Adaptive Nonlinear Optimization of District Heating Networks Based on Model and Discretization Catalogs

We propose an adaptive optimization algorithm for operating district heating networks in a stationary regime. The behavior of hot water flow in the pipe network is modeled using the incompressible Euler equations and a suitably chosen energy equation. By applying different simplifications to these equations, we derive a catalog of models. Our algorithm is based on this catalog and adaptively controls where in the network which model is used. Moreover, the granularity of the applied discretization is controlled in a similar adaptive manner. By doing so, we are able to obtain optimal solutions at low computational costs that satisfy a prescribed tolerance w.r.t. the most accurate modeling level. To adaptively control the switching between different levels and the adaptation of the discretization grids, we derive error measure formulas and a posteriori error measure estimators. Under reasonable assumptions we prove that the adaptive algorithm terminates after finitely many iterations. Our numerical results show that the algorithm is able to produce solutions for problem instances that have not been solvable before.

==> figures/pgf/energy_solution_negative_velocity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582966in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{2.811811in}{3.493973in}}%
\pgfpathlineto{\pgfqpoint{4.670631in}{2.912238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{2.811811in}{3.493973in}}%
\pgfpathlineto{\pgfqpoint{0.647358in}{3.011613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466898in}{0.362603in}}%
\pgfpathlineto{\pgfqpoint{4.582966in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582966in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{0.362603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790330in,y=0.235683in,left,base,rotate=17.174041]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609532in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{0.872131in}{1.171272in}}%
\pgfpathlineto{\pgfqpoint{0.793020in}{3.044074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851696in}{0.481527in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{1.236021in}}%
\pgfpathlineto{\pgfqpoint{1.040402in}{3.099205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090559in}{0.555349in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{1.299948in}}%
\pgfpathlineto{\pgfqpoint{1.284507in}{3.153605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326189in}{0.628171in}}%
\pgfpathlineto{\pgfqpoint{1.572355in}{1.363068in}}%
\pgfpathlineto{\pgfqpoint{1.525400in}{3.207289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558650in}{0.700015in}}%
\pgfpathlineto{\pgfqpoint{1.799915in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.763144in}{3.260272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788006in}{0.770898in}}%
\pgfpathlineto{\pgfqpoint{2.024642in}{1.486953in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.312566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014319in}{0.840842in}}%
\pgfpathlineto{\pgfqpoint{2.246588in}{1.547746in}}%
\pgfpathlineto{\pgfqpoint{2.229430in}{3.364186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237649in}{0.909863in}}%
\pgfpathlineto{\pgfqpoint{2.465805in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{2.458090in}{3.415144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458055in}{0.977981in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.667102in}}%
\pgfpathlineto{\pgfqpoint{2.683837in}{3.465453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594594in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{2.639462in}{0.393513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742318in,y=0.213894in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836715in}{0.488011in}}%
\pgfpathlineto{\pgfqpoint{2.881711in}{0.468536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984072in,y=0.290217in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075539in}{0.561745in}}%
\pgfpathlineto{\pgfqpoint{3.120654in}{0.542534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222525in,y=0.365498in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311131in}{0.634481in}}%
\pgfpathlineto{\pgfqpoint{3.356358in}{0.615530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457743in,y=0.439758in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543557in}{0.706240in}}%
\pgfpathlineto{\pgfqpoint{3.588889in}{0.687542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689791in,y=0.513017in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772880in}{0.777041in}}%
\pgfpathlineto{\pgfqpoint{3.818311in}{0.758592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918734in,y=0.585295in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999162in}{0.846903in}}%
\pgfpathlineto{\pgfqpoint{4.044685in}{0.828698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144633in,y=0.656613in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222464in}{0.915845in}}%
\pgfpathlineto{\pgfqpoint{4.268072in}{0.897879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367549in,y=0.726989in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442843in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{4.488531in}{0.966154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587540in,y=0.796441in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{0.362603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076928in,y=0.408039in,left,base,rotate=336.039080]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_a(0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544142in}{2.951824in}}%
\pgfpathlineto{\pgfqpoint{4.462327in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{2.348777in}{0.415097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259452in}{3.040920in}}%
\pgfpathlineto{\pgfqpoint{4.190624in}{1.167569in}}%
\pgfpathlineto{\pgfqpoint{2.082992in}{0.533215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980764in}{3.128138in}}%
\pgfpathlineto{\pgfqpoint{3.924407in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{1.822907in}{0.648800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707891in}{3.213536in}}%
\pgfpathlineto{\pgfqpoint{3.663512in}{1.370416in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{0.761933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440653in}{3.297171in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{1.468828in}}%
\pgfpathlineto{\pgfqpoint{1.319116in}{0.872690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178877in}{3.379096in}}%
\pgfpathlineto{\pgfqpoint{3.157064in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{0.981147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922397in}{3.459364in}}%
\pgfpathlineto{\pgfqpoint{2.911213in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{0.836042in}{1.087374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366745in}{0.420605in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{0.404064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190327in,y=0.232009in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100898in}{0.538604in}}%
\pgfpathlineto{\pgfqpoint{2.047126in}{0.522420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925938in,y=0.352258in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840750in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{1.787168in}{0.638235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667225in,y=0.469924in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586118in}{0.767096in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.751591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414008in,y=0.585092in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336828in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{1.283639in}{0.862565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166112in,y=0.697838in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092715in}{0.986098in}}%
\pgfpathlineto{\pgfqpoint{1.039728in}{0.971231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923372in,y=0.808240in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853619in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{0.800836in}{1.077661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685629in,y=0.916370in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{0.647358in}{3.011613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.049278in,y=2.267319in,left,base,rotate=272.610579]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_a(L_a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718086in}{1.460387in}}%
\pgfpathlineto{\pgfqpoint{2.806310in}{2.013760in}}%
\pgfpathlineto{\pgfqpoint{4.598231in}{1.346665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704609in}{1.755972in}}%
\pgfpathlineto{\pgfqpoint{2.807360in}{2.296283in}}%
\pgfpathlineto{\pgfqpoint{4.612022in}{1.644881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690942in}{2.055715in}}%
\pgfpathlineto{\pgfqpoint{2.808424in}{2.582555in}}%
\pgfpathlineto{\pgfqpoint{4.626009in}{1.947342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677081in}{2.359706in}}%
\pgfpathlineto{\pgfqpoint{2.809502in}{2.872652in}}%
\pgfpathlineto{\pgfqpoint{4.640197in}{2.254140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663023in}{2.668037in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{3.166650in}}%
\pgfpathlineto{\pgfqpoint{4.654590in}{2.565370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735777in}{1.465076in}}%
\pgfpathlineto{\pgfqpoint{0.682652in}{1.450998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446509in,y=1.468347in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722430in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{0.668915in}{1.746800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431147in,y=1.763746in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708895in}{2.060182in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{2.046768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415569in,y=2.063299in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695169in}{2.364057in}}%
\pgfpathlineto{\pgfqpoint{0.640854in}{2.350992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399770in,y=2.367093in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681246in}{2.672267in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{2.659562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383746in,y=2.675220in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797798in}{2.466311in}}%
\pgfpathlineto{\pgfqpoint{2.815653in}{2.482907in}}%
\pgfpathlineto{\pgfqpoint{2.833596in}{2.521693in}}%
\pgfpathlineto{\pgfqpoint{2.771457in}{2.582098in}}%
\pgfpathlineto{\pgfqpoint{2.753558in}{2.542321in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{2.525400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762101in}{2.447364in}}%
\pgfpathlineto{\pgfqpoint{2.779953in}{2.455625in}}%
\pgfpathlineto{\pgfqpoint{2.797798in}{2.466311in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{2.525400in}}%
\pgfpathlineto{\pgfqpoint{2.717878in}{2.514567in}}%
\pgfpathlineto{\pgfqpoint{2.700029in}{2.506231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726357in}{2.434005in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{2.440331in}}%
\pgfpathlineto{\pgfqpoint{2.762101in}{2.447364in}}%
\pgfpathlineto{\pgfqpoint{2.700029in}{2.506231in}}%
\pgfpathlineto{\pgfqpoint{2.682166in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.664288in}{2.492817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860083in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{2.877951in}{2.423306in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{2.461105in}}%
\pgfpathlineto{\pgfqpoint{2.833596in}{2.521693in}}%
\pgfpathlineto{\pgfqpoint{2.815653in}{2.482907in}}%
\pgfpathlineto{\pgfqpoint{2.797798in}{2.466311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824377in}{2.388305in}}%
\pgfpathlineto{\pgfqpoint{2.842232in}{2.396492in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{2.797798in}{2.466311in}}%
\pgfpathlineto{\pgfqpoint{2.779953in}{2.455625in}}%
\pgfpathlineto{\pgfqpoint{2.762101in}{2.447364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690551in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{2.708462in}{2.428121in}}%
\pgfpathlineto{\pgfqpoint{2.726357in}{2.434005in}}%
\pgfpathlineto{\pgfqpoint{2.664288in}{2.492817in}}%
\pgfpathlineto{\pgfqpoint{2.646393in}{2.486930in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{2.481347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788632in}{2.374999in}}%
\pgfpathlineto{\pgfqpoint{2.806512in}{2.381310in}}%
\pgfpathlineto{\pgfqpoint{2.824377in}{2.388305in}}%
\pgfpathlineto{\pgfqpoint{2.762101in}{2.447364in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{2.440331in}}%
\pgfpathlineto{\pgfqpoint{2.726357in}{2.434005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654675in}{2.411916in}}%
\pgfpathlineto{\pgfqpoint{2.672622in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{2.690551in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{2.481347in}}%
\pgfpathlineto{\pgfqpoint{2.610551in}{2.475977in}}%
\pgfpathlineto{\pgfqpoint{2.592603in}{2.470760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922572in}{2.347562in}}%
\pgfpathlineto{\pgfqpoint{2.940453in}{2.363516in}}%
\pgfpathlineto{\pgfqpoint{2.958475in}{2.400335in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{2.461105in}}%
\pgfpathlineto{\pgfqpoint{2.877951in}{2.423306in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{2.407031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886859in}{2.329053in}}%
\pgfpathlineto{\pgfqpoint{2.904716in}{2.337167in}}%
\pgfpathlineto{\pgfqpoint{2.922572in}{2.347562in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{2.842232in}{2.396492in}}%
\pgfpathlineto{\pgfqpoint{2.824377in}{2.388305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752826in}{2.363524in}}%
\pgfpathlineto{\pgfqpoint{2.770738in}{2.369118in}}%
\pgfpathlineto{\pgfqpoint{2.788632in}{2.374999in}}%
\pgfpathlineto{\pgfqpoint{2.726357in}{2.434005in}}%
\pgfpathlineto{\pgfqpoint{2.708462in}{2.428121in}}%
\pgfpathlineto{\pgfqpoint{2.690551in}{2.422532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618729in}{2.401755in}}%
\pgfpathlineto{\pgfqpoint{2.636711in}{2.406794in}}%
\pgfpathlineto{\pgfqpoint{2.654675in}{2.411916in}}%
\pgfpathlineto{\pgfqpoint{2.592603in}{2.470760in}}%
\pgfpathlineto{\pgfqpoint{2.574638in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{2.556655in}{2.460642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851114in}{2.315800in}}%
\pgfpathlineto{\pgfqpoint{2.868993in}{2.322095in}}%
\pgfpathlineto{\pgfqpoint{2.886859in}{2.329053in}}%
\pgfpathlineto{\pgfqpoint{2.824377in}{2.388305in}}%
\pgfpathlineto{\pgfqpoint{2.806512in}{2.381310in}}%
\pgfpathlineto{\pgfqpoint{2.788632in}{2.374999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716953in}{2.352878in}}%
\pgfpathlineto{\pgfqpoint{2.734898in}{2.358129in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{2.363524in}}%
\pgfpathlineto{\pgfqpoint{2.690551in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{2.672622in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{2.654675in}{2.411916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985268in}{2.287900in}}%
\pgfpathlineto{\pgfqpoint{3.003159in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{3.021217in}{2.339380in}}%
\pgfpathlineto{\pgfqpoint{2.958475in}{2.400335in}}%
\pgfpathlineto{\pgfqpoint{2.940453in}{2.363516in}}%
\pgfpathlineto{\pgfqpoint{2.922572in}{2.347562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582710in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{2.396782in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{2.401755in}}%
\pgfpathlineto{\pgfqpoint{2.556655in}{2.460642in}}%
\pgfpathlineto{\pgfqpoint{2.538653in}{2.455694in}}%
\pgfpathlineto{\pgfqpoint{2.520634in}{2.450799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949548in}{2.269608in}}%
\pgfpathlineto{\pgfqpoint{2.967407in}{2.277649in}}%
\pgfpathlineto{\pgfqpoint{2.985268in}{2.287900in}}%
\pgfpathlineto{\pgfqpoint{2.922572in}{2.347562in}}%
\pgfpathlineto{\pgfqpoint{2.904716in}{2.337167in}}%
\pgfpathlineto{\pgfqpoint{2.886859in}{2.329053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815309in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{2.833219in}{2.309922in}}%
\pgfpathlineto{\pgfqpoint{2.851114in}{2.315800in}}%
\pgfpathlineto{\pgfqpoint{2.788632in}{2.374999in}}%
\pgfpathlineto{\pgfqpoint{2.770738in}{2.369118in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{2.363524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681009in}{2.342674in}}%
\pgfpathlineto{\pgfqpoint{2.698990in}{2.347735in}}%
\pgfpathlineto{\pgfqpoint{2.716953in}{2.352878in}}%
\pgfpathlineto{\pgfqpoint{2.654675in}{2.411916in}}%
\pgfpathlineto{\pgfqpoint{2.636711in}{2.406794in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{2.401755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546619in}{2.382133in}}%
\pgfpathlineto{\pgfqpoint{2.564674in}{2.386981in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{2.520634in}{2.450799in}}%
\pgfpathlineto{\pgfqpoint{2.502596in}{2.445946in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{2.441128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913802in}{2.256406in}}%
\pgfpathlineto{\pgfqpoint{2.931681in}{2.262685in}}%
\pgfpathlineto{\pgfqpoint{2.949548in}{2.269608in}}%
\pgfpathlineto{\pgfqpoint{2.886859in}{2.329053in}}%
\pgfpathlineto{\pgfqpoint{2.868993in}{2.322095in}}%
\pgfpathlineto{\pgfqpoint{2.851114in}{2.315800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779438in}{2.293646in}}%
\pgfpathlineto{\pgfqpoint{2.797382in}{2.298913in}}%
\pgfpathlineto{\pgfqpoint{2.815309in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{2.363524in}}%
\pgfpathlineto{\pgfqpoint{2.734898in}{2.358129in}}%
\pgfpathlineto{\pgfqpoint{2.716953in}{2.352878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048170in}{2.228046in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{2.243365in}}%
\pgfpathlineto{\pgfqpoint{3.084162in}{2.278240in}}%
\pgfpathlineto{\pgfqpoint{3.021217in}{2.339380in}}%
\pgfpathlineto{\pgfqpoint{3.003159in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{2.985268in}{2.287900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644993in}{2.332728in}}%
\pgfpathlineto{\pgfqpoint{2.663010in}{2.337676in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{2.342674in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{2.401755in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{2.396782in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{2.391861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012445in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{3.030305in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{3.048170in}{2.228046in}}%
\pgfpathlineto{\pgfqpoint{2.985268in}{2.287900in}}%
\pgfpathlineto{\pgfqpoint{2.967407in}{2.277649in}}%
\pgfpathlineto{\pgfqpoint{2.949548in}{2.269608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877999in}{2.244922in}}%
\pgfpathlineto{\pgfqpoint{2.895909in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{2.913802in}{2.256406in}}%
\pgfpathlineto{\pgfqpoint{2.851114in}{2.315800in}}%
\pgfpathlineto{\pgfqpoint{2.833219in}{2.309922in}}%
\pgfpathlineto{\pgfqpoint{2.815309in}{2.304321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510454in}{2.372514in}}%
\pgfpathlineto{\pgfqpoint{2.528546in}{2.377313in}}%
\pgfpathlineto{\pgfqpoint{2.546619in}{2.382133in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{2.441128in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{2.436338in}}%
\pgfpathlineto{\pgfqpoint{2.448373in}{2.431570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743496in}{2.283397in}}%
\pgfpathlineto{\pgfqpoint{2.761476in}{2.288482in}}%
\pgfpathlineto{\pgfqpoint{2.779438in}{2.293646in}}%
\pgfpathlineto{\pgfqpoint{2.716953in}{2.352878in}}%
\pgfpathlineto{\pgfqpoint{2.698990in}{2.347735in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{2.342674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608904in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{2.626958in}{2.327819in}}%
\pgfpathlineto{\pgfqpoint{2.644993in}{2.332728in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{2.564674in}{2.386981in}}%
\pgfpathlineto{\pgfqpoint{2.546619in}{2.382133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976700in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.994578in}{2.203081in}}%
\pgfpathlineto{\pgfqpoint{3.012445in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{2.949548in}{2.269608in}}%
\pgfpathlineto{\pgfqpoint{2.931681in}{2.262685in}}%
\pgfpathlineto{\pgfqpoint{2.913802in}{2.256406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111280in}{2.167998in}}%
\pgfpathlineto{\pgfqpoint{3.129191in}{2.183003in}}%
\pgfpathlineto{\pgfqpoint{3.147311in}{2.216914in}}%
\pgfpathlineto{\pgfqpoint{3.084162in}{2.278240in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{2.243365in}}%
\pgfpathlineto{\pgfqpoint{3.048170in}{2.228046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842131in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{2.860074in}{2.239502in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{2.244922in}}%
\pgfpathlineto{\pgfqpoint{2.815309in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{2.797382in}{2.298913in}}%
\pgfpathlineto{\pgfqpoint{2.779438in}{2.293646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474216in}{2.362967in}}%
\pgfpathlineto{\pgfqpoint{2.492345in}{2.367733in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{2.372514in}}%
\pgfpathlineto{\pgfqpoint{2.448373in}{2.431570in}}%
\pgfpathlineto{\pgfqpoint{2.430262in}{2.426821in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.422087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707483in}{2.273398in}}%
\pgfpathlineto{\pgfqpoint{2.725499in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{2.743496in}{2.283397in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{2.342674in}}%
\pgfpathlineto{\pgfqpoint{2.663010in}{2.337676in}}%
\pgfpathlineto{\pgfqpoint{2.644993in}{2.332728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075551in}{2.150133in}}%
\pgfpathlineto{\pgfqpoint{3.093412in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{2.167998in}}%
\pgfpathlineto{\pgfqpoint{3.048170in}{2.228046in}}%
\pgfpathlineto{\pgfqpoint{3.030305in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{3.012445in}{2.209968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940899in}{2.185327in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.190942in}}%
\pgfpathlineto{\pgfqpoint{2.976700in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.913802in}{2.256406in}}%
\pgfpathlineto{\pgfqpoint{2.895909in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{2.244922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572743in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{2.590833in}{2.318092in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{2.546619in}{2.382133in}}%
\pgfpathlineto{\pgfqpoint{2.528546in}{2.377313in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{2.372514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833596in}{2.521693in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{3.306835in}}%
\pgfpathlineto{\pgfqpoint{2.791890in}{3.392491in}}%
\pgfpathlineto{\pgfqpoint{2.771457in}{2.582098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806192in}{2.223923in}}%
\pgfpathlineto{\pgfqpoint{2.824170in}{2.229032in}}%
\pgfpathlineto{\pgfqpoint{2.842131in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{2.779438in}{2.293646in}}%
\pgfpathlineto{\pgfqpoint{2.761476in}{2.288482in}}%
\pgfpathlineto{\pgfqpoint{2.743496in}{2.283397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437904in}{2.353468in}}%
\pgfpathlineto{\pgfqpoint{2.456070in}{2.358213in}}%
\pgfpathlineto{\pgfqpoint{2.474216in}{2.362967in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.422087in}}%
\pgfpathlineto{\pgfqpoint{2.393985in}{2.417365in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{2.412654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671398in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{2.689449in}{2.268461in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{2.273398in}}%
\pgfpathlineto{\pgfqpoint{2.644993in}{2.332728in}}%
\pgfpathlineto{\pgfqpoint{2.626958in}{2.327819in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{2.322943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039806in}{2.137030in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{2.143281in}}%
\pgfpathlineto{\pgfqpoint{3.075551in}{2.150133in}}%
\pgfpathlineto{\pgfqpoint{3.012445in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{2.994578in}{2.203081in}}%
\pgfpathlineto{\pgfqpoint{2.976700in}{2.196817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174599in}{2.107755in}}%
\pgfpathlineto{\pgfqpoint{3.192518in}{2.122448in}}%
\pgfpathlineto{\pgfqpoint{3.210666in}{2.155401in}}%
\pgfpathlineto{\pgfqpoint{3.147311in}{2.216914in}}%
\pgfpathlineto{\pgfqpoint{3.129191in}{2.183003in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{2.167998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905033in}{2.174590in}}%
\pgfpathlineto{\pgfqpoint{2.922974in}{2.179893in}}%
\pgfpathlineto{\pgfqpoint{2.940899in}{2.185327in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{2.244922in}}%
\pgfpathlineto{\pgfqpoint{2.860074in}{2.239502in}}%
\pgfpathlineto{\pgfqpoint{2.842131in}{2.234216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536507in}{2.303650in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{2.308449in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{2.372514in}}%
\pgfpathlineto{\pgfqpoint{2.492345in}{2.367733in}}%
\pgfpathlineto{\pgfqpoint{2.474216in}{2.362967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770182in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{2.788196in}{2.218874in}}%
\pgfpathlineto{\pgfqpoint{2.806192in}{2.223923in}}%
\pgfpathlineto{\pgfqpoint{2.743496in}{2.283397in}}%
\pgfpathlineto{\pgfqpoint{2.725499in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{2.273398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401518in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{2.419720in}{2.348732in}}%
\pgfpathlineto{\pgfqpoint{2.437904in}{2.353468in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{2.412654in}}%
\pgfpathlineto{\pgfqpoint{2.357633in}{2.407952in}}%
\pgfpathlineto{\pgfqpoint{2.339430in}{2.403256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895935in}{2.461105in}}%
\pgfpathlineto{\pgfqpoint{2.918376in}{3.221237in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{3.306835in}}%
\pgfpathlineto{\pgfqpoint{2.833596in}{2.521693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138866in}{2.090101in}}%
\pgfpathlineto{\pgfqpoint{3.156728in}{2.097929in}}%
\pgfpathlineto{\pgfqpoint{3.174599in}{2.107755in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{2.167998in}}%
\pgfpathlineto{\pgfqpoint{3.093412in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{3.075551in}{2.150133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004008in}{2.125535in}}%
\pgfpathlineto{\pgfqpoint{3.021915in}{2.131157in}}%
\pgfpathlineto{\pgfqpoint{3.039806in}{2.137030in}}%
\pgfpathlineto{\pgfqpoint{2.976700in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.190942in}}%
\pgfpathlineto{\pgfqpoint{2.940899in}{2.185327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635239in}{2.253812in}}%
\pgfpathlineto{\pgfqpoint{2.653327in}{2.258673in}}%
\pgfpathlineto{\pgfqpoint{2.671398in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{2.590833in}{2.318092in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{2.313262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869097in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{2.887074in}{2.169384in}}%
\pgfpathlineto{\pgfqpoint{2.905033in}{2.174590in}}%
\pgfpathlineto{\pgfqpoint{2.842131in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{2.824170in}{2.229032in}}%
\pgfpathlineto{\pgfqpoint{2.806192in}{2.223923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500198in}{2.294084in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.298862in}}%
\pgfpathlineto{\pgfqpoint{2.536507in}{2.303650in}}%
\pgfpathlineto{\pgfqpoint{2.474216in}{2.362967in}}%
\pgfpathlineto{\pgfqpoint{2.456070in}{2.358213in}}%
\pgfpathlineto{\pgfqpoint{2.437904in}{2.353468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734100in}{2.203969in}}%
\pgfpathlineto{\pgfqpoint{2.752150in}{2.208906in}}%
\pgfpathlineto{\pgfqpoint{2.770182in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{2.273398in}}%
\pgfpathlineto{\pgfqpoint{2.689449in}{2.268461in}}%
\pgfpathlineto{\pgfqpoint{2.671398in}{2.263555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103123in}{2.077047in}}%
\pgfpathlineto{\pgfqpoint{3.121000in}{2.083283in}}%
\pgfpathlineto{\pgfqpoint{3.138866in}{2.090101in}}%
\pgfpathlineto{\pgfqpoint{3.075551in}{2.150133in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{2.143281in}}%
\pgfpathlineto{\pgfqpoint{3.039806in}{2.137030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365057in}{2.334556in}}%
\pgfpathlineto{\pgfqpoint{2.383297in}{2.339277in}}%
\pgfpathlineto{\pgfqpoint{2.401518in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{2.339430in}{2.403256in}}%
\pgfpathlineto{\pgfqpoint{2.321207in}{2.398565in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{2.393879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238128in}{2.047317in}}%
\pgfpathlineto{\pgfqpoint{3.256054in}{2.061700in}}%
\pgfpathlineto{\pgfqpoint{3.274226in}{2.093700in}}%
\pgfpathlineto{\pgfqpoint{3.210666in}{2.155401in}}%
\pgfpathlineto{\pgfqpoint{3.192518in}{2.122448in}}%
\pgfpathlineto{\pgfqpoint{3.174599in}{2.107755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968145in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{2.986085in}{2.120087in}}%
\pgfpathlineto{\pgfqpoint{3.004008in}{2.125535in}}%
\pgfpathlineto{\pgfqpoint{2.940899in}{2.185327in}}%
\pgfpathlineto{\pgfqpoint{2.922974in}{2.179893in}}%
\pgfpathlineto{\pgfqpoint{2.905033in}{2.174590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599007in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.617132in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.635239in}{2.253812in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{2.308449in}}%
\pgfpathlineto{\pgfqpoint{2.536507in}{2.303650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958475in}{2.400335in}}%
\pgfpathlineto{\pgfqpoint{2.981823in}{3.135694in}}%
\pgfpathlineto{\pgfqpoint{2.918376in}{3.221237in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{2.461105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833091in}{2.154146in}}%
\pgfpathlineto{\pgfqpoint{2.851103in}{2.159177in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{2.806192in}{2.223923in}}%
\pgfpathlineto{\pgfqpoint{2.788196in}{2.218874in}}%
\pgfpathlineto{\pgfqpoint{2.770182in}{2.213871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463814in}{2.284550in}}%
\pgfpathlineto{\pgfqpoint{2.482015in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{2.294084in}}%
\pgfpathlineto{\pgfqpoint{2.437904in}{2.353468in}}%
\pgfpathlineto{\pgfqpoint{2.419720in}{2.348732in}}%
\pgfpathlineto{\pgfqpoint{2.401518in}{2.344002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202393in}{2.029871in}}%
\pgfpathlineto{\pgfqpoint{3.220255in}{2.037631in}}%
\pgfpathlineto{\pgfqpoint{3.238128in}{2.047317in}}%
\pgfpathlineto{\pgfqpoint{3.174599in}{2.107755in}}%
\pgfpathlineto{\pgfqpoint{3.156728in}{2.097929in}}%
\pgfpathlineto{\pgfqpoint{3.138866in}{2.090101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067328in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{3.085233in}{2.071174in}}%
\pgfpathlineto{\pgfqpoint{3.103123in}{2.077047in}}%
\pgfpathlineto{\pgfqpoint{3.039806in}{2.137030in}}%
\pgfpathlineto{\pgfqpoint{3.021915in}{2.131157in}}%
\pgfpathlineto{\pgfqpoint{3.004008in}{2.125535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697945in}{2.194163in}}%
\pgfpathlineto{\pgfqpoint{2.716031in}{2.199057in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{2.203969in}}%
\pgfpathlineto{\pgfqpoint{2.671398in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{2.653327in}{2.258673in}}%
\pgfpathlineto{\pgfqpoint{2.635239in}{2.253812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{2.325123in}}%
\pgfpathlineto{\pgfqpoint{2.346799in}{2.329839in}}%
\pgfpathlineto{\pgfqpoint{2.365057in}{2.334556in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{2.393879in}}%
\pgfpathlineto{\pgfqpoint{2.284707in}{2.389197in}}%
\pgfpathlineto{\pgfqpoint{2.266428in}{2.384517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932213in}{2.104382in}}%
\pgfpathlineto{\pgfqpoint{2.950188in}{2.109538in}}%
\pgfpathlineto{\pgfqpoint{2.968145in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{2.905033in}{2.174590in}}%
\pgfpathlineto{\pgfqpoint{2.887074in}{2.169384in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{2.164252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562700in}{2.234502in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.599007in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.536507in}{2.303650in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.298862in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{2.294084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797012in}{2.144185in}}%
\pgfpathlineto{\pgfqpoint{2.815061in}{2.149151in}}%
\pgfpathlineto{\pgfqpoint{2.833091in}{2.154146in}}%
\pgfpathlineto{\pgfqpoint{2.770182in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{2.752150in}{2.208906in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{2.203969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166652in}{2.016864in}}%
\pgfpathlineto{\pgfqpoint{3.184527in}{2.023087in}}%
\pgfpathlineto{\pgfqpoint{3.202393in}{2.029871in}}%
\pgfpathlineto{\pgfqpoint{3.138866in}{2.090101in}}%
\pgfpathlineto{\pgfqpoint{3.121000in}{2.083283in}}%
\pgfpathlineto{\pgfqpoint{3.103123in}{2.077047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427356in}{2.275034in}}%
\pgfpathlineto{\pgfqpoint{2.445595in}{2.279790in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.284550in}}%
\pgfpathlineto{\pgfqpoint{2.401518in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{2.383297in}{2.339277in}}%
\pgfpathlineto{\pgfqpoint{2.365057in}{2.334556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021217in}{2.339380in}}%
\pgfpathlineto{\pgfqpoint{3.045408in}{3.050204in}}%
\pgfpathlineto{\pgfqpoint{2.981823in}{3.135694in}}%
\pgfpathlineto{\pgfqpoint{2.958475in}{2.400335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301868in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{3.319800in}{2.000757in}}%
\pgfpathlineto{\pgfqpoint{3.337994in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{3.274226in}{2.093700in}}%
\pgfpathlineto{\pgfqpoint{3.256054in}{2.061700in}}%
\pgfpathlineto{\pgfqpoint{3.238128in}{2.047317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031469in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{3.049407in}{2.060082in}}%
\pgfpathlineto{\pgfqpoint{3.067328in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{3.004008in}{2.125535in}}%
\pgfpathlineto{\pgfqpoint{2.986085in}{2.120087in}}%
\pgfpathlineto{\pgfqpoint{2.968145in}{2.114766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661716in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{2.679839in}{2.189286in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{2.194163in}}%
\pgfpathlineto{\pgfqpoint{2.635239in}{2.253812in}}%
\pgfpathlineto{\pgfqpoint{2.617132in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.599007in}{2.244135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291911in}{2.315697in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{2.320410in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.325123in}}%
\pgfpathlineto{\pgfqpoint{2.266428in}{2.384517in}}%
\pgfpathlineto{\pgfqpoint{2.248131in}{2.379839in}}%
\pgfpathlineto{\pgfqpoint{2.229815in}{2.375162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896211in}{2.094222in}}%
\pgfpathlineto{\pgfqpoint{2.914221in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.932213in}{2.104382in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{2.851103in}{2.159177in}}%
\pgfpathlineto{\pgfqpoint{2.833091in}{2.154146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526320in}{2.224899in}}%
\pgfpathlineto{\pgfqpoint{2.544519in}{2.229698in}}%
\pgfpathlineto{\pgfqpoint{2.562700in}{2.234502in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{2.294084in}}%
\pgfpathlineto{\pgfqpoint{2.482015in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.284550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266132in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{3.283994in}{1.977134in}}%
\pgfpathlineto{\pgfqpoint{3.301868in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{3.238128in}{2.047317in}}%
\pgfpathlineto{\pgfqpoint{3.220255in}{2.037631in}}%
\pgfpathlineto{\pgfqpoint{3.202393in}{2.029871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130860in}{2.005353in}}%
\pgfpathlineto{\pgfqpoint{3.148763in}{2.010992in}}%
\pgfpathlineto{\pgfqpoint{3.166652in}{2.016864in}}%
\pgfpathlineto{\pgfqpoint{3.103123in}{2.077047in}}%
\pgfpathlineto{\pgfqpoint{3.085233in}{2.071174in}}%
\pgfpathlineto{\pgfqpoint{3.067328in}{2.065544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760861in}{2.134316in}}%
\pgfpathlineto{\pgfqpoint{2.778946in}{2.139241in}}%
\pgfpathlineto{\pgfqpoint{2.797012in}{2.144185in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{2.203969in}}%
\pgfpathlineto{\pgfqpoint{2.716031in}{2.199057in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{2.194163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390823in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{2.409099in}{2.270282in}}%
\pgfpathlineto{\pgfqpoint{2.427356in}{2.275034in}}%
\pgfpathlineto{\pgfqpoint{2.365057in}{2.334556in}}%
\pgfpathlineto{\pgfqpoint{2.346799in}{2.329839in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.325123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995541in}{2.044312in}}%
\pgfpathlineto{\pgfqpoint{3.013514in}{2.049493in}}%
\pgfpathlineto{\pgfqpoint{3.031469in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{2.968145in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{2.950188in}{2.109538in}}%
\pgfpathlineto{\pgfqpoint{2.932213in}{2.104382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625413in}{2.174721in}}%
\pgfpathlineto{\pgfqpoint{2.643573in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{2.661716in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{2.599007in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.562700in}{2.234502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084162in}{2.278240in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{2.964765in}}%
\pgfpathlineto{\pgfqpoint{3.045408in}{3.050204in}}%
\pgfpathlineto{\pgfqpoint{3.021217in}{2.339380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255225in}{2.306272in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{2.310985in}}%
\pgfpathlineto{\pgfqpoint{2.291911in}{2.315697in}}%
\pgfpathlineto{\pgfqpoint{2.229815in}{2.375162in}}%
\pgfpathlineto{\pgfqpoint{2.211481in}{2.370486in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{2.365810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860136in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{2.878182in}{2.089197in}}%
\pgfpathlineto{\pgfqpoint{2.896211in}{2.094222in}}%
\pgfpathlineto{\pgfqpoint{2.833091in}{2.154146in}}%
\pgfpathlineto{\pgfqpoint{2.815061in}{2.149151in}}%
\pgfpathlineto{\pgfqpoint{2.797012in}{2.144185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230393in}{1.956482in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{1.962692in}}%
\pgfpathlineto{\pgfqpoint{3.266132in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{3.202393in}{2.029871in}}%
\pgfpathlineto{\pgfqpoint{3.184527in}{2.023087in}}%
\pgfpathlineto{\pgfqpoint{3.166652in}{2.016864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489864in}{2.215313in}}%
\pgfpathlineto{\pgfqpoint{2.508101in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{2.526320in}{2.224899in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.284550in}}%
\pgfpathlineto{\pgfqpoint{2.445595in}{2.279790in}}%
\pgfpathlineto{\pgfqpoint{2.427356in}{2.275034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365821in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{3.383757in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{3.401970in}{1.969731in}}%
\pgfpathlineto{\pgfqpoint{3.337994in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{3.319800in}{2.000757in}}%
\pgfpathlineto{\pgfqpoint{3.301868in}{1.986682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095005in}{1.994519in}}%
\pgfpathlineto{\pgfqpoint{3.112941in}{1.999877in}}%
\pgfpathlineto{\pgfqpoint{3.130860in}{2.005353in}}%
\pgfpathlineto{\pgfqpoint{3.067328in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{3.049407in}{2.060082in}}%
\pgfpathlineto{\pgfqpoint{3.031469in}{2.054742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724635in}{2.124507in}}%
\pgfpathlineto{\pgfqpoint{2.742757in}{2.129406in}}%
\pgfpathlineto{\pgfqpoint{2.760861in}{2.134316in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{2.194163in}}%
\pgfpathlineto{\pgfqpoint{2.679839in}{2.189286in}}%
\pgfpathlineto{\pgfqpoint{2.661716in}{2.184421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354215in}{2.256033in}}%
\pgfpathlineto{\pgfqpoint{2.372528in}{2.260781in}}%
\pgfpathlineto{\pgfqpoint{2.390823in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.325123in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{2.320410in}}%
\pgfpathlineto{\pgfqpoint{2.291911in}{2.315697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959542in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{2.977551in}{2.039184in}}%
\pgfpathlineto{\pgfqpoint{2.995541in}{2.044312in}}%
\pgfpathlineto{\pgfqpoint{2.932213in}{2.104382in}}%
\pgfpathlineto{\pgfqpoint{2.914221in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.896211in}{2.094222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589035in}{2.165048in}}%
\pgfpathlineto{\pgfqpoint{2.607233in}{2.169882in}}%
\pgfpathlineto{\pgfqpoint{2.625413in}{2.174721in}}%
\pgfpathlineto{\pgfqpoint{2.562700in}{2.234502in}}%
\pgfpathlineto{\pgfqpoint{2.544519in}{2.229698in}}%
\pgfpathlineto{\pgfqpoint{2.526320in}{2.224899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330084in}{1.908815in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.916438in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{3.301868in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{3.283994in}{1.977134in}}%
\pgfpathlineto{\pgfqpoint{3.266132in}{1.969443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218463in}{2.296846in}}%
\pgfpathlineto{\pgfqpoint{2.236853in}{2.301560in}}%
\pgfpathlineto{\pgfqpoint{2.255225in}{2.306272in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{2.365810in}}%
\pgfpathlineto{\pgfqpoint{2.174755in}{2.361133in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{2.356456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194605in}{1.944962in}}%
\pgfpathlineto{\pgfqpoint{3.212506in}{1.950610in}}%
\pgfpathlineto{\pgfqpoint{3.230393in}{1.956482in}}%
\pgfpathlineto{\pgfqpoint{3.166652in}{2.016864in}}%
\pgfpathlineto{\pgfqpoint{3.148763in}{2.010992in}}%
\pgfpathlineto{\pgfqpoint{3.130860in}{2.005353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823988in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{2.842071in}{2.079225in}}%
\pgfpathlineto{\pgfqpoint{2.860136in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{2.797012in}{2.144185in}}%
\pgfpathlineto{\pgfqpoint{2.778946in}{2.139241in}}%
\pgfpathlineto{\pgfqpoint{2.760861in}{2.134316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453334in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{2.471608in}{2.210525in}}%
\pgfpathlineto{\pgfqpoint{2.489864in}{2.215313in}}%
\pgfpathlineto{\pgfqpoint{2.427356in}{2.275034in}}%
\pgfpathlineto{\pgfqpoint{2.409099in}{2.270282in}}%
\pgfpathlineto{\pgfqpoint{2.390823in}{2.265531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147311in}{2.216914in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{2.879374in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{2.964765in}}%
\pgfpathlineto{\pgfqpoint{3.084162in}{2.278240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059081in}{1.984041in}}%
\pgfpathlineto{\pgfqpoint{3.077052in}{1.989247in}}%
\pgfpathlineto{\pgfqpoint{3.095005in}{1.994519in}}%
\pgfpathlineto{\pgfqpoint{3.031469in}{2.054742in}}%
\pgfpathlineto{\pgfqpoint{3.013514in}{2.049493in}}%
\pgfpathlineto{\pgfqpoint{2.995541in}{2.044312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688336in}{2.114739in}}%
\pgfpathlineto{\pgfqpoint{2.706495in}{2.119619in}}%
\pgfpathlineto{\pgfqpoint{2.724635in}{2.124507in}}%
\pgfpathlineto{\pgfqpoint{2.661716in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{2.643573in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{2.625413in}{2.174721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317531in}{2.246535in}}%
\pgfpathlineto{\pgfqpoint{2.335882in}{2.251284in}}%
\pgfpathlineto{\pgfqpoint{2.354215in}{2.256033in}}%
\pgfpathlineto{\pgfqpoint{2.291911in}{2.315697in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{2.310985in}}%
\pgfpathlineto{\pgfqpoint{2.255225in}{2.306272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923472in}{2.024015in}}%
\pgfpathlineto{\pgfqpoint{2.941516in}{2.029043in}}%
\pgfpathlineto{\pgfqpoint{2.959542in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{2.896211in}{2.094222in}}%
\pgfpathlineto{\pgfqpoint{2.878182in}{2.089197in}}%
\pgfpathlineto{\pgfqpoint{2.860136in}{2.084200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294348in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{3.312220in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{3.330084in}{1.908815in}}%
\pgfpathlineto{\pgfqpoint{3.266132in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{1.962692in}}%
\pgfpathlineto{\pgfqpoint{3.230393in}{1.956482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552583in}{2.155392in}}%
\pgfpathlineto{\pgfqpoint{2.570818in}{2.160218in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{2.165048in}}%
\pgfpathlineto{\pgfqpoint{2.526320in}{2.224899in}}%
\pgfpathlineto{\pgfqpoint{2.508101in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{2.489864in}{2.215313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429986in}{1.864818in}}%
\pgfpathlineto{\pgfqpoint{3.447926in}{1.878284in}}%
\pgfpathlineto{\pgfqpoint{3.466156in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{3.401970in}{1.969731in}}%
\pgfpathlineto{\pgfqpoint{3.383757in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.925849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181626in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{2.200054in}{2.292131in}}%
\pgfpathlineto{\pgfqpoint{2.218463in}{2.296846in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{2.356456in}}%
\pgfpathlineto{\pgfqpoint{2.137953in}{2.351778in}}%
\pgfpathlineto{\pgfqpoint{2.119524in}{2.347099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158754in}{1.934094in}}%
\pgfpathlineto{\pgfqpoint{3.176688in}{1.939472in}}%
\pgfpathlineto{\pgfqpoint{3.194605in}{1.944962in}}%
\pgfpathlineto{\pgfqpoint{3.130860in}{2.005353in}}%
\pgfpathlineto{\pgfqpoint{3.112941in}{1.999877in}}%
\pgfpathlineto{\pgfqpoint{3.095005in}{1.994519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787766in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{2.805886in}{2.069324in}}%
\pgfpathlineto{\pgfqpoint{2.823988in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{2.760861in}{2.134316in}}%
\pgfpathlineto{\pgfqpoint{2.742757in}{2.129406in}}%
\pgfpathlineto{\pgfqpoint{2.724635in}{2.124507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416728in}{2.196168in}}%
\pgfpathlineto{\pgfqpoint{2.435041in}{2.200953in}}%
\pgfpathlineto{\pgfqpoint{2.453334in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{2.390823in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{2.372528in}{2.260781in}}%
\pgfpathlineto{\pgfqpoint{2.354215in}{2.256033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023087in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{3.041093in}{1.978886in}}%
\pgfpathlineto{\pgfqpoint{3.059081in}{1.984041in}}%
\pgfpathlineto{\pgfqpoint{2.995541in}{2.044312in}}%
\pgfpathlineto{\pgfqpoint{2.977551in}{2.039184in}}%
\pgfpathlineto{\pgfqpoint{2.959542in}{2.034097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651961in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{2.670158in}{2.109865in}}%
\pgfpathlineto{\pgfqpoint{2.688336in}{2.114739in}}%
\pgfpathlineto{\pgfqpoint{2.625413in}{2.174721in}}%
\pgfpathlineto{\pgfqpoint{2.607233in}{2.169882in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{2.165048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394250in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{3.412110in}{1.855543in}}%
\pgfpathlineto{\pgfqpoint{3.429986in}{1.864818in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.916438in}}%
\pgfpathlineto{\pgfqpoint{3.330084in}{1.908815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210666in}{2.155401in}}%
\pgfpathlineto{\pgfqpoint{3.237007in}{2.794029in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{2.879374in}}%
\pgfpathlineto{\pgfqpoint{3.147311in}{2.216914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280772in}{2.237036in}}%
\pgfpathlineto{\pgfqpoint{2.299161in}{2.241786in}}%
\pgfpathlineto{\pgfqpoint{2.317531in}{2.246535in}}%
\pgfpathlineto{\pgfqpoint{2.255225in}{2.306272in}}%
\pgfpathlineto{\pgfqpoint{2.236853in}{2.301560in}}%
\pgfpathlineto{\pgfqpoint{2.218463in}{2.296846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258564in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{3.276463in}{1.890027in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{3.230393in}{1.956482in}}%
\pgfpathlineto{\pgfqpoint{3.212506in}{1.950610in}}%
\pgfpathlineto{\pgfqpoint{3.194605in}{1.944962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887328in}{2.014018in}}%
\pgfpathlineto{\pgfqpoint{2.905409in}{2.019008in}}%
\pgfpathlineto{\pgfqpoint{2.923472in}{2.024015in}}%
\pgfpathlineto{\pgfqpoint{2.860136in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{2.842071in}{2.079225in}}%
\pgfpathlineto{\pgfqpoint{2.823988in}{2.074268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516055in}{2.145745in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{2.552583in}{2.155392in}}%
\pgfpathlineto{\pgfqpoint{2.489864in}{2.215313in}}%
\pgfpathlineto{\pgfqpoint{2.471608in}{2.210525in}}%
\pgfpathlineto{\pgfqpoint{2.453334in}{2.205738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144712in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{2.163178in}{2.282697in}}%
\pgfpathlineto{\pgfqpoint{2.181626in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{2.119524in}{2.347099in}}%
\pgfpathlineto{\pgfqpoint{2.101076in}{2.342418in}}%
\pgfpathlineto{\pgfqpoint{2.082609in}{2.337735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122835in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{3.140803in}{1.928800in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{1.934094in}}%
\pgfpathlineto{\pgfqpoint{3.095005in}{1.994519in}}%
\pgfpathlineto{\pgfqpoint{3.077052in}{1.989247in}}%
\pgfpathlineto{\pgfqpoint{3.059081in}{1.984041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751470in}{2.054556in}}%
\pgfpathlineto{\pgfqpoint{2.769628in}{2.059471in}}%
\pgfpathlineto{\pgfqpoint{2.787766in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{2.724635in}{2.124507in}}%
\pgfpathlineto{\pgfqpoint{2.706495in}{2.119619in}}%
\pgfpathlineto{\pgfqpoint{2.688336in}{2.114739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380047in}{2.186598in}}%
\pgfpathlineto{\pgfqpoint{2.398397in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{2.196168in}}%
\pgfpathlineto{\pgfqpoint{2.354215in}{2.256033in}}%
\pgfpathlineto{\pgfqpoint{2.335882in}{2.251284in}}%
\pgfpathlineto{\pgfqpoint{2.317531in}{2.246535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987021in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{3.005063in}{1.968687in}}%
\pgfpathlineto{\pgfqpoint{3.023087in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{2.959542in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{2.941516in}{2.029043in}}%
\pgfpathlineto{\pgfqpoint{2.923472in}{2.024015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358518in}{1.835115in}}%
\pgfpathlineto{\pgfqpoint{3.376388in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{3.394250in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{3.330084in}{1.908815in}}%
\pgfpathlineto{\pgfqpoint{3.312220in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{1.895899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615512in}{2.095269in}}%
\pgfpathlineto{\pgfqpoint{2.633746in}{2.100131in}}%
\pgfpathlineto{\pgfqpoint{2.651961in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{2.165048in}}%
\pgfpathlineto{\pgfqpoint{2.570818in}{2.160218in}}%
\pgfpathlineto{\pgfqpoint{2.552583in}{2.155392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494366in}{1.803587in}}%
\pgfpathlineto{\pgfqpoint{3.512309in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{3.530552in}{1.844998in}}%
\pgfpathlineto{\pgfqpoint{3.466156in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{3.447926in}{1.878284in}}%
\pgfpathlineto{\pgfqpoint{3.429986in}{1.864818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243936in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{2.262363in}{2.232284in}}%
\pgfpathlineto{\pgfqpoint{2.280772in}{2.237036in}}%
\pgfpathlineto{\pgfqpoint{2.218463in}{2.296846in}}%
\pgfpathlineto{\pgfqpoint{2.200054in}{2.292131in}}%
\pgfpathlineto{\pgfqpoint{2.181626in}{2.287415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222718in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.240649in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{3.258564in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{3.194605in}{1.944962in}}%
\pgfpathlineto{\pgfqpoint{3.176688in}{1.939472in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{1.934094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851110in}{2.004076in}}%
\pgfpathlineto{\pgfqpoint{2.869228in}{2.009042in}}%
\pgfpathlineto{\pgfqpoint{2.887328in}{2.014018in}}%
\pgfpathlineto{\pgfqpoint{2.823988in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{2.805886in}{2.069324in}}%
\pgfpathlineto{\pgfqpoint{2.787766in}{2.064393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479453in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.497763in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{2.516055in}{2.145745in}}%
\pgfpathlineto{\pgfqpoint{2.453334in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{2.435041in}{2.200953in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{2.196168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274226in}{2.093700in}}%
\pgfpathlineto{\pgfqpoint{3.301160in}{2.708726in}}%
\pgfpathlineto{\pgfqpoint{3.237007in}{2.794029in}}%
\pgfpathlineto{\pgfqpoint{3.210666in}{2.155401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107722in}{2.268531in}}%
\pgfpathlineto{\pgfqpoint{2.126227in}{2.273255in}}%
\pgfpathlineto{\pgfqpoint{2.144712in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{2.082609in}{2.337735in}}%
\pgfpathlineto{\pgfqpoint{2.064123in}{2.333050in}}%
\pgfpathlineto{\pgfqpoint{2.045617in}{2.328362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086846in}{1.913242in}}%
\pgfpathlineto{\pgfqpoint{3.104849in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{3.122835in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{3.059081in}{1.984041in}}%
\pgfpathlineto{\pgfqpoint{3.041093in}{1.978886in}}%
\pgfpathlineto{\pgfqpoint{3.023087in}{1.973771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715100in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{2.733295in}{2.049647in}}%
\pgfpathlineto{\pgfqpoint{2.751470in}{2.054556in}}%
\pgfpathlineto{\pgfqpoint{2.688336in}{2.114739in}}%
\pgfpathlineto{\pgfqpoint{2.670158in}{2.109865in}}%
\pgfpathlineto{\pgfqpoint{2.651961in}{2.104996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458631in}{1.786957in}}%
\pgfpathlineto{\pgfqpoint{3.476491in}{1.794447in}}%
\pgfpathlineto{\pgfqpoint{3.494366in}{1.803587in}}%
\pgfpathlineto{\pgfqpoint{3.429986in}{1.864818in}}%
\pgfpathlineto{\pgfqpoint{3.412110in}{1.855543in}}%
\pgfpathlineto{\pgfqpoint{3.394250in}{1.847987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343290in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{2.361678in}{2.181811in}}%
\pgfpathlineto{\pgfqpoint{2.380047in}{2.186598in}}%
\pgfpathlineto{\pgfqpoint{2.317531in}{2.246535in}}%
\pgfpathlineto{\pgfqpoint{2.299161in}{2.241786in}}%
\pgfpathlineto{\pgfqpoint{2.280772in}{2.237036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322739in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{3.340635in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{3.358518in}{1.835115in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{3.276463in}{1.890027in}}%
\pgfpathlineto{\pgfqpoint{3.258564in}{1.884370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950881in}{1.953566in}}%
\pgfpathlineto{\pgfqpoint{2.968960in}{1.958589in}}%
\pgfpathlineto{\pgfqpoint{2.987021in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{2.923472in}{2.024015in}}%
\pgfpathlineto{\pgfqpoint{2.905409in}{2.019008in}}%
\pgfpathlineto{\pgfqpoint{2.887328in}{2.014018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578988in}{2.085549in}}%
\pgfpathlineto{\pgfqpoint{2.597260in}{2.090408in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{2.095269in}}%
\pgfpathlineto{\pgfqpoint{2.552583in}{2.155392in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{2.516055in}{2.145745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207025in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{2.225490in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{2.243936in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{2.181626in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{2.163178in}{2.282697in}}%
\pgfpathlineto{\pgfqpoint{2.144712in}{2.277977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186804in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{3.204770in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{1.934094in}}%
\pgfpathlineto{\pgfqpoint{3.140803in}{1.928800in}}%
\pgfpathlineto{\pgfqpoint{3.122835in}{1.923569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814818in}{1.994170in}}%
\pgfpathlineto{\pgfqpoint{2.832974in}{1.999120in}}%
\pgfpathlineto{\pgfqpoint{2.851110in}{2.004076in}}%
\pgfpathlineto{\pgfqpoint{2.787766in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{2.769628in}{2.059471in}}%
\pgfpathlineto{\pgfqpoint{2.751470in}{2.054556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442774in}{2.126458in}}%
\pgfpathlineto{\pgfqpoint{2.461123in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{2.479453in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{2.196168in}}%
\pgfpathlineto{\pgfqpoint{2.398397in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{2.380047in}{2.186598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070656in}{2.259073in}}%
\pgfpathlineto{\pgfqpoint{2.089199in}{2.263803in}}%
\pgfpathlineto{\pgfqpoint{2.107722in}{2.268531in}}%
\pgfpathlineto{\pgfqpoint{2.045617in}{2.328362in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{2.323673in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{2.318980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050784in}{1.903038in}}%
\pgfpathlineto{\pgfqpoint{3.068824in}{1.908128in}}%
\pgfpathlineto{\pgfqpoint{3.086846in}{1.913242in}}%
\pgfpathlineto{\pgfqpoint{3.023087in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{3.005063in}{1.968687in}}%
\pgfpathlineto{\pgfqpoint{2.987021in}{1.963628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422904in}{1.774128in}}%
\pgfpathlineto{\pgfqpoint{3.440772in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{3.458631in}{1.786957in}}%
\pgfpathlineto{\pgfqpoint{3.394250in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{3.376388in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{3.358518in}{1.835115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678655in}{2.034943in}}%
\pgfpathlineto{\pgfqpoint{2.696887in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.715100in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{2.651961in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{2.633746in}{2.100131in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{2.095269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558961in}{1.742156in}}%
\pgfpathlineto{\pgfqpoint{3.576906in}{1.755020in}}%
\pgfpathlineto{\pgfqpoint{3.595160in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{3.530552in}{1.844998in}}%
\pgfpathlineto{\pgfqpoint{3.512309in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{3.494366in}{1.803587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306457in}{2.167445in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{2.343290in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{2.280772in}{2.237036in}}%
\pgfpathlineto{\pgfqpoint{2.262363in}{2.232284in}}%
\pgfpathlineto{\pgfqpoint{2.243936in}{2.227531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337994in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{2.623465in}}%
\pgfpathlineto{\pgfqpoint{3.301160in}{2.708726in}}%
\pgfpathlineto{\pgfqpoint{3.274226in}{2.093700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286898in}{1.812637in}}%
\pgfpathlineto{\pgfqpoint{3.304826in}{1.818054in}}%
\pgfpathlineto{\pgfqpoint{3.322739in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{3.258564in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{3.240649in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{1.873467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914668in}{1.943557in}}%
\pgfpathlineto{\pgfqpoint{2.932784in}{1.948556in}}%
\pgfpathlineto{\pgfqpoint{2.950881in}{1.953566in}}%
\pgfpathlineto{\pgfqpoint{2.887328in}{2.014018in}}%
\pgfpathlineto{\pgfqpoint{2.869228in}{2.009042in}}%
\pgfpathlineto{\pgfqpoint{2.851110in}{2.004076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542389in}{2.075833in}}%
\pgfpathlineto{\pgfqpoint{2.560698in}{2.080691in}}%
\pgfpathlineto{\pgfqpoint{2.578988in}{2.085549in}}%
\pgfpathlineto{\pgfqpoint{2.516055in}{2.145745in}}%
\pgfpathlineto{\pgfqpoint{2.497763in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{2.479453in}{2.136102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170037in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.188540in}{2.213259in}}%
\pgfpathlineto{\pgfqpoint{2.207025in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{2.144712in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{2.126227in}{2.273255in}}%
\pgfpathlineto{\pgfqpoint{2.107722in}{2.268531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150819in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{3.168821in}{1.857684in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{3.122835in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{3.104849in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{3.086846in}{1.913242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778452in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{2.796644in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{2.814818in}{1.994170in}}%
\pgfpathlineto{\pgfqpoint{2.751470in}{2.054556in}}%
\pgfpathlineto{\pgfqpoint{2.733295in}{2.049647in}}%
\pgfpathlineto{\pgfqpoint{2.715100in}{2.044742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523229in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{3.541087in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{3.558961in}{1.742156in}}%
\pgfpathlineto{\pgfqpoint{3.494366in}{1.803587in}}%
\pgfpathlineto{\pgfqpoint{3.476491in}{1.794447in}}%
\pgfpathlineto{\pgfqpoint{3.458631in}{1.786957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406020in}{2.116810in}}%
\pgfpathlineto{\pgfqpoint{2.424407in}{2.121635in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{2.126458in}}%
\pgfpathlineto{\pgfqpoint{2.380047in}{2.186598in}}%
\pgfpathlineto{\pgfqpoint{2.361678in}{2.181811in}}%
\pgfpathlineto{\pgfqpoint{2.343290in}{2.177024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033512in}{2.249605in}}%
\pgfpathlineto{\pgfqpoint{2.052094in}{2.254341in}}%
\pgfpathlineto{\pgfqpoint{2.070656in}{2.259073in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{2.318980in}}%
\pgfpathlineto{\pgfqpoint{1.989987in}{2.314285in}}%
\pgfpathlineto{\pgfqpoint{1.971405in}{2.309587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387130in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{3.405024in}{1.768253in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{1.774128in}}%
\pgfpathlineto{\pgfqpoint{3.358518in}{1.835115in}}%
\pgfpathlineto{\pgfqpoint{3.340635in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{3.322739in}{1.823575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014649in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{3.032726in}{1.897967in}}%
\pgfpathlineto{\pgfqpoint{3.050784in}{1.903038in}}%
\pgfpathlineto{\pgfqpoint{2.987021in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{2.968960in}{1.958589in}}%
\pgfpathlineto{\pgfqpoint{2.950881in}{1.953566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642134in}{2.025151in}}%
\pgfpathlineto{\pgfqpoint{2.660404in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{2.678655in}{2.034943in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{2.095269in}}%
\pgfpathlineto{\pgfqpoint{2.597260in}{2.090408in}}%
\pgfpathlineto{\pgfqpoint{2.578988in}{2.085549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269548in}{2.157857in}}%
\pgfpathlineto{\pgfqpoint{2.288012in}{2.162652in}}%
\pgfpathlineto{\pgfqpoint{2.306457in}{2.167445in}}%
\pgfpathlineto{\pgfqpoint{2.243936in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{2.225490in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{2.207025in}{2.218019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250989in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{1.807296in}}%
\pgfpathlineto{\pgfqpoint{3.286898in}{1.812637in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.204770in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{1.862893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878380in}{1.933581in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{1.938565in}}%
\pgfpathlineto{\pgfqpoint{2.914668in}{1.943557in}}%
\pgfpathlineto{\pgfqpoint{2.851110in}{2.004076in}}%
\pgfpathlineto{\pgfqpoint{2.832974in}{1.999120in}}%
\pgfpathlineto{\pgfqpoint{2.814818in}{1.994170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505714in}{2.066115in}}%
\pgfpathlineto{\pgfqpoint{2.524061in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{2.542389in}{2.075833in}}%
\pgfpathlineto{\pgfqpoint{2.479453in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.461123in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{2.126458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401970in}{1.969731in}}%
\pgfpathlineto{\pgfqpoint{3.429902in}{2.538241in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{2.623465in}}%
\pgfpathlineto{\pgfqpoint{3.337994in}{2.031811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132972in}{2.198964in}}%
\pgfpathlineto{\pgfqpoint{2.151514in}{2.203732in}}%
\pgfpathlineto{\pgfqpoint{2.170037in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.107722in}{2.268531in}}%
\pgfpathlineto{\pgfqpoint{2.089199in}{2.263803in}}%
\pgfpathlineto{\pgfqpoint{2.070656in}{2.259073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114763in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{1.847366in}}%
\pgfpathlineto{\pgfqpoint{3.150819in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{3.086846in}{1.913242in}}%
\pgfpathlineto{\pgfqpoint{3.068824in}{1.908128in}}%
\pgfpathlineto{\pgfqpoint{3.050784in}{1.903038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487506in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{3.505372in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{3.523229in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{3.458631in}{1.786957in}}%
\pgfpathlineto{\pgfqpoint{3.440772in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{1.774128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742010in}{1.974414in}}%
\pgfpathlineto{\pgfqpoint{2.760240in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{2.778452in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{2.715100in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{2.696887in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.678655in}{2.034943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623773in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{3.641718in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{3.659980in}{1.719494in}}%
\pgfpathlineto{\pgfqpoint{3.595160in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{3.576906in}{1.755020in}}%
\pgfpathlineto{\pgfqpoint{3.558961in}{1.742156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369190in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{2.387615in}{2.111984in}}%
\pgfpathlineto{\pgfqpoint{2.406020in}{2.116810in}}%
\pgfpathlineto{\pgfqpoint{2.343290in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{2.306457in}{2.167445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996292in}{2.240123in}}%
\pgfpathlineto{\pgfqpoint{2.014912in}{2.244866in}}%
\pgfpathlineto{\pgfqpoint{2.033512in}{2.249605in}}%
\pgfpathlineto{\pgfqpoint{1.971405in}{2.309587in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{2.304886in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{2.300182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351294in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{3.369220in}{1.757040in}}%
\pgfpathlineto{\pgfqpoint{3.387130in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{3.322739in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{3.304826in}{1.818054in}}%
\pgfpathlineto{\pgfqpoint{3.286898in}{1.812637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978440in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{2.996554in}{1.887867in}}%
\pgfpathlineto{\pgfqpoint{3.014649in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{2.950881in}{1.953566in}}%
\pgfpathlineto{\pgfqpoint{2.932784in}{1.948556in}}%
\pgfpathlineto{\pgfqpoint{2.914668in}{1.943557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605538in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{2.623845in}{2.020256in}}%
\pgfpathlineto{\pgfqpoint{2.642134in}{2.025151in}}%
\pgfpathlineto{\pgfqpoint{2.578988in}{2.085549in}}%
\pgfpathlineto{\pgfqpoint{2.560698in}{2.080691in}}%
\pgfpathlineto{\pgfqpoint{2.542389in}{2.075833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232562in}{2.148260in}}%
\pgfpathlineto{\pgfqpoint{2.251065in}{2.153060in}}%
\pgfpathlineto{\pgfqpoint{2.269548in}{2.157857in}}%
\pgfpathlineto{\pgfqpoint{2.207025in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{2.188540in}{2.213259in}}%
\pgfpathlineto{\pgfqpoint{2.170037in}{2.208497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215009in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{3.233008in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{3.250989in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{3.168821in}{1.857684in}}%
\pgfpathlineto{\pgfqpoint{3.150819in}{1.852510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842018in}{1.923625in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.928601in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{1.933581in}}%
\pgfpathlineto{\pgfqpoint{2.814818in}{1.994170in}}%
\pgfpathlineto{\pgfqpoint{2.796644in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{2.778452in}{1.984286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588045in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{3.605900in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{3.623773in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{3.558961in}{1.742156in}}%
\pgfpathlineto{\pgfqpoint{3.541087in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{3.523229in}{1.725725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468962in}{2.056393in}}%
\pgfpathlineto{\pgfqpoint{2.487348in}{2.061255in}}%
\pgfpathlineto{\pgfqpoint{2.505714in}{2.066115in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{2.126458in}}%
\pgfpathlineto{\pgfqpoint{2.424407in}{2.121635in}}%
\pgfpathlineto{\pgfqpoint{2.406020in}{2.116810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095831in}{2.189420in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{2.132972in}{2.198964in}}%
\pgfpathlineto{\pgfqpoint{2.070656in}{2.259073in}}%
\pgfpathlineto{\pgfqpoint{2.052094in}{2.254341in}}%
\pgfpathlineto{\pgfqpoint{2.033512in}{2.249605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451738in}{1.701374in}}%
\pgfpathlineto{\pgfqpoint{3.469629in}{1.707060in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{1.774128in}}%
\pgfpathlineto{\pgfqpoint{3.405024in}{1.768253in}}%
\pgfpathlineto{\pgfqpoint{3.387130in}{1.762577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078633in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{3.096707in}{1.837140in}}%
\pgfpathlineto{\pgfqpoint{3.114763in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{3.050784in}{1.903038in}}%
\pgfpathlineto{\pgfqpoint{3.032726in}{1.897967in}}%
\pgfpathlineto{\pgfqpoint{3.014649in}{1.892911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705493in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{1.969481in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{1.974414in}}%
\pgfpathlineto{\pgfqpoint{2.678655in}{2.034943in}}%
\pgfpathlineto{\pgfqpoint{2.660404in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{2.642134in}{2.025151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332283in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.350746in}{2.102326in}}%
\pgfpathlineto{\pgfqpoint{2.369190in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{2.306457in}{2.167445in}}%
\pgfpathlineto{\pgfqpoint{2.288012in}{2.162652in}}%
\pgfpathlineto{\pgfqpoint{2.269548in}{2.157857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466156in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{3.494495in}{2.453053in}}%
\pgfpathlineto{\pgfqpoint{3.429902in}{2.538241in}}%
\pgfpathlineto{\pgfqpoint{3.401970in}{1.969731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958995in}{2.230629in}}%
\pgfpathlineto{\pgfqpoint{1.977653in}{2.235378in}}%
\pgfpathlineto{\pgfqpoint{1.996292in}{2.240123in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{2.300182in}}%
\pgfpathlineto{\pgfqpoint{1.915543in}{2.295474in}}%
\pgfpathlineto{\pgfqpoint{1.896884in}{2.290763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315391in}{1.740930in}}%
\pgfpathlineto{\pgfqpoint{3.333351in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{3.351294in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{3.286898in}{1.812637in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{1.807296in}}%
\pgfpathlineto{\pgfqpoint{3.250989in}{1.802014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942157in}{1.872787in}}%
\pgfpathlineto{\pgfqpoint{2.960308in}{1.877807in}}%
\pgfpathlineto{\pgfqpoint{2.978440in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{2.914668in}{1.943557in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{1.938565in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{1.933581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568866in}{2.005568in}}%
\pgfpathlineto{\pgfqpoint{2.587211in}{2.010465in}}%
\pgfpathlineto{\pgfqpoint{2.605538in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{2.542389in}{2.075833in}}%
\pgfpathlineto{\pgfqpoint{2.524061in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{2.505714in}{2.066115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195500in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{2.214041in}{2.143457in}}%
\pgfpathlineto{\pgfqpoint{2.232562in}{2.148260in}}%
\pgfpathlineto{\pgfqpoint{2.170037in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.151514in}{2.203732in}}%
\pgfpathlineto{\pgfqpoint{2.132972in}{2.198964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178958in}{1.781245in}}%
\pgfpathlineto{\pgfqpoint{3.196993in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{3.150819in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{1.847366in}}%
\pgfpathlineto{\pgfqpoint{3.114763in}{1.842244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552327in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{3.570190in}{1.657695in}}%
\pgfpathlineto{\pgfqpoint{3.588045in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{3.523229in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{3.505372in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{1.712937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688803in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{3.706747in}{1.630957in}}%
\pgfpathlineto{\pgfqpoint{3.725014in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{3.659980in}{1.719494in}}%
\pgfpathlineto{\pgfqpoint{3.641718in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{3.623773in}{1.680523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805581in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{2.823809in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{2.842018in}{1.923625in}}%
\pgfpathlineto{\pgfqpoint{2.778452in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{2.760240in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{1.974414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432135in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{2.450558in}{2.051529in}}%
\pgfpathlineto{\pgfqpoint{2.468962in}{2.056393in}}%
\pgfpathlineto{\pgfqpoint{2.406020in}{2.116810in}}%
\pgfpathlineto{\pgfqpoint{2.387615in}{2.111984in}}%
\pgfpathlineto{\pgfqpoint{2.369190in}{2.107156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058612in}{2.179862in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{2.184643in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{2.189420in}}%
\pgfpathlineto{\pgfqpoint{2.033512in}{2.249605in}}%
\pgfpathlineto{\pgfqpoint{2.014912in}{2.244866in}}%
\pgfpathlineto{\pgfqpoint{1.996292in}{2.240123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415908in}{1.690363in}}%
\pgfpathlineto{\pgfqpoint{3.433831in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{3.451738in}{1.701374in}}%
\pgfpathlineto{\pgfqpoint{3.387130in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{3.369220in}{1.757040in}}%
\pgfpathlineto{\pgfqpoint{3.351294in}{1.751602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042429in}{1.821905in}}%
\pgfpathlineto{\pgfqpoint{3.060540in}{1.826973in}}%
\pgfpathlineto{\pgfqpoint{3.078633in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{3.014649in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{2.996554in}{1.887867in}}%
\pgfpathlineto{\pgfqpoint{2.978440in}{1.882833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668901in}{1.954684in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{1.959617in}}%
\pgfpathlineto{\pgfqpoint{2.705493in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{2.642134in}{2.025151in}}%
\pgfpathlineto{\pgfqpoint{2.623845in}{2.020256in}}%
\pgfpathlineto{\pgfqpoint{2.605538in}{2.015361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295300in}{2.087820in}}%
\pgfpathlineto{\pgfqpoint{2.313801in}{2.092658in}}%
\pgfpathlineto{\pgfqpoint{2.332283in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.269548in}{2.157857in}}%
\pgfpathlineto{\pgfqpoint{2.251065in}{2.153060in}}%
\pgfpathlineto{\pgfqpoint{2.232562in}{2.148260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279417in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{3.297413in}{1.735665in}}%
\pgfpathlineto{\pgfqpoint{3.315391in}{1.740930in}}%
\pgfpathlineto{\pgfqpoint{3.250989in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{3.233008in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{1.791574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921619in}{2.221119in}}%
\pgfpathlineto{\pgfqpoint{1.940317in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{2.230629in}}%
\pgfpathlineto{\pgfqpoint{1.896884in}{2.290763in}}%
\pgfpathlineto{\pgfqpoint{1.878206in}{2.286048in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{2.281330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905799in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{2.923988in}{1.867771in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.872787in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{1.933581in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.928601in}}%
\pgfpathlineto{\pgfqpoint{2.842018in}{1.923625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653079in}{1.602648in}}%
\pgfpathlineto{\pgfqpoint{3.670931in}{1.609944in}}%
\pgfpathlineto{\pgfqpoint{3.688803in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{3.623773in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{3.605900in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{3.588045in}{1.664289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532118in}{1.995771in}}%
\pgfpathlineto{\pgfqpoint{2.550502in}{2.000670in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{2.005568in}}%
\pgfpathlineto{\pgfqpoint{2.505714in}{2.066115in}}%
\pgfpathlineto{\pgfqpoint{2.487348in}{2.061255in}}%
\pgfpathlineto{\pgfqpoint{2.468962in}{2.056393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530552in}{1.844998in}}%
\pgfpathlineto{\pgfqpoint{3.559238in}{2.367899in}}%
\pgfpathlineto{\pgfqpoint{3.494495in}{2.453053in}}%
\pgfpathlineto{\pgfqpoint{3.466156in}{1.907461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158360in}{2.129031in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{2.133843in}}%
\pgfpathlineto{\pgfqpoint{2.195500in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{2.132972in}{2.198964in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{2.189420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516565in}{1.639965in}}%
\pgfpathlineto{\pgfqpoint{3.534453in}{1.645662in}}%
\pgfpathlineto{\pgfqpoint{3.552327in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{3.487506in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{3.469629in}{1.707060in}}%
\pgfpathlineto{\pgfqpoint{3.451738in}{1.701374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142833in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{3.160905in}{1.776108in}}%
\pgfpathlineto{\pgfqpoint{3.178958in}{1.781245in}}%
\pgfpathlineto{\pgfqpoint{3.114763in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{3.096707in}{1.837140in}}%
\pgfpathlineto{\pgfqpoint{3.078633in}{1.832051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769068in}{1.903741in}}%
\pgfpathlineto{\pgfqpoint{2.787334in}{1.908711in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{1.974414in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{1.969481in}}%
\pgfpathlineto{\pgfqpoint{2.705493in}{1.964549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395231in}{2.036924in}}%
\pgfpathlineto{\pgfqpoint{2.413692in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{2.432135in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{2.369190in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{2.350746in}{2.102326in}}%
\pgfpathlineto{\pgfqpoint{2.332283in}{2.097493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021316in}{2.170291in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{2.175078in}}%
\pgfpathlineto{\pgfqpoint{2.058612in}{2.179862in}}%
\pgfpathlineto{\pgfqpoint{1.996292in}{2.240123in}}%
\pgfpathlineto{\pgfqpoint{1.977653in}{2.235378in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{2.230629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380010in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{3.397968in}{1.684975in}}%
\pgfpathlineto{\pgfqpoint{3.415908in}{1.690363in}}%
\pgfpathlineto{\pgfqpoint{3.351294in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{3.333351in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{3.315391in}{1.740930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006151in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{3.024299in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{3.042429in}{1.821905in}}%
\pgfpathlineto{\pgfqpoint{2.978440in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{2.960308in}{1.877807in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.872787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632233in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{2.650576in}{1.949751in}}%
\pgfpathlineto{\pgfqpoint{2.668901in}{1.954684in}}%
\pgfpathlineto{\pgfqpoint{2.605538in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{2.587211in}{2.010465in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{2.005568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258239in}{2.078135in}}%
\pgfpathlineto{\pgfqpoint{2.276779in}{2.082979in}}%
\pgfpathlineto{\pgfqpoint{2.295300in}{2.087820in}}%
\pgfpathlineto{\pgfqpoint{2.232562in}{2.148260in}}%
\pgfpathlineto{\pgfqpoint{2.214041in}{2.143457in}}%
\pgfpathlineto{\pgfqpoint{2.195500in}{2.138652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617367in}{1.589940in}}%
\pgfpathlineto{\pgfqpoint{3.635227in}{1.596084in}}%
\pgfpathlineto{\pgfqpoint{3.653079in}{1.602648in}}%
\pgfpathlineto{\pgfqpoint{3.588045in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{3.570190in}{1.657695in}}%
\pgfpathlineto{\pgfqpoint{3.552327in}{1.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243371in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{3.261403in}{1.725226in}}%
\pgfpathlineto{\pgfqpoint{3.279417in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{3.196993in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{3.178958in}{1.781245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884167in}{2.211595in}}%
\pgfpathlineto{\pgfqpoint{1.902903in}{2.216359in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{2.221119in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{2.281330in}}%
\pgfpathlineto{\pgfqpoint{1.840791in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{1.822054in}{2.271883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754051in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{3.771994in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{3.790263in}{1.593209in}}%
\pgfpathlineto{\pgfqpoint{3.725014in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{3.706747in}{1.630957in}}%
\pgfpathlineto{\pgfqpoint{3.688803in}{1.618687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869366in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{2.887592in}{1.857750in}}%
\pgfpathlineto{\pgfqpoint{2.905799in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{2.842018in}{1.923625in}}%
\pgfpathlineto{\pgfqpoint{2.823809in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.913681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495294in}{1.985965in}}%
\pgfpathlineto{\pgfqpoint{2.513715in}{1.990869in}}%
\pgfpathlineto{\pgfqpoint{2.532118in}{1.995771in}}%
\pgfpathlineto{\pgfqpoint{2.468962in}{2.056393in}}%
\pgfpathlineto{\pgfqpoint{2.450558in}{2.051529in}}%
\pgfpathlineto{\pgfqpoint{2.432135in}{2.046663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121143in}{2.119396in}}%
\pgfpathlineto{\pgfqpoint{2.139761in}{2.124215in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{2.129031in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{2.189420in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{2.184643in}}%
\pgfpathlineto{\pgfqpoint{2.058612in}{2.179862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480741in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{3.498661in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{3.516565in}{1.639965in}}%
\pgfpathlineto{\pgfqpoint{3.451738in}{1.701374in}}%
\pgfpathlineto{\pgfqpoint{3.433831in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{3.415908in}{1.690363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106634in}{1.760770in}}%
\pgfpathlineto{\pgfqpoint{3.124743in}{1.765873in}}%
\pgfpathlineto{\pgfqpoint{3.142833in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{3.078633in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{3.060540in}{1.826973in}}%
\pgfpathlineto{\pgfqpoint{3.042429in}{1.821905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732479in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{1.898772in}}%
\pgfpathlineto{\pgfqpoint{2.769068in}{1.903741in}}%
\pgfpathlineto{\pgfqpoint{2.705493in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{1.959617in}}%
\pgfpathlineto{\pgfqpoint{2.668901in}{1.954684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358250in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{2.376750in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.395231in}{2.036924in}}%
\pgfpathlineto{\pgfqpoint{2.332283in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.313801in}{2.092658in}}%
\pgfpathlineto{\pgfqpoint{2.295300in}{2.087820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595160in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{3.624133in}{2.282776in}}%
\pgfpathlineto{\pgfqpoint{3.559238in}{2.367899in}}%
\pgfpathlineto{\pgfqpoint{3.530552in}{1.844998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344043in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{3.362035in}{1.674346in}}%
\pgfpathlineto{\pgfqpoint{3.380010in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{3.315391in}{1.740930in}}%
\pgfpathlineto{\pgfqpoint{3.297413in}{1.735665in}}%
\pgfpathlineto{\pgfqpoint{3.279417in}{1.730432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983942in}{2.160704in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{2.165499in}}%
\pgfpathlineto{\pgfqpoint{2.021316in}{2.170291in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{2.230629in}}%
\pgfpathlineto{\pgfqpoint{1.940317in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{2.221119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718333in}{1.540801in}}%
\pgfpathlineto{\pgfqpoint{3.736182in}{1.548034in}}%
\pgfpathlineto{\pgfqpoint{3.754051in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{3.688803in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{3.670931in}{1.609944in}}%
\pgfpathlineto{\pgfqpoint{3.653079in}{1.602648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969797in}{1.801687in}}%
\pgfpathlineto{\pgfqpoint{2.987983in}{1.806736in}}%
\pgfpathlineto{\pgfqpoint{3.006151in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.872787in}}%
\pgfpathlineto{\pgfqpoint{2.923988in}{1.867771in}}%
\pgfpathlineto{\pgfqpoint{2.905799in}{1.862759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595488in}{1.934943in}}%
\pgfpathlineto{\pgfqpoint{2.613870in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{2.632233in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{2.005568in}}%
\pgfpathlineto{\pgfqpoint{2.550502in}{2.000670in}}%
\pgfpathlineto{\pgfqpoint{2.532118in}{1.995771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221102in}{2.068437in}}%
\pgfpathlineto{\pgfqpoint{2.239680in}{2.073288in}}%
\pgfpathlineto{\pgfqpoint{2.258239in}{2.078135in}}%
\pgfpathlineto{\pgfqpoint{2.195500in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{2.133843in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{2.129031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581611in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.599496in}{1.584058in}}%
\pgfpathlineto{\pgfqpoint{3.617367in}{1.589940in}}%
\pgfpathlineto{\pgfqpoint{3.552327in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{3.534453in}{1.645662in}}%
\pgfpathlineto{\pgfqpoint{3.516565in}{1.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207251in}{1.709713in}}%
\pgfpathlineto{\pgfqpoint{3.225320in}{1.714870in}}%
\pgfpathlineto{\pgfqpoint{3.243371in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{3.178958in}{1.781245in}}%
\pgfpathlineto{\pgfqpoint{3.160905in}{1.776108in}}%
\pgfpathlineto{\pgfqpoint{3.142833in}{1.770985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846636in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{2.206827in}}%
\pgfpathlineto{\pgfqpoint{1.884167in}{2.211595in}}%
\pgfpathlineto{\pgfqpoint{1.822054in}{2.271883in}}%
\pgfpathlineto{\pgfqpoint{1.803298in}{2.267154in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{2.262420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832858in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{1.847735in}}%
\pgfpathlineto{\pgfqpoint{2.869366in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{2.787334in}{1.908711in}}%
\pgfpathlineto{\pgfqpoint{2.769068in}{1.903741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458393in}{1.976150in}}%
\pgfpathlineto{\pgfqpoint{2.476853in}{1.981059in}}%
\pgfpathlineto{\pgfqpoint{2.495294in}{1.985965in}}%
\pgfpathlineto{\pgfqpoint{2.432135in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{2.413692in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{2.395231in}{2.036924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083849in}{2.109748in}}%
\pgfpathlineto{\pgfqpoint{2.102506in}{2.114574in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{2.119396in}}%
\pgfpathlineto{\pgfqpoint{2.058612in}{2.179862in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{2.175078in}}%
\pgfpathlineto{\pgfqpoint{2.021316in}{2.170291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444850in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{3.462804in}{1.623505in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{3.415908in}{1.690363in}}%
\pgfpathlineto{\pgfqpoint{3.397968in}{1.684975in}}%
\pgfpathlineto{\pgfqpoint{3.380010in}{1.679640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070361in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{3.088507in}{1.755673in}}%
\pgfpathlineto{\pgfqpoint{3.106634in}{1.760770in}}%
\pgfpathlineto{\pgfqpoint{3.042429in}{1.821905in}}%
\pgfpathlineto{\pgfqpoint{3.024299in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{3.006151in}{1.811787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695815in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{2.714156in}{1.888831in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{2.668901in}{1.954684in}}%
\pgfpathlineto{\pgfqpoint{2.650576in}{1.949751in}}%
\pgfpathlineto{\pgfqpoint{2.632233in}{1.944817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321192in}{2.017413in}}%
\pgfpathlineto{\pgfqpoint{2.339731in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{2.358250in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{2.295300in}{2.087820in}}%
\pgfpathlineto{\pgfqpoint{2.276779in}{2.082979in}}%
\pgfpathlineto{\pgfqpoint{2.258239in}{2.078135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682628in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.700484in}{1.534266in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{1.540801in}}%
\pgfpathlineto{\pgfqpoint{3.653079in}{1.602648in}}%
\pgfpathlineto{\pgfqpoint{3.635227in}{1.596084in}}%
\pgfpathlineto{\pgfqpoint{3.617367in}{1.589940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308002in}{1.658628in}}%
\pgfpathlineto{\pgfqpoint{3.326032in}{1.663846in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{3.279417in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{3.261403in}{1.725226in}}%
\pgfpathlineto{\pgfqpoint{3.243371in}{1.720040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946490in}{2.151103in}}%
\pgfpathlineto{\pgfqpoint{1.965226in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{1.983942in}{2.160704in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{2.221119in}}%
\pgfpathlineto{\pgfqpoint{1.902903in}{2.216359in}}%
\pgfpathlineto{\pgfqpoint{1.884167in}{2.211595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819519in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{3.837459in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{3.855728in}{1.529772in}}%
\pgfpathlineto{\pgfqpoint{3.790263in}{1.593209in}}%
\pgfpathlineto{\pgfqpoint{3.771994in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{3.754051in}{1.556647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933369in}{1.791596in}}%
\pgfpathlineto{\pgfqpoint{2.951593in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{2.969797in}{1.801687in}}%
\pgfpathlineto{\pgfqpoint{2.905799in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{2.887592in}{1.857750in}}%
\pgfpathlineto{\pgfqpoint{2.869366in}{1.852742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558667in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{2.577087in}{1.930003in}}%
\pgfpathlineto{\pgfqpoint{2.595488in}{1.934943in}}%
\pgfpathlineto{\pgfqpoint{2.532118in}{1.995771in}}%
\pgfpathlineto{\pgfqpoint{2.513715in}{1.990869in}}%
\pgfpathlineto{\pgfqpoint{2.495294in}{1.985965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183887in}{2.058725in}}%
\pgfpathlineto{\pgfqpoint{2.202504in}{2.063583in}}%
\pgfpathlineto{\pgfqpoint{2.221102in}{2.068437in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{2.129031in}}%
\pgfpathlineto{\pgfqpoint{2.139761in}{2.124215in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{2.119396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545794in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{3.563711in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{3.581611in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.516565in}{1.639965in}}%
\pgfpathlineto{\pgfqpoint{3.498661in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{1.628917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659980in}{1.719494in}}%
\pgfpathlineto{\pgfqpoint{3.689180in}{2.197681in}}%
\pgfpathlineto{\pgfqpoint{3.624133in}{2.282776in}}%
\pgfpathlineto{\pgfqpoint{3.595160in}{1.782343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171058in}{1.699428in}}%
\pgfpathlineto{\pgfqpoint{3.189164in}{1.704567in}}%
\pgfpathlineto{\pgfqpoint{3.207251in}{1.709713in}}%
\pgfpathlineto{\pgfqpoint{3.142833in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{3.124743in}{1.765873in}}%
\pgfpathlineto{\pgfqpoint{3.106634in}{1.760770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809026in}{2.192500in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{2.197280in}}%
\pgfpathlineto{\pgfqpoint{1.846636in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{2.262420in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{2.257683in}}%
\pgfpathlineto{\pgfqpoint{1.746912in}{2.252942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796273in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{2.814575in}{1.837721in}}%
\pgfpathlineto{\pgfqpoint{2.832858in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{2.769068in}{1.903741in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{1.898772in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{1.893802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421415in}{1.966323in}}%
\pgfpathlineto{\pgfqpoint{2.439913in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{2.458393in}{1.976150in}}%
\pgfpathlineto{\pgfqpoint{2.395231in}{2.036924in}}%
\pgfpathlineto{\pgfqpoint{2.376750in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358250in}{2.027174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408888in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{3.426878in}{1.612821in}}%
\pgfpathlineto{\pgfqpoint{3.444850in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{3.380010in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{3.362035in}{1.674346in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{1.669084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046476in}{2.100084in}}%
\pgfpathlineto{\pgfqpoint{2.065172in}{2.104918in}}%
\pgfpathlineto{\pgfqpoint{2.083849in}{2.109748in}}%
\pgfpathlineto{\pgfqpoint{2.021316in}{2.170291in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{2.165499in}}%
\pgfpathlineto{\pgfqpoint{1.983942in}{2.160704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783807in}{1.478748in}}%
\pgfpathlineto{\pgfqpoint{3.801653in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{3.819519in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{3.754051in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{3.736182in}{1.548034in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{1.540801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034013in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{3.052197in}{1.745493in}}%
\pgfpathlineto{\pgfqpoint{3.070361in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{3.006151in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{2.987983in}{1.806736in}}%
\pgfpathlineto{\pgfqpoint{2.969797in}{1.801687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659074in}{1.873909in}}%
\pgfpathlineto{\pgfqpoint{2.677454in}{1.878885in}}%
\pgfpathlineto{\pgfqpoint{2.695815in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{2.632233in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{2.613870in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{2.595488in}{1.934943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284057in}{2.007637in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{2.012527in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{2.017413in}}%
\pgfpathlineto{\pgfqpoint{2.258239in}{2.078135in}}%
\pgfpathlineto{\pgfqpoint{2.239680in}{2.073288in}}%
\pgfpathlineto{\pgfqpoint{2.221102in}{2.068437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646878in}{1.516527in}}%
\pgfpathlineto{\pgfqpoint{3.664760in}{1.522246in}}%
\pgfpathlineto{\pgfqpoint{3.682628in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.617367in}{1.589940in}}%
\pgfpathlineto{\pgfqpoint{3.599496in}{1.584058in}}%
\pgfpathlineto{\pgfqpoint{3.581611in}{1.578350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271889in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{3.289955in}{1.653425in}}%
\pgfpathlineto{\pgfqpoint{3.308002in}{1.658628in}}%
\pgfpathlineto{\pgfqpoint{3.243371in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{3.225320in}{1.714870in}}%
\pgfpathlineto{\pgfqpoint{3.207251in}{1.709713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908960in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{1.927735in}{2.146296in}}%
\pgfpathlineto{\pgfqpoint{1.946490in}{2.151103in}}%
\pgfpathlineto{\pgfqpoint{1.884167in}{2.211595in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{2.206827in}}%
\pgfpathlineto{\pgfqpoint{1.846636in}{2.202056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896865in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{1.786552in}}%
\pgfpathlineto{\pgfqpoint{2.933369in}{1.791596in}}%
\pgfpathlineto{\pgfqpoint{2.869366in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{1.847735in}}%
\pgfpathlineto{\pgfqpoint{2.832858in}{1.842728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521769in}{1.915169in}}%
\pgfpathlineto{\pgfqpoint{2.540228in}{1.920116in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{2.495294in}{1.985965in}}%
\pgfpathlineto{\pgfqpoint{2.476853in}{1.981059in}}%
\pgfpathlineto{\pgfqpoint{2.458393in}{1.976150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509909in}{1.556439in}}%
\pgfpathlineto{\pgfqpoint{3.527860in}{1.561827in}}%
\pgfpathlineto{\pgfqpoint{3.545794in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{3.462804in}{1.623505in}}%
\pgfpathlineto{\pgfqpoint{3.444850in}{1.618144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146594in}{2.048999in}}%
\pgfpathlineto{\pgfqpoint{2.165250in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{2.183887in}{2.058725in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{2.119396in}}%
\pgfpathlineto{\pgfqpoint{2.102506in}{2.114574in}}%
\pgfpathlineto{\pgfqpoint{2.083849in}{2.109748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134790in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{3.152934in}{1.694295in}}%
\pgfpathlineto{\pgfqpoint{3.171058in}{1.699428in}}%
\pgfpathlineto{\pgfqpoint{3.106634in}{1.760770in}}%
\pgfpathlineto{\pgfqpoint{3.088507in}{1.755673in}}%
\pgfpathlineto{\pgfqpoint{3.070361in}{1.750581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771339in}{2.182928in}}%
\pgfpathlineto{\pgfqpoint{1.790192in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{1.809026in}{2.192500in}}%
\pgfpathlineto{\pgfqpoint{1.746912in}{2.252942in}}%
\pgfpathlineto{\pgfqpoint{1.728078in}{2.248197in}}%
\pgfpathlineto{\pgfqpoint{1.709224in}{2.243448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759613in}{1.822694in}}%
\pgfpathlineto{\pgfqpoint{2.777953in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{2.796273in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{2.714156in}{1.888831in}}%
\pgfpathlineto{\pgfqpoint{2.695815in}{1.883859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384360in}{1.956484in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.961405in}}%
\pgfpathlineto{\pgfqpoint{2.421415in}{1.966323in}}%
\pgfpathlineto{\pgfqpoint{2.358250in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{2.339731in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{2.017413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748110in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{3.765962in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{3.783807in}{1.478748in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{1.540801in}}%
\pgfpathlineto{\pgfqpoint{3.700484in}{1.534266in}}%
\pgfpathlineto{\pgfqpoint{3.682628in}{1.528131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885208in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.903144in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{3.855728in}{1.529772in}}%
\pgfpathlineto{\pgfqpoint{3.837459in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{3.819519in}{1.494403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372854in}{1.597007in}}%
\pgfpathlineto{\pgfqpoint{3.390880in}{1.602259in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{3.326032in}{1.663846in}}%
\pgfpathlineto{\pgfqpoint{3.308002in}{1.658628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725014in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{3.754382in}{2.112612in}}%
\pgfpathlineto{\pgfqpoint{3.689180in}{2.197681in}}%
\pgfpathlineto{\pgfqpoint{3.659980in}{1.719494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009026in}{2.090405in}}%
\pgfpathlineto{\pgfqpoint{2.027761in}{2.095246in}}%
\pgfpathlineto{\pgfqpoint{2.046476in}{2.100084in}}%
\pgfpathlineto{\pgfqpoint{1.983942in}{2.160704in}}%
\pgfpathlineto{\pgfqpoint{1.965226in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{1.946490in}{2.151103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997590in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{3.015811in}{1.735325in}}%
\pgfpathlineto{\pgfqpoint{3.034013in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{2.969797in}{1.801687in}}%
\pgfpathlineto{\pgfqpoint{2.951593in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{2.933369in}{1.791596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622256in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{2.659074in}{1.873909in}}%
\pgfpathlineto{\pgfqpoint{2.595488in}{1.934943in}}%
\pgfpathlineto{\pgfqpoint{2.577087in}{1.930003in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.925061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246845in}{1.997848in}}%
\pgfpathlineto{\pgfqpoint{2.265461in}{2.002744in}}%
\pgfpathlineto{\pgfqpoint{2.284057in}{2.007637in}}%
\pgfpathlineto{\pgfqpoint{2.221102in}{2.068437in}}%
\pgfpathlineto{\pgfqpoint{2.202504in}{2.063583in}}%
\pgfpathlineto{\pgfqpoint{2.183887in}{2.058725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611068in}{1.505401in}}%
\pgfpathlineto{\pgfqpoint{3.628981in}{1.510923in}}%
\pgfpathlineto{\pgfqpoint{3.646878in}{1.516527in}}%
\pgfpathlineto{\pgfqpoint{3.581611in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.563711in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{3.545794in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235701in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{3.253804in}{1.643052in}}%
\pgfpathlineto{\pgfqpoint{3.271889in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{3.207251in}{1.709713in}}%
\pgfpathlineto{\pgfqpoint{3.189164in}{1.704567in}}%
\pgfpathlineto{\pgfqpoint{3.171058in}{1.699428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871352in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{1.890166in}{2.136671in}}%
\pgfpathlineto{\pgfqpoint{1.908960in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{1.846636in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{2.197280in}}%
\pgfpathlineto{\pgfqpoint{1.809026in}{2.192500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860285in}{1.771417in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{1.776463in}}%
\pgfpathlineto{\pgfqpoint{2.896865in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{2.832858in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{2.814575in}{1.837721in}}%
\pgfpathlineto{\pgfqpoint{2.796273in}{1.832713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484794in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.521769in}{1.915169in}}%
\pgfpathlineto{\pgfqpoint{2.458393in}{1.976150in}}%
\pgfpathlineto{\pgfqpoint{2.439913in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{2.421415in}{1.966323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473954in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{3.491940in}{1.551087in}}%
\pgfpathlineto{\pgfqpoint{3.509909in}{1.556439in}}%
\pgfpathlineto{\pgfqpoint{3.444850in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{3.426878in}{1.612821in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.607528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109224in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.044130in}}%
\pgfpathlineto{\pgfqpoint{2.146594in}{2.048999in}}%
\pgfpathlineto{\pgfqpoint{2.083849in}{2.109748in}}%
\pgfpathlineto{\pgfqpoint{2.065172in}{2.104918in}}%
\pgfpathlineto{\pgfqpoint{2.046476in}{2.100084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849504in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{3.867346in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.819519in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{3.801653in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{3.783807in}{1.478748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098447in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{3.116628in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{3.134790in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{3.070361in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{3.052197in}{1.745493in}}%
\pgfpathlineto{\pgfqpoint{3.034013in}{1.740408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733572in}{2.173338in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{2.178135in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{2.182928in}}%
\pgfpathlineto{\pgfqpoint{1.709224in}{2.243448in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{2.238694in}}%
\pgfpathlineto{\pgfqpoint{1.671457in}{2.233937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722876in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{2.741254in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{2.759613in}{1.822694in}}%
\pgfpathlineto{\pgfqpoint{2.695815in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{2.677454in}{1.878885in}}%
\pgfpathlineto{\pgfqpoint{2.659074in}{1.873909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347227in}{1.946631in}}%
\pgfpathlineto{\pgfqpoint{2.365803in}{1.951559in}}%
\pgfpathlineto{\pgfqpoint{2.384360in}{1.956484in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{2.017413in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{2.012527in}}%
\pgfpathlineto{\pgfqpoint{2.284057in}{2.007637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712367in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{3.730246in}{1.460226in}}%
\pgfpathlineto{\pgfqpoint{3.748110in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{3.682628in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.664760in}{1.522246in}}%
\pgfpathlineto{\pgfqpoint{3.646878in}{1.516527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336746in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{3.354809in}{1.591771in}}%
\pgfpathlineto{\pgfqpoint{3.372854in}{1.597007in}}%
\pgfpathlineto{\pgfqpoint{3.308002in}{1.658628in}}%
\pgfpathlineto{\pgfqpoint{3.289955in}{1.653425in}}%
\pgfpathlineto{\pgfqpoint{3.271889in}{1.648234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971498in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{1.990272in}{2.085559in}}%
\pgfpathlineto{\pgfqpoint{2.009026in}{2.090405in}}%
\pgfpathlineto{\pgfqpoint{1.946490in}{2.151103in}}%
\pgfpathlineto{\pgfqpoint{1.927735in}{2.146296in}}%
\pgfpathlineto{\pgfqpoint{1.908960in}{2.141485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961090in}{1.720079in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{2.997590in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{2.933369in}{1.791596in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{1.786552in}}%
\pgfpathlineto{\pgfqpoint{2.896865in}{1.781508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585362in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{2.603819in}{1.858967in}}%
\pgfpathlineto{\pgfqpoint{2.622256in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{2.540228in}{1.920116in}}%
\pgfpathlineto{\pgfqpoint{2.521769in}{1.915169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575190in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{3.593138in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{3.611068in}{1.505401in}}%
\pgfpathlineto{\pgfqpoint{3.545794in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{3.527860in}{1.561827in}}%
\pgfpathlineto{\pgfqpoint{3.509909in}{1.556439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209554in}{1.988043in}}%
\pgfpathlineto{\pgfqpoint{2.228209in}{1.992948in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{1.997848in}}%
\pgfpathlineto{\pgfqpoint{2.183887in}{2.058725in}}%
\pgfpathlineto{\pgfqpoint{2.165250in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{2.146594in}{2.048999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790263in}{1.593209in}}%
\pgfpathlineto{\pgfqpoint{3.819739in}{2.027566in}}%
\pgfpathlineto{\pgfqpoint{3.754382in}{2.112612in}}%
\pgfpathlineto{\pgfqpoint{3.725014in}{1.656449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199439in}{1.627545in}}%
\pgfpathlineto{\pgfqpoint{3.217580in}{1.632709in}}%
\pgfpathlineto{\pgfqpoint{3.235701in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{3.171058in}{1.699428in}}%
\pgfpathlineto{\pgfqpoint{3.152934in}{1.694295in}}%
\pgfpathlineto{\pgfqpoint{3.134790in}{1.689168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833665in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{1.852518in}{2.127029in}}%
\pgfpathlineto{\pgfqpoint{1.871352in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{1.809026in}{2.192500in}}%
\pgfpathlineto{\pgfqpoint{1.790192in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{2.182928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823629in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{2.841966in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{2.860285in}{1.771417in}}%
\pgfpathlineto{\pgfqpoint{2.796273in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{2.777953in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{2.759613in}{1.822694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447742in}{1.895348in}}%
\pgfpathlineto{\pgfqpoint{2.466278in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{2.484794in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{2.421415in}{1.966323in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.961405in}}%
\pgfpathlineto{\pgfqpoint{2.384360in}{1.956484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951119in}{1.369295in}}%
\pgfpathlineto{\pgfqpoint{3.969051in}{1.380404in}}%
\pgfpathlineto{\pgfqpoint{3.987311in}{1.402303in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{3.903144in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{1.431952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813814in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{3.831663in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{3.849504in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{3.783807in}{1.478748in}}%
\pgfpathlineto{\pgfqpoint{3.765962in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{3.748110in}{1.466115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437926in}{1.535178in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{1.540462in}}%
\pgfpathlineto{\pgfqpoint{3.473954in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{3.390880in}{1.602259in}}%
\pgfpathlineto{\pgfqpoint{3.372854in}{1.597007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071775in}{2.029500in}}%
\pgfpathlineto{\pgfqpoint{2.090510in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{2.046476in}{2.100084in}}%
\pgfpathlineto{\pgfqpoint{2.027761in}{2.095246in}}%
\pgfpathlineto{\pgfqpoint{2.009026in}{2.090405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062029in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{3.080248in}{1.673801in}}%
\pgfpathlineto{\pgfqpoint{3.098447in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{3.034013in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{3.015811in}{1.735325in}}%
\pgfpathlineto{\pgfqpoint{2.997590in}{1.730243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695727in}{2.163732in}}%
\pgfpathlineto{\pgfqpoint{1.714659in}{2.168537in}}%
\pgfpathlineto{\pgfqpoint{1.733572in}{2.173338in}}%
\pgfpathlineto{\pgfqpoint{1.671457in}{2.233937in}}%
\pgfpathlineto{\pgfqpoint{1.652544in}{2.229175in}}%
\pgfpathlineto{\pgfqpoint{1.633611in}{2.224409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686062in}{1.802631in}}%
\pgfpathlineto{\pgfqpoint{2.704479in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{2.722876in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{2.659074in}{1.873909in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{2.622256in}{1.863950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310017in}{1.936763in}}%
\pgfpathlineto{\pgfqpoint{2.328632in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.946631in}}%
\pgfpathlineto{\pgfqpoint{2.284057in}{2.007637in}}%
\pgfpathlineto{\pgfqpoint{2.265461in}{2.002744in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{1.997848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676564in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.694474in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{3.712367in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{3.646878in}{1.516527in}}%
\pgfpathlineto{\pgfqpoint{3.628981in}{1.510923in}}%
\pgfpathlineto{\pgfqpoint{3.611068in}{1.505401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300565in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{3.318665in}{1.581329in}}%
\pgfpathlineto{\pgfqpoint{3.336746in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{3.271889in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{3.253804in}{1.643052in}}%
\pgfpathlineto{\pgfqpoint{3.235701in}{1.637878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933891in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{1.952704in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{1.971498in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{1.908960in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{1.890166in}{2.136671in}}%
\pgfpathlineto{\pgfqpoint{1.871352in}{2.131852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924515in}{1.709912in}}%
\pgfpathlineto{\pgfqpoint{2.942812in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{2.961090in}{1.720079in}}%
\pgfpathlineto{\pgfqpoint{2.896865in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{1.776463in}}%
\pgfpathlineto{\pgfqpoint{2.860285in}{1.771417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548390in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{2.566886in}{1.848991in}}%
\pgfpathlineto{\pgfqpoint{2.585362in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{2.521769in}{1.915169in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.484794in}{1.905265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539242in}{1.483789in}}%
\pgfpathlineto{\pgfqpoint{3.557225in}{1.489144in}}%
\pgfpathlineto{\pgfqpoint{3.575190in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{3.509909in}{1.556439in}}%
\pgfpathlineto{\pgfqpoint{3.491940in}{1.551087in}}%
\pgfpathlineto{\pgfqpoint{3.473954in}{1.545764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172186in}{1.978223in}}%
\pgfpathlineto{\pgfqpoint{2.190880in}{1.983135in}}%
\pgfpathlineto{\pgfqpoint{2.209554in}{1.988043in}}%
\pgfpathlineto{\pgfqpoint{2.146594in}{2.048999in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.044130in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{2.039257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915424in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{3.933262in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{3.951119in}{1.369295in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.867346in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{3.849504in}{1.416487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163102in}{1.617225in}}%
\pgfpathlineto{\pgfqpoint{3.181280in}{1.622384in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.627545in}}%
\pgfpathlineto{\pgfqpoint{3.134790in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{3.116628in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{3.098447in}{1.678921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795899in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{1.814792in}{2.117370in}}%
\pgfpathlineto{\pgfqpoint{1.833665in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{2.182928in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{2.178135in}}%
\pgfpathlineto{\pgfqpoint{1.733572in}{2.173338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786896in}{1.751217in}}%
\pgfpathlineto{\pgfqpoint{2.805272in}{1.756270in}}%
\pgfpathlineto{\pgfqpoint{2.823629in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{2.759613in}{1.822694in}}%
\pgfpathlineto{\pgfqpoint{2.741254in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{2.722876in}{1.812667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410613in}{1.885416in}}%
\pgfpathlineto{\pgfqpoint{2.429187in}{1.890384in}}%
\pgfpathlineto{\pgfqpoint{2.447742in}{1.895348in}}%
\pgfpathlineto{\pgfqpoint{2.384360in}{1.956484in}}%
\pgfpathlineto{\pgfqpoint{2.365803in}{1.951559in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.946631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778080in}{1.392254in}}%
\pgfpathlineto{\pgfqpoint{3.795954in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{3.813814in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{3.748110in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{3.730246in}{1.460226in}}%
\pgfpathlineto{\pgfqpoint{3.712367in}{1.454496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401825in}{1.524647in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{3.437926in}{1.535178in}}%
\pgfpathlineto{\pgfqpoint{3.372854in}{1.597007in}}%
\pgfpathlineto{\pgfqpoint{3.354809in}{1.591771in}}%
\pgfpathlineto{\pgfqpoint{3.336746in}{1.586545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034248in}{2.019725in}}%
\pgfpathlineto{\pgfqpoint{2.053022in}{2.024615in}}%
\pgfpathlineto{\pgfqpoint{2.071775in}{2.029500in}}%
\pgfpathlineto{\pgfqpoint{2.009026in}{2.090405in}}%
\pgfpathlineto{\pgfqpoint{1.990272in}{2.085559in}}%
\pgfpathlineto{\pgfqpoint{1.971498in}{2.080709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855728in}{1.529772in}}%
\pgfpathlineto{\pgfqpoint{3.885254in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{3.819739in}{2.027566in}}%
\pgfpathlineto{\pgfqpoint{3.790263in}{1.593209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025535in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{3.043791in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{3.062029in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{2.997590in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{2.961090in}{1.720079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657802in}{2.154108in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{2.158922in}}%
\pgfpathlineto{\pgfqpoint{1.695727in}{2.163732in}}%
\pgfpathlineto{\pgfqpoint{1.633611in}{2.224409in}}%
\pgfpathlineto{\pgfqpoint{1.614658in}{2.219638in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{2.214863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649172in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{1.797609in}}%
\pgfpathlineto{\pgfqpoint{2.686062in}{1.802631in}}%
\pgfpathlineto{\pgfqpoint{2.622256in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{2.603819in}{1.858967in}}%
\pgfpathlineto{\pgfqpoint{2.585362in}{1.853980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640694in}{1.432400in}}%
\pgfpathlineto{\pgfqpoint{3.658638in}{1.437844in}}%
\pgfpathlineto{\pgfqpoint{3.676564in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.611068in}{1.505401in}}%
\pgfpathlineto{\pgfqpoint{3.593138in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{3.575190in}{1.494525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272729in}{1.926880in}}%
\pgfpathlineto{\pgfqpoint{2.291383in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{2.310017in}{1.936763in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{1.997848in}}%
\pgfpathlineto{\pgfqpoint{2.228209in}{1.992948in}}%
\pgfpathlineto{\pgfqpoint{2.209554in}{1.988043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264308in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{3.282446in}{1.570914in}}%
\pgfpathlineto{\pgfqpoint{3.300565in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{3.235701in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{3.217580in}{1.632709in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.627545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896205in}{2.061268in}}%
\pgfpathlineto{\pgfqpoint{1.915057in}{2.066134in}}%
\pgfpathlineto{\pgfqpoint{1.933891in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{1.871352in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{1.852518in}{2.127029in}}%
\pgfpathlineto{\pgfqpoint{1.833665in}{2.122201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887863in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.906199in}{1.704826in}}%
\pgfpathlineto{\pgfqpoint{2.924515in}{1.709912in}}%
\pgfpathlineto{\pgfqpoint{2.860285in}{1.771417in}}%
\pgfpathlineto{\pgfqpoint{2.841966in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{2.823629in}{1.761321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511342in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.529876in}{1.839002in}}%
\pgfpathlineto{\pgfqpoint{2.548390in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{2.484794in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{2.466278in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{2.447742in}{1.895348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017253in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{1.338269in}}%
\pgfpathlineto{\pgfqpoint{3.987311in}{1.402303in}}%
\pgfpathlineto{\pgfqpoint{3.969051in}{1.380404in}}%
\pgfpathlineto{\pgfqpoint{3.951119in}{1.369295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879742in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{3.897587in}{1.347564in}}%
\pgfpathlineto{\pgfqpoint{3.915424in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{3.849504in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{3.831663in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{3.813814in}{1.403890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503221in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{3.521240in}{1.478456in}}%
\pgfpathlineto{\pgfqpoint{3.539242in}{1.483789in}}%
\pgfpathlineto{\pgfqpoint{3.473954in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{1.540462in}}%
\pgfpathlineto{\pgfqpoint{3.437926in}{1.535178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134739in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{2.172186in}{1.978223in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{2.090510in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{2.071775in}{2.029500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126689in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{3.144905in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{1.617225in}}%
\pgfpathlineto{\pgfqpoint{3.098447in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{3.080248in}{1.673801in}}%
\pgfpathlineto{\pgfqpoint{3.062029in}{1.668681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758054in}{2.102848in}}%
\pgfpathlineto{\pgfqpoint{1.776987in}{2.107693in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{1.733572in}{2.173338in}}%
\pgfpathlineto{\pgfqpoint{1.714659in}{2.168537in}}%
\pgfpathlineto{\pgfqpoint{1.695727in}{2.163732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750086in}{1.741103in}}%
\pgfpathlineto{\pgfqpoint{2.768501in}{1.746161in}}%
\pgfpathlineto{\pgfqpoint{2.786896in}{1.751217in}}%
\pgfpathlineto{\pgfqpoint{2.722876in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{2.704479in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{2.686062in}{1.802631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373405in}{1.875470in}}%
\pgfpathlineto{\pgfqpoint{2.392019in}{1.880445in}}%
\pgfpathlineto{\pgfqpoint{2.410613in}{1.885416in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.946631in}}%
\pgfpathlineto{\pgfqpoint{2.328632in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{2.310017in}{1.936763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742284in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{3.760190in}{1.386614in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{1.392254in}}%
\pgfpathlineto{\pgfqpoint{3.712367in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{3.694474in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{3.676564in}{1.443330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365650in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{3.383747in}{1.519395in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{1.524647in}}%
\pgfpathlineto{\pgfqpoint{3.336746in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{3.318665in}{1.581329in}}%
\pgfpathlineto{\pgfqpoint{3.300565in}{1.576119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996643in}{2.009934in}}%
\pgfpathlineto{\pgfqpoint{2.015455in}{2.014832in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{2.019725in}}%
\pgfpathlineto{\pgfqpoint{1.971498in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{1.952704in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{1.933891in}{2.070997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988964in}{1.648197in}}%
\pgfpathlineto{\pgfqpoint{3.007259in}{1.653320in}}%
\pgfpathlineto{\pgfqpoint{3.025535in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{2.961090in}{1.720079in}}%
\pgfpathlineto{\pgfqpoint{2.942812in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{2.924515in}{1.709912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619797in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{1.638810in}{2.149290in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.154108in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{2.214863in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{2.210084in}}%
\pgfpathlineto{\pgfqpoint{1.557682in}{2.205300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612204in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.630697in}{1.787555in}}%
\pgfpathlineto{\pgfqpoint{2.649172in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{2.585362in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{2.566886in}{1.848991in}}%
\pgfpathlineto{\pgfqpoint{2.548390in}{1.843998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604752in}{1.421604in}}%
\pgfpathlineto{\pgfqpoint{3.622732in}{1.426990in}}%
\pgfpathlineto{\pgfqpoint{3.640694in}{1.432400in}}%
\pgfpathlineto{\pgfqpoint{3.575190in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{3.557225in}{1.489144in}}%
\pgfpathlineto{\pgfqpoint{3.539242in}{1.483789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235363in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{2.272729in}{1.926880in}}%
\pgfpathlineto{\pgfqpoint{2.209554in}{1.988043in}}%
\pgfpathlineto{\pgfqpoint{2.190880in}{1.983135in}}%
\pgfpathlineto{\pgfqpoint{2.172186in}{1.978223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981568in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{3.999401in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{4.017253in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{3.951119in}{1.369295in}}%
\pgfpathlineto{\pgfqpoint{3.933262in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{3.915424in}{1.354017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227977in}{1.555318in}}%
\pgfpathlineto{\pgfqpoint{3.246152in}{1.560514in}}%
\pgfpathlineto{\pgfqpoint{3.264308in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.627545in}}%
\pgfpathlineto{\pgfqpoint{3.181280in}{1.622384in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{1.617225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858440in}{2.051521in}}%
\pgfpathlineto{\pgfqpoint{1.877332in}{2.056396in}}%
\pgfpathlineto{\pgfqpoint{1.896205in}{2.061268in}}%
\pgfpathlineto{\pgfqpoint{1.833665in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{1.814792in}{2.117370in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{2.112534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921411in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{3.950928in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{3.885254in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{3.855728in}{1.529772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851135in}{1.689557in}}%
\pgfpathlineto{\pgfqpoint{2.869509in}{1.694649in}}%
\pgfpathlineto{\pgfqpoint{2.887863in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.823629in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{2.805272in}{1.756270in}}%
\pgfpathlineto{\pgfqpoint{2.786896in}{1.751217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474215in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.828999in}}%
\pgfpathlineto{\pgfqpoint{2.511342in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.447742in}{1.895348in}}%
\pgfpathlineto{\pgfqpoint{2.429187in}{1.890384in}}%
\pgfpathlineto{\pgfqpoint{2.410613in}{1.885416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844016in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{3.861886in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{3.879742in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{3.813814in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{3.795954in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{1.392254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467126in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{3.485183in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{3.503221in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{3.437926in}{1.535178in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{1.524647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097214in}{1.958533in}}%
\pgfpathlineto{\pgfqpoint{2.115986in}{1.963462in}}%
\pgfpathlineto{\pgfqpoint{2.134739in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{2.071775in}{2.029500in}}%
\pgfpathlineto{\pgfqpoint{2.053022in}{2.024615in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{2.019725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090200in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{3.108454in}{1.601751in}}%
\pgfpathlineto{\pgfqpoint{3.126689in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{3.062029in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{3.043791in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{3.025535in}{1.658441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720130in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{1.739102in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{1.758054in}{2.102848in}}%
\pgfpathlineto{\pgfqpoint{1.695727in}{2.163732in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{2.158922in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.154108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713200in}{1.730977in}}%
\pgfpathlineto{\pgfqpoint{2.731653in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.750086in}{1.741103in}}%
\pgfpathlineto{\pgfqpoint{2.686062in}{1.802631in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{1.797609in}}%
\pgfpathlineto{\pgfqpoint{2.649172in}{1.792583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706421in}{1.370065in}}%
\pgfpathlineto{\pgfqpoint{3.724361in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{3.742284in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{3.676564in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.658638in}{1.437844in}}%
\pgfpathlineto{\pgfqpoint{3.640694in}{1.432400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336120in}{1.865507in}}%
\pgfpathlineto{\pgfqpoint{2.354772in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{1.875470in}}%
\pgfpathlineto{\pgfqpoint{2.310017in}{1.936763in}}%
\pgfpathlineto{\pgfqpoint{2.291383in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{2.272729in}{1.926880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329400in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{3.347534in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{3.365650in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{3.300565in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{3.282446in}{1.570914in}}%
\pgfpathlineto{\pgfqpoint{3.264308in}{1.565713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958958in}{2.000126in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{2.005032in}}%
\pgfpathlineto{\pgfqpoint{1.996643in}{2.009934in}}%
\pgfpathlineto{\pgfqpoint{1.933891in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{1.915057in}{2.066134in}}%
\pgfpathlineto{\pgfqpoint{1.896205in}{2.061268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952318in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{2.970651in}{1.643073in}}%
\pgfpathlineto{\pgfqpoint{2.988964in}{1.648197in}}%
\pgfpathlineto{\pgfqpoint{2.924515in}{1.709912in}}%
\pgfpathlineto{\pgfqpoint{2.906199in}{1.704826in}}%
\pgfpathlineto{\pgfqpoint{2.887863in}{1.699739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581713in}{2.134807in}}%
\pgfpathlineto{\pgfqpoint{1.600765in}{2.139639in}}%
\pgfpathlineto{\pgfqpoint{1.619797in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{1.557682in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{1.538650in}{2.200512in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{2.195720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083612in}{1.243355in}}%
\pgfpathlineto{\pgfqpoint{4.101531in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{4.119772in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{1.338269in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{4.017253in}{1.306430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{2.593691in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.612204in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.548390in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{2.529876in}{1.839002in}}%
\pgfpathlineto{\pgfqpoint{2.511342in}{1.834003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945896in}{1.278808in}}%
\pgfpathlineto{\pgfqpoint{3.963736in}{1.284911in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{3.915424in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{3.897587in}{1.347564in}}%
\pgfpathlineto{\pgfqpoint{3.879742in}{1.341454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568739in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{3.586755in}{1.416238in}}%
\pgfpathlineto{\pgfqpoint{3.604752in}{1.421604in}}%
\pgfpathlineto{\pgfqpoint{3.539242in}{1.483789in}}%
\pgfpathlineto{\pgfqpoint{3.521240in}{1.478456in}}%
\pgfpathlineto{\pgfqpoint{3.503221in}{1.473138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197918in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{2.216650in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{2.172186in}{1.978223in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{2.134739in}{1.968387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191569in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{3.209783in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{1.555318in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{1.617225in}}%
\pgfpathlineto{\pgfqpoint{3.144905in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{3.126689in}{1.606909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820596in}{2.041756in}}%
\pgfpathlineto{\pgfqpoint{1.839528in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{2.051521in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{1.776987in}{2.107693in}}%
\pgfpathlineto{\pgfqpoint{1.758054in}{2.102848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814330in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{2.832742in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.851135in}{1.689557in}}%
\pgfpathlineto{\pgfqpoint{2.786896in}{1.751217in}}%
\pgfpathlineto{\pgfqpoint{2.768501in}{1.746161in}}%
\pgfpathlineto{\pgfqpoint{2.750086in}{1.741103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437011in}{1.813967in}}%
\pgfpathlineto{\pgfqpoint{2.455623in}{1.818982in}}%
\pgfpathlineto{\pgfqpoint{2.474215in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{2.410613in}{1.885416in}}%
\pgfpathlineto{\pgfqpoint{2.392019in}{1.880445in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{1.875470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808229in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{3.826131in}{1.324143in}}%
\pgfpathlineto{\pgfqpoint{3.844016in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{1.392254in}}%
\pgfpathlineto{\pgfqpoint{3.760190in}{1.386614in}}%
\pgfpathlineto{\pgfqpoint{3.742284in}{1.381048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430958in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.449051in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{3.467126in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{1.524647in}}%
\pgfpathlineto{\pgfqpoint{3.383747in}{1.519395in}}%
\pgfpathlineto{\pgfqpoint{3.365650in}{1.514149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059610in}{1.948663in}}%
\pgfpathlineto{\pgfqpoint{2.078422in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{1.958533in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{2.019725in}}%
\pgfpathlineto{\pgfqpoint{2.015455in}{2.014832in}}%
\pgfpathlineto{\pgfqpoint{1.996643in}{2.009934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053634in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{3.071927in}{1.591433in}}%
\pgfpathlineto{\pgfqpoint{3.090200in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{3.025535in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{3.007259in}{1.653320in}}%
\pgfpathlineto{\pgfqpoint{2.988964in}{1.648197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682126in}{2.083424in}}%
\pgfpathlineto{\pgfqpoint{1.701138in}{2.088287in}}%
\pgfpathlineto{\pgfqpoint{1.720130in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.154108in}}%
\pgfpathlineto{\pgfqpoint{1.638810in}{2.149290in}}%
\pgfpathlineto{\pgfqpoint{1.619797in}{2.144466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987311in}{1.402303in}}%
\pgfpathlineto{\pgfqpoint{4.016763in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{3.950928in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{1.466137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676236in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{2.694727in}{1.725909in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{1.730977in}}%
\pgfpathlineto{\pgfqpoint{2.649172in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{2.630697in}{1.787555in}}%
\pgfpathlineto{\pgfqpoint{2.612204in}{1.782523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670487in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{3.688463in}{1.364624in}}%
\pgfpathlineto{\pgfqpoint{3.706421in}{1.370065in}}%
\pgfpathlineto{\pgfqpoint{3.640694in}{1.432400in}}%
\pgfpathlineto{\pgfqpoint{3.622732in}{1.426990in}}%
\pgfpathlineto{\pgfqpoint{3.604752in}{1.421604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298756in}{1.855529in}}%
\pgfpathlineto{\pgfqpoint{2.317448in}{1.860520in}}%
\pgfpathlineto{\pgfqpoint{2.336120in}{1.865507in}}%
\pgfpathlineto{\pgfqpoint{2.272729in}{1.926880in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{1.916981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047938in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{4.065766in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{4.083612in}{1.243355in}}%
\pgfpathlineto{\pgfqpoint{4.017253in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{3.999401in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{1.291336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293074in}{1.493199in}}%
\pgfpathlineto{\pgfqpoint{3.311246in}{1.498434in}}%
\pgfpathlineto{\pgfqpoint{3.329400in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{3.264308in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{3.246152in}{1.560514in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{1.555318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921194in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{1.940086in}{1.995215in}}%
\pgfpathlineto{\pgfqpoint{1.958958in}{2.000126in}}%
\pgfpathlineto{\pgfqpoint{1.896205in}{2.061268in}}%
\pgfpathlineto{\pgfqpoint{1.877332in}{2.056396in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{2.051521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915594in}{1.627686in}}%
\pgfpathlineto{\pgfqpoint{2.933965in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{2.952318in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{2.887863in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.869509in}{1.694649in}}%
\pgfpathlineto{\pgfqpoint{2.851135in}{1.689557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543549in}{2.125128in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{2.129970in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{2.134807in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{2.195720in}}%
\pgfpathlineto{\pgfqpoint{1.500526in}{2.190923in}}%
\pgfpathlineto{\pgfqpoint{1.481434in}{2.186121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538035in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{2.556607in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{2.511342in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.828999in}}%
\pgfpathlineto{\pgfqpoint{2.474215in}{1.823992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910178in}{1.267137in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{3.945896in}{1.278808in}}%
\pgfpathlineto{\pgfqpoint{3.879742in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{3.861886in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{3.844016in}{1.329802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532651in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.550704in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{3.503221in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{3.485183in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{3.467126in}{1.462538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160395in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.902101in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{2.134739in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{2.115986in}{1.963462in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{1.958533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155086in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{3.173337in}{1.539730in}}%
\pgfpathlineto{\pgfqpoint{3.191569in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{3.126689in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{3.108454in}{1.601751in}}%
\pgfpathlineto{\pgfqpoint{3.090200in}{1.596592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782672in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{1.820596in}{2.041756in}}%
\pgfpathlineto{\pgfqpoint{1.758054in}{2.102848in}}%
\pgfpathlineto{\pgfqpoint{1.739102in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{1.720130in}{2.093145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777447in}{1.669159in}}%
\pgfpathlineto{\pgfqpoint{2.795898in}{1.674263in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{2.750086in}{1.741103in}}%
\pgfpathlineto{\pgfqpoint{2.731653in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{1.730977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772374in}{1.307517in}}%
\pgfpathlineto{\pgfqpoint{3.790310in}{1.313017in}}%
\pgfpathlineto{\pgfqpoint{3.808229in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{3.742284in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{3.724361in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{3.706421in}{1.370065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399728in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{2.418379in}{1.808948in}}%
\pgfpathlineto{\pgfqpoint{2.437011in}{1.813967in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{1.875470in}}%
\pgfpathlineto{\pgfqpoint{2.354772in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{2.336120in}{1.865507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394714in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{3.412845in}{1.446690in}}%
\pgfpathlineto{\pgfqpoint{3.430958in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.365650in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{3.347534in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{3.329400in}{1.503670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021927in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{2.040778in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{1.948663in}}%
\pgfpathlineto{\pgfqpoint{1.996643in}{2.009934in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{2.005032in}}%
\pgfpathlineto{\pgfqpoint{1.958958in}{2.000126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016993in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{3.035323in}{1.581108in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{2.988964in}{1.648197in}}%
\pgfpathlineto{\pgfqpoint{2.970651in}{1.643073in}}%
\pgfpathlineto{\pgfqpoint{2.952318in}{1.637946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644042in}{2.073685in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{2.078557in}}%
\pgfpathlineto{\pgfqpoint{1.682126in}{2.083424in}}%
\pgfpathlineto{\pgfqpoint{1.619797in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{1.600765in}{2.139639in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{2.134807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150197in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{4.168108in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{4.186334in}{1.209595in}}%
\pgfpathlineto{\pgfqpoint{4.119772in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{4.101531in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{4.083612in}{1.243355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639194in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{1.715762in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{2.612204in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.593691in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.772448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012275in}{1.215949in}}%
\pgfpathlineto{\pgfqpoint{4.030110in}{1.222045in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{3.963736in}{1.284911in}}%
\pgfpathlineto{\pgfqpoint{3.945896in}{1.278808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634481in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{3.652493in}{1.353808in}}%
\pgfpathlineto{\pgfqpoint{3.670487in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{3.604752in}{1.421604in}}%
\pgfpathlineto{\pgfqpoint{3.586755in}{1.416238in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{1.410887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261314in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{2.280045in}{1.850533in}}%
\pgfpathlineto{\pgfqpoint{2.298756in}{1.855529in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{2.216650in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.907065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256673in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{3.274883in}{1.487965in}}%
\pgfpathlineto{\pgfqpoint{3.293074in}{1.493199in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{1.555318in}}%
\pgfpathlineto{\pgfqpoint{3.209783in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{3.191569in}{1.544926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883351in}{1.980455in}}%
\pgfpathlineto{\pgfqpoint{1.902283in}{1.985380in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{2.051521in}}%
\pgfpathlineto{\pgfqpoint{1.839528in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{1.820596in}{2.041756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878793in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{1.622552in}}%
\pgfpathlineto{\pgfqpoint{2.915594in}{1.627686in}}%
\pgfpathlineto{\pgfqpoint{2.851135in}{1.689557in}}%
\pgfpathlineto{\pgfqpoint{2.832742in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.679364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053431in}{1.338269in}}%
\pgfpathlineto{\pgfqpoint{4.082759in}{1.687574in}}%
\pgfpathlineto{\pgfqpoint{4.016763in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{3.987311in}{1.402303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505305in}{2.115432in}}%
\pgfpathlineto{\pgfqpoint{1.524437in}{2.120282in}}%
\pgfpathlineto{\pgfqpoint{1.543549in}{2.125128in}}%
\pgfpathlineto{\pgfqpoint{1.481434in}{2.186121in}}%
\pgfpathlineto{\pgfqpoint{1.462322in}{2.181315in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{2.176504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874399in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{3.892297in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{3.910178in}{1.267137in}}%
\pgfpathlineto{\pgfqpoint{3.844016in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{3.826131in}{1.324143in}}%
\pgfpathlineto{\pgfqpoint{3.808229in}{1.318555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500834in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{2.519445in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.538035in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{2.474215in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{2.455623in}{1.818982in}}%
\pgfpathlineto{\pgfqpoint{2.437011in}{1.813967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496489in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{3.514580in}{1.394893in}}%
\pgfpathlineto{\pgfqpoint{3.532651in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.467126in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{3.449051in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{3.430958in}{1.451968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122793in}{1.887181in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{2.160395in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{1.958533in}}%
\pgfpathlineto{\pgfqpoint{2.078422in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{1.948663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118526in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.529334in}}%
\pgfpathlineto{\pgfqpoint{3.155086in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{3.090200in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{3.071927in}{1.591433in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{1.586271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744668in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{1.763680in}{2.027075in}}%
\pgfpathlineto{\pgfqpoint{1.782672in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{1.720130in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{1.701138in}{2.088287in}}%
\pgfpathlineto{\pgfqpoint{1.682126in}{2.083424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740487in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.758977in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{2.777447in}{1.669159in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{1.730977in}}%
\pgfpathlineto{\pgfqpoint{2.694727in}{1.725909in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{1.720837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736448in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{3.754420in}{1.302046in}}%
\pgfpathlineto{\pgfqpoint{3.772374in}{1.307517in}}%
\pgfpathlineto{\pgfqpoint{3.706421in}{1.370065in}}%
\pgfpathlineto{\pgfqpoint{3.688463in}{1.364624in}}%
\pgfpathlineto{\pgfqpoint{3.670487in}{1.359207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114534in}{1.165342in}}%
\pgfpathlineto{\pgfqpoint{4.132356in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{4.150197in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{4.083612in}{1.243355in}}%
\pgfpathlineto{\pgfqpoint{4.065766in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{1.228445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362367in}{1.793866in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{2.399728in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{2.336120in}{1.865507in}}%
\pgfpathlineto{\pgfqpoint{2.317448in}{1.860520in}}%
\pgfpathlineto{\pgfqpoint{2.298756in}{1.855529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358395in}{1.430869in}}%
\pgfpathlineto{\pgfqpoint{3.376564in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{3.394714in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{3.329400in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{3.311246in}{1.498434in}}%
\pgfpathlineto{\pgfqpoint{3.293074in}{1.493199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984164in}{1.928868in}}%
\pgfpathlineto{\pgfqpoint{2.003056in}{1.933824in}}%
\pgfpathlineto{\pgfqpoint{2.021927in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{1.958958in}{2.000126in}}%
\pgfpathlineto{\pgfqpoint{1.940086in}{1.995215in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{1.990299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980274in}{1.565603in}}%
\pgfpathlineto{\pgfqpoint{2.998643in}{1.570774in}}%
\pgfpathlineto{\pgfqpoint{3.016993in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{2.952318in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{2.933965in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{2.915594in}{1.627686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605878in}{2.063927in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{2.068808in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{2.073685in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{2.134807in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{2.129970in}}%
\pgfpathlineto{\pgfqpoint{1.543549in}{2.125128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602075in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{2.620644in}{1.705600in}}%
\pgfpathlineto{\pgfqpoint{2.639194in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{2.556607in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{2.538035in}{1.762359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976566in}{1.204259in}}%
\pgfpathlineto{\pgfqpoint{3.994428in}{1.210042in}}%
\pgfpathlineto{\pgfqpoint{4.012275in}{1.215949in}}%
\pgfpathlineto{\pgfqpoint{3.945896in}{1.278808in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{3.910178in}{1.267137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598401in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{3.616450in}{1.343049in}}%
\pgfpathlineto{\pgfqpoint{3.634481in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{3.568739in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{3.550704in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.532651in}{1.400217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223793in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{2.242564in}{1.840529in}}%
\pgfpathlineto{\pgfqpoint{2.261314in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.902101in}}%
\pgfpathlineto{\pgfqpoint{2.160395in}{1.897132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220195in}{1.472260in}}%
\pgfpathlineto{\pgfqpoint{3.238443in}{1.477496in}}%
\pgfpathlineto{\pgfqpoint{3.256673in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{3.191569in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{3.173337in}{1.539730in}}%
\pgfpathlineto{\pgfqpoint{3.155086in}{1.534533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845428in}{1.970592in}}%
\pgfpathlineto{\pgfqpoint{1.864400in}{1.975526in}}%
\pgfpathlineto{\pgfqpoint{1.883351in}{1.980455in}}%
\pgfpathlineto{\pgfqpoint{1.820596in}{2.041756in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{1.782672in}{2.031974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841915in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{2.860364in}{1.612274in}}%
\pgfpathlineto{\pgfqpoint{2.878793in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{2.795898in}{1.674263in}}%
\pgfpathlineto{\pgfqpoint{2.777447in}{1.669159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466980in}{2.105716in}}%
\pgfpathlineto{\pgfqpoint{1.486152in}{2.110576in}}%
\pgfpathlineto{\pgfqpoint{1.505305in}{2.115432in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{2.176504in}}%
\pgfpathlineto{\pgfqpoint{1.424037in}{2.171689in}}%
\pgfpathlineto{\pgfqpoint{1.404865in}{2.166868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838552in}{1.244756in}}%
\pgfpathlineto{\pgfqpoint{3.856484in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{3.874399in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{3.808229in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{3.790310in}{1.313017in}}%
\pgfpathlineto{\pgfqpoint{3.772374in}{1.307517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463555in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{2.482204in}{1.747194in}}%
\pgfpathlineto{\pgfqpoint{2.500834in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{2.437011in}{1.813967in}}%
\pgfpathlineto{\pgfqpoint{2.418379in}{1.808948in}}%
\pgfpathlineto{\pgfqpoint{2.399728in}{1.803925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460252in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{3.478380in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{3.496489in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{3.430958in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.412845in}{1.446690in}}%
\pgfpathlineto{\pgfqpoint{3.394714in}{1.441415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085112in}{1.877213in}}%
\pgfpathlineto{\pgfqpoint{2.103962in}{1.882199in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.887181in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{1.948663in}}%
\pgfpathlineto{\pgfqpoint{2.040778in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{2.021927in}{1.938774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081890in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{3.100218in}{1.518931in}}%
\pgfpathlineto{\pgfqpoint{3.118526in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{3.035323in}{1.581108in}}%
\pgfpathlineto{\pgfqpoint{3.016993in}{1.575942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706585in}{2.012353in}}%
\pgfpathlineto{\pgfqpoint{1.725637in}{2.017265in}}%
\pgfpathlineto{\pgfqpoint{1.744668in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{1.682126in}{2.083424in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{2.078557in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{2.073685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217008in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{4.234910in}{1.126557in}}%
\pgfpathlineto{\pgfqpoint{4.253119in}{1.144954in}}%
\pgfpathlineto{\pgfqpoint{4.186334in}{1.209595in}}%
\pgfpathlineto{\pgfqpoint{4.168108in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{4.150197in}{1.180071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703450in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.721978in}{1.653825in}}%
\pgfpathlineto{\pgfqpoint{2.740487in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{1.715762in}}%
\pgfpathlineto{\pgfqpoint{2.639194in}{1.710683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119772in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{4.148919in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{4.082759in}{1.687574in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{1.338269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078881in}{1.152877in}}%
\pgfpathlineto{\pgfqpoint{4.096712in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{4.114534in}{1.165342in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{4.030110in}{1.222045in}}%
\pgfpathlineto{\pgfqpoint{4.012275in}{1.215949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700449in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{3.718457in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{3.736448in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{3.670487in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{3.652493in}{1.353808in}}%
\pgfpathlineto{\pgfqpoint{3.634481in}{1.348423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324928in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{2.343657in}{1.788830in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{1.793866in}}%
\pgfpathlineto{\pgfqpoint{2.298756in}{1.855529in}}%
\pgfpathlineto{\pgfqpoint{2.280045in}{1.850533in}}%
\pgfpathlineto{\pgfqpoint{2.261314in}{1.845533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321999in}{1.420324in}}%
\pgfpathlineto{\pgfqpoint{3.340206in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{3.358395in}{1.430869in}}%
\pgfpathlineto{\pgfqpoint{3.293074in}{1.493199in}}%
\pgfpathlineto{\pgfqpoint{3.274883in}{1.487965in}}%
\pgfpathlineto{\pgfqpoint{3.256673in}{1.482731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946323in}{1.918943in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{1.928868in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{1.902283in}{1.985380in}}%
\pgfpathlineto{\pgfqpoint{1.883351in}{1.980455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943478in}{1.555252in}}%
\pgfpathlineto{\pgfqpoint{2.961886in}{1.560429in}}%
\pgfpathlineto{\pgfqpoint{2.980274in}{1.565603in}}%
\pgfpathlineto{\pgfqpoint{2.915594in}{1.627686in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{1.622552in}}%
\pgfpathlineto{\pgfqpoint{2.878793in}{1.617415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567633in}{2.054150in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{2.059040in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{2.063927in}}%
\pgfpathlineto{\pgfqpoint{1.543549in}{2.125128in}}%
\pgfpathlineto{\pgfqpoint{1.524437in}{2.120282in}}%
\pgfpathlineto{\pgfqpoint{1.505305in}{2.115432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940796in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{3.958689in}{1.198563in}}%
\pgfpathlineto{\pgfqpoint{3.976566in}{1.204259in}}%
\pgfpathlineto{\pgfqpoint{3.910178in}{1.267137in}}%
\pgfpathlineto{\pgfqpoint{3.892297in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{3.874399in}{1.255848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564877in}{1.690328in}}%
\pgfpathlineto{\pgfqpoint{2.583486in}{1.695423in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{2.538035in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{2.519445in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.500834in}{1.752253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562246in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{3.580333in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{3.598401in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{3.532651in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.514580in}{1.394893in}}%
\pgfpathlineto{\pgfqpoint{3.496489in}{1.389574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186193in}{1.825489in}}%
\pgfpathlineto{\pgfqpoint{2.205003in}{1.830507in}}%
\pgfpathlineto{\pgfqpoint{2.223793in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{2.160395in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.887181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183641in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{3.201928in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{3.220195in}{1.472260in}}%
\pgfpathlineto{\pgfqpoint{3.155086in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.529334in}}%
\pgfpathlineto{\pgfqpoint{3.118526in}{1.524134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807426in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.965654in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.970592in}}%
\pgfpathlineto{\pgfqpoint{1.782672in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{1.763680in}{2.027075in}}%
\pgfpathlineto{\pgfqpoint{1.744668in}{2.022173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804960in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{2.823447in}{1.601982in}}%
\pgfpathlineto{\pgfqpoint{2.841915in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{2.777447in}{1.669159in}}%
\pgfpathlineto{\pgfqpoint{2.758977in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{2.740487in}{1.658940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428574in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{1.447787in}{2.100851in}}%
\pgfpathlineto{\pgfqpoint{1.466980in}{2.105716in}}%
\pgfpathlineto{\pgfqpoint{1.404865in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{1.385673in}{2.162044in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{2.157214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802634in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{3.838552in}{1.244756in}}%
\pgfpathlineto{\pgfqpoint{3.772374in}{1.307517in}}%
\pgfpathlineto{\pgfqpoint{3.754420in}{1.302046in}}%
\pgfpathlineto{\pgfqpoint{3.736448in}{1.296597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181358in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{4.199174in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{4.150197in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{4.132356in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{4.114534in}{1.165342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426197in}{1.731992in}}%
\pgfpathlineto{\pgfqpoint{2.444886in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{2.463555in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{2.399728in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{1.793866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423939in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{1.373635in}}%
\pgfpathlineto{\pgfqpoint{3.460252in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{3.394714in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{3.376564in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{3.358395in}{1.430869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047351in}{1.867226in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{1.877213in}}%
\pgfpathlineto{\pgfqpoint{2.021927in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{2.003056in}{1.933824in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{1.928868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045177in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{3.063543in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{3.081890in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{3.016993in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{2.998643in}{1.570774in}}%
\pgfpathlineto{\pgfqpoint{2.980274in}{1.565603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668421in}{2.002514in}}%
\pgfpathlineto{\pgfqpoint{1.687513in}{2.007436in}}%
\pgfpathlineto{\pgfqpoint{1.706585in}{2.012353in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{2.073685in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{2.068808in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{2.063927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666334in}{1.638456in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{1.643583in}}%
\pgfpathlineto{\pgfqpoint{2.703450in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.639194in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{2.620644in}{1.705600in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.700513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043182in}{1.141167in}}%
\pgfpathlineto{\pgfqpoint{4.061039in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{4.078881in}{1.152877in}}%
\pgfpathlineto{\pgfqpoint{4.012275in}{1.215949in}}%
\pgfpathlineto{\pgfqpoint{3.994428in}{1.210042in}}%
\pgfpathlineto{\pgfqpoint{3.976566in}{1.204259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664376in}{1.274935in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{3.700449in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{3.634481in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{3.616450in}{1.343049in}}%
\pgfpathlineto{\pgfqpoint{3.598401in}{1.337683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287409in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{2.306178in}{1.778745in}}%
\pgfpathlineto{\pgfqpoint{2.324928in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{2.261314in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{2.242564in}{1.840529in}}%
\pgfpathlineto{\pgfqpoint{2.223793in}{1.835520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285528in}{1.409775in}}%
\pgfpathlineto{\pgfqpoint{3.303773in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{3.321999in}{1.420324in}}%
\pgfpathlineto{\pgfqpoint{3.256673in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{3.238443in}{1.477496in}}%
\pgfpathlineto{\pgfqpoint{3.220195in}{1.472260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908401in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{1.913974in}}%
\pgfpathlineto{\pgfqpoint{1.946323in}{1.918943in}}%
\pgfpathlineto{\pgfqpoint{1.883351in}{1.980455in}}%
\pgfpathlineto{\pgfqpoint{1.864400in}{1.975526in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.970592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906605in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{2.925051in}{1.550072in}}%
\pgfpathlineto{\pgfqpoint{2.943478in}{1.555252in}}%
\pgfpathlineto{\pgfqpoint{2.878793in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{2.860364in}{1.612274in}}%
\pgfpathlineto{\pgfqpoint{2.841915in}{1.607130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529308in}{2.044354in}}%
\pgfpathlineto{\pgfqpoint{1.548481in}{2.049254in}}%
\pgfpathlineto{\pgfqpoint{1.567633in}{2.054150in}}%
\pgfpathlineto{\pgfqpoint{1.505305in}{2.115432in}}%
\pgfpathlineto{\pgfqpoint{1.486152in}{2.110576in}}%
\pgfpathlineto{\pgfqpoint{1.466980in}{2.105716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904958in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{3.922886in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{3.940796in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{3.874399in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{3.856484in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{3.838552in}{1.244756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527601in}{1.680125in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{1.685229in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{1.690328in}}%
\pgfpathlineto{\pgfqpoint{2.500834in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{2.482204in}{1.747194in}}%
\pgfpathlineto{\pgfqpoint{2.463555in}{1.742131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186334in}{1.209595in}}%
\pgfpathlineto{\pgfqpoint{4.215244in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{4.148919in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{4.119772in}{1.274033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526016in}{1.316264in}}%
\pgfpathlineto{\pgfqpoint{3.544140in}{1.321615in}}%
\pgfpathlineto{\pgfqpoint{3.562246in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{3.496489in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{3.478380in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{3.460252in}{1.378946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148514in}{1.815439in}}%
\pgfpathlineto{\pgfqpoint{2.167363in}{1.820466in}}%
\pgfpathlineto{\pgfqpoint{2.186193in}{1.825489in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.887181in}}%
\pgfpathlineto{\pgfqpoint{2.103962in}{1.882199in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{1.877213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147010in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{3.165335in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{3.183641in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{3.118526in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{3.100218in}{1.518931in}}%
\pgfpathlineto{\pgfqpoint{3.081890in}{1.513726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284047in}{1.052867in}}%
\pgfpathlineto{\pgfqpoint{4.301939in}{1.062572in}}%
\pgfpathlineto{\pgfqpoint{4.320128in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{4.253119in}{1.144954in}}%
\pgfpathlineto{\pgfqpoint{4.234910in}{1.126557in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{1.116575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769343in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{1.788394in}{1.955763in}}%
\pgfpathlineto{\pgfqpoint{1.807426in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{1.744668in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{1.725637in}{2.017265in}}%
\pgfpathlineto{\pgfqpoint{1.706585in}{2.012353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767926in}{1.586516in}}%
\pgfpathlineto{\pgfqpoint{2.786453in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{2.740487in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.721978in}{1.653825in}}%
\pgfpathlineto{\pgfqpoint{2.703450in}{1.648706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145716in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{4.163541in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{4.114534in}{1.165342in}}%
\pgfpathlineto{\pgfqpoint{4.096712in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{4.078881in}{1.152877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390087in}{2.086228in}}%
\pgfpathlineto{\pgfqpoint{1.409341in}{2.091107in}}%
\pgfpathlineto{\pgfqpoint{1.428574in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{2.157214in}}%
\pgfpathlineto{\pgfqpoint{1.347227in}{2.152380in}}%
\pgfpathlineto{\pgfqpoint{1.327974in}{2.147541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766643in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{3.802634in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{3.736448in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{3.718457in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{3.700449in}{1.285746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388760in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{2.407489in}{1.726916in}}%
\pgfpathlineto{\pgfqpoint{2.426197in}{1.731992in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{1.793866in}}%
\pgfpathlineto{\pgfqpoint{2.343657in}{1.788830in}}%
\pgfpathlineto{\pgfqpoint{2.324928in}{1.783790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387551in}{1.357702in}}%
\pgfpathlineto{\pgfqpoint{3.405755in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{3.423939in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.358395in}{1.430869in}}%
\pgfpathlineto{\pgfqpoint{3.340206in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{3.321999in}{1.420324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009511in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{2.028441in}{1.862225in}}%
\pgfpathlineto{\pgfqpoint{2.047351in}{1.867226in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{1.928868in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{1.946323in}{1.918943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008386in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{3.045177in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{2.980274in}{1.565603in}}%
\pgfpathlineto{\pgfqpoint{2.961886in}{1.560429in}}%
\pgfpathlineto{\pgfqpoint{2.943478in}{1.555252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630177in}{1.992657in}}%
\pgfpathlineto{\pgfqpoint{1.649309in}{1.997588in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{2.002514in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{2.063927in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{2.059040in}}%
\pgfpathlineto{\pgfqpoint{1.567633in}{2.054150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007421in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{4.025310in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{4.043182in}{1.141167in}}%
\pgfpathlineto{\pgfqpoint{3.976566in}{1.204259in}}%
\pgfpathlineto{\pgfqpoint{3.958689in}{1.198563in}}%
\pgfpathlineto{\pgfqpoint{3.940796in}{1.192928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629140in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{2.647747in}{1.633325in}}%
\pgfpathlineto{\pgfqpoint{2.666334in}{1.638456in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{2.583486in}{1.695423in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{1.690328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628229in}{1.264145in}}%
\pgfpathlineto{\pgfqpoint{3.646312in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{3.664376in}{1.274935in}}%
\pgfpathlineto{\pgfqpoint{3.598401in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{3.580333in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{3.562246in}{1.326967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249812in}{1.763584in}}%
\pgfpathlineto{\pgfqpoint{2.268620in}{1.768643in}}%
\pgfpathlineto{\pgfqpoint{2.287409in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{2.223793in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{2.205003in}{1.830507in}}%
\pgfpathlineto{\pgfqpoint{2.186193in}{1.825489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248980in}{1.399218in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{1.404497in}}%
\pgfpathlineto{\pgfqpoint{3.285528in}{1.409775in}}%
\pgfpathlineto{\pgfqpoint{3.220195in}{1.472260in}}%
\pgfpathlineto{\pgfqpoint{3.201928in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{3.183641in}{1.461783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870399in}{1.899038in}}%
\pgfpathlineto{\pgfqpoint{1.889410in}{1.904021in}}%
\pgfpathlineto{\pgfqpoint{1.908401in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.970592in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.965654in}}%
\pgfpathlineto{\pgfqpoint{1.807426in}{1.960711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869654in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{2.888139in}{1.539700in}}%
\pgfpathlineto{\pgfqpoint{2.906605in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{2.841915in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{2.823447in}{1.601982in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{1.596831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490902in}{2.034539in}}%
\pgfpathlineto{\pgfqpoint{1.510115in}{2.039449in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{2.044354in}}%
\pgfpathlineto{\pgfqpoint{1.466980in}{2.105716in}}%
\pgfpathlineto{\pgfqpoint{1.447787in}{2.100851in}}%
\pgfpathlineto{\pgfqpoint{1.428574in}{2.095982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869048in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{3.887012in}{1.176248in}}%
\pgfpathlineto{\pgfqpoint{3.904958in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{3.838552in}{1.244756in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{3.802634in}{1.233773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248411in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{4.266221in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{4.284047in}{1.052867in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{4.199174in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{1.102025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490246in}{1.669905in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{2.527601in}{1.680125in}}%
\pgfpathlineto{\pgfqpoint{2.463555in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{2.444886in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{2.426197in}{1.731992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489710in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{3.507872in}{1.310914in}}%
\pgfpathlineto{\pgfqpoint{3.526016in}{1.316264in}}%
\pgfpathlineto{\pgfqpoint{3.460252in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{1.373635in}}%
\pgfpathlineto{\pgfqpoint{3.423939in}{1.368324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110755in}{1.805371in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{2.148514in}{1.815439in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{1.877213in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.047351in}{1.867226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110302in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{3.128666in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{3.081890in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{3.063543in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{3.045177in}{1.503308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731179in}{1.940891in}}%
\pgfpathlineto{\pgfqpoint{1.750271in}{1.945853in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{1.706585in}{2.012353in}}%
\pgfpathlineto{\pgfqpoint{1.687513in}{2.007436in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{2.002514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730815in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{2.749380in}{1.581353in}}%
\pgfpathlineto{\pgfqpoint{2.767926in}{1.586516in}}%
\pgfpathlineto{\pgfqpoint{2.703450in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{1.643583in}}%
\pgfpathlineto{\pgfqpoint{2.666334in}{1.638456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110027in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.127879in}{1.083671in}}%
\pgfpathlineto{\pgfqpoint{4.145716in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{4.078881in}{1.152877in}}%
\pgfpathlineto{\pgfqpoint{4.061039in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{4.043182in}{1.141167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351519in}{2.076455in}}%
\pgfpathlineto{\pgfqpoint{1.370813in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{1.390087in}{2.086228in}}%
\pgfpathlineto{\pgfqpoint{1.327974in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{1.308700in}{2.142697in}}%
\pgfpathlineto{\pgfqpoint{1.289407in}{2.137849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730578in}{1.211971in}}%
\pgfpathlineto{\pgfqpoint{3.748620in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{3.766643in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{3.700449in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{3.664376in}{1.274935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351245in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{2.388760in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{2.324928in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{2.306178in}{1.778745in}}%
\pgfpathlineto{\pgfqpoint{2.287409in}{1.773696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253119in}{1.144954in}}%
\pgfpathlineto{\pgfqpoint{4.281736in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{4.215244in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{4.186334in}{1.209595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351086in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{3.369328in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{1.357702in}}%
\pgfpathlineto{\pgfqpoint{3.321999in}{1.420324in}}%
\pgfpathlineto{\pgfqpoint{3.303773in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{3.285528in}{1.409775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971590in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{1.990560in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{2.009511in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{1.946323in}{1.918943in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{1.913974in}}%
\pgfpathlineto{\pgfqpoint{1.908401in}{1.909000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971518in}{1.482431in}}%
\pgfpathlineto{\pgfqpoint{2.989961in}{1.487656in}}%
\pgfpathlineto{\pgfqpoint{3.008386in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{2.943478in}{1.555252in}}%
\pgfpathlineto{\pgfqpoint{2.925051in}{1.550072in}}%
\pgfpathlineto{\pgfqpoint{2.906605in}{1.544887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591851in}{1.982780in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{1.987721in}}%
\pgfpathlineto{\pgfqpoint{1.630177in}{1.992657in}}%
\pgfpathlineto{\pgfqpoint{1.567633in}{2.054150in}}%
\pgfpathlineto{\pgfqpoint{1.548481in}{2.049254in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{2.044354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971592in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{3.989515in}{1.124175in}}%
\pgfpathlineto{\pgfqpoint{4.007421in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{3.940796in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{3.922886in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{3.904958in}{1.181780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591868in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{1.623050in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{1.690328in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{1.685229in}}%
\pgfpathlineto{\pgfqpoint{2.527601in}{1.680125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592006in}{1.253366in}}%
\pgfpathlineto{\pgfqpoint{3.610127in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{3.628229in}{1.264145in}}%
\pgfpathlineto{\pgfqpoint{3.562246in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{3.544140in}{1.321615in}}%
\pgfpathlineto{\pgfqpoint{3.526016in}{1.316264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212135in}{1.753453in}}%
\pgfpathlineto{\pgfqpoint{2.230983in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{1.763584in}}%
\pgfpathlineto{\pgfqpoint{2.186193in}{1.825489in}}%
\pgfpathlineto{\pgfqpoint{2.167363in}{1.820466in}}%
\pgfpathlineto{\pgfqpoint{2.148514in}{1.815439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212355in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{3.230677in}{1.393936in}}%
\pgfpathlineto{\pgfqpoint{3.248980in}{1.399218in}}%
\pgfpathlineto{\pgfqpoint{3.183641in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{3.165335in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{1.451296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832317in}{1.889056in}}%
\pgfpathlineto{\pgfqpoint{1.851368in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{1.870399in}{1.899038in}}%
\pgfpathlineto{\pgfqpoint{1.807426in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{1.788394in}{1.955763in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{1.950810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832625in}{1.524112in}}%
\pgfpathlineto{\pgfqpoint{2.851149in}{1.529312in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{2.786453in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{2.767926in}{1.586516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212781in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{4.230600in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{4.248411in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{4.163541in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{4.145716in}{1.089590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452415in}{2.024704in}}%
\pgfpathlineto{\pgfqpoint{1.471669in}{2.029624in}}%
\pgfpathlineto{\pgfqpoint{1.490902in}{2.034539in}}%
\pgfpathlineto{\pgfqpoint{1.428574in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{1.409341in}{2.091107in}}%
\pgfpathlineto{\pgfqpoint{1.390087in}{2.086228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833066in}{1.159746in}}%
\pgfpathlineto{\pgfqpoint{3.851066in}{1.165235in}}%
\pgfpathlineto{\pgfqpoint{3.869048in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{3.802634in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{3.766643in}{1.222854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452813in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.471539in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{2.490246in}{1.669905in}}%
\pgfpathlineto{\pgfqpoint{2.426197in}{1.731992in}}%
\pgfpathlineto{\pgfqpoint{2.407489in}{1.726916in}}%
\pgfpathlineto{\pgfqpoint{2.388760in}{1.721835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453328in}{1.294864in}}%
\pgfpathlineto{\pgfqpoint{3.471529in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{3.489710in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{3.423939in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.405755in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{1.357702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072916in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{2.091846in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.110755in}{1.805371in}}%
\pgfpathlineto{\pgfqpoint{2.047351in}{1.867226in}}%
\pgfpathlineto{\pgfqpoint{2.028441in}{1.862225in}}%
\pgfpathlineto{\pgfqpoint{2.009511in}{1.857220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073517in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{3.091919in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{3.110302in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{3.045177in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{3.008386in}{1.492876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692935in}{1.930952in}}%
\pgfpathlineto{\pgfqpoint{1.712068in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{1.731179in}{1.940891in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{2.002514in}}%
\pgfpathlineto{\pgfqpoint{1.649309in}{1.997588in}}%
\pgfpathlineto{\pgfqpoint{1.630177in}{1.992657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074276in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{4.092160in}{1.072124in}}%
\pgfpathlineto{\pgfqpoint{4.110027in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.043182in}{1.141167in}}%
\pgfpathlineto{\pgfqpoint{4.025310in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{4.007421in}{1.129793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693625in}{1.565837in}}%
\pgfpathlineto{\pgfqpoint{2.712230in}{1.571013in}}%
\pgfpathlineto{\pgfqpoint{2.730815in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{2.666334in}{1.638456in}}%
\pgfpathlineto{\pgfqpoint{2.647747in}{1.633325in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{1.628189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312870in}{2.066663in}}%
\pgfpathlineto{\pgfqpoint{1.332205in}{2.071562in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{2.076455in}}%
\pgfpathlineto{\pgfqpoint{1.289407in}{2.137849in}}%
\pgfpathlineto{\pgfqpoint{1.270092in}{2.132996in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{2.128138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694439in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{3.712518in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{3.730578in}{1.211971in}}%
\pgfpathlineto{\pgfqpoint{3.664376in}{1.274935in}}%
\pgfpathlineto{\pgfqpoint{3.646312in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{3.628229in}{1.264145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313650in}{1.701466in}}%
\pgfpathlineto{\pgfqpoint{2.332457in}{1.706565in}}%
\pgfpathlineto{\pgfqpoint{2.351245in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{2.287409in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{2.268620in}{1.768643in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{1.763584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314544in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{3.332825in}{1.341757in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{3.285528in}{1.409775in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{1.404497in}}%
\pgfpathlineto{\pgfqpoint{3.248980in}{1.399218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933590in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{1.952600in}{1.842176in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{1.908401in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.889410in}{1.904021in}}%
\pgfpathlineto{\pgfqpoint{1.870399in}{1.899038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934572in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{2.953054in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{2.971518in}{1.482431in}}%
\pgfpathlineto{\pgfqpoint{2.906605in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{2.888139in}{1.539700in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{1.534508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553445in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{1.572658in}{1.977834in}}%
\pgfpathlineto{\pgfqpoint{1.591851in}{1.982780in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{2.044354in}}%
\pgfpathlineto{\pgfqpoint{1.510115in}{2.039449in}}%
\pgfpathlineto{\pgfqpoint{1.490902in}{2.034539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935691in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{3.953651in}{1.113025in}}%
\pgfpathlineto{\pgfqpoint{3.971592in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{3.904958in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{3.887012in}{1.176248in}}%
\pgfpathlineto{\pgfqpoint{3.869048in}{1.170734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554517in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.573202in}{1.612757in}}%
\pgfpathlineto{\pgfqpoint{2.591868in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.527601in}{1.680125in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{2.490246in}{1.669905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555707in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.247978in}}%
\pgfpathlineto{\pgfqpoint{3.592006in}{1.253366in}}%
\pgfpathlineto{\pgfqpoint{3.526016in}{1.316264in}}%
\pgfpathlineto{\pgfqpoint{3.507872in}{1.310914in}}%
\pgfpathlineto{\pgfqpoint{3.489710in}{1.305565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320128in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{4.348395in}{1.347771in}}%
\pgfpathlineto{\pgfqpoint{4.281736in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{4.253119in}{1.144954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174378in}{1.743304in}}%
\pgfpathlineto{\pgfqpoint{2.193266in}{1.748381in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.753453in}}%
\pgfpathlineto{\pgfqpoint{2.148514in}{1.815439in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{2.110755in}{1.805371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175653in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{3.194014in}{1.383364in}}%
\pgfpathlineto{\pgfqpoint{3.212355in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{3.128666in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{3.110302in}{1.440798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794154in}{1.879055in}}%
\pgfpathlineto{\pgfqpoint{1.813246in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{1.832317in}{1.889056in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{1.750271in}{1.945853in}}%
\pgfpathlineto{\pgfqpoint{1.731179in}{1.940891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177102in}{1.014336in}}%
\pgfpathlineto{\pgfqpoint{4.194949in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{4.212781in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{4.145716in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{4.127879in}{1.083671in}}%
\pgfpathlineto{\pgfqpoint{4.110027in}{1.077860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795518in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{2.832625in}{1.524112in}}%
\pgfpathlineto{\pgfqpoint{2.767926in}{1.586516in}}%
\pgfpathlineto{\pgfqpoint{2.749380in}{1.581353in}}%
\pgfpathlineto{\pgfqpoint{2.730815in}{1.576185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413846in}{2.014850in}}%
\pgfpathlineto{\pgfqpoint{1.433141in}{2.019780in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{2.024704in}}%
\pgfpathlineto{\pgfqpoint{1.390087in}{2.086228in}}%
\pgfpathlineto{\pgfqpoint{1.370813in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{2.076455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797009in}{1.148791in}}%
\pgfpathlineto{\pgfqpoint{3.815047in}{1.154266in}}%
\pgfpathlineto{\pgfqpoint{3.833066in}{1.159746in}}%
\pgfpathlineto{\pgfqpoint{3.766643in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{3.748620in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{3.730578in}{1.211971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415300in}{1.649410in}}%
\pgfpathlineto{\pgfqpoint{2.434066in}{1.654540in}}%
\pgfpathlineto{\pgfqpoint{2.452813in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.388760in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{2.351245in}{1.711660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416870in}{1.284158in}}%
\pgfpathlineto{\pgfqpoint{3.435108in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{3.453328in}{1.294864in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{1.357702in}}%
\pgfpathlineto{\pgfqpoint{3.369328in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{1.347074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034998in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{1.790234in}}%
\pgfpathlineto{\pgfqpoint{2.072916in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{2.009511in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{1.990560in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.847196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036654in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{1.425025in}}%
\pgfpathlineto{\pgfqpoint{3.073517in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{3.008386in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{2.989961in}{1.487656in}}%
\pgfpathlineto{\pgfqpoint{2.971518in}{1.482431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654610in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{1.673783in}{1.925976in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{1.930952in}}%
\pgfpathlineto{\pgfqpoint{1.630177in}{1.992657in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{1.987721in}}%
\pgfpathlineto{\pgfqpoint{1.591851in}{1.982780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038456in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{4.056375in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{4.074276in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{4.007421in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{3.989515in}{1.124175in}}%
\pgfpathlineto{\pgfqpoint{3.971592in}{1.118589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656356in}{1.555472in}}%
\pgfpathlineto{\pgfqpoint{2.675001in}{1.560657in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.565837in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{1.623050in}}%
\pgfpathlineto{\pgfqpoint{2.591868in}{1.617906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274138in}{2.056851in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{2.061760in}}%
\pgfpathlineto{\pgfqpoint{1.312870in}{2.066663in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{2.128138in}}%
\pgfpathlineto{\pgfqpoint{1.231403in}{2.123275in}}%
\pgfpathlineto{\pgfqpoint{1.212028in}{2.118407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658223in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{3.676340in}{1.195679in}}%
\pgfpathlineto{\pgfqpoint{3.694439in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{3.628229in}{1.264145in}}%
\pgfpathlineto{\pgfqpoint{3.610127in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{3.592006in}{1.253366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275975in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{2.294822in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{2.313650in}{1.701466in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{1.763584in}}%
\pgfpathlineto{\pgfqpoint{2.230983in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.753453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277925in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{3.296244in}{1.331116in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{3.248980in}{1.399218in}}%
\pgfpathlineto{\pgfqpoint{3.230677in}{1.393936in}}%
\pgfpathlineto{\pgfqpoint{3.212355in}{1.388651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895509in}{1.827089in}}%
\pgfpathlineto{\pgfqpoint{1.914559in}{1.832123in}}%
\pgfpathlineto{\pgfqpoint{1.933590in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{1.870399in}{1.899038in}}%
\pgfpathlineto{\pgfqpoint{1.851368in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{1.832317in}{1.889056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897547in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{2.916069in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{2.934572in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{2.851149in}{1.529312in}}%
\pgfpathlineto{\pgfqpoint{2.832625in}{1.524112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514958in}{1.962968in}}%
\pgfpathlineto{\pgfqpoint{1.534212in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{1.553445in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{1.490902in}{2.034539in}}%
\pgfpathlineto{\pgfqpoint{1.471669in}{2.029624in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{2.024704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899717in}{1.096422in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{1.101946in}}%
\pgfpathlineto{\pgfqpoint{3.935691in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{3.869048in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{3.851066in}{1.165235in}}%
\pgfpathlineto{\pgfqpoint{3.833066in}{1.159746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517086in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{2.535811in}{1.602446in}}%
\pgfpathlineto{\pgfqpoint{2.554517in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.490246in}{1.669905in}}%
\pgfpathlineto{\pgfqpoint{2.471539in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{2.452813in}{1.659666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519332in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{3.537529in}{1.237201in}}%
\pgfpathlineto{\pgfqpoint{3.555707in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{3.489710in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{3.471529in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{3.453328in}{1.294864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136541in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{2.155470in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.743304in}}%
\pgfpathlineto{\pgfqpoint{2.110755in}{1.805371in}}%
\pgfpathlineto{\pgfqpoint{2.091846in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.072916in}{1.795284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138873in}{1.367480in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{3.175653in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{3.110302in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{3.091919in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{3.073517in}{1.430286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755911in}{1.869035in}}%
\pgfpathlineto{\pgfqpoint{1.775043in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{1.794154in}{1.879055in}}%
\pgfpathlineto{\pgfqpoint{1.731179in}{1.940891in}}%
\pgfpathlineto{\pgfqpoint{1.712068in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{1.930952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141361in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{4.159240in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{4.177102in}{1.014336in}}%
\pgfpathlineto{\pgfqpoint{4.110027in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.092160in}{1.072124in}}%
\pgfpathlineto{\pgfqpoint{4.074276in}{1.066441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758332in}{1.503270in}}%
\pgfpathlineto{\pgfqpoint{2.776935in}{1.508487in}}%
\pgfpathlineto{\pgfqpoint{2.795518in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{2.730815in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{2.712230in}{1.571013in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.565837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375196in}{2.004977in}}%
\pgfpathlineto{\pgfqpoint{1.394531in}{2.009916in}}%
\pgfpathlineto{\pgfqpoint{1.413846in}{2.014850in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{2.076455in}}%
\pgfpathlineto{\pgfqpoint{1.332205in}{2.071562in}}%
\pgfpathlineto{\pgfqpoint{1.312870in}{2.066663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760877in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{3.778952in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{3.797009in}{1.148791in}}%
\pgfpathlineto{\pgfqpoint{3.730578in}{1.211971in}}%
\pgfpathlineto{\pgfqpoint{3.712518in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{3.694439in}{1.201107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377708in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{2.396514in}{1.644274in}}%
\pgfpathlineto{\pgfqpoint{2.415300in}{1.649410in}}%
\pgfpathlineto{\pgfqpoint{2.351245in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{2.332457in}{1.706565in}}%
\pgfpathlineto{\pgfqpoint{2.313650in}{1.701466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380334in}{1.273441in}}%
\pgfpathlineto{\pgfqpoint{3.398612in}{1.278801in}}%
\pgfpathlineto{\pgfqpoint{3.416870in}{1.284158in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{3.332825in}{1.341757in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.336438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996999in}{1.775052in}}%
\pgfpathlineto{\pgfqpoint{2.016008in}{1.780118in}}%
\pgfpathlineto{\pgfqpoint{2.034998in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{1.952600in}{1.842176in}}%
\pgfpathlineto{\pgfqpoint{1.933590in}{1.837152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999713in}{1.409217in}}%
\pgfpathlineto{\pgfqpoint{3.018193in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{3.036654in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{2.971518in}{1.482431in}}%
\pgfpathlineto{\pgfqpoint{2.953054in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{2.934572in}{1.471970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616204in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{1.635418in}{1.916007in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{1.591851in}{1.982780in}}%
\pgfpathlineto{\pgfqpoint{1.572658in}{1.977834in}}%
\pgfpathlineto{\pgfqpoint{1.553445in}{1.972884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002564in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{4.020519in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{4.038456in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{3.971592in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{3.953651in}{1.113025in}}%
\pgfpathlineto{\pgfqpoint{3.935691in}{1.107479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619009in}{1.545088in}}%
\pgfpathlineto{\pgfqpoint{2.637693in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{2.656356in}{1.555472in}}%
\pgfpathlineto{\pgfqpoint{2.591868in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.573202in}{1.612757in}}%
\pgfpathlineto{\pgfqpoint{2.554517in}{1.607604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235325in}{2.047020in}}%
\pgfpathlineto{\pgfqpoint{1.254742in}{2.051938in}}%
\pgfpathlineto{\pgfqpoint{1.274138in}{2.056851in}}%
\pgfpathlineto{\pgfqpoint{1.212028in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{1.192632in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{2.108657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621932in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{3.640087in}{1.184825in}}%
\pgfpathlineto{\pgfqpoint{3.658223in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{3.592006in}{1.253366in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.247978in}}%
\pgfpathlineto{\pgfqpoint{3.555707in}{1.242590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238221in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.686140in}}%
\pgfpathlineto{\pgfqpoint{2.275975in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.753453in}}%
\pgfpathlineto{\pgfqpoint{2.193266in}{1.748381in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.743304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241229in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{3.259587in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{3.277925in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{3.212355in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{3.194014in}{1.383364in}}%
\pgfpathlineto{\pgfqpoint{3.175653in}{1.378073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857347in}{1.817006in}}%
\pgfpathlineto{\pgfqpoint{1.876438in}{1.822050in}}%
\pgfpathlineto{\pgfqpoint{1.895509in}{1.827089in}}%
\pgfpathlineto{\pgfqpoint{1.832317in}{1.889056in}}%
\pgfpathlineto{\pgfqpoint{1.813246in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{1.794154in}{1.879055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860445in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{2.879006in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{2.897547in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{2.832625in}{1.524112in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{2.795518in}{1.513700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476388in}{1.953032in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.958003in}}%
\pgfpathlineto{\pgfqpoint{1.514958in}{1.962968in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{2.024704in}}%
\pgfpathlineto{\pgfqpoint{1.433141in}{2.019780in}}%
\pgfpathlineto{\pgfqpoint{1.413846in}{2.014850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863669in}{1.085394in}}%
\pgfpathlineto{\pgfqpoint{3.881702in}{1.090905in}}%
\pgfpathlineto{\pgfqpoint{3.899717in}{1.096422in}}%
\pgfpathlineto{\pgfqpoint{3.833066in}{1.159746in}}%
\pgfpathlineto{\pgfqpoint{3.815047in}{1.154266in}}%
\pgfpathlineto{\pgfqpoint{3.797009in}{1.148791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479577in}{1.586945in}}%
\pgfpathlineto{\pgfqpoint{2.498342in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{2.452813in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.434066in}{1.654540in}}%
\pgfpathlineto{\pgfqpoint{2.415300in}{1.649410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482881in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{3.501116in}{1.226419in}}%
\pgfpathlineto{\pgfqpoint{3.519332in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{3.453328in}{1.294864in}}%
\pgfpathlineto{\pgfqpoint{3.435108in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{3.416870in}{1.284158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098624in}{1.722946in}}%
\pgfpathlineto{\pgfqpoint{2.117593in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{2.136541in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{2.072916in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{1.790234in}}%
\pgfpathlineto{\pgfqpoint{2.034998in}{1.785178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102016in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{3.120454in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{1.367480in}}%
\pgfpathlineto{\pgfqpoint{3.073517in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{1.425025in}}%
\pgfpathlineto{\pgfqpoint{3.036654in}{1.419759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717587in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{1.864017in}}%
\pgfpathlineto{\pgfqpoint{1.755911in}{1.869035in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{1.930952in}}%
\pgfpathlineto{\pgfqpoint{1.673783in}{1.925976in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.920994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105550in}{0.991555in}}%
\pgfpathlineto{\pgfqpoint{4.123464in}{0.997201in}}%
\pgfpathlineto{\pgfqpoint{4.141361in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{4.074276in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{4.056375in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{4.038456in}{1.055181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721068in}{1.492822in}}%
\pgfpathlineto{\pgfqpoint{2.739710in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.503270in}}%
\pgfpathlineto{\pgfqpoint{2.693625in}{1.565837in}}%
\pgfpathlineto{\pgfqpoint{2.675001in}{1.560657in}}%
\pgfpathlineto{\pgfqpoint{2.656356in}{1.555472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336463in}{1.995083in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{1.375196in}{2.004977in}}%
\pgfpathlineto{\pgfqpoint{1.312870in}{2.066663in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{2.061760in}}%
\pgfpathlineto{\pgfqpoint{1.274138in}{2.056851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724670in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{3.742783in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{3.760877in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{3.694439in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{3.676340in}{1.195679in}}%
\pgfpathlineto{\pgfqpoint{3.658223in}{1.190252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340036in}{1.628839in}}%
\pgfpathlineto{\pgfqpoint{2.358882in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{2.377708in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{2.313650in}{1.701466in}}%
\pgfpathlineto{\pgfqpoint{2.294822in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{2.275975in}{1.691254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343722in}{1.262714in}}%
\pgfpathlineto{\pgfqpoint{3.362038in}{1.268079in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.273441in}}%
\pgfpathlineto{\pgfqpoint{3.314544in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{3.296244in}{1.331116in}}%
\pgfpathlineto{\pgfqpoint{3.277925in}{1.325791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958919in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{1.977969in}{1.769982in}}%
\pgfpathlineto{\pgfqpoint{1.996999in}{1.775052in}}%
\pgfpathlineto{\pgfqpoint{1.933590in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{1.914559in}{1.832123in}}%
\pgfpathlineto{\pgfqpoint{1.895509in}{1.827089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962694in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{2.981213in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{2.999713in}{1.409217in}}%
\pgfpathlineto{\pgfqpoint{2.934572in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{2.916069in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{2.897547in}{1.461493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577717in}{1.901018in}}%
\pgfpathlineto{\pgfqpoint{1.596971in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{1.553445in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{1.534212in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{1.514958in}{1.962968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966599in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{3.984591in}{1.038438in}}%
\pgfpathlineto{\pgfqpoint{4.002564in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{3.935691in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{1.101946in}}%
\pgfpathlineto{\pgfqpoint{3.899717in}{1.096422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581582in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.600306in}{1.539889in}}%
\pgfpathlineto{\pgfqpoint{2.619009in}{1.545088in}}%
\pgfpathlineto{\pgfqpoint{2.554517in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.535811in}{1.602446in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{1.597284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196429in}{2.037168in}}%
\pgfpathlineto{\pgfqpoint{1.215887in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{1.235325in}{2.047020in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{2.108657in}}%
\pgfpathlineto{\pgfqpoint{1.153779in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{1.134321in}{2.098887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585565in}{1.168539in}}%
\pgfpathlineto{\pgfqpoint{3.603758in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{3.621932in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{3.555707in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{3.537529in}{1.237201in}}%
\pgfpathlineto{\pgfqpoint{3.519332in}{1.231811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200386in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{2.219313in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{2.238221in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.743304in}}%
\pgfpathlineto{\pgfqpoint{2.155470in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{2.136541in}{1.733135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204455in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{3.222852in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{3.241229in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{3.175653in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{1.367480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819105in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{1.838236in}{1.811957in}}%
\pgfpathlineto{\pgfqpoint{1.857347in}{1.817006in}}%
\pgfpathlineto{\pgfqpoint{1.794154in}{1.879055in}}%
\pgfpathlineto{\pgfqpoint{1.775043in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{1.755911in}{1.869035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823264in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{2.841864in}{1.445745in}}%
\pgfpathlineto{\pgfqpoint{2.860445in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{2.795518in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{2.776935in}{1.508487in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.503270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437737in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{1.457073in}{1.948057in}}%
\pgfpathlineto{\pgfqpoint{1.476388in}{1.953032in}}%
\pgfpathlineto{\pgfqpoint{1.413846in}{2.014850in}}%
\pgfpathlineto{\pgfqpoint{1.394531in}{2.009916in}}%
\pgfpathlineto{\pgfqpoint{1.375196in}{2.004977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827546in}{1.074380in}}%
\pgfpathlineto{\pgfqpoint{3.845617in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{3.863669in}{1.085394in}}%
\pgfpathlineto{\pgfqpoint{3.797009in}{1.148791in}}%
\pgfpathlineto{\pgfqpoint{3.778952in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{3.760877in}{1.137853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441988in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{2.460792in}{1.581768in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{1.586945in}}%
\pgfpathlineto{\pgfqpoint{2.415300in}{1.649410in}}%
\pgfpathlineto{\pgfqpoint{2.396514in}{1.644274in}}%
\pgfpathlineto{\pgfqpoint{2.377708in}{1.639134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446353in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{3.464626in}{1.215627in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{3.416870in}{1.284158in}}%
\pgfpathlineto{\pgfqpoint{3.398612in}{1.278801in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.273441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060627in}{1.712738in}}%
\pgfpathlineto{\pgfqpoint{2.079636in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{2.098624in}{1.722946in}}%
\pgfpathlineto{\pgfqpoint{2.034998in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{2.016008in}{1.780118in}}%
\pgfpathlineto{\pgfqpoint{1.996999in}{1.775052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065080in}{1.346247in}}%
\pgfpathlineto{\pgfqpoint{3.083558in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{3.036654in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{3.018193in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{2.999713in}{1.409217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679181in}{1.848934in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{1.635418in}{1.916007in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.911016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069668in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{4.087618in}{0.985928in}}%
\pgfpathlineto{\pgfqpoint{4.105550in}{0.991555in}}%
\pgfpathlineto{\pgfqpoint{4.038456in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{4.020519in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{4.002564in}{1.044006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683725in}{1.482356in}}%
\pgfpathlineto{\pgfqpoint{2.702406in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{1.492822in}}%
\pgfpathlineto{\pgfqpoint{2.656356in}{1.555472in}}%
\pgfpathlineto{\pgfqpoint{2.637693in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{2.619009in}{1.545088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297649in}{1.985170in}}%
\pgfpathlineto{\pgfqpoint{1.317066in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{1.336463in}{1.995083in}}%
\pgfpathlineto{\pgfqpoint{1.274138in}{2.056851in}}%
\pgfpathlineto{\pgfqpoint{1.254742in}{2.051938in}}%
\pgfpathlineto{\pgfqpoint{1.235325in}{2.047020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688387in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{3.706538in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{3.724670in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{3.658223in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{3.640087in}{1.184825in}}%
\pgfpathlineto{\pgfqpoint{3.621932in}{1.179398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302284in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.321170in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{1.628839in}}%
\pgfpathlineto{\pgfqpoint{2.275975in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.686140in}}%
\pgfpathlineto{\pgfqpoint{2.238221in}{1.681022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307032in}{1.251972in}}%
\pgfpathlineto{\pgfqpoint{3.325387in}{1.257345in}}%
\pgfpathlineto{\pgfqpoint{3.343722in}{1.262714in}}%
\pgfpathlineto{\pgfqpoint{3.277925in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{3.259587in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{3.241229in}{1.315131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920759in}{1.754742in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.759827in}}%
\pgfpathlineto{\pgfqpoint{1.958919in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{1.895509in}{1.827089in}}%
\pgfpathlineto{\pgfqpoint{1.876438in}{1.822050in}}%
\pgfpathlineto{\pgfqpoint{1.857347in}{1.817006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925596in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{2.944155in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{2.897547in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{2.879006in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{2.860445in}{1.450999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539147in}{1.891000in}}%
\pgfpathlineto{\pgfqpoint{1.558442in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{1.577717in}{1.901018in}}%
\pgfpathlineto{\pgfqpoint{1.514958in}{1.962968in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.958003in}}%
\pgfpathlineto{\pgfqpoint{1.476388in}{1.953032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930560in}{1.021778in}}%
\pgfpathlineto{\pgfqpoint{3.948589in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{3.966599in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{3.899717in}{1.096422in}}%
\pgfpathlineto{\pgfqpoint{3.881702in}{1.090905in}}%
\pgfpathlineto{\pgfqpoint{3.863669in}{1.085394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544076in}{1.524263in}}%
\pgfpathlineto{\pgfqpoint{2.562839in}{1.529477in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{2.498342in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{1.586945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157450in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{1.176950in}{2.032235in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{2.037168in}}%
\pgfpathlineto{\pgfqpoint{1.134321in}{2.098887in}}%
\pgfpathlineto{\pgfqpoint{1.114843in}{2.093995in}}%
\pgfpathlineto{\pgfqpoint{1.095344in}{2.089097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549121in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{3.567352in}{1.163107in}}%
\pgfpathlineto{\pgfqpoint{3.585565in}{1.168539in}}%
\pgfpathlineto{\pgfqpoint{3.519332in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{3.501116in}{1.226419in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{1.221024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162471in}{1.660500in}}%
\pgfpathlineto{\pgfqpoint{2.181439in}{1.665638in}}%
\pgfpathlineto{\pgfqpoint{2.200386in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{2.136541in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{2.117593in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{2.098624in}{1.722946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167604in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{3.186039in}{1.299114in}}%
\pgfpathlineto{\pgfqpoint{3.204455in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{1.367480in}}%
\pgfpathlineto{\pgfqpoint{3.120454in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.356872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780781in}{1.796780in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{1.819105in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{1.755911in}{1.869035in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{1.864017in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{1.858994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786004in}{1.429956in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{2.823264in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.503270in}}%
\pgfpathlineto{\pgfqpoint{2.739710in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{1.492822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399004in}{1.933101in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.938091in}}%
\pgfpathlineto{\pgfqpoint{1.437737in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{1.375196in}{2.004977in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{1.336463in}{1.995083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791346in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{3.809455in}{1.068875in}}%
\pgfpathlineto{\pgfqpoint{3.827546in}{1.074380in}}%
\pgfpathlineto{\pgfqpoint{3.760877in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{3.742783in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{3.724670in}{1.126921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404319in}{1.566209in}}%
\pgfpathlineto{\pgfqpoint{2.423163in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{2.441988in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{2.377708in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{2.358882in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{1.628839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409747in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{3.428059in}{1.204825in}}%
\pgfpathlineto{\pgfqpoint{3.446353in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{1.273441in}}%
\pgfpathlineto{\pgfqpoint{3.362038in}{1.268079in}}%
\pgfpathlineto{\pgfqpoint{3.343722in}{1.262714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022549in}{1.702510in}}%
\pgfpathlineto{\pgfqpoint{2.041598in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{2.060627in}{1.712738in}}%
\pgfpathlineto{\pgfqpoint{1.996999in}{1.775052in}}%
\pgfpathlineto{\pgfqpoint{1.977969in}{1.769982in}}%
\pgfpathlineto{\pgfqpoint{1.958919in}{1.764907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028066in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{3.046583in}{1.340928in}}%
\pgfpathlineto{\pgfqpoint{3.065080in}{1.346247in}}%
\pgfpathlineto{\pgfqpoint{2.999713in}{1.409217in}}%
\pgfpathlineto{\pgfqpoint{2.981213in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.398658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640693in}{1.838854in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{1.679181in}{1.848934in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{1.596971in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{1.577717in}{1.901018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033712in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{4.051700in}{0.974712in}}%
\pgfpathlineto{\pgfqpoint{4.069668in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{4.002564in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{3.984591in}{1.038438in}}%
\pgfpathlineto{\pgfqpoint{3.966599in}{1.032879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646302in}{1.471870in}}%
\pgfpathlineto{\pgfqpoint{2.665023in}{1.477115in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.482356in}}%
\pgfpathlineto{\pgfqpoint{2.619009in}{1.545088in}}%
\pgfpathlineto{\pgfqpoint{2.600306in}{1.539889in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.534685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258752in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{1.278210in}{1.980205in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{1.985170in}}%
\pgfpathlineto{\pgfqpoint{1.235325in}{2.047020in}}%
\pgfpathlineto{\pgfqpoint{1.215887in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{2.037168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652027in}{1.105050in}}%
\pgfpathlineto{\pgfqpoint{3.670216in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{3.688387in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{3.621932in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{3.603758in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{3.585565in}{1.168539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264452in}{1.608190in}}%
\pgfpathlineto{\pgfqpoint{2.283378in}{1.613360in}}%
\pgfpathlineto{\pgfqpoint{2.302284in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.238221in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{2.219313in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{2.200386in}{1.670771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270265in}{1.241216in}}%
\pgfpathlineto{\pgfqpoint{3.288658in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{3.307032in}{1.251972in}}%
\pgfpathlineto{\pgfqpoint{3.241229in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{3.222852in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{3.204455in}{1.304457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882517in}{1.744556in}}%
\pgfpathlineto{\pgfqpoint{1.901648in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{1.920759in}{1.754742in}}%
\pgfpathlineto{\pgfqpoint{1.857347in}{1.817006in}}%
\pgfpathlineto{\pgfqpoint{1.838236in}{1.811957in}}%
\pgfpathlineto{\pgfqpoint{1.819105in}{1.806903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888420in}{1.377486in}}%
\pgfpathlineto{\pgfqpoint{2.907018in}{1.382786in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{2.860445in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{2.841864in}{1.445745in}}%
\pgfpathlineto{\pgfqpoint{2.823264in}{1.440487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500496in}{1.880962in}}%
\pgfpathlineto{\pgfqpoint{1.519832in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{1.539147in}{1.891000in}}%
\pgfpathlineto{\pgfqpoint{1.476388in}{1.953032in}}%
\pgfpathlineto{\pgfqpoint{1.457073in}{1.948057in}}%
\pgfpathlineto{\pgfqpoint{1.437737in}{1.943077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894445in}{1.010688in}}%
\pgfpathlineto{\pgfqpoint{3.912512in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{3.930560in}{1.021778in}}%
\pgfpathlineto{\pgfqpoint{3.863669in}{1.085394in}}%
\pgfpathlineto{\pgfqpoint{3.845617in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{3.827546in}{1.074380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506491in}{1.513822in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{1.524263in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{1.586945in}}%
\pgfpathlineto{\pgfqpoint{2.460792in}{1.581768in}}%
\pgfpathlineto{\pgfqpoint{2.441988in}{1.576586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118389in}{2.017405in}}%
\pgfpathlineto{\pgfqpoint{1.137930in}{2.022354in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{1.095344in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{1.075825in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{1.056284in}{2.079288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512599in}{1.146795in}}%
\pgfpathlineto{\pgfqpoint{3.530870in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{3.549121in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{3.464626in}{1.215627in}}%
\pgfpathlineto{\pgfqpoint{3.446353in}{1.210227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124476in}{1.650208in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{2.162471in}{1.660500in}}%
\pgfpathlineto{\pgfqpoint{2.098624in}{1.722946in}}%
\pgfpathlineto{\pgfqpoint{2.079636in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{2.060627in}{1.712738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130674in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{3.149149in}{1.288415in}}%
\pgfpathlineto{\pgfqpoint{3.167604in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{3.083558in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{3.065080in}{1.346247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742375in}{1.786637in}}%
\pgfpathlineto{\pgfqpoint{1.761588in}{1.791711in}}%
\pgfpathlineto{\pgfqpoint{1.780781in}{1.796780in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{1.679181in}{1.848934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748665in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{2.767344in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{2.786004in}{1.429956in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{1.492822in}}%
\pgfpathlineto{\pgfqpoint{2.702406in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.482356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360189in}{1.923105in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.933101in}}%
\pgfpathlineto{\pgfqpoint{1.336463in}{1.995083in}}%
\pgfpathlineto{\pgfqpoint{1.317066in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{1.985170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755071in}{1.052359in}}%
\pgfpathlineto{\pgfqpoint{3.773218in}{1.057865in}}%
\pgfpathlineto{\pgfqpoint{3.791346in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{3.724670in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{3.706538in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{3.688387in}{1.115988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366570in}{1.555811in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.561012in}}%
\pgfpathlineto{\pgfqpoint{2.404319in}{1.566209in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{1.628839in}}%
\pgfpathlineto{\pgfqpoint{2.321170in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{2.302284in}{1.618525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373064in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{3.391415in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{3.409747in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{3.343722in}{1.262714in}}%
\pgfpathlineto{\pgfqpoint{3.325387in}{1.257345in}}%
\pgfpathlineto{\pgfqpoint{3.307032in}{1.251972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984390in}{1.692262in}}%
\pgfpathlineto{\pgfqpoint{2.003480in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{1.702510in}}%
\pgfpathlineto{\pgfqpoint{1.958919in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.759827in}}%
\pgfpathlineto{\pgfqpoint{1.920759in}{1.754742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990974in}{1.324945in}}%
\pgfpathlineto{\pgfqpoint{3.009530in}{1.330278in}}%
\pgfpathlineto{\pgfqpoint{3.028066in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{2.944155in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{1.388081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602124in}{1.828753in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{1.640693in}{1.838854in}}%
\pgfpathlineto{\pgfqpoint{1.577717in}{1.901018in}}%
\pgfpathlineto{\pgfqpoint{1.558442in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{1.539147in}{1.891000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997682in}{0.957942in}}%
\pgfpathlineto{\pgfqpoint{4.015707in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{4.033712in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{3.966599in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{3.948589in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{3.930560in}{1.021778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608800in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{2.627561in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{1.471870in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.562839in}{1.529477in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{1.524263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219772in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{1.239272in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{2.037168in}}%
\pgfpathlineto{\pgfqpoint{1.176950in}{2.032235in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{2.027297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615590in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{3.633818in}{1.099577in}}%
\pgfpathlineto{\pgfqpoint{3.652027in}{1.105050in}}%
\pgfpathlineto{\pgfqpoint{3.585565in}{1.168539in}}%
\pgfpathlineto{\pgfqpoint{3.567352in}{1.163107in}}%
\pgfpathlineto{\pgfqpoint{3.549121in}{1.157673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226540in}{1.597836in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{1.603016in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.608190in}}%
\pgfpathlineto{\pgfqpoint{2.200386in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{2.181439in}{1.665638in}}%
\pgfpathlineto{\pgfqpoint{2.162471in}{1.660500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233419in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{1.235831in}}%
\pgfpathlineto{\pgfqpoint{3.270265in}{1.241216in}}%
\pgfpathlineto{\pgfqpoint{3.204455in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{3.186039in}{1.299114in}}%
\pgfpathlineto{\pgfqpoint{3.167604in}{1.293766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844194in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{1.863366in}{1.739456in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.744556in}}%
\pgfpathlineto{\pgfqpoint{1.819105in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{1.780781in}{1.796780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851165in}{1.366872in}}%
\pgfpathlineto{\pgfqpoint{2.869802in}{1.372181in}}%
\pgfpathlineto{\pgfqpoint{2.888420in}{1.377486in}}%
\pgfpathlineto{\pgfqpoint{2.823264in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{2.786004in}{1.429956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461762in}{1.870904in}}%
\pgfpathlineto{\pgfqpoint{1.481139in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{1.500496in}{1.880962in}}%
\pgfpathlineto{\pgfqpoint{1.437737in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.938091in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.933101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858254in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{3.876359in}{1.005144in}}%
\pgfpathlineto{\pgfqpoint{3.894445in}{1.010688in}}%
\pgfpathlineto{\pgfqpoint{3.827546in}{1.074380in}}%
\pgfpathlineto{\pgfqpoint{3.809455in}{1.068875in}}%
\pgfpathlineto{\pgfqpoint{3.791346in}{1.063370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468825in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.487668in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{2.506491in}{1.513822in}}%
\pgfpathlineto{\pgfqpoint{2.441988in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{2.423163in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{2.404319in}{1.566209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079244in}{2.007493in}}%
\pgfpathlineto{\pgfqpoint{1.098827in}{2.012452in}}%
\pgfpathlineto{\pgfqpoint{1.118389in}{2.017405in}}%
\pgfpathlineto{\pgfqpoint{1.056284in}{2.079288in}}%
\pgfpathlineto{\pgfqpoint{1.036724in}{2.074376in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{2.069458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476001in}{1.135904in}}%
\pgfpathlineto{\pgfqpoint{3.494310in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{1.146795in}}%
\pgfpathlineto{\pgfqpoint{3.446353in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{3.428059in}{1.204825in}}%
\pgfpathlineto{\pgfqpoint{3.409747in}{1.199418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086400in}{1.639897in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.645055in}}%
\pgfpathlineto{\pgfqpoint{2.124476in}{1.650208in}}%
\pgfpathlineto{\pgfqpoint{2.060627in}{1.712738in}}%
\pgfpathlineto{\pgfqpoint{2.041598in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{1.702510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093666in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{3.112180in}{1.277699in}}%
\pgfpathlineto{\pgfqpoint{3.130674in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{3.065080in}{1.346247in}}%
\pgfpathlineto{\pgfqpoint{3.046583in}{1.340928in}}%
\pgfpathlineto{\pgfqpoint{3.028066in}{1.335605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703888in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{1.723142in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{1.742375in}{1.786637in}}%
\pgfpathlineto{\pgfqpoint{1.679181in}{1.848934in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{1.640693in}{1.838854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711246in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{2.729965in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{2.748665in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.482356in}}%
\pgfpathlineto{\pgfqpoint{2.665023in}{1.477115in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{1.471870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321291in}{1.913089in}}%
\pgfpathlineto{\pgfqpoint{1.340750in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{1.360189in}{1.923105in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{1.985170in}}%
\pgfpathlineto{\pgfqpoint{1.278210in}{1.980205in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{1.975236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718719in}{1.041340in}}%
\pgfpathlineto{\pgfqpoint{3.736905in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{3.755071in}{1.052359in}}%
\pgfpathlineto{\pgfqpoint{3.688387in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{3.670216in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{3.652027in}{1.105050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328741in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{2.347666in}{1.550605in}}%
\pgfpathlineto{\pgfqpoint{2.366570in}{1.555811in}}%
\pgfpathlineto{\pgfqpoint{2.302284in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.283378in}{1.613360in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.608190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336303in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{3.354693in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{3.373064in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{3.307032in}{1.251972in}}%
\pgfpathlineto{\pgfqpoint{3.288658in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{3.270265in}{1.241216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946150in}{1.681993in}}%
\pgfpathlineto{\pgfqpoint{1.965280in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{1.984390in}{1.692262in}}%
\pgfpathlineto{\pgfqpoint{1.920759in}{1.754742in}}%
\pgfpathlineto{\pgfqpoint{1.901648in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.744556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953803in}{1.314267in}}%
\pgfpathlineto{\pgfqpoint{2.972398in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{2.990974in}{1.324945in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{2.907018in}{1.382786in}}%
\pgfpathlineto{\pgfqpoint{2.888420in}{1.377486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563472in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{1.823695in}}%
\pgfpathlineto{\pgfqpoint{1.602124in}{1.828753in}}%
\pgfpathlineto{\pgfqpoint{1.539147in}{1.891000in}}%
\pgfpathlineto{\pgfqpoint{1.519832in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{1.500496in}{1.880962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961576in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{3.979638in}{0.952358in}}%
\pgfpathlineto{\pgfqpoint{3.997682in}{0.957942in}}%
\pgfpathlineto{\pgfqpoint{3.930560in}{1.021778in}}%
\pgfpathlineto{\pgfqpoint{3.912512in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{3.894445in}{1.010688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571218in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{2.590019in}{1.456105in}}%
\pgfpathlineto{\pgfqpoint{2.608800in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{1.524263in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{2.506491in}{1.513822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180709in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{1.137930in}{2.022354in}}%
\pgfpathlineto{\pgfqpoint{1.118389in}{2.017405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579076in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{3.597343in}{1.088624in}}%
\pgfpathlineto{\pgfqpoint{3.615590in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{3.549121in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{3.530870in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{1.146795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188547in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{1.592651in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{1.597836in}}%
\pgfpathlineto{\pgfqpoint{2.162471in}{1.660500in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{2.124476in}{1.650208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196495in}{1.219652in}}%
\pgfpathlineto{\pgfqpoint{3.214967in}{1.225049in}}%
\pgfpathlineto{\pgfqpoint{3.233419in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{3.167604in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{3.149149in}{1.288415in}}%
\pgfpathlineto{\pgfqpoint{3.130674in}{1.283059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805790in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{1.825002in}{1.729240in}}%
\pgfpathlineto{\pgfqpoint{1.844194in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{1.780781in}{1.796780in}}%
\pgfpathlineto{\pgfqpoint{1.761588in}{1.791711in}}%
\pgfpathlineto{\pgfqpoint{1.742375in}{1.786637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813830in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{2.832507in}{1.361558in}}%
\pgfpathlineto{\pgfqpoint{2.851165in}{1.366872in}}%
\pgfpathlineto{\pgfqpoint{2.786004in}{1.429956in}}%
\pgfpathlineto{\pgfqpoint{2.767344in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{2.748665in}{1.419406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422946in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{1.442365in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.870904in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.933101in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{1.360189in}{1.923105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821987in}{0.988509in}}%
\pgfpathlineto{\pgfqpoint{3.840130in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{3.858254in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{3.791346in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{3.773218in}{1.057865in}}%
\pgfpathlineto{\pgfqpoint{3.755071in}{1.052359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431079in}{1.492880in}}%
\pgfpathlineto{\pgfqpoint{2.449962in}{1.498123in}}%
\pgfpathlineto{\pgfqpoint{2.468825in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.404319in}{1.566209in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.561012in}}%
\pgfpathlineto{\pgfqpoint{2.366570in}{1.555811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439324in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{3.457672in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{3.476001in}{1.135904in}}%
\pgfpathlineto{\pgfqpoint{3.409747in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{3.391415in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{3.373064in}{1.188595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040016in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{1.059641in}{2.002530in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{2.007493in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{2.069458in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{0.977916in}{2.059609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048242in}{1.629565in}}%
\pgfpathlineto{\pgfqpoint{2.067331in}{1.634734in}}%
\pgfpathlineto{\pgfqpoint{2.086400in}{1.639897in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{1.702510in}}%
\pgfpathlineto{\pgfqpoint{2.003480in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{1.984390in}{1.692262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056578in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{3.075132in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{3.093666in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{3.028066in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{3.009530in}{1.330278in}}%
\pgfpathlineto{\pgfqpoint{2.990974in}{1.324945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665319in}{1.766290in}}%
\pgfpathlineto{\pgfqpoint{1.684614in}{1.771385in}}%
\pgfpathlineto{\pgfqpoint{1.703888in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{1.640693in}{1.838854in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{1.602124in}{1.828753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673748in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{2.692507in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{2.711246in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{1.471870in}}%
\pgfpathlineto{\pgfqpoint{2.627561in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{2.608800in}{1.461365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282310in}{1.903052in}}%
\pgfpathlineto{\pgfqpoint{1.301811in}{1.908073in}}%
\pgfpathlineto{\pgfqpoint{1.321291in}{1.913089in}}%
\pgfpathlineto{\pgfqpoint{1.258752in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{1.239272in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{1.965282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682290in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{3.700514in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{1.041340in}}%
\pgfpathlineto{\pgfqpoint{3.652027in}{1.105050in}}%
\pgfpathlineto{\pgfqpoint{3.633818in}{1.099577in}}%
\pgfpathlineto{\pgfqpoint{3.615590in}{1.094102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290831in}{1.534955in}}%
\pgfpathlineto{\pgfqpoint{2.309796in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{2.328741in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.608190in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{1.603016in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{1.597836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299463in}{1.166899in}}%
\pgfpathlineto{\pgfqpoint{3.317893in}{1.172329in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{3.270265in}{1.241216in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{1.235831in}}%
\pgfpathlineto{\pgfqpoint{3.233419in}{1.230442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907828in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{1.946150in}{1.681993in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.744556in}}%
\pgfpathlineto{\pgfqpoint{1.863366in}{1.739456in}}%
\pgfpathlineto{\pgfqpoint{1.844194in}{1.734350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916552in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{2.935187in}{1.308920in}}%
\pgfpathlineto{\pgfqpoint{2.953803in}{1.314267in}}%
\pgfpathlineto{\pgfqpoint{2.888420in}{1.377486in}}%
\pgfpathlineto{\pgfqpoint{2.869802in}{1.372181in}}%
\pgfpathlineto{\pgfqpoint{2.851165in}{1.366872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524739in}{1.808491in}}%
\pgfpathlineto{\pgfqpoint{1.544116in}{1.813564in}}%
\pgfpathlineto{\pgfqpoint{1.563472in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{1.500496in}{1.880962in}}%
\pgfpathlineto{\pgfqpoint{1.481139in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.870904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925394in}{0.935609in}}%
\pgfpathlineto{\pgfqpoint{3.943495in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{3.961576in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{3.894445in}{1.010688in}}%
\pgfpathlineto{\pgfqpoint{3.876359in}{1.005144in}}%
\pgfpathlineto{\pgfqpoint{3.858254in}{0.999600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533555in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{2.552396in}{1.445570in}}%
\pgfpathlineto{\pgfqpoint{2.571218in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{2.506491in}{1.513822in}}%
\pgfpathlineto{\pgfqpoint{2.487668in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{2.468825in}{1.503361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141563in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{1.161146in}{1.950313in}}%
\pgfpathlineto{\pgfqpoint{1.180709in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{1.118389in}{2.017405in}}%
\pgfpathlineto{\pgfqpoint{1.098827in}{2.012452in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{2.007493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542485in}{1.072169in}}%
\pgfpathlineto{\pgfqpoint{3.560790in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{3.579076in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{1.146795in}}%
\pgfpathlineto{\pgfqpoint{3.494310in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{3.476001in}{1.135904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150473in}{1.577066in}}%
\pgfpathlineto{\pgfqpoint{2.169520in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{2.188547in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{2.124476in}{1.650208in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.645055in}}%
\pgfpathlineto{\pgfqpoint{2.086400in}{1.639897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159493in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{3.178004in}{1.214250in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{1.219652in}}%
\pgfpathlineto{\pgfqpoint{3.130674in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{3.112180in}{1.277699in}}%
\pgfpathlineto{\pgfqpoint{3.093666in}{1.272334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767303in}{1.713877in}}%
\pgfpathlineto{\pgfqpoint{1.786557in}{1.719003in}}%
\pgfpathlineto{\pgfqpoint{1.805790in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{1.742375in}{1.786637in}}%
\pgfpathlineto{\pgfqpoint{1.723142in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{1.703888in}{1.776474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776416in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{2.795133in}{1.350915in}}%
\pgfpathlineto{\pgfqpoint{2.813830in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{2.748665in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{2.729965in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{2.711246in}{1.408837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384047in}{1.850725in}}%
\pgfpathlineto{\pgfqpoint{1.403507in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{1.422946in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{1.360189in}{1.923105in}}%
\pgfpathlineto{\pgfqpoint{1.340750in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{1.321291in}{1.913089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785643in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{0.982961in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{0.988509in}}%
\pgfpathlineto{\pgfqpoint{3.755071in}{1.052359in}}%
\pgfpathlineto{\pgfqpoint{3.736905in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{1.041340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393253in}{1.482378in}}%
\pgfpathlineto{\pgfqpoint{2.412176in}{1.487631in}}%
\pgfpathlineto{\pgfqpoint{2.431079in}{1.492880in}}%
\pgfpathlineto{\pgfqpoint{2.366570in}{1.555811in}}%
\pgfpathlineto{\pgfqpoint{2.347666in}{1.550605in}}%
\pgfpathlineto{\pgfqpoint{2.328741in}{1.545393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402570in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{3.420957in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{3.373064in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{3.354693in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.177755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000705in}{1.987609in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{1.992588in}}%
\pgfpathlineto{\pgfqpoint{1.040016in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{0.977916in}{2.059609in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{2.049739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010004in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{1.624391in}}%
\pgfpathlineto{\pgfqpoint{2.048242in}{1.629565in}}%
\pgfpathlineto{\pgfqpoint{1.984390in}{1.692262in}}%
\pgfpathlineto{\pgfqpoint{1.965280in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{1.946150in}{1.681993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019412in}{1.250828in}}%
\pgfpathlineto{\pgfqpoint{3.038005in}{1.256212in}}%
\pgfpathlineto{\pgfqpoint{3.056578in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{2.990974in}{1.324945in}}%
\pgfpathlineto{\pgfqpoint{2.972398in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{2.953803in}{1.314267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626668in}{1.756086in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{1.761190in}}%
\pgfpathlineto{\pgfqpoint{1.665319in}{1.766290in}}%
\pgfpathlineto{\pgfqpoint{1.602124in}{1.828753in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{1.823695in}}%
\pgfpathlineto{\pgfqpoint{1.563472in}{1.818632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636169in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.392946in}}%
\pgfpathlineto{\pgfqpoint{2.673748in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{2.608800in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{2.590019in}{1.456105in}}%
\pgfpathlineto{\pgfqpoint{2.571218in}{1.450840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243246in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{1.262788in}{1.898026in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{1.903052in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{1.180709in}{1.955308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645784in}{1.019269in}}%
\pgfpathlineto{\pgfqpoint{3.664047in}{1.024792in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{3.615590in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{3.597343in}{1.088624in}}%
\pgfpathlineto{\pgfqpoint{3.579076in}{1.083142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252840in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{2.271846in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{2.290831in}{1.534955in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{1.597836in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{1.592651in}}%
\pgfpathlineto{\pgfqpoint{2.188547in}{1.587461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262546in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{3.281014in}{1.161464in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{1.166899in}}%
\pgfpathlineto{\pgfqpoint{3.233419in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{3.214967in}{1.225049in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{1.219652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869425in}{1.661394in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{1.907828in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{1.844194in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{1.825002in}{1.729240in}}%
\pgfpathlineto{\pgfqpoint{1.805790in}{1.724124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879222in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{2.897897in}{1.298213in}}%
\pgfpathlineto{\pgfqpoint{2.916552in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{2.851165in}{1.366872in}}%
\pgfpathlineto{\pgfqpoint{2.832507in}{1.361558in}}%
\pgfpathlineto{\pgfqpoint{2.813830in}{1.356239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485922in}{1.798328in}}%
\pgfpathlineto{\pgfqpoint{1.505341in}{1.803412in}}%
\pgfpathlineto{\pgfqpoint{1.524739in}{1.808491in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.870904in}}%
\pgfpathlineto{\pgfqpoint{1.442365in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{1.422946in}{1.860825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889136in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{3.907275in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{3.925394in}{0.935609in}}%
\pgfpathlineto{\pgfqpoint{3.858254in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{3.840130in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{0.988509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495813in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{2.514694in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.533555in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{2.468825in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.449962in}{1.498123in}}%
\pgfpathlineto{\pgfqpoint{2.431079in}{1.492880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505815in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{3.524160in}{1.066676in}}%
\pgfpathlineto{\pgfqpoint{3.542485in}{1.072169in}}%
\pgfpathlineto{\pgfqpoint{3.476001in}{1.135904in}}%
\pgfpathlineto{\pgfqpoint{3.457672in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{1.124997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102333in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.121958in}{1.940308in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{2.007493in}}%
\pgfpathlineto{\pgfqpoint{1.059641in}{2.002530in}}%
\pgfpathlineto{\pgfqpoint{1.040016in}{1.997561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112317in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{2.131405in}{1.571861in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.577066in}}%
\pgfpathlineto{\pgfqpoint{2.086400in}{1.639897in}}%
\pgfpathlineto{\pgfqpoint{2.067331in}{1.634734in}}%
\pgfpathlineto{\pgfqpoint{2.048242in}{1.629565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122411in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{3.140962in}{1.203432in}}%
\pgfpathlineto{\pgfqpoint{3.159493in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{3.093666in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{3.075132in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{3.056578in}{1.261591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728735in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{1.748029in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{1.767303in}{1.713877in}}%
\pgfpathlineto{\pgfqpoint{1.703888in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{1.684614in}{1.771385in}}%
\pgfpathlineto{\pgfqpoint{1.665319in}{1.766290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738922in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{2.757679in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{2.776416in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{2.711246in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{2.692507in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{2.673748in}{1.398248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345066in}{1.840605in}}%
\pgfpathlineto{\pgfqpoint{1.364567in}{1.845668in}}%
\pgfpathlineto{\pgfqpoint{1.384047in}{1.850725in}}%
\pgfpathlineto{\pgfqpoint{1.321291in}{1.913089in}}%
\pgfpathlineto{\pgfqpoint{1.301811in}{1.908073in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{1.903052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749223in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{3.767443in}{0.971856in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{1.041340in}}%
\pgfpathlineto{\pgfqpoint{3.700514in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{1.030311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355346in}{1.471855in}}%
\pgfpathlineto{\pgfqpoint{2.374310in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{2.393253in}{1.482378in}}%
\pgfpathlineto{\pgfqpoint{2.328741in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{2.309796in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{2.290831in}{1.534955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365737in}{1.103135in}}%
\pgfpathlineto{\pgfqpoint{3.384163in}{1.108607in}}%
\pgfpathlineto{\pgfqpoint{3.402570in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{3.317893in}{1.172329in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{1.166899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971683in}{1.608839in}}%
\pgfpathlineto{\pgfqpoint{1.990854in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{1.946150in}{1.681993in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{1.907828in}{1.671704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982167in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{3.000800in}{1.245439in}}%
\pgfpathlineto{\pgfqpoint{3.019412in}{1.250828in}}%
\pgfpathlineto{\pgfqpoint{2.953803in}{1.314267in}}%
\pgfpathlineto{\pgfqpoint{2.935187in}{1.308920in}}%
\pgfpathlineto{\pgfqpoint{2.916552in}{1.303569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587934in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{1.607311in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{1.626668in}{1.756086in}}%
\pgfpathlineto{\pgfqpoint{1.563472in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{1.544116in}{1.813564in}}%
\pgfpathlineto{\pgfqpoint{1.524739in}{1.808491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598511in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{2.617350in}{1.382327in}}%
\pgfpathlineto{\pgfqpoint{2.636169in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{2.571218in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{2.552396in}{1.445570in}}%
\pgfpathlineto{\pgfqpoint{2.533555in}{1.440295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609200in}{1.008212in}}%
\pgfpathlineto{\pgfqpoint{3.627502in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{3.645784in}{1.019269in}}%
\pgfpathlineto{\pgfqpoint{3.579076in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{3.560790in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{3.542485in}{1.072169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204098in}{1.882917in}}%
\pgfpathlineto{\pgfqpoint{1.223682in}{1.887958in}}%
\pgfpathlineto{\pgfqpoint{1.243246in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{1.180709in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{1.161146in}{1.950313in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.945313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214768in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{1.519259in}}%
\pgfpathlineto{\pgfqpoint{2.252840in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{2.188547in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{2.169520in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.577066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225549in}{1.145132in}}%
\pgfpathlineto{\pgfqpoint{3.244057in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{3.262546in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{1.219652in}}%
\pgfpathlineto{\pgfqpoint{3.178004in}{1.214250in}}%
\pgfpathlineto{\pgfqpoint{3.159493in}{1.208843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830939in}{1.651063in}}%
\pgfpathlineto{\pgfqpoint{1.850192in}{1.656231in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{1.661394in}}%
\pgfpathlineto{\pgfqpoint{1.805790in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{1.786557in}{1.719003in}}%
\pgfpathlineto{\pgfqpoint{1.767303in}{1.713877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841813in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{2.860527in}{1.287485in}}%
\pgfpathlineto{\pgfqpoint{2.879222in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{2.813830in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{2.795133in}{1.350915in}}%
\pgfpathlineto{\pgfqpoint{2.776416in}{1.345585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447023in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{1.798328in}}%
\pgfpathlineto{\pgfqpoint{1.422946in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{1.403507in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{1.384047in}{1.850725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852801in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{3.870978in}{0.918849in}}%
\pgfpathlineto{\pgfqpoint{3.889136in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{0.988509in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{0.982961in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{0.977410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457990in}{1.419143in}}%
\pgfpathlineto{\pgfqpoint{2.476911in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{2.431079in}{1.492880in}}%
\pgfpathlineto{\pgfqpoint{2.412176in}{1.487631in}}%
\pgfpathlineto{\pgfqpoint{2.393253in}{1.482378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469068in}{1.050173in}}%
\pgfpathlineto{\pgfqpoint{3.487452in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{3.505815in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{3.420957in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{3.402570in}{1.114075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063019in}{1.925262in}}%
\pgfpathlineto{\pgfqpoint{1.082687in}{1.930283in}}%
\pgfpathlineto{\pgfqpoint{1.102333in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.040016in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{1.992588in}}%
\pgfpathlineto{\pgfqpoint{1.000705in}{1.987609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074080in}{1.556214in}}%
\pgfpathlineto{\pgfqpoint{2.093209in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{2.112317in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{2.048242in}{1.629565in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{1.624391in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{1.619213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085251in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{3.103841in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{3.122411in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{3.056578in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{3.038005in}{1.256212in}}%
\pgfpathlineto{\pgfqpoint{3.019412in}{1.250828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690084in}{1.693321in}}%
\pgfpathlineto{\pgfqpoint{1.709420in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{1.665319in}{1.766290in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{1.761190in}}%
\pgfpathlineto{\pgfqpoint{1.626668in}{1.756086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701348in}{1.324218in}}%
\pgfpathlineto{\pgfqpoint{2.720145in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{2.738922in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{2.673748in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.392946in}}%
\pgfpathlineto{\pgfqpoint{2.636169in}{1.387639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712724in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{3.730983in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{3.749223in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{3.664047in}{1.024792in}}%
\pgfpathlineto{\pgfqpoint{3.645784in}{1.019269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306000in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{1.325543in}{1.835537in}}%
\pgfpathlineto{\pgfqpoint{1.345066in}{1.840605in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{1.903052in}}%
\pgfpathlineto{\pgfqpoint{1.262788in}{1.898026in}}%
\pgfpathlineto{\pgfqpoint{1.243246in}{1.892995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317358in}{1.461312in}}%
\pgfpathlineto{\pgfqpoint{2.336362in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{2.355346in}{1.471855in}}%
\pgfpathlineto{\pgfqpoint{2.290831in}{1.534955in}}%
\pgfpathlineto{\pgfqpoint{2.271846in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{2.252840in}{1.524496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328826in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{3.347291in}{1.097658in}}%
\pgfpathlineto{\pgfqpoint{3.365737in}{1.103135in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{1.166899in}}%
\pgfpathlineto{\pgfqpoint{3.281014in}{1.161464in}}%
\pgfpathlineto{\pgfqpoint{3.262546in}{1.156025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933281in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.952493in}{1.603645in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.608839in}}%
\pgfpathlineto{\pgfqpoint{1.907828in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{1.661394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944842in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{2.963515in}{1.234647in}}%
\pgfpathlineto{\pgfqpoint{2.982167in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{2.916552in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{2.897897in}{1.298213in}}%
\pgfpathlineto{\pgfqpoint{2.879222in}{1.292851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549118in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{1.568536in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{1.587934in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{1.524739in}{1.808491in}}%
\pgfpathlineto{\pgfqpoint{1.505341in}{1.803412in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{1.798328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560772in}{1.366359in}}%
\pgfpathlineto{\pgfqpoint{2.579652in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{2.598511in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{2.533555in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{2.514694in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.429729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572538in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{3.590879in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{3.609200in}{1.008212in}}%
\pgfpathlineto{\pgfqpoint{3.542485in}{1.072169in}}%
\pgfpathlineto{\pgfqpoint{3.524160in}{1.066676in}}%
\pgfpathlineto{\pgfqpoint{3.505815in}{1.061179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164867in}{1.872818in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.877870in}}%
\pgfpathlineto{\pgfqpoint{1.204098in}{1.882917in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{1.121958in}{1.940308in}}%
\pgfpathlineto{\pgfqpoint{1.102333in}{1.935298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176615in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{2.214768in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{1.577066in}}%
\pgfpathlineto{\pgfqpoint{2.131405in}{1.571861in}}%
\pgfpathlineto{\pgfqpoint{2.112317in}{1.566650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188474in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{3.207021in}{1.139678in}}%
\pgfpathlineto{\pgfqpoint{3.225549in}{1.145132in}}%
\pgfpathlineto{\pgfqpoint{3.159493in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{3.140962in}{1.203432in}}%
\pgfpathlineto{\pgfqpoint{3.122411in}{1.198016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792371in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{1.811666in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{1.830939in}{1.651063in}}%
\pgfpathlineto{\pgfqpoint{1.767303in}{1.713877in}}%
\pgfpathlineto{\pgfqpoint{1.748029in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{1.703610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804323in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{2.823078in}{1.276737in}}%
\pgfpathlineto{\pgfqpoint{2.841813in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{2.776416in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{2.757679in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{2.738922in}{1.334912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816388in}{0.902063in}}%
\pgfpathlineto{\pgfqpoint{3.834604in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.852801in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{3.767443in}{0.971856in}}%
\pgfpathlineto{\pgfqpoint{3.749223in}{0.966299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408040in}{1.777941in}}%
\pgfpathlineto{\pgfqpoint{1.427542in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{1.447023in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{1.384047in}{1.850725in}}%
\pgfpathlineto{\pgfqpoint{1.364567in}{1.845668in}}%
\pgfpathlineto{\pgfqpoint{1.345066in}{1.840605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420086in}{1.408536in}}%
\pgfpathlineto{\pgfqpoint{2.439048in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{2.457990in}{1.419143in}}%
\pgfpathlineto{\pgfqpoint{2.393253in}{1.482378in}}%
\pgfpathlineto{\pgfqpoint{2.374310in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{2.355346in}{1.471855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432242in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{3.450665in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{3.469068in}{1.050173in}}%
\pgfpathlineto{\pgfqpoint{3.402570in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{3.384163in}{1.108607in}}%
\pgfpathlineto{\pgfqpoint{3.365737in}{1.103135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035762in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.556214in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{1.990854in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.608839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048011in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{3.066641in}{1.181737in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{3.019412in}{1.250828in}}%
\pgfpathlineto{\pgfqpoint{3.000800in}{1.245439in}}%
\pgfpathlineto{\pgfqpoint{2.982167in}{1.240046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651350in}{1.683012in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{1.688169in}}%
\pgfpathlineto{\pgfqpoint{1.690084in}{1.693321in}}%
\pgfpathlineto{\pgfqpoint{1.626668in}{1.756086in}}%
\pgfpathlineto{\pgfqpoint{1.607311in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{1.587934in}{1.745860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663693in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{2.682531in}{1.318864in}}%
\pgfpathlineto{\pgfqpoint{2.701348in}{1.324218in}}%
\pgfpathlineto{\pgfqpoint{2.636169in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{2.617350in}{1.382327in}}%
\pgfpathlineto{\pgfqpoint{2.598511in}{1.377010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676148in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{3.694446in}{0.949606in}}%
\pgfpathlineto{\pgfqpoint{3.712724in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{3.645784in}{1.019269in}}%
\pgfpathlineto{\pgfqpoint{3.627502in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{3.609200in}{1.008212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266852in}{1.820302in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{1.306000in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{1.243246in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{1.223682in}{1.887958in}}%
\pgfpathlineto{\pgfqpoint{1.204098in}{1.882917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279289in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{1.461312in}}%
\pgfpathlineto{\pgfqpoint{2.252840in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{1.519259in}}%
\pgfpathlineto{\pgfqpoint{2.214768in}{1.514017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291836in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{3.310341in}{1.086690in}}%
\pgfpathlineto{\pgfqpoint{3.328826in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{3.262546in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{3.244057in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{3.225549in}{1.145132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894797in}{1.588029in}}%
\pgfpathlineto{\pgfqpoint{1.914049in}{1.593240in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{1.661394in}}%
\pgfpathlineto{\pgfqpoint{1.850192in}{1.656231in}}%
\pgfpathlineto{\pgfqpoint{1.830939in}{1.651063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907438in}{1.218421in}}%
\pgfpathlineto{\pgfqpoint{2.926150in}{1.223835in}}%
\pgfpathlineto{\pgfqpoint{2.944842in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{2.879222in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{2.860527in}{1.287485in}}%
\pgfpathlineto{\pgfqpoint{2.841813in}{1.282114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510218in}{1.725347in}}%
\pgfpathlineto{\pgfqpoint{1.529678in}{1.730483in}}%
\pgfpathlineto{\pgfqpoint{1.549118in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{1.798328in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{1.447023in}{1.788145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522953in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{2.541872in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{2.560772in}{1.366359in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{2.476911in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{2.457990in}{1.419143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535798in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{3.554178in}{0.991596in}}%
\pgfpathlineto{\pgfqpoint{3.572538in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{3.505815in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{3.487452in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{3.469068in}{1.050173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125552in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{1.145220in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{1.164867in}{1.872818in}}%
\pgfpathlineto{\pgfqpoint{1.102333in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.082687in}{1.930283in}}%
\pgfpathlineto{\pgfqpoint{1.063019in}{1.925262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138380in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{2.157508in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.176615in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{2.112317in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{2.093209in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.556214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151319in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{3.169906in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{3.188474in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{3.122411in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{3.103841in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{1.187169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753721in}{1.630338in}}%
\pgfpathlineto{\pgfqpoint{1.773056in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.792371in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{1.709420in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.690084in}{1.693321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766753in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{1.265969in}}%
\pgfpathlineto{\pgfqpoint{2.804323in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{2.738922in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{2.720145in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{2.701348in}{1.324218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779898in}{0.890855in}}%
\pgfpathlineto{\pgfqpoint{3.798153in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{3.816388in}{0.902063in}}%
\pgfpathlineto{\pgfqpoint{3.749223in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{3.730983in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{3.712724in}{0.955174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368974in}{1.767716in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{1.777941in}}%
\pgfpathlineto{\pgfqpoint{1.345066in}{1.840605in}}%
\pgfpathlineto{\pgfqpoint{1.325543in}{1.835537in}}%
\pgfpathlineto{\pgfqpoint{1.306000in}{1.830464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382101in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{2.401103in}{1.403224in}}%
\pgfpathlineto{\pgfqpoint{2.420086in}{1.408536in}}%
\pgfpathlineto{\pgfqpoint{2.355346in}{1.471855in}}%
\pgfpathlineto{\pgfqpoint{2.336362in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{1.461312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395338in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{3.413800in}{1.033629in}}%
\pgfpathlineto{\pgfqpoint{3.432242in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{3.365737in}{1.103135in}}%
\pgfpathlineto{\pgfqpoint{3.347291in}{1.097658in}}%
\pgfpathlineto{\pgfqpoint{3.328826in}{1.092176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997361in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{2.016572in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.608839in}}%
\pgfpathlineto{\pgfqpoint{1.952493in}{1.603645in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{1.598445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010691in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{3.029361in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{2.982167in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{2.963515in}{1.234647in}}%
\pgfpathlineto{\pgfqpoint{2.944842in}{1.229243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612534in}{1.672681in}}%
\pgfpathlineto{\pgfqpoint{1.631952in}{1.677849in}}%
\pgfpathlineto{\pgfqpoint{1.651350in}{1.683012in}}%
\pgfpathlineto{\pgfqpoint{1.587934in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{1.568536in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{1.549118in}{1.735614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625958in}{1.302768in}}%
\pgfpathlineto{\pgfqpoint{2.644836in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{2.598511in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{2.579652in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{2.560772in}{1.366359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639494in}{0.932876in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{3.676148in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{3.609200in}{1.008212in}}%
\pgfpathlineto{\pgfqpoint{3.590879in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{3.572538in}{0.997139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227619in}{1.810119in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.815213in}}%
\pgfpathlineto{\pgfqpoint{1.266852in}{1.820302in}}%
\pgfpathlineto{\pgfqpoint{1.204098in}{1.882917in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.877870in}}%
\pgfpathlineto{\pgfqpoint{1.164867in}{1.872818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241138in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{2.260223in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{2.279289in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{2.214768in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{2.176615in}{1.503516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254767in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{3.273311in}{1.075702in}}%
\pgfpathlineto{\pgfqpoint{3.291836in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{3.225549in}{1.145132in}}%
\pgfpathlineto{\pgfqpoint{3.207021in}{1.139678in}}%
\pgfpathlineto{\pgfqpoint{3.188474in}{1.134219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856230in}{1.577593in}}%
\pgfpathlineto{\pgfqpoint{1.875524in}{1.582814in}}%
\pgfpathlineto{\pgfqpoint{1.894797in}{1.588029in}}%
\pgfpathlineto{\pgfqpoint{1.830939in}{1.651063in}}%
\pgfpathlineto{\pgfqpoint{1.811666in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{1.792371in}{1.640711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869953in}{1.207577in}}%
\pgfpathlineto{\pgfqpoint{2.888705in}{1.213001in}}%
\pgfpathlineto{\pgfqpoint{2.907438in}{1.218421in}}%
\pgfpathlineto{\pgfqpoint{2.841813in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{2.823078in}{1.276737in}}%
\pgfpathlineto{\pgfqpoint{2.804323in}{1.271355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471235in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{1.490737in}{1.720205in}}%
\pgfpathlineto{\pgfqpoint{1.510218in}{1.725347in}}%
\pgfpathlineto{\pgfqpoint{1.447023in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{1.427542in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{1.777941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485052in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{2.504012in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{2.522953in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{2.457990in}{1.419143in}}%
\pgfpathlineto{\pgfqpoint{2.439048in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{2.420086in}{1.408536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498980in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{3.517399in}{0.980496in}}%
\pgfpathlineto{\pgfqpoint{3.535798in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{3.469068in}{1.050173in}}%
\pgfpathlineto{\pgfqpoint{3.450665in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{3.432242in}{1.039148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100064in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{2.119232in}{1.487726in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.556214in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{1.545756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114085in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{3.132712in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{3.066641in}{1.181737in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{1.176301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714988in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{1.734365in}{1.625143in}}%
\pgfpathlineto{\pgfqpoint{1.753721in}{1.630338in}}%
\pgfpathlineto{\pgfqpoint{1.690084in}{1.693321in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{1.688169in}}%
\pgfpathlineto{\pgfqpoint{1.651350in}{1.683012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729103in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{2.747938in}{1.255179in}}%
\pgfpathlineto{\pgfqpoint{2.766753in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{2.701348in}{1.324218in}}%
\pgfpathlineto{\pgfqpoint{2.682531in}{1.318864in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.313504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743330in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{3.761624in}{0.885245in}}%
\pgfpathlineto{\pgfqpoint{3.779898in}{0.890855in}}%
\pgfpathlineto{\pgfqpoint{3.712724in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{3.694446in}{0.949606in}}%
\pgfpathlineto{\pgfqpoint{3.676148in}{0.944033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329824in}{1.757469in}}%
\pgfpathlineto{\pgfqpoint{1.349410in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{1.368974in}{1.767716in}}%
\pgfpathlineto{\pgfqpoint{1.306000in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{1.266852in}{1.820302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344034in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{2.363078in}{1.392585in}}%
\pgfpathlineto{\pgfqpoint{2.382101in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{1.461312in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{2.279289in}{1.450748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358354in}{1.017042in}}%
\pgfpathlineto{\pgfqpoint{3.376856in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{3.395338in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{3.328826in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{3.310341in}{1.086690in}}%
\pgfpathlineto{\pgfqpoint{3.291836in}{1.081198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958878in}{1.524776in}}%
\pgfpathlineto{\pgfqpoint{1.978130in}{1.530029in}}%
\pgfpathlineto{\pgfqpoint{1.997361in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.914049in}{1.593240in}}%
\pgfpathlineto{\pgfqpoint{1.894797in}{1.588029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973292in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{2.992002in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{3.010691in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{2.944842in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{2.926150in}{1.223835in}}%
\pgfpathlineto{\pgfqpoint{2.907438in}{1.218421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573634in}{1.662329in}}%
\pgfpathlineto{\pgfqpoint{1.593094in}{1.667507in}}%
\pgfpathlineto{\pgfqpoint{1.612534in}{1.672681in}}%
\pgfpathlineto{\pgfqpoint{1.549118in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{1.529678in}{1.730483in}}%
\pgfpathlineto{\pgfqpoint{1.510218in}{1.725347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588142in}{1.292011in}}%
\pgfpathlineto{\pgfqpoint{2.607060in}{1.297392in}}%
\pgfpathlineto{\pgfqpoint{2.625958in}{1.302768in}}%
\pgfpathlineto{\pgfqpoint{2.560772in}{1.366359in}}%
\pgfpathlineto{\pgfqpoint{2.541872in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{2.522953in}{1.355688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602762in}{0.921700in}}%
\pgfpathlineto{\pgfqpoint{3.621138in}{0.927290in}}%
\pgfpathlineto{\pgfqpoint{3.639494in}{0.932876in}}%
\pgfpathlineto{\pgfqpoint{3.572538in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{3.554178in}{0.991596in}}%
\pgfpathlineto{\pgfqpoint{3.535798in}{0.986048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188302in}{1.799915in}}%
\pgfpathlineto{\pgfqpoint{1.207971in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{1.227619in}{1.810119in}}%
\pgfpathlineto{\pgfqpoint{1.164867in}{1.872818in}}%
\pgfpathlineto{\pgfqpoint{1.145220in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{1.125552in}{1.862698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202905in}{1.429555in}}%
\pgfpathlineto{\pgfqpoint{2.222032in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{2.241138in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{2.176615in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{2.157508in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{1.492995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217618in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{3.236202in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{3.254767in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{3.188474in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{3.169906in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{1.123287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817581in}{1.567134in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{1.856230in}{1.577593in}}%
\pgfpathlineto{\pgfqpoint{1.792371in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{1.773056in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.753721in}{1.630338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832388in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{1.202147in}}%
\pgfpathlineto{\pgfqpoint{2.869953in}{1.207577in}}%
\pgfpathlineto{\pgfqpoint{2.804323in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{1.265969in}}%
\pgfpathlineto{\pgfqpoint{2.766753in}{1.260576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432168in}{1.704748in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{1.777941in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{1.368974in}{1.767716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447070in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.339641in}}%
\pgfpathlineto{\pgfqpoint{2.485052in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{2.420086in}{1.408536in}}%
\pgfpathlineto{\pgfqpoint{2.401103in}{1.403224in}}%
\pgfpathlineto{\pgfqpoint{2.382101in}{1.397908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462082in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{3.480541in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{3.498980in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{3.432242in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{3.413800in}{1.033629in}}%
\pgfpathlineto{\pgfqpoint{3.395338in}{1.028105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061665in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{2.080874in}{1.477172in}}%
\pgfpathlineto{\pgfqpoint{2.100064in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{2.016572in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{1.997361in}{1.535276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076771in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{3.095438in}{1.106850in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{3.029361in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{3.010691in}{1.165414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676172in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{1.695590in}{1.614738in}}%
\pgfpathlineto{\pgfqpoint{1.714988in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{1.651350in}{1.683012in}}%
\pgfpathlineto{\pgfqpoint{1.631952in}{1.677849in}}%
\pgfpathlineto{\pgfqpoint{1.612534in}{1.672681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691372in}{1.238955in}}%
\pgfpathlineto{\pgfqpoint{2.710248in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{2.644836in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{2.625958in}{1.302768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706684in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{3.725017in}{0.874012in}}%
\pgfpathlineto{\pgfqpoint{3.743330in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{3.676148in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{3.639494in}{0.932876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290591in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{1.310218in}{1.752338in}}%
\pgfpathlineto{\pgfqpoint{1.329824in}{1.757469in}}%
\pgfpathlineto{\pgfqpoint{1.266852in}{1.820302in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.815213in}}%
\pgfpathlineto{\pgfqpoint{1.227619in}{1.810119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305886in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{2.324971in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.344034in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{2.279289in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{2.260223in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{2.241138in}{1.440162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321292in}{1.005958in}}%
\pgfpathlineto{\pgfqpoint{3.339833in}{1.011503in}}%
\pgfpathlineto{\pgfqpoint{3.358354in}{1.017042in}}%
\pgfpathlineto{\pgfqpoint{3.291836in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{3.273311in}{1.075702in}}%
\pgfpathlineto{\pgfqpoint{3.254767in}{1.070201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920312in}{1.514254in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.519517in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{1.524776in}}%
\pgfpathlineto{\pgfqpoint{1.894797in}{1.588029in}}%
\pgfpathlineto{\pgfqpoint{1.875524in}{1.582814in}}%
\pgfpathlineto{\pgfqpoint{1.856230in}{1.577593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935812in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{2.954562in}{1.149043in}}%
\pgfpathlineto{\pgfqpoint{2.973292in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{2.907438in}{1.218421in}}%
\pgfpathlineto{\pgfqpoint{2.888705in}{1.213001in}}%
\pgfpathlineto{\pgfqpoint{2.869953in}{1.207577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534651in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{1.657144in}}%
\pgfpathlineto{\pgfqpoint{1.573634in}{1.662329in}}%
\pgfpathlineto{\pgfqpoint{1.510218in}{1.725347in}}%
\pgfpathlineto{\pgfqpoint{1.490737in}{1.720205in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{1.715058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550245in}{1.281233in}}%
\pgfpathlineto{\pgfqpoint{2.569204in}{1.286625in}}%
\pgfpathlineto{\pgfqpoint{2.588142in}{1.292011in}}%
\pgfpathlineto{\pgfqpoint{2.522953in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{2.504012in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{2.485052in}{1.344995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565950in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{3.584366in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{0.921700in}}%
\pgfpathlineto{\pgfqpoint{3.535798in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{3.517399in}{0.980496in}}%
\pgfpathlineto{\pgfqpoint{3.498980in}{0.974939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164591in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.183758in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{1.429555in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{2.119232in}{1.487726in}}%
\pgfpathlineto{\pgfqpoint{2.100064in}{1.482452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180390in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{3.199014in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{3.217618in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{3.132712in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{1.112335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778848in}{1.556655in}}%
\pgfpathlineto{\pgfqpoint{1.798225in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{1.817581in}{1.567134in}}%
\pgfpathlineto{\pgfqpoint{1.753721in}{1.630338in}}%
\pgfpathlineto{\pgfqpoint{1.734365in}{1.625143in}}%
\pgfpathlineto{\pgfqpoint{1.714988in}{1.619943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794742in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{2.813575in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{2.766753in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{2.747938in}{1.255179in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{1.249776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393018in}{1.694417in}}%
\pgfpathlineto{\pgfqpoint{1.412604in}{1.699585in}}%
\pgfpathlineto{\pgfqpoint{1.432168in}{1.704748in}}%
\pgfpathlineto{\pgfqpoint{1.368974in}{1.767716in}}%
\pgfpathlineto{\pgfqpoint{1.349410in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{1.329824in}{1.757469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409007in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{2.428049in}{1.328916in}}%
\pgfpathlineto{\pgfqpoint{2.447070in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{2.382101in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{2.363078in}{1.392585in}}%
\pgfpathlineto{\pgfqpoint{2.344034in}{1.387258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425106in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{3.443604in}{0.958238in}}%
\pgfpathlineto{\pgfqpoint{3.462082in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{3.395338in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{3.376856in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{3.358354in}{1.017042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023183in}{1.461301in}}%
\pgfpathlineto{\pgfqpoint{2.042434in}{1.466597in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{1.997361in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{1.978130in}{1.530029in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{1.524776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039377in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{3.058084in}{1.095866in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{3.010691in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{2.992002in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{2.973292in}{1.154505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637272in}{1.599090in}}%
\pgfpathlineto{\pgfqpoint{1.656732in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{1.676172in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{1.612534in}{1.672681in}}%
\pgfpathlineto{\pgfqpoint{1.593094in}{1.667507in}}%
\pgfpathlineto{\pgfqpoint{1.573634in}{1.662329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653561in}{1.228112in}}%
\pgfpathlineto{\pgfqpoint{2.672477in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.691372in}{1.238955in}}%
\pgfpathlineto{\pgfqpoint{2.625958in}{1.302768in}}%
\pgfpathlineto{\pgfqpoint{2.607060in}{1.297392in}}%
\pgfpathlineto{\pgfqpoint{2.588142in}{1.292011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669959in}{0.857127in}}%
\pgfpathlineto{\pgfqpoint{3.688332in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{3.706684in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{3.639494in}{0.932876in}}%
\pgfpathlineto{\pgfqpoint{3.621138in}{0.927290in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{0.921700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251273in}{1.736913in}}%
\pgfpathlineto{\pgfqpoint{1.270942in}{1.742060in}}%
\pgfpathlineto{\pgfqpoint{1.290591in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{1.227619in}{1.810119in}}%
\pgfpathlineto{\pgfqpoint{1.207971in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{1.188302in}{1.799915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267656in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{2.286782in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{2.305886in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{2.241138in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{2.222032in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{1.429555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284150in}{0.994854in}}%
\pgfpathlineto{\pgfqpoint{3.302731in}{1.000409in}}%
\pgfpathlineto{\pgfqpoint{3.321292in}{1.005958in}}%
\pgfpathlineto{\pgfqpoint{3.254767in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{3.236202in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{3.217618in}{1.059183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881664in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{1.900999in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.514254in}}%
\pgfpathlineto{\pgfqpoint{1.856230in}{1.577593in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{1.817581in}{1.567134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898252in}{1.132624in}}%
\pgfpathlineto{\pgfqpoint{2.917042in}{1.138103in}}%
\pgfpathlineto{\pgfqpoint{2.935812in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{2.869953in}{1.207577in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{1.202147in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.196712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495584in}{1.641560in}}%
\pgfpathlineto{\pgfqpoint{1.515128in}{1.646760in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{1.432168in}{1.704748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512267in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{2.531266in}{1.275835in}}%
\pgfpathlineto{\pgfqpoint{2.550245in}{1.281233in}}%
\pgfpathlineto{\pgfqpoint{2.485052in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.339641in}}%
\pgfpathlineto{\pgfqpoint{2.447070in}{1.334281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529060in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{3.547515in}{0.904900in}}%
\pgfpathlineto{\pgfqpoint{3.565950in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{3.498980in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{3.480541in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{3.462082in}{0.963810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126194in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{2.145403in}{1.413604in}}%
\pgfpathlineto{\pgfqpoint{2.164591in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.100064in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{2.080874in}{1.477172in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.471887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143082in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{3.161746in}{1.042617in}}%
\pgfpathlineto{\pgfqpoint{3.180390in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{3.095438in}{1.106850in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.101361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740033in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{1.759451in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{1.778848in}{1.556655in}}%
\pgfpathlineto{\pgfqpoint{1.714988in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{1.695590in}{1.614738in}}%
\pgfpathlineto{\pgfqpoint{1.676172in}{1.609528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757016in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{2.710248in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{2.691372in}{1.238955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353783in}{1.684064in}}%
\pgfpathlineto{\pgfqpoint{1.373411in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{1.694417in}}%
\pgfpathlineto{\pgfqpoint{1.329824in}{1.757469in}}%
\pgfpathlineto{\pgfqpoint{1.310218in}{1.752338in}}%
\pgfpathlineto{\pgfqpoint{1.290591in}{1.747202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370862in}{1.312788in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{1.318170in}}%
\pgfpathlineto{\pgfqpoint{2.409007in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{2.344034in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{2.324971in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.305886in}{1.376586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388050in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{3.406588in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{3.425106in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{3.358354in}{1.017042in}}%
\pgfpathlineto{\pgfqpoint{3.339833in}{1.011503in}}%
\pgfpathlineto{\pgfqpoint{3.321292in}{1.005958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984619in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{2.023183in}{1.461301in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{1.524776in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.519517in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.514254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001903in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{3.020650in}{1.084861in}}%
\pgfpathlineto{\pgfqpoint{3.039377in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{2.973292in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{2.954562in}{1.149043in}}%
\pgfpathlineto{\pgfqpoint{2.935812in}{1.143576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598289in}{1.588631in}}%
\pgfpathlineto{\pgfqpoint{1.617791in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{1.599090in}}%
\pgfpathlineto{\pgfqpoint{1.573634in}{1.662329in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{1.657144in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{1.651955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615667in}{1.217247in}}%
\pgfpathlineto{\pgfqpoint{2.634624in}{1.222682in}}%
\pgfpathlineto{\pgfqpoint{2.653561in}{1.228112in}}%
\pgfpathlineto{\pgfqpoint{2.588142in}{1.292011in}}%
\pgfpathlineto{\pgfqpoint{2.569204in}{1.286625in}}%
\pgfpathlineto{\pgfqpoint{2.550245in}{1.281233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633156in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{3.651568in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{3.669959in}{0.857127in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{0.921700in}}%
\pgfpathlineto{\pgfqpoint{3.584366in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{3.565950in}{0.910505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229344in}{1.355178in}}%
\pgfpathlineto{\pgfqpoint{2.248510in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{1.429555in}}%
\pgfpathlineto{\pgfqpoint{2.183758in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{2.164591in}{1.418926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246928in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{3.265549in}{0.989294in}}%
\pgfpathlineto{\pgfqpoint{3.284150in}{0.994854in}}%
\pgfpathlineto{\pgfqpoint{3.217618in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{3.199014in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{3.180390in}{1.048144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842933in}{1.493144in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{1.881664in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{1.817581in}{1.567134in}}%
\pgfpathlineto{\pgfqpoint{1.798225in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{1.778848in}{1.556655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860611in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{2.879442in}{1.127141in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{1.132624in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{2.813575in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.185826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456433in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{1.476019in}{1.636354in}}%
\pgfpathlineto{\pgfqpoint{1.495584in}{1.641560in}}%
\pgfpathlineto{\pgfqpoint{1.432168in}{1.704748in}}%
\pgfpathlineto{\pgfqpoint{1.412604in}{1.699585in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{1.694417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474207in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{2.493247in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{2.447070in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{2.428049in}{1.328916in}}%
\pgfpathlineto{\pgfqpoint{2.409007in}{1.323546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492091in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{3.510586in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{3.529060in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{3.462082in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{3.443604in}{0.958238in}}%
\pgfpathlineto{\pgfqpoint{3.425106in}{0.952661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087714in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{2.106964in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{2.126194in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{2.042434in}{1.466597in}}%
\pgfpathlineto{\pgfqpoint{2.023183in}{1.461301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105694in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{3.124398in}{1.031546in}}%
\pgfpathlineto{\pgfqpoint{3.143082in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{3.058084in}{1.095866in}}%
\pgfpathlineto{\pgfqpoint{3.039377in}{1.090366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701133in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{1.720593in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{1.740033in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{1.676172in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{1.656732in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{1.599090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719208in}{1.163988in}}%
\pgfpathlineto{\pgfqpoint{2.738122in}{1.169456in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{2.691372in}{1.238955in}}%
\pgfpathlineto{\pgfqpoint{2.672477in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.653561in}{1.228112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314464in}{1.673689in}}%
\pgfpathlineto{\pgfqpoint{1.334134in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.353783in}{1.684064in}}%
\pgfpathlineto{\pgfqpoint{1.290591in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{1.270942in}{1.742060in}}%
\pgfpathlineto{\pgfqpoint{1.251273in}{1.736913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332634in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{2.370862in}{1.312788in}}%
\pgfpathlineto{\pgfqpoint{2.305886in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{2.286782in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{1.365893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350914in}{0.930300in}}%
\pgfpathlineto{\pgfqpoint{3.369492in}{0.935898in}}%
\pgfpathlineto{\pgfqpoint{3.388050in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{3.321292in}{1.005958in}}%
\pgfpathlineto{\pgfqpoint{3.302731in}{1.000409in}}%
\pgfpathlineto{\pgfqpoint{3.284150in}{0.994854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945972in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{1.965306in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{1.984619in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.514254in}}%
\pgfpathlineto{\pgfqpoint{1.900999in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{1.881664in}{1.503710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964348in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{2.983135in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{2.935812in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{2.917042in}{1.138103in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{1.132624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559222in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{1.583393in}}%
\pgfpathlineto{\pgfqpoint{1.598289in}{1.588631in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{1.515128in}{1.646760in}}%
\pgfpathlineto{\pgfqpoint{1.495584in}{1.641560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577693in}{1.206360in}}%
\pgfpathlineto{\pgfqpoint{2.596690in}{1.211806in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{1.217247in}}%
\pgfpathlineto{\pgfqpoint{2.550245in}{1.281233in}}%
\pgfpathlineto{\pgfqpoint{2.531266in}{1.275835in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{1.270432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596273in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{3.614725in}{0.840198in}}%
\pgfpathlineto{\pgfqpoint{3.633156in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{3.565950in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{3.547515in}{0.904900in}}%
\pgfpathlineto{\pgfqpoint{3.529060in}{0.899290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190949in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{2.210157in}{1.349813in}}%
\pgfpathlineto{\pgfqpoint{2.229344in}{1.355178in}}%
\pgfpathlineto{\pgfqpoint{2.164591in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.145403in}{1.413604in}}%
\pgfpathlineto{\pgfqpoint{2.126194in}{1.408276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209626in}{0.972582in}}%
\pgfpathlineto{\pgfqpoint{3.228287in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{3.246928in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{3.180390in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{3.161746in}{1.042617in}}%
\pgfpathlineto{\pgfqpoint{3.143082in}{1.037084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804118in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{1.823536in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{1.842933in}{1.493144in}}%
\pgfpathlineto{\pgfqpoint{1.778848in}{1.556655in}}%
\pgfpathlineto{\pgfqpoint{1.759451in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{1.740033in}{1.546153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822890in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{2.860611in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{1.174918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417198in}{1.620704in}}%
\pgfpathlineto{\pgfqpoint{1.436826in}{1.625926in}}%
\pgfpathlineto{\pgfqpoint{1.456433in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{1.694417in}}%
\pgfpathlineto{\pgfqpoint{1.373411in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{1.353783in}{1.684064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436065in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{2.455146in}{1.254191in}}%
\pgfpathlineto{\pgfqpoint{2.474207in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{2.409007in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{1.318170in}}%
\pgfpathlineto{\pgfqpoint{2.370862in}{1.312788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455042in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{0.882429in}}%
\pgfpathlineto{\pgfqpoint{3.492091in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{3.425106in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{3.406588in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{3.388050in}{0.941491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049152in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{2.068444in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{2.087714in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{2.023183in}{1.461301in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{1.984619in}{1.450693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068225in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{3.086969in}{1.020454in}}%
\pgfpathlineto{\pgfqpoint{3.105694in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{3.039377in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{3.020650in}{1.084861in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.079350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662151in}{1.525085in}}%
\pgfpathlineto{\pgfqpoint{1.681652in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.701133in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{1.599090in}}%
\pgfpathlineto{\pgfqpoint{1.617791in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{1.598289in}{1.588631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681319in}{1.153036in}}%
\pgfpathlineto{\pgfqpoint{2.700274in}{1.158515in}}%
\pgfpathlineto{\pgfqpoint{2.719208in}{1.163988in}}%
\pgfpathlineto{\pgfqpoint{2.653561in}{1.228112in}}%
\pgfpathlineto{\pgfqpoint{2.634624in}{1.222682in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{1.217247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294325in}{1.291207in}}%
\pgfpathlineto{\pgfqpoint{2.313490in}{1.296610in}}%
\pgfpathlineto{\pgfqpoint{2.332634in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{2.248510in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{2.229344in}{1.355178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313699in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{3.332317in}{0.924697in}}%
\pgfpathlineto{\pgfqpoint{3.350914in}{0.930300in}}%
\pgfpathlineto{\pgfqpoint{3.284150in}{0.994854in}}%
\pgfpathlineto{\pgfqpoint{3.265549in}{0.989294in}}%
\pgfpathlineto{\pgfqpoint{3.246928in}{0.983729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907242in}{1.429411in}}%
\pgfpathlineto{\pgfqpoint{1.926618in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{1.945972in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{1.881664in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{1.842933in}{1.493144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926712in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{2.945540in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{2.964348in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{1.132624in}}%
\pgfpathlineto{\pgfqpoint{2.879442in}{1.127141in}}%
\pgfpathlineto{\pgfqpoint{2.860611in}{1.121652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520071in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.539657in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{1.559222in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{1.495584in}{1.641560in}}%
\pgfpathlineto{\pgfqpoint{1.476019in}{1.636354in}}%
\pgfpathlineto{\pgfqpoint{1.456433in}{1.631143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539636in}{1.195450in}}%
\pgfpathlineto{\pgfqpoint{2.558675in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{2.577693in}{1.206360in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{2.493247in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{2.474207in}{1.259610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559312in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{0.828886in}}%
\pgfpathlineto{\pgfqpoint{3.596273in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{3.529060in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{3.510586in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{3.492091in}{0.888055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152472in}{1.333682in}}%
\pgfpathlineto{\pgfqpoint{2.171721in}{1.339065in}}%
\pgfpathlineto{\pgfqpoint{2.190949in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{2.126194in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{2.106964in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{2.087714in}{1.397603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172243in}{0.961413in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{0.972582in}}%
\pgfpathlineto{\pgfqpoint{3.143082in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{3.124398in}{1.031546in}}%
\pgfpathlineto{\pgfqpoint{3.105694in}{1.026003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765219in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{1.784679in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{1.804118in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{1.740033in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{1.720593in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{1.701133in}{1.535630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785086in}{1.099640in}}%
\pgfpathlineto{\pgfqpoint{2.803998in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{2.822890in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{2.738122in}{1.169456in}}%
\pgfpathlineto{\pgfqpoint{2.719208in}{1.163988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377878in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{1.417198in}{1.620704in}}%
\pgfpathlineto{\pgfqpoint{1.353783in}{1.684064in}}%
\pgfpathlineto{\pgfqpoint{1.334134in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.314464in}{1.673689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397841in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.416963in}{1.243335in}}%
\pgfpathlineto{\pgfqpoint{2.436065in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{2.370862in}{1.312788in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{2.332634in}{1.302009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417914in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{3.436488in}{0.871161in}}%
\pgfpathlineto{\pgfqpoint{3.455042in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{3.388050in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{3.369492in}{0.935898in}}%
\pgfpathlineto{\pgfqpoint{3.350914in}{0.930300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010507in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{2.029840in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{1.984619in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{1.965306in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{1.945972in}{1.440063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030675in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{3.049460in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{2.983135in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{2.964348in}{1.068312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623084in}{1.514517in}}%
\pgfpathlineto{\pgfqpoint{1.642628in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{1.662151in}{1.525085in}}%
\pgfpathlineto{\pgfqpoint{1.598289in}{1.588631in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{1.583393in}}%
\pgfpathlineto{\pgfqpoint{1.559222in}{1.578150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643348in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{2.662344in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{2.681319in}{1.153036in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{1.217247in}}%
\pgfpathlineto{\pgfqpoint{2.596690in}{1.211806in}}%
\pgfpathlineto{\pgfqpoint{2.577693in}{1.206360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255933in}{1.280383in}}%
\pgfpathlineto{\pgfqpoint{2.275139in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.291207in}}%
\pgfpathlineto{\pgfqpoint{2.229344in}{1.355178in}}%
\pgfpathlineto{\pgfqpoint{2.210157in}{1.349813in}}%
\pgfpathlineto{\pgfqpoint{2.190949in}{1.344441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276403in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{3.295061in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{3.246928in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{3.228287in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{0.972582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868428in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{1.887846in}{1.424076in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{1.429411in}}%
\pgfpathlineto{\pgfqpoint{1.842933in}{1.493144in}}%
\pgfpathlineto{\pgfqpoint{1.823536in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{1.804118in}{1.482556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888995in}{1.046170in}}%
\pgfpathlineto{\pgfqpoint{2.907864in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{2.926712in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{2.860611in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{2.822890in}{1.110657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480835in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{1.500463in}{1.562387in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.456433in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{1.436826in}{1.625926in}}%
\pgfpathlineto{\pgfqpoint{1.417198in}{1.620704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501498in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{2.520577in}{1.189987in}}%
\pgfpathlineto{\pgfqpoint{2.539636in}{1.195450in}}%
\pgfpathlineto{\pgfqpoint{2.474207in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{2.455146in}{1.254191in}}%
\pgfpathlineto{\pgfqpoint{2.436065in}{1.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522270in}{0.811877in}}%
\pgfpathlineto{\pgfqpoint{3.540801in}{0.817552in}}%
\pgfpathlineto{\pgfqpoint{3.559312in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{3.492091in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{0.882429in}}%
\pgfpathlineto{\pgfqpoint{3.455042in}{0.876798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113912in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{2.133202in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{2.152472in}{1.333682in}}%
\pgfpathlineto{\pgfqpoint{2.087714in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{2.068444in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{1.386909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134780in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{3.153522in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{3.172243in}{0.961413in}}%
\pgfpathlineto{\pgfqpoint{3.105694in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{3.086969in}{1.020454in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.014899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726237in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{1.745739in}{1.466634in}}%
\pgfpathlineto{\pgfqpoint{1.765219in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{1.701133in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{1.681652in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.662151in}{1.525085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747202in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.094123in}}%
\pgfpathlineto{\pgfqpoint{2.785086in}{1.099640in}}%
\pgfpathlineto{\pgfqpoint{2.719208in}{1.163988in}}%
\pgfpathlineto{\pgfqpoint{2.700274in}{1.158515in}}%
\pgfpathlineto{\pgfqpoint{2.681319in}{1.153036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359534in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.378698in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{2.397841in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.332634in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{2.313490in}{1.296610in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.291207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380705in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{3.417914in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{3.350914in}{0.930300in}}%
\pgfpathlineto{\pgfqpoint{3.332317in}{0.924697in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{0.919088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971778in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.991153in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{2.010507in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{1.945972in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{1.926618in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{1.429411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993045in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{0.998203in}}%
\pgfpathlineto{\pgfqpoint{3.030675in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{2.964348in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{2.945540in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{2.926712in}{1.057252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583932in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{1.603519in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{1.623084in}{1.514517in}}%
\pgfpathlineto{\pgfqpoint{1.559222in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{1.539657in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.567647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605296in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{2.624332in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{2.643348in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{2.577693in}{1.206360in}}%
\pgfpathlineto{\pgfqpoint{2.558675in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{2.539636in}{1.195450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217458in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{2.236706in}{1.274962in}}%
\pgfpathlineto{\pgfqpoint{2.255933in}{1.280383in}}%
\pgfpathlineto{\pgfqpoint{2.190949in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{2.171721in}{1.339065in}}%
\pgfpathlineto{\pgfqpoint{2.152472in}{1.333682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239027in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{3.257725in}{0.902228in}}%
\pgfpathlineto{\pgfqpoint{3.276403in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{0.972582in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{3.172243in}{0.961413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829531in}{1.408040in}}%
\pgfpathlineto{\pgfqpoint{1.848990in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{1.868428in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{1.804118in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{1.784679in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{1.765219in}{1.471947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851197in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{1.040620in}}%
\pgfpathlineto{\pgfqpoint{2.888995in}{1.046170in}}%
\pgfpathlineto{\pgfqpoint{2.822890in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{2.803998in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{2.785086in}{1.099640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441515in}{1.546575in}}%
\pgfpathlineto{\pgfqpoint{1.461185in}{1.551851in}}%
\pgfpathlineto{\pgfqpoint{1.480835in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{1.417198in}{1.620704in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{1.377878in}{1.610244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463277in}{1.173565in}}%
\pgfpathlineto{\pgfqpoint{2.482398in}{1.179045in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{2.436065in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{2.416963in}{1.243335in}}%
\pgfpathlineto{\pgfqpoint{2.397841in}{1.237899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485149in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{3.503720in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{3.522270in}{0.811877in}}%
\pgfpathlineto{\pgfqpoint{3.455042in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{3.436488in}{0.871161in}}%
\pgfpathlineto{\pgfqpoint{3.417914in}{0.865520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075268in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{2.094600in}{1.317501in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{2.029840in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{2.010507in}{1.376192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097237in}{0.939009in}}%
\pgfpathlineto{\pgfqpoint{3.116019in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{3.134780in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{3.049460in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{3.030675in}{1.003774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687170in}{1.450661in}}%
\pgfpathlineto{\pgfqpoint{1.706714in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{1.726237in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{1.662151in}{1.525085in}}%
\pgfpathlineto{\pgfqpoint{1.642628in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{1.623084in}{1.514517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709235in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.083072in}}%
\pgfpathlineto{\pgfqpoint{2.747202in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{2.681319in}{1.153036in}}%
\pgfpathlineto{\pgfqpoint{2.662344in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{2.643348in}{1.142062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321145in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{2.340350in}{1.221557in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.291207in}}%
\pgfpathlineto{\pgfqpoint{2.275139in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{2.255933in}{1.280383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343416in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{3.362071in}{0.848561in}}%
\pgfpathlineto{\pgfqpoint{3.380705in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{3.295061in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{3.276403in}{0.907853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932965in}{1.354691in}}%
\pgfpathlineto{\pgfqpoint{1.952382in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{1.429411in}}%
\pgfpathlineto{\pgfqpoint{1.887846in}{1.424076in}}%
\pgfpathlineto{\pgfqpoint{1.868428in}{1.418736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955333in}{0.981455in}}%
\pgfpathlineto{\pgfqpoint{2.974199in}{0.987044in}}%
\pgfpathlineto{\pgfqpoint{2.993045in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.926712in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{2.907864in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{2.888995in}{1.046170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544697in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{1.564325in}{1.498625in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.500463in}{1.562387in}}%
\pgfpathlineto{\pgfqpoint{1.480835in}{1.557122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567161in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{2.586239in}{1.125558in}}%
\pgfpathlineto{\pgfqpoint{2.605296in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{2.539636in}{1.195450in}}%
\pgfpathlineto{\pgfqpoint{2.520577in}{1.189987in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.184519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178900in}{1.258667in}}%
\pgfpathlineto{\pgfqpoint{2.198189in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{2.217458in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{2.152472in}{1.333682in}}%
\pgfpathlineto{\pgfqpoint{2.133202in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{1.322901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201571in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{3.220309in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{3.239027in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{3.172243in}{0.961413in}}%
\pgfpathlineto{\pgfqpoint{3.153522in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{3.134780in}{0.950222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790549in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{1.810050in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.829531in}{1.408040in}}%
\pgfpathlineto{\pgfqpoint{1.765219in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{1.745739in}{1.466634in}}%
\pgfpathlineto{\pgfqpoint{1.726237in}{1.461315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813317in}{1.023937in}}%
\pgfpathlineto{\pgfqpoint{2.832267in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{2.851197in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{2.785086in}{1.099640in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.094123in}}%
\pgfpathlineto{\pgfqpoint{2.747202in}{1.088600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424974in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.168079in}}%
\pgfpathlineto{\pgfqpoint{2.463277in}{1.173565in}}%
\pgfpathlineto{\pgfqpoint{2.397841in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.378698in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{1.227010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447947in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{3.466558in}{0.794820in}}%
\pgfpathlineto{\pgfqpoint{3.485149in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{3.417914in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{3.380705in}{0.854219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036541in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{1.306686in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{2.010507in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{1.991153in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{1.365453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059612in}{0.927772in}}%
\pgfpathlineto{\pgfqpoint{3.078434in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{3.097237in}{0.939009in}}%
\pgfpathlineto{\pgfqpoint{3.030675in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{0.998203in}}%
\pgfpathlineto{\pgfqpoint{2.993045in}{0.992626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648019in}{1.439984in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{1.687170in}{1.450661in}}%
\pgfpathlineto{\pgfqpoint{1.623084in}{1.514517in}}%
\pgfpathlineto{\pgfqpoint{1.603519in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{1.503928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671187in}{1.066453in}}%
\pgfpathlineto{\pgfqpoint{2.690221in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{2.709235in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{2.643348in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{2.624332in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{2.605296in}{1.131065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282673in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{2.301919in}{1.210634in}}%
\pgfpathlineto{\pgfqpoint{2.321145in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{2.255933in}{1.280383in}}%
\pgfpathlineto{\pgfqpoint{2.236706in}{1.274962in}}%
\pgfpathlineto{\pgfqpoint{2.217458in}{1.269536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306047in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{3.324742in}{0.837227in}}%
\pgfpathlineto{\pgfqpoint{3.343416in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{3.276403in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{3.257725in}{0.902228in}}%
\pgfpathlineto{\pgfqpoint{3.239027in}{0.896597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894069in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{1.913528in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{1.932965in}{1.354691in}}%
\pgfpathlineto{\pgfqpoint{1.868428in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{1.848990in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{1.829531in}{1.408040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917540in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{2.936447in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{0.981455in}}%
\pgfpathlineto{\pgfqpoint{2.888995in}{1.046170in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{1.040620in}}%
\pgfpathlineto{\pgfqpoint{2.851197in}{1.035065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505376in}{1.482682in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{1.488002in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{1.480835in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{1.461185in}{1.551851in}}%
\pgfpathlineto{\pgfqpoint{1.441515in}{1.546575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528944in}{1.109003in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{2.567161in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{2.482398in}{1.179045in}}%
\pgfpathlineto{\pgfqpoint{2.463277in}{1.173565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140258in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{2.159589in}{1.253224in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{1.258667in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{2.094600in}{1.317501in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{1.312097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164033in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{3.182812in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{3.201571in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{3.134780in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{3.116019in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{3.097237in}{0.939009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751483in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{1.771027in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{1.790549in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{1.726237in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{1.706714in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{1.687170in}{1.450661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775355in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{2.813317in}{1.023937in}}%
\pgfpathlineto{\pgfqpoint{2.747202in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.083072in}}%
\pgfpathlineto{\pgfqpoint{2.709235in}{1.077538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386587in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{2.405791in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{2.424974in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.340350in}{1.221557in}}%
\pgfpathlineto{\pgfqpoint{2.321145in}{1.216099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410665in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{3.429317in}{0.783420in}}%
\pgfpathlineto{\pgfqpoint{3.447947in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{3.380705in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{3.362071in}{0.848561in}}%
\pgfpathlineto{\pgfqpoint{3.343416in}{0.842897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997730in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{2.017146in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{2.036541in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.952382in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{1.932965in}{1.354691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021906in}{0.916513in}}%
\pgfpathlineto{\pgfqpoint{3.040769in}{0.922146in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{0.927772in}}%
\pgfpathlineto{\pgfqpoint{2.993045in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.974199in}{0.987044in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{0.981455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608784in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{1.628412in}{1.434637in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{1.439984in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{1.564325in}{1.498625in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{1.493316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633056in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{2.652132in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{2.671187in}{1.066453in}}%
\pgfpathlineto{\pgfqpoint{2.605296in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{2.586239in}{1.125558in}}%
\pgfpathlineto{\pgfqpoint{2.567161in}{1.120045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244117in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{2.263405in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{2.282673in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{2.217458in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{2.198189in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{1.258667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268596in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{0.825870in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{3.239027in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{3.220309in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{3.201571in}{0.885317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855088in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{1.894069in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{1.829531in}{1.408040in}}%
\pgfpathlineto{\pgfqpoint{1.810050in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.790549in}{1.397320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879665in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{2.917540in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{2.851197in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{2.832267in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{2.813317in}{1.023937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490644in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{2.509804in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{2.528944in}{1.109003in}}%
\pgfpathlineto{\pgfqpoint{2.463277in}{1.173565in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.168079in}}%
\pgfpathlineto{\pgfqpoint{2.424974in}{1.162588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101533in}{1.236860in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{2.140258in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{1.306686in}}%
\pgfpathlineto{\pgfqpoint{2.036541in}{1.301270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126414in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{3.145234in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{3.164033in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{3.097237in}{0.939009in}}%
\pgfpathlineto{\pgfqpoint{3.078434in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{0.927772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712333in}{1.375814in}}%
\pgfpathlineto{\pgfqpoint{1.731918in}{1.381199in}}%
\pgfpathlineto{\pgfqpoint{1.751483in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{1.687170in}{1.450661in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{1.439984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737311in}{1.001612in}}%
\pgfpathlineto{\pgfqpoint{2.756343in}{1.007202in}}%
\pgfpathlineto{\pgfqpoint{2.775355in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{2.709235in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{2.690221in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{2.671187in}{1.066453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348118in}{1.140565in}}%
\pgfpathlineto{\pgfqpoint{2.367363in}{1.146079in}}%
\pgfpathlineto{\pgfqpoint{2.386587in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{2.321145in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{2.301919in}{1.210634in}}%
\pgfpathlineto{\pgfqpoint{2.282673in}{1.205164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373303in}{0.766277in}}%
\pgfpathlineto{\pgfqpoint{3.391994in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{3.410665in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{3.343416in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{3.324742in}{0.837227in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.831552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958835in}{1.279548in}}%
\pgfpathlineto{\pgfqpoint{1.978293in}{1.284987in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{1.932965in}{1.354691in}}%
\pgfpathlineto{\pgfqpoint{1.913528in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{1.894069in}{1.343907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984118in}{0.905231in}}%
\pgfpathlineto{\pgfqpoint{3.003022in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{3.021906in}{0.916513in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{0.981455in}}%
\pgfpathlineto{\pgfqpoint{2.936447in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.917540in}{0.970262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569463in}{1.418563in}}%
\pgfpathlineto{\pgfqpoint{1.589134in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{1.488002in}}%
\pgfpathlineto{\pgfqpoint{1.505376in}{1.482682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594843in}{1.044214in}}%
\pgfpathlineto{\pgfqpoint{2.613960in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{2.567161in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{2.528944in}{1.109003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205478in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{2.224808in}{1.188720in}}%
\pgfpathlineto{\pgfqpoint{2.244117in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{1.258667in}}%
\pgfpathlineto{\pgfqpoint{2.159589in}{1.253224in}}%
\pgfpathlineto{\pgfqpoint{2.140258in}{1.247775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231065in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{3.249841in}{0.814491in}}%
\pgfpathlineto{\pgfqpoint{3.268596in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{3.201571in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{3.182812in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{3.164033in}{0.874015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816023in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{1.835566in}{1.327688in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{1.790549in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{1.771027in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{1.751483in}{1.386579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841708in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{2.860697in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{2.813317in}{1.023937in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{2.775355in}{1.012786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452261in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{1.092396in}}%
\pgfpathlineto{\pgfqpoint{2.490644in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{2.424974in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{2.405791in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{2.386587in}{1.151588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062724in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{1.236860in}}%
\pgfpathlineto{\pgfqpoint{2.036541in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{2.017146in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{1.290421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088713in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{3.107574in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{0.927772in}}%
\pgfpathlineto{\pgfqpoint{3.040769in}{0.922146in}}%
\pgfpathlineto{\pgfqpoint{3.021906in}{0.916513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673097in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{1.692725in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{1.712333in}{1.375814in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{1.439984in}}%
\pgfpathlineto{\pgfqpoint{1.628412in}{1.434637in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.429285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699184in}{0.990415in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{2.737311in}{1.001612in}}%
\pgfpathlineto{\pgfqpoint{2.671187in}{1.066453in}}%
\pgfpathlineto{\pgfqpoint{2.652132in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{1.055345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309565in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{2.328852in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{2.348118in}{1.140565in}}%
\pgfpathlineto{\pgfqpoint{2.282673in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{2.263405in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{2.244117in}{1.194207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335859in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{3.373303in}{0.766277in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{0.825870in}}%
\pgfpathlineto{\pgfqpoint{3.268596in}{0.820184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919856in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{1.939356in}{1.274104in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.279548in}}%
\pgfpathlineto{\pgfqpoint{1.894069in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.333100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946248in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{2.965193in}{0.899581in}}%
\pgfpathlineto{\pgfqpoint{2.984118in}{0.905231in}}%
\pgfpathlineto{\pgfqpoint{2.917540in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{0.959046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556547in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{2.575705in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{2.594843in}{1.044214in}}%
\pgfpathlineto{\pgfqpoint{2.528944in}{1.109003in}}%
\pgfpathlineto{\pgfqpoint{2.509804in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{2.490644in}{1.097938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166755in}{1.172223in}}%
\pgfpathlineto{\pgfqpoint{2.186127in}{1.177728in}}%
\pgfpathlineto{\pgfqpoint{2.205478in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{2.140258in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{1.236860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193452in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{3.212269in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{3.231065in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{3.164033in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{3.145234in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.862690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776873in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{1.796459in}{1.316847in}}%
\pgfpathlineto{\pgfqpoint{1.816023in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{1.751483in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{1.731918in}{1.381199in}}%
\pgfpathlineto{\pgfqpoint{1.712333in}{1.375814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803669in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{2.822699in}{0.942177in}}%
\pgfpathlineto{\pgfqpoint{2.841708in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{2.775355in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{2.756343in}{1.007202in}}%
\pgfpathlineto{\pgfqpoint{2.737311in}{1.001612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413795in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{2.433038in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{2.452261in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{2.386587in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{2.367363in}{1.146079in}}%
\pgfpathlineto{\pgfqpoint{2.348118in}{1.140565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023831in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{2.043288in}{1.220445in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{1.978293in}{1.284987in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.279548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050931in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{3.088713in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{3.021906in}{0.916513in}}%
\pgfpathlineto{\pgfqpoint{3.003022in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{2.984118in}{0.905231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633777in}{1.354217in}}%
\pgfpathlineto{\pgfqpoint{1.653448in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{1.673097in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{1.589134in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{1.569463in}{1.418563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660975in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{2.680090in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{2.699184in}{0.990415in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{2.613960in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{2.594843in}{1.044214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270929in}{1.118450in}}%
\pgfpathlineto{\pgfqpoint{2.290257in}{1.123987in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{2.244117in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{2.224808in}{1.188720in}}%
\pgfpathlineto{\pgfqpoint{2.205478in}{1.183227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298334in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{3.317107in}{0.749082in}}%
\pgfpathlineto{\pgfqpoint{3.335859in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{3.268596in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{3.249841in}{0.814491in}}%
\pgfpathlineto{\pgfqpoint{3.231065in}{0.808792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880792in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{1.900334in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{1.919856in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{1.835566in}{1.327688in}}%
\pgfpathlineto{\pgfqpoint{1.816023in}{1.322270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908296in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{2.927282in}{0.888263in}}%
\pgfpathlineto{\pgfqpoint{2.946248in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{2.860697in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{2.841708in}{0.947806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518167in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{2.537367in}{1.027473in}}%
\pgfpathlineto{\pgfqpoint{2.556547in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{2.490644in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{1.092396in}}%
\pgfpathlineto{\pgfqpoint{2.452261in}{1.086849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127948in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.166713in}}%
\pgfpathlineto{\pgfqpoint{2.166755in}{1.172223in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{1.236860in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{1.225923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155758in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{3.174615in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{3.193452in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{3.107574in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{3.088713in}{0.851342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737639in}{1.300542in}}%
\pgfpathlineto{\pgfqpoint{1.757267in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{1.776873in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{1.712333in}{1.375814in}}%
\pgfpathlineto{\pgfqpoint{1.692725in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{1.673097in}{1.365027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765547in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{2.784618in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{2.803669in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{2.737311in}{1.001612in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{2.699184in}{0.990415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375245in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{2.394530in}{1.070173in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{2.348118in}{1.140565in}}%
\pgfpathlineto{\pgfqpoint{2.328852in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.129519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984853in}{1.203978in}}%
\pgfpathlineto{\pgfqpoint{2.004352in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.279548in}}%
\pgfpathlineto{\pgfqpoint{1.939356in}{1.274104in}}%
\pgfpathlineto{\pgfqpoint{1.919856in}{1.268653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013067in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{3.032009in}{0.834275in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{2.984118in}{0.905231in}}%
\pgfpathlineto{\pgfqpoint{2.965193in}{0.899581in}}%
\pgfpathlineto{\pgfqpoint{2.946248in}{0.893925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622683in}{0.967951in}}%
\pgfpathlineto{\pgfqpoint{2.641839in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{2.660975in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{2.594843in}{1.044214in}}%
\pgfpathlineto{\pgfqpoint{2.575705in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{2.556547in}{1.033059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232208in}{1.107357in}}%
\pgfpathlineto{\pgfqpoint{2.251579in}{1.112906in}}%
\pgfpathlineto{\pgfqpoint{2.270929in}{1.118450in}}%
\pgfpathlineto{\pgfqpoint{2.205478in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{2.186127in}{1.177728in}}%
\pgfpathlineto{\pgfqpoint{2.166755in}{1.172223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260728in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{3.279541in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{3.298334in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{3.231065in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{3.212269in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{3.193452in}{0.797378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841643in}{1.246793in}}%
\pgfpathlineto{\pgfqpoint{1.861228in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{1.880792in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{1.816023in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{1.796459in}{1.316847in}}%
\pgfpathlineto{\pgfqpoint{1.776873in}{1.311418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870262in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{2.889289in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{2.908296in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{2.841708in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{2.822699in}{0.942177in}}%
\pgfpathlineto{\pgfqpoint{2.803669in}{0.936543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479704in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{2.498946in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{2.452261in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{2.433038in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{1.075737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089057in}{1.150146in}}%
\pgfpathlineto{\pgfqpoint{2.108513in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{2.043288in}{1.220445in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{1.214962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117981in}{0.774477in}}%
\pgfpathlineto{\pgfqpoint{3.136880in}{0.780211in}}%
\pgfpathlineto{\pgfqpoint{3.155758in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{3.088713in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{0.839970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698318in}{1.289643in}}%
\pgfpathlineto{\pgfqpoint{1.717989in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{1.300542in}}%
\pgfpathlineto{\pgfqpoint{1.673097in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{1.653448in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{1.633777in}{1.354217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727342in}{0.913946in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{0.919604in}}%
\pgfpathlineto{\pgfqpoint{2.765547in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{2.699184in}{0.990415in}}%
\pgfpathlineto{\pgfqpoint{2.680090in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{2.660975in}{0.979195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336611in}{1.053443in}}%
\pgfpathlineto{\pgfqpoint{2.355939in}{1.059026in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{2.290257in}{1.123987in}}%
\pgfpathlineto{\pgfqpoint{2.270929in}{1.118450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945790in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.984853in}{1.203978in}}%
\pgfpathlineto{\pgfqpoint{1.919856in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{1.900334in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{1.880792in}{1.257735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975120in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{2.994104in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{3.013067in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{2.946248in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{2.927282in}{0.888263in}}%
\pgfpathlineto{\pgfqpoint{2.908296in}{0.882596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584307in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{2.603505in}{0.962320in}}%
\pgfpathlineto{\pgfqpoint{2.622683in}{0.967951in}}%
\pgfpathlineto{\pgfqpoint{2.556547in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{2.537367in}{1.027473in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.021881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193403in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{2.212816in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.107357in}}%
\pgfpathlineto{\pgfqpoint{2.166755in}{1.172223in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.166713in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.161196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223040in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{3.241894in}{0.726073in}}%
\pgfpathlineto{\pgfqpoint{3.260728in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{3.193452in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{3.174615in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{3.155758in}{0.785939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802409in}{1.235828in}}%
\pgfpathlineto{\pgfqpoint{1.822037in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.246793in}}%
\pgfpathlineto{\pgfqpoint{1.776873in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{1.757267in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{1.300542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832144in}{0.859866in}}%
\pgfpathlineto{\pgfqpoint{2.851213in}{0.865558in}}%
\pgfpathlineto{\pgfqpoint{2.870262in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{2.803669in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{2.784618in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{2.765547in}{0.925256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441158in}{0.999455in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{1.005070in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{2.394530in}{1.070173in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.064602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050081in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.069579in}{1.144613in}}%
\pgfpathlineto{\pgfqpoint{2.089057in}{1.150146in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{2.004352in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{1.984853in}{1.203978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080123in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{3.099062in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{3.117981in}{0.774477in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{3.032009in}{0.834275in}}%
\pgfpathlineto{\pgfqpoint{3.013067in}{0.828574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689054in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{2.708208in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{0.913946in}}%
\pgfpathlineto{\pgfqpoint{2.660975in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{2.641839in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{2.622683in}{0.967951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297894in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{2.317263in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{2.336611in}{1.053443in}}%
\pgfpathlineto{\pgfqpoint{2.270929in}{1.118450in}}%
\pgfpathlineto{\pgfqpoint{2.251579in}{1.112906in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.107357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906643in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{1.187458in}}%
\pgfpathlineto{\pgfqpoint{1.945790in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{1.880792in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{1.861228in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.246793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937091in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{2.975120in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{2.908296in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{2.889289in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{2.870262in}{0.871243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545848in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{2.565088in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{2.498946in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{1.010680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154514in}{1.085101in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{2.193403in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{2.108513in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{2.089057in}{1.150146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185270in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{3.204165in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{3.223040in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{3.155758in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{3.136880in}{0.780211in}}%
\pgfpathlineto{\pgfqpoint{3.117981in}{0.774477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763090in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.235828in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{1.300542in}}%
\pgfpathlineto{\pgfqpoint{1.717989in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{1.698318in}{1.289643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793944in}{0.848465in}}%
\pgfpathlineto{\pgfqpoint{2.813055in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{2.832144in}{0.859866in}}%
\pgfpathlineto{\pgfqpoint{2.765547in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{0.919604in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{0.913946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402527in}{0.988206in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{2.441158in}{0.999455in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{2.355939in}{1.059026in}}%
\pgfpathlineto{\pgfqpoint{2.336611in}{1.053443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011020in}{1.127976in}}%
\pgfpathlineto{\pgfqpoint{2.030561in}{1.133527in}}%
\pgfpathlineto{\pgfqpoint{2.050081in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.984853in}{1.203978in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.945790in}{1.192970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042182in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{3.061163in}{0.757239in}}%
\pgfpathlineto{\pgfqpoint{3.080123in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{3.013067in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{2.994104in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{2.975120in}{0.817155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650682in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{2.669878in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{2.689054in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{2.622683in}{0.967951in}}%
\pgfpathlineto{\pgfqpoint{2.603505in}{0.962320in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{0.956683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259091in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{2.278503in}{1.036661in}}%
\pgfpathlineto{\pgfqpoint{2.297894in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.107357in}}%
\pgfpathlineto{\pgfqpoint{2.212816in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{2.193403in}{1.096241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867410in}{1.170885in}}%
\pgfpathlineto{\pgfqpoint{1.887037in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.246793in}}%
\pgfpathlineto{\pgfqpoint{1.822037in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.235828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898979in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{2.918045in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{2.937091in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{2.870262in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{2.851213in}{0.865558in}}%
\pgfpathlineto{\pgfqpoint{2.832144in}{0.859866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507305in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{2.526587in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{2.545848in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{1.005070in}}%
\pgfpathlineto{\pgfqpoint{2.441158in}{0.999455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115540in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{2.135038in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{2.154514in}{1.085101in}}%
\pgfpathlineto{\pgfqpoint{2.089057in}{1.150146in}}%
\pgfpathlineto{\pgfqpoint{2.069579in}{1.144613in}}%
\pgfpathlineto{\pgfqpoint{2.050081in}{1.139073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147417in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{3.166354in}{0.702967in}}%
\pgfpathlineto{\pgfqpoint{3.185270in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{3.117981in}{0.774477in}}%
\pgfpathlineto{\pgfqpoint{3.099062in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{3.080123in}{0.762991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755661in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{2.774813in}{0.842756in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{0.848465in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{0.913946in}}%
\pgfpathlineto{\pgfqpoint{2.708208in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{2.689054in}{0.902612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363813in}{0.976933in}}%
\pgfpathlineto{\pgfqpoint{2.383181in}{0.982572in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.988206in}}%
\pgfpathlineto{\pgfqpoint{2.336611in}{1.053443in}}%
\pgfpathlineto{\pgfqpoint{2.317263in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{2.297894in}{1.042261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971874in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.991457in}{1.122418in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{1.127976in}}%
\pgfpathlineto{\pgfqpoint{1.945790in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{1.187458in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.181939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004158in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{3.023180in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{3.042182in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{2.975120in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{2.937091in}{0.805711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612227in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.631465in}{0.885566in}}%
\pgfpathlineto{\pgfqpoint{2.650682in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{2.565088in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{2.545848in}{0.945392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220205in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{2.239659in}{1.025442in}}%
\pgfpathlineto{\pgfqpoint{2.259091in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{2.193403in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{2.154514in}{1.085101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828091in}{1.159807in}}%
\pgfpathlineto{\pgfqpoint{1.847761in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{1.867410in}{1.170885in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.235828in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{1.763090in}{1.224840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860784in}{0.782752in}}%
\pgfpathlineto{\pgfqpoint{2.879892in}{0.788501in}}%
\pgfpathlineto{\pgfqpoint{2.898979in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{2.832144in}{0.859866in}}%
\pgfpathlineto{\pgfqpoint{2.813055in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{0.848465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468678in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{2.488002in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{2.441158in}{0.999455in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.988206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076481in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{2.096021in}{1.068347in}}%
\pgfpathlineto{\pgfqpoint{2.115540in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{2.050081in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.030561in}{1.133527in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{1.127976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109482in}{0.685574in}}%
\pgfpathlineto{\pgfqpoint{3.128460in}{0.691378in}}%
\pgfpathlineto{\pgfqpoint{3.147417in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{3.080123in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{3.061163in}{0.757239in}}%
\pgfpathlineto{\pgfqpoint{3.042182in}{0.751481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717294in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{2.736488in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{2.689054in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{2.669878in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{2.650682in}{0.891254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325013in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{2.344424in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{2.363813in}{0.976933in}}%
\pgfpathlineto{\pgfqpoint{2.297894in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{2.278503in}{1.036661in}}%
\pgfpathlineto{\pgfqpoint{2.259091in}{1.031054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932642in}{1.105710in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{1.971874in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{1.887037in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{1.867410in}{1.170885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966051in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{2.985115in}{0.734170in}}%
\pgfpathlineto{\pgfqpoint{3.004158in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{2.937091in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{2.918045in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{2.898979in}{0.794244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573688in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{2.592968in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{2.612227in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.545848in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{2.526587in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{0.934076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181233in}{1.008570in}}%
\pgfpathlineto{\pgfqpoint{2.200730in}{1.014200in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{2.154514in}{1.085101in}}%
\pgfpathlineto{\pgfqpoint{2.135038in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{2.115540in}{1.073937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822505in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{2.841655in}{0.776997in}}%
\pgfpathlineto{\pgfqpoint{2.860784in}{0.782752in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{0.848465in}}%
\pgfpathlineto{\pgfqpoint{2.774813in}{0.842756in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{0.837040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429967in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{2.449333in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{2.468678in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.988206in}}%
\pgfpathlineto{\pgfqpoint{2.383181in}{0.982572in}}%
\pgfpathlineto{\pgfqpoint{2.363813in}{0.976933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037337in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{2.056920in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{2.076481in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{1.127976in}}%
\pgfpathlineto{\pgfqpoint{1.991457in}{1.122418in}}%
\pgfpathlineto{\pgfqpoint{1.971874in}{1.116855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071464in}{0.673948in}}%
\pgfpathlineto{\pgfqpoint{3.090484in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{0.685574in}}%
\pgfpathlineto{\pgfqpoint{3.042182in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{3.023180in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{3.004158in}{0.739947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678843in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{2.698079in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{2.717294in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{2.650682in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{2.631465in}{0.885566in}}%
\pgfpathlineto{\pgfqpoint{2.612227in}{0.879871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286129in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{2.305582in}{0.959979in}}%
\pgfpathlineto{\pgfqpoint{2.325013in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{2.259091in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{2.239659in}{1.025442in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{1.019824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893325in}{1.094541in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{1.100129in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{1.105710in}}%
\pgfpathlineto{\pgfqpoint{1.867410in}{1.170885in}}%
\pgfpathlineto{\pgfqpoint{1.847761in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.159807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927861in}{0.716804in}}%
\pgfpathlineto{\pgfqpoint{2.946967in}{0.722599in}}%
\pgfpathlineto{\pgfqpoint{2.966051in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{2.898979in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{2.879892in}{0.788501in}}%
\pgfpathlineto{\pgfqpoint{2.860784in}{0.782752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535065in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{2.554387in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{2.573688in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{2.488002in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{2.468678in}{0.922737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142176in}{0.997292in}}%
\pgfpathlineto{\pgfqpoint{2.161715in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{2.181233in}{1.008570in}}%
\pgfpathlineto{\pgfqpoint{2.115540in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{2.096021in}{1.068347in}}%
\pgfpathlineto{\pgfqpoint{2.076481in}{1.062750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784142in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{2.803334in}{0.765468in}}%
\pgfpathlineto{\pgfqpoint{2.822505in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{2.736488in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{2.717294in}{0.825591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391171in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.410579in}{0.905682in}}%
\pgfpathlineto{\pgfqpoint{2.429967in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{2.363813in}{0.976933in}}%
\pgfpathlineto{\pgfqpoint{2.344424in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{2.325013in}{0.965636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998107in}{1.040303in}}%
\pgfpathlineto{\pgfqpoint{2.017733in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{2.037337in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{1.971874in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{1.105710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033363in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{3.052424in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{3.071464in}{0.673948in}}%
\pgfpathlineto{\pgfqpoint{3.004158in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{2.985115in}{0.734170in}}%
\pgfpathlineto{\pgfqpoint{2.966051in}{0.728388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640308in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{2.659586in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{2.612227in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.592968in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{2.573688in}{0.868465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247160in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{2.266656in}{0.948645in}}%
\pgfpathlineto{\pgfqpoint{2.286129in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{2.200730in}{1.014200in}}%
\pgfpathlineto{\pgfqpoint{2.181233in}{1.008570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889588in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{2.908735in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{2.927861in}{0.716804in}}%
\pgfpathlineto{\pgfqpoint{2.860784in}{0.782752in}}%
\pgfpathlineto{\pgfqpoint{2.841655in}{0.776997in}}%
\pgfpathlineto{\pgfqpoint{2.822505in}{0.771236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496357in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{2.515721in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{2.535065in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{2.468678in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{2.449333in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{2.429967in}{0.911373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103034in}{0.985989in}}%
\pgfpathlineto{\pgfqpoint{2.122616in}{0.991643in}}%
\pgfpathlineto{\pgfqpoint{2.142176in}{0.997292in}}%
\pgfpathlineto{\pgfqpoint{2.076481in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{2.056920in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{2.037337in}{1.051538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745696in}{0.748129in}}%
\pgfpathlineto{\pgfqpoint{2.764930in}{0.753915in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{2.717294in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{2.698079in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{0.814118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352290in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{2.371741in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{2.391171in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.325013in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{2.305582in}{0.959979in}}%
\pgfpathlineto{\pgfqpoint{2.286129in}{0.954315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958791in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{1.978460in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.998107in}{1.040303in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{1.105710in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{1.100129in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{1.094541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995179in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{3.014281in}{0.656462in}}%
\pgfpathlineto{\pgfqpoint{3.033363in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{2.966051in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{2.946967in}{0.722599in}}%
\pgfpathlineto{\pgfqpoint{2.927861in}{0.716804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601688in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{2.621009in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{2.573688in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{2.554387in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{2.535065in}{0.857034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208106in}{0.931600in}}%
\pgfpathlineto{\pgfqpoint{2.227644in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{2.247160in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{2.181233in}{1.008570in}}%
\pgfpathlineto{\pgfqpoint{2.161715in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{2.142176in}{0.997292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851230in}{0.693563in}}%
\pgfpathlineto{\pgfqpoint{2.870419in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.889588in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{2.822505in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{2.803334in}{0.765468in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.759695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457564in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{2.476971in}{0.839842in}}%
\pgfpathlineto{\pgfqpoint{2.496357in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{2.429967in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{2.410579in}{0.905682in}}%
\pgfpathlineto{\pgfqpoint{2.391171in}{0.899985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063806in}{0.974662in}}%
\pgfpathlineto{\pgfqpoint{2.083431in}{0.980329in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{0.985989in}}%
\pgfpathlineto{\pgfqpoint{2.037337in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{2.017733in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{1.998107in}{1.040303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707165in}{0.736539in}}%
\pgfpathlineto{\pgfqpoint{2.726441in}{0.742337in}}%
\pgfpathlineto{\pgfqpoint{2.745696in}{0.748129in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{2.659586in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{0.802620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313323in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{2.332817in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{2.286129in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{2.266656in}{0.948645in}}%
\pgfpathlineto{\pgfqpoint{2.247160in}{0.942970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956910in}{0.638921in}}%
\pgfpathlineto{\pgfqpoint{2.976055in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{2.995179in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{2.927861in}{0.716804in}}%
\pgfpathlineto{\pgfqpoint{2.908735in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{2.889588in}{0.705196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562984in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{2.582347in}{0.785326in}}%
\pgfpathlineto{\pgfqpoint{2.601688in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{2.535065in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{2.515721in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{2.496357in}{0.845579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168966in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{2.188547in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{2.208106in}{0.931600in}}%
\pgfpathlineto{\pgfqpoint{2.142176in}{0.997292in}}%
\pgfpathlineto{\pgfqpoint{2.122616in}{0.991643in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{0.985989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812789in}{0.681905in}}%
\pgfpathlineto{\pgfqpoint{2.832020in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{2.851230in}{0.693563in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{2.764930in}{0.753915in}}%
\pgfpathlineto{\pgfqpoint{2.745696in}{0.748129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418686in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{2.438136in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.457564in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{2.391171in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.371741in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.888572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024492in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{0.968989in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{0.974662in}}%
\pgfpathlineto{\pgfqpoint{1.998107in}{1.040303in}}%
\pgfpathlineto{\pgfqpoint{1.978460in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.958791in}{1.029043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668550in}{0.724924in}}%
\pgfpathlineto{\pgfqpoint{2.687869in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.736539in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{2.621009in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{2.601688in}{0.791097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274272in}{0.865673in}}%
\pgfpathlineto{\pgfqpoint{2.293808in}{0.871407in}}%
\pgfpathlineto{\pgfqpoint{2.313323in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{2.247160in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{2.227644in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{2.208106in}{0.931600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918558in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{2.937745in}{0.633061in}}%
\pgfpathlineto{\pgfqpoint{2.956910in}{0.638921in}}%
\pgfpathlineto{\pgfqpoint{2.889588in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{2.870419in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.851230in}{0.693563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524195in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{2.562984in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{2.496357in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{2.476971in}{0.839842in}}%
\pgfpathlineto{\pgfqpoint{2.457564in}{0.834099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129740in}{0.908786in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{0.985989in}}%
\pgfpathlineto{\pgfqpoint{2.083431in}{0.980329in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{0.974662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774263in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{2.812789in}{0.681905in}}%
\pgfpathlineto{\pgfqpoint{2.745696in}{0.748129in}}%
\pgfpathlineto{\pgfqpoint{2.726441in}{0.742337in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.736539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379723in}{0.811064in}}%
\pgfpathlineto{\pgfqpoint{2.399215in}{0.816832in}}%
\pgfpathlineto{\pgfqpoint{2.418686in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{2.332817in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{2.313323in}{0.877135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629850in}{0.713284in}}%
\pgfpathlineto{\pgfqpoint{2.649211in}{0.719107in}}%
\pgfpathlineto{\pgfqpoint{2.668550in}{0.724924in}}%
\pgfpathlineto{\pgfqpoint{2.601688in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{2.582347in}{0.785326in}}%
\pgfpathlineto{\pgfqpoint{2.562984in}{0.779549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235134in}{0.854186in}}%
\pgfpathlineto{\pgfqpoint{2.254713in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{0.865673in}}%
\pgfpathlineto{\pgfqpoint{2.208106in}{0.931600in}}%
\pgfpathlineto{\pgfqpoint{2.188547in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.920205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880122in}{0.615444in}}%
\pgfpathlineto{\pgfqpoint{2.899350in}{0.621323in}}%
\pgfpathlineto{\pgfqpoint{2.918558in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{2.851230in}{0.693563in}}%
\pgfpathlineto{\pgfqpoint{2.832020in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{2.812789in}{0.681905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485321in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{2.504769in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{2.524195in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{2.457564in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{2.438136in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.418686in}{0.822594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090428in}{0.897343in}}%
\pgfpathlineto{\pgfqpoint{2.110094in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{2.129740in}{0.908786in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{0.974662in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{0.968989in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{0.963311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735652in}{0.658514in}}%
\pgfpathlineto{\pgfqpoint{2.754968in}{0.664371in}}%
\pgfpathlineto{\pgfqpoint{2.774263in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.736539in}}%
\pgfpathlineto{\pgfqpoint{2.687869in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{2.668550in}{0.724924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340674in}{0.799510in}}%
\pgfpathlineto{\pgfqpoint{2.360209in}{0.805290in}}%
\pgfpathlineto{\pgfqpoint{2.379723in}{0.811064in}}%
\pgfpathlineto{\pgfqpoint{2.313323in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{2.293808in}{0.871407in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{0.865673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591065in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{2.610469in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{2.629850in}{0.713284in}}%
\pgfpathlineto{\pgfqpoint{2.562984in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{2.524195in}{0.767977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195910in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.215533in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{2.235134in}{0.854186in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{2.129740in}{0.908786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841601in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.860872in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{2.880122in}{0.615444in}}%
\pgfpathlineto{\pgfqpoint{2.812789in}{0.681905in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{2.774263in}{0.670222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446361in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{2.465852in}{0.750571in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{2.418686in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{2.399215in}{0.816832in}}%
\pgfpathlineto{\pgfqpoint{2.379723in}{0.811064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696957in}{0.646780in}}%
\pgfpathlineto{\pgfqpoint{2.716315in}{0.652650in}}%
\pgfpathlineto{\pgfqpoint{2.735652in}{0.658514in}}%
\pgfpathlineto{\pgfqpoint{2.668550in}{0.724924in}}%
\pgfpathlineto{\pgfqpoint{2.649211in}{0.719107in}}%
\pgfpathlineto{\pgfqpoint{2.629850in}{0.713284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301540in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{2.321118in}{0.793723in}}%
\pgfpathlineto{\pgfqpoint{2.340674in}{0.799510in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{0.865673in}}%
\pgfpathlineto{\pgfqpoint{2.254713in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{2.235134in}{0.854186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552195in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{2.571641in}{0.695776in}}%
\pgfpathlineto{\pgfqpoint{2.591065in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{2.524195in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{2.504769in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{0.756379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156600in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{2.176266in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{2.195910in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.129740in}{0.908786in}}%
\pgfpathlineto{\pgfqpoint{2.110094in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{2.090428in}{0.897343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802995in}{0.591866in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.597770in}}%
\pgfpathlineto{\pgfqpoint{2.841601in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.774263in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{2.754968in}{0.664371in}}%
\pgfpathlineto{\pgfqpoint{2.735652in}{0.658514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407316in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{2.379723in}{0.811064in}}%
\pgfpathlineto{\pgfqpoint{2.360209in}{0.805290in}}%
\pgfpathlineto{\pgfqpoint{2.340674in}{0.799510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658176in}{0.635021in}}%
\pgfpathlineto{\pgfqpoint{2.677577in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{2.696957in}{0.646780in}}%
\pgfpathlineto{\pgfqpoint{2.629850in}{0.713284in}}%
\pgfpathlineto{\pgfqpoint{2.610469in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{2.591065in}{0.701618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262319in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{0.782131in}}%
\pgfpathlineto{\pgfqpoint{2.301540in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{2.235134in}{0.854186in}}%
\pgfpathlineto{\pgfqpoint{2.215533in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{2.195910in}{0.842675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513239in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{2.532728in}{0.684073in}}%
\pgfpathlineto{\pgfqpoint{2.552195in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{2.485321in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{2.465852in}{0.750571in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.744757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764304in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{2.783660in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.591866in}}%
\pgfpathlineto{\pgfqpoint{2.735652in}{0.658514in}}%
\pgfpathlineto{\pgfqpoint{2.716315in}{0.652650in}}%
\pgfpathlineto{\pgfqpoint{2.696957in}{0.646780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368184in}{0.721436in}}%
\pgfpathlineto{\pgfqpoint{2.387761in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{2.407316in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{2.340674in}{0.799510in}}%
\pgfpathlineto{\pgfqpoint{2.321118in}{0.793723in}}%
\pgfpathlineto{\pgfqpoint{2.301540in}{0.787930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619309in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{2.638753in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{0.635021in}}%
\pgfpathlineto{\pgfqpoint{2.591065in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{2.571641in}{0.695776in}}%
\pgfpathlineto{\pgfqpoint{2.552195in}{0.689927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223011in}{0.764696in}}%
\pgfpathlineto{\pgfqpoint{2.242676in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{2.262319in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{2.195910in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.176266in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{2.156600in}{0.831138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474197in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{2.493729in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{2.513239in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{2.407316in}{0.733109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725528in}{0.568185in}}%
\pgfpathlineto{\pgfqpoint{2.744926in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{2.764304in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{2.696957in}{0.646780in}}%
\pgfpathlineto{\pgfqpoint{2.677577in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{0.635021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328966in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{0.715590in}}%
\pgfpathlineto{\pgfqpoint{2.368184in}{0.721436in}}%
\pgfpathlineto{\pgfqpoint{2.301540in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{0.782131in}}%
\pgfpathlineto{\pgfqpoint{2.262319in}{0.776325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580357in}{0.611426in}}%
\pgfpathlineto{\pgfqpoint{2.599844in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{2.619309in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{2.552195in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{2.532728in}{0.684073in}}%
\pgfpathlineto{\pgfqpoint{2.513239in}{0.678211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435069in}{0.654703in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{0.660589in}}%
\pgfpathlineto{\pgfqpoint{2.474197in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{2.407316in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{2.387761in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{2.368184in}{0.721436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686666in}{0.556306in}}%
\pgfpathlineto{\pgfqpoint{2.706107in}{0.562248in}}%
\pgfpathlineto{\pgfqpoint{2.725528in}{0.568185in}}%
\pgfpathlineto{\pgfqpoint{2.658176in}{0.635021in}}%
\pgfpathlineto{\pgfqpoint{2.638753in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{2.619309in}{0.623237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289661in}{0.698014in}}%
\pgfpathlineto{\pgfqpoint{2.309325in}{0.703879in}}%
\pgfpathlineto{\pgfqpoint{2.328966in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{2.262319in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{2.242676in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{2.223011in}{0.764696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541319in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{2.560849in}{0.605512in}}%
\pgfpathlineto{\pgfqpoint{2.580357in}{0.611426in}}%
\pgfpathlineto{\pgfqpoint{2.513239in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{2.493729in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{2.474197in}{0.666470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395854in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.415472in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{2.435069in}{0.654703in}}%
\pgfpathlineto{\pgfqpoint{2.368184in}{0.721436in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{0.715590in}}%
\pgfpathlineto{\pgfqpoint{2.328966in}{0.709738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647718in}{0.544401in}}%
\pgfpathlineto{\pgfqpoint{2.667203in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{2.686666in}{0.556306in}}%
\pgfpathlineto{\pgfqpoint{2.619309in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{2.599844in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{2.580357in}{0.611426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502194in}{0.587728in}}%
\pgfpathlineto{\pgfqpoint{2.521768in}{0.593663in}}%
\pgfpathlineto{\pgfqpoint{2.541319in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{2.474197in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{0.660589in}}%
\pgfpathlineto{\pgfqpoint{2.435069in}{0.654703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356552in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{2.395854in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.328966in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{2.309325in}{0.703879in}}%
\pgfpathlineto{\pgfqpoint{2.289661in}{0.698014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608684in}{0.532469in}}%
\pgfpathlineto{\pgfqpoint{2.628212in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{0.544401in}}%
\pgfpathlineto{\pgfqpoint{2.580357in}{0.611426in}}%
\pgfpathlineto{\pgfqpoint{2.560849in}{0.605512in}}%
\pgfpathlineto{\pgfqpoint{2.541319in}{0.599590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462983in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{2.482600in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{2.502194in}{0.587728in}}%
\pgfpathlineto{\pgfqpoint{2.435069in}{0.654703in}}%
\pgfpathlineto{\pgfqpoint{2.415472in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{2.395854in}{0.642910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569563in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.608684in}{0.532469in}}%
\pgfpathlineto{\pgfqpoint{2.541319in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{2.521768in}{0.593663in}}%
\pgfpathlineto{\pgfqpoint{2.502194in}{0.587728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423685in}{0.563926in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{0.569887in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{2.395854in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{2.356552in}{0.631091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530356in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{2.569563in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{2.502194in}{0.587728in}}%
\pgfpathlineto{\pgfqpoint{2.482600in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{0.575840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491061in}{0.496519in}}%
\pgfpathlineto{\pgfqpoint{2.510719in}{0.502527in}}%
\pgfpathlineto{\pgfqpoint{2.530356in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{0.569887in}}%
\pgfpathlineto{\pgfqpoint{2.423685in}{0.563926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/energy_solution_positive_velocity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582966in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{2.811811in}{3.493973in}}%
\pgfpathlineto{\pgfqpoint{4.670631in}{2.912238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{2.811811in}{3.493973in}}%
\pgfpathlineto{\pgfqpoint{0.647358in}{3.011613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466898in}{0.362603in}}%
\pgfpathlineto{\pgfqpoint{4.582966in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582966in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{0.362603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790330in,y=0.235683in,left,base,rotate=17.174041]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609508in}{0.406677in}}%
\pgfpathlineto{\pgfqpoint{0.872108in}{1.171266in}}%
\pgfpathlineto{\pgfqpoint{0.792995in}{3.044069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851374in}{0.481427in}}%
\pgfpathlineto{\pgfqpoint{1.108205in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{3.099131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089948in}{0.555160in}}%
\pgfpathlineto{\pgfqpoint{1.341311in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.283882in}{3.153466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325296in}{0.627896in}}%
\pgfpathlineto{\pgfqpoint{1.571482in}{1.362829in}}%
\pgfpathlineto{\pgfqpoint{1.524487in}{3.207086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557484in}{0.699654in}}%
\pgfpathlineto{\pgfqpoint{1.798773in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{1.761951in}{3.260006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786574in}{0.770456in}}%
\pgfpathlineto{\pgfqpoint{2.023237in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{1.996335in}{3.312240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012627in}{0.840319in}}%
\pgfpathlineto{\pgfqpoint{2.244928in}{1.547291in}}%
\pgfpathlineto{\pgfqpoint{2.227699in}{3.363800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235705in}{0.909262in}}%
\pgfpathlineto{\pgfqpoint{2.463896in}{1.607268in}}%
\pgfpathlineto{\pgfqpoint{2.456099in}{3.414701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455865in}{0.977304in}}%
\pgfpathlineto{\pgfqpoint{2.680191in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{2.681594in}{3.464953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594570in}{0.413251in}}%
\pgfpathlineto{\pgfqpoint{2.639438in}{0.393506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742293in,y=0.213886in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836394in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.468436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983751in,y=0.290116in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074928in}{0.561556in}}%
\pgfpathlineto{\pgfqpoint{3.120043in}{0.542345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221915in,y=0.365305in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310238in}{0.634205in}}%
\pgfpathlineto{\pgfqpoint{3.355465in}{0.615253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456852in,y=0.439476in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542391in}{0.705880in}}%
\pgfpathlineto{\pgfqpoint{3.587723in}{0.687181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688627in,y=0.512649in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771448in}{0.776598in}}%
\pgfpathlineto{\pgfqpoint{3.816878in}{0.758149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917304in,y=0.584844in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997471in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{4.042993in}{0.828174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142945in,y=0.656080in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220520in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{4.266128in}{0.897277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365609in,y=0.726376in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440654in}{0.983208in}}%
\pgfpathlineto{\pgfqpoint{4.486341in}{0.965475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585355in,y=0.795751in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{0.362603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076928in,y=0.408039in,left,base,rotate=336.039080]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_a(0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544142in}{2.951824in}}%
\pgfpathlineto{\pgfqpoint{4.462327in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{2.348777in}{0.415097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259452in}{3.040920in}}%
\pgfpathlineto{\pgfqpoint{4.190624in}{1.167569in}}%
\pgfpathlineto{\pgfqpoint{2.082992in}{0.533215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980764in}{3.128138in}}%
\pgfpathlineto{\pgfqpoint{3.924407in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{1.822907in}{0.648800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707891in}{3.213536in}}%
\pgfpathlineto{\pgfqpoint{3.663512in}{1.370416in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{0.761933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440653in}{3.297171in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{1.468828in}}%
\pgfpathlineto{\pgfqpoint{1.319116in}{0.872690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178877in}{3.379096in}}%
\pgfpathlineto{\pgfqpoint{3.157064in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{0.981147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922397in}{3.459364in}}%
\pgfpathlineto{\pgfqpoint{2.911213in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{0.836042in}{1.087374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366745in}{0.420605in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{0.404064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190327in,y=0.232009in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100898in}{0.538604in}}%
\pgfpathlineto{\pgfqpoint{2.047126in}{0.522420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925938in,y=0.352258in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840750in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{1.787168in}{0.638235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667225in,y=0.469924in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586118in}{0.767096in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.751591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414008in,y=0.585092in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336828in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{1.283639in}{0.862565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166112in,y=0.697838in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092715in}{0.986098in}}%
\pgfpathlineto{\pgfqpoint{1.039728in}{0.971231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923372in,y=0.808240in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853619in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{0.800836in}{1.077661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685629in,y=0.916370in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733005in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{0.647358in}{3.011613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.049278in,y=2.267319in,left,base,rotate=272.610579]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_a(L_a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718667in}{1.447632in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{2.001564in}}%
\pgfpathlineto{\pgfqpoint{4.597636in}{1.333797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701733in}{1.819050in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{2.356546in}}%
\pgfpathlineto{\pgfqpoint{4.614965in}{1.708527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684498in}{2.197049in}}%
\pgfpathlineto{\pgfqpoint{2.808925in}{2.717458in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{2.089975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666955in}{2.581806in}}%
\pgfpathlineto{\pgfqpoint{2.810289in}{3.084452in}}%
\pgfpathlineto{\pgfqpoint{4.650564in}{2.478323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736353in}{1.452325in}}%
\pgfpathlineto{\pgfqpoint{0.683245in}{1.438233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447172in,y=1.455600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719582in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{0.665983in}{1.809925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427869in,y=1.826785in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702513in}{2.201462in}}%
\pgfpathlineto{\pgfqpoint{0.648414in}{2.188210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408224in,y=2.204542in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685140in}{2.586071in}}%
\pgfpathlineto{\pgfqpoint{0.630531in}{2.573264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388228in,y=2.589047in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855151in}{3.324969in}}%
\pgfpathlineto{\pgfqpoint{2.837034in}{3.320829in}}%
\pgfpathlineto{\pgfqpoint{2.818898in}{3.316684in}}%
\pgfpathlineto{\pgfqpoint{2.755625in}{3.384287in}}%
\pgfpathlineto{\pgfqpoint{2.773767in}{3.388392in}}%
\pgfpathlineto{\pgfqpoint{2.791890in}{3.392491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818898in}{3.316684in}}%
\pgfpathlineto{\pgfqpoint{2.800744in}{3.312535in}}%
\pgfpathlineto{\pgfqpoint{2.782570in}{3.308381in}}%
\pgfpathlineto{\pgfqpoint{2.719286in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{2.737465in}{3.380179in}}%
\pgfpathlineto{\pgfqpoint{2.755625in}{3.384287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918598in}{3.257249in}}%
\pgfpathlineto{\pgfqpoint{2.900487in}{3.253067in}}%
\pgfpathlineto{\pgfqpoint{2.882357in}{3.248882in}}%
\pgfpathlineto{\pgfqpoint{2.818898in}{3.316684in}}%
\pgfpathlineto{\pgfqpoint{2.837034in}{3.320829in}}%
\pgfpathlineto{\pgfqpoint{2.855151in}{3.324969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782570in}{3.308381in}}%
\pgfpathlineto{\pgfqpoint{2.764378in}{3.304222in}}%
\pgfpathlineto{\pgfqpoint{2.746167in}{3.300060in}}%
\pgfpathlineto{\pgfqpoint{2.682870in}{3.367826in}}%
\pgfpathlineto{\pgfqpoint{2.701087in}{3.371948in}}%
\pgfpathlineto{\pgfqpoint{2.719286in}{3.376066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882357in}{3.248882in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{3.244691in}}%
\pgfpathlineto{\pgfqpoint{2.846042in}{3.240497in}}%
\pgfpathlineto{\pgfqpoint{2.782570in}{3.308381in}}%
\pgfpathlineto{\pgfqpoint{2.800744in}{3.312535in}}%
\pgfpathlineto{\pgfqpoint{2.818898in}{3.316684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982231in}{3.189328in}}%
\pgfpathlineto{\pgfqpoint{2.964127in}{3.185106in}}%
\pgfpathlineto{\pgfqpoint{2.946003in}{3.180879in}}%
\pgfpathlineto{\pgfqpoint{2.882357in}{3.248882in}}%
\pgfpathlineto{\pgfqpoint{2.900487in}{3.253067in}}%
\pgfpathlineto{\pgfqpoint{2.918598in}{3.257249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746167in}{3.300060in}}%
\pgfpathlineto{\pgfqpoint{2.727937in}{3.295892in}}%
\pgfpathlineto{\pgfqpoint{2.709688in}{3.291720in}}%
\pgfpathlineto{\pgfqpoint{2.646380in}{3.359568in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{3.363699in}}%
\pgfpathlineto{\pgfqpoint{2.682870in}{3.367826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846042in}{3.240497in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{3.236297in}}%
\pgfpathlineto{\pgfqpoint{2.809651in}{3.232093in}}%
\pgfpathlineto{\pgfqpoint{2.746167in}{3.300060in}}%
\pgfpathlineto{\pgfqpoint{2.764378in}{3.304222in}}%
\pgfpathlineto{\pgfqpoint{2.782570in}{3.308381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946003in}{3.180879in}}%
\pgfpathlineto{\pgfqpoint{2.927861in}{3.176648in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{2.846042in}{3.240497in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{3.244691in}}%
\pgfpathlineto{\pgfqpoint{2.882357in}{3.248882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709688in}{3.291720in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{3.287543in}}%
\pgfpathlineto{\pgfqpoint{2.673134in}{3.283362in}}%
\pgfpathlineto{\pgfqpoint{2.609814in}{3.351292in}}%
\pgfpathlineto{\pgfqpoint{2.628106in}{3.355432in}}%
\pgfpathlineto{\pgfqpoint{2.646380in}{3.359568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046053in}{3.121207in}}%
\pgfpathlineto{\pgfqpoint{3.027954in}{3.116944in}}%
\pgfpathlineto{\pgfqpoint{3.009838in}{3.112676in}}%
\pgfpathlineto{\pgfqpoint{2.946003in}{3.180879in}}%
\pgfpathlineto{\pgfqpoint{2.964127in}{3.185106in}}%
\pgfpathlineto{\pgfqpoint{2.982231in}{3.189328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809651in}{3.232093in}}%
\pgfpathlineto{\pgfqpoint{2.791427in}{3.227885in}}%
\pgfpathlineto{\pgfqpoint{2.773184in}{3.223671in}}%
\pgfpathlineto{\pgfqpoint{2.709688in}{3.291720in}}%
\pgfpathlineto{\pgfqpoint{2.727937in}{3.295892in}}%
\pgfpathlineto{\pgfqpoint{2.746167in}{3.300060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909700in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{2.891520in}{3.168171in}}%
\pgfpathlineto{\pgfqpoint{2.873322in}{3.163926in}}%
\pgfpathlineto{\pgfqpoint{2.809651in}{3.232093in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{3.236297in}}%
\pgfpathlineto{\pgfqpoint{2.846042in}{3.240497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673134in}{3.283362in}}%
\pgfpathlineto{\pgfqpoint{2.654828in}{3.279176in}}%
\pgfpathlineto{\pgfqpoint{2.636504in}{3.274985in}}%
\pgfpathlineto{\pgfqpoint{2.573172in}{3.342997in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{3.347147in}}%
\pgfpathlineto{\pgfqpoint{2.609814in}{3.351292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009838in}{3.112676in}}%
\pgfpathlineto{\pgfqpoint{2.991702in}{3.108403in}}%
\pgfpathlineto{\pgfqpoint{2.973547in}{3.104125in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{2.927861in}{3.176648in}}%
\pgfpathlineto{\pgfqpoint{2.946003in}{3.180879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773184in}{3.223671in}}%
\pgfpathlineto{\pgfqpoint{2.754922in}{3.219454in}}%
\pgfpathlineto{\pgfqpoint{2.736642in}{3.215231in}}%
\pgfpathlineto{\pgfqpoint{2.673134in}{3.283362in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{3.287543in}}%
\pgfpathlineto{\pgfqpoint{2.709688in}{3.291720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110063in}{3.052885in}}%
\pgfpathlineto{\pgfqpoint{3.091971in}{3.048580in}}%
\pgfpathlineto{\pgfqpoint{3.073860in}{3.044270in}}%
\pgfpathlineto{\pgfqpoint{3.009838in}{3.112676in}}%
\pgfpathlineto{\pgfqpoint{3.027954in}{3.116944in}}%
\pgfpathlineto{\pgfqpoint{3.046053in}{3.121207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873322in}{3.163926in}}%
\pgfpathlineto{\pgfqpoint{2.855104in}{3.159676in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{3.155421in}}%
\pgfpathlineto{\pgfqpoint{2.773184in}{3.223671in}}%
\pgfpathlineto{\pgfqpoint{2.791427in}{3.227885in}}%
\pgfpathlineto{\pgfqpoint{2.809651in}{3.232093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636504in}{3.274985in}}%
\pgfpathlineto{\pgfqpoint{2.618160in}{3.270790in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{3.266590in}}%
\pgfpathlineto{\pgfqpoint{2.536454in}{3.334684in}}%
\pgfpathlineto{\pgfqpoint{2.554822in}{3.338843in}}%
\pgfpathlineto{\pgfqpoint{2.573172in}{3.342997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973547in}{3.104125in}}%
\pgfpathlineto{\pgfqpoint{2.955374in}{3.099843in}}%
\pgfpathlineto{\pgfqpoint{2.937181in}{3.095557in}}%
\pgfpathlineto{\pgfqpoint{2.873322in}{3.163926in}}%
\pgfpathlineto{\pgfqpoint{2.891520in}{3.168171in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{3.172412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736642in}{3.215231in}}%
\pgfpathlineto{\pgfqpoint{2.718342in}{3.211004in}}%
\pgfpathlineto{\pgfqpoint{2.700023in}{3.206772in}}%
\pgfpathlineto{\pgfqpoint{2.636504in}{3.274985in}}%
\pgfpathlineto{\pgfqpoint{2.654828in}{3.279176in}}%
\pgfpathlineto{\pgfqpoint{2.673134in}{3.283362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073860in}{3.044270in}}%
\pgfpathlineto{\pgfqpoint{3.055731in}{3.039956in}}%
\pgfpathlineto{\pgfqpoint{3.037583in}{3.035637in}}%
\pgfpathlineto{\pgfqpoint{2.973547in}{3.104125in}}%
\pgfpathlineto{\pgfqpoint{2.991702in}{3.108403in}}%
\pgfpathlineto{\pgfqpoint{3.009838in}{3.112676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836867in}{3.155421in}}%
\pgfpathlineto{\pgfqpoint{2.818612in}{3.151162in}}%
\pgfpathlineto{\pgfqpoint{2.800337in}{3.146898in}}%
\pgfpathlineto{\pgfqpoint{2.736642in}{3.215231in}}%
\pgfpathlineto{\pgfqpoint{2.754922in}{3.219454in}}%
\pgfpathlineto{\pgfqpoint{2.773184in}{3.223671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599797in}{3.266590in}}%
\pgfpathlineto{\pgfqpoint{2.581415in}{3.262385in}}%
\pgfpathlineto{\pgfqpoint{2.563014in}{3.258176in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{3.326352in}}%
\pgfpathlineto{\pgfqpoint{2.518066in}{3.330521in}}%
\pgfpathlineto{\pgfqpoint{2.536454in}{3.334684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174262in}{2.984360in}}%
\pgfpathlineto{\pgfqpoint{3.156177in}{2.980014in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{2.975662in}}%
\pgfpathlineto{\pgfqpoint{3.073860in}{3.044270in}}%
\pgfpathlineto{\pgfqpoint{3.091971in}{3.048580in}}%
\pgfpathlineto{\pgfqpoint{3.110063in}{3.052885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937181in}{3.095557in}}%
\pgfpathlineto{\pgfqpoint{2.918970in}{3.091265in}}%
\pgfpathlineto{\pgfqpoint{2.900739in}{3.086969in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{3.155421in}}%
\pgfpathlineto{\pgfqpoint{2.855104in}{3.159676in}}%
\pgfpathlineto{\pgfqpoint{2.873322in}{3.163926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700023in}{3.206772in}}%
\pgfpathlineto{\pgfqpoint{2.681685in}{3.202535in}}%
\pgfpathlineto{\pgfqpoint{2.663328in}{3.198294in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{3.266590in}}%
\pgfpathlineto{\pgfqpoint{2.618160in}{3.270790in}}%
\pgfpathlineto{\pgfqpoint{2.636504in}{3.274985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037583in}{3.035637in}}%
\pgfpathlineto{\pgfqpoint{3.019416in}{3.031313in}}%
\pgfpathlineto{\pgfqpoint{3.001230in}{3.026985in}}%
\pgfpathlineto{\pgfqpoint{2.937181in}{3.095557in}}%
\pgfpathlineto{\pgfqpoint{2.955374in}{3.099843in}}%
\pgfpathlineto{\pgfqpoint{2.973547in}{3.104125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800337in}{3.146898in}}%
\pgfpathlineto{\pgfqpoint{2.782043in}{3.142630in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{3.138356in}}%
\pgfpathlineto{\pgfqpoint{2.700023in}{3.206772in}}%
\pgfpathlineto{\pgfqpoint{2.718342in}{3.211004in}}%
\pgfpathlineto{\pgfqpoint{2.736642in}{3.215231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563014in}{3.258176in}}%
\pgfpathlineto{\pgfqpoint{2.544594in}{3.253962in}}%
\pgfpathlineto{\pgfqpoint{2.526154in}{3.249743in}}%
\pgfpathlineto{\pgfqpoint{2.462788in}{3.318002in}}%
\pgfpathlineto{\pgfqpoint{2.481233in}{3.322180in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{3.326352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138073in}{2.975662in}}%
\pgfpathlineto{\pgfqpoint{3.119950in}{2.971306in}}%
\pgfpathlineto{\pgfqpoint{3.101809in}{2.966945in}}%
\pgfpathlineto{\pgfqpoint{3.037583in}{3.035637in}}%
\pgfpathlineto{\pgfqpoint{3.055731in}{3.039956in}}%
\pgfpathlineto{\pgfqpoint{3.073860in}{3.044270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900739in}{3.086969in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{3.082668in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{3.078363in}}%
\pgfpathlineto{\pgfqpoint{2.800337in}{3.146898in}}%
\pgfpathlineto{\pgfqpoint{2.818612in}{3.151162in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{3.155421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663328in}{3.198294in}}%
\pgfpathlineto{\pgfqpoint{2.644952in}{3.194048in}}%
\pgfpathlineto{\pgfqpoint{2.626557in}{3.189797in}}%
\pgfpathlineto{\pgfqpoint{2.563014in}{3.258176in}}%
\pgfpathlineto{\pgfqpoint{2.581415in}{3.262385in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{3.266590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238651in}{2.915632in}}%
\pgfpathlineto{\pgfqpoint{3.220573in}{2.911244in}}%
\pgfpathlineto{\pgfqpoint{3.202476in}{2.906850in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{2.975662in}}%
\pgfpathlineto{\pgfqpoint{3.156177in}{2.980014in}}%
\pgfpathlineto{\pgfqpoint{3.174262in}{2.984360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001230in}{3.026985in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{3.022651in}}%
\pgfpathlineto{\pgfqpoint{2.964801in}{3.018314in}}%
\pgfpathlineto{\pgfqpoint{2.900739in}{3.086969in}}%
\pgfpathlineto{\pgfqpoint{2.918970in}{3.091265in}}%
\pgfpathlineto{\pgfqpoint{2.937181in}{3.095557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763731in}{3.138356in}}%
\pgfpathlineto{\pgfqpoint{2.745399in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{3.129795in}}%
\pgfpathlineto{\pgfqpoint{2.663328in}{3.198294in}}%
\pgfpathlineto{\pgfqpoint{2.681685in}{3.202535in}}%
\pgfpathlineto{\pgfqpoint{2.700023in}{3.206772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526154in}{3.249743in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{3.245519in}}%
\pgfpathlineto{\pgfqpoint{2.489218in}{3.241291in}}%
\pgfpathlineto{\pgfqpoint{2.425840in}{3.309632in}}%
\pgfpathlineto{\pgfqpoint{2.444324in}{3.313820in}}%
\pgfpathlineto{\pgfqpoint{2.462788in}{3.318002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101809in}{2.966945in}}%
\pgfpathlineto{\pgfqpoint{3.083648in}{2.962579in}}%
\pgfpathlineto{\pgfqpoint{3.065469in}{2.958209in}}%
\pgfpathlineto{\pgfqpoint{3.001230in}{3.026985in}}%
\pgfpathlineto{\pgfqpoint{3.019416in}{3.031313in}}%
\pgfpathlineto{\pgfqpoint{3.037583in}{3.035637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864222in}{3.078363in}}%
\pgfpathlineto{\pgfqpoint{2.845934in}{3.074052in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{3.069737in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{3.138356in}}%
\pgfpathlineto{\pgfqpoint{2.782043in}{3.142630in}}%
\pgfpathlineto{\pgfqpoint{2.800337in}{3.146898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626557in}{3.189797in}}%
\pgfpathlineto{\pgfqpoint{2.608142in}{3.185541in}}%
\pgfpathlineto{\pgfqpoint{2.589709in}{3.181281in}}%
\pgfpathlineto{\pgfqpoint{2.526154in}{3.249743in}}%
\pgfpathlineto{\pgfqpoint{2.544594in}{3.253962in}}%
\pgfpathlineto{\pgfqpoint{2.563014in}{3.258176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202476in}{2.906850in}}%
\pgfpathlineto{\pgfqpoint{3.184360in}{2.902452in}}%
\pgfpathlineto{\pgfqpoint{3.166225in}{2.898049in}}%
\pgfpathlineto{\pgfqpoint{3.101809in}{2.966945in}}%
\pgfpathlineto{\pgfqpoint{3.119950in}{2.971306in}}%
\pgfpathlineto{\pgfqpoint{3.138073in}{2.975662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964801in}{3.018314in}}%
\pgfpathlineto{\pgfqpoint{2.946558in}{3.013971in}}%
\pgfpathlineto{\pgfqpoint{2.928296in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{3.078363in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{3.082668in}}%
\pgfpathlineto{\pgfqpoint{2.900739in}{3.086969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727048in}{3.129795in}}%
\pgfpathlineto{\pgfqpoint{2.708678in}{3.125507in}}%
\pgfpathlineto{\pgfqpoint{2.690289in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{2.626557in}{3.189797in}}%
\pgfpathlineto{\pgfqpoint{2.644952in}{3.194048in}}%
\pgfpathlineto{\pgfqpoint{2.663328in}{3.198294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303232in}{2.846701in}}%
\pgfpathlineto{\pgfqpoint{3.285160in}{2.842270in}}%
\pgfpathlineto{\pgfqpoint{3.267070in}{2.837834in}}%
\pgfpathlineto{\pgfqpoint{3.202476in}{2.906850in}}%
\pgfpathlineto{\pgfqpoint{3.220573in}{2.911244in}}%
\pgfpathlineto{\pgfqpoint{3.238651in}{2.915632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489218in}{3.241291in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{3.237057in}}%
\pgfpathlineto{\pgfqpoint{2.452204in}{3.232819in}}%
\pgfpathlineto{\pgfqpoint{2.388815in}{3.301244in}}%
\pgfpathlineto{\pgfqpoint{2.407337in}{3.305440in}}%
\pgfpathlineto{\pgfqpoint{2.425840in}{3.309632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065469in}{2.958209in}}%
\pgfpathlineto{\pgfqpoint{3.047270in}{2.953834in}}%
\pgfpathlineto{\pgfqpoint{3.029053in}{2.949454in}}%
\pgfpathlineto{\pgfqpoint{2.964801in}{3.018314in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{3.022651in}}%
\pgfpathlineto{\pgfqpoint{3.001230in}{3.026985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827627in}{3.069737in}}%
\pgfpathlineto{\pgfqpoint{2.809302in}{3.065417in}}%
\pgfpathlineto{\pgfqpoint{2.790957in}{3.061092in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{3.129795in}}%
\pgfpathlineto{\pgfqpoint{2.745399in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{3.138356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589709in}{3.181281in}}%
\pgfpathlineto{\pgfqpoint{2.571256in}{3.177016in}}%
\pgfpathlineto{\pgfqpoint{2.552784in}{3.172746in}}%
\pgfpathlineto{\pgfqpoint{2.489218in}{3.241291in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{3.245519in}}%
\pgfpathlineto{\pgfqpoint{2.526154in}{3.249743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166225in}{2.898049in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{2.893641in}}%
\pgfpathlineto{\pgfqpoint{3.129898in}{2.889229in}}%
\pgfpathlineto{\pgfqpoint{3.065469in}{2.958209in}}%
\pgfpathlineto{\pgfqpoint{3.083648in}{2.962579in}}%
\pgfpathlineto{\pgfqpoint{3.101809in}{2.966945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928296in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{3.005271in}}%
\pgfpathlineto{\pgfqpoint{2.891714in}{3.000914in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{3.069737in}}%
\pgfpathlineto{\pgfqpoint{2.845934in}{3.074052in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{3.078363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690289in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{3.116918in}}%
\pgfpathlineto{\pgfqpoint{2.653452in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{2.589709in}{3.181281in}}%
\pgfpathlineto{\pgfqpoint{2.608142in}{3.185541in}}%
\pgfpathlineto{\pgfqpoint{2.626557in}{3.189797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267070in}{2.837834in}}%
\pgfpathlineto{\pgfqpoint{3.248961in}{2.833393in}}%
\pgfpathlineto{\pgfqpoint{3.230833in}{2.828948in}}%
\pgfpathlineto{\pgfqpoint{3.166225in}{2.898049in}}%
\pgfpathlineto{\pgfqpoint{3.184360in}{2.902452in}}%
\pgfpathlineto{\pgfqpoint{3.202476in}{2.906850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452204in}{3.232819in}}%
\pgfpathlineto{\pgfqpoint{2.433668in}{3.228576in}}%
\pgfpathlineto{\pgfqpoint{2.415113in}{3.224328in}}%
\pgfpathlineto{\pgfqpoint{2.351713in}{3.292836in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{3.297042in}}%
\pgfpathlineto{\pgfqpoint{2.388815in}{3.301244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029053in}{2.949454in}}%
\pgfpathlineto{\pgfqpoint{3.010816in}{2.945069in}}%
\pgfpathlineto{\pgfqpoint{2.992560in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.928296in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{2.946558in}{3.013971in}}%
\pgfpathlineto{\pgfqpoint{2.964801in}{3.018314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790957in}{3.061092in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{3.056763in}}%
\pgfpathlineto{\pgfqpoint{2.754210in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{2.690289in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{2.708678in}{3.125507in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{3.129795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368004in}{2.777564in}}%
\pgfpathlineto{\pgfqpoint{3.349940in}{2.773090in}}%
\pgfpathlineto{\pgfqpoint{3.331857in}{2.768612in}}%
\pgfpathlineto{\pgfqpoint{3.267070in}{2.837834in}}%
\pgfpathlineto{\pgfqpoint{3.285160in}{2.842270in}}%
\pgfpathlineto{\pgfqpoint{3.303232in}{2.846701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552784in}{3.172746in}}%
\pgfpathlineto{\pgfqpoint{2.534292in}{3.168471in}}%
\pgfpathlineto{\pgfqpoint{2.515781in}{3.164191in}}%
\pgfpathlineto{\pgfqpoint{2.452204in}{3.232819in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{3.237057in}}%
\pgfpathlineto{\pgfqpoint{2.489218in}{3.241291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129898in}{2.889229in}}%
\pgfpathlineto{\pgfqpoint{3.111706in}{2.884811in}}%
\pgfpathlineto{\pgfqpoint{3.093496in}{2.880389in}}%
\pgfpathlineto{\pgfqpoint{3.029053in}{2.949454in}}%
\pgfpathlineto{\pgfqpoint{3.047270in}{2.953834in}}%
\pgfpathlineto{\pgfqpoint{3.065469in}{2.958209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891714in}{3.000914in}}%
\pgfpathlineto{\pgfqpoint{2.873395in}{2.996552in}}%
\pgfpathlineto{\pgfqpoint{2.855056in}{2.992185in}}%
\pgfpathlineto{\pgfqpoint{2.790957in}{3.061092in}}%
\pgfpathlineto{\pgfqpoint{2.809302in}{3.065417in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{3.069737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653452in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{2.635005in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{2.552784in}{3.172746in}}%
\pgfpathlineto{\pgfqpoint{2.571256in}{3.177016in}}%
\pgfpathlineto{\pgfqpoint{2.589709in}{3.181281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230833in}{2.828948in}}%
\pgfpathlineto{\pgfqpoint{3.212686in}{2.824498in}}%
\pgfpathlineto{\pgfqpoint{3.194520in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{3.129898in}{2.889229in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{2.893641in}}%
\pgfpathlineto{\pgfqpoint{3.166225in}{2.898049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415113in}{3.224328in}}%
\pgfpathlineto{\pgfqpoint{2.396538in}{3.220075in}}%
\pgfpathlineto{\pgfqpoint{2.377944in}{3.215817in}}%
\pgfpathlineto{\pgfqpoint{2.314533in}{3.284408in}}%
\pgfpathlineto{\pgfqpoint{2.333133in}{3.288624in}}%
\pgfpathlineto{\pgfqpoint{2.351713in}{3.292836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992560in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.974286in}{2.936285in}}%
\pgfpathlineto{\pgfqpoint{2.955992in}{2.931886in}}%
\pgfpathlineto{\pgfqpoint{2.891714in}{3.000914in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{3.005271in}}%
\pgfpathlineto{\pgfqpoint{2.928296in}{3.009623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754210in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{2.735807in}{3.048089in}}%
\pgfpathlineto{\pgfqpoint{2.717386in}{3.043745in}}%
\pgfpathlineto{\pgfqpoint{2.653452in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{3.116918in}}%
\pgfpathlineto{\pgfqpoint{2.690289in}{3.121215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331857in}{2.768612in}}%
\pgfpathlineto{\pgfqpoint{3.313754in}{2.764129in}}%
\pgfpathlineto{\pgfqpoint{3.295633in}{2.759641in}}%
\pgfpathlineto{\pgfqpoint{3.230833in}{2.828948in}}%
\pgfpathlineto{\pgfqpoint{3.248961in}{2.833393in}}%
\pgfpathlineto{\pgfqpoint{3.267070in}{2.837834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515781in}{3.164191in}}%
\pgfpathlineto{\pgfqpoint{2.497251in}{3.159906in}}%
\pgfpathlineto{\pgfqpoint{2.478701in}{3.155616in}}%
\pgfpathlineto{\pgfqpoint{2.415113in}{3.224328in}}%
\pgfpathlineto{\pgfqpoint{2.433668in}{3.228576in}}%
\pgfpathlineto{\pgfqpoint{2.452204in}{3.232819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093496in}{2.880389in}}%
\pgfpathlineto{\pgfqpoint{3.075266in}{2.875962in}}%
\pgfpathlineto{\pgfqpoint{3.057017in}{2.871530in}}%
\pgfpathlineto{\pgfqpoint{2.992560in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.010816in}{2.945069in}}%
\pgfpathlineto{\pgfqpoint{3.029053in}{2.949454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855056in}{2.992185in}}%
\pgfpathlineto{\pgfqpoint{2.836698in}{2.987814in}}%
\pgfpathlineto{\pgfqpoint{2.818321in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{2.754210in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{3.056763in}}%
\pgfpathlineto{\pgfqpoint{2.790957in}{3.061092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432969in}{2.708221in}}%
\pgfpathlineto{\pgfqpoint{3.414912in}{2.703705in}}%
\pgfpathlineto{\pgfqpoint{3.396836in}{2.699184in}}%
\pgfpathlineto{\pgfqpoint{3.331857in}{2.768612in}}%
\pgfpathlineto{\pgfqpoint{3.349940in}{2.773090in}}%
\pgfpathlineto{\pgfqpoint{3.368004in}{2.777564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616539in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{2.598053in}{3.099680in}}%
\pgfpathlineto{\pgfqpoint{2.579548in}{3.095358in}}%
\pgfpathlineto{\pgfqpoint{2.515781in}{3.164191in}}%
\pgfpathlineto{\pgfqpoint{2.534292in}{3.168471in}}%
\pgfpathlineto{\pgfqpoint{2.552784in}{3.172746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194520in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{3.176335in}{2.815583in}}%
\pgfpathlineto{\pgfqpoint{3.158131in}{2.811118in}}%
\pgfpathlineto{\pgfqpoint{3.093496in}{2.880389in}}%
\pgfpathlineto{\pgfqpoint{3.111706in}{2.884811in}}%
\pgfpathlineto{\pgfqpoint{3.129898in}{2.889229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377944in}{3.215817in}}%
\pgfpathlineto{\pgfqpoint{2.359330in}{3.211555in}}%
\pgfpathlineto{\pgfqpoint{2.340697in}{3.207287in}}%
\pgfpathlineto{\pgfqpoint{2.277275in}{3.275961in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{3.280187in}}%
\pgfpathlineto{\pgfqpoint{2.314533in}{3.284408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955992in}{2.931886in}}%
\pgfpathlineto{\pgfqpoint{2.937679in}{2.927481in}}%
\pgfpathlineto{\pgfqpoint{2.919347in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{2.855056in}{2.992185in}}%
\pgfpathlineto{\pgfqpoint{2.873395in}{2.996552in}}%
\pgfpathlineto{\pgfqpoint{2.891714in}{3.000914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717386in}{3.043745in}}%
\pgfpathlineto{\pgfqpoint{2.698945in}{3.039396in}}%
\pgfpathlineto{\pgfqpoint{2.680484in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{2.635005in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{2.653452in}{3.112615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295633in}{2.759641in}}%
\pgfpathlineto{\pgfqpoint{3.277493in}{2.755148in}}%
\pgfpathlineto{\pgfqpoint{3.259334in}{2.750651in}}%
\pgfpathlineto{\pgfqpoint{3.194520in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{3.212686in}{2.824498in}}%
\pgfpathlineto{\pgfqpoint{3.230833in}{2.828948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478701in}{3.155616in}}%
\pgfpathlineto{\pgfqpoint{2.460132in}{3.151322in}}%
\pgfpathlineto{\pgfqpoint{2.441544in}{3.147022in}}%
\pgfpathlineto{\pgfqpoint{2.377944in}{3.215817in}}%
\pgfpathlineto{\pgfqpoint{2.396538in}{3.220075in}}%
\pgfpathlineto{\pgfqpoint{2.415113in}{3.224328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057017in}{2.871530in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{2.867093in}}%
\pgfpathlineto{\pgfqpoint{3.020461in}{2.862651in}}%
\pgfpathlineto{\pgfqpoint{2.955992in}{2.931886in}}%
\pgfpathlineto{\pgfqpoint{2.974286in}{2.936285in}}%
\pgfpathlineto{\pgfqpoint{2.992560in}{2.940679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818321in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{2.799925in}{2.979056in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{2.974669in}}%
\pgfpathlineto{\pgfqpoint{2.717386in}{3.043745in}}%
\pgfpathlineto{\pgfqpoint{2.735807in}{3.048089in}}%
\pgfpathlineto{\pgfqpoint{2.754210in}{3.052429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396836in}{2.699184in}}%
\pgfpathlineto{\pgfqpoint{3.378741in}{2.694658in}}%
\pgfpathlineto{\pgfqpoint{3.360627in}{2.690127in}}%
\pgfpathlineto{\pgfqpoint{3.295633in}{2.759641in}}%
\pgfpathlineto{\pgfqpoint{3.313754in}{2.764129in}}%
\pgfpathlineto{\pgfqpoint{3.331857in}{2.768612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579548in}{3.095358in}}%
\pgfpathlineto{\pgfqpoint{2.561024in}{3.091031in}}%
\pgfpathlineto{\pgfqpoint{2.542480in}{3.086700in}}%
\pgfpathlineto{\pgfqpoint{2.478701in}{3.155616in}}%
\pgfpathlineto{\pgfqpoint{2.497251in}{3.159906in}}%
\pgfpathlineto{\pgfqpoint{2.515781in}{3.164191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158131in}{2.811118in}}%
\pgfpathlineto{\pgfqpoint{3.139907in}{2.806649in}}%
\pgfpathlineto{\pgfqpoint{3.121665in}{2.802174in}}%
\pgfpathlineto{\pgfqpoint{3.057017in}{2.871530in}}%
\pgfpathlineto{\pgfqpoint{3.075266in}{2.875962in}}%
\pgfpathlineto{\pgfqpoint{3.093496in}{2.880389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340697in}{3.207287in}}%
\pgfpathlineto{\pgfqpoint{2.322045in}{3.203014in}}%
\pgfpathlineto{\pgfqpoint{2.303372in}{3.198736in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{3.267493in}}%
\pgfpathlineto{\pgfqpoint{2.258617in}{3.271729in}}%
\pgfpathlineto{\pgfqpoint{2.277275in}{3.275961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919347in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{2.900995in}{2.918658in}}%
\pgfpathlineto{\pgfqpoint{2.882624in}{2.914239in}}%
\pgfpathlineto{\pgfqpoint{2.818321in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{2.836698in}{2.987814in}}%
\pgfpathlineto{\pgfqpoint{2.855056in}{2.992185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498128in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{3.480078in}{2.634112in}}%
\pgfpathlineto{\pgfqpoint{3.462009in}{2.629548in}}%
\pgfpathlineto{\pgfqpoint{3.396836in}{2.699184in}}%
\pgfpathlineto{\pgfqpoint{3.414912in}{2.703705in}}%
\pgfpathlineto{\pgfqpoint{3.432969in}{2.708221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680484in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{2.662004in}{3.030683in}}%
\pgfpathlineto{\pgfqpoint{2.643505in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{2.579548in}{3.095358in}}%
\pgfpathlineto{\pgfqpoint{2.598053in}{3.099680in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{3.103996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259334in}{2.750651in}}%
\pgfpathlineto{\pgfqpoint{3.241156in}{2.746148in}}%
\pgfpathlineto{\pgfqpoint{3.222958in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{3.158131in}{2.811118in}}%
\pgfpathlineto{\pgfqpoint{3.176335in}{2.815583in}}%
\pgfpathlineto{\pgfqpoint{3.194520in}{2.820043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441544in}{3.147022in}}%
\pgfpathlineto{\pgfqpoint{2.422936in}{3.142717in}}%
\pgfpathlineto{\pgfqpoint{2.404308in}{3.138408in}}%
\pgfpathlineto{\pgfqpoint{2.340697in}{3.207287in}}%
\pgfpathlineto{\pgfqpoint{2.359330in}{3.211555in}}%
\pgfpathlineto{\pgfqpoint{2.377944in}{3.215817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020461in}{2.862651in}}%
\pgfpathlineto{\pgfqpoint{3.002154in}{2.858205in}}%
\pgfpathlineto{\pgfqpoint{2.983829in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{2.919347in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{2.937679in}{2.927481in}}%
\pgfpathlineto{\pgfqpoint{2.955992in}{2.931886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781510in}{2.974669in}}%
\pgfpathlineto{\pgfqpoint{2.763075in}{2.970278in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{2.965882in}}%
\pgfpathlineto{\pgfqpoint{2.680484in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{2.698945in}{3.039396in}}%
\pgfpathlineto{\pgfqpoint{2.717386in}{3.043745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360627in}{2.690127in}}%
\pgfpathlineto{\pgfqpoint{3.342494in}{2.685592in}}%
\pgfpathlineto{\pgfqpoint{3.324342in}{2.681051in}}%
\pgfpathlineto{\pgfqpoint{3.259334in}{2.750651in}}%
\pgfpathlineto{\pgfqpoint{3.277493in}{2.755148in}}%
\pgfpathlineto{\pgfqpoint{3.295633in}{2.759641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542480in}{3.086700in}}%
\pgfpathlineto{\pgfqpoint{2.523917in}{3.082363in}}%
\pgfpathlineto{\pgfqpoint{2.505334in}{3.078021in}}%
\pgfpathlineto{\pgfqpoint{2.441544in}{3.147022in}}%
\pgfpathlineto{\pgfqpoint{2.460132in}{3.151322in}}%
\pgfpathlineto{\pgfqpoint{2.478701in}{3.155616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121665in}{2.802174in}}%
\pgfpathlineto{\pgfqpoint{3.103403in}{2.797695in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{2.793210in}}%
\pgfpathlineto{\pgfqpoint{3.020461in}{2.862651in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{2.867093in}}%
\pgfpathlineto{\pgfqpoint{3.057017in}{2.871530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303372in}{3.198736in}}%
\pgfpathlineto{\pgfqpoint{2.284681in}{3.194453in}}%
\pgfpathlineto{\pgfqpoint{2.265969in}{3.190164in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.259005in}}%
\pgfpathlineto{\pgfqpoint{2.221243in}{3.263252in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{3.267493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882624in}{2.914239in}}%
\pgfpathlineto{\pgfqpoint{2.864234in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{2.845825in}{2.905387in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{2.974669in}}%
\pgfpathlineto{\pgfqpoint{2.799925in}{2.979056in}}%
\pgfpathlineto{\pgfqpoint{2.818321in}{2.983437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462009in}{2.629548in}}%
\pgfpathlineto{\pgfqpoint{3.443921in}{2.624980in}}%
\pgfpathlineto{\pgfqpoint{3.425815in}{2.620406in}}%
\pgfpathlineto{\pgfqpoint{3.360627in}{2.690127in}}%
\pgfpathlineto{\pgfqpoint{3.378741in}{2.694658in}}%
\pgfpathlineto{\pgfqpoint{3.396836in}{2.699184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643505in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{2.624987in}{3.021950in}}%
\pgfpathlineto{\pgfqpoint{2.606449in}{3.017576in}}%
\pgfpathlineto{\pgfqpoint{2.542480in}{3.086700in}}%
\pgfpathlineto{\pgfqpoint{2.561024in}{3.091031in}}%
\pgfpathlineto{\pgfqpoint{2.579548in}{3.095358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222958in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{3.204742in}{2.737128in}}%
\pgfpathlineto{\pgfqpoint{3.186506in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{3.121665in}{2.802174in}}%
\pgfpathlineto{\pgfqpoint{3.139907in}{2.806649in}}%
\pgfpathlineto{\pgfqpoint{3.158131in}{2.811118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404308in}{3.138408in}}%
\pgfpathlineto{\pgfqpoint{2.385661in}{3.134093in}}%
\pgfpathlineto{\pgfqpoint{2.366995in}{3.129773in}}%
\pgfpathlineto{\pgfqpoint{2.303372in}{3.198736in}}%
\pgfpathlineto{\pgfqpoint{2.322045in}{3.203014in}}%
\pgfpathlineto{\pgfqpoint{2.340697in}{3.207287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983829in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{2.965484in}{2.849296in}}%
\pgfpathlineto{\pgfqpoint{2.947119in}{2.844835in}}%
\pgfpathlineto{\pgfqpoint{2.882624in}{2.914239in}}%
\pgfpathlineto{\pgfqpoint{2.900995in}{2.918658in}}%
\pgfpathlineto{\pgfqpoint{2.919347in}{2.923072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563481in}{2.568914in}}%
\pgfpathlineto{\pgfqpoint{3.545439in}{2.564312in}}%
\pgfpathlineto{\pgfqpoint{3.527377in}{2.559705in}}%
\pgfpathlineto{\pgfqpoint{3.462009in}{2.629548in}}%
\pgfpathlineto{\pgfqpoint{3.480078in}{2.634112in}}%
\pgfpathlineto{\pgfqpoint{3.498128in}{2.638671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744620in}{2.965882in}}%
\pgfpathlineto{\pgfqpoint{2.726147in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{2.707654in}{2.957074in}}%
\pgfpathlineto{\pgfqpoint{2.643505in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{2.662004in}{3.030683in}}%
\pgfpathlineto{\pgfqpoint{2.680484in}{3.035042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324342in}{2.681051in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{3.287980in}{2.671955in}}%
\pgfpathlineto{\pgfqpoint{3.222958in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{3.241156in}{2.746148in}}%
\pgfpathlineto{\pgfqpoint{3.259334in}{2.750651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505334in}{3.078021in}}%
\pgfpathlineto{\pgfqpoint{2.486731in}{3.073674in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{3.069322in}}%
\pgfpathlineto{\pgfqpoint{2.404308in}{3.138408in}}%
\pgfpathlineto{\pgfqpoint{2.422936in}{3.142717in}}%
\pgfpathlineto{\pgfqpoint{2.441544in}{3.147022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085123in}{2.793210in}}%
\pgfpathlineto{\pgfqpoint{3.066823in}{2.788721in}}%
\pgfpathlineto{\pgfqpoint{3.048504in}{2.784226in}}%
\pgfpathlineto{\pgfqpoint{2.983829in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{3.002154in}{2.858205in}}%
\pgfpathlineto{\pgfqpoint{3.020461in}{2.862651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265969in}{3.190164in}}%
\pgfpathlineto{\pgfqpoint{2.247238in}{3.185871in}}%
\pgfpathlineto{\pgfqpoint{2.228488in}{3.181572in}}%
\pgfpathlineto{\pgfqpoint{2.165034in}{3.250497in}}%
\pgfpathlineto{\pgfqpoint{2.183790in}{3.254753in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.259005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845825in}{2.905387in}}%
\pgfpathlineto{\pgfqpoint{2.827396in}{2.900953in}}%
\pgfpathlineto{\pgfqpoint{2.808948in}{2.896514in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{2.965882in}}%
\pgfpathlineto{\pgfqpoint{2.763075in}{2.970278in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{2.974669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425815in}{2.620406in}}%
\pgfpathlineto{\pgfqpoint{3.407689in}{2.615827in}}%
\pgfpathlineto{\pgfqpoint{3.389544in}{2.611243in}}%
\pgfpathlineto{\pgfqpoint{3.324342in}{2.681051in}}%
\pgfpathlineto{\pgfqpoint{3.342494in}{2.685592in}}%
\pgfpathlineto{\pgfqpoint{3.360627in}{2.690127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606449in}{3.017576in}}%
\pgfpathlineto{\pgfqpoint{2.587891in}{3.013198in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{2.505334in}{3.078021in}}%
\pgfpathlineto{\pgfqpoint{2.523917in}{3.082363in}}%
\pgfpathlineto{\pgfqpoint{2.542480in}{3.086700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186506in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{3.168252in}{2.728088in}}%
\pgfpathlineto{\pgfqpoint{3.149978in}{2.723561in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{2.793210in}}%
\pgfpathlineto{\pgfqpoint{3.103403in}{2.797695in}}%
\pgfpathlineto{\pgfqpoint{3.121665in}{2.802174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366995in}{3.129773in}}%
\pgfpathlineto{\pgfqpoint{2.348308in}{3.125448in}}%
\pgfpathlineto{\pgfqpoint{2.329602in}{3.121118in}}%
\pgfpathlineto{\pgfqpoint{2.265969in}{3.190164in}}%
\pgfpathlineto{\pgfqpoint{2.284681in}{3.194453in}}%
\pgfpathlineto{\pgfqpoint{2.303372in}{3.198736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947119in}{2.844835in}}%
\pgfpathlineto{\pgfqpoint{2.928736in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{2.910333in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{2.845825in}{2.905387in}}%
\pgfpathlineto{\pgfqpoint{2.864234in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{2.882624in}{2.914239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527377in}{2.559705in}}%
\pgfpathlineto{\pgfqpoint{3.509297in}{2.555092in}}%
\pgfpathlineto{\pgfqpoint{3.491197in}{2.550475in}}%
\pgfpathlineto{\pgfqpoint{3.425815in}{2.620406in}}%
\pgfpathlineto{\pgfqpoint{3.443921in}{2.624980in}}%
\pgfpathlineto{\pgfqpoint{3.462009in}{2.629548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707654in}{2.957074in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{2.952663in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{2.948246in}}%
\pgfpathlineto{\pgfqpoint{2.606449in}{3.017576in}}%
\pgfpathlineto{\pgfqpoint{2.624987in}{3.021950in}}%
\pgfpathlineto{\pgfqpoint{2.643505in}{3.026319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287980in}{2.671955in}}%
\pgfpathlineto{\pgfqpoint{3.269771in}{2.667400in}}%
\pgfpathlineto{\pgfqpoint{3.251542in}{2.662839in}}%
\pgfpathlineto{\pgfqpoint{3.186506in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{3.204742in}{2.737128in}}%
\pgfpathlineto{\pgfqpoint{3.222958in}{2.741641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468110in}{3.069322in}}%
\pgfpathlineto{\pgfqpoint{2.449468in}{3.064965in}}%
\pgfpathlineto{\pgfqpoint{2.430807in}{3.060603in}}%
\pgfpathlineto{\pgfqpoint{2.366995in}{3.129773in}}%
\pgfpathlineto{\pgfqpoint{2.385661in}{3.134093in}}%
\pgfpathlineto{\pgfqpoint{2.404308in}{3.138408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048504in}{2.784226in}}%
\pgfpathlineto{\pgfqpoint{3.030165in}{2.779727in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.775222in}}%
\pgfpathlineto{\pgfqpoint{2.947119in}{2.844835in}}%
\pgfpathlineto{\pgfqpoint{2.965484in}{2.849296in}}%
\pgfpathlineto{\pgfqpoint{2.983829in}{2.853753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228488in}{3.181572in}}%
\pgfpathlineto{\pgfqpoint{2.209717in}{3.177268in}}%
\pgfpathlineto{\pgfqpoint{2.190927in}{3.172959in}}%
\pgfpathlineto{\pgfqpoint{2.127463in}{3.241967in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{3.246234in}}%
\pgfpathlineto{\pgfqpoint{2.165034in}{3.250497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629030in}{2.498947in}}%
\pgfpathlineto{\pgfqpoint{3.610995in}{2.494302in}}%
\pgfpathlineto{\pgfqpoint{3.592941in}{2.489652in}}%
\pgfpathlineto{\pgfqpoint{3.527377in}{2.559705in}}%
\pgfpathlineto{\pgfqpoint{3.545439in}{2.564312in}}%
\pgfpathlineto{\pgfqpoint{3.563481in}{2.568914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808948in}{2.896514in}}%
\pgfpathlineto{\pgfqpoint{2.790481in}{2.892070in}}%
\pgfpathlineto{\pgfqpoint{2.771994in}{2.887621in}}%
\pgfpathlineto{\pgfqpoint{2.707654in}{2.957074in}}%
\pgfpathlineto{\pgfqpoint{2.726147in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{2.965882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389544in}{2.611243in}}%
\pgfpathlineto{\pgfqpoint{3.371380in}{2.606655in}}%
\pgfpathlineto{\pgfqpoint{3.353196in}{2.602061in}}%
\pgfpathlineto{\pgfqpoint{3.287980in}{2.671955in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{3.324342in}{2.681051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569314in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{2.550718in}{3.004424in}}%
\pgfpathlineto{\pgfqpoint{2.532102in}{3.000030in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{3.069322in}}%
\pgfpathlineto{\pgfqpoint{2.486731in}{3.073674in}}%
\pgfpathlineto{\pgfqpoint{2.505334in}{3.078021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149978in}{2.723561in}}%
\pgfpathlineto{\pgfqpoint{3.131685in}{2.719029in}}%
\pgfpathlineto{\pgfqpoint{3.113372in}{2.714491in}}%
\pgfpathlineto{\pgfqpoint{3.048504in}{2.784226in}}%
\pgfpathlineto{\pgfqpoint{3.066823in}{2.788721in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{2.793210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329602in}{3.121118in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{3.116782in}}%
\pgfpathlineto{\pgfqpoint{2.292132in}{3.112441in}}%
\pgfpathlineto{\pgfqpoint{2.228488in}{3.181572in}}%
\pgfpathlineto{\pgfqpoint{2.247238in}{3.185871in}}%
\pgfpathlineto{\pgfqpoint{2.265969in}{3.190164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910333in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{2.891911in}{2.831420in}}%
\pgfpathlineto{\pgfqpoint{2.873469in}{2.826939in}}%
\pgfpathlineto{\pgfqpoint{2.808948in}{2.896514in}}%
\pgfpathlineto{\pgfqpoint{2.827396in}{2.900953in}}%
\pgfpathlineto{\pgfqpoint{2.845825in}{2.905387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491197in}{2.550475in}}%
\pgfpathlineto{\pgfqpoint{3.473079in}{2.545853in}}%
\pgfpathlineto{\pgfqpoint{3.454941in}{2.541226in}}%
\pgfpathlineto{\pgfqpoint{3.389544in}{2.611243in}}%
\pgfpathlineto{\pgfqpoint{3.407689in}{2.615827in}}%
\pgfpathlineto{\pgfqpoint{3.425815in}{2.620406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670609in}{2.948246in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{2.943825in}}%
\pgfpathlineto{\pgfqpoint{2.633487in}{2.939398in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{2.587891in}{3.013198in}}%
\pgfpathlineto{\pgfqpoint{2.606449in}{3.017576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251542in}{2.662839in}}%
\pgfpathlineto{\pgfqpoint{3.233294in}{2.658274in}}%
\pgfpathlineto{\pgfqpoint{3.215027in}{2.653703in}}%
\pgfpathlineto{\pgfqpoint{3.149978in}{2.723561in}}%
\pgfpathlineto{\pgfqpoint{3.168252in}{2.728088in}}%
\pgfpathlineto{\pgfqpoint{3.186506in}{2.732611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430807in}{3.060603in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{3.056236in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{2.329602in}{3.121118in}}%
\pgfpathlineto{\pgfqpoint{2.348308in}{3.125448in}}%
\pgfpathlineto{\pgfqpoint{2.366995in}{3.129773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011808in}{2.775222in}}%
\pgfpathlineto{\pgfqpoint{2.993430in}{2.770713in}}%
\pgfpathlineto{\pgfqpoint{2.975034in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{2.910333in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{2.928736in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{2.947119in}{2.844835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190927in}{3.172959in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{3.168644in}}%
\pgfpathlineto{\pgfqpoint{2.153288in}{3.164324in}}%
\pgfpathlineto{\pgfqpoint{2.089813in}{3.233416in}}%
\pgfpathlineto{\pgfqpoint{2.108648in}{3.237694in}}%
\pgfpathlineto{\pgfqpoint{2.127463in}{3.241967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592941in}{2.489652in}}%
\pgfpathlineto{\pgfqpoint{3.574868in}{2.484996in}}%
\pgfpathlineto{\pgfqpoint{3.556776in}{2.480335in}}%
\pgfpathlineto{\pgfqpoint{3.491197in}{2.550475in}}%
\pgfpathlineto{\pgfqpoint{3.509297in}{2.555092in}}%
\pgfpathlineto{\pgfqpoint{3.527377in}{2.559705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771994in}{2.887621in}}%
\pgfpathlineto{\pgfqpoint{2.753488in}{2.883167in}}%
\pgfpathlineto{\pgfqpoint{2.734962in}{2.878708in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{2.948246in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{2.952663in}}%
\pgfpathlineto{\pgfqpoint{2.707654in}{2.957074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353196in}{2.602061in}}%
\pgfpathlineto{\pgfqpoint{3.334994in}{2.597462in}}%
\pgfpathlineto{\pgfqpoint{3.316772in}{2.592858in}}%
\pgfpathlineto{\pgfqpoint{3.251542in}{2.662839in}}%
\pgfpathlineto{\pgfqpoint{3.269771in}{2.667400in}}%
\pgfpathlineto{\pgfqpoint{3.287980in}{2.671955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532102in}{3.000030in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{2.995631in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{2.991226in}}%
\pgfpathlineto{\pgfqpoint{2.430807in}{3.060603in}}%
\pgfpathlineto{\pgfqpoint{2.449468in}{3.064965in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{3.069322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113372in}{2.714491in}}%
\pgfpathlineto{\pgfqpoint{3.095041in}{2.709949in}}%
\pgfpathlineto{\pgfqpoint{3.076690in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.775222in}}%
\pgfpathlineto{\pgfqpoint{3.030165in}{2.779727in}}%
\pgfpathlineto{\pgfqpoint{3.048504in}{2.784226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292132in}{3.112441in}}%
\pgfpathlineto{\pgfqpoint{2.273367in}{3.108095in}}%
\pgfpathlineto{\pgfqpoint{2.254582in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{2.190927in}{3.172959in}}%
\pgfpathlineto{\pgfqpoint{2.209717in}{3.177268in}}%
\pgfpathlineto{\pgfqpoint{2.228488in}{3.181572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694775in}{2.428772in}}%
\pgfpathlineto{\pgfqpoint{3.676748in}{2.424083in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{2.419388in}}%
\pgfpathlineto{\pgfqpoint{3.592941in}{2.489652in}}%
\pgfpathlineto{\pgfqpoint{3.610995in}{2.494302in}}%
\pgfpathlineto{\pgfqpoint{3.629030in}{2.498947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873469in}{2.826939in}}%
\pgfpathlineto{\pgfqpoint{2.855008in}{2.822452in}}%
\pgfpathlineto{\pgfqpoint{2.836527in}{2.817960in}}%
\pgfpathlineto{\pgfqpoint{2.771994in}{2.887621in}}%
\pgfpathlineto{\pgfqpoint{2.790481in}{2.892070in}}%
\pgfpathlineto{\pgfqpoint{2.808948in}{2.896514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454941in}{2.541226in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{3.418608in}{2.531957in}}%
\pgfpathlineto{\pgfqpoint{3.353196in}{2.602061in}}%
\pgfpathlineto{\pgfqpoint{3.371380in}{2.606655in}}%
\pgfpathlineto{\pgfqpoint{3.389544in}{2.611243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633487in}{2.939398in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{2.596286in}{2.930530in}}%
\pgfpathlineto{\pgfqpoint{2.532102in}{3.000030in}}%
\pgfpathlineto{\pgfqpoint{2.550718in}{3.004424in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.008814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215027in}{2.653703in}}%
\pgfpathlineto{\pgfqpoint{3.196741in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{3.178435in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{3.113372in}{2.714491in}}%
\pgfpathlineto{\pgfqpoint{3.131685in}{2.719029in}}%
\pgfpathlineto{\pgfqpoint{3.149978in}{2.723561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393426in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{2.374706in}{3.047486in}}%
\pgfpathlineto{\pgfqpoint{2.355966in}{3.043103in}}%
\pgfpathlineto{\pgfqpoint{2.292132in}{3.112441in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{3.116782in}}%
\pgfpathlineto{\pgfqpoint{2.329602in}{3.121118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975034in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{2.956618in}{2.761679in}}%
\pgfpathlineto{\pgfqpoint{2.938183in}{2.757154in}}%
\pgfpathlineto{\pgfqpoint{2.873469in}{2.826939in}}%
\pgfpathlineto{\pgfqpoint{2.891911in}{2.831420in}}%
\pgfpathlineto{\pgfqpoint{2.910333in}{2.835897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153288in}{3.164324in}}%
\pgfpathlineto{\pgfqpoint{2.134438in}{3.159999in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.155668in}}%
\pgfpathlineto{\pgfqpoint{2.052084in}{3.224844in}}%
\pgfpathlineto{\pgfqpoint{2.070958in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.089813in}{3.233416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556776in}{2.480335in}}%
\pgfpathlineto{\pgfqpoint{3.538665in}{2.475670in}}%
\pgfpathlineto{\pgfqpoint{3.520534in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{3.454941in}{2.541226in}}%
\pgfpathlineto{\pgfqpoint{3.473079in}{2.545853in}}%
\pgfpathlineto{\pgfqpoint{3.491197in}{2.550475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734962in}{2.878708in}}%
\pgfpathlineto{\pgfqpoint{2.716417in}{2.874244in}}%
\pgfpathlineto{\pgfqpoint{2.697852in}{2.869775in}}%
\pgfpathlineto{\pgfqpoint{2.633487in}{2.939398in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{2.943825in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{2.948246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316772in}{2.592858in}}%
\pgfpathlineto{\pgfqpoint{3.298532in}{2.588249in}}%
\pgfpathlineto{\pgfqpoint{3.280272in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{3.215027in}{2.653703in}}%
\pgfpathlineto{\pgfqpoint{3.233294in}{2.658274in}}%
\pgfpathlineto{\pgfqpoint{3.251542in}{2.662839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494811in}{2.991226in}}%
\pgfpathlineto{\pgfqpoint{2.476136in}{2.986817in}}%
\pgfpathlineto{\pgfqpoint{2.457441in}{2.982402in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{3.056236in}}%
\pgfpathlineto{\pgfqpoint{2.430807in}{3.060603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076690in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{2.700849in}}%
\pgfpathlineto{\pgfqpoint{3.039929in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{2.975034in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{2.993430in}{2.770713in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.775222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254582in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{2.235777in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{2.216953in}{3.095025in}}%
\pgfpathlineto{\pgfqpoint{2.153288in}{3.164324in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{3.168644in}}%
\pgfpathlineto{\pgfqpoint{2.190927in}{3.172959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658701in}{2.419388in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{2.414689in}}%
\pgfpathlineto{\pgfqpoint{3.622551in}{2.409985in}}%
\pgfpathlineto{\pgfqpoint{3.556776in}{2.480335in}}%
\pgfpathlineto{\pgfqpoint{3.574868in}{2.484996in}}%
\pgfpathlineto{\pgfqpoint{3.592941in}{2.489652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836527in}{2.817960in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{2.813463in}}%
\pgfpathlineto{\pgfqpoint{2.799508in}{2.808962in}}%
\pgfpathlineto{\pgfqpoint{2.734962in}{2.878708in}}%
\pgfpathlineto{\pgfqpoint{2.753488in}{2.883167in}}%
\pgfpathlineto{\pgfqpoint{2.771994in}{2.887621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418608in}{2.531957in}}%
\pgfpathlineto{\pgfqpoint{3.400413in}{2.527315in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.522667in}}%
\pgfpathlineto{\pgfqpoint{3.316772in}{2.592858in}}%
\pgfpathlineto{\pgfqpoint{3.334994in}{2.597462in}}%
\pgfpathlineto{\pgfqpoint{3.353196in}{2.602061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596286in}{2.930530in}}%
\pgfpathlineto{\pgfqpoint{2.577656in}{2.926088in}}%
\pgfpathlineto{\pgfqpoint{2.559007in}{2.921641in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{2.991226in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{2.995631in}}%
\pgfpathlineto{\pgfqpoint{2.532102in}{3.000030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178435in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{3.160110in}{2.639961in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{2.635370in}}%
\pgfpathlineto{\pgfqpoint{3.076690in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{3.095041in}{2.709949in}}%
\pgfpathlineto{\pgfqpoint{3.113372in}{2.714491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355966in}{3.043103in}}%
\pgfpathlineto{\pgfqpoint{2.337207in}{3.038714in}}%
\pgfpathlineto{\pgfqpoint{2.318428in}{3.034321in}}%
\pgfpathlineto{\pgfqpoint{2.254582in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{2.273367in}{3.108095in}}%
\pgfpathlineto{\pgfqpoint{2.292132in}{3.112441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760717in}{2.358385in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{3.724659in}{2.348914in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{2.419388in}}%
\pgfpathlineto{\pgfqpoint{3.676748in}{2.424083in}}%
\pgfpathlineto{\pgfqpoint{3.694775in}{2.428772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938183in}{2.757154in}}%
\pgfpathlineto{\pgfqpoint{2.919728in}{2.752625in}}%
\pgfpathlineto{\pgfqpoint{2.901254in}{2.748090in}}%
\pgfpathlineto{\pgfqpoint{2.836527in}{2.817960in}}%
\pgfpathlineto{\pgfqpoint{2.855008in}{2.822452in}}%
\pgfpathlineto{\pgfqpoint{2.873469in}{2.826939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115569in}{3.155668in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{3.151331in}}%
\pgfpathlineto{\pgfqpoint{2.077770in}{3.146989in}}%
\pgfpathlineto{\pgfqpoint{2.014275in}{3.216249in}}%
\pgfpathlineto{\pgfqpoint{2.033189in}{3.220549in}}%
\pgfpathlineto{\pgfqpoint{2.052084in}{3.224844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520534in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{3.502385in}{2.466323in}}%
\pgfpathlineto{\pgfqpoint{3.484216in}{2.461642in}}%
\pgfpathlineto{\pgfqpoint{3.418608in}{2.531957in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{3.454941in}{2.541226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697852in}{2.869775in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{2.865300in}}%
\pgfpathlineto{\pgfqpoint{2.660663in}{2.860821in}}%
\pgfpathlineto{\pgfqpoint{2.596286in}{2.930530in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{2.633487in}{2.939398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280272in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{3.261992in}{2.579016in}}%
\pgfpathlineto{\pgfqpoint{3.243694in}{2.574392in}}%
\pgfpathlineto{\pgfqpoint{3.178435in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{3.196741in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{3.215027in}{2.653703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457441in}{2.982402in}}%
\pgfpathlineto{\pgfqpoint{2.438727in}{2.977981in}}%
\pgfpathlineto{\pgfqpoint{2.419993in}{2.973556in}}%
\pgfpathlineto{\pgfqpoint{2.355966in}{3.043103in}}%
\pgfpathlineto{\pgfqpoint{2.374706in}{3.047486in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{3.051864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039929in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{3.021520in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.687160in}}%
\pgfpathlineto{\pgfqpoint{2.938183in}{2.757154in}}%
\pgfpathlineto{\pgfqpoint{2.956618in}{2.761679in}}%
\pgfpathlineto{\pgfqpoint{2.975034in}{2.766199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216953in}{3.095025in}}%
\pgfpathlineto{\pgfqpoint{2.198109in}{3.090657in}}%
\pgfpathlineto{\pgfqpoint{2.179244in}{3.086284in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.155668in}}%
\pgfpathlineto{\pgfqpoint{2.134438in}{3.159999in}}%
\pgfpathlineto{\pgfqpoint{2.153288in}{3.164324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622551in}{2.409985in}}%
\pgfpathlineto{\pgfqpoint{3.604447in}{2.405275in}}%
\pgfpathlineto{\pgfqpoint{3.586325in}{2.400561in}}%
\pgfpathlineto{\pgfqpoint{3.520534in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{3.538665in}{2.475670in}}%
\pgfpathlineto{\pgfqpoint{3.556776in}{2.480335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799508in}{2.808962in}}%
\pgfpathlineto{\pgfqpoint{2.780969in}{2.804454in}}%
\pgfpathlineto{\pgfqpoint{2.762410in}{2.799942in}}%
\pgfpathlineto{\pgfqpoint{2.697852in}{2.869775in}}%
\pgfpathlineto{\pgfqpoint{2.716417in}{2.874244in}}%
\pgfpathlineto{\pgfqpoint{2.734962in}{2.878708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382199in}{2.522667in}}%
\pgfpathlineto{\pgfqpoint{3.363965in}{2.518015in}}%
\pgfpathlineto{\pgfqpoint{3.345712in}{2.513357in}}%
\pgfpathlineto{\pgfqpoint{3.280272in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{3.298532in}{2.588249in}}%
\pgfpathlineto{\pgfqpoint{3.316772in}{2.592858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559007in}{2.921641in}}%
\pgfpathlineto{\pgfqpoint{2.540338in}{2.917188in}}%
\pgfpathlineto{\pgfqpoint{2.521649in}{2.912731in}}%
\pgfpathlineto{\pgfqpoint{2.457441in}{2.982402in}}%
\pgfpathlineto{\pgfqpoint{2.476136in}{2.986817in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{2.991226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141766in}{2.635370in}}%
\pgfpathlineto{\pgfqpoint{3.123403in}{2.630774in}}%
\pgfpathlineto{\pgfqpoint{3.105020in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{3.039929in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{2.700849in}}%
\pgfpathlineto{\pgfqpoint{3.076690in}{2.705401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318428in}{3.034321in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{3.029921in}}%
\pgfpathlineto{\pgfqpoint{2.280809in}{3.025517in}}%
\pgfpathlineto{\pgfqpoint{2.216953in}{3.095025in}}%
\pgfpathlineto{\pgfqpoint{2.235777in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{2.254582in}{3.103744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724659in}{2.348914in}}%
\pgfpathlineto{\pgfqpoint{3.706601in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{3.688524in}{2.339423in}}%
\pgfpathlineto{\pgfqpoint{3.622551in}{2.409985in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{2.414689in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{2.419388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901254in}{2.748090in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{2.743550in}}%
\pgfpathlineto{\pgfqpoint{2.864247in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{2.799508in}{2.808962in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{2.813463in}}%
\pgfpathlineto{\pgfqpoint{2.836527in}{2.817960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077770in}{3.146989in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{3.142641in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{3.138287in}}%
\pgfpathlineto{\pgfqpoint{1.976387in}{3.207631in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{3.211943in}}%
\pgfpathlineto{\pgfqpoint{2.014275in}{3.216249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484216in}{2.461642in}}%
\pgfpathlineto{\pgfqpoint{3.466028in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{3.447821in}{2.452265in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.522667in}}%
\pgfpathlineto{\pgfqpoint{3.400413in}{2.527315in}}%
\pgfpathlineto{\pgfqpoint{3.418608in}{2.531957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660663in}{2.860821in}}%
\pgfpathlineto{\pgfqpoint{2.642039in}{2.856336in}}%
\pgfpathlineto{\pgfqpoint{2.623396in}{2.851846in}}%
\pgfpathlineto{\pgfqpoint{2.559007in}{2.921641in}}%
\pgfpathlineto{\pgfqpoint{2.577656in}{2.926088in}}%
\pgfpathlineto{\pgfqpoint{2.596286in}{2.930530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243694in}{2.574392in}}%
\pgfpathlineto{\pgfqpoint{3.225376in}{2.569763in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{2.565129in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{2.635370in}}%
\pgfpathlineto{\pgfqpoint{3.160110in}{2.639961in}}%
\pgfpathlineto{\pgfqpoint{3.178435in}{2.644547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419993in}{2.973556in}}%
\pgfpathlineto{\pgfqpoint{2.401239in}{2.969125in}}%
\pgfpathlineto{\pgfqpoint{2.382465in}{2.964688in}}%
\pgfpathlineto{\pgfqpoint{2.318428in}{3.034321in}}%
\pgfpathlineto{\pgfqpoint{2.337207in}{3.038714in}}%
\pgfpathlineto{\pgfqpoint{2.355966in}{3.043103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826857in}{2.287787in}}%
\pgfpathlineto{\pgfqpoint{3.808845in}{2.283010in}}%
\pgfpathlineto{\pgfqpoint{3.790815in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{3.724659in}{2.348914in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{3.760717in}{2.358385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003092in}{2.687160in}}%
\pgfpathlineto{\pgfqpoint{2.984643in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{2.966176in}{2.678009in}}%
\pgfpathlineto{\pgfqpoint{2.901254in}{2.748090in}}%
\pgfpathlineto{\pgfqpoint{2.919728in}{2.752625in}}%
\pgfpathlineto{\pgfqpoint{2.938183in}{2.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179244in}{3.086284in}}%
\pgfpathlineto{\pgfqpoint{2.160360in}{3.081905in}}%
\pgfpathlineto{\pgfqpoint{2.141456in}{3.077521in}}%
\pgfpathlineto{\pgfqpoint{2.077770in}{3.146989in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{3.151331in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.155668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586325in}{2.400561in}}%
\pgfpathlineto{\pgfqpoint{3.568183in}{2.395841in}}%
\pgfpathlineto{\pgfqpoint{3.550022in}{2.391116in}}%
\pgfpathlineto{\pgfqpoint{3.484216in}{2.461642in}}%
\pgfpathlineto{\pgfqpoint{3.502385in}{2.466323in}}%
\pgfpathlineto{\pgfqpoint{3.520534in}{2.470999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762410in}{2.799942in}}%
\pgfpathlineto{\pgfqpoint{2.743831in}{2.795425in}}%
\pgfpathlineto{\pgfqpoint{2.725233in}{2.790902in}}%
\pgfpathlineto{\pgfqpoint{2.660663in}{2.860821in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{2.865300in}}%
\pgfpathlineto{\pgfqpoint{2.697852in}{2.869775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345712in}{2.513357in}}%
\pgfpathlineto{\pgfqpoint{3.327440in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{3.309148in}{2.504026in}}%
\pgfpathlineto{\pgfqpoint{3.243694in}{2.574392in}}%
\pgfpathlineto{\pgfqpoint{3.261992in}{2.579016in}}%
\pgfpathlineto{\pgfqpoint{3.280272in}{2.583635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521649in}{2.912731in}}%
\pgfpathlineto{\pgfqpoint{2.502940in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{2.484212in}{2.903799in}}%
\pgfpathlineto{\pgfqpoint{2.419993in}{2.973556in}}%
\pgfpathlineto{\pgfqpoint{2.438727in}{2.977981in}}%
\pgfpathlineto{\pgfqpoint{2.457441in}{2.982402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105020in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{3.086617in}{2.621567in}}%
\pgfpathlineto{\pgfqpoint{3.068195in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.687160in}}%
\pgfpathlineto{\pgfqpoint{3.021520in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{3.039929in}{2.696291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280809in}{3.025517in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{3.021107in}}%
\pgfpathlineto{\pgfqpoint{2.243112in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{2.179244in}{3.086284in}}%
\pgfpathlineto{\pgfqpoint{2.198109in}{3.090657in}}%
\pgfpathlineto{\pgfqpoint{2.216953in}{3.095025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688524in}{2.339423in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{2.334669in}}%
\pgfpathlineto{\pgfqpoint{3.652313in}{2.329910in}}%
\pgfpathlineto{\pgfqpoint{3.586325in}{2.400561in}}%
\pgfpathlineto{\pgfqpoint{3.604447in}{2.405275in}}%
\pgfpathlineto{\pgfqpoint{3.622551in}{2.409985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864247in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{2.845715in}{2.734454in}}%
\pgfpathlineto{\pgfqpoint{2.827162in}{2.729899in}}%
\pgfpathlineto{\pgfqpoint{2.762410in}{2.799942in}}%
\pgfpathlineto{\pgfqpoint{2.780969in}{2.804454in}}%
\pgfpathlineto{\pgfqpoint{2.799508in}{2.808962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039892in}{3.138287in}}%
\pgfpathlineto{\pgfqpoint{2.020923in}{3.133928in}}%
\pgfpathlineto{\pgfqpoint{2.001934in}{3.129562in}}%
\pgfpathlineto{\pgfqpoint{1.938419in}{3.198990in}}%
\pgfpathlineto{\pgfqpoint{1.957413in}{3.203314in}}%
\pgfpathlineto{\pgfqpoint{1.976387in}{3.207631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447821in}{2.452265in}}%
\pgfpathlineto{\pgfqpoint{3.429595in}{2.447569in}}%
\pgfpathlineto{\pgfqpoint{3.411349in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{3.345712in}{2.513357in}}%
\pgfpathlineto{\pgfqpoint{3.363965in}{2.518015in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.522667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623396in}{2.851846in}}%
\pgfpathlineto{\pgfqpoint{2.604733in}{2.847350in}}%
\pgfpathlineto{\pgfqpoint{2.586050in}{2.842850in}}%
\pgfpathlineto{\pgfqpoint{2.521649in}{2.912731in}}%
\pgfpathlineto{\pgfqpoint{2.540338in}{2.917188in}}%
\pgfpathlineto{\pgfqpoint{2.559007in}{2.921641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207039in}{2.565129in}}%
\pgfpathlineto{\pgfqpoint{3.188682in}{2.560489in}}%
\pgfpathlineto{\pgfqpoint{3.170306in}{2.555844in}}%
\pgfpathlineto{\pgfqpoint{3.105020in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{3.123403in}{2.630774in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{2.635370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382465in}{2.964688in}}%
\pgfpathlineto{\pgfqpoint{2.363672in}{2.960246in}}%
\pgfpathlineto{\pgfqpoint{2.344858in}{2.955799in}}%
\pgfpathlineto{\pgfqpoint{2.280809in}{3.025517in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{3.029921in}}%
\pgfpathlineto{\pgfqpoint{2.318428in}{3.034321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790815in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{3.772765in}{2.273441in}}%
\pgfpathlineto{\pgfqpoint{3.754696in}{2.268648in}}%
\pgfpathlineto{\pgfqpoint{3.688524in}{2.339423in}}%
\pgfpathlineto{\pgfqpoint{3.706601in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{3.724659in}{2.348914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966176in}{2.678009in}}%
\pgfpathlineto{\pgfqpoint{2.947689in}{2.673426in}}%
\pgfpathlineto{\pgfqpoint{2.929182in}{2.668837in}}%
\pgfpathlineto{\pgfqpoint{2.864247in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{2.743550in}}%
\pgfpathlineto{\pgfqpoint{2.901254in}{2.748090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141456in}{3.077521in}}%
\pgfpathlineto{\pgfqpoint{2.122533in}{3.073130in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{3.138287in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{3.142641in}}%
\pgfpathlineto{\pgfqpoint{2.077770in}{3.146989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550022in}{2.391116in}}%
\pgfpathlineto{\pgfqpoint{3.531841in}{2.386386in}}%
\pgfpathlineto{\pgfqpoint{3.513642in}{2.381651in}}%
\pgfpathlineto{\pgfqpoint{3.447821in}{2.452265in}}%
\pgfpathlineto{\pgfqpoint{3.466028in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{3.484216in}{2.461642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725233in}{2.790902in}}%
\pgfpathlineto{\pgfqpoint{2.706616in}{2.786374in}}%
\pgfpathlineto{\pgfqpoint{2.687979in}{2.781841in}}%
\pgfpathlineto{\pgfqpoint{2.623396in}{2.851846in}}%
\pgfpathlineto{\pgfqpoint{2.642039in}{2.856336in}}%
\pgfpathlineto{\pgfqpoint{2.660663in}{2.860821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309148in}{2.504026in}}%
\pgfpathlineto{\pgfqpoint{3.290838in}{2.499353in}}%
\pgfpathlineto{\pgfqpoint{3.272507in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{2.565129in}}%
\pgfpathlineto{\pgfqpoint{3.225376in}{2.569763in}}%
\pgfpathlineto{\pgfqpoint{3.243694in}{2.574392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484212in}{2.903799in}}%
\pgfpathlineto{\pgfqpoint{2.465464in}{2.899325in}}%
\pgfpathlineto{\pgfqpoint{2.446696in}{2.894846in}}%
\pgfpathlineto{\pgfqpoint{2.382465in}{2.964688in}}%
\pgfpathlineto{\pgfqpoint{2.401239in}{2.969125in}}%
\pgfpathlineto{\pgfqpoint{2.419993in}{2.973556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893196in}{2.216977in}}%
\pgfpathlineto{\pgfqpoint{3.875192in}{2.212156in}}%
\pgfpathlineto{\pgfqpoint{3.857169in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{3.790815in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{3.808845in}{2.283010in}}%
\pgfpathlineto{\pgfqpoint{3.826857in}{2.287787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068195in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{3.031293in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{2.966176in}{2.678009in}}%
\pgfpathlineto{\pgfqpoint{2.984643in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.687160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243112in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{2.224233in}{3.012270in}}%
\pgfpathlineto{\pgfqpoint{2.205335in}{3.007843in}}%
\pgfpathlineto{\pgfqpoint{2.141456in}{3.077521in}}%
\pgfpathlineto{\pgfqpoint{2.160360in}{3.081905in}}%
\pgfpathlineto{\pgfqpoint{2.179244in}{3.086284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652313in}{2.329910in}}%
\pgfpathlineto{\pgfqpoint{3.634179in}{2.325146in}}%
\pgfpathlineto{\pgfqpoint{3.616025in}{2.320377in}}%
\pgfpathlineto{\pgfqpoint{3.550022in}{2.391116in}}%
\pgfpathlineto{\pgfqpoint{3.568183in}{2.395841in}}%
\pgfpathlineto{\pgfqpoint{3.586325in}{2.400561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827162in}{2.729899in}}%
\pgfpathlineto{\pgfqpoint{2.808590in}{2.725338in}}%
\pgfpathlineto{\pgfqpoint{2.789998in}{2.720772in}}%
\pgfpathlineto{\pgfqpoint{2.725233in}{2.790902in}}%
\pgfpathlineto{\pgfqpoint{2.743831in}{2.795425in}}%
\pgfpathlineto{\pgfqpoint{2.762410in}{2.799942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001934in}{3.129562in}}%
\pgfpathlineto{\pgfqpoint{1.982925in}{3.125191in}}%
\pgfpathlineto{\pgfqpoint{1.963896in}{3.120813in}}%
\pgfpathlineto{\pgfqpoint{1.900371in}{3.190326in}}%
\pgfpathlineto{\pgfqpoint{1.919405in}{3.194661in}}%
\pgfpathlineto{\pgfqpoint{1.938419in}{3.198990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411349in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{3.393085in}{2.438160in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.433449in}}%
\pgfpathlineto{\pgfqpoint{3.309148in}{2.504026in}}%
\pgfpathlineto{\pgfqpoint{3.327440in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{3.345712in}{2.513357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586050in}{2.842850in}}%
\pgfpathlineto{\pgfqpoint{2.567347in}{2.838344in}}%
\pgfpathlineto{\pgfqpoint{2.548625in}{2.833832in}}%
\pgfpathlineto{\pgfqpoint{2.484212in}{2.903799in}}%
\pgfpathlineto{\pgfqpoint{2.502940in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{2.521649in}{2.912731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170306in}{2.555844in}}%
\pgfpathlineto{\pgfqpoint{3.151910in}{2.551194in}}%
\pgfpathlineto{\pgfqpoint{3.133495in}{2.546539in}}%
\pgfpathlineto{\pgfqpoint{3.068195in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{3.086617in}{2.621567in}}%
\pgfpathlineto{\pgfqpoint{3.105020in}{2.626173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344858in}{2.955799in}}%
\pgfpathlineto{\pgfqpoint{2.326025in}{2.951346in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.946888in}}%
\pgfpathlineto{\pgfqpoint{2.243112in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{3.021107in}}%
\pgfpathlineto{\pgfqpoint{2.280809in}{3.025517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754696in}{2.268648in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.263850in}}%
\pgfpathlineto{\pgfqpoint{3.718500in}{2.259047in}}%
\pgfpathlineto{\pgfqpoint{3.652313in}{2.329910in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{2.334669in}}%
\pgfpathlineto{\pgfqpoint{3.688524in}{2.339423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929182in}{2.668837in}}%
\pgfpathlineto{\pgfqpoint{2.910656in}{2.664243in}}%
\pgfpathlineto{\pgfqpoint{2.892110in}{2.659644in}}%
\pgfpathlineto{\pgfqpoint{2.827162in}{2.729899in}}%
\pgfpathlineto{\pgfqpoint{2.845715in}{2.734454in}}%
\pgfpathlineto{\pgfqpoint{2.864247in}{2.739005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103589in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{2.084625in}{3.064332in}}%
\pgfpathlineto{\pgfqpoint{2.065641in}{3.059925in}}%
\pgfpathlineto{\pgfqpoint{2.001934in}{3.129562in}}%
\pgfpathlineto{\pgfqpoint{2.020923in}{3.133928in}}%
\pgfpathlineto{\pgfqpoint{2.039892in}{3.138287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513642in}{2.381651in}}%
\pgfpathlineto{\pgfqpoint{3.495423in}{2.376910in}}%
\pgfpathlineto{\pgfqpoint{3.477185in}{2.372165in}}%
\pgfpathlineto{\pgfqpoint{3.411349in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{3.429595in}{2.447569in}}%
\pgfpathlineto{\pgfqpoint{3.447821in}{2.452265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687979in}{2.781841in}}%
\pgfpathlineto{\pgfqpoint{2.669321in}{2.777302in}}%
\pgfpathlineto{\pgfqpoint{2.650645in}{2.772758in}}%
\pgfpathlineto{\pgfqpoint{2.586050in}{2.842850in}}%
\pgfpathlineto{\pgfqpoint{2.604733in}{2.847350in}}%
\pgfpathlineto{\pgfqpoint{2.623396in}{2.851846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272507in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{3.254158in}{2.489992in}}%
\pgfpathlineto{\pgfqpoint{3.235789in}{2.485303in}}%
\pgfpathlineto{\pgfqpoint{3.170306in}{2.555844in}}%
\pgfpathlineto{\pgfqpoint{3.188682in}{2.560489in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{2.565129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446696in}{2.894846in}}%
\pgfpathlineto{\pgfqpoint{2.427908in}{2.890361in}}%
\pgfpathlineto{\pgfqpoint{2.409100in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{2.344858in}{2.955799in}}%
\pgfpathlineto{\pgfqpoint{2.363672in}{2.960246in}}%
\pgfpathlineto{\pgfqpoint{2.382465in}{2.964688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857169in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{3.839128in}{2.202497in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{2.197660in}}%
\pgfpathlineto{\pgfqpoint{3.754696in}{2.268648in}}%
\pgfpathlineto{\pgfqpoint{3.772765in}{2.273441in}}%
\pgfpathlineto{\pgfqpoint{3.790815in}{2.278228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031293in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{3.012812in}{2.603090in}}%
\pgfpathlineto{\pgfqpoint{2.994312in}{2.598458in}}%
\pgfpathlineto{\pgfqpoint{2.929182in}{2.668837in}}%
\pgfpathlineto{\pgfqpoint{2.947689in}{2.673426in}}%
\pgfpathlineto{\pgfqpoint{2.966176in}{2.678009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205335in}{3.007843in}}%
\pgfpathlineto{\pgfqpoint{2.186416in}{3.003410in}}%
\pgfpathlineto{\pgfqpoint{2.167477in}{2.998971in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{2.122533in}{3.073130in}}%
\pgfpathlineto{\pgfqpoint{2.141456in}{3.077521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616025in}{2.320377in}}%
\pgfpathlineto{\pgfqpoint{3.597852in}{2.315603in}}%
\pgfpathlineto{\pgfqpoint{3.579660in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{3.513642in}{2.381651in}}%
\pgfpathlineto{\pgfqpoint{3.531841in}{2.386386in}}%
\pgfpathlineto{\pgfqpoint{3.550022in}{2.391116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789998in}{2.720772in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.716201in}}%
\pgfpathlineto{\pgfqpoint{2.752756in}{2.711624in}}%
\pgfpathlineto{\pgfqpoint{2.687979in}{2.781841in}}%
\pgfpathlineto{\pgfqpoint{2.706616in}{2.786374in}}%
\pgfpathlineto{\pgfqpoint{2.725233in}{2.790902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963896in}{3.120813in}}%
\pgfpathlineto{\pgfqpoint{1.944846in}{3.116429in}}%
\pgfpathlineto{\pgfqpoint{1.925777in}{3.112039in}}%
\pgfpathlineto{\pgfqpoint{1.862242in}{3.181636in}}%
\pgfpathlineto{\pgfqpoint{1.881316in}{3.185984in}}%
\pgfpathlineto{\pgfqpoint{1.900371in}{3.190326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374800in}{2.433449in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{2.428731in}}%
\pgfpathlineto{\pgfqpoint{3.338174in}{2.424009in}}%
\pgfpathlineto{\pgfqpoint{3.272507in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{3.290838in}{2.499353in}}%
\pgfpathlineto{\pgfqpoint{3.309148in}{2.504026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548625in}{2.833832in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{2.829315in}}%
\pgfpathlineto{\pgfqpoint{2.511120in}{2.824793in}}%
\pgfpathlineto{\pgfqpoint{2.446696in}{2.894846in}}%
\pgfpathlineto{\pgfqpoint{2.465464in}{2.899325in}}%
\pgfpathlineto{\pgfqpoint{2.484212in}{2.903799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959735in}{2.145953in}}%
\pgfpathlineto{\pgfqpoint{3.941739in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{3.923725in}{2.136216in}}%
\pgfpathlineto{\pgfqpoint{3.857169in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{3.875192in}{2.212156in}}%
\pgfpathlineto{\pgfqpoint{3.893196in}{2.216977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133495in}{2.546539in}}%
\pgfpathlineto{\pgfqpoint{3.115060in}{2.541879in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{2.537213in}}%
\pgfpathlineto{\pgfqpoint{3.031293in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{3.068195in}{2.616956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307172in}{2.946888in}}%
\pgfpathlineto{\pgfqpoint{2.288298in}{2.942424in}}%
\pgfpathlineto{\pgfqpoint{2.269405in}{2.937954in}}%
\pgfpathlineto{\pgfqpoint{2.205335in}{3.007843in}}%
\pgfpathlineto{\pgfqpoint{2.224233in}{3.012270in}}%
\pgfpathlineto{\pgfqpoint{2.243112in}{3.016691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718500in}{2.259047in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{2.254239in}}%
\pgfpathlineto{\pgfqpoint{3.682228in}{2.249425in}}%
\pgfpathlineto{\pgfqpoint{3.616025in}{2.320377in}}%
\pgfpathlineto{\pgfqpoint{3.634179in}{2.325146in}}%
\pgfpathlineto{\pgfqpoint{3.652313in}{2.329910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892110in}{2.659644in}}%
\pgfpathlineto{\pgfqpoint{2.873544in}{2.655040in}}%
\pgfpathlineto{\pgfqpoint{2.854959in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{2.789998in}{2.720772in}}%
\pgfpathlineto{\pgfqpoint{2.808590in}{2.725338in}}%
\pgfpathlineto{\pgfqpoint{2.827162in}{2.729899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065641in}{3.059925in}}%
\pgfpathlineto{\pgfqpoint{2.046637in}{3.055511in}}%
\pgfpathlineto{\pgfqpoint{2.027612in}{3.051091in}}%
\pgfpathlineto{\pgfqpoint{1.963896in}{3.120813in}}%
\pgfpathlineto{\pgfqpoint{1.982925in}{3.125191in}}%
\pgfpathlineto{\pgfqpoint{2.001934in}{3.129562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477185in}{2.372165in}}%
\pgfpathlineto{\pgfqpoint{3.458927in}{2.367414in}}%
\pgfpathlineto{\pgfqpoint{3.440650in}{2.362658in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.433449in}}%
\pgfpathlineto{\pgfqpoint{3.393085in}{2.438160in}}%
\pgfpathlineto{\pgfqpoint{3.411349in}{2.442867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650645in}{2.772758in}}%
\pgfpathlineto{\pgfqpoint{2.631948in}{2.768209in}}%
\pgfpathlineto{\pgfqpoint{2.613231in}{2.763654in}}%
\pgfpathlineto{\pgfqpoint{2.548625in}{2.833832in}}%
\pgfpathlineto{\pgfqpoint{2.567347in}{2.838344in}}%
\pgfpathlineto{\pgfqpoint{2.586050in}{2.842850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235789in}{2.485303in}}%
\pgfpathlineto{\pgfqpoint{3.217400in}{2.480609in}}%
\pgfpathlineto{\pgfqpoint{3.198992in}{2.475910in}}%
\pgfpathlineto{\pgfqpoint{3.133495in}{2.546539in}}%
\pgfpathlineto{\pgfqpoint{3.151910in}{2.551194in}}%
\pgfpathlineto{\pgfqpoint{3.170306in}{2.555844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409100in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{2.881375in}}%
\pgfpathlineto{\pgfqpoint{2.371425in}{2.876874in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.946888in}}%
\pgfpathlineto{\pgfqpoint{2.326025in}{2.951346in}}%
\pgfpathlineto{\pgfqpoint{2.344858in}{2.955799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821066in}{2.197660in}}%
\pgfpathlineto{\pgfqpoint{3.802986in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{2.187970in}}%
\pgfpathlineto{\pgfqpoint{3.718500in}{2.259047in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.263850in}}%
\pgfpathlineto{\pgfqpoint{3.754696in}{2.268648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994312in}{2.598458in}}%
\pgfpathlineto{\pgfqpoint{2.975793in}{2.593820in}}%
\pgfpathlineto{\pgfqpoint{2.957253in}{2.589178in}}%
\pgfpathlineto{\pgfqpoint{2.892110in}{2.659644in}}%
\pgfpathlineto{\pgfqpoint{2.910656in}{2.664243in}}%
\pgfpathlineto{\pgfqpoint{2.929182in}{2.668837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167477in}{2.998971in}}%
\pgfpathlineto{\pgfqpoint{2.148518in}{2.994527in}}%
\pgfpathlineto{\pgfqpoint{2.129540in}{2.990076in}}%
\pgfpathlineto{\pgfqpoint{2.065641in}{3.059925in}}%
\pgfpathlineto{\pgfqpoint{2.084625in}{3.064332in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{3.068734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579660in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{3.561449in}{2.306039in}}%
\pgfpathlineto{\pgfqpoint{3.543218in}{2.301249in}}%
\pgfpathlineto{\pgfqpoint{3.477185in}{2.372165in}}%
\pgfpathlineto{\pgfqpoint{3.495423in}{2.376910in}}%
\pgfpathlineto{\pgfqpoint{3.513642in}{2.381651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752756in}{2.711624in}}%
\pgfpathlineto{\pgfqpoint{2.734105in}{2.707042in}}%
\pgfpathlineto{\pgfqpoint{2.715434in}{2.702454in}}%
\pgfpathlineto{\pgfqpoint{2.650645in}{2.772758in}}%
\pgfpathlineto{\pgfqpoint{2.669321in}{2.777302in}}%
\pgfpathlineto{\pgfqpoint{2.687979in}{2.781841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925777in}{3.112039in}}%
\pgfpathlineto{\pgfqpoint{1.906687in}{3.107643in}}%
\pgfpathlineto{\pgfqpoint{1.887577in}{3.103240in}}%
\pgfpathlineto{\pgfqpoint{1.824033in}{3.172920in}}%
\pgfpathlineto{\pgfqpoint{1.843147in}{3.177281in}}%
\pgfpathlineto{\pgfqpoint{1.862242in}{3.181636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338174in}{2.424009in}}%
\pgfpathlineto{\pgfqpoint{3.319831in}{2.419282in}}%
\pgfpathlineto{\pgfqpoint{3.301469in}{2.414549in}}%
\pgfpathlineto{\pgfqpoint{3.235789in}{2.485303in}}%
\pgfpathlineto{\pgfqpoint{3.254158in}{2.489992in}}%
\pgfpathlineto{\pgfqpoint{3.272507in}{2.494675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511120in}{2.824793in}}%
\pgfpathlineto{\pgfqpoint{2.492338in}{2.820265in}}%
\pgfpathlineto{\pgfqpoint{2.473536in}{2.815732in}}%
\pgfpathlineto{\pgfqpoint{2.409100in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{2.427908in}{2.890361in}}%
\pgfpathlineto{\pgfqpoint{2.446696in}{2.894846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923725in}{2.136216in}}%
\pgfpathlineto{\pgfqpoint{3.905691in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{3.887638in}{2.126457in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{2.197660in}}%
\pgfpathlineto{\pgfqpoint{3.839128in}{2.202497in}}%
\pgfpathlineto{\pgfqpoint{3.857169in}{2.207329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096606in}{2.537213in}}%
\pgfpathlineto{\pgfqpoint{3.078133in}{2.532542in}}%
\pgfpathlineto{\pgfqpoint{3.059639in}{2.527866in}}%
\pgfpathlineto{\pgfqpoint{2.994312in}{2.598458in}}%
\pgfpathlineto{\pgfqpoint{3.012812in}{2.603090in}}%
\pgfpathlineto{\pgfqpoint{3.031293in}{2.607717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269405in}{2.937954in}}%
\pgfpathlineto{\pgfqpoint{2.250492in}{2.933478in}}%
\pgfpathlineto{\pgfqpoint{2.231559in}{2.928997in}}%
\pgfpathlineto{\pgfqpoint{2.167477in}{2.998971in}}%
\pgfpathlineto{\pgfqpoint{2.186416in}{3.003410in}}%
\pgfpathlineto{\pgfqpoint{2.205335in}{3.007843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682228in}{2.249425in}}%
\pgfpathlineto{\pgfqpoint{3.664063in}{2.244606in}}%
\pgfpathlineto{\pgfqpoint{3.645878in}{2.239782in}}%
\pgfpathlineto{\pgfqpoint{3.579660in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{3.597852in}{2.315603in}}%
\pgfpathlineto{\pgfqpoint{3.616025in}{2.320377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854959in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{2.836354in}{2.645815in}}%
\pgfpathlineto{\pgfqpoint{2.817729in}{2.641195in}}%
\pgfpathlineto{\pgfqpoint{2.752756in}{2.711624in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.716201in}}%
\pgfpathlineto{\pgfqpoint{2.789998in}{2.720772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027612in}{3.051091in}}%
\pgfpathlineto{\pgfqpoint{2.008568in}{3.046665in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.042232in}}%
\pgfpathlineto{\pgfqpoint{1.925777in}{3.112039in}}%
\pgfpathlineto{\pgfqpoint{1.944846in}{3.116429in}}%
\pgfpathlineto{\pgfqpoint{1.963896in}{3.120813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440650in}{2.362658in}}%
\pgfpathlineto{\pgfqpoint{3.422354in}{2.357896in}}%
\pgfpathlineto{\pgfqpoint{3.404038in}{2.353130in}}%
\pgfpathlineto{\pgfqpoint{3.338174in}{2.424009in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{2.428731in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.433449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613231in}{2.763654in}}%
\pgfpathlineto{\pgfqpoint{2.594495in}{2.759094in}}%
\pgfpathlineto{\pgfqpoint{2.575739in}{2.754528in}}%
\pgfpathlineto{\pgfqpoint{2.511120in}{2.824793in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{2.829315in}}%
\pgfpathlineto{\pgfqpoint{2.548625in}{2.833832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026474in}{2.074715in}}%
\pgfpathlineto{\pgfqpoint{4.008487in}{2.069804in}}%
\pgfpathlineto{\pgfqpoint{3.990481in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{3.923725in}{2.136216in}}%
\pgfpathlineto{\pgfqpoint{3.941739in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{3.959735in}{2.145953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198992in}{2.475910in}}%
\pgfpathlineto{\pgfqpoint{3.180564in}{2.471206in}}%
\pgfpathlineto{\pgfqpoint{3.162117in}{2.466496in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{2.537213in}}%
\pgfpathlineto{\pgfqpoint{3.115060in}{2.541879in}}%
\pgfpathlineto{\pgfqpoint{3.133495in}{2.546539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371425in}{2.876874in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.872367in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.867854in}}%
\pgfpathlineto{\pgfqpoint{2.269405in}{2.937954in}}%
\pgfpathlineto{\pgfqpoint{2.288298in}{2.942424in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.946888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784887in}{2.187970in}}%
\pgfpathlineto{\pgfqpoint{3.766768in}{2.183117in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{2.178258in}}%
\pgfpathlineto{\pgfqpoint{3.682228in}{2.249425in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{2.254239in}}%
\pgfpathlineto{\pgfqpoint{3.718500in}{2.259047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957253in}{2.589178in}}%
\pgfpathlineto{\pgfqpoint{2.938694in}{2.584529in}}%
\pgfpathlineto{\pgfqpoint{2.920115in}{2.579876in}}%
\pgfpathlineto{\pgfqpoint{2.854959in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{2.873544in}{2.655040in}}%
\pgfpathlineto{\pgfqpoint{2.892110in}{2.659644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129540in}{2.990076in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{2.985620in}}%
\pgfpathlineto{\pgfqpoint{2.091522in}{2.981157in}}%
\pgfpathlineto{\pgfqpoint{2.027612in}{3.051091in}}%
\pgfpathlineto{\pgfqpoint{2.046637in}{3.055511in}}%
\pgfpathlineto{\pgfqpoint{2.065641in}{3.059925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543218in}{2.301249in}}%
\pgfpathlineto{\pgfqpoint{3.524968in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{3.506699in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{3.440650in}{2.362658in}}%
\pgfpathlineto{\pgfqpoint{3.458927in}{2.367414in}}%
\pgfpathlineto{\pgfqpoint{3.477185in}{2.372165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715434in}{2.702454in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{2.697862in}}%
\pgfpathlineto{\pgfqpoint{2.678034in}{2.693263in}}%
\pgfpathlineto{\pgfqpoint{2.613231in}{2.763654in}}%
\pgfpathlineto{\pgfqpoint{2.631948in}{2.768209in}}%
\pgfpathlineto{\pgfqpoint{2.650645in}{2.772758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887577in}{3.103240in}}%
\pgfpathlineto{\pgfqpoint{1.868447in}{3.098830in}}%
\pgfpathlineto{\pgfqpoint{1.849297in}{3.094413in}}%
\pgfpathlineto{\pgfqpoint{1.785743in}{3.164178in}}%
\pgfpathlineto{\pgfqpoint{1.804898in}{3.168553in}}%
\pgfpathlineto{\pgfqpoint{1.824033in}{3.172920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301469in}{2.414549in}}%
\pgfpathlineto{\pgfqpoint{3.283088in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{3.264687in}{2.405067in}}%
\pgfpathlineto{\pgfqpoint{3.198992in}{2.475910in}}%
\pgfpathlineto{\pgfqpoint{3.217400in}{2.480609in}}%
\pgfpathlineto{\pgfqpoint{3.235789in}{2.485303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473536in}{2.815732in}}%
\pgfpathlineto{\pgfqpoint{2.454714in}{2.811193in}}%
\pgfpathlineto{\pgfqpoint{2.435872in}{2.806648in}}%
\pgfpathlineto{\pgfqpoint{2.371425in}{2.876874in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{2.881375in}}%
\pgfpathlineto{\pgfqpoint{2.409100in}{2.885871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887638in}{2.126457in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{2.121570in}}%
\pgfpathlineto{\pgfqpoint{3.851474in}{2.116677in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{2.187970in}}%
\pgfpathlineto{\pgfqpoint{3.802986in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{2.197660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059639in}{2.527866in}}%
\pgfpathlineto{\pgfqpoint{3.041126in}{2.523185in}}%
\pgfpathlineto{\pgfqpoint{3.022594in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{2.957253in}{2.589178in}}%
\pgfpathlineto{\pgfqpoint{2.975793in}{2.593820in}}%
\pgfpathlineto{\pgfqpoint{2.994312in}{2.598458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231559in}{2.928997in}}%
\pgfpathlineto{\pgfqpoint{2.212605in}{2.924510in}}%
\pgfpathlineto{\pgfqpoint{2.193632in}{2.920017in}}%
\pgfpathlineto{\pgfqpoint{2.129540in}{2.990076in}}%
\pgfpathlineto{\pgfqpoint{2.148518in}{2.994527in}}%
\pgfpathlineto{\pgfqpoint{2.167477in}{2.998971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645878in}{2.239782in}}%
\pgfpathlineto{\pgfqpoint{3.627675in}{2.234953in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.230118in}}%
\pgfpathlineto{\pgfqpoint{3.543218in}{2.301249in}}%
\pgfpathlineto{\pgfqpoint{3.561449in}{2.306039in}}%
\pgfpathlineto{\pgfqpoint{3.579660in}{2.310823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817729in}{2.641195in}}%
\pgfpathlineto{\pgfqpoint{2.799085in}{2.636569in}}%
\pgfpathlineto{\pgfqpoint{2.780420in}{2.631938in}}%
\pgfpathlineto{\pgfqpoint{2.715434in}{2.702454in}}%
\pgfpathlineto{\pgfqpoint{2.734105in}{2.707042in}}%
\pgfpathlineto{\pgfqpoint{2.752756in}{2.711624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989503in}{3.042232in}}%
\pgfpathlineto{\pgfqpoint{1.970419in}{3.037793in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{3.033348in}}%
\pgfpathlineto{\pgfqpoint{1.887577in}{3.103240in}}%
\pgfpathlineto{\pgfqpoint{1.906687in}{3.107643in}}%
\pgfpathlineto{\pgfqpoint{1.925777in}{3.112039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404038in}{2.353130in}}%
\pgfpathlineto{\pgfqpoint{3.385703in}{2.348358in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{2.343580in}}%
\pgfpathlineto{\pgfqpoint{3.301469in}{2.414549in}}%
\pgfpathlineto{\pgfqpoint{3.319831in}{2.419282in}}%
\pgfpathlineto{\pgfqpoint{3.338174in}{2.424009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575739in}{2.754528in}}%
\pgfpathlineto{\pgfqpoint{2.556963in}{2.749957in}}%
\pgfpathlineto{\pgfqpoint{2.538167in}{2.745380in}}%
\pgfpathlineto{\pgfqpoint{2.473536in}{2.815732in}}%
\pgfpathlineto{\pgfqpoint{2.492338in}{2.820265in}}%
\pgfpathlineto{\pgfqpoint{2.511120in}{2.824793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990481in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{3.972455in}{2.059966in}}%
\pgfpathlineto{\pgfqpoint{3.954410in}{2.055039in}}%
\pgfpathlineto{\pgfqpoint{3.887638in}{2.126457in}}%
\pgfpathlineto{\pgfqpoint{3.905691in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{3.923725in}{2.136216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162117in}{2.466496in}}%
\pgfpathlineto{\pgfqpoint{3.143650in}{2.461781in}}%
\pgfpathlineto{\pgfqpoint{3.125164in}{2.457060in}}%
\pgfpathlineto{\pgfqpoint{3.059639in}{2.527866in}}%
\pgfpathlineto{\pgfqpoint{3.078133in}{2.532542in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{2.537213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333670in}{2.867854in}}%
\pgfpathlineto{\pgfqpoint{2.314762in}{2.863336in}}%
\pgfpathlineto{\pgfqpoint{2.295834in}{2.858811in}}%
\pgfpathlineto{\pgfqpoint{2.231559in}{2.928997in}}%
\pgfpathlineto{\pgfqpoint{2.250492in}{2.933478in}}%
\pgfpathlineto{\pgfqpoint{2.269405in}{2.937954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748630in}{2.178258in}}%
\pgfpathlineto{\pgfqpoint{3.730473in}{2.173395in}}%
\pgfpathlineto{\pgfqpoint{3.712297in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{3.645878in}{2.239782in}}%
\pgfpathlineto{\pgfqpoint{3.664063in}{2.244606in}}%
\pgfpathlineto{\pgfqpoint{3.682228in}{2.249425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920115in}{2.579876in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{2.575217in}}%
\pgfpathlineto{\pgfqpoint{2.882899in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{2.817729in}{2.641195in}}%
\pgfpathlineto{\pgfqpoint{2.836354in}{2.645815in}}%
\pgfpathlineto{\pgfqpoint{2.854959in}{2.650430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091522in}{2.981157in}}%
\pgfpathlineto{\pgfqpoint{2.072482in}{2.976689in}}%
\pgfpathlineto{\pgfqpoint{2.053423in}{2.972214in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.042232in}}%
\pgfpathlineto{\pgfqpoint{2.008568in}{3.046665in}}%
\pgfpathlineto{\pgfqpoint{2.027612in}{3.051091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506699in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{3.488410in}{2.286847in}}%
\pgfpathlineto{\pgfqpoint{3.470102in}{2.282035in}}%
\pgfpathlineto{\pgfqpoint{3.404038in}{2.353130in}}%
\pgfpathlineto{\pgfqpoint{3.422354in}{2.357896in}}%
\pgfpathlineto{\pgfqpoint{3.440650in}{2.362658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678034in}{2.693263in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{2.688660in}}%
\pgfpathlineto{\pgfqpoint{2.640553in}{2.684050in}}%
\pgfpathlineto{\pgfqpoint{2.575739in}{2.754528in}}%
\pgfpathlineto{\pgfqpoint{2.594495in}{2.759094in}}%
\pgfpathlineto{\pgfqpoint{2.613231in}{2.763654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849297in}{3.094413in}}%
\pgfpathlineto{\pgfqpoint{1.830126in}{3.089990in}}%
\pgfpathlineto{\pgfqpoint{1.810935in}{3.085559in}}%
\pgfpathlineto{\pgfqpoint{1.747372in}{3.155408in}}%
\pgfpathlineto{\pgfqpoint{1.766568in}{3.159797in}}%
\pgfpathlineto{\pgfqpoint{1.785743in}{3.164178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093415in}{2.003261in}}%
\pgfpathlineto{\pgfqpoint{4.075436in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{4.057438in}{1.993344in}}%
\pgfpathlineto{\pgfqpoint{3.990481in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{4.008487in}{2.069804in}}%
\pgfpathlineto{\pgfqpoint{4.026474in}{2.074715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264687in}{2.405067in}}%
\pgfpathlineto{\pgfqpoint{3.246266in}{2.400318in}}%
\pgfpathlineto{\pgfqpoint{3.227826in}{2.395564in}}%
\pgfpathlineto{\pgfqpoint{3.162117in}{2.466496in}}%
\pgfpathlineto{\pgfqpoint{3.180564in}{2.471206in}}%
\pgfpathlineto{\pgfqpoint{3.198992in}{2.475910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435872in}{2.806648in}}%
\pgfpathlineto{\pgfqpoint{2.417010in}{2.802098in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{2.797542in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.867854in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.872367in}}%
\pgfpathlineto{\pgfqpoint{2.371425in}{2.876874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851474in}{2.116677in}}%
\pgfpathlineto{\pgfqpoint{3.833364in}{2.111779in}}%
\pgfpathlineto{\pgfqpoint{3.815234in}{2.106876in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{2.178258in}}%
\pgfpathlineto{\pgfqpoint{3.766768in}{2.183117in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{2.187970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022594in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{3.004041in}{2.513806in}}%
\pgfpathlineto{\pgfqpoint{2.985469in}{2.509108in}}%
\pgfpathlineto{\pgfqpoint{2.920115in}{2.579876in}}%
\pgfpathlineto{\pgfqpoint{2.938694in}{2.584529in}}%
\pgfpathlineto{\pgfqpoint{2.957253in}{2.589178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193632in}{2.920017in}}%
\pgfpathlineto{\pgfqpoint{2.174638in}{2.915517in}}%
\pgfpathlineto{\pgfqpoint{2.155624in}{2.911012in}}%
\pgfpathlineto{\pgfqpoint{2.091522in}{2.981157in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{2.985620in}}%
\pgfpathlineto{\pgfqpoint{2.129540in}{2.990076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609452in}{2.230118in}}%
\pgfpathlineto{\pgfqpoint{3.591209in}{2.225278in}}%
\pgfpathlineto{\pgfqpoint{3.572948in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{3.506699in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{3.524968in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{3.543218in}{2.301249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780420in}{2.631938in}}%
\pgfpathlineto{\pgfqpoint{2.761736in}{2.627302in}}%
\pgfpathlineto{\pgfqpoint{2.743032in}{2.622659in}}%
\pgfpathlineto{\pgfqpoint{2.678034in}{2.693263in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{2.697862in}}%
\pgfpathlineto{\pgfqpoint{2.715434in}{2.702454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951314in}{3.033348in}}%
\pgfpathlineto{\pgfqpoint{1.932189in}{3.028896in}}%
\pgfpathlineto{\pgfqpoint{1.913043in}{3.024437in}}%
\pgfpathlineto{\pgfqpoint{1.849297in}{3.094413in}}%
\pgfpathlineto{\pgfqpoint{1.868447in}{3.098830in}}%
\pgfpathlineto{\pgfqpoint{1.887577in}{3.103240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367348in}{2.343580in}}%
\pgfpathlineto{\pgfqpoint{3.348974in}{2.338798in}}%
\pgfpathlineto{\pgfqpoint{3.330580in}{2.334010in}}%
\pgfpathlineto{\pgfqpoint{3.264687in}{2.405067in}}%
\pgfpathlineto{\pgfqpoint{3.283088in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{3.301469in}{2.414549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538167in}{2.745380in}}%
\pgfpathlineto{\pgfqpoint{2.519351in}{2.740798in}}%
\pgfpathlineto{\pgfqpoint{2.500515in}{2.736209in}}%
\pgfpathlineto{\pgfqpoint{2.435872in}{2.806648in}}%
\pgfpathlineto{\pgfqpoint{2.454714in}{2.811193in}}%
\pgfpathlineto{\pgfqpoint{2.473536in}{2.815732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954410in}{2.055039in}}%
\pgfpathlineto{\pgfqpoint{3.936346in}{2.050107in}}%
\pgfpathlineto{\pgfqpoint{3.918263in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{3.851474in}{2.116677in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{2.121570in}}%
\pgfpathlineto{\pgfqpoint{3.887638in}{2.126457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125164in}{2.457060in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.452335in}}%
\pgfpathlineto{\pgfqpoint{3.088132in}{2.447604in}}%
\pgfpathlineto{\pgfqpoint{3.022594in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{3.041126in}{2.523185in}}%
\pgfpathlineto{\pgfqpoint{3.059639in}{2.527866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295834in}{2.858811in}}%
\pgfpathlineto{\pgfqpoint{2.276886in}{2.854281in}}%
\pgfpathlineto{\pgfqpoint{2.257918in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{2.193632in}{2.920017in}}%
\pgfpathlineto{\pgfqpoint{2.212605in}{2.924510in}}%
\pgfpathlineto{\pgfqpoint{2.231559in}{2.928997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712297in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{3.694101in}{2.163651in}}%
\pgfpathlineto{\pgfqpoint{3.675886in}{2.158772in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.230118in}}%
\pgfpathlineto{\pgfqpoint{3.627675in}{2.234953in}}%
\pgfpathlineto{\pgfqpoint{3.645878in}{2.239782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882899in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{2.565883in}}%
\pgfpathlineto{\pgfqpoint{2.845603in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.780420in}{2.631938in}}%
\pgfpathlineto{\pgfqpoint{2.799085in}{2.636569in}}%
\pgfpathlineto{\pgfqpoint{2.817729in}{2.641195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053423in}{2.972214in}}%
\pgfpathlineto{\pgfqpoint{2.034343in}{2.967732in}}%
\pgfpathlineto{\pgfqpoint{2.015243in}{2.963244in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{3.033348in}}%
\pgfpathlineto{\pgfqpoint{1.970419in}{3.037793in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.042232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470102in}{2.282035in}}%
\pgfpathlineto{\pgfqpoint{3.451774in}{2.277219in}}%
\pgfpathlineto{\pgfqpoint{3.433427in}{2.272397in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{2.343580in}}%
\pgfpathlineto{\pgfqpoint{3.385703in}{2.348358in}}%
\pgfpathlineto{\pgfqpoint{3.404038in}{2.353130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640553in}{2.684050in}}%
\pgfpathlineto{\pgfqpoint{2.621783in}{2.679435in}}%
\pgfpathlineto{\pgfqpoint{2.602993in}{2.674815in}}%
\pgfpathlineto{\pgfqpoint{2.538167in}{2.745380in}}%
\pgfpathlineto{\pgfqpoint{2.556963in}{2.749957in}}%
\pgfpathlineto{\pgfqpoint{2.575739in}{2.754528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810935in}{3.085559in}}%
\pgfpathlineto{\pgfqpoint{1.791724in}{3.081121in}}%
\pgfpathlineto{\pgfqpoint{1.772492in}{3.076676in}}%
\pgfpathlineto{\pgfqpoint{1.708920in}{3.146609in}}%
\pgfpathlineto{\pgfqpoint{1.728156in}{3.151012in}}%
\pgfpathlineto{\pgfqpoint{1.747372in}{3.155408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057438in}{1.993344in}}%
\pgfpathlineto{\pgfqpoint{4.039421in}{1.988377in}}%
\pgfpathlineto{\pgfqpoint{4.021385in}{1.983405in}}%
\pgfpathlineto{\pgfqpoint{3.954410in}{2.055039in}}%
\pgfpathlineto{\pgfqpoint{3.972455in}{2.059966in}}%
\pgfpathlineto{\pgfqpoint{3.990481in}{2.064888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227826in}{2.395564in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{2.390805in}}%
\pgfpathlineto{\pgfqpoint{3.190887in}{2.386040in}}%
\pgfpathlineto{\pgfqpoint{3.125164in}{2.457060in}}%
\pgfpathlineto{\pgfqpoint{3.143650in}{2.461781in}}%
\pgfpathlineto{\pgfqpoint{3.162117in}{2.466496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398128in}{2.797542in}}%
\pgfpathlineto{\pgfqpoint{2.379226in}{2.792980in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{2.295834in}{2.858811in}}%
\pgfpathlineto{\pgfqpoint{2.314762in}{2.863336in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.867854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815234in}{2.106876in}}%
\pgfpathlineto{\pgfqpoint{3.797084in}{2.101967in}}%
\pgfpathlineto{\pgfqpoint{3.778916in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{3.712297in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{3.730473in}{2.173395in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{2.178258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985469in}{2.509108in}}%
\pgfpathlineto{\pgfqpoint{2.966877in}{2.504405in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{2.499697in}}%
\pgfpathlineto{\pgfqpoint{2.882899in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{2.575217in}}%
\pgfpathlineto{\pgfqpoint{2.920115in}{2.579876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155624in}{2.911012in}}%
\pgfpathlineto{\pgfqpoint{2.136590in}{2.906500in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{2.901983in}}%
\pgfpathlineto{\pgfqpoint{2.053423in}{2.972214in}}%
\pgfpathlineto{\pgfqpoint{2.072482in}{2.976689in}}%
\pgfpathlineto{\pgfqpoint{2.091522in}{2.981157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572948in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{3.554666in}{2.215582in}}%
\pgfpathlineto{\pgfqpoint{3.536366in}{2.210726in}}%
\pgfpathlineto{\pgfqpoint{3.470102in}{2.282035in}}%
\pgfpathlineto{\pgfqpoint{3.488410in}{2.286847in}}%
\pgfpathlineto{\pgfqpoint{3.506699in}{2.291653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743032in}{2.622659in}}%
\pgfpathlineto{\pgfqpoint{2.724308in}{2.618012in}}%
\pgfpathlineto{\pgfqpoint{2.705564in}{2.613359in}}%
\pgfpathlineto{\pgfqpoint{2.640553in}{2.684050in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{2.688660in}}%
\pgfpathlineto{\pgfqpoint{2.678034in}{2.693263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913043in}{3.024437in}}%
\pgfpathlineto{\pgfqpoint{1.893877in}{3.019971in}}%
\pgfpathlineto{\pgfqpoint{1.874691in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{1.810935in}{3.085559in}}%
\pgfpathlineto{\pgfqpoint{1.830126in}{3.089990in}}%
\pgfpathlineto{\pgfqpoint{1.849297in}{3.094413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160559in}{1.931591in}}%
\pgfpathlineto{\pgfqpoint{4.142589in}{1.926590in}}%
\pgfpathlineto{\pgfqpoint{4.124599in}{1.921583in}}%
\pgfpathlineto{\pgfqpoint{4.057438in}{1.993344in}}%
\pgfpathlineto{\pgfqpoint{4.075436in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{4.093415in}{2.003261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330580in}{2.334010in}}%
\pgfpathlineto{\pgfqpoint{3.312167in}{2.329217in}}%
\pgfpathlineto{\pgfqpoint{3.293734in}{2.324418in}}%
\pgfpathlineto{\pgfqpoint{3.227826in}{2.395564in}}%
\pgfpathlineto{\pgfqpoint{3.246266in}{2.400318in}}%
\pgfpathlineto{\pgfqpoint{3.264687in}{2.405067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500515in}{2.736209in}}%
\pgfpathlineto{\pgfqpoint{2.481659in}{2.731616in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{2.727016in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{2.797542in}}%
\pgfpathlineto{\pgfqpoint{2.417010in}{2.802098in}}%
\pgfpathlineto{\pgfqpoint{2.435872in}{2.806648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989813in}{2.797331in}}%
\pgfpathlineto{\pgfqpoint{1.033446in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{0.973970in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{0.926332in}{2.866075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918263in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{3.900161in}{2.040226in}}%
\pgfpathlineto{\pgfqpoint{3.882039in}{2.035277in}}%
\pgfpathlineto{\pgfqpoint{3.815234in}{2.106876in}}%
\pgfpathlineto{\pgfqpoint{3.833364in}{2.111779in}}%
\pgfpathlineto{\pgfqpoint{3.851474in}{2.116677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088132in}{2.447604in}}%
\pgfpathlineto{\pgfqpoint{3.069586in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{3.051021in}{2.438125in}}%
\pgfpathlineto{\pgfqpoint{2.985469in}{2.509108in}}%
\pgfpathlineto{\pgfqpoint{3.004041in}{2.513806in}}%
\pgfpathlineto{\pgfqpoint{3.022594in}{2.518498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257918in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{2.238930in}{2.845202in}}%
\pgfpathlineto{\pgfqpoint{2.219921in}{2.840654in}}%
\pgfpathlineto{\pgfqpoint{2.155624in}{2.911012in}}%
\pgfpathlineto{\pgfqpoint{2.174638in}{2.915517in}}%
\pgfpathlineto{\pgfqpoint{2.193632in}{2.920017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675886in}{2.158772in}}%
\pgfpathlineto{\pgfqpoint{3.657651in}{2.153887in}}%
\pgfpathlineto{\pgfqpoint{3.639397in}{2.148997in}}%
\pgfpathlineto{\pgfqpoint{3.572948in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{3.591209in}{2.225278in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.230118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845603in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.826925in}{2.556527in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.551841in}}%
\pgfpathlineto{\pgfqpoint{2.743032in}{2.622659in}}%
\pgfpathlineto{\pgfqpoint{2.761736in}{2.627302in}}%
\pgfpathlineto{\pgfqpoint{2.780420in}{2.631938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015243in}{2.963244in}}%
\pgfpathlineto{\pgfqpoint{1.996123in}{2.958749in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{2.954248in}}%
\pgfpathlineto{\pgfqpoint{1.913043in}{3.024437in}}%
\pgfpathlineto{\pgfqpoint{1.932189in}{3.028896in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{3.033348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433427in}{2.272397in}}%
\pgfpathlineto{\pgfqpoint{3.415060in}{2.267570in}}%
\pgfpathlineto{\pgfqpoint{3.396673in}{2.262737in}}%
\pgfpathlineto{\pgfqpoint{3.330580in}{2.334010in}}%
\pgfpathlineto{\pgfqpoint{3.348974in}{2.338798in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{2.343580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602993in}{2.674815in}}%
\pgfpathlineto{\pgfqpoint{2.584183in}{2.670189in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{2.665557in}}%
\pgfpathlineto{\pgfqpoint{2.500515in}{2.736209in}}%
\pgfpathlineto{\pgfqpoint{2.519351in}{2.740798in}}%
\pgfpathlineto{\pgfqpoint{2.538167in}{2.745380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772492in}{3.076676in}}%
\pgfpathlineto{\pgfqpoint{1.753240in}{3.072223in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{3.067761in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{3.137778in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{3.142197in}}%
\pgfpathlineto{\pgfqpoint{1.708920in}{3.146609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021385in}{1.983405in}}%
\pgfpathlineto{\pgfqpoint{4.003329in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{3.985254in}{1.973444in}}%
\pgfpathlineto{\pgfqpoint{3.918263in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{3.936346in}{2.050107in}}%
\pgfpathlineto{\pgfqpoint{3.954410in}{2.055039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190887in}{2.386040in}}%
\pgfpathlineto{\pgfqpoint{3.172387in}{2.381270in}}%
\pgfpathlineto{\pgfqpoint{3.153869in}{2.376494in}}%
\pgfpathlineto{\pgfqpoint{3.088132in}{2.447604in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.452335in}}%
\pgfpathlineto{\pgfqpoint{3.125164in}{2.457060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360304in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{2.341362in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{2.322399in}{2.779259in}}%
\pgfpathlineto{\pgfqpoint{2.257918in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{2.276886in}{2.854281in}}%
\pgfpathlineto{\pgfqpoint{2.295834in}{2.858811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778916in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{3.760728in}{2.092134in}}%
\pgfpathlineto{\pgfqpoint{3.742521in}{2.087209in}}%
\pgfpathlineto{\pgfqpoint{3.675886in}{2.158772in}}%
\pgfpathlineto{\pgfqpoint{3.694101in}{2.163651in}}%
\pgfpathlineto{\pgfqpoint{3.712297in}{2.168526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948266in}{2.499697in}}%
\pgfpathlineto{\pgfqpoint{2.929634in}{2.494983in}}%
\pgfpathlineto{\pgfqpoint{2.910983in}{2.490263in}}%
\pgfpathlineto{\pgfqpoint{2.845603in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{2.565883in}}%
\pgfpathlineto{\pgfqpoint{2.882899in}{2.570553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117536in}{2.901983in}}%
\pgfpathlineto{\pgfqpoint{2.098462in}{2.897458in}}%
\pgfpathlineto{\pgfqpoint{2.079367in}{2.892927in}}%
\pgfpathlineto{\pgfqpoint{2.015243in}{2.963244in}}%
\pgfpathlineto{\pgfqpoint{2.034343in}{2.967732in}}%
\pgfpathlineto{\pgfqpoint{2.053423in}{2.972214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536366in}{2.210726in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{2.205864in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.200997in}}%
\pgfpathlineto{\pgfqpoint{3.433427in}{2.272397in}}%
\pgfpathlineto{\pgfqpoint{3.451774in}{2.277219in}}%
\pgfpathlineto{\pgfqpoint{3.470102in}{2.282035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705564in}{2.613359in}}%
\pgfpathlineto{\pgfqpoint{2.686800in}{2.608700in}}%
\pgfpathlineto{\pgfqpoint{2.668016in}{2.604036in}}%
\pgfpathlineto{\pgfqpoint{2.602993in}{2.674815in}}%
\pgfpathlineto{\pgfqpoint{2.621783in}{2.679435in}}%
\pgfpathlineto{\pgfqpoint{2.640553in}{2.684050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874691in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{3.011018in}}%
\pgfpathlineto{\pgfqpoint{1.836258in}{3.006530in}}%
\pgfpathlineto{\pgfqpoint{1.772492in}{3.076676in}}%
\pgfpathlineto{\pgfqpoint{1.791724in}{3.081121in}}%
\pgfpathlineto{\pgfqpoint{1.810935in}{3.085559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124599in}{1.921583in}}%
\pgfpathlineto{\pgfqpoint{4.106590in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{4.088563in}{1.911553in}}%
\pgfpathlineto{\pgfqpoint{4.021385in}{1.983405in}}%
\pgfpathlineto{\pgfqpoint{4.039421in}{1.988377in}}%
\pgfpathlineto{\pgfqpoint{4.057438in}{1.993344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293734in}{2.324418in}}%
\pgfpathlineto{\pgfqpoint{3.275281in}{2.319614in}}%
\pgfpathlineto{\pgfqpoint{3.256809in}{2.314804in}}%
\pgfpathlineto{\pgfqpoint{3.190887in}{2.386040in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{2.390805in}}%
\pgfpathlineto{\pgfqpoint{3.227826in}{2.395564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462782in}{2.727016in}}%
\pgfpathlineto{\pgfqpoint{2.443886in}{2.722411in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.717800in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{2.379226in}{2.792980in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{2.797542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882039in}{2.035277in}}%
\pgfpathlineto{\pgfqpoint{3.863898in}{2.030324in}}%
\pgfpathlineto{\pgfqpoint{3.845737in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{3.778916in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{3.797084in}{2.101967in}}%
\pgfpathlineto{\pgfqpoint{3.815234in}{2.106876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051021in}{2.438125in}}%
\pgfpathlineto{\pgfqpoint{3.032436in}{2.433378in}}%
\pgfpathlineto{\pgfqpoint{3.013831in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{2.499697in}}%
\pgfpathlineto{\pgfqpoint{2.966877in}{2.504405in}}%
\pgfpathlineto{\pgfqpoint{2.985469in}{2.509108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219921in}{2.840654in}}%
\pgfpathlineto{\pgfqpoint{2.200893in}{2.836099in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{2.831538in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{2.901983in}}%
\pgfpathlineto{\pgfqpoint{2.136590in}{2.906500in}}%
\pgfpathlineto{\pgfqpoint{2.155624in}{2.911012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639397in}{2.148997in}}%
\pgfpathlineto{\pgfqpoint{3.621123in}{2.144101in}}%
\pgfpathlineto{\pgfqpoint{3.602830in}{2.139200in}}%
\pgfpathlineto{\pgfqpoint{3.536366in}{2.210726in}}%
\pgfpathlineto{\pgfqpoint{3.554666in}{2.215582in}}%
\pgfpathlineto{\pgfqpoint{3.572948in}{2.220433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808227in}{2.551841in}}%
\pgfpathlineto{\pgfqpoint{2.789509in}{2.547150in}}%
\pgfpathlineto{\pgfqpoint{2.770772in}{2.542452in}}%
\pgfpathlineto{\pgfqpoint{2.705564in}{2.613359in}}%
\pgfpathlineto{\pgfqpoint{2.724308in}{2.618012in}}%
\pgfpathlineto{\pgfqpoint{2.743032in}{2.622659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976983in}{2.954248in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{2.949740in}}%
\pgfpathlineto{\pgfqpoint{1.938641in}{2.945224in}}%
\pgfpathlineto{\pgfqpoint{1.874691in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{1.893877in}{3.019971in}}%
\pgfpathlineto{\pgfqpoint{1.913043in}{3.024437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227906in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{4.209944in}{1.854657in}}%
\pgfpathlineto{\pgfqpoint{4.191964in}{1.849604in}}%
\pgfpathlineto{\pgfqpoint{4.124599in}{1.921583in}}%
\pgfpathlineto{\pgfqpoint{4.142589in}{1.926590in}}%
\pgfpathlineto{\pgfqpoint{4.160559in}{1.931591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396673in}{2.262737in}}%
\pgfpathlineto{\pgfqpoint{3.378267in}{2.257899in}}%
\pgfpathlineto{\pgfqpoint{3.359842in}{2.253055in}}%
\pgfpathlineto{\pgfqpoint{3.293734in}{2.324418in}}%
\pgfpathlineto{\pgfqpoint{3.312167in}{2.329217in}}%
\pgfpathlineto{\pgfqpoint{3.330580in}{2.334010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565353in}{2.665557in}}%
\pgfpathlineto{\pgfqpoint{2.546503in}{2.660919in}}%
\pgfpathlineto{\pgfqpoint{2.527633in}{2.656276in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{2.727016in}}%
\pgfpathlineto{\pgfqpoint{2.481659in}{2.731616in}}%
\pgfpathlineto{\pgfqpoint{2.500515in}{2.736209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733968in}{3.067761in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{3.063292in}}%
\pgfpathlineto{\pgfqpoint{1.695362in}{3.058814in}}%
\pgfpathlineto{\pgfqpoint{1.631771in}{3.128914in}}%
\pgfpathlineto{\pgfqpoint{1.651089in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{3.137778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985254in}{1.973444in}}%
\pgfpathlineto{\pgfqpoint{3.967160in}{1.968455in}}%
\pgfpathlineto{\pgfqpoint{3.949047in}{1.963461in}}%
\pgfpathlineto{\pgfqpoint{3.882039in}{2.035277in}}%
\pgfpathlineto{\pgfqpoint{3.900161in}{2.040226in}}%
\pgfpathlineto{\pgfqpoint{3.918263in}{2.045169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153869in}{2.376494in}}%
\pgfpathlineto{\pgfqpoint{3.135330in}{2.371713in}}%
\pgfpathlineto{\pgfqpoint{3.116771in}{2.366927in}}%
\pgfpathlineto{\pgfqpoint{3.051021in}{2.438125in}}%
\pgfpathlineto{\pgfqpoint{3.069586in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{3.088132in}{2.447604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322399in}{2.779259in}}%
\pgfpathlineto{\pgfqpoint{2.303417in}{2.774673in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{2.770082in}}%
\pgfpathlineto{\pgfqpoint{2.219921in}{2.840654in}}%
\pgfpathlineto{\pgfqpoint{2.238930in}{2.845202in}}%
\pgfpathlineto{\pgfqpoint{2.257918in}{2.849745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742521in}{2.087209in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{2.082279in}}%
\pgfpathlineto{\pgfqpoint{3.706048in}{2.077344in}}%
\pgfpathlineto{\pgfqpoint{3.639397in}{2.148997in}}%
\pgfpathlineto{\pgfqpoint{3.657651in}{2.153887in}}%
\pgfpathlineto{\pgfqpoint{3.675886in}{2.158772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910983in}{2.490263in}}%
\pgfpathlineto{\pgfqpoint{2.892311in}{2.485538in}}%
\pgfpathlineto{\pgfqpoint{2.873620in}{2.480808in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.551841in}}%
\pgfpathlineto{\pgfqpoint{2.826925in}{2.556527in}}%
\pgfpathlineto{\pgfqpoint{2.845603in}{2.561208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079367in}{2.892927in}}%
\pgfpathlineto{\pgfqpoint{2.060252in}{2.888390in}}%
\pgfpathlineto{\pgfqpoint{2.041116in}{2.883846in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{2.954248in}}%
\pgfpathlineto{\pgfqpoint{1.996123in}{2.958749in}}%
\pgfpathlineto{\pgfqpoint{2.015243in}{2.963244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.200997in}}%
\pgfpathlineto{\pgfqpoint{3.481346in}{2.196125in}}%
\pgfpathlineto{\pgfqpoint{3.462967in}{2.191247in}}%
\pgfpathlineto{\pgfqpoint{3.396673in}{2.262737in}}%
\pgfpathlineto{\pgfqpoint{3.415060in}{2.267570in}}%
\pgfpathlineto{\pgfqpoint{3.433427in}{2.272397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668016in}{2.604036in}}%
\pgfpathlineto{\pgfqpoint{2.649212in}{2.599366in}}%
\pgfpathlineto{\pgfqpoint{2.630388in}{2.594690in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{2.665557in}}%
\pgfpathlineto{\pgfqpoint{2.584183in}{2.670189in}}%
\pgfpathlineto{\pgfqpoint{2.602993in}{2.674815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836258in}{3.006530in}}%
\pgfpathlineto{\pgfqpoint{1.817010in}{3.002035in}}%
\pgfpathlineto{\pgfqpoint{1.797743in}{2.997531in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{3.067761in}}%
\pgfpathlineto{\pgfqpoint{1.753240in}{3.072223in}}%
\pgfpathlineto{\pgfqpoint{1.772492in}{3.076676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088563in}{1.911553in}}%
\pgfpathlineto{\pgfqpoint{4.070515in}{1.906530in}}%
\pgfpathlineto{\pgfqpoint{4.052449in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{3.985254in}{1.973444in}}%
\pgfpathlineto{\pgfqpoint{4.003329in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{4.021385in}{1.983405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256809in}{2.314804in}}%
\pgfpathlineto{\pgfqpoint{3.238317in}{2.309989in}}%
\pgfpathlineto{\pgfqpoint{3.219805in}{2.305169in}}%
\pgfpathlineto{\pgfqpoint{3.153869in}{2.376494in}}%
\pgfpathlineto{\pgfqpoint{3.172387in}{2.381270in}}%
\pgfpathlineto{\pgfqpoint{3.190887in}{2.386040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053501in}{2.728349in}}%
\pgfpathlineto{\pgfqpoint{1.093230in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{1.033446in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{2.797331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424970in}{2.717800in}}%
\pgfpathlineto{\pgfqpoint{2.406033in}{2.713182in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{2.708559in}}%
\pgfpathlineto{\pgfqpoint{2.322399in}{2.779259in}}%
\pgfpathlineto{\pgfqpoint{2.341362in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{2.788412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845737in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{3.827557in}{2.020400in}}%
\pgfpathlineto{\pgfqpoint{3.809358in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{3.742521in}{2.087209in}}%
\pgfpathlineto{\pgfqpoint{3.760728in}{2.092134in}}%
\pgfpathlineto{\pgfqpoint{3.778916in}{2.097053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013831in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{2.995206in}{2.423867in}}%
\pgfpathlineto{\pgfqpoint{2.976561in}{2.419103in}}%
\pgfpathlineto{\pgfqpoint{2.910983in}{2.490263in}}%
\pgfpathlineto{\pgfqpoint{2.929634in}{2.494983in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{2.499697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181844in}{2.831538in}}%
\pgfpathlineto{\pgfqpoint{2.162775in}{2.826971in}}%
\pgfpathlineto{\pgfqpoint{2.143685in}{2.822397in}}%
\pgfpathlineto{\pgfqpoint{2.079367in}{2.892927in}}%
\pgfpathlineto{\pgfqpoint{2.098462in}{2.897458in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{2.901983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602830in}{2.139200in}}%
\pgfpathlineto{\pgfqpoint{3.584518in}{2.134293in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{2.129381in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.200997in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{2.205864in}}%
\pgfpathlineto{\pgfqpoint{3.536366in}{2.210726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770772in}{2.542452in}}%
\pgfpathlineto{\pgfqpoint{2.752014in}{2.537750in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.533041in}}%
\pgfpathlineto{\pgfqpoint{2.668016in}{2.604036in}}%
\pgfpathlineto{\pgfqpoint{2.686800in}{2.608700in}}%
\pgfpathlineto{\pgfqpoint{2.705564in}{2.613359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938641in}{2.945224in}}%
\pgfpathlineto{\pgfqpoint{1.919439in}{2.940701in}}%
\pgfpathlineto{\pgfqpoint{1.900217in}{2.936171in}}%
\pgfpathlineto{\pgfqpoint{1.836258in}{3.006530in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{3.011018in}}%
\pgfpathlineto{\pgfqpoint{1.874691in}{3.015498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191964in}{1.849604in}}%
\pgfpathlineto{\pgfqpoint{4.173963in}{1.844546in}}%
\pgfpathlineto{\pgfqpoint{4.155944in}{1.839483in}}%
\pgfpathlineto{\pgfqpoint{4.088563in}{1.911553in}}%
\pgfpathlineto{\pgfqpoint{4.106590in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{4.124599in}{1.921583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359842in}{2.253055in}}%
\pgfpathlineto{\pgfqpoint{3.341396in}{2.248206in}}%
\pgfpathlineto{\pgfqpoint{3.322931in}{2.243352in}}%
\pgfpathlineto{\pgfqpoint{3.256809in}{2.314804in}}%
\pgfpathlineto{\pgfqpoint{3.275281in}{2.319614in}}%
\pgfpathlineto{\pgfqpoint{3.293734in}{2.324418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527633in}{2.656276in}}%
\pgfpathlineto{\pgfqpoint{2.508742in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{2.489832in}{2.646972in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.717800in}}%
\pgfpathlineto{\pgfqpoint{2.443886in}{2.722411in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{2.727016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695362in}{3.058814in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{3.054327in}}%
\pgfpathlineto{\pgfqpoint{1.656674in}{3.049830in}}%
\pgfpathlineto{\pgfqpoint{1.593075in}{3.120014in}}%
\pgfpathlineto{\pgfqpoint{1.612433in}{3.124469in}}%
\pgfpathlineto{\pgfqpoint{1.631771in}{3.128914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949047in}{1.963461in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{1.958462in}}%
\pgfpathlineto{\pgfqpoint{3.912762in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{3.845737in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{3.863898in}{2.030324in}}%
\pgfpathlineto{\pgfqpoint{3.882039in}{2.035277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116771in}{2.366927in}}%
\pgfpathlineto{\pgfqpoint{3.098193in}{2.362135in}}%
\pgfpathlineto{\pgfqpoint{3.079595in}{2.357337in}}%
\pgfpathlineto{\pgfqpoint{3.013831in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{3.032436in}{2.433378in}}%
\pgfpathlineto{\pgfqpoint{3.051021in}{2.438125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284414in}{2.770082in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{2.246347in}{2.760879in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{2.831538in}}%
\pgfpathlineto{\pgfqpoint{2.200893in}{2.836099in}}%
\pgfpathlineto{\pgfqpoint{2.219921in}{2.840654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706048in}{2.077344in}}%
\pgfpathlineto{\pgfqpoint{3.687782in}{2.072402in}}%
\pgfpathlineto{\pgfqpoint{3.669497in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{3.602830in}{2.139200in}}%
\pgfpathlineto{\pgfqpoint{3.621123in}{2.144101in}}%
\pgfpathlineto{\pgfqpoint{3.639397in}{2.148997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873620in}{2.480808in}}%
\pgfpathlineto{\pgfqpoint{2.854909in}{2.476072in}}%
\pgfpathlineto{\pgfqpoint{2.836178in}{2.471330in}}%
\pgfpathlineto{\pgfqpoint{2.770772in}{2.542452in}}%
\pgfpathlineto{\pgfqpoint{2.789509in}{2.547150in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.551841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041116in}{2.883846in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{2.879294in}}%
\pgfpathlineto{\pgfqpoint{2.002784in}{2.874736in}}%
\pgfpathlineto{\pgfqpoint{1.938641in}{2.945224in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{2.949740in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{2.954248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295458in}{1.787599in}}%
\pgfpathlineto{\pgfqpoint{4.277505in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{4.259533in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{4.191964in}{1.849604in}}%
\pgfpathlineto{\pgfqpoint{4.209944in}{1.854657in}}%
\pgfpathlineto{\pgfqpoint{4.227906in}{1.859704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462967in}{2.191247in}}%
\pgfpathlineto{\pgfqpoint{3.444569in}{2.186364in}}%
\pgfpathlineto{\pgfqpoint{3.426150in}{2.181476in}}%
\pgfpathlineto{\pgfqpoint{3.359842in}{2.253055in}}%
\pgfpathlineto{\pgfqpoint{3.378267in}{2.257899in}}%
\pgfpathlineto{\pgfqpoint{3.396673in}{2.262737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630388in}{2.594690in}}%
\pgfpathlineto{\pgfqpoint{2.611544in}{2.590008in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{2.527633in}{2.656276in}}%
\pgfpathlineto{\pgfqpoint{2.546503in}{2.660919in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{2.665557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797743in}{2.997531in}}%
\pgfpathlineto{\pgfqpoint{1.778454in}{2.993020in}}%
\pgfpathlineto{\pgfqpoint{1.759146in}{2.988500in}}%
\pgfpathlineto{\pgfqpoint{1.695362in}{3.058814in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{3.063292in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{3.067761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052449in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{4.034363in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{4.016258in}{1.891427in}}%
\pgfpathlineto{\pgfqpoint{3.949047in}{1.963461in}}%
\pgfpathlineto{\pgfqpoint{3.967160in}{1.968455in}}%
\pgfpathlineto{\pgfqpoint{3.985254in}{1.973444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219805in}{2.305169in}}%
\pgfpathlineto{\pgfqpoint{3.201273in}{2.300343in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.295512in}}%
\pgfpathlineto{\pgfqpoint{3.116771in}{2.366927in}}%
\pgfpathlineto{\pgfqpoint{3.135330in}{2.371713in}}%
\pgfpathlineto{\pgfqpoint{3.153869in}{2.376494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387076in}{2.708559in}}%
\pgfpathlineto{\pgfqpoint{2.368099in}{2.703930in}}%
\pgfpathlineto{\pgfqpoint{2.349102in}{2.699294in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{2.770082in}}%
\pgfpathlineto{\pgfqpoint{2.303417in}{2.774673in}}%
\pgfpathlineto{\pgfqpoint{2.322399in}{2.779259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809358in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{3.791140in}{2.010454in}}%
\pgfpathlineto{\pgfqpoint{3.772901in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{3.706048in}{2.077344in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{2.082279in}}%
\pgfpathlineto{\pgfqpoint{3.742521in}{2.087209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976561in}{2.419103in}}%
\pgfpathlineto{\pgfqpoint{2.957897in}{2.414334in}}%
\pgfpathlineto{\pgfqpoint{2.939212in}{2.409559in}}%
\pgfpathlineto{\pgfqpoint{2.873620in}{2.480808in}}%
\pgfpathlineto{\pgfqpoint{2.892311in}{2.485538in}}%
\pgfpathlineto{\pgfqpoint{2.910983in}{2.490263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143685in}{2.822397in}}%
\pgfpathlineto{\pgfqpoint{2.124575in}{2.817816in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.813229in}}%
\pgfpathlineto{\pgfqpoint{2.041116in}{2.883846in}}%
\pgfpathlineto{\pgfqpoint{2.060252in}{2.888390in}}%
\pgfpathlineto{\pgfqpoint{2.079367in}{2.892927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566186in}{2.129381in}}%
\pgfpathlineto{\pgfqpoint{3.547834in}{2.124463in}}%
\pgfpathlineto{\pgfqpoint{3.529463in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{3.462967in}{2.191247in}}%
\pgfpathlineto{\pgfqpoint{3.481346in}{2.196125in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.200997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733237in}{2.533041in}}%
\pgfpathlineto{\pgfqpoint{2.714439in}{2.528327in}}%
\pgfpathlineto{\pgfqpoint{2.695621in}{2.523607in}}%
\pgfpathlineto{\pgfqpoint{2.630388in}{2.594690in}}%
\pgfpathlineto{\pgfqpoint{2.649212in}{2.599366in}}%
\pgfpathlineto{\pgfqpoint{2.668016in}{2.604036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900217in}{2.936171in}}%
\pgfpathlineto{\pgfqpoint{1.880974in}{2.931633in}}%
\pgfpathlineto{\pgfqpoint{1.861711in}{2.927087in}}%
\pgfpathlineto{\pgfqpoint{1.797743in}{2.997531in}}%
\pgfpathlineto{\pgfqpoint{1.817010in}{3.002035in}}%
\pgfpathlineto{\pgfqpoint{1.836258in}{3.006530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155944in}{1.839483in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{1.834414in}}%
\pgfpathlineto{\pgfqpoint{4.119848in}{1.829339in}}%
\pgfpathlineto{\pgfqpoint{4.052449in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{4.070515in}{1.906530in}}%
\pgfpathlineto{\pgfqpoint{4.088563in}{1.911553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322931in}{2.243352in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{2.238492in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{2.233627in}}%
\pgfpathlineto{\pgfqpoint{3.219805in}{2.305169in}}%
\pgfpathlineto{\pgfqpoint{3.238317in}{2.309989in}}%
\pgfpathlineto{\pgfqpoint{3.256809in}{2.314804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489832in}{2.646972in}}%
\pgfpathlineto{\pgfqpoint{2.470901in}{2.642311in}}%
\pgfpathlineto{\pgfqpoint{2.451950in}{2.637644in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{2.708559in}}%
\pgfpathlineto{\pgfqpoint{2.406033in}{2.713182in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.717800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656674in}{3.049830in}}%
\pgfpathlineto{\pgfqpoint{1.637299in}{3.045324in}}%
\pgfpathlineto{\pgfqpoint{1.617904in}{3.040808in}}%
\pgfpathlineto{\pgfqpoint{1.554296in}{3.111075in}}%
\pgfpathlineto{\pgfqpoint{1.573695in}{3.115550in}}%
\pgfpathlineto{\pgfqpoint{1.593075in}{3.120014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912762in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{3.894590in}{1.948447in}}%
\pgfpathlineto{\pgfqpoint{3.876399in}{1.943431in}}%
\pgfpathlineto{\pgfqpoint{3.809358in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{3.827557in}{2.020400in}}%
\pgfpathlineto{\pgfqpoint{3.845737in}{2.025364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079595in}{2.357337in}}%
\pgfpathlineto{\pgfqpoint{3.060977in}{2.352534in}}%
\pgfpathlineto{\pgfqpoint{3.042339in}{2.347726in}}%
\pgfpathlineto{\pgfqpoint{2.976561in}{2.419103in}}%
\pgfpathlineto{\pgfqpoint{2.995206in}{2.423867in}}%
\pgfpathlineto{\pgfqpoint{3.013831in}{2.428625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246347in}{2.760879in}}%
\pgfpathlineto{\pgfqpoint{2.227283in}{2.756268in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{2.143685in}{2.822397in}}%
\pgfpathlineto{\pgfqpoint{2.162775in}{2.826971in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{2.831538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669497in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{3.651192in}{2.062504in}}%
\pgfpathlineto{\pgfqpoint{3.632868in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{2.129381in}}%
\pgfpathlineto{\pgfqpoint{3.584518in}{2.134293in}}%
\pgfpathlineto{\pgfqpoint{3.602830in}{2.139200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836178in}{2.471330in}}%
\pgfpathlineto{\pgfqpoint{2.817427in}{2.466583in}}%
\pgfpathlineto{\pgfqpoint{2.798656in}{2.461830in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.533041in}}%
\pgfpathlineto{\pgfqpoint{2.752014in}{2.537750in}}%
\pgfpathlineto{\pgfqpoint{2.770772in}{2.542452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002784in}{2.874736in}}%
\pgfpathlineto{\pgfqpoint{1.983588in}{2.870170in}}%
\pgfpathlineto{\pgfqpoint{1.964371in}{2.865597in}}%
\pgfpathlineto{\pgfqpoint{1.900217in}{2.936171in}}%
\pgfpathlineto{\pgfqpoint{1.919439in}{2.940701in}}%
\pgfpathlineto{\pgfqpoint{1.938641in}{2.945224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259533in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{4.241541in}{1.772303in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{1.767193in}}%
\pgfpathlineto{\pgfqpoint{4.155944in}{1.839483in}}%
\pgfpathlineto{\pgfqpoint{4.173963in}{1.844546in}}%
\pgfpathlineto{\pgfqpoint{4.191964in}{1.849604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426150in}{2.181476in}}%
\pgfpathlineto{\pgfqpoint{3.407712in}{2.176582in}}%
\pgfpathlineto{\pgfqpoint{3.389255in}{2.171682in}}%
\pgfpathlineto{\pgfqpoint{3.322931in}{2.243352in}}%
\pgfpathlineto{\pgfqpoint{3.341396in}{2.248206in}}%
\pgfpathlineto{\pgfqpoint{3.359842in}{2.253055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592680in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{2.580628in}}%
\pgfpathlineto{\pgfqpoint{2.554891in}{2.575929in}}%
\pgfpathlineto{\pgfqpoint{2.489832in}{2.646972in}}%
\pgfpathlineto{\pgfqpoint{2.508742in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{2.527633in}{2.656276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759146in}{2.988500in}}%
\pgfpathlineto{\pgfqpoint{1.739816in}{2.983971in}}%
\pgfpathlineto{\pgfqpoint{1.720467in}{2.979432in}}%
\pgfpathlineto{\pgfqpoint{1.656674in}{3.049830in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{3.054327in}}%
\pgfpathlineto{\pgfqpoint{1.695362in}{3.058814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016258in}{1.891427in}}%
\pgfpathlineto{\pgfqpoint{3.998134in}{1.886382in}}%
\pgfpathlineto{\pgfqpoint{3.979990in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{3.912762in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{1.958462in}}%
\pgfpathlineto{\pgfqpoint{3.949047in}{1.963461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117395in}{2.659129in}}%
\pgfpathlineto{\pgfqpoint{1.153322in}{1.083181in}}%
\pgfpathlineto{\pgfqpoint{1.093230in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{2.728349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182722in}{2.295512in}}%
\pgfpathlineto{\pgfqpoint{3.164151in}{2.290675in}}%
\pgfpathlineto{\pgfqpoint{3.145560in}{2.285833in}}%
\pgfpathlineto{\pgfqpoint{3.079595in}{2.357337in}}%
\pgfpathlineto{\pgfqpoint{3.098193in}{2.362135in}}%
\pgfpathlineto{\pgfqpoint{3.116771in}{2.366927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349102in}{2.699294in}}%
\pgfpathlineto{\pgfqpoint{2.330084in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{2.311047in}{2.690005in}}%
\pgfpathlineto{\pgfqpoint{2.246347in}{2.760879in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{2.770082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772901in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{3.754644in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{3.736366in}{1.995494in}}%
\pgfpathlineto{\pgfqpoint{3.669497in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{3.687782in}{2.072402in}}%
\pgfpathlineto{\pgfqpoint{3.706048in}{2.077344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939212in}{2.409559in}}%
\pgfpathlineto{\pgfqpoint{2.920508in}{2.404778in}}%
\pgfpathlineto{\pgfqpoint{2.901783in}{2.399992in}}%
\pgfpathlineto{\pgfqpoint{2.836178in}{2.471330in}}%
\pgfpathlineto{\pgfqpoint{2.854909in}{2.476072in}}%
\pgfpathlineto{\pgfqpoint{2.873620in}{2.480808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105445in}{2.813229in}}%
\pgfpathlineto{\pgfqpoint{2.086295in}{2.808634in}}%
\pgfpathlineto{\pgfqpoint{2.067123in}{2.804033in}}%
\pgfpathlineto{\pgfqpoint{2.002784in}{2.874736in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{2.879294in}}%
\pgfpathlineto{\pgfqpoint{2.041116in}{2.883846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363214in}{1.715274in}}%
\pgfpathlineto{\pgfqpoint{4.345270in}{1.710134in}}%
\pgfpathlineto{\pgfqpoint{4.327307in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{4.259533in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{4.277505in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{4.295458in}{1.787599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529463in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{3.492661in}{2.109678in}}%
\pgfpathlineto{\pgfqpoint{3.426150in}{2.181476in}}%
\pgfpathlineto{\pgfqpoint{3.444569in}{2.186364in}}%
\pgfpathlineto{\pgfqpoint{3.462967in}{2.191247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695621in}{2.523607in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{2.518881in}}%
\pgfpathlineto{\pgfqpoint{2.657925in}{2.514149in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{2.611544in}{2.590008in}}%
\pgfpathlineto{\pgfqpoint{2.630388in}{2.594690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861711in}{2.927087in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{2.922533in}}%
\pgfpathlineto{\pgfqpoint{1.823124in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{1.759146in}{2.988500in}}%
\pgfpathlineto{\pgfqpoint{1.778454in}{2.993020in}}%
\pgfpathlineto{\pgfqpoint{1.797743in}{2.997531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119848in}{1.829339in}}%
\pgfpathlineto{\pgfqpoint{4.101771in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{4.083674in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{4.016258in}{1.891427in}}%
\pgfpathlineto{\pgfqpoint{4.034363in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{4.052449in}{1.901501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285942in}{2.233627in}}%
\pgfpathlineto{\pgfqpoint{3.267417in}{2.228756in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.295512in}}%
\pgfpathlineto{\pgfqpoint{3.201273in}{2.300343in}}%
\pgfpathlineto{\pgfqpoint{3.219805in}{2.305169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451950in}{2.637644in}}%
\pgfpathlineto{\pgfqpoint{2.432979in}{2.632971in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{2.628291in}}%
\pgfpathlineto{\pgfqpoint{2.349102in}{2.699294in}}%
\pgfpathlineto{\pgfqpoint{2.368099in}{2.703930in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{2.708559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617904in}{3.040808in}}%
\pgfpathlineto{\pgfqpoint{1.598488in}{3.036282in}}%
\pgfpathlineto{\pgfqpoint{1.579052in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{1.515435in}{3.102093in}}%
\pgfpathlineto{\pgfqpoint{1.534876in}{3.106590in}}%
\pgfpathlineto{\pgfqpoint{1.554296in}{3.111075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876399in}{1.943431in}}%
\pgfpathlineto{\pgfqpoint{3.858188in}{1.938410in}}%
\pgfpathlineto{\pgfqpoint{3.839958in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{3.772901in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{3.791140in}{2.010454in}}%
\pgfpathlineto{\pgfqpoint{3.809358in}{2.015429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042339in}{2.347726in}}%
\pgfpathlineto{\pgfqpoint{3.023682in}{2.342912in}}%
\pgfpathlineto{\pgfqpoint{3.005004in}{2.338092in}}%
\pgfpathlineto{\pgfqpoint{2.939212in}{2.409559in}}%
\pgfpathlineto{\pgfqpoint{2.957897in}{2.414334in}}%
\pgfpathlineto{\pgfqpoint{2.976561in}{2.419103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208199in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{2.189095in}{2.747027in}}%
\pgfpathlineto{\pgfqpoint{2.169970in}{2.742396in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.813229in}}%
\pgfpathlineto{\pgfqpoint{2.124575in}{2.817816in}}%
\pgfpathlineto{\pgfqpoint{2.143685in}{2.822397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632868in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{3.614524in}{2.052583in}}%
\pgfpathlineto{\pgfqpoint{3.596160in}{2.047615in}}%
\pgfpathlineto{\pgfqpoint{3.529463in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{3.547834in}{2.124463in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{2.129381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798656in}{2.461830in}}%
\pgfpathlineto{\pgfqpoint{2.779864in}{2.457071in}}%
\pgfpathlineto{\pgfqpoint{2.761053in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{2.695621in}{2.523607in}}%
\pgfpathlineto{\pgfqpoint{2.714439in}{2.528327in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.533041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964371in}{2.865597in}}%
\pgfpathlineto{\pgfqpoint{1.945133in}{2.861017in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{2.856428in}}%
\pgfpathlineto{\pgfqpoint{1.861711in}{2.927087in}}%
\pgfpathlineto{\pgfqpoint{1.880974in}{2.931633in}}%
\pgfpathlineto{\pgfqpoint{1.900217in}{2.936171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223531in}{1.767193in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{4.187452in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{4.119848in}{1.829339in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{1.834414in}}%
\pgfpathlineto{\pgfqpoint{4.155944in}{1.839483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389255in}{2.171682in}}%
\pgfpathlineto{\pgfqpoint{3.370777in}{2.166777in}}%
\pgfpathlineto{\pgfqpoint{3.352280in}{2.161866in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{2.233627in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{2.238492in}}%
\pgfpathlineto{\pgfqpoint{3.322931in}{2.243352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554891in}{2.575929in}}%
\pgfpathlineto{\pgfqpoint{2.535966in}{2.571223in}}%
\pgfpathlineto{\pgfqpoint{2.517021in}{2.566512in}}%
\pgfpathlineto{\pgfqpoint{2.451950in}{2.637644in}}%
\pgfpathlineto{\pgfqpoint{2.470901in}{2.642311in}}%
\pgfpathlineto{\pgfqpoint{2.489832in}{2.646972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720467in}{2.979432in}}%
\pgfpathlineto{\pgfqpoint{1.701096in}{2.974885in}}%
\pgfpathlineto{\pgfqpoint{1.681706in}{2.970327in}}%
\pgfpathlineto{\pgfqpoint{1.617904in}{3.040808in}}%
\pgfpathlineto{\pgfqpoint{1.637299in}{3.045324in}}%
\pgfpathlineto{\pgfqpoint{1.656674in}{3.049830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979990in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{3.961827in}{1.876275in}}%
\pgfpathlineto{\pgfqpoint{3.943644in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{3.876399in}{1.943431in}}%
\pgfpathlineto{\pgfqpoint{3.894590in}{1.948447in}}%
\pgfpathlineto{\pgfqpoint{3.912762in}{1.953457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145560in}{2.285833in}}%
\pgfpathlineto{\pgfqpoint{3.126949in}{2.280985in}}%
\pgfpathlineto{\pgfqpoint{3.108318in}{2.276131in}}%
\pgfpathlineto{\pgfqpoint{3.042339in}{2.347726in}}%
\pgfpathlineto{\pgfqpoint{3.060977in}{2.352534in}}%
\pgfpathlineto{\pgfqpoint{3.079595in}{2.357337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311047in}{2.690005in}}%
\pgfpathlineto{\pgfqpoint{2.291988in}{2.685350in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{2.680689in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{2.227283in}{2.756268in}}%
\pgfpathlineto{\pgfqpoint{2.246347in}{2.760879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736366in}{1.995494in}}%
\pgfpathlineto{\pgfqpoint{3.718070in}{1.990496in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{1.985493in}}%
\pgfpathlineto{\pgfqpoint{3.632868in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{3.651192in}{2.062504in}}%
\pgfpathlineto{\pgfqpoint{3.669497in}{2.067456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901783in}{2.399992in}}%
\pgfpathlineto{\pgfqpoint{2.883038in}{2.395200in}}%
\pgfpathlineto{\pgfqpoint{2.864274in}{2.390402in}}%
\pgfpathlineto{\pgfqpoint{2.798656in}{2.461830in}}%
\pgfpathlineto{\pgfqpoint{2.817427in}{2.466583in}}%
\pgfpathlineto{\pgfqpoint{2.836178in}{2.471330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067123in}{2.804033in}}%
\pgfpathlineto{\pgfqpoint{2.047932in}{2.799424in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{2.794808in}}%
\pgfpathlineto{\pgfqpoint{1.964371in}{2.865597in}}%
\pgfpathlineto{\pgfqpoint{1.983588in}{2.870170in}}%
\pgfpathlineto{\pgfqpoint{2.002784in}{2.874736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327307in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{4.309325in}{1.699839in}}%
\pgfpathlineto{\pgfqpoint{4.291323in}{1.694683in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{1.767193in}}%
\pgfpathlineto{\pgfqpoint{4.241541in}{1.772303in}}%
\pgfpathlineto{\pgfqpoint{4.259533in}{1.777407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492661in}{2.109678in}}%
\pgfpathlineto{\pgfqpoint{3.474230in}{2.104739in}}%
\pgfpathlineto{\pgfqpoint{3.455780in}{2.099793in}}%
\pgfpathlineto{\pgfqpoint{3.389255in}{2.171682in}}%
\pgfpathlineto{\pgfqpoint{3.407712in}{2.176582in}}%
\pgfpathlineto{\pgfqpoint{3.426150in}{2.181476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657925in}{2.514149in}}%
\pgfpathlineto{\pgfqpoint{2.639047in}{2.509412in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{2.504668in}}%
\pgfpathlineto{\pgfqpoint{2.554891in}{2.575929in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{2.580628in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{2.585321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823124in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{1.803799in}{2.913400in}}%
\pgfpathlineto{\pgfqpoint{1.784454in}{2.908819in}}%
\pgfpathlineto{\pgfqpoint{1.720467in}{2.979432in}}%
\pgfpathlineto{\pgfqpoint{1.739816in}{2.983971in}}%
\pgfpathlineto{\pgfqpoint{1.759146in}{2.988500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083674in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{4.065558in}{1.814082in}}%
\pgfpathlineto{\pgfqpoint{4.047423in}{1.808985in}}%
\pgfpathlineto{\pgfqpoint{3.979990in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{3.998134in}{1.886382in}}%
\pgfpathlineto{\pgfqpoint{4.016258in}{1.891427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248873in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{3.230309in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{3.211725in}{2.214110in}}%
\pgfpathlineto{\pgfqpoint{3.145560in}{2.285833in}}%
\pgfpathlineto{\pgfqpoint{3.164151in}{2.290675in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.295512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413987in}{2.628291in}}%
\pgfpathlineto{\pgfqpoint{2.394975in}{2.623606in}}%
\pgfpathlineto{\pgfqpoint{2.375943in}{2.618914in}}%
\pgfpathlineto{\pgfqpoint{2.311047in}{2.690005in}}%
\pgfpathlineto{\pgfqpoint{2.330084in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{2.349102in}{2.699294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579052in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{3.027194in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{3.022632in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{3.093063in}}%
\pgfpathlineto{\pgfqpoint{1.495974in}{3.097584in}}%
\pgfpathlineto{\pgfqpoint{1.515435in}{3.102093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839958in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.928350in}}%
\pgfpathlineto{\pgfqpoint{3.803440in}{1.923312in}}%
\pgfpathlineto{\pgfqpoint{3.736366in}{1.995494in}}%
\pgfpathlineto{\pgfqpoint{3.754644in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{3.772901in}{2.005473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005004in}{2.338092in}}%
\pgfpathlineto{\pgfqpoint{2.986306in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{2.328435in}}%
\pgfpathlineto{\pgfqpoint{2.901783in}{2.399992in}}%
\pgfpathlineto{\pgfqpoint{2.920508in}{2.404778in}}%
\pgfpathlineto{\pgfqpoint{2.939212in}{2.409559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169970in}{2.742396in}}%
\pgfpathlineto{\pgfqpoint{2.150825in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{2.131659in}{2.733114in}}%
\pgfpathlineto{\pgfqpoint{2.067123in}{2.804033in}}%
\pgfpathlineto{\pgfqpoint{2.086295in}{2.808634in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.813229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596160in}{2.047615in}}%
\pgfpathlineto{\pgfqpoint{3.577777in}{2.042641in}}%
\pgfpathlineto{\pgfqpoint{3.559374in}{2.037661in}}%
\pgfpathlineto{\pgfqpoint{3.492661in}{2.109678in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{3.529463in}{2.119540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761053in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{2.447537in}}%
\pgfpathlineto{\pgfqpoint{2.723370in}{2.442761in}}%
\pgfpathlineto{\pgfqpoint{2.657925in}{2.514149in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{2.518881in}}%
\pgfpathlineto{\pgfqpoint{2.695621in}{2.523607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925875in}{2.856428in}}%
\pgfpathlineto{\pgfqpoint{1.906596in}{2.851832in}}%
\pgfpathlineto{\pgfqpoint{1.887297in}{2.847227in}}%
\pgfpathlineto{\pgfqpoint{1.823124in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{2.922533in}}%
\pgfpathlineto{\pgfqpoint{1.861711in}{2.927087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187452in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{4.169383in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{4.151296in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{4.083674in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{4.101771in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{4.119848in}{1.829339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352280in}{2.161866in}}%
\pgfpathlineto{\pgfqpoint{3.333763in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{3.315226in}{2.152028in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{3.267417in}{2.228756in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{2.233627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517021in}{2.566512in}}%
\pgfpathlineto{\pgfqpoint{2.498056in}{2.561795in}}%
\pgfpathlineto{\pgfqpoint{2.479070in}{2.557072in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{2.628291in}}%
\pgfpathlineto{\pgfqpoint{2.432979in}{2.632971in}}%
\pgfpathlineto{\pgfqpoint{2.451950in}{2.637644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681706in}{2.970327in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{2.965759in}}%
\pgfpathlineto{\pgfqpoint{1.642862in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{1.579052in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{1.598488in}{3.036282in}}%
\pgfpathlineto{\pgfqpoint{1.617904in}{3.040808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181497in}{2.589669in}}%
\pgfpathlineto{\pgfqpoint{1.213725in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{1.153322in}{1.083181in}}%
\pgfpathlineto{\pgfqpoint{1.117395in}{2.659129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943644in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{3.925442in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.907220in}{1.861073in}}%
\pgfpathlineto{\pgfqpoint{3.839958in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{3.858188in}{1.938410in}}%
\pgfpathlineto{\pgfqpoint{3.876399in}{1.943431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108318in}{2.276131in}}%
\pgfpathlineto{\pgfqpoint{3.089667in}{2.271272in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.266407in}}%
\pgfpathlineto{\pgfqpoint{3.005004in}{2.338092in}}%
\pgfpathlineto{\pgfqpoint{3.023682in}{2.342912in}}%
\pgfpathlineto{\pgfqpoint{3.042339in}{2.347726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272910in}{2.680689in}}%
\pgfpathlineto{\pgfqpoint{2.253811in}{2.676022in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.671347in}}%
\pgfpathlineto{\pgfqpoint{2.169970in}{2.742396in}}%
\pgfpathlineto{\pgfqpoint{2.189095in}{2.747027in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{2.751651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699753in}{1.985493in}}%
\pgfpathlineto{\pgfqpoint{3.681417in}{1.980484in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{1.975470in}}%
\pgfpathlineto{\pgfqpoint{3.596160in}{2.047615in}}%
\pgfpathlineto{\pgfqpoint{3.614524in}{2.052583in}}%
\pgfpathlineto{\pgfqpoint{3.632868in}{2.057546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864274in}{2.390402in}}%
\pgfpathlineto{\pgfqpoint{2.845489in}{2.385599in}}%
\pgfpathlineto{\pgfqpoint{2.826684in}{2.380789in}}%
\pgfpathlineto{\pgfqpoint{2.761053in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{2.779864in}{2.457071in}}%
\pgfpathlineto{\pgfqpoint{2.798656in}{2.461830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028720in}{2.794808in}}%
\pgfpathlineto{\pgfqpoint{2.009487in}{2.790185in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{2.785553in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{2.856428in}}%
\pgfpathlineto{\pgfqpoint{1.945133in}{2.861017in}}%
\pgfpathlineto{\pgfqpoint{1.964371in}{2.865597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291323in}{1.694683in}}%
\pgfpathlineto{\pgfqpoint{4.273302in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{4.255262in}{1.684355in}}%
\pgfpathlineto{\pgfqpoint{4.187452in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{1.767193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455780in}{2.099793in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{2.094843in}}%
\pgfpathlineto{\pgfqpoint{3.418821in}{2.089887in}}%
\pgfpathlineto{\pgfqpoint{3.352280in}{2.161866in}}%
\pgfpathlineto{\pgfqpoint{3.370777in}{2.166777in}}%
\pgfpathlineto{\pgfqpoint{3.389255in}{2.171682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620149in}{2.504668in}}%
\pgfpathlineto{\pgfqpoint{2.601230in}{2.499919in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.495163in}}%
\pgfpathlineto{\pgfqpoint{2.517021in}{2.566512in}}%
\pgfpathlineto{\pgfqpoint{2.535966in}{2.571223in}}%
\pgfpathlineto{\pgfqpoint{2.554891in}{2.575929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784454in}{2.908819in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{2.904230in}}%
\pgfpathlineto{\pgfqpoint{1.745702in}{2.899630in}}%
\pgfpathlineto{\pgfqpoint{1.681706in}{2.970327in}}%
\pgfpathlineto{\pgfqpoint{1.701096in}{2.974885in}}%
\pgfpathlineto{\pgfqpoint{1.720467in}{2.979432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047423in}{1.808985in}}%
\pgfpathlineto{\pgfqpoint{4.029268in}{1.803883in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{1.798775in}}%
\pgfpathlineto{\pgfqpoint{3.943644in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{3.961827in}{1.876275in}}%
\pgfpathlineto{\pgfqpoint{3.979990in}{1.881331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211725in}{2.214110in}}%
\pgfpathlineto{\pgfqpoint{3.193121in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{3.174497in}{2.204318in}}%
\pgfpathlineto{\pgfqpoint{3.108318in}{2.276131in}}%
\pgfpathlineto{\pgfqpoint{3.126949in}{2.280985in}}%
\pgfpathlineto{\pgfqpoint{3.145560in}{2.285833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375943in}{2.618914in}}%
\pgfpathlineto{\pgfqpoint{2.356891in}{2.614216in}}%
\pgfpathlineto{\pgfqpoint{2.337818in}{2.609511in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{2.680689in}}%
\pgfpathlineto{\pgfqpoint{2.291988in}{2.685350in}}%
\pgfpathlineto{\pgfqpoint{2.311047in}{2.690005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540117in}{3.022632in}}%
\pgfpathlineto{\pgfqpoint{1.520619in}{3.018056in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{3.013465in}}%
\pgfpathlineto{\pgfqpoint{1.437468in}{3.083977in}}%
\pgfpathlineto{\pgfqpoint{1.456990in}{3.088527in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{3.093063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803440in}{1.923312in}}%
\pgfpathlineto{\pgfqpoint{3.785151in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{3.766843in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{1.985493in}}%
\pgfpathlineto{\pgfqpoint{3.718070in}{1.990496in}}%
\pgfpathlineto{\pgfqpoint{3.736366in}{1.995494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967588in}{2.328435in}}%
\pgfpathlineto{\pgfqpoint{2.948850in}{2.323598in}}%
\pgfpathlineto{\pgfqpoint{2.930092in}{2.318756in}}%
\pgfpathlineto{\pgfqpoint{2.864274in}{2.390402in}}%
\pgfpathlineto{\pgfqpoint{2.883038in}{2.395200in}}%
\pgfpathlineto{\pgfqpoint{2.901783in}{2.399992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131659in}{2.733114in}}%
\pgfpathlineto{\pgfqpoint{2.112472in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{2.723803in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{2.794808in}}%
\pgfpathlineto{\pgfqpoint{2.047932in}{2.799424in}}%
\pgfpathlineto{\pgfqpoint{2.067123in}{2.804033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559374in}{2.037661in}}%
\pgfpathlineto{\pgfqpoint{3.540951in}{2.032676in}}%
\pgfpathlineto{\pgfqpoint{3.522509in}{2.027685in}}%
\pgfpathlineto{\pgfqpoint{3.455780in}{2.099793in}}%
\pgfpathlineto{\pgfqpoint{3.474230in}{2.104739in}}%
\pgfpathlineto{\pgfqpoint{3.492661in}{2.109678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723370in}{2.442761in}}%
\pgfpathlineto{\pgfqpoint{2.704498in}{2.437978in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{2.433190in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{2.504668in}}%
\pgfpathlineto{\pgfqpoint{2.639047in}{2.509412in}}%
\pgfpathlineto{\pgfqpoint{2.657925in}{2.514149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887297in}{2.847227in}}%
\pgfpathlineto{\pgfqpoint{1.867977in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{1.848637in}{2.837990in}}%
\pgfpathlineto{\pgfqpoint{1.784454in}{2.908819in}}%
\pgfpathlineto{\pgfqpoint{1.803799in}{2.913400in}}%
\pgfpathlineto{\pgfqpoint{1.823124in}{2.917971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151296in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{4.133188in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{4.115062in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{4.047423in}{1.808985in}}%
\pgfpathlineto{\pgfqpoint{4.065558in}{1.814082in}}%
\pgfpathlineto{\pgfqpoint{4.083674in}{1.819173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315226in}{2.152028in}}%
\pgfpathlineto{\pgfqpoint{3.296669in}{2.147101in}}%
\pgfpathlineto{\pgfqpoint{3.278093in}{2.142168in}}%
\pgfpathlineto{\pgfqpoint{3.211725in}{2.214110in}}%
\pgfpathlineto{\pgfqpoint{3.230309in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{2.223879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479070in}{2.557072in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.552342in}}%
\pgfpathlineto{\pgfqpoint{2.441038in}{2.547606in}}%
\pgfpathlineto{\pgfqpoint{2.375943in}{2.618914in}}%
\pgfpathlineto{\pgfqpoint{2.394975in}{2.623606in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{2.628291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642862in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{2.956588in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{2.951985in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{3.022632in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{3.027194in}}%
\pgfpathlineto{\pgfqpoint{1.579052in}{3.031744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907220in}{1.861073in}}%
\pgfpathlineto{\pgfqpoint{3.888979in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{3.870718in}{1.850910in}}%
\pgfpathlineto{\pgfqpoint{3.803440in}{1.923312in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.928350in}}%
\pgfpathlineto{\pgfqpoint{3.839958in}{1.933383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070996in}{2.266407in}}%
\pgfpathlineto{\pgfqpoint{3.052305in}{2.261536in}}%
\pgfpathlineto{\pgfqpoint{3.033594in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{2.328435in}}%
\pgfpathlineto{\pgfqpoint{2.986306in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{3.005004in}{2.338092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234691in}{2.671347in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{2.666666in}}%
\pgfpathlineto{\pgfqpoint{2.196391in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{2.131659in}{2.733114in}}%
\pgfpathlineto{\pgfqpoint{2.150825in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{2.169970in}{2.742396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663061in}{1.975470in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.970450in}}%
\pgfpathlineto{\pgfqpoint{3.626291in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{3.559374in}{2.037661in}}%
\pgfpathlineto{\pgfqpoint{3.577777in}{2.042641in}}%
\pgfpathlineto{\pgfqpoint{3.596160in}{2.047615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826684in}{2.380789in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{2.375974in}}%
\pgfpathlineto{\pgfqpoint{2.789014in}{2.371153in}}%
\pgfpathlineto{\pgfqpoint{2.723370in}{2.442761in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{2.447537in}}%
\pgfpathlineto{\pgfqpoint{2.761053in}{2.452307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990234in}{2.785553in}}%
\pgfpathlineto{\pgfqpoint{1.970961in}{2.780914in}}%
\pgfpathlineto{\pgfqpoint{1.951666in}{2.776266in}}%
\pgfpathlineto{\pgfqpoint{1.887297in}{2.847227in}}%
\pgfpathlineto{\pgfqpoint{1.906596in}{2.851832in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{2.856428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255262in}{1.684355in}}%
\pgfpathlineto{\pgfqpoint{4.237202in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{4.219123in}{1.674003in}}%
\pgfpathlineto{\pgfqpoint{4.151296in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{4.169383in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{4.187452in}{1.756957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418821in}{2.089887in}}%
\pgfpathlineto{\pgfqpoint{3.400311in}{2.084925in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{3.315226in}{2.152028in}}%
\pgfpathlineto{\pgfqpoint{3.333763in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{3.352280in}{2.161866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582291in}{2.495163in}}%
\pgfpathlineto{\pgfqpoint{2.563332in}{2.490402in}}%
\pgfpathlineto{\pgfqpoint{2.544352in}{2.485634in}}%
\pgfpathlineto{\pgfqpoint{2.479070in}{2.557072in}}%
\pgfpathlineto{\pgfqpoint{2.498056in}{2.561795in}}%
\pgfpathlineto{\pgfqpoint{2.517021in}{2.566512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745702in}{2.899630in}}%
\pgfpathlineto{\pgfqpoint{1.726295in}{2.895020in}}%
\pgfpathlineto{\pgfqpoint{1.706868in}{2.890399in}}%
\pgfpathlineto{\pgfqpoint{1.642862in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{2.965759in}}%
\pgfpathlineto{\pgfqpoint{1.681706in}{2.970327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011094in}{1.798775in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{1.793661in}}%
\pgfpathlineto{\pgfqpoint{3.974687in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{3.907220in}{1.861073in}}%
\pgfpathlineto{\pgfqpoint{3.925442in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.943644in}{1.871213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174497in}{2.204318in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{2.199413in}}%
\pgfpathlineto{\pgfqpoint{3.137190in}{2.194503in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.266407in}}%
\pgfpathlineto{\pgfqpoint{3.089667in}{2.271272in}}%
\pgfpathlineto{\pgfqpoint{3.108318in}{2.276131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337818in}{2.609511in}}%
\pgfpathlineto{\pgfqpoint{2.318724in}{2.604799in}}%
\pgfpathlineto{\pgfqpoint{2.299611in}{2.600081in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.671347in}}%
\pgfpathlineto{\pgfqpoint{2.253811in}{2.676022in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{2.680689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501100in}{3.013465in}}%
\pgfpathlineto{\pgfqpoint{1.481561in}{3.008860in}}%
\pgfpathlineto{\pgfqpoint{1.462002in}{3.004237in}}%
\pgfpathlineto{\pgfqpoint{1.398361in}{3.074829in}}%
\pgfpathlineto{\pgfqpoint{1.417925in}{3.079412in}}%
\pgfpathlineto{\pgfqpoint{1.437468in}{3.083977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766843in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{3.748515in}{1.908165in}}%
\pgfpathlineto{\pgfqpoint{3.730167in}{1.903104in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{1.975470in}}%
\pgfpathlineto{\pgfqpoint{3.681417in}{1.980484in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{1.985493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930092in}{2.318756in}}%
\pgfpathlineto{\pgfqpoint{2.911314in}{2.313907in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{2.309053in}}%
\pgfpathlineto{\pgfqpoint{2.826684in}{2.380789in}}%
\pgfpathlineto{\pgfqpoint{2.845489in}{2.385599in}}%
\pgfpathlineto{\pgfqpoint{2.864274in}{2.390402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093266in}{2.723803in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{2.719136in}}%
\pgfpathlineto{\pgfqpoint{2.054790in}{2.714461in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{2.785553in}}%
\pgfpathlineto{\pgfqpoint{2.009487in}{2.790185in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{2.794808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522509in}{2.027685in}}%
\pgfpathlineto{\pgfqpoint{3.504047in}{2.022689in}}%
\pgfpathlineto{\pgfqpoint{3.485564in}{2.017687in}}%
\pgfpathlineto{\pgfqpoint{3.418821in}{2.089887in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{2.094843in}}%
\pgfpathlineto{\pgfqpoint{3.455780in}{2.099793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685606in}{2.433190in}}%
\pgfpathlineto{\pgfqpoint{2.666693in}{2.428396in}}%
\pgfpathlineto{\pgfqpoint{2.647760in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.495163in}}%
\pgfpathlineto{\pgfqpoint{2.601230in}{2.499919in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{2.504668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848637in}{2.837990in}}%
\pgfpathlineto{\pgfqpoint{1.829276in}{2.833358in}}%
\pgfpathlineto{\pgfqpoint{1.809894in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{1.745702in}{2.899630in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{2.904230in}}%
\pgfpathlineto{\pgfqpoint{1.784454in}{2.908819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115062in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{4.096915in}{1.731269in}}%
\pgfpathlineto{\pgfqpoint{4.078750in}{1.726115in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{1.798775in}}%
\pgfpathlineto{\pgfqpoint{4.029268in}{1.803883in}}%
\pgfpathlineto{\pgfqpoint{4.047423in}{1.808985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278093in}{2.142168in}}%
\pgfpathlineto{\pgfqpoint{3.259496in}{2.137229in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{2.132285in}}%
\pgfpathlineto{\pgfqpoint{3.174497in}{2.204318in}}%
\pgfpathlineto{\pgfqpoint{3.193121in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{3.211725in}{2.214110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245807in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{1.274441in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{1.213725in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{1.181497in}{2.589669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441038in}{2.547606in}}%
\pgfpathlineto{\pgfqpoint{2.421991in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.402924in}{2.538114in}}%
\pgfpathlineto{\pgfqpoint{2.337818in}{2.609511in}}%
\pgfpathlineto{\pgfqpoint{2.356891in}{2.614216in}}%
\pgfpathlineto{\pgfqpoint{2.375943in}{2.618914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603936in}{2.951985in}}%
\pgfpathlineto{\pgfqpoint{1.584442in}{2.947368in}}%
\pgfpathlineto{\pgfqpoint{1.564928in}{2.942737in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{3.013465in}}%
\pgfpathlineto{\pgfqpoint{1.520619in}{3.018056in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{3.022632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870718in}{1.850910in}}%
\pgfpathlineto{\pgfqpoint{3.852437in}{1.845820in}}%
\pgfpathlineto{\pgfqpoint{3.834137in}{1.840725in}}%
\pgfpathlineto{\pgfqpoint{3.766843in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{3.785151in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{3.803440in}{1.923312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033594in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{3.014863in}{2.251778in}}%
\pgfpathlineto{\pgfqpoint{2.996112in}{2.246890in}}%
\pgfpathlineto{\pgfqpoint{2.930092in}{2.318756in}}%
\pgfpathlineto{\pgfqpoint{2.948850in}{2.323598in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{2.328435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196391in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{2.177210in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{2.158009in}{2.652579in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{2.723803in}}%
\pgfpathlineto{\pgfqpoint{2.112472in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{2.131659in}{2.733114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626291in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{3.607876in}{1.960393in}}%
\pgfpathlineto{\pgfqpoint{3.589441in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{3.522509in}{2.027685in}}%
\pgfpathlineto{\pgfqpoint{3.540951in}{2.032676in}}%
\pgfpathlineto{\pgfqpoint{3.559374in}{2.037661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789014in}{2.371153in}}%
\pgfpathlineto{\pgfqpoint{2.770148in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{2.751262in}{2.361494in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{2.433190in}}%
\pgfpathlineto{\pgfqpoint{2.704498in}{2.437978in}}%
\pgfpathlineto{\pgfqpoint{2.723370in}{2.442761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951666in}{2.776266in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{2.771609in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{2.766944in}}%
\pgfpathlineto{\pgfqpoint{1.848637in}{2.837990in}}%
\pgfpathlineto{\pgfqpoint{1.867977in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{1.887297in}{2.847227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219123in}{1.674003in}}%
\pgfpathlineto{\pgfqpoint{4.201025in}{1.668819in}}%
\pgfpathlineto{\pgfqpoint{4.182907in}{1.663629in}}%
\pgfpathlineto{\pgfqpoint{4.115062in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{4.133188in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{4.151296in}{1.746699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381782in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{3.363232in}{2.074984in}}%
\pgfpathlineto{\pgfqpoint{3.344663in}{2.070006in}}%
\pgfpathlineto{\pgfqpoint{3.278093in}{2.142168in}}%
\pgfpathlineto{\pgfqpoint{3.296669in}{2.147101in}}%
\pgfpathlineto{\pgfqpoint{3.315226in}{2.152028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544352in}{2.485634in}}%
\pgfpathlineto{\pgfqpoint{2.525352in}{2.480860in}}%
\pgfpathlineto{\pgfqpoint{2.506332in}{2.476079in}}%
\pgfpathlineto{\pgfqpoint{2.441038in}{2.547606in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.552342in}}%
\pgfpathlineto{\pgfqpoint{2.479070in}{2.557072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706868in}{2.890399in}}%
\pgfpathlineto{\pgfqpoint{1.687419in}{2.885766in}}%
\pgfpathlineto{\pgfqpoint{1.667951in}{2.881121in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{2.951985in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{2.956588in}}%
\pgfpathlineto{\pgfqpoint{1.642862in}{2.961179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974687in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{3.956454in}{1.783417in}}%
\pgfpathlineto{\pgfqpoint{3.938201in}{1.778287in}}%
\pgfpathlineto{\pgfqpoint{3.870718in}{1.850910in}}%
\pgfpathlineto{\pgfqpoint{3.888979in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{3.907220in}{1.861073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137190in}{2.194503in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{2.189587in}}%
\pgfpathlineto{\pgfqpoint{3.099802in}{2.184665in}}%
\pgfpathlineto{\pgfqpoint{3.033594in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{3.052305in}{2.261536in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.266407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299611in}{2.600081in}}%
\pgfpathlineto{\pgfqpoint{2.280476in}{2.595356in}}%
\pgfpathlineto{\pgfqpoint{2.261321in}{2.590624in}}%
\pgfpathlineto{\pgfqpoint{2.196391in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{2.666666in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.671347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462002in}{3.004237in}}%
\pgfpathlineto{\pgfqpoint{1.442421in}{2.999596in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.994935in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{3.065605in}}%
\pgfpathlineto{\pgfqpoint{1.378777in}{3.070227in}}%
\pgfpathlineto{\pgfqpoint{1.398361in}{3.074829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730167in}{1.903104in}}%
\pgfpathlineto{\pgfqpoint{3.711800in}{1.898038in}}%
\pgfpathlineto{\pgfqpoint{3.693412in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{3.626291in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.970450in}}%
\pgfpathlineto{\pgfqpoint{3.663061in}{1.975470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892516in}{2.309053in}}%
\pgfpathlineto{\pgfqpoint{2.873697in}{2.304193in}}%
\pgfpathlineto{\pgfqpoint{2.854859in}{2.299327in}}%
\pgfpathlineto{\pgfqpoint{2.789014in}{2.371153in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{2.375974in}}%
\pgfpathlineto{\pgfqpoint{2.826684in}{2.380789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054790in}{2.714461in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{2.709778in}}%
\pgfpathlineto{\pgfqpoint{2.016233in}{2.705088in}}%
\pgfpathlineto{\pgfqpoint{1.951666in}{2.776266in}}%
\pgfpathlineto{\pgfqpoint{1.970961in}{2.780914in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{2.785553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485564in}{2.017687in}}%
\pgfpathlineto{\pgfqpoint{3.467062in}{2.012679in}}%
\pgfpathlineto{\pgfqpoint{3.448541in}{2.007666in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{3.400311in}{2.084925in}}%
\pgfpathlineto{\pgfqpoint{3.418821in}{2.089887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647760in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{2.628807in}{2.418790in}}%
\pgfpathlineto{\pgfqpoint{2.609834in}{2.413978in}}%
\pgfpathlineto{\pgfqpoint{2.544352in}{2.485634in}}%
\pgfpathlineto{\pgfqpoint{2.563332in}{2.490402in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.495163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809894in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{1.790492in}{2.824064in}}%
\pgfpathlineto{\pgfqpoint{1.771069in}{2.819401in}}%
\pgfpathlineto{\pgfqpoint{1.706868in}{2.890399in}}%
\pgfpathlineto{\pgfqpoint{1.726295in}{2.895020in}}%
\pgfpathlineto{\pgfqpoint{1.745702in}{2.899630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078750in}{1.726115in}}%
\pgfpathlineto{\pgfqpoint{4.060565in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{3.974687in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{1.793661in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{1.798775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240879in}{2.132285in}}%
\pgfpathlineto{\pgfqpoint{3.222243in}{2.127335in}}%
\pgfpathlineto{\pgfqpoint{3.203586in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{3.137190in}{2.194503in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{2.199413in}}%
\pgfpathlineto{\pgfqpoint{3.174497in}{2.204318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402924in}{2.538114in}}%
\pgfpathlineto{\pgfqpoint{2.383837in}{2.533359in}}%
\pgfpathlineto{\pgfqpoint{2.364729in}{2.528596in}}%
\pgfpathlineto{\pgfqpoint{2.299611in}{2.600081in}}%
\pgfpathlineto{\pgfqpoint{2.318724in}{2.604799in}}%
\pgfpathlineto{\pgfqpoint{2.337818in}{2.609511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564928in}{2.942737in}}%
\pgfpathlineto{\pgfqpoint{1.545393in}{2.938091in}}%
\pgfpathlineto{\pgfqpoint{1.525837in}{2.933428in}}%
\pgfpathlineto{\pgfqpoint{1.462002in}{3.004237in}}%
\pgfpathlineto{\pgfqpoint{1.481561in}{3.008860in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{3.013465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834137in}{1.840725in}}%
\pgfpathlineto{\pgfqpoint{3.815817in}{1.835624in}}%
\pgfpathlineto{\pgfqpoint{3.797478in}{1.830517in}}%
\pgfpathlineto{\pgfqpoint{3.730167in}{1.903104in}}%
\pgfpathlineto{\pgfqpoint{3.748515in}{1.908165in}}%
\pgfpathlineto{\pgfqpoint{3.766843in}{1.913219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996112in}{2.246890in}}%
\pgfpathlineto{\pgfqpoint{2.977340in}{2.241997in}}%
\pgfpathlineto{\pgfqpoint{2.958549in}{2.237097in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{2.309053in}}%
\pgfpathlineto{\pgfqpoint{2.911314in}{2.313907in}}%
\pgfpathlineto{\pgfqpoint{2.930092in}{2.318756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158009in}{2.652579in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{2.119544in}{2.643151in}}%
\pgfpathlineto{\pgfqpoint{2.054790in}{2.714461in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{2.719136in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{2.723803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589441in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{3.570987in}{1.950314in}}%
\pgfpathlineto{\pgfqpoint{3.552512in}{1.945266in}}%
\pgfpathlineto{\pgfqpoint{3.485564in}{2.017687in}}%
\pgfpathlineto{\pgfqpoint{3.504047in}{2.022689in}}%
\pgfpathlineto{\pgfqpoint{3.522509in}{2.027685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751262in}{2.361494in}}%
\pgfpathlineto{\pgfqpoint{2.732356in}{2.356655in}}%
\pgfpathlineto{\pgfqpoint{2.713430in}{2.351810in}}%
\pgfpathlineto{\pgfqpoint{2.647760in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{2.666693in}{2.428396in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{2.433190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913016in}{2.766944in}}%
\pgfpathlineto{\pgfqpoint{1.893660in}{2.762269in}}%
\pgfpathlineto{\pgfqpoint{1.874283in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{1.809894in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{1.829276in}{2.833358in}}%
\pgfpathlineto{\pgfqpoint{1.848637in}{2.837990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182907in}{1.663629in}}%
\pgfpathlineto{\pgfqpoint{4.164770in}{1.658434in}}%
\pgfpathlineto{\pgfqpoint{4.146613in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{4.078750in}{1.726115in}}%
\pgfpathlineto{\pgfqpoint{4.096915in}{1.731269in}}%
\pgfpathlineto{\pgfqpoint{4.115062in}{1.736418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344663in}{2.070006in}}%
\pgfpathlineto{\pgfqpoint{3.326074in}{2.065021in}}%
\pgfpathlineto{\pgfqpoint{3.307464in}{2.060031in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{2.132285in}}%
\pgfpathlineto{\pgfqpoint{3.259496in}{2.137229in}}%
\pgfpathlineto{\pgfqpoint{3.278093in}{2.142168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506332in}{2.476079in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{2.471293in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{2.402924in}{2.538114in}}%
\pgfpathlineto{\pgfqpoint{2.421991in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.441038in}{2.547606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667951in}{2.881121in}}%
\pgfpathlineto{\pgfqpoint{1.648461in}{2.876463in}}%
\pgfpathlineto{\pgfqpoint{1.628951in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{1.564928in}{2.942737in}}%
\pgfpathlineto{\pgfqpoint{1.584442in}{2.947368in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{2.951985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938201in}{1.778287in}}%
\pgfpathlineto{\pgfqpoint{3.919929in}{1.773150in}}%
\pgfpathlineto{\pgfqpoint{3.901637in}{1.768009in}}%
\pgfpathlineto{\pgfqpoint{3.834137in}{1.840725in}}%
\pgfpathlineto{\pgfqpoint{3.852437in}{1.845820in}}%
\pgfpathlineto{\pgfqpoint{3.870718in}{1.850910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099802in}{2.184665in}}%
\pgfpathlineto{\pgfqpoint{3.081078in}{2.179738in}}%
\pgfpathlineto{\pgfqpoint{3.062333in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{2.996112in}{2.246890in}}%
\pgfpathlineto{\pgfqpoint{3.014863in}{2.251778in}}%
\pgfpathlineto{\pgfqpoint{3.033594in}{2.256660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422821in}{2.994935in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{1.383558in}{2.985543in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{3.056290in}}%
\pgfpathlineto{\pgfqpoint{1.339548in}{3.060960in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{3.065605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261321in}{2.590624in}}%
\pgfpathlineto{\pgfqpoint{2.242146in}{2.585884in}}%
\pgfpathlineto{\pgfqpoint{2.222950in}{2.581138in}}%
\pgfpathlineto{\pgfqpoint{2.158009in}{2.652579in}}%
\pgfpathlineto{\pgfqpoint{2.177210in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{2.196391in}{2.661978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693412in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{3.675005in}{1.887889in}}%
\pgfpathlineto{\pgfqpoint{3.656579in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{3.589441in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{3.607876in}{1.960393in}}%
\pgfpathlineto{\pgfqpoint{3.626291in}{1.965425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854859in}{2.299327in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{2.294455in}}%
\pgfpathlineto{\pgfqpoint{2.817120in}{2.289577in}}%
\pgfpathlineto{\pgfqpoint{2.751262in}{2.361494in}}%
\pgfpathlineto{\pgfqpoint{2.770148in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{2.789014in}{2.371153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016233in}{2.705088in}}%
\pgfpathlineto{\pgfqpoint{1.996923in}{2.700388in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{2.695680in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{2.766944in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{2.771609in}}%
\pgfpathlineto{\pgfqpoint{1.951666in}{2.776266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448541in}{2.007666in}}%
\pgfpathlineto{\pgfqpoint{3.429999in}{2.002647in}}%
\pgfpathlineto{\pgfqpoint{3.411437in}{1.997622in}}%
\pgfpathlineto{\pgfqpoint{3.344663in}{2.070006in}}%
\pgfpathlineto{\pgfqpoint{3.363232in}{2.074984in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.079957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609834in}{2.413978in}}%
\pgfpathlineto{\pgfqpoint{2.590840in}{2.409159in}}%
\pgfpathlineto{\pgfqpoint{2.571826in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{2.506332in}{2.476079in}}%
\pgfpathlineto{\pgfqpoint{2.525352in}{2.480860in}}%
\pgfpathlineto{\pgfqpoint{2.544352in}{2.485634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771069in}{2.819401in}}%
\pgfpathlineto{\pgfqpoint{1.751625in}{2.814727in}}%
\pgfpathlineto{\pgfqpoint{1.732161in}{2.810040in}}%
\pgfpathlineto{\pgfqpoint{1.667951in}{2.881121in}}%
\pgfpathlineto{\pgfqpoint{1.687419in}{2.885766in}}%
\pgfpathlineto{\pgfqpoint{1.706868in}{2.890399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042360in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{4.024135in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{4.005891in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{3.938201in}{1.778287in}}%
\pgfpathlineto{\pgfqpoint{3.956454in}{1.783417in}}%
\pgfpathlineto{\pgfqpoint{3.974687in}{1.788542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310326in}{2.450026in}}%
\pgfpathlineto{\pgfqpoint{1.335474in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{1.274441in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203586in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{3.184909in}{2.117417in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{3.099802in}{2.184665in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{2.189587in}}%
\pgfpathlineto{\pgfqpoint{3.137190in}{2.194503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364729in}{2.528596in}}%
\pgfpathlineto{\pgfqpoint{2.345600in}{2.523827in}}%
\pgfpathlineto{\pgfqpoint{2.326451in}{2.519051in}}%
\pgfpathlineto{\pgfqpoint{2.261321in}{2.590624in}}%
\pgfpathlineto{\pgfqpoint{2.280476in}{2.595356in}}%
\pgfpathlineto{\pgfqpoint{2.299611in}{2.600081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525837in}{2.933428in}}%
\pgfpathlineto{\pgfqpoint{1.506261in}{2.928747in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.994935in}}%
\pgfpathlineto{\pgfqpoint{1.442421in}{2.999596in}}%
\pgfpathlineto{\pgfqpoint{1.462002in}{3.004237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797478in}{1.830517in}}%
\pgfpathlineto{\pgfqpoint{3.779118in}{1.825405in}}%
\pgfpathlineto{\pgfqpoint{3.760739in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{3.693412in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{3.711800in}{1.898038in}}%
\pgfpathlineto{\pgfqpoint{3.730167in}{1.903104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958549in}{2.237097in}}%
\pgfpathlineto{\pgfqpoint{2.939737in}{2.232192in}}%
\pgfpathlineto{\pgfqpoint{2.920905in}{2.227281in}}%
\pgfpathlineto{\pgfqpoint{2.854859in}{2.299327in}}%
\pgfpathlineto{\pgfqpoint{2.873697in}{2.304193in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{2.309053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119544in}{2.643151in}}%
\pgfpathlineto{\pgfqpoint{2.100281in}{2.638425in}}%
\pgfpathlineto{\pgfqpoint{2.080997in}{2.633691in}}%
\pgfpathlineto{\pgfqpoint{2.016233in}{2.705088in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{2.709778in}}%
\pgfpathlineto{\pgfqpoint{2.054790in}{2.714461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552512in}{1.945266in}}%
\pgfpathlineto{\pgfqpoint{3.534018in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{3.515504in}{1.935153in}}%
\pgfpathlineto{\pgfqpoint{3.448541in}{2.007666in}}%
\pgfpathlineto{\pgfqpoint{3.467062in}{2.012679in}}%
\pgfpathlineto{\pgfqpoint{3.485564in}{2.017687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713430in}{2.351810in}}%
\pgfpathlineto{\pgfqpoint{2.694483in}{2.346959in}}%
\pgfpathlineto{\pgfqpoint{2.675516in}{2.342101in}}%
\pgfpathlineto{\pgfqpoint{2.609834in}{2.413978in}}%
\pgfpathlineto{\pgfqpoint{2.628807in}{2.418790in}}%
\pgfpathlineto{\pgfqpoint{2.647760in}{2.423596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874283in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{1.854886in}{2.752890in}}%
\pgfpathlineto{\pgfqpoint{1.835467in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{1.771069in}{2.819401in}}%
\pgfpathlineto{\pgfqpoint{1.790492in}{2.824064in}}%
\pgfpathlineto{\pgfqpoint{1.809894in}{2.828716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146613in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{4.128436in}{1.648026in}}%
\pgfpathlineto{\pgfqpoint{4.110240in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{4.060565in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{4.078750in}{1.726115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307464in}{2.060031in}}%
\pgfpathlineto{\pgfqpoint{3.288835in}{2.055035in}}%
\pgfpathlineto{\pgfqpoint{3.270186in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{3.203586in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{3.222243in}{2.127335in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{2.132285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468230in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{2.449148in}{2.461699in}}%
\pgfpathlineto{\pgfqpoint{2.430046in}{2.456892in}}%
\pgfpathlineto{\pgfqpoint{2.364729in}{2.528596in}}%
\pgfpathlineto{\pgfqpoint{2.383837in}{2.533359in}}%
\pgfpathlineto{\pgfqpoint{2.402924in}{2.538114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628951in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{1.609420in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{1.589868in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{1.525837in}{2.933428in}}%
\pgfpathlineto{\pgfqpoint{1.545393in}{2.938091in}}%
\pgfpathlineto{\pgfqpoint{1.564928in}{2.942737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901637in}{1.768009in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{1.762861in}}%
\pgfpathlineto{\pgfqpoint{3.864995in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{3.797478in}{1.830517in}}%
\pgfpathlineto{\pgfqpoint{3.815817in}{1.835624in}}%
\pgfpathlineto{\pgfqpoint{3.834137in}{1.840725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062333in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{3.043569in}{2.169866in}}%
\pgfpathlineto{\pgfqpoint{3.024784in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{2.958549in}{2.237097in}}%
\pgfpathlineto{\pgfqpoint{2.977340in}{2.241997in}}%
\pgfpathlineto{\pgfqpoint{2.996112in}{2.246890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383558in}{2.985543in}}%
\pgfpathlineto{\pgfqpoint{1.363896in}{2.980807in}}%
\pgfpathlineto{\pgfqpoint{1.344214in}{2.976040in}}%
\pgfpathlineto{\pgfqpoint{1.280552in}{3.046861in}}%
\pgfpathlineto{\pgfqpoint{1.300237in}{3.051591in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{3.056290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222950in}{2.581138in}}%
\pgfpathlineto{\pgfqpoint{2.203733in}{2.576384in}}%
\pgfpathlineto{\pgfqpoint{2.184496in}{2.571622in}}%
\pgfpathlineto{\pgfqpoint{2.119544in}{2.643151in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{2.158009in}{2.652579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656579in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{3.638132in}{1.877718in}}%
\pgfpathlineto{\pgfqpoint{3.619666in}{1.872623in}}%
\pgfpathlineto{\pgfqpoint{3.552512in}{1.945266in}}%
\pgfpathlineto{\pgfqpoint{3.570987in}{1.950314in}}%
\pgfpathlineto{\pgfqpoint{3.589441in}{1.955357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817120in}{2.289577in}}%
\pgfpathlineto{\pgfqpoint{2.798221in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{2.779301in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{2.713430in}{2.351810in}}%
\pgfpathlineto{\pgfqpoint{2.732356in}{2.356655in}}%
\pgfpathlineto{\pgfqpoint{2.751262in}{2.361494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977592in}{2.695680in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{2.690962in}}%
\pgfpathlineto{\pgfqpoint{1.938869in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{1.874283in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{1.893660in}{2.762269in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{2.766944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411437in}{1.997622in}}%
\pgfpathlineto{\pgfqpoint{3.392855in}{1.992592in}}%
\pgfpathlineto{\pgfqpoint{3.374253in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{3.307464in}{2.060031in}}%
\pgfpathlineto{\pgfqpoint{3.326074in}{2.065021in}}%
\pgfpathlineto{\pgfqpoint{3.344663in}{2.070006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571826in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{2.552791in}{2.399502in}}%
\pgfpathlineto{\pgfqpoint{2.533736in}{2.394664in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{2.471293in}}%
\pgfpathlineto{\pgfqpoint{2.506332in}{2.476079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732161in}{2.810040in}}%
\pgfpathlineto{\pgfqpoint{1.712676in}{2.805341in}}%
\pgfpathlineto{\pgfqpoint{1.693170in}{2.800628in}}%
\pgfpathlineto{\pgfqpoint{1.628951in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{1.648461in}{2.876463in}}%
\pgfpathlineto{\pgfqpoint{1.667951in}{2.881121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005891in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{3.987628in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{3.969344in}{1.695069in}}%
\pgfpathlineto{\pgfqpoint{3.901637in}{1.768009in}}%
\pgfpathlineto{\pgfqpoint{3.919929in}{1.773150in}}%
\pgfpathlineto{\pgfqpoint{3.938201in}{1.778287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166212in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{3.147495in}{2.107477in}}%
\pgfpathlineto{\pgfqpoint{3.128758in}{2.102498in}}%
\pgfpathlineto{\pgfqpoint{3.062333in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{3.081078in}{2.179738in}}%
\pgfpathlineto{\pgfqpoint{3.099802in}{2.184665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486664in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{1.467047in}{2.919324in}}%
\pgfpathlineto{\pgfqpoint{1.447409in}{2.914578in}}%
\pgfpathlineto{\pgfqpoint{1.383558in}{2.985543in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.994935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326451in}{2.519051in}}%
\pgfpathlineto{\pgfqpoint{2.307281in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{2.288090in}{2.509477in}}%
\pgfpathlineto{\pgfqpoint{2.222950in}{2.581138in}}%
\pgfpathlineto{\pgfqpoint{2.242146in}{2.585884in}}%
\pgfpathlineto{\pgfqpoint{2.261321in}{2.590624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760739in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{3.742340in}{1.815163in}}%
\pgfpathlineto{\pgfqpoint{3.723922in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{3.656579in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{3.675005in}{1.887889in}}%
\pgfpathlineto{\pgfqpoint{3.693412in}{1.892967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920905in}{2.227281in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{2.222363in}}%
\pgfpathlineto{\pgfqpoint{2.883180in}{2.217440in}}%
\pgfpathlineto{\pgfqpoint{2.817120in}{2.289577in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{2.294455in}}%
\pgfpathlineto{\pgfqpoint{2.854859in}{2.299327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080997in}{2.633691in}}%
\pgfpathlineto{\pgfqpoint{2.061692in}{2.628948in}}%
\pgfpathlineto{\pgfqpoint{2.042367in}{2.624196in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{2.695680in}}%
\pgfpathlineto{\pgfqpoint{1.996923in}{2.700388in}}%
\pgfpathlineto{\pgfqpoint{2.016233in}{2.705088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515504in}{1.935153in}}%
\pgfpathlineto{\pgfqpoint{3.496970in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{3.478416in}{1.925017in}}%
\pgfpathlineto{\pgfqpoint{3.411437in}{1.997622in}}%
\pgfpathlineto{\pgfqpoint{3.429999in}{2.002647in}}%
\pgfpathlineto{\pgfqpoint{3.448541in}{2.007666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675516in}{2.342101in}}%
\pgfpathlineto{\pgfqpoint{2.656528in}{2.337237in}}%
\pgfpathlineto{\pgfqpoint{2.637520in}{2.332367in}}%
\pgfpathlineto{\pgfqpoint{2.571826in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{2.590840in}{2.409159in}}%
\pgfpathlineto{\pgfqpoint{2.609834in}{2.413978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835467in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{1.816028in}{2.743469in}}%
\pgfpathlineto{\pgfqpoint{1.796569in}{2.738740in}}%
\pgfpathlineto{\pgfqpoint{1.732161in}{2.810040in}}%
\pgfpathlineto{\pgfqpoint{1.751625in}{2.814727in}}%
\pgfpathlineto{\pgfqpoint{1.771069in}{2.819401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110240in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{4.092024in}{1.637595in}}%
\pgfpathlineto{\pgfqpoint{4.073789in}{1.632371in}}%
\pgfpathlineto{\pgfqpoint{4.005891in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{4.024135in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.715789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270186in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{3.251516in}{2.045026in}}%
\pgfpathlineto{\pgfqpoint{3.232826in}{2.040013in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{3.184909in}{2.117417in}}%
\pgfpathlineto{\pgfqpoint{3.203586in}{2.122379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430046in}{2.456892in}}%
\pgfpathlineto{\pgfqpoint{2.410923in}{2.452079in}}%
\pgfpathlineto{\pgfqpoint{2.391780in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{2.326451in}{2.519051in}}%
\pgfpathlineto{\pgfqpoint{2.345600in}{2.523827in}}%
\pgfpathlineto{\pgfqpoint{2.364729in}{2.528596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589868in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{2.857681in}}%
\pgfpathlineto{\pgfqpoint{1.550704in}{2.852941in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{1.506261in}{2.928747in}}%
\pgfpathlineto{\pgfqpoint{1.525837in}{2.933428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864995in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{3.828273in}{1.747384in}}%
\pgfpathlineto{\pgfqpoint{3.760739in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{3.779118in}{1.825405in}}%
\pgfpathlineto{\pgfqpoint{3.797478in}{1.830517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024784in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{3.005979in}{2.159970in}}%
\pgfpathlineto{\pgfqpoint{2.987154in}{2.155013in}}%
\pgfpathlineto{\pgfqpoint{2.920905in}{2.227281in}}%
\pgfpathlineto{\pgfqpoint{2.939737in}{2.232192in}}%
\pgfpathlineto{\pgfqpoint{2.958549in}{2.237097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344214in}{2.976040in}}%
\pgfpathlineto{\pgfqpoint{1.324512in}{2.971236in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.966392in}}%
\pgfpathlineto{\pgfqpoint{1.241121in}{3.037284in}}%
\pgfpathlineto{\pgfqpoint{1.260846in}{3.042093in}}%
\pgfpathlineto{\pgfqpoint{1.280552in}{3.046861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184496in}{2.571622in}}%
\pgfpathlineto{\pgfqpoint{2.165238in}{2.566852in}}%
\pgfpathlineto{\pgfqpoint{2.145960in}{2.562074in}}%
\pgfpathlineto{\pgfqpoint{2.080997in}{2.633691in}}%
\pgfpathlineto{\pgfqpoint{2.100281in}{2.638425in}}%
\pgfpathlineto{\pgfqpoint{2.119544in}{2.643151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619666in}{1.872623in}}%
\pgfpathlineto{\pgfqpoint{3.601179in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{3.582673in}{1.862417in}}%
\pgfpathlineto{\pgfqpoint{3.515504in}{1.935153in}}%
\pgfpathlineto{\pgfqpoint{3.534018in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{3.552512in}{1.945266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779301in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{2.741400in}{2.270004in}}%
\pgfpathlineto{\pgfqpoint{2.675516in}{2.342101in}}%
\pgfpathlineto{\pgfqpoint{2.694483in}{2.346959in}}%
\pgfpathlineto{\pgfqpoint{2.713430in}{2.351810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938869in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.681498in}}%
\pgfpathlineto{\pgfqpoint{1.900063in}{2.676750in}}%
\pgfpathlineto{\pgfqpoint{1.835467in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{1.854886in}{2.752890in}}%
\pgfpathlineto{\pgfqpoint{1.874283in}{2.757585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374253in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{3.355631in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{3.336989in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.270186in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{3.288835in}{2.055035in}}%
\pgfpathlineto{\pgfqpoint{3.307464in}{2.060031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533736in}{2.394664in}}%
\pgfpathlineto{\pgfqpoint{2.514660in}{2.389819in}}%
\pgfpathlineto{\pgfqpoint{2.495564in}{2.384968in}}%
\pgfpathlineto{\pgfqpoint{2.430046in}{2.456892in}}%
\pgfpathlineto{\pgfqpoint{2.449148in}{2.461699in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{2.466499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693170in}{2.800628in}}%
\pgfpathlineto{\pgfqpoint{1.673644in}{2.795900in}}%
\pgfpathlineto{\pgfqpoint{1.654096in}{2.791156in}}%
\pgfpathlineto{\pgfqpoint{1.589868in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{1.609420in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{1.628951in}{2.871792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375056in}{2.379841in}}%
\pgfpathlineto{\pgfqpoint{1.396826in}{0.976393in}}%
\pgfpathlineto{\pgfqpoint{1.335474in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{2.450026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969344in}{1.695069in}}%
\pgfpathlineto{\pgfqpoint{3.951041in}{1.689875in}}%
\pgfpathlineto{\pgfqpoint{3.932719in}{1.684675in}}%
\pgfpathlineto{\pgfqpoint{3.864995in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{1.762861in}}%
\pgfpathlineto{\pgfqpoint{3.901637in}{1.768009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128758in}{2.102498in}}%
\pgfpathlineto{\pgfqpoint{3.110001in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{3.091223in}{2.092522in}}%
\pgfpathlineto{\pgfqpoint{3.024784in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{3.043569in}{2.169866in}}%
\pgfpathlineto{\pgfqpoint{3.062333in}{2.174805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447409in}{2.914578in}}%
\pgfpathlineto{\pgfqpoint{1.427751in}{2.909804in}}%
\pgfpathlineto{\pgfqpoint{1.408073in}{2.905000in}}%
\pgfpathlineto{\pgfqpoint{1.344214in}{2.976040in}}%
\pgfpathlineto{\pgfqpoint{1.363896in}{2.980807in}}%
\pgfpathlineto{\pgfqpoint{1.383558in}{2.985543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288090in}{2.509477in}}%
\pgfpathlineto{\pgfqpoint{2.268879in}{2.504679in}}%
\pgfpathlineto{\pgfqpoint{2.249648in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{2.184496in}{2.571622in}}%
\pgfpathlineto{\pgfqpoint{2.203733in}{2.576384in}}%
\pgfpathlineto{\pgfqpoint{2.222950in}{2.581138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723922in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{3.705483in}{1.804898in}}%
\pgfpathlineto{\pgfqpoint{3.687025in}{1.799757in}}%
\pgfpathlineto{\pgfqpoint{3.619666in}{1.872623in}}%
\pgfpathlineto{\pgfqpoint{3.638132in}{1.877718in}}%
\pgfpathlineto{\pgfqpoint{3.656579in}{1.882807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883180in}{2.217440in}}%
\pgfpathlineto{\pgfqpoint{2.864287in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{2.845374in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{2.779301in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{2.798221in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{2.817120in}{2.289577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042367in}{2.624196in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{2.619436in}}%
\pgfpathlineto{\pgfqpoint{2.003654in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{1.938869in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{2.690962in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{2.695680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478416in}{1.925017in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.919940in}}%
\pgfpathlineto{\pgfqpoint{3.441247in}{1.914858in}}%
\pgfpathlineto{\pgfqpoint{3.374253in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{3.392855in}{1.992592in}}%
\pgfpathlineto{\pgfqpoint{3.411437in}{1.997622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637520in}{2.332367in}}%
\pgfpathlineto{\pgfqpoint{2.618492in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{2.599443in}{2.322608in}}%
\pgfpathlineto{\pgfqpoint{2.533736in}{2.394664in}}%
\pgfpathlineto{\pgfqpoint{2.552791in}{2.399502in}}%
\pgfpathlineto{\pgfqpoint{2.571826in}{2.404334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796569in}{2.738740in}}%
\pgfpathlineto{\pgfqpoint{1.777088in}{2.733999in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{2.729245in}}%
\pgfpathlineto{\pgfqpoint{1.693170in}{2.800628in}}%
\pgfpathlineto{\pgfqpoint{1.712676in}{2.805341in}}%
\pgfpathlineto{\pgfqpoint{1.732161in}{2.810040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073789in}{1.632371in}}%
\pgfpathlineto{\pgfqpoint{4.055534in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{4.037259in}{1.621905in}}%
\pgfpathlineto{\pgfqpoint{3.969344in}{1.695069in}}%
\pgfpathlineto{\pgfqpoint{3.987628in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{4.005891in}{1.705440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232826in}{2.040013in}}%
\pgfpathlineto{\pgfqpoint{3.214117in}{2.034994in}}%
\pgfpathlineto{\pgfqpoint{3.195387in}{2.029969in}}%
\pgfpathlineto{\pgfqpoint{3.128758in}{2.102498in}}%
\pgfpathlineto{\pgfqpoint{3.147495in}{2.107477in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{2.112450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391780in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{2.372616in}{2.442430in}}%
\pgfpathlineto{\pgfqpoint{2.353431in}{2.437595in}}%
\pgfpathlineto{\pgfqpoint{2.288090in}{2.509477in}}%
\pgfpathlineto{\pgfqpoint{2.307281in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{2.326451in}{2.519051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550704in}{2.852941in}}%
\pgfpathlineto{\pgfqpoint{1.531090in}{2.848179in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{2.843394in}}%
\pgfpathlineto{\pgfqpoint{1.447409in}{2.914578in}}%
\pgfpathlineto{\pgfqpoint{1.467047in}{2.919324in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{2.924047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828273in}{1.747384in}}%
\pgfpathlineto{\pgfqpoint{3.809882in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{3.791472in}{1.737037in}}%
\pgfpathlineto{\pgfqpoint{3.723922in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{3.742340in}{1.815163in}}%
\pgfpathlineto{\pgfqpoint{3.760739in}{1.820287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304790in}{2.966392in}}%
\pgfpathlineto{\pgfqpoint{1.285049in}{2.961500in}}%
\pgfpathlineto{\pgfqpoint{1.265288in}{2.956551in}}%
\pgfpathlineto{\pgfqpoint{1.201613in}{3.027508in}}%
\pgfpathlineto{\pgfqpoint{1.221377in}{3.032425in}}%
\pgfpathlineto{\pgfqpoint{1.241121in}{3.037284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987154in}{2.155013in}}%
\pgfpathlineto{\pgfqpoint{2.968309in}{2.150050in}}%
\pgfpathlineto{\pgfqpoint{2.949443in}{2.145081in}}%
\pgfpathlineto{\pgfqpoint{2.883180in}{2.217440in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{2.222363in}}%
\pgfpathlineto{\pgfqpoint{2.920905in}{2.227281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145960in}{2.562074in}}%
\pgfpathlineto{\pgfqpoint{2.126660in}{2.557288in}}%
\pgfpathlineto{\pgfqpoint{2.107340in}{2.552493in}}%
\pgfpathlineto{\pgfqpoint{2.042367in}{2.624196in}}%
\pgfpathlineto{\pgfqpoint{2.061692in}{2.628948in}}%
\pgfpathlineto{\pgfqpoint{2.080997in}{2.633691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582673in}{1.862417in}}%
\pgfpathlineto{\pgfqpoint{3.564146in}{1.857306in}}%
\pgfpathlineto{\pgfqpoint{3.545600in}{1.852188in}}%
\pgfpathlineto{\pgfqpoint{3.478416in}{1.925017in}}%
\pgfpathlineto{\pgfqpoint{3.496970in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{3.515504in}{1.935153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741400in}{2.270004in}}%
\pgfpathlineto{\pgfqpoint{2.722419in}{2.265095in}}%
\pgfpathlineto{\pgfqpoint{2.703417in}{2.260180in}}%
\pgfpathlineto{\pgfqpoint{2.637520in}{2.332367in}}%
\pgfpathlineto{\pgfqpoint{2.656528in}{2.337237in}}%
\pgfpathlineto{\pgfqpoint{2.675516in}{2.342101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900063in}{2.676750in}}%
\pgfpathlineto{\pgfqpoint{1.880629in}{2.671991in}}%
\pgfpathlineto{\pgfqpoint{1.861174in}{2.667221in}}%
\pgfpathlineto{\pgfqpoint{1.796569in}{2.738740in}}%
\pgfpathlineto{\pgfqpoint{1.816028in}{2.743469in}}%
\pgfpathlineto{\pgfqpoint{1.835467in}{2.748185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336989in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.318327in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{3.299645in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{3.232826in}{2.040013in}}%
\pgfpathlineto{\pgfqpoint{3.251516in}{2.045026in}}%
\pgfpathlineto{\pgfqpoint{3.270186in}{2.050034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495564in}{2.384968in}}%
\pgfpathlineto{\pgfqpoint{2.476447in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{2.457309in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.391780in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{2.410923in}{2.452079in}}%
\pgfpathlineto{\pgfqpoint{2.430046in}{2.456892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654096in}{2.791156in}}%
\pgfpathlineto{\pgfqpoint{1.634529in}{2.786395in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{2.781615in}}%
\pgfpathlineto{\pgfqpoint{1.550704in}{2.852941in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{2.857681in}}%
\pgfpathlineto{\pgfqpoint{1.589868in}{2.862402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932719in}{1.684675in}}%
\pgfpathlineto{\pgfqpoint{3.914376in}{1.679469in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{3.828273in}{1.747384in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{3.864995in}{1.757708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091223in}{2.092522in}}%
\pgfpathlineto{\pgfqpoint{3.072425in}{2.087525in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{2.082522in}}%
\pgfpathlineto{\pgfqpoint{2.987154in}{2.155013in}}%
\pgfpathlineto{\pgfqpoint{3.005979in}{2.159970in}}%
\pgfpathlineto{\pgfqpoint{3.024784in}{2.164921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408073in}{2.905000in}}%
\pgfpathlineto{\pgfqpoint{1.388374in}{2.900161in}}%
\pgfpathlineto{\pgfqpoint{1.368656in}{2.895281in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.966392in}}%
\pgfpathlineto{\pgfqpoint{1.324512in}{2.971236in}}%
\pgfpathlineto{\pgfqpoint{1.344214in}{2.976040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249648in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{2.495059in}}%
\pgfpathlineto{\pgfqpoint{2.211122in}{2.490237in}}%
\pgfpathlineto{\pgfqpoint{2.145960in}{2.562074in}}%
\pgfpathlineto{\pgfqpoint{2.165238in}{2.566852in}}%
\pgfpathlineto{\pgfqpoint{2.184496in}{2.571622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687025in}{1.799757in}}%
\pgfpathlineto{\pgfqpoint{3.668546in}{1.794611in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{3.582673in}{1.862417in}}%
\pgfpathlineto{\pgfqpoint{3.601179in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{3.619666in}{1.872623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845374in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{2.202633in}}%
\pgfpathlineto{\pgfqpoint{2.807486in}{2.197685in}}%
\pgfpathlineto{\pgfqpoint{2.741400in}{2.270004in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{2.779301in}{2.279803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003654in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{1.984266in}{2.609885in}}%
\pgfpathlineto{\pgfqpoint{1.964858in}{2.605095in}}%
\pgfpathlineto{\pgfqpoint{1.900063in}{2.676750in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.681498in}}%
\pgfpathlineto{\pgfqpoint{1.938869in}{2.686235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441247in}{1.914858in}}%
\pgfpathlineto{\pgfqpoint{3.422633in}{1.909769in}}%
\pgfpathlineto{\pgfqpoint{3.403999in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{3.336989in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.355631in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{3.374253in}{1.987556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599443in}{2.322608in}}%
\pgfpathlineto{\pgfqpoint{2.580373in}{2.317718in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{2.312822in}}%
\pgfpathlineto{\pgfqpoint{2.495564in}{2.384968in}}%
\pgfpathlineto{\pgfqpoint{2.514660in}{2.389819in}}%
\pgfpathlineto{\pgfqpoint{2.533736in}{2.394664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757587in}{2.729245in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{2.724476in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{2.719691in}}%
\pgfpathlineto{\pgfqpoint{1.654096in}{2.791156in}}%
\pgfpathlineto{\pgfqpoint{1.673644in}{2.795900in}}%
\pgfpathlineto{\pgfqpoint{1.693170in}{2.800628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037259in}{1.621905in}}%
\pgfpathlineto{\pgfqpoint{4.018965in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{4.000651in}{1.611417in}}%
\pgfpathlineto{\pgfqpoint{3.932719in}{1.684675in}}%
\pgfpathlineto{\pgfqpoint{3.951041in}{1.689875in}}%
\pgfpathlineto{\pgfqpoint{3.969344in}{1.695069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195387in}{2.029969in}}%
\pgfpathlineto{\pgfqpoint{3.176636in}{2.024938in}}%
\pgfpathlineto{\pgfqpoint{3.157866in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{3.091223in}{2.092522in}}%
\pgfpathlineto{\pgfqpoint{3.110001in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{3.128758in}{2.102498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511456in}{2.843394in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{1.472127in}{2.833741in}}%
\pgfpathlineto{\pgfqpoint{1.408073in}{2.905000in}}%
\pgfpathlineto{\pgfqpoint{1.427751in}{2.909804in}}%
\pgfpathlineto{\pgfqpoint{1.447409in}{2.914578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353431in}{2.437595in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{2.432753in}}%
\pgfpathlineto{\pgfqpoint{2.315000in}{2.427903in}}%
\pgfpathlineto{\pgfqpoint{2.249648in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{2.268879in}{2.504679in}}%
\pgfpathlineto{\pgfqpoint{2.288090in}{2.509477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791472in}{1.737037in}}%
\pgfpathlineto{\pgfqpoint{3.773041in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.754591in}{1.726667in}}%
\pgfpathlineto{\pgfqpoint{3.687025in}{1.799757in}}%
\pgfpathlineto{\pgfqpoint{3.705483in}{1.804898in}}%
\pgfpathlineto{\pgfqpoint{3.723922in}{1.810034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265288in}{2.956551in}}%
\pgfpathlineto{\pgfqpoint{1.245508in}{2.951534in}}%
\pgfpathlineto{\pgfqpoint{1.225710in}{2.946435in}}%
\pgfpathlineto{\pgfqpoint{1.162030in}{3.017450in}}%
\pgfpathlineto{\pgfqpoint{1.181830in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{1.201613in}{3.027508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949443in}{2.145081in}}%
\pgfpathlineto{\pgfqpoint{2.930557in}{2.140106in}}%
\pgfpathlineto{\pgfqpoint{2.911650in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{2.845374in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{2.864287in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{2.883180in}{2.217440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107340in}{2.552493in}}%
\pgfpathlineto{\pgfqpoint{2.087999in}{2.547689in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{2.542875in}}%
\pgfpathlineto{\pgfqpoint{2.003654in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{2.619436in}}%
\pgfpathlineto{\pgfqpoint{2.042367in}{2.624196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545600in}{1.852188in}}%
\pgfpathlineto{\pgfqpoint{3.527034in}{1.847065in}}%
\pgfpathlineto{\pgfqpoint{3.508447in}{1.841936in}}%
\pgfpathlineto{\pgfqpoint{3.441247in}{1.914858in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.919940in}}%
\pgfpathlineto{\pgfqpoint{3.478416in}{1.925017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703417in}{2.260180in}}%
\pgfpathlineto{\pgfqpoint{2.684395in}{2.255258in}}%
\pgfpathlineto{\pgfqpoint{2.665352in}{2.250330in}}%
\pgfpathlineto{\pgfqpoint{2.599443in}{2.322608in}}%
\pgfpathlineto{\pgfqpoint{2.618492in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{2.637520in}{2.332367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861174in}{2.667221in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{2.662438in}}%
\pgfpathlineto{\pgfqpoint{1.822202in}{2.657641in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{2.729245in}}%
\pgfpathlineto{\pgfqpoint{1.777088in}{2.733999in}}%
\pgfpathlineto{\pgfqpoint{1.796569in}{2.738740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299645in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{3.280943in}{1.962287in}}%
\pgfpathlineto{\pgfqpoint{3.262220in}{1.957216in}}%
\pgfpathlineto{\pgfqpoint{3.195387in}{2.029969in}}%
\pgfpathlineto{\pgfqpoint{3.214117in}{2.034994in}}%
\pgfpathlineto{\pgfqpoint{3.232826in}{2.040013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457309in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.438151in}{2.370372in}}%
\pgfpathlineto{\pgfqpoint{2.418973in}{2.365492in}}%
\pgfpathlineto{\pgfqpoint{2.353431in}{2.437595in}}%
\pgfpathlineto{\pgfqpoint{2.372616in}{2.442430in}}%
\pgfpathlineto{\pgfqpoint{2.391780in}{2.447258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614940in}{2.781615in}}%
\pgfpathlineto{\pgfqpoint{1.595331in}{2.776814in}}%
\pgfpathlineto{\pgfqpoint{1.575701in}{2.771990in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{2.843394in}}%
\pgfpathlineto{\pgfqpoint{1.531090in}{2.848179in}}%
\pgfpathlineto{\pgfqpoint{1.550704in}{2.852941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439997in}{2.309413in}}%
\pgfpathlineto{\pgfqpoint{1.458498in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{1.396826in}{0.976393in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{2.379841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896013in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{3.877631in}{1.669039in}}%
\pgfpathlineto{\pgfqpoint{3.859229in}{1.663816in}}%
\pgfpathlineto{\pgfqpoint{3.791472in}{1.737037in}}%
\pgfpathlineto{\pgfqpoint{3.809882in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{3.828273in}{1.747384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053607in}{2.082522in}}%
\pgfpathlineto{\pgfqpoint{3.034768in}{2.077514in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{2.072499in}}%
\pgfpathlineto{\pgfqpoint{2.949443in}{2.145081in}}%
\pgfpathlineto{\pgfqpoint{2.968309in}{2.150050in}}%
\pgfpathlineto{\pgfqpoint{2.987154in}{2.155013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368656in}{2.895281in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{2.890355in}}%
\pgfpathlineto{\pgfqpoint{1.329159in}{2.885374in}}%
\pgfpathlineto{\pgfqpoint{1.265288in}{2.956551in}}%
\pgfpathlineto{\pgfqpoint{1.285049in}{2.961500in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.966392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211122in}{2.490237in}}%
\pgfpathlineto{\pgfqpoint{2.191828in}{2.485407in}}%
\pgfpathlineto{\pgfqpoint{2.172514in}{2.480568in}}%
\pgfpathlineto{\pgfqpoint{2.107340in}{2.552493in}}%
\pgfpathlineto{\pgfqpoint{2.126660in}{2.557288in}}%
\pgfpathlineto{\pgfqpoint{2.145960in}{2.562074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650048in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{3.631529in}{1.784300in}}%
\pgfpathlineto{\pgfqpoint{3.612991in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{3.545600in}{1.852188in}}%
\pgfpathlineto{\pgfqpoint{3.564146in}{1.857306in}}%
\pgfpathlineto{\pgfqpoint{3.582673in}{1.862417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807486in}{2.197685in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{2.192731in}}%
\pgfpathlineto{\pgfqpoint{2.769516in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{2.703417in}{2.260180in}}%
\pgfpathlineto{\pgfqpoint{2.722419in}{2.265095in}}%
\pgfpathlineto{\pgfqpoint{2.741400in}{2.270004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964858in}{2.605095in}}%
\pgfpathlineto{\pgfqpoint{1.945429in}{2.600293in}}%
\pgfpathlineto{\pgfqpoint{1.925979in}{2.595480in}}%
\pgfpathlineto{\pgfqpoint{1.861174in}{2.667221in}}%
\pgfpathlineto{\pgfqpoint{1.880629in}{2.671991in}}%
\pgfpathlineto{\pgfqpoint{1.900063in}{2.676750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403999in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{3.385344in}{1.899575in}}%
\pgfpathlineto{\pgfqpoint{3.366669in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{3.299645in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{3.318327in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{3.336989in}{1.977466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561283in}{2.312822in}}%
\pgfpathlineto{\pgfqpoint{2.542172in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{2.523041in}{2.303008in}}%
\pgfpathlineto{\pgfqpoint{2.457309in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.476447in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{2.495564in}{2.384968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718522in}{2.719691in}}%
\pgfpathlineto{\pgfqpoint{1.698959in}{2.714889in}}%
\pgfpathlineto{\pgfqpoint{1.679374in}{2.710069in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{2.781615in}}%
\pgfpathlineto{\pgfqpoint{1.634529in}{2.786395in}}%
\pgfpathlineto{\pgfqpoint{1.654096in}{2.791156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000651in}{1.611417in}}%
\pgfpathlineto{\pgfqpoint{3.982317in}{1.606164in}}%
\pgfpathlineto{\pgfqpoint{3.963963in}{1.600905in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{3.914376in}{1.679469in}}%
\pgfpathlineto{\pgfqpoint{3.932719in}{1.684675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157866in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{3.139075in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{3.120264in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{2.082522in}}%
\pgfpathlineto{\pgfqpoint{3.072425in}{2.087525in}}%
\pgfpathlineto{\pgfqpoint{3.091223in}{2.092522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472127in}{2.833741in}}%
\pgfpathlineto{\pgfqpoint{1.452433in}{2.828865in}}%
\pgfpathlineto{\pgfqpoint{1.432717in}{2.823950in}}%
\pgfpathlineto{\pgfqpoint{1.368656in}{2.895281in}}%
\pgfpathlineto{\pgfqpoint{1.388374in}{2.900161in}}%
\pgfpathlineto{\pgfqpoint{1.408073in}{2.905000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315000in}{2.427903in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{2.423045in}}%
\pgfpathlineto{\pgfqpoint{2.276485in}{2.418179in}}%
\pgfpathlineto{\pgfqpoint{2.211122in}{2.490237in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{2.495059in}}%
\pgfpathlineto{\pgfqpoint{2.249648in}{2.499873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225710in}{2.946435in}}%
\pgfpathlineto{\pgfqpoint{1.205894in}{2.941235in}}%
\pgfpathlineto{\pgfqpoint{1.186061in}{2.935907in}}%
\pgfpathlineto{\pgfqpoint{1.122377in}{3.006968in}}%
\pgfpathlineto{\pgfqpoint{1.142211in}{3.012275in}}%
\pgfpathlineto{\pgfqpoint{1.162030in}{3.017450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754591in}{1.726667in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{3.717630in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{3.668546in}{1.794611in}}%
\pgfpathlineto{\pgfqpoint{3.687025in}{1.799757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911650in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{2.892723in}{2.130137in}}%
\pgfpathlineto{\pgfqpoint{2.873775in}{2.125143in}}%
\pgfpathlineto{\pgfqpoint{2.807486in}{2.197685in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{2.202633in}}%
\pgfpathlineto{\pgfqpoint{2.845374in}{2.207575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068638in}{2.542875in}}%
\pgfpathlineto{\pgfqpoint{2.049255in}{2.538052in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{2.533218in}}%
\pgfpathlineto{\pgfqpoint{1.964858in}{2.605095in}}%
\pgfpathlineto{\pgfqpoint{1.984266in}{2.609885in}}%
\pgfpathlineto{\pgfqpoint{2.003654in}{2.614665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508447in}{1.841936in}}%
\pgfpathlineto{\pgfqpoint{3.489841in}{1.836801in}}%
\pgfpathlineto{\pgfqpoint{3.471214in}{1.831660in}}%
\pgfpathlineto{\pgfqpoint{3.403999in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{3.422633in}{1.909769in}}%
\pgfpathlineto{\pgfqpoint{3.441247in}{1.914858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665352in}{2.250330in}}%
\pgfpathlineto{\pgfqpoint{2.646289in}{2.245395in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{2.312822in}}%
\pgfpathlineto{\pgfqpoint{2.580373in}{2.317718in}}%
\pgfpathlineto{\pgfqpoint{2.599443in}{2.322608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822202in}{2.657641in}}%
\pgfpathlineto{\pgfqpoint{1.802684in}{2.652831in}}%
\pgfpathlineto{\pgfqpoint{1.783146in}{2.648005in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{2.719691in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{2.724476in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{2.729245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262220in}{1.957216in}}%
\pgfpathlineto{\pgfqpoint{3.243477in}{1.952139in}}%
\pgfpathlineto{\pgfqpoint{3.224714in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{3.157866in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{3.176636in}{2.024938in}}%
\pgfpathlineto{\pgfqpoint{3.195387in}{2.029969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575701in}{2.771990in}}%
\pgfpathlineto{\pgfqpoint{1.556051in}{2.767140in}}%
\pgfpathlineto{\pgfqpoint{1.536380in}{2.762261in}}%
\pgfpathlineto{\pgfqpoint{1.472127in}{2.833741in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{2.843394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418973in}{2.365492in}}%
\pgfpathlineto{\pgfqpoint{2.399773in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.380553in}{2.355710in}}%
\pgfpathlineto{\pgfqpoint{2.315000in}{2.427903in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{2.432753in}}%
\pgfpathlineto{\pgfqpoint{2.353431in}{2.437595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859229in}{1.663816in}}%
\pgfpathlineto{\pgfqpoint{3.840807in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{3.822365in}{1.653352in}}%
\pgfpathlineto{\pgfqpoint{3.754591in}{1.726667in}}%
\pgfpathlineto{\pgfqpoint{3.773041in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.791472in}{1.737037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329159in}{2.885374in}}%
\pgfpathlineto{\pgfqpoint{1.309382in}{2.880327in}}%
\pgfpathlineto{\pgfqpoint{1.289587in}{2.875200in}}%
\pgfpathlineto{\pgfqpoint{1.225710in}{2.946435in}}%
\pgfpathlineto{\pgfqpoint{1.245508in}{2.951534in}}%
\pgfpathlineto{\pgfqpoint{1.265288in}{2.956551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015909in}{2.072499in}}%
\pgfpathlineto{\pgfqpoint{2.997030in}{2.067478in}}%
\pgfpathlineto{\pgfqpoint{2.978130in}{2.062450in}}%
\pgfpathlineto{\pgfqpoint{2.911650in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{2.930557in}{2.140106in}}%
\pgfpathlineto{\pgfqpoint{2.949443in}{2.145081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172514in}{2.480568in}}%
\pgfpathlineto{\pgfqpoint{2.153178in}{2.475720in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{2.542875in}}%
\pgfpathlineto{\pgfqpoint{2.087999in}{2.547689in}}%
\pgfpathlineto{\pgfqpoint{2.107340in}{2.552493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612991in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{3.594433in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{3.508447in}{1.841936in}}%
\pgfpathlineto{\pgfqpoint{3.527034in}{1.847065in}}%
\pgfpathlineto{\pgfqpoint{3.545600in}{1.852188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769516in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{2.750500in}{2.182803in}}%
\pgfpathlineto{\pgfqpoint{2.731464in}{2.177829in}}%
\pgfpathlineto{\pgfqpoint{2.665352in}{2.250330in}}%
\pgfpathlineto{\pgfqpoint{2.684395in}{2.255258in}}%
\pgfpathlineto{\pgfqpoint{2.703417in}{2.260180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925979in}{2.595480in}}%
\pgfpathlineto{\pgfqpoint{1.906508in}{2.590655in}}%
\pgfpathlineto{\pgfqpoint{1.887016in}{2.585817in}}%
\pgfpathlineto{\pgfqpoint{1.822202in}{2.657641in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{2.662438in}}%
\pgfpathlineto{\pgfqpoint{1.861174in}{2.667221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366669in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{3.347974in}{1.889357in}}%
\pgfpathlineto{\pgfqpoint{3.329259in}{1.884239in}}%
\pgfpathlineto{\pgfqpoint{3.262220in}{1.957216in}}%
\pgfpathlineto{\pgfqpoint{3.280943in}{1.962287in}}%
\pgfpathlineto{\pgfqpoint{3.299645in}{1.967353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523041in}{2.303008in}}%
\pgfpathlineto{\pgfqpoint{2.503889in}{2.298091in}}%
\pgfpathlineto{\pgfqpoint{2.484716in}{2.293166in}}%
\pgfpathlineto{\pgfqpoint{2.418973in}{2.365492in}}%
\pgfpathlineto{\pgfqpoint{2.438151in}{2.370372in}}%
\pgfpathlineto{\pgfqpoint{2.457309in}{2.375244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679374in}{2.710069in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.705228in}}%
\pgfpathlineto{\pgfqpoint{1.640144in}{2.700365in}}%
\pgfpathlineto{\pgfqpoint{1.575701in}{2.771990in}}%
\pgfpathlineto{\pgfqpoint{1.595331in}{2.776814in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{2.781615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963963in}{1.600905in}}%
\pgfpathlineto{\pgfqpoint{3.945589in}{1.595640in}}%
\pgfpathlineto{\pgfqpoint{3.927195in}{1.590369in}}%
\pgfpathlineto{\pgfqpoint{3.859229in}{1.663816in}}%
\pgfpathlineto{\pgfqpoint{3.877631in}{1.669039in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{1.674257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120264in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{3.101432in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{3.082581in}{1.999693in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{2.072499in}}%
\pgfpathlineto{\pgfqpoint{3.034768in}{2.077514in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{2.082522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432717in}{2.823950in}}%
\pgfpathlineto{\pgfqpoint{1.412983in}{2.818990in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{1.329159in}{2.885374in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{2.890355in}}%
\pgfpathlineto{\pgfqpoint{1.368656in}{2.895281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276485in}{2.418179in}}%
\pgfpathlineto{\pgfqpoint{2.257197in}{2.413304in}}%
\pgfpathlineto{\pgfqpoint{2.237888in}{2.408421in}}%
\pgfpathlineto{\pgfqpoint{2.172514in}{2.480568in}}%
\pgfpathlineto{\pgfqpoint{2.191828in}{2.485407in}}%
\pgfpathlineto{\pgfqpoint{2.211122in}{2.490237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186061in}{2.935907in}}%
\pgfpathlineto{\pgfqpoint{1.166213in}{2.930414in}}%
\pgfpathlineto{\pgfqpoint{1.146351in}{2.924704in}}%
\pgfpathlineto{\pgfqpoint{1.082665in}{2.995792in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{3.001492in}}%
\pgfpathlineto{\pgfqpoint{1.122377in}{3.006968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717630in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{3.699120in}{1.711069in}}%
\pgfpathlineto{\pgfqpoint{3.680590in}{1.705858in}}%
\pgfpathlineto{\pgfqpoint{3.612991in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{3.631529in}{1.784300in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{1.789458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873775in}{2.125143in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{2.120143in}}%
\pgfpathlineto{\pgfqpoint{2.835819in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{2.769516in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{2.192731in}}%
\pgfpathlineto{\pgfqpoint{2.807486in}{2.197685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029852in}{2.533218in}}%
\pgfpathlineto{\pgfqpoint{2.010428in}{2.528374in}}%
\pgfpathlineto{\pgfqpoint{1.990983in}{2.523518in}}%
\pgfpathlineto{\pgfqpoint{1.925979in}{2.595480in}}%
\pgfpathlineto{\pgfqpoint{1.945429in}{2.600293in}}%
\pgfpathlineto{\pgfqpoint{1.964858in}{2.605095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471214in}{1.831660in}}%
\pgfpathlineto{\pgfqpoint{3.452567in}{1.826513in}}%
\pgfpathlineto{\pgfqpoint{3.433900in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{3.366669in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{3.385344in}{1.899575in}}%
\pgfpathlineto{\pgfqpoint{3.403999in}{1.904675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627205in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{2.608100in}{2.235505in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{2.230549in}}%
\pgfpathlineto{\pgfqpoint{2.523041in}{2.303008in}}%
\pgfpathlineto{\pgfqpoint{2.542172in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{2.312822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783146in}{2.648005in}}%
\pgfpathlineto{\pgfqpoint{1.763587in}{2.643162in}}%
\pgfpathlineto{\pgfqpoint{1.744007in}{2.638301in}}%
\pgfpathlineto{\pgfqpoint{1.679374in}{2.710069in}}%
\pgfpathlineto{\pgfqpoint{1.698959in}{2.714889in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{2.719691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224714in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{3.205930in}{1.941966in}}%
\pgfpathlineto{\pgfqpoint{3.187126in}{1.936871in}}%
\pgfpathlineto{\pgfqpoint{3.120264in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{3.139075in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{3.157866in}{2.019901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505150in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{1.520494in}{0.922158in}}%
\pgfpathlineto{\pgfqpoint{1.458498in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{2.309413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536380in}{2.762261in}}%
\pgfpathlineto{\pgfqpoint{1.516689in}{2.757349in}}%
\pgfpathlineto{\pgfqpoint{1.496977in}{2.752398in}}%
\pgfpathlineto{\pgfqpoint{1.432717in}{2.823950in}}%
\pgfpathlineto{\pgfqpoint{1.452433in}{2.828865in}}%
\pgfpathlineto{\pgfqpoint{1.472127in}{2.833741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380553in}{2.355710in}}%
\pgfpathlineto{\pgfqpoint{2.361312in}{2.350808in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.345897in}}%
\pgfpathlineto{\pgfqpoint{2.276485in}{2.418179in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{2.423045in}}%
\pgfpathlineto{\pgfqpoint{2.315000in}{2.427903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822365in}{1.653352in}}%
\pgfpathlineto{\pgfqpoint{3.803903in}{1.648111in}}%
\pgfpathlineto{\pgfqpoint{3.785421in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{3.717630in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{3.754591in}{1.726667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289587in}{2.875200in}}%
\pgfpathlineto{\pgfqpoint{1.269773in}{2.869974in}}%
\pgfpathlineto{\pgfqpoint{1.249942in}{2.864624in}}%
\pgfpathlineto{\pgfqpoint{1.186061in}{2.935907in}}%
\pgfpathlineto{\pgfqpoint{1.205894in}{2.941235in}}%
\pgfpathlineto{\pgfqpoint{1.225710in}{2.946435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978130in}{2.062450in}}%
\pgfpathlineto{\pgfqpoint{2.959210in}{2.057417in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{2.052377in}}%
\pgfpathlineto{\pgfqpoint{2.873775in}{2.125143in}}%
\pgfpathlineto{\pgfqpoint{2.892723in}{2.130137in}}%
\pgfpathlineto{\pgfqpoint{2.911650in}{2.135124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{2.114445in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{2.095047in}{2.461120in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{2.533218in}}%
\pgfpathlineto{\pgfqpoint{2.049255in}{2.538052in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{2.542875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575854in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{3.557255in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{3.538636in}{1.758420in}}%
\pgfpathlineto{\pgfqpoint{3.471214in}{1.831660in}}%
\pgfpathlineto{\pgfqpoint{3.489841in}{1.836801in}}%
\pgfpathlineto{\pgfqpoint{3.508447in}{1.841936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731464in}{2.177829in}}%
\pgfpathlineto{\pgfqpoint{2.712407in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{2.693330in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{2.646289in}{2.245395in}}%
\pgfpathlineto{\pgfqpoint{2.665352in}{2.250330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887016in}{2.585817in}}%
\pgfpathlineto{\pgfqpoint{1.867503in}{2.580964in}}%
\pgfpathlineto{\pgfqpoint{1.847970in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.783146in}{2.648005in}}%
\pgfpathlineto{\pgfqpoint{1.802684in}{2.652831in}}%
\pgfpathlineto{\pgfqpoint{1.822202in}{2.657641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329259in}{1.884239in}}%
\pgfpathlineto{\pgfqpoint{3.310524in}{1.879116in}}%
\pgfpathlineto{\pgfqpoint{3.291768in}{1.873986in}}%
\pgfpathlineto{\pgfqpoint{3.224714in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{3.243477in}{1.952139in}}%
\pgfpathlineto{\pgfqpoint{3.262220in}{1.957216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640144in}{2.700365in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{2.695477in}}%
\pgfpathlineto{\pgfqpoint{1.600831in}{2.690560in}}%
\pgfpathlineto{\pgfqpoint{1.536380in}{2.762261in}}%
\pgfpathlineto{\pgfqpoint{1.556051in}{2.767140in}}%
\pgfpathlineto{\pgfqpoint{1.575701in}{2.771990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484716in}{2.293166in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{2.288234in}}%
\pgfpathlineto{\pgfqpoint{2.446308in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{2.380553in}{2.355710in}}%
\pgfpathlineto{\pgfqpoint{2.399773in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.418973in}{2.365492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927195in}{1.590369in}}%
\pgfpathlineto{\pgfqpoint{3.908782in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{3.890348in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{3.822365in}{1.653352in}}%
\pgfpathlineto{\pgfqpoint{3.840807in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{3.859229in}{1.663816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393228in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{2.808898in}}%
\pgfpathlineto{\pgfqpoint{1.353661in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{1.289587in}{2.875200in}}%
\pgfpathlineto{\pgfqpoint{1.309382in}{2.880327in}}%
\pgfpathlineto{\pgfqpoint{1.329159in}{2.885374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082581in}{1.999693in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{1.994626in}}%
\pgfpathlineto{\pgfqpoint{3.044815in}{1.989552in}}%
\pgfpathlineto{\pgfqpoint{2.978130in}{2.062450in}}%
\pgfpathlineto{\pgfqpoint{2.997030in}{2.067478in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{2.072499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146351in}{2.924704in}}%
\pgfpathlineto{\pgfqpoint{1.126480in}{2.918697in}}%
\pgfpathlineto{\pgfqpoint{1.106602in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.042916in}{2.983348in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{2.989787in}}%
\pgfpathlineto{\pgfqpoint{1.082665in}{2.995792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237888in}{2.408421in}}%
\pgfpathlineto{\pgfqpoint{2.218558in}{2.403530in}}%
\pgfpathlineto{\pgfqpoint{2.199207in}{2.398629in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{2.153178in}{2.475720in}}%
\pgfpathlineto{\pgfqpoint{2.172514in}{2.480568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680590in}{1.705858in}}%
\pgfpathlineto{\pgfqpoint{3.662039in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{3.643469in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{3.594433in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{3.612991in}{1.779136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835819in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{2.816810in}{2.110123in}}%
\pgfpathlineto{\pgfqpoint{2.797780in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{2.731464in}{2.177829in}}%
\pgfpathlineto{\pgfqpoint{2.750500in}{2.182803in}}%
\pgfpathlineto{\pgfqpoint{2.769516in}{2.187770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990983in}{2.523518in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{2.518650in}}%
\pgfpathlineto{\pgfqpoint{1.952030in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{1.887016in}{2.585817in}}%
\pgfpathlineto{\pgfqpoint{1.906508in}{2.590655in}}%
\pgfpathlineto{\pgfqpoint{1.925979in}{2.595480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433900in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{3.415213in}{1.816202in}}%
\pgfpathlineto{\pgfqpoint{3.396505in}{1.811037in}}%
\pgfpathlineto{\pgfqpoint{3.329259in}{1.884239in}}%
\pgfpathlineto{\pgfqpoint{3.347974in}{1.889357in}}%
\pgfpathlineto{\pgfqpoint{3.366669in}{1.894469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588975in}{2.230549in}}%
\pgfpathlineto{\pgfqpoint{2.569829in}{2.225587in}}%
\pgfpathlineto{\pgfqpoint{2.550662in}{2.220617in}}%
\pgfpathlineto{\pgfqpoint{2.484716in}{2.293166in}}%
\pgfpathlineto{\pgfqpoint{2.503889in}{2.298091in}}%
\pgfpathlineto{\pgfqpoint{2.523041in}{2.303008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744007in}{2.638301in}}%
\pgfpathlineto{\pgfqpoint{1.724407in}{2.633421in}}%
\pgfpathlineto{\pgfqpoint{1.704786in}{2.628518in}}%
\pgfpathlineto{\pgfqpoint{1.640144in}{2.700365in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.705228in}}%
\pgfpathlineto{\pgfqpoint{1.679374in}{2.710069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187126in}{1.936871in}}%
\pgfpathlineto{\pgfqpoint{3.168302in}{1.931770in}}%
\pgfpathlineto{\pgfqpoint{3.149457in}{1.926662in}}%
\pgfpathlineto{\pgfqpoint{3.082581in}{1.999693in}}%
\pgfpathlineto{\pgfqpoint{3.101432in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{3.120264in}{2.009809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496977in}{2.752398in}}%
\pgfpathlineto{\pgfqpoint{1.477246in}{2.747404in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{2.742357in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{1.412983in}{2.818990in}}%
\pgfpathlineto{\pgfqpoint{1.432717in}{2.823950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342050in}{2.345897in}}%
\pgfpathlineto{\pgfqpoint{2.322767in}{2.340979in}}%
\pgfpathlineto{\pgfqpoint{2.303464in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{2.237888in}{2.408421in}}%
\pgfpathlineto{\pgfqpoint{2.257197in}{2.413304in}}%
\pgfpathlineto{\pgfqpoint{2.276485in}{2.418179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249942in}{2.864624in}}%
\pgfpathlineto{\pgfqpoint{1.230096in}{2.859114in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{2.853393in}}%
\pgfpathlineto{\pgfqpoint{1.146351in}{2.924704in}}%
\pgfpathlineto{\pgfqpoint{1.166213in}{2.930414in}}%
\pgfpathlineto{\pgfqpoint{1.186061in}{2.935907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785421in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{3.766919in}{1.637612in}}%
\pgfpathlineto{\pgfqpoint{3.748397in}{1.632353in}}%
\pgfpathlineto{\pgfqpoint{3.680590in}{1.705858in}}%
\pgfpathlineto{\pgfqpoint{3.699120in}{1.711069in}}%
\pgfpathlineto{\pgfqpoint{3.717630in}{1.716274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940269in}{2.052377in}}%
\pgfpathlineto{\pgfqpoint{2.921308in}{2.047331in}}%
\pgfpathlineto{\pgfqpoint{2.902326in}{2.042279in}}%
\pgfpathlineto{\pgfqpoint{2.835819in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{2.120143in}}%
\pgfpathlineto{\pgfqpoint{2.873775in}{2.125143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095047in}{2.461120in}}%
\pgfpathlineto{\pgfqpoint{2.075628in}{2.456232in}}%
\pgfpathlineto{\pgfqpoint{2.056188in}{2.451333in}}%
\pgfpathlineto{\pgfqpoint{1.990983in}{2.523518in}}%
\pgfpathlineto{\pgfqpoint{2.010428in}{2.528374in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{2.533218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538636in}{1.758420in}}%
\pgfpathlineto{\pgfqpoint{3.519997in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.501338in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{3.433900in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{3.452567in}{1.826513in}}%
\pgfpathlineto{\pgfqpoint{3.471214in}{1.831660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693330in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{2.674231in}{2.162867in}}%
\pgfpathlineto{\pgfqpoint{2.655112in}{2.157867in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{2.230549in}}%
\pgfpathlineto{\pgfqpoint{2.608100in}{2.235505in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{2.240453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847970in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.828415in}{2.571213in}}%
\pgfpathlineto{\pgfqpoint{1.808840in}{2.566312in}}%
\pgfpathlineto{\pgfqpoint{1.744007in}{2.638301in}}%
\pgfpathlineto{\pgfqpoint{1.763587in}{2.643162in}}%
\pgfpathlineto{\pgfqpoint{1.783146in}{2.648005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291768in}{1.873986in}}%
\pgfpathlineto{\pgfqpoint{3.272992in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{3.254195in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{3.187126in}{1.936871in}}%
\pgfpathlineto{\pgfqpoint{3.205930in}{1.941966in}}%
\pgfpathlineto{\pgfqpoint{3.224714in}{1.947056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600831in}{2.690560in}}%
\pgfpathlineto{\pgfqpoint{1.581143in}{2.685610in}}%
\pgfpathlineto{\pgfqpoint{1.561436in}{2.680624in}}%
\pgfpathlineto{\pgfqpoint{1.496977in}{2.752398in}}%
\pgfpathlineto{\pgfqpoint{1.516689in}{2.757349in}}%
\pgfpathlineto{\pgfqpoint{1.536380in}{2.762261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446308in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{2.427073in}{2.278348in}}%
\pgfpathlineto{\pgfqpoint{2.407817in}{2.273393in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.345897in}}%
\pgfpathlineto{\pgfqpoint{2.361312in}{2.350808in}}%
\pgfpathlineto{\pgfqpoint{2.380553in}{2.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106602in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{2.905211in}}%
\pgfpathlineto{\pgfqpoint{1.066868in}{2.897155in}}%
\pgfpathlineto{\pgfqpoint{1.003191in}{2.968146in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{2.976261in}}%
\pgfpathlineto{\pgfqpoint{1.042916in}{2.983348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890348in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{3.871894in}{1.574522in}}%
\pgfpathlineto{\pgfqpoint{3.853421in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{3.785421in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{3.803903in}{1.648111in}}%
\pgfpathlineto{\pgfqpoint{3.822365in}{1.653352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353661in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{1.333850in}{2.798491in}}%
\pgfpathlineto{\pgfqpoint{1.314022in}{2.793118in}}%
\pgfpathlineto{\pgfqpoint{1.249942in}{2.864624in}}%
\pgfpathlineto{\pgfqpoint{1.269773in}{2.869974in}}%
\pgfpathlineto{\pgfqpoint{1.289587in}{2.875200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044815in}{1.989552in}}%
\pgfpathlineto{\pgfqpoint{3.025902in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{3.006968in}{1.979386in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{2.052377in}}%
\pgfpathlineto{\pgfqpoint{2.959210in}{2.057417in}}%
\pgfpathlineto{\pgfqpoint{2.978130in}{2.062450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199207in}{2.398629in}}%
\pgfpathlineto{\pgfqpoint{2.179835in}{2.393718in}}%
\pgfpathlineto{\pgfqpoint{2.160443in}{2.388798in}}%
\pgfpathlineto{\pgfqpoint{2.095047in}{2.461120in}}%
\pgfpathlineto{\pgfqpoint{2.114445in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{2.470863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643469in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{3.624878in}{1.690188in}}%
\pgfpathlineto{\pgfqpoint{3.606267in}{1.684953in}}%
\pgfpathlineto{\pgfqpoint{3.538636in}{1.758420in}}%
\pgfpathlineto{\pgfqpoint{3.557255in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.768790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797780in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{2.778730in}{2.100078in}}%
\pgfpathlineto{\pgfqpoint{2.759659in}{2.095045in}}%
\pgfpathlineto{\pgfqpoint{2.693330in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{2.712407in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{2.731464in}{2.177829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952030in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{1.932522in}{2.508875in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{2.503966in}}%
\pgfpathlineto{\pgfqpoint{1.847970in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.867503in}{2.580964in}}%
\pgfpathlineto{\pgfqpoint{1.887016in}{2.585817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396505in}{1.811037in}}%
\pgfpathlineto{\pgfqpoint{3.377777in}{1.805867in}}%
\pgfpathlineto{\pgfqpoint{3.359029in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{3.291768in}{1.873986in}}%
\pgfpathlineto{\pgfqpoint{3.310524in}{1.879116in}}%
\pgfpathlineto{\pgfqpoint{3.329259in}{1.884239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704786in}{2.628518in}}%
\pgfpathlineto{\pgfqpoint{1.685144in}{2.623591in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{1.600831in}{2.690560in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{2.695477in}}%
\pgfpathlineto{\pgfqpoint{1.640144in}{2.700365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550662in}{2.220617in}}%
\pgfpathlineto{\pgfqpoint{2.531475in}{2.215640in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{2.210656in}}%
\pgfpathlineto{\pgfqpoint{2.446308in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{2.288234in}}%
\pgfpathlineto{\pgfqpoint{2.484716in}{2.293166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570516in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{1.582816in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.520494in}{0.922158in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{2.238739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457495in}{2.742357in}}%
\pgfpathlineto{\pgfqpoint{1.437724in}{2.737247in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{2.732063in}}%
\pgfpathlineto{\pgfqpoint{1.353661in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{2.808898in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{2.813976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149457in}{1.926662in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{1.921548in}}%
\pgfpathlineto{\pgfqpoint{3.111707in}{1.916428in}}%
\pgfpathlineto{\pgfqpoint{3.044815in}{1.989552in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{1.994626in}}%
\pgfpathlineto{\pgfqpoint{3.082581in}{1.999693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210235in}{2.853393in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{2.847384in}}%
\pgfpathlineto{\pgfqpoint{1.170485in}{2.840965in}}%
\pgfpathlineto{\pgfqpoint{1.106602in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.126480in}{2.918697in}}%
\pgfpathlineto{\pgfqpoint{1.146351in}{2.924704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303464in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{2.284140in}{2.331116in}}%
\pgfpathlineto{\pgfqpoint{2.264794in}{2.326170in}}%
\pgfpathlineto{\pgfqpoint{2.199207in}{2.398629in}}%
\pgfpathlineto{\pgfqpoint{2.218558in}{2.403530in}}%
\pgfpathlineto{\pgfqpoint{2.237888in}{2.408421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748397in}{1.632353in}}%
\pgfpathlineto{\pgfqpoint{3.729854in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{3.711292in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{3.643469in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{3.662039in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{3.680590in}{1.705858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902326in}{2.042279in}}%
\pgfpathlineto{\pgfqpoint{2.883324in}{2.037220in}}%
\pgfpathlineto{\pgfqpoint{2.864301in}{2.032154in}}%
\pgfpathlineto{\pgfqpoint{2.797780in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{2.816810in}{2.110123in}}%
\pgfpathlineto{\pgfqpoint{2.835819in}{2.115136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056188in}{2.451333in}}%
\pgfpathlineto{\pgfqpoint{2.036727in}{2.446422in}}%
\pgfpathlineto{\pgfqpoint{2.017245in}{2.441499in}}%
\pgfpathlineto{\pgfqpoint{1.952030in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{2.518650in}}%
\pgfpathlineto{\pgfqpoint{1.990983in}{2.523518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501338in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{3.482658in}{1.742821in}}%
\pgfpathlineto{\pgfqpoint{3.463959in}{1.737609in}}%
\pgfpathlineto{\pgfqpoint{3.396505in}{1.811037in}}%
\pgfpathlineto{\pgfqpoint{3.415213in}{1.816202in}}%
\pgfpathlineto{\pgfqpoint{3.433900in}{1.821361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066868in}{2.897155in}}%
\pgfpathlineto{\pgfqpoint{1.047055in}{2.887359in}}%
\pgfpathlineto{\pgfqpoint{1.027352in}{2.874111in}}%
\pgfpathlineto{\pgfqpoint{0.963703in}{2.944777in}}%
\pgfpathlineto{\pgfqpoint{0.983387in}{2.958239in}}%
\pgfpathlineto{\pgfqpoint{1.003191in}{2.968146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655112in}{2.157867in}}%
\pgfpathlineto{\pgfqpoint{2.635973in}{2.152859in}}%
\pgfpathlineto{\pgfqpoint{2.616812in}{2.147843in}}%
\pgfpathlineto{\pgfqpoint{2.550662in}{2.220617in}}%
\pgfpathlineto{\pgfqpoint{2.569829in}{2.225587in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{2.230549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808840in}{2.566312in}}%
\pgfpathlineto{\pgfqpoint{1.789244in}{2.561391in}}%
\pgfpathlineto{\pgfqpoint{1.769627in}{2.556448in}}%
\pgfpathlineto{\pgfqpoint{1.704786in}{2.628518in}}%
\pgfpathlineto{\pgfqpoint{1.724407in}{2.633421in}}%
\pgfpathlineto{\pgfqpoint{1.744007in}{2.638301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254195in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{3.235378in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{3.216541in}{1.853405in}}%
\pgfpathlineto{\pgfqpoint{3.149457in}{1.926662in}}%
\pgfpathlineto{\pgfqpoint{3.168302in}{1.931770in}}%
\pgfpathlineto{\pgfqpoint{3.187126in}{1.936871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561436in}{2.680624in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{2.670514in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{2.742357in}}%
\pgfpathlineto{\pgfqpoint{1.477246in}{2.747404in}}%
\pgfpathlineto{\pgfqpoint{1.496977in}{2.752398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407817in}{2.273393in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{2.268429in}}%
\pgfpathlineto{\pgfqpoint{2.369243in}{2.263457in}}%
\pgfpathlineto{\pgfqpoint{2.303464in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{2.322767in}{2.340979in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.345897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314022in}{2.793118in}}%
\pgfpathlineto{\pgfqpoint{1.294177in}{2.787591in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{2.781859in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{2.853393in}}%
\pgfpathlineto{\pgfqpoint{1.230096in}{2.859114in}}%
\pgfpathlineto{\pgfqpoint{1.249942in}{2.864624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027352in}{2.874111in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{2.852330in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{2.797331in}}%
\pgfpathlineto{\pgfqpoint{0.926332in}{2.866075in}}%
\pgfpathlineto{\pgfqpoint{0.944347in}{2.922528in}}%
\pgfpathlineto{\pgfqpoint{0.963703in}{2.944777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853421in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{3.834927in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{3.816413in}{1.558622in}}%
\pgfpathlineto{\pgfqpoint{3.748397in}{1.632353in}}%
\pgfpathlineto{\pgfqpoint{3.766919in}{1.637612in}}%
\pgfpathlineto{\pgfqpoint{3.785421in}{1.642864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006968in}{1.979386in}}%
\pgfpathlineto{\pgfqpoint{2.988014in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{2.969039in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{2.902326in}{2.042279in}}%
\pgfpathlineto{\pgfqpoint{2.921308in}{2.047331in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{2.052377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160443in}{2.388798in}}%
\pgfpathlineto{\pgfqpoint{2.141029in}{2.383867in}}%
\pgfpathlineto{\pgfqpoint{2.121595in}{2.378924in}}%
\pgfpathlineto{\pgfqpoint{2.056188in}{2.451333in}}%
\pgfpathlineto{\pgfqpoint{2.075628in}{2.456232in}}%
\pgfpathlineto{\pgfqpoint{2.095047in}{2.461120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606267in}{1.684953in}}%
\pgfpathlineto{\pgfqpoint{3.587636in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{3.568985in}{1.674465in}}%
\pgfpathlineto{\pgfqpoint{3.501338in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{3.519997in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.538636in}{1.758420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759659in}{2.095045in}}%
\pgfpathlineto{\pgfqpoint{2.740567in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{2.084959in}}%
\pgfpathlineto{\pgfqpoint{2.655112in}{2.157867in}}%
\pgfpathlineto{\pgfqpoint{2.674231in}{2.162867in}}%
\pgfpathlineto{\pgfqpoint{2.693330in}{2.167861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912994in}{2.503966in}}%
\pgfpathlineto{\pgfqpoint{1.893444in}{2.499041in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{1.808840in}{2.566312in}}%
\pgfpathlineto{\pgfqpoint{1.828415in}{2.571213in}}%
\pgfpathlineto{\pgfqpoint{1.847970in}{2.576097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359029in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{3.340260in}{1.795507in}}%
\pgfpathlineto{\pgfqpoint{3.321471in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{3.254195in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{3.272992in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{3.291768in}{1.873986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665481in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{1.626094in}{2.608626in}}%
\pgfpathlineto{\pgfqpoint{1.561436in}{2.680624in}}%
\pgfpathlineto{\pgfqpoint{1.581143in}{2.685610in}}%
\pgfpathlineto{\pgfqpoint{1.600831in}{2.690560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512267in}{2.210656in}}%
\pgfpathlineto{\pgfqpoint{2.493037in}{2.205663in}}%
\pgfpathlineto{\pgfqpoint{2.473788in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{2.407817in}{2.273393in}}%
\pgfpathlineto{\pgfqpoint{2.427073in}{2.278348in}}%
\pgfpathlineto{\pgfqpoint{2.446308in}{2.283295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170485in}{2.840965in}}%
\pgfpathlineto{\pgfqpoint{1.150608in}{2.833937in}}%
\pgfpathlineto{\pgfqpoint{1.130744in}{2.825939in}}%
\pgfpathlineto{\pgfqpoint{1.066868in}{2.897155in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{2.905211in}}%
\pgfpathlineto{\pgfqpoint{1.106602in}{2.912268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417934in}{2.732063in}}%
\pgfpathlineto{\pgfqpoint{1.398126in}{2.726785in}}%
\pgfpathlineto{\pgfqpoint{1.378300in}{2.721390in}}%
\pgfpathlineto{\pgfqpoint{1.314022in}{2.793118in}}%
\pgfpathlineto{\pgfqpoint{1.333850in}{2.798491in}}%
\pgfpathlineto{\pgfqpoint{1.353661in}{2.803742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111707in}{1.916428in}}%
\pgfpathlineto{\pgfqpoint{3.092800in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{3.073874in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{3.006968in}{1.979386in}}%
\pgfpathlineto{\pgfqpoint{3.025902in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{3.044815in}{1.989552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264794in}{2.326170in}}%
\pgfpathlineto{\pgfqpoint{2.245428in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{2.226041in}{2.316251in}}%
\pgfpathlineto{\pgfqpoint{2.160443in}{2.388798in}}%
\pgfpathlineto{\pgfqpoint{2.179835in}{2.393718in}}%
\pgfpathlineto{\pgfqpoint{2.199207in}{2.398629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711292in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{3.692709in}{1.616542in}}%
\pgfpathlineto{\pgfqpoint{3.674107in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{3.606267in}{1.684953in}}%
\pgfpathlineto{\pgfqpoint{3.624878in}{1.690188in}}%
\pgfpathlineto{\pgfqpoint{3.643469in}{1.695417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864301in}{2.032154in}}%
\pgfpathlineto{\pgfqpoint{2.845257in}{2.027082in}}%
\pgfpathlineto{\pgfqpoint{2.826193in}{2.022003in}}%
\pgfpathlineto{\pgfqpoint{2.759659in}{2.095045in}}%
\pgfpathlineto{\pgfqpoint{2.778730in}{2.100078in}}%
\pgfpathlineto{\pgfqpoint{2.797780in}{2.105104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017245in}{2.441499in}}%
\pgfpathlineto{\pgfqpoint{1.997743in}{2.436562in}}%
\pgfpathlineto{\pgfqpoint{1.978219in}{2.431611in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{2.503966in}}%
\pgfpathlineto{\pgfqpoint{1.932522in}{2.508875in}}%
\pgfpathlineto{\pgfqpoint{1.952030in}{2.513770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463959in}{1.737609in}}%
\pgfpathlineto{\pgfqpoint{3.445238in}{1.732391in}}%
\pgfpathlineto{\pgfqpoint{3.426498in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{3.359029in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{3.377777in}{1.805867in}}%
\pgfpathlineto{\pgfqpoint{3.396505in}{1.811037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769627in}{2.556448in}}%
\pgfpathlineto{\pgfqpoint{1.749990in}{2.551481in}}%
\pgfpathlineto{\pgfqpoint{1.730331in}{2.546488in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{1.685144in}{2.623591in}}%
\pgfpathlineto{\pgfqpoint{1.704786in}{2.628518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616812in}{2.147843in}}%
\pgfpathlineto{\pgfqpoint{2.597631in}{2.142821in}}%
\pgfpathlineto{\pgfqpoint{2.578429in}{2.137791in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{2.210656in}}%
\pgfpathlineto{\pgfqpoint{2.531475in}{2.215640in}}%
\pgfpathlineto{\pgfqpoint{2.550662in}{2.220617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521960in}{2.670514in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{2.665373in}}%
\pgfpathlineto{\pgfqpoint{1.482406in}{2.660159in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{2.732063in}}%
\pgfpathlineto{\pgfqpoint{1.437724in}{2.737247in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{2.742357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216541in}{1.853405in}}%
\pgfpathlineto{\pgfqpoint{3.197683in}{1.848245in}}%
\pgfpathlineto{\pgfqpoint{3.178805in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{3.111707in}{1.916428in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{1.921548in}}%
\pgfpathlineto{\pgfqpoint{3.149457in}{1.926662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274318in}{2.781859in}}%
\pgfpathlineto{\pgfqpoint{1.254447in}{2.775847in}}%
\pgfpathlineto{\pgfqpoint{1.234568in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{1.170485in}{2.840965in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{2.847384in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{2.853393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369243in}{2.263457in}}%
\pgfpathlineto{\pgfqpoint{2.349924in}{2.258477in}}%
\pgfpathlineto{\pgfqpoint{2.330585in}{2.253487in}}%
\pgfpathlineto{\pgfqpoint{2.264794in}{2.326170in}}%
\pgfpathlineto{\pgfqpoint{2.284140in}{2.331116in}}%
\pgfpathlineto{\pgfqpoint{2.303464in}{2.336052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816413in}{1.558622in}}%
\pgfpathlineto{\pgfqpoint{3.797879in}{1.553309in}}%
\pgfpathlineto{\pgfqpoint{3.779325in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{3.711292in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{3.729854in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{3.748397in}{1.632353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969039in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{2.950044in}{1.964090in}}%
\pgfpathlineto{\pgfqpoint{2.931027in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{2.864301in}{2.032154in}}%
\pgfpathlineto{\pgfqpoint{2.883324in}{2.037220in}}%
\pgfpathlineto{\pgfqpoint{2.902326in}{2.042279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121595in}{2.378924in}}%
\pgfpathlineto{\pgfqpoint{2.102139in}{2.373971in}}%
\pgfpathlineto{\pgfqpoint{2.082662in}{2.369004in}}%
\pgfpathlineto{\pgfqpoint{2.017245in}{2.441499in}}%
\pgfpathlineto{\pgfqpoint{2.036727in}{2.446422in}}%
\pgfpathlineto{\pgfqpoint{2.056188in}{2.451333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568985in}{1.674465in}}%
\pgfpathlineto{\pgfqpoint{3.550313in}{1.669212in}}%
\pgfpathlineto{\pgfqpoint{3.531621in}{1.663953in}}%
\pgfpathlineto{\pgfqpoint{3.463959in}{1.737609in}}%
\pgfpathlineto{\pgfqpoint{3.482658in}{1.742821in}}%
\pgfpathlineto{\pgfqpoint{3.501338in}{1.748026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130744in}{2.825939in}}%
\pgfpathlineto{\pgfqpoint{1.110921in}{2.816254in}}%
\pgfpathlineto{\pgfqpoint{1.091201in}{2.803218in}}%
\pgfpathlineto{\pgfqpoint{1.027352in}{2.874111in}}%
\pgfpathlineto{\pgfqpoint{1.047055in}{2.887359in}}%
\pgfpathlineto{\pgfqpoint{1.066868in}{2.897155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721454in}{2.084959in}}%
\pgfpathlineto{\pgfqpoint{2.702321in}{2.079905in}}%
\pgfpathlineto{\pgfqpoint{2.683167in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{2.616812in}{2.147843in}}%
\pgfpathlineto{\pgfqpoint{2.635973in}{2.152859in}}%
\pgfpathlineto{\pgfqpoint{2.655112in}{2.157867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873874in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{1.834670in}{2.484154in}}%
\pgfpathlineto{\pgfqpoint{1.769627in}{2.556448in}}%
\pgfpathlineto{\pgfqpoint{1.789244in}{2.561391in}}%
\pgfpathlineto{\pgfqpoint{1.808840in}{2.566312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321471in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{3.302662in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{3.283832in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{3.216541in}{1.853405in}}%
\pgfpathlineto{\pgfqpoint{3.235378in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{3.254195in}{1.863708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626094in}{2.608626in}}%
\pgfpathlineto{\pgfqpoint{1.606370in}{2.603562in}}%
\pgfpathlineto{\pgfqpoint{1.586626in}{2.598448in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{2.670514in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{1.561436in}{2.680624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473788in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{2.454517in}{2.195655in}}%
\pgfpathlineto{\pgfqpoint{2.435225in}{2.190638in}}%
\pgfpathlineto{\pgfqpoint{2.369243in}{2.263457in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{2.268429in}}%
\pgfpathlineto{\pgfqpoint{2.407817in}{2.273393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636097in}{2.096651in}}%
\pgfpathlineto{\pgfqpoint{1.645467in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{1.582816in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.570516in}{2.167819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378300in}{2.721390in}}%
\pgfpathlineto{\pgfqpoint{1.358457in}{2.715845in}}%
\pgfpathlineto{\pgfqpoint{1.338599in}{2.710101in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{2.781859in}}%
\pgfpathlineto{\pgfqpoint{1.294177in}{2.787591in}}%
\pgfpathlineto{\pgfqpoint{1.314022in}{2.793118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091201in}{2.803218in}}%
\pgfpathlineto{\pgfqpoint{1.071765in}{2.781902in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{2.728349in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{2.797331in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{2.852330in}}%
\pgfpathlineto{\pgfqpoint{1.027352in}{2.874111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073874in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{3.035959in}{1.895885in}}%
\pgfpathlineto{\pgfqpoint{2.969039in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{2.988014in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{3.006968in}{1.979386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226041in}{2.316251in}}%
\pgfpathlineto{\pgfqpoint{2.206633in}{2.311277in}}%
\pgfpathlineto{\pgfqpoint{2.187204in}{2.306291in}}%
\pgfpathlineto{\pgfqpoint{2.121595in}{2.378924in}}%
\pgfpathlineto{\pgfqpoint{2.141029in}{2.383867in}}%
\pgfpathlineto{\pgfqpoint{2.160443in}{2.388798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674107in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{3.655484in}{1.605971in}}%
\pgfpathlineto{\pgfqpoint{3.636840in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{3.568985in}{1.674465in}}%
\pgfpathlineto{\pgfqpoint{3.587636in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{3.606267in}{1.684953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826193in}{2.022003in}}%
\pgfpathlineto{\pgfqpoint{2.807108in}{2.016917in}}%
\pgfpathlineto{\pgfqpoint{2.788002in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{2.084959in}}%
\pgfpathlineto{\pgfqpoint{2.740567in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{2.759659in}{2.095045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978219in}{2.431611in}}%
\pgfpathlineto{\pgfqpoint{1.958674in}{2.426644in}}%
\pgfpathlineto{\pgfqpoint{1.939109in}{2.421660in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{1.893444in}{2.499041in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{2.503966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426498in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{3.407737in}{1.721937in}}%
\pgfpathlineto{\pgfqpoint{3.388956in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{3.321471in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{3.340260in}{1.795507in}}%
\pgfpathlineto{\pgfqpoint{3.359029in}{1.800690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730331in}{2.546488in}}%
\pgfpathlineto{\pgfqpoint{1.710652in}{2.541464in}}%
\pgfpathlineto{\pgfqpoint{1.690953in}{2.536404in}}%
\pgfpathlineto{\pgfqpoint{1.626094in}{2.608626in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{2.618636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578429in}{2.137791in}}%
\pgfpathlineto{\pgfqpoint{2.559206in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{2.539962in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{2.473788in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{2.493037in}{2.205663in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{2.210656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234568in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{1.214688in}{2.762439in}}%
\pgfpathlineto{\pgfqpoint{1.194820in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.130744in}{2.825939in}}%
\pgfpathlineto{\pgfqpoint{1.150608in}{2.833937in}}%
\pgfpathlineto{\pgfqpoint{1.170485in}{2.840965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482406in}{2.660159in}}%
\pgfpathlineto{\pgfqpoint{1.462601in}{2.654855in}}%
\pgfpathlineto{\pgfqpoint{1.442777in}{2.649437in}}%
\pgfpathlineto{\pgfqpoint{1.378300in}{2.721390in}}%
\pgfpathlineto{\pgfqpoint{1.398126in}{2.726785in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{2.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178805in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{3.159906in}{1.837905in}}%
\pgfpathlineto{\pgfqpoint{3.140986in}{1.832726in}}%
\pgfpathlineto{\pgfqpoint{3.073874in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{3.092800in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{3.111707in}{1.916428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330585in}{2.253487in}}%
\pgfpathlineto{\pgfqpoint{2.311224in}{2.248489in}}%
\pgfpathlineto{\pgfqpoint{2.291843in}{2.243480in}}%
\pgfpathlineto{\pgfqpoint{2.226041in}{2.316251in}}%
\pgfpathlineto{\pgfqpoint{2.245428in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{2.264794in}{2.326170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779325in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{3.760751in}{1.542667in}}%
\pgfpathlineto{\pgfqpoint{3.742156in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{3.674107in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{3.692709in}{1.616542in}}%
\pgfpathlineto{\pgfqpoint{3.711292in}{1.621818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931027in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{2.911991in}{1.953860in}}%
\pgfpathlineto{\pgfqpoint{2.892933in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{2.826193in}{2.022003in}}%
\pgfpathlineto{\pgfqpoint{2.845257in}{2.027082in}}%
\pgfpathlineto{\pgfqpoint{2.864301in}{2.032154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082662in}{2.369004in}}%
\pgfpathlineto{\pgfqpoint{2.063165in}{2.364025in}}%
\pgfpathlineto{\pgfqpoint{2.043646in}{2.359031in}}%
\pgfpathlineto{\pgfqpoint{1.978219in}{2.431611in}}%
\pgfpathlineto{\pgfqpoint{1.997743in}{2.436562in}}%
\pgfpathlineto{\pgfqpoint{2.017245in}{2.441499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531621in}{1.663953in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{1.658688in}}%
\pgfpathlineto{\pgfqpoint{3.494176in}{1.653417in}}%
\pgfpathlineto{\pgfqpoint{3.426498in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{3.445238in}{1.732391in}}%
\pgfpathlineto{\pgfqpoint{3.463959in}{1.737609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683167in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{2.663992in}{2.069776in}}%
\pgfpathlineto{\pgfqpoint{2.644797in}{2.064700in}}%
\pgfpathlineto{\pgfqpoint{2.578429in}{2.137791in}}%
\pgfpathlineto{\pgfqpoint{2.597631in}{2.142821in}}%
\pgfpathlineto{\pgfqpoint{2.616812in}{2.147843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834670in}{2.484154in}}%
\pgfpathlineto{\pgfqpoint{1.815037in}{2.479148in}}%
\pgfpathlineto{\pgfqpoint{1.795383in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{1.730331in}{2.546488in}}%
\pgfpathlineto{\pgfqpoint{1.749990in}{2.551481in}}%
\pgfpathlineto{\pgfqpoint{1.769627in}{2.556448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586626in}{2.598448in}}%
\pgfpathlineto{\pgfqpoint{1.566862in}{2.593275in}}%
\pgfpathlineto{\pgfqpoint{1.547079in}{2.588031in}}%
\pgfpathlineto{\pgfqpoint{1.482406in}{2.660159in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{2.665373in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{2.670514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283832in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{3.264981in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{3.246111in}{1.769501in}}%
\pgfpathlineto{\pgfqpoint{3.178805in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{3.197683in}{1.848245in}}%
\pgfpathlineto{\pgfqpoint{3.216541in}{1.853405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435225in}{2.190638in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{2.185613in}}%
\pgfpathlineto{\pgfqpoint{2.396579in}{2.180579in}}%
\pgfpathlineto{\pgfqpoint{2.330585in}{2.253487in}}%
\pgfpathlineto{\pgfqpoint{2.349924in}{2.258477in}}%
\pgfpathlineto{\pgfqpoint{2.369243in}{2.263457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338599in}{2.710101in}}%
\pgfpathlineto{\pgfqpoint{1.318729in}{2.704086in}}%
\pgfpathlineto{\pgfqpoint{1.298850in}{2.697686in}}%
\pgfpathlineto{\pgfqpoint{1.234568in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{1.254447in}{2.775847in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{2.781859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035959in}{1.895885in}}%
\pgfpathlineto{\pgfqpoint{3.016970in}{1.890733in}}%
\pgfpathlineto{\pgfqpoint{2.997961in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{2.931027in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{2.950044in}{1.964090in}}%
\pgfpathlineto{\pgfqpoint{2.969039in}{1.969195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187204in}{2.306291in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{2.148282in}{2.296284in}}%
\pgfpathlineto{\pgfqpoint{2.082662in}{2.369004in}}%
\pgfpathlineto{\pgfqpoint{2.102139in}{2.373971in}}%
\pgfpathlineto{\pgfqpoint{2.121595in}{2.378924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636840in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{3.618177in}{1.595375in}}%
\pgfpathlineto{\pgfqpoint{3.599493in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.531621in}{1.663953in}}%
\pgfpathlineto{\pgfqpoint{3.550313in}{1.669212in}}%
\pgfpathlineto{\pgfqpoint{3.568985in}{1.674465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788002in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{2.768875in}{2.006725in}}%
\pgfpathlineto{\pgfqpoint{2.749728in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{2.683167in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{2.702321in}{2.079905in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{2.084959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939109in}{2.421660in}}%
\pgfpathlineto{\pgfqpoint{1.919522in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{1.899915in}{2.411635in}}%
\pgfpathlineto{\pgfqpoint{1.834670in}{2.484154in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{2.494098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194820in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.174989in}{2.744921in}}%
\pgfpathlineto{\pgfqpoint{1.155251in}{2.732096in}}%
\pgfpathlineto{\pgfqpoint{1.091201in}{2.803218in}}%
\pgfpathlineto{\pgfqpoint{1.110921in}{2.816254in}}%
\pgfpathlineto{\pgfqpoint{1.130744in}{2.825939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388956in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{3.370154in}{1.711459in}}%
\pgfpathlineto{\pgfqpoint{3.351331in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{3.283832in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{3.302662in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{3.321471in}{1.790318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690953in}{2.536404in}}%
\pgfpathlineto{\pgfqpoint{1.671233in}{2.531304in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{2.526156in}}%
\pgfpathlineto{\pgfqpoint{1.586626in}{2.598448in}}%
\pgfpathlineto{\pgfqpoint{1.606370in}{2.603562in}}%
\pgfpathlineto{\pgfqpoint{1.626094in}{2.608626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539962in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{2.520698in}{2.122654in}}%
\pgfpathlineto{\pgfqpoint{2.501412in}{2.117593in}}%
\pgfpathlineto{\pgfqpoint{2.435225in}{2.190638in}}%
\pgfpathlineto{\pgfqpoint{2.454517in}{2.195655in}}%
\pgfpathlineto{\pgfqpoint{2.473788in}{2.200663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442777in}{2.649437in}}%
\pgfpathlineto{\pgfqpoint{1.422937in}{2.643874in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{2.638117in}}%
\pgfpathlineto{\pgfqpoint{1.338599in}{2.710101in}}%
\pgfpathlineto{\pgfqpoint{1.358457in}{2.715845in}}%
\pgfpathlineto{\pgfqpoint{1.378300in}{2.721390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140986in}{1.832726in}}%
\pgfpathlineto{\pgfqpoint{3.122046in}{1.827540in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{1.822348in}}%
\pgfpathlineto{\pgfqpoint{3.035959in}{1.895885in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{3.073874in}{1.906170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155251in}{2.732096in}}%
\pgfpathlineto{\pgfqpoint{1.135777in}{2.711244in}}%
\pgfpathlineto{\pgfqpoint{1.117395in}{2.659129in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{2.728349in}}%
\pgfpathlineto{\pgfqpoint{1.071765in}{2.781902in}}%
\pgfpathlineto{\pgfqpoint{1.091201in}{2.803218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291843in}{2.243480in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{2.238461in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{2.233431in}}%
\pgfpathlineto{\pgfqpoint{2.187204in}{2.306291in}}%
\pgfpathlineto{\pgfqpoint{2.206633in}{2.311277in}}%
\pgfpathlineto{\pgfqpoint{2.226041in}{2.316251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742156in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{3.723542in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{3.704907in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{3.636840in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{3.655484in}{1.605971in}}%
\pgfpathlineto{\pgfqpoint{3.674107in}{1.611259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892933in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.943602in}}%
\pgfpathlineto{\pgfqpoint{2.854755in}{1.938463in}}%
\pgfpathlineto{\pgfqpoint{2.788002in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{2.807108in}{2.016917in}}%
\pgfpathlineto{\pgfqpoint{2.826193in}{2.022003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043646in}{2.359031in}}%
\pgfpathlineto{\pgfqpoint{2.024107in}{2.354022in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{2.348997in}}%
\pgfpathlineto{\pgfqpoint{1.939109in}{2.421660in}}%
\pgfpathlineto{\pgfqpoint{1.958674in}{2.426644in}}%
\pgfpathlineto{\pgfqpoint{1.978219in}{2.431611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494176in}{1.653417in}}%
\pgfpathlineto{\pgfqpoint{3.475423in}{1.648139in}}%
\pgfpathlineto{\pgfqpoint{3.456649in}{1.642855in}}%
\pgfpathlineto{\pgfqpoint{3.388956in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{3.407737in}{1.721937in}}%
\pgfpathlineto{\pgfqpoint{3.426498in}{1.727167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795383in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{1.775708in}{2.469053in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{2.463957in}}%
\pgfpathlineto{\pgfqpoint{1.690953in}{2.536404in}}%
\pgfpathlineto{\pgfqpoint{1.710652in}{2.541464in}}%
\pgfpathlineto{\pgfqpoint{1.730331in}{2.546488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644797in}{2.064700in}}%
\pgfpathlineto{\pgfqpoint{2.625580in}{2.059617in}}%
\pgfpathlineto{\pgfqpoint{2.606342in}{2.054526in}}%
\pgfpathlineto{\pgfqpoint{2.539962in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{2.559206in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{2.578429in}{2.137791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298850in}{2.697686in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{2.690714in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{2.682830in}}%
\pgfpathlineto{\pgfqpoint{1.194820in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.214688in}{2.762439in}}%
\pgfpathlineto{\pgfqpoint{1.234568in}{2.769438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547079in}{2.588031in}}%
\pgfpathlineto{\pgfqpoint{1.527277in}{2.582700in}}%
\pgfpathlineto{\pgfqpoint{1.507456in}{2.577259in}}%
\pgfpathlineto{\pgfqpoint{1.442777in}{2.649437in}}%
\pgfpathlineto{\pgfqpoint{1.462601in}{2.654855in}}%
\pgfpathlineto{\pgfqpoint{1.482406in}{2.660159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246111in}{1.769501in}}%
\pgfpathlineto{\pgfqpoint{3.227219in}{1.764280in}}%
\pgfpathlineto{\pgfqpoint{3.208307in}{1.759054in}}%
\pgfpathlineto{\pgfqpoint{3.140986in}{1.832726in}}%
\pgfpathlineto{\pgfqpoint{3.159906in}{1.837905in}}%
\pgfpathlineto{\pgfqpoint{3.178805in}{1.843078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396579in}{2.180579in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{2.357848in}{2.170482in}}%
\pgfpathlineto{\pgfqpoint{2.291843in}{2.243480in}}%
\pgfpathlineto{\pgfqpoint{2.311224in}{2.248489in}}%
\pgfpathlineto{\pgfqpoint{2.330585in}{2.253487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{2.025235in}}%
\pgfpathlineto{\pgfqpoint{1.708448in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.645467in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{2.096651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997961in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{2.978931in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{2.959880in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{2.892933in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{2.911991in}{1.953860in}}%
\pgfpathlineto{\pgfqpoint{2.931027in}{1.958978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148282in}{2.296284in}}%
\pgfpathlineto{\pgfqpoint{2.128790in}{2.291262in}}%
\pgfpathlineto{\pgfqpoint{2.109277in}{2.286225in}}%
\pgfpathlineto{\pgfqpoint{2.043646in}{2.359031in}}%
\pgfpathlineto{\pgfqpoint{2.063165in}{2.364025in}}%
\pgfpathlineto{\pgfqpoint{2.082662in}{2.369004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599493in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.580789in}{1.584756in}}%
\pgfpathlineto{\pgfqpoint{3.562064in}{1.579437in}}%
\pgfpathlineto{\pgfqpoint{3.494176in}{1.653417in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{1.658688in}}%
\pgfpathlineto{\pgfqpoint{3.531621in}{1.663953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749728in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{2.730559in}{1.996504in}}%
\pgfpathlineto{\pgfqpoint{2.711370in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{2.644797in}{2.064700in}}%
\pgfpathlineto{\pgfqpoint{2.663992in}{2.069776in}}%
\pgfpathlineto{\pgfqpoint{2.683167in}{2.074844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899915in}{2.411635in}}%
\pgfpathlineto{\pgfqpoint{1.880286in}{2.406589in}}%
\pgfpathlineto{\pgfqpoint{1.860637in}{2.401517in}}%
\pgfpathlineto{\pgfqpoint{1.795383in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{1.815037in}{2.479148in}}%
\pgfpathlineto{\pgfqpoint{1.834670in}{2.484154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651493in}{2.526156in}}%
\pgfpathlineto{\pgfqpoint{1.631733in}{2.520951in}}%
\pgfpathlineto{\pgfqpoint{1.611953in}{2.515678in}}%
\pgfpathlineto{\pgfqpoint{1.547079in}{2.588031in}}%
\pgfpathlineto{\pgfqpoint{1.566862in}{2.593275in}}%
\pgfpathlineto{\pgfqpoint{1.586626in}{2.598448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351331in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{3.332489in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{3.313625in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{3.246111in}{1.769501in}}%
\pgfpathlineto{\pgfqpoint{3.264981in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{3.283832in}{1.779922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501412in}{2.117593in}}%
\pgfpathlineto{\pgfqpoint{2.482105in}{2.112522in}}%
\pgfpathlineto{\pgfqpoint{2.462778in}{2.107443in}}%
\pgfpathlineto{\pgfqpoint{2.396579in}{2.180579in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{2.185613in}}%
\pgfpathlineto{\pgfqpoint{2.435225in}{2.190638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403081in}{2.638117in}}%
\pgfpathlineto{\pgfqpoint{1.383212in}{2.632099in}}%
\pgfpathlineto{\pgfqpoint{1.363333in}{2.625708in}}%
\pgfpathlineto{\pgfqpoint{1.298850in}{2.697686in}}%
\pgfpathlineto{\pgfqpoint{1.318729in}{2.704086in}}%
\pgfpathlineto{\pgfqpoint{1.338599in}{2.710101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103085in}{1.822348in}}%
\pgfpathlineto{\pgfqpoint{3.084104in}{1.817149in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{1.811944in}}%
\pgfpathlineto{\pgfqpoint{2.997961in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{3.016970in}{1.890733in}}%
\pgfpathlineto{\pgfqpoint{3.035959in}{1.895885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253017in}{2.233431in}}%
\pgfpathlineto{\pgfqpoint{2.233572in}{2.228390in}}%
\pgfpathlineto{\pgfqpoint{2.214106in}{2.223338in}}%
\pgfpathlineto{\pgfqpoint{2.148282in}{2.296284in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{2.187204in}{2.306291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704907in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{3.686251in}{1.521309in}}%
\pgfpathlineto{\pgfqpoint{3.667575in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{3.599493in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.618177in}{1.595375in}}%
\pgfpathlineto{\pgfqpoint{3.636840in}{1.600676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854755in}{1.938463in}}%
\pgfpathlineto{\pgfqpoint{2.835635in}{1.933317in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{1.928164in}}%
\pgfpathlineto{\pgfqpoint{2.749728in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{2.768875in}{2.006725in}}%
\pgfpathlineto{\pgfqpoint{2.788002in}{2.011824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004546in}{2.348997in}}%
\pgfpathlineto{\pgfqpoint{1.984965in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{1.965362in}{2.338889in}}%
\pgfpathlineto{\pgfqpoint{1.899915in}{2.411635in}}%
\pgfpathlineto{\pgfqpoint{1.919522in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{1.939109in}{2.421660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259096in}{2.682830in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{2.673361in}}%
\pgfpathlineto{\pgfqpoint{1.219502in}{2.660745in}}%
\pgfpathlineto{\pgfqpoint{1.155251in}{2.732096in}}%
\pgfpathlineto{\pgfqpoint{1.174989in}{2.744921in}}%
\pgfpathlineto{\pgfqpoint{1.194820in}{2.754498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456649in}{1.642855in}}%
\pgfpathlineto{\pgfqpoint{3.437855in}{1.637565in}}%
\pgfpathlineto{\pgfqpoint{3.419041in}{1.632269in}}%
\pgfpathlineto{\pgfqpoint{3.351331in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{3.370154in}{1.711459in}}%
\pgfpathlineto{\pgfqpoint{3.388956in}{1.716701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756013in}{2.463957in}}%
\pgfpathlineto{\pgfqpoint{1.736297in}{2.458821in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{2.526156in}}%
\pgfpathlineto{\pgfqpoint{1.671233in}{2.531304in}}%
\pgfpathlineto{\pgfqpoint{1.690953in}{2.536404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606342in}{2.054526in}}%
\pgfpathlineto{\pgfqpoint{2.587084in}{2.049427in}}%
\pgfpathlineto{\pgfqpoint{2.567805in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{2.501412in}{2.117593in}}%
\pgfpathlineto{\pgfqpoint{2.520698in}{2.122654in}}%
\pgfpathlineto{\pgfqpoint{2.539962in}{2.127708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507456in}{2.577259in}}%
\pgfpathlineto{\pgfqpoint{1.487618in}{2.571676in}}%
\pgfpathlineto{\pgfqpoint{1.467764in}{2.565908in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{2.638117in}}%
\pgfpathlineto{\pgfqpoint{1.422937in}{2.643874in}}%
\pgfpathlineto{\pgfqpoint{1.442777in}{2.649437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208307in}{1.759054in}}%
\pgfpathlineto{\pgfqpoint{3.189374in}{1.753821in}}%
\pgfpathlineto{\pgfqpoint{3.170421in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{1.822348in}}%
\pgfpathlineto{\pgfqpoint{3.122046in}{1.827540in}}%
\pgfpathlineto{\pgfqpoint{3.140986in}{1.832726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357848in}{2.170482in}}%
\pgfpathlineto{\pgfqpoint{2.338452in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{2.319034in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{2.233431in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{2.238461in}}%
\pgfpathlineto{\pgfqpoint{2.291843in}{2.243480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219502in}{2.660745in}}%
\pgfpathlineto{\pgfqpoint{1.199992in}{2.640353in}}%
\pgfpathlineto{\pgfqpoint{1.181497in}{2.589669in}}%
\pgfpathlineto{\pgfqpoint{1.117395in}{2.659129in}}%
\pgfpathlineto{\pgfqpoint{1.135777in}{2.711244in}}%
\pgfpathlineto{\pgfqpoint{1.155251in}{2.732096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959880in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{2.940809in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{2.921716in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{2.854755in}{1.938463in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.943602in}}%
\pgfpathlineto{\pgfqpoint{2.892933in}{1.948734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109277in}{2.286225in}}%
\pgfpathlineto{\pgfqpoint{2.089743in}{2.281174in}}%
\pgfpathlineto{\pgfqpoint{2.070187in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{2.348997in}}%
\pgfpathlineto{\pgfqpoint{2.024107in}{2.354022in}}%
\pgfpathlineto{\pgfqpoint{2.043646in}{2.359031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562064in}{1.579437in}}%
\pgfpathlineto{\pgfqpoint{3.543319in}{1.574112in}}%
\pgfpathlineto{\pgfqpoint{3.524553in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{3.456649in}{1.642855in}}%
\pgfpathlineto{\pgfqpoint{3.475423in}{1.648139in}}%
\pgfpathlineto{\pgfqpoint{3.494176in}{1.653417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860637in}{2.401517in}}%
\pgfpathlineto{\pgfqpoint{1.840967in}{2.396417in}}%
\pgfpathlineto{\pgfqpoint{1.821276in}{2.391283in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{2.463957in}}%
\pgfpathlineto{\pgfqpoint{1.775708in}{2.469053in}}%
\pgfpathlineto{\pgfqpoint{1.795383in}{2.474115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711370in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{2.692160in}{1.986253in}}%
\pgfpathlineto{\pgfqpoint{2.672929in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{2.606342in}{2.054526in}}%
\pgfpathlineto{\pgfqpoint{2.625580in}{2.059617in}}%
\pgfpathlineto{\pgfqpoint{2.644797in}{2.064700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363333in}{2.625708in}}%
\pgfpathlineto{\pgfqpoint{1.343450in}{2.618762in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{2.610934in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{2.682830in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{2.690714in}}%
\pgfpathlineto{\pgfqpoint{1.298850in}{2.697686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611953in}{2.515678in}}%
\pgfpathlineto{\pgfqpoint{1.592154in}{2.510319in}}%
\pgfpathlineto{\pgfqpoint{1.572336in}{2.504854in}}%
\pgfpathlineto{\pgfqpoint{1.507456in}{2.577259in}}%
\pgfpathlineto{\pgfqpoint{1.527277in}{2.582700in}}%
\pgfpathlineto{\pgfqpoint{1.547079in}{2.588031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313625in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{3.294741in}{1.690427in}}%
\pgfpathlineto{\pgfqpoint{3.275837in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{3.208307in}{1.759054in}}%
\pgfpathlineto{\pgfqpoint{3.227219in}{1.764280in}}%
\pgfpathlineto{\pgfqpoint{3.246111in}{1.769501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462778in}{2.107443in}}%
\pgfpathlineto{\pgfqpoint{2.443429in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{2.424059in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{2.357848in}{2.170482in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{2.396579in}{2.180579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065102in}{1.811944in}}%
\pgfpathlineto{\pgfqpoint{3.046079in}{1.806732in}}%
\pgfpathlineto{\pgfqpoint{3.027035in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{2.959880in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{2.978931in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{2.997961in}{1.885575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214106in}{2.223338in}}%
\pgfpathlineto{\pgfqpoint{2.194620in}{2.218272in}}%
\pgfpathlineto{\pgfqpoint{2.175112in}{2.213193in}}%
\pgfpathlineto{\pgfqpoint{2.109277in}{2.286225in}}%
\pgfpathlineto{\pgfqpoint{2.128790in}{2.291262in}}%
\pgfpathlineto{\pgfqpoint{2.148282in}{2.296284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667575in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{3.648879in}{1.510594in}}%
\pgfpathlineto{\pgfqpoint{3.630163in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{3.562064in}{1.579437in}}%
\pgfpathlineto{\pgfqpoint{3.580789in}{1.584756in}}%
\pgfpathlineto{\pgfqpoint{3.599493in}{1.590069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816495in}{1.928164in}}%
\pgfpathlineto{\pgfqpoint{2.797333in}{1.923004in}}%
\pgfpathlineto{\pgfqpoint{2.778150in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{2.711370in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{2.730559in}{1.996504in}}%
\pgfpathlineto{\pgfqpoint{2.749728in}{2.001618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965362in}{2.338889in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{1.860637in}{2.401517in}}%
\pgfpathlineto{\pgfqpoint{1.880286in}{2.406589in}}%
\pgfpathlineto{\pgfqpoint{1.899915in}{2.411635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419041in}{1.632269in}}%
\pgfpathlineto{\pgfqpoint{3.400205in}{1.626967in}}%
\pgfpathlineto{\pgfqpoint{3.381350in}{1.621658in}}%
\pgfpathlineto{\pgfqpoint{3.313625in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{3.332489in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{3.351331in}{1.706210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716561in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{1.696805in}{2.448401in}}%
\pgfpathlineto{\pgfqpoint{1.677029in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{1.611953in}{2.515678in}}%
\pgfpathlineto{\pgfqpoint{1.631733in}{2.520951in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{2.526156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567805in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{2.548504in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{2.529183in}{2.034079in}}%
\pgfpathlineto{\pgfqpoint{2.462778in}{2.107443in}}%
\pgfpathlineto{\pgfqpoint{2.482105in}{2.112522in}}%
\pgfpathlineto{\pgfqpoint{2.501412in}{2.117593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467764in}{2.565908in}}%
\pgfpathlineto{\pgfqpoint{1.447896in}{2.559885in}}%
\pgfpathlineto{\pgfqpoint{1.428017in}{2.553502in}}%
\pgfpathlineto{\pgfqpoint{1.363333in}{2.625708in}}%
\pgfpathlineto{\pgfqpoint{1.383212in}{2.632099in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{2.638117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767904in}{1.953570in}}%
\pgfpathlineto{\pgfqpoint{1.771764in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{1.708448in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.025235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170421in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{3.151447in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{3.132452in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{1.811944in}}%
\pgfpathlineto{\pgfqpoint{3.084104in}{1.817149in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{1.822348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319034in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{2.299595in}{2.155260in}}%
\pgfpathlineto{\pgfqpoint{2.280135in}{2.150163in}}%
\pgfpathlineto{\pgfqpoint{2.214106in}{2.223338in}}%
\pgfpathlineto{\pgfqpoint{2.233572in}{2.228390in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{2.233431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921716in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{2.902603in}{1.859681in}}%
\pgfpathlineto{\pgfqpoint{2.883469in}{1.854481in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{1.928164in}}%
\pgfpathlineto{\pgfqpoint{2.835635in}{1.933317in}}%
\pgfpathlineto{\pgfqpoint{2.854755in}{1.938463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070187in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{2.050611in}{2.271021in}}%
\pgfpathlineto{\pgfqpoint{2.031013in}{2.265917in}}%
\pgfpathlineto{\pgfqpoint{1.965362in}{2.338889in}}%
\pgfpathlineto{\pgfqpoint{1.984965in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{2.348997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323574in}{2.610934in}}%
\pgfpathlineto{\pgfqpoint{1.303727in}{2.601572in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{2.589164in}}%
\pgfpathlineto{\pgfqpoint{1.219502in}{2.660745in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{2.673361in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{2.682830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524553in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{3.505767in}{1.563442in}}%
\pgfpathlineto{\pgfqpoint{3.486960in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{3.419041in}{1.632269in}}%
\pgfpathlineto{\pgfqpoint{3.437855in}{1.637565in}}%
\pgfpathlineto{\pgfqpoint{3.456649in}{1.642855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821276in}{2.391283in}}%
\pgfpathlineto{\pgfqpoint{1.801564in}{2.386111in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{2.380894in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{1.736297in}{2.458821in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{2.463957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672929in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{1.975971in}}%
\pgfpathlineto{\pgfqpoint{2.634404in}{1.970818in}}%
\pgfpathlineto{\pgfqpoint{2.567805in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{2.587084in}{2.049427in}}%
\pgfpathlineto{\pgfqpoint{2.606342in}{2.054526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572336in}{2.504854in}}%
\pgfpathlineto{\pgfqpoint{1.552500in}{2.499253in}}%
\pgfpathlineto{\pgfqpoint{1.532648in}{2.493471in}}%
\pgfpathlineto{\pgfqpoint{1.467764in}{2.565908in}}%
\pgfpathlineto{\pgfqpoint{1.487618in}{2.571676in}}%
\pgfpathlineto{\pgfqpoint{1.507456in}{2.577259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275837in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{3.256911in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{3.237965in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{3.170421in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{3.189374in}{1.753821in}}%
\pgfpathlineto{\pgfqpoint{3.208307in}{1.759054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424059in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{2.404668in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.385257in}{2.087030in}}%
\pgfpathlineto{\pgfqpoint{2.319034in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{2.338452in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{2.357848in}{2.170482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283957in}{2.589164in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{2.569229in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{1.181497in}{2.589669in}}%
\pgfpathlineto{\pgfqpoint{1.199992in}{2.640353in}}%
\pgfpathlineto{\pgfqpoint{1.219502in}{2.660745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027035in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{3.007971in}{1.796287in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{2.921716in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{2.940809in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{2.959880in}{1.875238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175112in}{2.213193in}}%
\pgfpathlineto{\pgfqpoint{2.155583in}{2.208099in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.202989in}}%
\pgfpathlineto{\pgfqpoint{2.070187in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{2.089743in}{2.281174in}}%
\pgfpathlineto{\pgfqpoint{2.109277in}{2.286225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630163in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{3.611426in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.592668in}{1.494474in}}%
\pgfpathlineto{\pgfqpoint{3.524553in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{3.543319in}{1.574112in}}%
\pgfpathlineto{\pgfqpoint{3.562064in}{1.579437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926094in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{1.906428in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{1.886742in}{2.318382in}}%
\pgfpathlineto{\pgfqpoint{1.821276in}{2.391283in}}%
\pgfpathlineto{\pgfqpoint{1.840967in}{2.396417in}}%
\pgfpathlineto{\pgfqpoint{1.860637in}{2.401517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778150in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{2.758947in}{1.912661in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{2.672929in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{2.692160in}{1.986253in}}%
\pgfpathlineto{\pgfqpoint{2.711370in}{1.991382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428017in}{2.553502in}}%
\pgfpathlineto{\pgfqpoint{1.408133in}{2.546583in}}%
\pgfpathlineto{\pgfqpoint{1.388254in}{2.538810in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{2.610934in}}%
\pgfpathlineto{\pgfqpoint{1.343450in}{2.618762in}}%
\pgfpathlineto{\pgfqpoint{1.363333in}{2.625708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677029in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{1.657233in}{2.437711in}}%
\pgfpathlineto{\pgfqpoint{1.637418in}{2.432222in}}%
\pgfpathlineto{\pgfqpoint{1.572336in}{2.504854in}}%
\pgfpathlineto{\pgfqpoint{1.592154in}{2.510319in}}%
\pgfpathlineto{\pgfqpoint{1.611953in}{2.515678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381350in}{1.621658in}}%
\pgfpathlineto{\pgfqpoint{3.362473in}{1.616343in}}%
\pgfpathlineto{\pgfqpoint{3.343576in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{3.275837in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{3.294741in}{1.690427in}}%
\pgfpathlineto{\pgfqpoint{3.313625in}{1.695694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529183in}{2.034079in}}%
\pgfpathlineto{\pgfqpoint{2.509840in}{2.028946in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.023803in}}%
\pgfpathlineto{\pgfqpoint{2.424059in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{2.443429in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{2.462778in}{2.107443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132452in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{3.113436in}{1.732824in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{3.027035in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{3.046079in}{1.806732in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{1.811944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280135in}{2.150163in}}%
\pgfpathlineto{\pgfqpoint{2.260654in}{2.145054in}}%
\pgfpathlineto{\pgfqpoint{2.241151in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{2.175112in}{2.213193in}}%
\pgfpathlineto{\pgfqpoint{2.194620in}{2.218272in}}%
\pgfpathlineto{\pgfqpoint{2.214106in}{2.223338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883469in}{1.854481in}}%
\pgfpathlineto{\pgfqpoint{2.864314in}{1.849275in}}%
\pgfpathlineto{\pgfqpoint{2.845139in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{2.778150in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{2.797333in}{1.923004in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{1.928164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031013in}{2.265917in}}%
\pgfpathlineto{\pgfqpoint{2.011394in}{2.260790in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{2.255639in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{1.965362in}{2.338889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486960in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{3.468133in}{1.552748in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{3.381350in}{1.621658in}}%
\pgfpathlineto{\pgfqpoint{3.400205in}{1.626967in}}%
\pgfpathlineto{\pgfqpoint{3.419041in}{1.632269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781832in}{2.380894in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{1.677029in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{1.696805in}{2.448401in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{2.453639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634404in}{1.970818in}}%
\pgfpathlineto{\pgfqpoint{2.615109in}{1.965657in}}%
\pgfpathlineto{\pgfqpoint{2.595794in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.529183in}{2.034079in}}%
\pgfpathlineto{\pgfqpoint{2.548504in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{2.567805in}{2.044320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532648in}{2.493471in}}%
\pgfpathlineto{\pgfqpoint{1.512782in}{2.487443in}}%
\pgfpathlineto{\pgfqpoint{1.492904in}{2.481068in}}%
\pgfpathlineto{\pgfqpoint{1.428017in}{2.553502in}}%
\pgfpathlineto{\pgfqpoint{1.447896in}{2.559885in}}%
\pgfpathlineto{\pgfqpoint{1.467764in}{2.565908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237965in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{3.218999in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{3.200011in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{3.132452in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{3.151447in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{3.170421in}{1.748582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385257in}{2.087030in}}%
\pgfpathlineto{\pgfqpoint{2.365823in}{2.081901in}}%
\pgfpathlineto{\pgfqpoint{2.346369in}{2.076761in}}%
\pgfpathlineto{\pgfqpoint{2.280135in}{2.150163in}}%
\pgfpathlineto{\pgfqpoint{2.299595in}{2.155260in}}%
\pgfpathlineto{\pgfqpoint{2.319034in}{2.160345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988886in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{2.969780in}{1.785816in}}%
\pgfpathlineto{\pgfqpoint{2.950653in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.883469in}{1.854481in}}%
\pgfpathlineto{\pgfqpoint{2.902603in}{1.859681in}}%
\pgfpathlineto{\pgfqpoint{2.921716in}{1.864874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136033in}{2.202989in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{2.197862in}}%
\pgfpathlineto{\pgfqpoint{2.096869in}{2.192716in}}%
\pgfpathlineto{\pgfqpoint{2.031013in}{2.265917in}}%
\pgfpathlineto{\pgfqpoint{2.050611in}{2.271021in}}%
\pgfpathlineto{\pgfqpoint{2.070187in}{2.276107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388254in}{2.538810in}}%
\pgfpathlineto{\pgfqpoint{1.368399in}{2.529553in}}%
\pgfpathlineto{\pgfqpoint{1.348615in}{2.517351in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{2.589164in}}%
\pgfpathlineto{\pgfqpoint{1.303727in}{2.601572in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{2.610934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592668in}{1.494474in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{3.555091in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{3.486960in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{3.505767in}{1.563442in}}%
\pgfpathlineto{\pgfqpoint{3.524553in}{1.568780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886742in}{2.318382in}}%
\pgfpathlineto{\pgfqpoint{1.867035in}{2.313174in}}%
\pgfpathlineto{\pgfqpoint{1.847307in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{2.380894in}}%
\pgfpathlineto{\pgfqpoint{1.801564in}{2.386111in}}%
\pgfpathlineto{\pgfqpoint{1.821276in}{2.391283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739722in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.701210in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{2.634404in}{1.970818in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{1.975971in}}%
\pgfpathlineto{\pgfqpoint{2.672929in}{1.981116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637418in}{2.432222in}}%
\pgfpathlineto{\pgfqpoint{1.617586in}{2.426601in}}%
\pgfpathlineto{\pgfqpoint{1.597736in}{2.420805in}}%
\pgfpathlineto{\pgfqpoint{1.532648in}{2.493471in}}%
\pgfpathlineto{\pgfqpoint{1.552500in}{2.499253in}}%
\pgfpathlineto{\pgfqpoint{1.572336in}{2.504854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343576in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{3.324659in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.600359in}}%
\pgfpathlineto{\pgfqpoint{3.237965in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{3.256911in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{3.275837in}{1.685153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490476in}{2.023803in}}%
\pgfpathlineto{\pgfqpoint{2.471092in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{2.451686in}{2.013487in}}%
\pgfpathlineto{\pgfqpoint{2.385257in}{2.087030in}}%
\pgfpathlineto{\pgfqpoint{2.404668in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.424059in}{2.097257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834133in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{1.835417in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{1.771764in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{1.767904in}{1.953570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348615in}{2.517351in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{2.450026in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{2.569229in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{2.589164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094400in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{3.075342in}{1.722285in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{3.007971in}{1.796287in}}%
\pgfpathlineto{\pgfqpoint{3.027035in}{1.801513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241151in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{2.221628in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.202989in}}%
\pgfpathlineto{\pgfqpoint{2.155583in}{2.208099in}}%
\pgfpathlineto{\pgfqpoint{2.175112in}{2.213193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991755in}{2.255639in}}%
\pgfpathlineto{\pgfqpoint{1.972094in}{2.250461in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{2.245252in}}%
\pgfpathlineto{\pgfqpoint{1.886742in}{2.318382in}}%
\pgfpathlineto{\pgfqpoint{1.906428in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{2.328692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845139in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{2.825942in}{1.838838in}}%
\pgfpathlineto{\pgfqpoint{2.806724in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{2.758947in}{1.912661in}}%
\pgfpathlineto{\pgfqpoint{2.778150in}{1.917836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492904in}{2.481068in}}%
\pgfpathlineto{\pgfqpoint{1.473019in}{2.474174in}}%
\pgfpathlineto{\pgfqpoint{1.453137in}{2.466455in}}%
\pgfpathlineto{\pgfqpoint{1.388254in}{2.538810in}}%
\pgfpathlineto{\pgfqpoint{1.408133in}{2.546583in}}%
\pgfpathlineto{\pgfqpoint{1.428017in}{2.553502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742308in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{1.722516in}{2.364875in}}%
\pgfpathlineto{\pgfqpoint{1.702705in}{2.359361in}}%
\pgfpathlineto{\pgfqpoint{1.637418in}{2.432222in}}%
\pgfpathlineto{\pgfqpoint{1.657233in}{2.437711in}}%
\pgfpathlineto{\pgfqpoint{1.677029in}{2.443097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449285in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{3.430417in}{1.542028in}}%
\pgfpathlineto{\pgfqpoint{3.411527in}{1.536659in}}%
\pgfpathlineto{\pgfqpoint{3.343576in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{3.362473in}{1.616343in}}%
\pgfpathlineto{\pgfqpoint{3.381350in}{1.621658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595794in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.576458in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{2.557100in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.023803in}}%
\pgfpathlineto{\pgfqpoint{2.509840in}{2.028946in}}%
\pgfpathlineto{\pgfqpoint{2.529183in}{2.034079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200011in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{3.181003in}{1.658686in}}%
\pgfpathlineto{\pgfqpoint{3.161974in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{3.113436in}{1.732824in}}%
\pgfpathlineto{\pgfqpoint{3.132452in}{1.738083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346369in}{2.076761in}}%
\pgfpathlineto{\pgfqpoint{2.326894in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{2.241151in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{2.260654in}{2.145054in}}%
\pgfpathlineto{\pgfqpoint{2.280135in}{2.150163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950653in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.931505in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{2.912336in}{1.770054in}}%
\pgfpathlineto{\pgfqpoint{2.845139in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{2.864314in}{1.849275in}}%
\pgfpathlineto{\pgfqpoint{2.883469in}{1.854481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096869in}{2.192716in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{2.187548in}}%
\pgfpathlineto{\pgfqpoint{2.057621in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{2.255639in}}%
\pgfpathlineto{\pgfqpoint{2.011394in}{2.260790in}}%
\pgfpathlineto{\pgfqpoint{2.031013in}{2.265917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555091in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{3.536272in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{3.517432in}{1.472893in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{3.468133in}{1.552748in}}%
\pgfpathlineto{\pgfqpoint{3.486960in}{1.558098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847307in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{2.302618in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{2.380894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701210in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{2.681922in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{2.662614in}{1.886664in}}%
\pgfpathlineto{\pgfqpoint{2.595794in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.615109in}{1.965657in}}%
\pgfpathlineto{\pgfqpoint{2.634404in}{1.970818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597736in}{2.420805in}}%
\pgfpathlineto{\pgfqpoint{1.577871in}{2.414773in}}%
\pgfpathlineto{\pgfqpoint{1.557994in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{1.492904in}{2.481068in}}%
\pgfpathlineto{\pgfqpoint{1.512782in}{2.487443in}}%
\pgfpathlineto{\pgfqpoint{1.532648in}{2.493471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305720in}{1.600359in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{1.595018in}}%
\pgfpathlineto{\pgfqpoint{3.267781in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{3.200011in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{3.218999in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{3.237965in}{1.674586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451686in}{2.013487in}}%
\pgfpathlineto{\pgfqpoint{2.432258in}{2.008313in}}%
\pgfpathlineto{\pgfqpoint{2.412810in}{2.003128in}}%
\pgfpathlineto{\pgfqpoint{2.346369in}{2.076761in}}%
\pgfpathlineto{\pgfqpoint{2.365823in}{2.081901in}}%
\pgfpathlineto{\pgfqpoint{2.385257in}{2.087030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056264in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{3.037165in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{3.018045in}{1.706426in}}%
\pgfpathlineto{\pgfqpoint{2.950653in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.969780in}{1.785816in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{1.791055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202083in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.182517in}{2.124473in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{2.096869in}{2.192716in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{2.197862in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.202989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453137in}{2.466455in}}%
\pgfpathlineto{\pgfqpoint{1.433276in}{2.457303in}}%
\pgfpathlineto{\pgfqpoint{1.413478in}{2.445306in}}%
\pgfpathlineto{\pgfqpoint{1.348615in}{2.517351in}}%
\pgfpathlineto{\pgfqpoint{1.368399in}{2.529553in}}%
\pgfpathlineto{\pgfqpoint{1.388254in}{2.538810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952413in}{2.245252in}}%
\pgfpathlineto{\pgfqpoint{1.932710in}{2.240007in}}%
\pgfpathlineto{\pgfqpoint{1.912987in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{1.847307in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{1.867035in}{2.313174in}}%
\pgfpathlineto{\pgfqpoint{1.886742in}{2.318382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806724in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{2.787485in}{1.828372in}}%
\pgfpathlineto{\pgfqpoint{2.768225in}{1.823126in}}%
\pgfpathlineto{\pgfqpoint{2.701210in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{1.907478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702705in}{2.359361in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{2.353720in}}%
\pgfpathlineto{\pgfqpoint{1.663028in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{1.597736in}{2.420805in}}%
\pgfpathlineto{\pgfqpoint{1.617586in}{2.426601in}}%
\pgfpathlineto{\pgfqpoint{1.637418in}{2.432222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411527in}{1.536659in}}%
\pgfpathlineto{\pgfqpoint{3.392617in}{1.531283in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.600359in}}%
\pgfpathlineto{\pgfqpoint{3.324659in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{3.343576in}{1.611022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557100in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{2.518322in}{1.939713in}}%
\pgfpathlineto{\pgfqpoint{2.451686in}{2.013487in}}%
\pgfpathlineto{\pgfqpoint{2.471092in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.023803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161974in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{3.142924in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{1.642725in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{3.075342in}{1.722285in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.727558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307397in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{2.287879in}{2.061261in}}%
\pgfpathlineto{\pgfqpoint{2.268340in}{2.056066in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.221628in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{2.241151in}{2.139932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413478in}{2.445306in}}%
\pgfpathlineto{\pgfqpoint{1.393868in}{2.426276in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{2.379841in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{2.450026in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{1.348615in}{2.517351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912336in}{1.770054in}}%
\pgfpathlineto{\pgfqpoint{2.893146in}{1.764786in}}%
\pgfpathlineto{\pgfqpoint{2.873935in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{2.806724in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{2.825942in}{1.838838in}}%
\pgfpathlineto{\pgfqpoint{2.845139in}{1.844060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057621in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{2.037965in}{2.177141in}}%
\pgfpathlineto{\pgfqpoint{2.018288in}{2.171893in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{2.245252in}}%
\pgfpathlineto{\pgfqpoint{1.972094in}{2.250461in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{2.255639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557994in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.401535in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{2.393870in}}%
\pgfpathlineto{\pgfqpoint{1.453137in}{2.466455in}}%
\pgfpathlineto{\pgfqpoint{1.473019in}{2.474174in}}%
\pgfpathlineto{\pgfqpoint{1.492904in}{2.481068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807791in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.291809in}}%
\pgfpathlineto{\pgfqpoint{1.768195in}{2.286271in}}%
\pgfpathlineto{\pgfqpoint{1.702705in}{2.359361in}}%
\pgfpathlineto{\pgfqpoint{1.722516in}{2.364875in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.370289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517432in}{1.472893in}}%
\pgfpathlineto{\pgfqpoint{3.498571in}{1.467482in}}%
\pgfpathlineto{\pgfqpoint{3.479690in}{1.462064in}}%
\pgfpathlineto{\pgfqpoint{3.411527in}{1.536659in}}%
\pgfpathlineto{\pgfqpoint{3.430417in}{1.542028in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{1.547391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662614in}{1.886664in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.881439in}}%
\pgfpathlineto{\pgfqpoint{2.623933in}{1.876205in}}%
\pgfpathlineto{\pgfqpoint{2.557100in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{2.576458in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{2.595794in}{1.960487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267781in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{3.248781in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{3.229759in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{3.161974in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{3.181003in}{1.658686in}}%
\pgfpathlineto{\pgfqpoint{3.200011in}{1.663992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412810in}{2.003128in}}%
\pgfpathlineto{\pgfqpoint{2.393341in}{1.997931in}}%
\pgfpathlineto{\pgfqpoint{2.373850in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{2.326894in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{2.346369in}{2.076761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900581in}{1.809485in}}%
\pgfpathlineto{\pgfqpoint{1.899409in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{1.835417in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{1.881653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018045in}{1.706426in}}%
\pgfpathlineto{\pgfqpoint{2.998904in}{1.701125in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{1.695817in}}%
\pgfpathlineto{\pgfqpoint{2.912336in}{1.770054in}}%
\pgfpathlineto{\pgfqpoint{2.931505in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{2.950653in}{1.780569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162930in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{2.143322in}{2.114077in}}%
\pgfpathlineto{\pgfqpoint{2.123693in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{2.057621in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{2.187548in}}%
\pgfpathlineto{\pgfqpoint{2.096869in}{2.192716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912987in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{1.893243in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{1.873479in}{2.223985in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{2.302618in}}%
\pgfpathlineto{\pgfqpoint{1.847307in}{2.307922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768225in}{1.823126in}}%
\pgfpathlineto{\pgfqpoint{2.748944in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.729642in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{2.662614in}{1.886664in}}%
\pgfpathlineto{\pgfqpoint{2.681922in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{2.701210in}{1.897088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663028in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{1.643165in}{2.341872in}}%
\pgfpathlineto{\pgfqpoint{1.623289in}{2.335510in}}%
\pgfpathlineto{\pgfqpoint{1.557994in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{1.577871in}{2.414773in}}%
\pgfpathlineto{\pgfqpoint{1.597736in}{2.420805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373687in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{3.354735in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.335763in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{3.267781in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{1.595018in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.600359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518322in}{1.939713in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.934495in}}%
\pgfpathlineto{\pgfqpoint{2.479459in}{1.929265in}}%
\pgfpathlineto{\pgfqpoint{2.412810in}{2.003128in}}%
\pgfpathlineto{\pgfqpoint{2.432258in}{2.008313in}}%
\pgfpathlineto{\pgfqpoint{2.451686in}{2.013487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123853in}{1.642725in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{1.637391in}}%
\pgfpathlineto{\pgfqpoint{3.085649in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{3.018045in}{1.706426in}}%
\pgfpathlineto{\pgfqpoint{3.037165in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{1.717006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268340in}{2.056066in}}%
\pgfpathlineto{\pgfqpoint{2.248780in}{2.050854in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{2.182517in}{2.124473in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.129642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518225in}{2.393870in}}%
\pgfpathlineto{\pgfqpoint{1.498358in}{2.384822in}}%
\pgfpathlineto{\pgfqpoint{1.478547in}{2.373027in}}%
\pgfpathlineto{\pgfqpoint{1.413478in}{2.445306in}}%
\pgfpathlineto{\pgfqpoint{1.433276in}{2.457303in}}%
\pgfpathlineto{\pgfqpoint{1.453137in}{2.466455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018288in}{2.171893in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.166611in}}%
\pgfpathlineto{\pgfqpoint{1.978872in}{2.161288in}}%
\pgfpathlineto{\pgfqpoint{1.912987in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{1.932710in}{2.240007in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{2.245252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873935in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{2.854703in}{1.754225in}}%
\pgfpathlineto{\pgfqpoint{2.835449in}{1.748933in}}%
\pgfpathlineto{\pgfqpoint{2.768225in}{1.823126in}}%
\pgfpathlineto{\pgfqpoint{2.787485in}{1.828372in}}%
\pgfpathlineto{\pgfqpoint{2.806724in}{1.833609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768195in}{2.286271in}}%
\pgfpathlineto{\pgfqpoint{1.748369in}{2.280609in}}%
\pgfpathlineto{\pgfqpoint{1.728524in}{2.274785in}}%
\pgfpathlineto{\pgfqpoint{1.663028in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{2.353720in}}%
\pgfpathlineto{\pgfqpoint{1.702705in}{2.359361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479690in}{1.462064in}}%
\pgfpathlineto{\pgfqpoint{3.460788in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{3.441865in}{1.451209in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{3.392617in}{1.531283in}}%
\pgfpathlineto{\pgfqpoint{3.411527in}{1.536659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623933in}{1.876205in}}%
\pgfpathlineto{\pgfqpoint{2.604560in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{2.585167in}{1.865709in}}%
\pgfpathlineto{\pgfqpoint{2.518322in}{1.939713in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{2.557100in}{1.950119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229759in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{3.210717in}{1.573587in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{1.642725in}}%
\pgfpathlineto{\pgfqpoint{3.142924in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{3.161974in}{1.653372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373850in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{2.354338in}{1.987497in}}%
\pgfpathlineto{\pgfqpoint{2.334804in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{2.268340in}{2.056066in}}%
\pgfpathlineto{\pgfqpoint{2.287879in}{2.061261in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{2.066441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478547in}{2.373027in}}%
\pgfpathlineto{\pgfqpoint{1.458906in}{2.354445in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{2.309413in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{2.379841in}}%
\pgfpathlineto{\pgfqpoint{1.393868in}{2.426276in}}%
\pgfpathlineto{\pgfqpoint{1.413478in}{2.445306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979743in}{1.695817in}}%
\pgfpathlineto{\pgfqpoint{2.960560in}{1.690501in}}%
\pgfpathlineto{\pgfqpoint{2.941356in}{1.685178in}}%
\pgfpathlineto{\pgfqpoint{2.873935in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{2.893146in}{1.764786in}}%
\pgfpathlineto{\pgfqpoint{2.912336in}{1.770054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123693in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{2.104042in}{2.103589in}}%
\pgfpathlineto{\pgfqpoint{2.084370in}{2.098303in}}%
\pgfpathlineto{\pgfqpoint{2.018288in}{2.171893in}}%
\pgfpathlineto{\pgfqpoint{2.037965in}{2.177141in}}%
\pgfpathlineto{\pgfqpoint{2.057621in}{2.182358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623289in}{2.335510in}}%
\pgfpathlineto{\pgfqpoint{1.603404in}{2.328665in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{2.321053in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{2.393870in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.401535in}}%
\pgfpathlineto{\pgfqpoint{1.557994in}{2.408404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873479in}{2.223985in}}%
\pgfpathlineto{\pgfqpoint{1.853695in}{2.218514in}}%
\pgfpathlineto{\pgfqpoint{1.833891in}{2.212950in}}%
\pgfpathlineto{\pgfqpoint{1.768195in}{2.286271in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.291809in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{2.297252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729642in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{1.807340in}}%
\pgfpathlineto{\pgfqpoint{2.690974in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{2.623933in}{1.876205in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.881439in}}%
\pgfpathlineto{\pgfqpoint{2.662614in}{1.886664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335763in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{3.316770in}{1.509713in}}%
\pgfpathlineto{\pgfqpoint{3.297756in}{1.504304in}}%
\pgfpathlineto{\pgfqpoint{3.229759in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{3.248781in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{3.267781in}{1.589670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479459in}{1.929265in}}%
\pgfpathlineto{\pgfqpoint{2.459995in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{2.440510in}{1.918769in}}%
\pgfpathlineto{\pgfqpoint{2.373850in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{2.393341in}{1.997931in}}%
\pgfpathlineto{\pgfqpoint{2.412810in}{2.003128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085649in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{3.066515in}{1.626702in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{1.621346in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{1.695817in}}%
\pgfpathlineto{\pgfqpoint{2.998904in}{1.701125in}}%
\pgfpathlineto{\pgfqpoint{3.018045in}{1.706426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229198in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{2.209595in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{2.189971in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{2.123693in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{2.143322in}{2.114077in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{2.119285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978872in}{2.161288in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{2.155917in}}%
\pgfpathlineto{\pgfqpoint{1.939373in}{2.150487in}}%
\pgfpathlineto{\pgfqpoint{1.873479in}{2.223985in}}%
\pgfpathlineto{\pgfqpoint{1.893243in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{1.912987in}{2.234720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835449in}{1.748933in}}%
\pgfpathlineto{\pgfqpoint{2.816175in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{2.796880in}{1.738325in}}%
\pgfpathlineto{\pgfqpoint{2.729642in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{2.748944in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.768225in}{1.823126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728524in}{2.274785in}}%
\pgfpathlineto{\pgfqpoint{1.708664in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{1.688789in}{2.262384in}}%
\pgfpathlineto{\pgfqpoint{1.623289in}{2.335510in}}%
\pgfpathlineto{\pgfqpoint{1.643165in}{2.341872in}}%
\pgfpathlineto{\pgfqpoint{1.663028in}{2.347911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441865in}{1.451209in}}%
\pgfpathlineto{\pgfqpoint{3.422922in}{1.445772in}}%
\pgfpathlineto{\pgfqpoint{3.403958in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{3.335763in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{3.354735in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.525900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585167in}{1.865709in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.546316in}{1.855170in}}%
\pgfpathlineto{\pgfqpoint{2.479459in}{1.929265in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.934495in}}%
\pgfpathlineto{\pgfqpoint{2.518322in}{1.939713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191653in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{3.172569in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{3.153464in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{3.085649in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{1.637391in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{1.642725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334804in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{2.315250in}{1.977004in}}%
\pgfpathlineto{\pgfqpoint{2.295674in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{2.248780in}{2.050854in}}%
\pgfpathlineto{\pgfqpoint{2.268340in}{2.056066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967247in}{1.737063in}}%
\pgfpathlineto{\pgfqpoint{1.963742in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{1.899409in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.809485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583517in}{2.321053in}}%
\pgfpathlineto{\pgfqpoint{1.563645in}{2.312107in}}%
\pgfpathlineto{\pgfqpoint{1.543822in}{2.300513in}}%
\pgfpathlineto{\pgfqpoint{1.478547in}{2.373027in}}%
\pgfpathlineto{\pgfqpoint{1.498358in}{2.384822in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{2.393870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084370in}{2.098303in}}%
\pgfpathlineto{\pgfqpoint{2.064678in}{2.092983in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{2.087624in}}%
\pgfpathlineto{\pgfqpoint{1.978872in}{2.161288in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.166611in}}%
\pgfpathlineto{\pgfqpoint{2.018288in}{2.171893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941356in}{1.685178in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{1.679847in}}%
\pgfpathlineto{\pgfqpoint{2.902884in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.835449in}{1.748933in}}%
\pgfpathlineto{\pgfqpoint{2.854703in}{1.754225in}}%
\pgfpathlineto{\pgfqpoint{2.873935in}{1.759509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833891in}{2.212950in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{2.207267in}}%
\pgfpathlineto{\pgfqpoint{1.794227in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{1.728524in}{2.274785in}}%
\pgfpathlineto{\pgfqpoint{1.748369in}{2.280609in}}%
\pgfpathlineto{\pgfqpoint{1.768195in}{2.286271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690974in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{2.671608in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{2.585167in}{1.865709in}}%
\pgfpathlineto{\pgfqpoint{2.604560in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{2.623933in}{1.876205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297756in}{1.504304in}}%
\pgfpathlineto{\pgfqpoint{3.278721in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{3.259665in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{3.210717in}{1.573587in}}%
\pgfpathlineto{\pgfqpoint{3.229759in}{1.578955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440510in}{1.918769in}}%
\pgfpathlineto{\pgfqpoint{2.421004in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{2.401477in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{2.334804in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{2.354338in}{1.987497in}}%
\pgfpathlineto{\pgfqpoint{2.373850in}{1.992721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543822in}{2.300513in}}%
\pgfpathlineto{\pgfqpoint{1.524153in}{2.282377in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{2.309413in}}%
\pgfpathlineto{\pgfqpoint{1.458906in}{2.354445in}}%
\pgfpathlineto{\pgfqpoint{1.478547in}{2.373027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047360in}{1.621346in}}%
\pgfpathlineto{\pgfqpoint{3.028184in}{1.615983in}}%
\pgfpathlineto{\pgfqpoint{3.008988in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{2.941356in}{1.685178in}}%
\pgfpathlineto{\pgfqpoint{2.960560in}{1.690501in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{1.695817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189971in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{2.170326in}{2.029807in}}%
\pgfpathlineto{\pgfqpoint{2.150660in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{2.084370in}{2.098303in}}%
\pgfpathlineto{\pgfqpoint{2.104042in}{2.103589in}}%
\pgfpathlineto{\pgfqpoint{2.123693in}{2.108846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939373in}{2.150487in}}%
\pgfpathlineto{\pgfqpoint{1.919593in}{2.144986in}}%
\pgfpathlineto{\pgfqpoint{1.899793in}{2.139397in}}%
\pgfpathlineto{\pgfqpoint{1.833891in}{2.212950in}}%
\pgfpathlineto{\pgfqpoint{1.853695in}{2.218514in}}%
\pgfpathlineto{\pgfqpoint{1.873479in}{2.223985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688789in}{2.262384in}}%
\pgfpathlineto{\pgfqpoint{1.668904in}{2.255563in}}%
\pgfpathlineto{\pgfqpoint{1.649016in}{2.248002in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{2.321053in}}%
\pgfpathlineto{\pgfqpoint{1.603404in}{2.328665in}}%
\pgfpathlineto{\pgfqpoint{1.623289in}{2.335510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796880in}{1.738325in}}%
\pgfpathlineto{\pgfqpoint{2.777563in}{1.733008in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{1.727681in}}%
\pgfpathlineto{\pgfqpoint{2.690974in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{1.807340in}}%
\pgfpathlineto{\pgfqpoint{2.729642in}{1.812611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403958in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{3.384972in}{1.434877in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{1.429420in}}%
\pgfpathlineto{\pgfqpoint{3.297756in}{1.504304in}}%
\pgfpathlineto{\pgfqpoint{3.316770in}{1.509713in}}%
\pgfpathlineto{\pgfqpoint{3.335763in}{1.515116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546316in}{1.855170in}}%
\pgfpathlineto{\pgfqpoint{2.526859in}{1.849884in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{1.844585in}}%
\pgfpathlineto{\pgfqpoint{2.440510in}{1.918769in}}%
\pgfpathlineto{\pgfqpoint{2.459995in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{2.479459in}{1.929265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153464in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{3.134337in}{1.552046in}}%
\pgfpathlineto{\pgfqpoint{3.115190in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{1.621346in}}%
\pgfpathlineto{\pgfqpoint{3.066515in}{1.626702in}}%
\pgfpathlineto{\pgfqpoint{3.085649in}{1.632050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295674in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{2.276077in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{2.256458in}{1.961128in}}%
\pgfpathlineto{\pgfqpoint{2.189971in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{2.209595in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{2.045625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044964in}{2.087624in}}%
\pgfpathlineto{\pgfqpoint{2.025229in}{2.082219in}}%
\pgfpathlineto{\pgfqpoint{2.005474in}{2.076757in}}%
\pgfpathlineto{\pgfqpoint{1.939373in}{2.150487in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{2.155917in}}%
\pgfpathlineto{\pgfqpoint{1.978872in}{2.161288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902884in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.883617in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.864328in}{1.663806in}}%
\pgfpathlineto{\pgfqpoint{2.796880in}{1.738325in}}%
\pgfpathlineto{\pgfqpoint{2.816175in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{2.835449in}{1.748933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794227in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{1.774369in}{2.195377in}}%
\pgfpathlineto{\pgfqpoint{1.754496in}{2.189026in}}%
\pgfpathlineto{\pgfqpoint{1.688789in}{2.262384in}}%
\pgfpathlineto{\pgfqpoint{1.708664in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{1.728524in}{2.274785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652221in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{2.632812in}{1.786162in}}%
\pgfpathlineto{\pgfqpoint{2.613383in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.546316in}{1.855170in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.585167in}{1.865709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259665in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{3.240589in}{1.488036in}}%
\pgfpathlineto{\pgfqpoint{3.221491in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{3.153464in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{3.172569in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{1.568212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401477in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{1.902922in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{1.897607in}}%
\pgfpathlineto{\pgfqpoint{2.295674in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{2.315250in}{1.977004in}}%
\pgfpathlineto{\pgfqpoint{2.334804in}{1.982259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649016in}{2.248002in}}%
\pgfpathlineto{\pgfqpoint{1.629139in}{2.239157in}}%
\pgfpathlineto{\pgfqpoint{1.609304in}{2.227764in}}%
\pgfpathlineto{\pgfqpoint{1.543822in}{2.300513in}}%
\pgfpathlineto{\pgfqpoint{1.563645in}{2.312107in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{2.321053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150660in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{2.130972in}{2.019124in}}%
\pgfpathlineto{\pgfqpoint{2.111263in}{2.013729in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{2.087624in}}%
\pgfpathlineto{\pgfqpoint{2.064678in}{2.092983in}}%
\pgfpathlineto{\pgfqpoint{2.084370in}{2.098303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008988in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{2.989769in}{1.605235in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{2.902884in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{1.679847in}}%
\pgfpathlineto{\pgfqpoint{2.941356in}{1.685178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899793in}{2.139397in}}%
\pgfpathlineto{\pgfqpoint{1.879974in}{2.133693in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{2.127839in}}%
\pgfpathlineto{\pgfqpoint{1.794227in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{2.207267in}}%
\pgfpathlineto{\pgfqpoint{1.833891in}{2.212950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758225in}{1.727681in}}%
\pgfpathlineto{\pgfqpoint{2.738866in}{1.722346in}}%
\pgfpathlineto{\pgfqpoint{2.719485in}{1.717001in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{2.671608in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{2.690974in}{1.802060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365966in}{1.429420in}}%
\pgfpathlineto{\pgfqpoint{3.346939in}{1.423955in}}%
\pgfpathlineto{\pgfqpoint{3.327891in}{1.418484in}}%
\pgfpathlineto{\pgfqpoint{3.259665in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{3.278721in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{3.297756in}{1.504304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507380in}{1.844585in}}%
\pgfpathlineto{\pgfqpoint{2.487880in}{1.839273in}}%
\pgfpathlineto{\pgfqpoint{2.468358in}{1.833947in}}%
\pgfpathlineto{\pgfqpoint{2.401477in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{2.421004in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{2.440510in}{1.918769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609304in}{2.227764in}}%
\pgfpathlineto{\pgfqpoint{1.589608in}{2.210071in}}%
\pgfpathlineto{\pgfqpoint{1.570516in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{1.524153in}{2.282377in}}%
\pgfpathlineto{\pgfqpoint{1.543822in}{2.300513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034133in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{2.028421in}{0.699408in}}%
\pgfpathlineto{\pgfqpoint{1.963742in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{1.967247in}{1.737063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115190in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{3.096021in}{1.541232in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{1.535814in}}%
\pgfpathlineto{\pgfqpoint{3.008988in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{3.028184in}{1.615983in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{1.621346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256458in}{1.961128in}}%
\pgfpathlineto{\pgfqpoint{2.236818in}{1.955791in}}%
\pgfpathlineto{\pgfqpoint{2.217157in}{1.950427in}}%
\pgfpathlineto{\pgfqpoint{2.150660in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{2.170326in}{2.029807in}}%
\pgfpathlineto{\pgfqpoint{2.189971in}{2.035103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005474in}{2.076757in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{2.071227in}}%
\pgfpathlineto{\pgfqpoint{1.965903in}{2.065611in}}%
\pgfpathlineto{\pgfqpoint{1.899793in}{2.139397in}}%
\pgfpathlineto{\pgfqpoint{1.919593in}{2.144986in}}%
\pgfpathlineto{\pgfqpoint{1.939373in}{2.150487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754496in}{2.189026in}}%
\pgfpathlineto{\pgfqpoint{1.734611in}{2.182227in}}%
\pgfpathlineto{\pgfqpoint{1.714722in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.649016in}{2.248002in}}%
\pgfpathlineto{\pgfqpoint{1.668904in}{2.255563in}}%
\pgfpathlineto{\pgfqpoint{1.688789in}{2.262384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864328in}{1.663806in}}%
\pgfpathlineto{\pgfqpoint{2.845018in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{1.727681in}}%
\pgfpathlineto{\pgfqpoint{2.777563in}{1.733008in}}%
\pgfpathlineto{\pgfqpoint{2.796880in}{1.738325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613383in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.593932in}{1.775511in}}%
\pgfpathlineto{\pgfqpoint{2.574459in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{1.844585in}}%
\pgfpathlineto{\pgfqpoint{2.526859in}{1.849884in}}%
\pgfpathlineto{\pgfqpoint{2.546316in}{1.855170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221491in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{3.202372in}{1.477155in}}%
\pgfpathlineto{\pgfqpoint{3.183232in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{3.115190in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{3.134337in}{1.552046in}}%
\pgfpathlineto{\pgfqpoint{3.153464in}{1.557442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362358in}{1.897607in}}%
\pgfpathlineto{\pgfqpoint{2.342766in}{1.892274in}}%
\pgfpathlineto{\pgfqpoint{2.323153in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{2.256458in}{1.961128in}}%
\pgfpathlineto{\pgfqpoint{2.276077in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{2.295674in}{1.971732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111263in}{2.013729in}}%
\pgfpathlineto{\pgfqpoint{2.091534in}{2.008288in}}%
\pgfpathlineto{\pgfqpoint{2.071783in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{2.005474in}{2.076757in}}%
\pgfpathlineto{\pgfqpoint{2.025229in}{2.082219in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{2.087624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970530in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{2.951270in}{1.594454in}}%
\pgfpathlineto{\pgfqpoint{2.931988in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{2.864328in}{1.663806in}}%
\pgfpathlineto{\pgfqpoint{2.883617in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.902884in}{1.674508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860136in}{2.127839in}}%
\pgfpathlineto{\pgfqpoint{1.840280in}{2.121781in}}%
\pgfpathlineto{\pgfqpoint{1.820409in}{2.115434in}}%
\pgfpathlineto{\pgfqpoint{1.754496in}{2.189026in}}%
\pgfpathlineto{\pgfqpoint{1.774369in}{2.195377in}}%
\pgfpathlineto{\pgfqpoint{1.794227in}{2.201428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719485in}{1.717001in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{2.680660in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{2.613383in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.632812in}{1.786162in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{1.791471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327891in}{1.418484in}}%
\pgfpathlineto{\pgfqpoint{3.308822in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{3.289732in}{1.407521in}}%
\pgfpathlineto{\pgfqpoint{3.221491in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{3.240589in}{1.488036in}}%
\pgfpathlineto{\pgfqpoint{3.259665in}{1.493466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468358in}{1.833947in}}%
\pgfpathlineto{\pgfqpoint{2.448816in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.823249in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{1.897607in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{1.902922in}}%
\pgfpathlineto{\pgfqpoint{2.401477in}{1.908220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714722in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.694840in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{1.674995in}{2.154777in}}%
\pgfpathlineto{\pgfqpoint{1.609304in}{2.227764in}}%
\pgfpathlineto{\pgfqpoint{1.629139in}{2.239157in}}%
\pgfpathlineto{\pgfqpoint{1.649016in}{2.248002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217157in}{1.950427in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{2.177771in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{2.111263in}{2.013729in}}%
\pgfpathlineto{\pgfqpoint{2.130972in}{2.019124in}}%
\pgfpathlineto{\pgfqpoint{2.150660in}{2.024482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076832in}{1.535814in}}%
\pgfpathlineto{\pgfqpoint{3.057621in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{2.989769in}{1.605235in}}%
\pgfpathlineto{\pgfqpoint{3.008988in}{1.610613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965903in}{2.065611in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{2.059885in}}%
\pgfpathlineto{\pgfqpoint{1.926253in}{2.054016in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{2.127839in}}%
\pgfpathlineto{\pgfqpoint{1.879974in}{2.133693in}}%
\pgfpathlineto{\pgfqpoint{1.899793in}{2.139397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825687in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{2.806335in}{1.647687in}}%
\pgfpathlineto{\pgfqpoint{2.786961in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{2.719485in}{1.717001in}}%
\pgfpathlineto{\pgfqpoint{2.738866in}{1.722346in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{1.727681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574459in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{2.554966in}{1.764811in}}%
\pgfpathlineto{\pgfqpoint{2.535450in}{1.759441in}}%
\pgfpathlineto{\pgfqpoint{2.468358in}{1.833947in}}%
\pgfpathlineto{\pgfqpoint{2.487880in}{1.839273in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{1.844585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183232in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{3.164071in}{1.466245in}}%
\pgfpathlineto{\pgfqpoint{3.144889in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{1.535814in}}%
\pgfpathlineto{\pgfqpoint{3.096021in}{1.541232in}}%
\pgfpathlineto{\pgfqpoint{3.115190in}{1.546642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323153in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.881543in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{2.217157in}{1.950427in}}%
\pgfpathlineto{\pgfqpoint{2.236818in}{1.955791in}}%
\pgfpathlineto{\pgfqpoint{2.256458in}{1.961128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674995in}{2.154777in}}%
\pgfpathlineto{\pgfqpoint{1.655273in}{2.137524in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{2.096651in}}%
\pgfpathlineto{\pgfqpoint{1.570516in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{1.589608in}{2.210071in}}%
\pgfpathlineto{\pgfqpoint{1.609304in}{2.227764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071783in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{2.052012in}{1.997234in}}%
\pgfpathlineto{\pgfqpoint{2.032220in}{1.991591in}}%
\pgfpathlineto{\pgfqpoint{1.965903in}{2.065611in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{2.071227in}}%
\pgfpathlineto{\pgfqpoint{2.005474in}{2.076757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820409in}{2.115434in}}%
\pgfpathlineto{\pgfqpoint{1.800526in}{2.108657in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.101197in}}%
\pgfpathlineto{\pgfqpoint{1.714722in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.734611in}{2.182227in}}%
\pgfpathlineto{\pgfqpoint{1.754496in}{2.189026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931988in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{2.912685in}{1.583641in}}%
\pgfpathlineto{\pgfqpoint{2.893361in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{2.845018in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{2.864328in}{1.663806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680660in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{2.661216in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{2.641750in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{2.574459in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{2.593932in}{1.775511in}}%
\pgfpathlineto{\pgfqpoint{2.613383in}{1.780842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289732in}{1.407521in}}%
\pgfpathlineto{\pgfqpoint{3.270620in}{1.402029in}}%
\pgfpathlineto{\pgfqpoint{3.251488in}{1.396529in}}%
\pgfpathlineto{\pgfqpoint{3.183232in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{3.202372in}{1.477155in}}%
\pgfpathlineto{\pgfqpoint{3.221491in}{1.482599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429251in}{1.823249in}}%
\pgfpathlineto{\pgfqpoint{2.409666in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.390059in}{1.812478in}}%
\pgfpathlineto{\pgfqpoint{2.323153in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{2.342766in}{1.892274in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{1.897607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101241in}{1.591456in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{0.670891in}}%
\pgfpathlineto{\pgfqpoint{2.028421in}{0.699408in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{1.664387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177771in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{1.934124in}}%
\pgfpathlineto{\pgfqpoint{2.138301in}{1.928597in}}%
\pgfpathlineto{\pgfqpoint{2.071783in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{2.091534in}{2.008288in}}%
\pgfpathlineto{\pgfqpoint{2.111263in}{2.013729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038389in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{3.019136in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{2.999861in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{2.931988in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{2.951270in}{1.594454in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{1.599849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926253in}{2.054016in}}%
\pgfpathlineto{\pgfqpoint{1.906400in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.820409in}{2.115434in}}%
\pgfpathlineto{\pgfqpoint{1.840280in}{2.121781in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{2.127839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786961in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{2.767566in}{1.636895in}}%
\pgfpathlineto{\pgfqpoint{2.748149in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{2.680660in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{2.719485in}{1.717001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535450in}{1.759441in}}%
\pgfpathlineto{\pgfqpoint{2.515914in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{2.496356in}{1.748656in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.823249in}}%
\pgfpathlineto{\pgfqpoint{2.448816in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{2.468358in}{1.833947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780636in}{2.101197in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{2.092552in}}%
\pgfpathlineto{\pgfqpoint{1.740896in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{1.674995in}{2.154777in}}%
\pgfpathlineto{\pgfqpoint{1.694840in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{1.714722in}{2.174717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144889in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{3.106461in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{3.057621in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{1.535814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283864in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{2.264187in}{1.870705in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{2.177771in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{2.217157in}{1.950427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032220in}{1.991591in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.985843in}}%
\pgfpathlineto{\pgfqpoint{1.992578in}{1.979957in}}%
\pgfpathlineto{\pgfqpoint{1.926253in}{2.054016in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{2.059885in}}%
\pgfpathlineto{\pgfqpoint{1.965903in}{2.065611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893361in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.874016in}{1.572793in}}%
\pgfpathlineto{\pgfqpoint{2.854649in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{2.786961in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{2.806335in}{1.647687in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{1.653069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641750in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{2.622262in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{2.602753in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{2.535450in}{1.759441in}}%
\pgfpathlineto{\pgfqpoint{2.554966in}{1.764811in}}%
\pgfpathlineto{\pgfqpoint{2.574459in}{1.770167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251488in}{1.396529in}}%
\pgfpathlineto{\pgfqpoint{3.232335in}{1.391022in}}%
\pgfpathlineto{\pgfqpoint{3.213160in}{1.385508in}}%
\pgfpathlineto{\pgfqpoint{3.144889in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{3.164071in}{1.466245in}}%
\pgfpathlineto{\pgfqpoint{3.183232in}{1.471704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390059in}{1.812478in}}%
\pgfpathlineto{\pgfqpoint{2.370430in}{1.807059in}}%
\pgfpathlineto{\pgfqpoint{2.350780in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.881543in}}%
\pgfpathlineto{\pgfqpoint{2.323153in}{1.886920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740896in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{1.721150in}{2.064736in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.025235in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{2.096651in}}%
\pgfpathlineto{\pgfqpoint{1.655273in}{2.137524in}}%
\pgfpathlineto{\pgfqpoint{1.674995in}{2.154777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138301in}{1.928597in}}%
\pgfpathlineto{\pgfqpoint{2.118534in}{1.923006in}}%
\pgfpathlineto{\pgfqpoint{2.098747in}{1.917337in}}%
\pgfpathlineto{\pgfqpoint{2.032220in}{1.991591in}}%
\pgfpathlineto{\pgfqpoint{2.052012in}{1.997234in}}%
\pgfpathlineto{\pgfqpoint{2.071783in}{2.002794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886531in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.866649in}{2.034851in}}%
\pgfpathlineto{\pgfqpoint{1.846759in}{2.027441in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.101197in}}%
\pgfpathlineto{\pgfqpoint{1.800526in}{2.108657in}}%
\pgfpathlineto{\pgfqpoint{1.820409in}{2.115434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999861in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{2.980565in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{2.961248in}{1.503138in}}%
\pgfpathlineto{\pgfqpoint{2.893361in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.912685in}{1.583641in}}%
\pgfpathlineto{\pgfqpoint{2.931988in}{1.589052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748149in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.626061in}}%
\pgfpathlineto{\pgfqpoint{2.709252in}{1.620627in}}%
\pgfpathlineto{\pgfqpoint{2.641750in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{2.661216in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{2.680660in}{1.706280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496356in}{1.748656in}}%
\pgfpathlineto{\pgfqpoint{2.476776in}{1.743237in}}%
\pgfpathlineto{\pgfqpoint{2.457175in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.390059in}{1.812478in}}%
\pgfpathlineto{\pgfqpoint{2.409666in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.823249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244488in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{2.224769in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.205028in}{1.854164in}}%
\pgfpathlineto{\pgfqpoint{2.138301in}{1.928597in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{1.934124in}}%
\pgfpathlineto{\pgfqpoint{2.177771in}{1.939599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106461in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{3.087215in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{3.067948in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{2.999861in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{3.019136in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{1.524954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992578in}{1.979957in}}%
\pgfpathlineto{\pgfqpoint{1.972729in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{1.952863in}{1.967544in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.906400in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{1.926253in}{2.054016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854649in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{2.835260in}{1.561908in}}%
\pgfpathlineto{\pgfqpoint{2.815851in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{2.748149in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{2.767566in}{1.636895in}}%
\pgfpathlineto{\pgfqpoint{2.786961in}{1.642296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602753in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{2.583223in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{2.563671in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{2.496356in}{1.748656in}}%
\pgfpathlineto{\pgfqpoint{2.515914in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{2.535450in}{1.759441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213160in}{1.385508in}}%
\pgfpathlineto{\pgfqpoint{3.193964in}{1.379986in}}%
\pgfpathlineto{\pgfqpoint{3.174747in}{1.374457in}}%
\pgfpathlineto{\pgfqpoint{3.106461in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{3.144889in}{1.460779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350780in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.331109in}{1.796142in}}%
\pgfpathlineto{\pgfqpoint{2.311416in}{1.790636in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{2.264187in}{1.870705in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{1.876139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846759in}{2.027441in}}%
\pgfpathlineto{\pgfqpoint{1.826870in}{2.018894in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{2.008089in}}%
\pgfpathlineto{\pgfqpoint{1.740896in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{2.092552in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.101197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168571in}{1.518268in}}%
\pgfpathlineto{\pgfqpoint{2.158823in}{0.642221in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{0.670891in}}%
\pgfpathlineto{\pgfqpoint{2.101241in}{1.591456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098747in}{1.917337in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{1.911566in}}%
\pgfpathlineto{\pgfqpoint{2.059113in}{1.905663in}}%
\pgfpathlineto{\pgfqpoint{1.992578in}{1.979957in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.985843in}}%
\pgfpathlineto{\pgfqpoint{2.032220in}{1.991591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961248in}{1.503138in}}%
\pgfpathlineto{\pgfqpoint{2.941910in}{1.497663in}}%
\pgfpathlineto{\pgfqpoint{2.922550in}{1.492178in}}%
\pgfpathlineto{\pgfqpoint{2.854649in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{2.874016in}{1.572793in}}%
\pgfpathlineto{\pgfqpoint{2.893361in}{1.578222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709252in}{1.620627in}}%
\pgfpathlineto{\pgfqpoint{2.689771in}{1.615181in}}%
\pgfpathlineto{\pgfqpoint{2.670269in}{1.609722in}}%
\pgfpathlineto{\pgfqpoint{2.602753in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{2.622262in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{2.641750in}{1.695515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457175in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.437552in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.417908in}{1.726856in}}%
\pgfpathlineto{\pgfqpoint{2.350780in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.370430in}{1.807059in}}%
\pgfpathlineto{\pgfqpoint{2.390059in}{1.812478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807006in}{2.008089in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{1.991707in}}%
\pgfpathlineto{\pgfqpoint{1.767904in}{1.953570in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.025235in}}%
\pgfpathlineto{\pgfqpoint{1.721150in}{2.064736in}}%
\pgfpathlineto{\pgfqpoint{1.740896in}{2.081553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205028in}{1.854164in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{1.848543in}}%
\pgfpathlineto{\pgfqpoint{2.165485in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{2.098747in}{1.917337in}}%
\pgfpathlineto{\pgfqpoint{2.118534in}{1.923006in}}%
\pgfpathlineto{\pgfqpoint{2.138301in}{1.928597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067948in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{3.048659in}{1.433332in}}%
\pgfpathlineto{\pgfqpoint{3.029349in}{1.427818in}}%
\pgfpathlineto{\pgfqpoint{2.961248in}{1.503138in}}%
\pgfpathlineto{\pgfqpoint{2.980565in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{2.999861in}{1.514063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952863in}{1.967544in}}%
\pgfpathlineto{\pgfqpoint{1.932982in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{1.913092in}{1.953447in}}%
\pgfpathlineto{\pgfqpoint{1.846759in}{2.027441in}}%
\pgfpathlineto{\pgfqpoint{1.866649in}{2.034851in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{2.041607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815851in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{2.776967in}{1.545502in}}%
\pgfpathlineto{\pgfqpoint{2.709252in}{1.620627in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.626061in}}%
\pgfpathlineto{\pgfqpoint{2.748149in}{1.631483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563671in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{1.662885in}}%
\pgfpathlineto{\pgfqpoint{2.457175in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.476776in}{1.743237in}}%
\pgfpathlineto{\pgfqpoint{2.496356in}{1.748656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311416in}{1.790636in}}%
\pgfpathlineto{\pgfqpoint{2.291702in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.271967in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{2.205028in}{1.854164in}}%
\pgfpathlineto{\pgfqpoint{2.224769in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.865235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174747in}{1.374457in}}%
\pgfpathlineto{\pgfqpoint{3.155509in}{1.368920in}}%
\pgfpathlineto{\pgfqpoint{3.136249in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{3.067948in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{3.087215in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{3.106461in}{1.449824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059113in}{1.905663in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{1.899580in}}%
\pgfpathlineto{\pgfqpoint{2.019404in}{1.893243in}}%
\pgfpathlineto{\pgfqpoint{1.952863in}{1.967544in}}%
\pgfpathlineto{\pgfqpoint{1.972729in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{1.992578in}{1.979957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922550in}{1.492178in}}%
\pgfpathlineto{\pgfqpoint{2.903169in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{2.883766in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{2.815851in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{2.835260in}{1.561908in}}%
\pgfpathlineto{\pgfqpoint{2.854649in}{1.567355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670269in}{1.609722in}}%
\pgfpathlineto{\pgfqpoint{2.650745in}{1.604249in}}%
\pgfpathlineto{\pgfqpoint{2.631199in}{1.598760in}}%
\pgfpathlineto{\pgfqpoint{2.563671in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{2.583223in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{2.602753in}{1.684700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417908in}{1.726856in}}%
\pgfpathlineto{\pgfqpoint{2.398243in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.378555in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{2.311416in}{1.790636in}}%
\pgfpathlineto{\pgfqpoint{2.331109in}{1.796142in}}%
\pgfpathlineto{\pgfqpoint{2.350780in}{1.801615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913092in}{1.953447in}}%
\pgfpathlineto{\pgfqpoint{1.893200in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{2.008089in}}%
\pgfpathlineto{\pgfqpoint{1.826870in}{2.018894in}}%
\pgfpathlineto{\pgfqpoint{1.846759in}{2.027441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165485in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{2.145682in}{1.837052in}}%
\pgfpathlineto{\pgfqpoint{2.125859in}{1.831132in}}%
\pgfpathlineto{\pgfqpoint{2.059113in}{1.905663in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{1.911566in}}%
\pgfpathlineto{\pgfqpoint{2.098747in}{1.917337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029349in}{1.427818in}}%
\pgfpathlineto{\pgfqpoint{3.010018in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{2.990665in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{2.922550in}{1.492178in}}%
\pgfpathlineto{\pgfqpoint{2.941910in}{1.497663in}}%
\pgfpathlineto{\pgfqpoint{2.961248in}{1.503138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776967in}{1.545502in}}%
\pgfpathlineto{\pgfqpoint{2.757493in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{2.737997in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{2.670269in}{1.609722in}}%
\pgfpathlineto{\pgfqpoint{2.689771in}{1.615181in}}%
\pgfpathlineto{\pgfqpoint{2.709252in}{1.620627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{1.662885in}}%
\pgfpathlineto{\pgfqpoint{2.504886in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{2.485248in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{2.417908in}{1.726856in}}%
\pgfpathlineto{\pgfqpoint{2.437552in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.457175in}{1.737800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873329in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{1.853539in}{1.918434in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{1.767904in}{1.953570in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{1.991707in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{2.008089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271967in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{2.252211in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{2.232433in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{2.165485in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{1.848543in}}%
\pgfpathlineto{\pgfqpoint{2.205028in}{1.854164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136249in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{3.116968in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{3.097665in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{3.029349in}{1.427818in}}%
\pgfpathlineto{\pgfqpoint{3.048659in}{1.433332in}}%
\pgfpathlineto{\pgfqpoint{3.067948in}{1.438838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019404in}{1.893243in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.886529in}}%
\pgfpathlineto{\pgfqpoint{1.979636in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{1.913092in}{1.953447in}}%
\pgfpathlineto{\pgfqpoint{1.932982in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{1.952863in}{1.967544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236124in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{2.224553in}{0.613395in}}%
\pgfpathlineto{\pgfqpoint{2.158823in}{0.642221in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{1.518268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883766in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{2.864342in}{1.475665in}}%
\pgfpathlineto{\pgfqpoint{2.844896in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{2.776967in}{1.545502in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{2.815851in}{1.556450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631199in}{1.598760in}}%
\pgfpathlineto{\pgfqpoint{2.611632in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{2.592043in}{1.587733in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{1.662885in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{2.563671in}{1.673827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378555in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{1.710216in}}%
\pgfpathlineto{\pgfqpoint{2.339117in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.271967in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{2.291702in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.311416in}{1.790636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125859in}{1.831132in}}%
\pgfpathlineto{\pgfqpoint{2.106017in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{2.086157in}{1.818705in}}%
\pgfpathlineto{\pgfqpoint{2.019404in}{1.893243in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{1.899580in}}%
\pgfpathlineto{\pgfqpoint{2.059113in}{1.905663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990665in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{2.971291in}{1.411222in}}%
\pgfpathlineto{\pgfqpoint{2.951895in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{2.883766in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{2.903169in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{2.922550in}{1.492178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737997in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{2.718480in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{2.698941in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{2.631199in}{1.598760in}}%
\pgfpathlineto{\pgfqpoint{2.650745in}{1.604249in}}%
\pgfpathlineto{\pgfqpoint{2.670269in}{1.609722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485248in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{2.465588in}{1.646308in}}%
\pgfpathlineto{\pgfqpoint{2.445907in}{1.640725in}}%
\pgfpathlineto{\pgfqpoint{2.378555in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{2.398243in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.417908in}{1.726856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979636in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{1.959742in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{1.893200in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{1.913092in}{1.953447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232433in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{2.212635in}{1.762300in}}%
\pgfpathlineto{\pgfqpoint{2.192817in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{2.125859in}{1.831132in}}%
\pgfpathlineto{\pgfqpoint{2.145682in}{1.837052in}}%
\pgfpathlineto{\pgfqpoint{2.165485in}{1.842846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097665in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{3.078341in}{1.346688in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{2.990665in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{3.010018in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{3.029349in}{1.427818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844896in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{2.825428in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{2.805939in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{2.737997in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{2.757493in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{2.776967in}{1.545502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592043in}{1.587733in}}%
\pgfpathlineto{\pgfqpoint{2.572433in}{1.582190in}}%
\pgfpathlineto{\pgfqpoint{2.552801in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{2.485248in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{2.504886in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{1.662885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339117in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.319366in}{1.698904in}}%
\pgfpathlineto{\pgfqpoint{2.299594in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{2.232433in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{2.252211in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{2.271967in}{1.779495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939863in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{1.920054in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.809485in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{1.853539in}{1.918434in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{1.934385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086157in}{1.818705in}}%
\pgfpathlineto{\pgfqpoint{2.066281in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{2.046392in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{1.979636in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.886529in}}%
\pgfpathlineto{\pgfqpoint{2.019404in}{1.893243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951895in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{2.932478in}{1.400109in}}%
\pgfpathlineto{\pgfqpoint{2.913040in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{2.844896in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{2.864342in}{1.475665in}}%
\pgfpathlineto{\pgfqpoint{2.883766in}{1.481179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698941in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{2.679380in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{2.659798in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{2.592043in}{1.587733in}}%
\pgfpathlineto{\pgfqpoint{2.611632in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{2.631199in}{1.598760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445907in}{1.640725in}}%
\pgfpathlineto{\pgfqpoint{2.426205in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{2.406480in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{2.339117in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{1.710216in}}%
\pgfpathlineto{\pgfqpoint{2.378555in}{1.715799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192817in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{2.172979in}{1.750261in}}%
\pgfpathlineto{\pgfqpoint{2.153122in}{1.743927in}}%
\pgfpathlineto{\pgfqpoint{2.086157in}{1.818705in}}%
\pgfpathlineto{\pgfqpoint{2.106017in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{2.125859in}{1.831132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303902in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{2.290639in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{2.224553in}{0.613395in}}%
\pgfpathlineto{\pgfqpoint{2.236124in}{1.444822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058996in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{3.039629in}{1.335520in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{1.329922in}}%
\pgfpathlineto{\pgfqpoint{2.951895in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{2.971291in}{1.411222in}}%
\pgfpathlineto{\pgfqpoint{2.990665in}{1.416763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805939in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{2.786429in}{1.453490in}}%
\pgfpathlineto{\pgfqpoint{2.766897in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{2.698941in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{2.718480in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{2.737997in}{1.534506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552801in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{2.533148in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{2.513473in}{1.565411in}}%
\pgfpathlineto{\pgfqpoint{2.445907in}{1.640725in}}%
\pgfpathlineto{\pgfqpoint{2.465588in}{1.646308in}}%
\pgfpathlineto{\pgfqpoint{2.485248in}{1.651859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046392in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{2.026496in}{1.796482in}}%
\pgfpathlineto{\pgfqpoint{2.006611in}{1.786252in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{1.959742in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{1.979636in}{1.879215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299594in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{2.279801in}{1.687310in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.681354in}}%
\pgfpathlineto{\pgfqpoint{2.192817in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{2.212635in}{1.762300in}}%
\pgfpathlineto{\pgfqpoint{2.232433in}{1.768117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913040in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{2.893579in}{1.388954in}}%
\pgfpathlineto{\pgfqpoint{2.874097in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{2.805939in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{2.825428in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{2.844896in}{1.470139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659798in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{2.640194in}{1.506757in}}%
\pgfpathlineto{\pgfqpoint{2.620568in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{2.552801in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{2.572433in}{1.582190in}}%
\pgfpathlineto{\pgfqpoint{2.592043in}{1.587733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406480in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{2.386735in}{1.623726in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{2.299594in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{2.319366in}{1.698904in}}%
\pgfpathlineto{\pgfqpoint{2.339117in}{1.704588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153122in}{1.743927in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.730030in}}%
\pgfpathlineto{\pgfqpoint{2.046392in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{2.066281in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{2.086157in}{1.818705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006611in}{1.786252in}}%
\pgfpathlineto{\pgfqpoint{1.986784in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{1.967247in}{1.737063in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.809485in}}%
\pgfpathlineto{\pgfqpoint{1.920054in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.860440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020241in}{1.329922in}}%
\pgfpathlineto{\pgfqpoint{3.000831in}{1.324314in}}%
\pgfpathlineto{\pgfqpoint{2.981399in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{2.913040in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{2.932478in}{1.400109in}}%
\pgfpathlineto{\pgfqpoint{2.951895in}{1.405670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766897in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{2.747343in}{1.442320in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{1.436711in}}%
\pgfpathlineto{\pgfqpoint{2.659798in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{2.679380in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{2.698941in}{1.523456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513473in}{1.565411in}}%
\pgfpathlineto{\pgfqpoint{2.493776in}{1.559755in}}%
\pgfpathlineto{\pgfqpoint{2.474057in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{2.406480in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{2.426205in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{2.445907in}{1.640725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259987in}{1.681354in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{1.675241in}}%
\pgfpathlineto{\pgfqpoint{2.220300in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{2.153122in}{1.743927in}}%
\pgfpathlineto{\pgfqpoint{2.172979in}{1.750261in}}%
\pgfpathlineto{\pgfqpoint{2.192817in}{1.756362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874097in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{2.854594in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{2.835068in}{1.372129in}}%
\pgfpathlineto{\pgfqpoint{2.766897in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{2.786429in}{1.453490in}}%
\pgfpathlineto{\pgfqpoint{2.805939in}{1.459052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620568in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{1.495518in}}%
\pgfpathlineto{\pgfqpoint{2.581252in}{1.489858in}}%
\pgfpathlineto{\pgfqpoint{2.513473in}{1.565411in}}%
\pgfpathlineto{\pgfqpoint{2.533148in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{2.552801in}{1.576624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113360in}{1.730030in}}%
\pgfpathlineto{\pgfqpoint{2.093464in}{1.721863in}}%
\pgfpathlineto{\pgfqpoint{2.073574in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{2.006611in}{1.786252in}}%
\pgfpathlineto{\pgfqpoint{2.026496in}{1.796482in}}%
\pgfpathlineto{\pgfqpoint{2.046392in}{1.804743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366968in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{2.347180in}{1.612079in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.606104in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.681354in}}%
\pgfpathlineto{\pgfqpoint{2.279801in}{1.687310in}}%
\pgfpathlineto{\pgfqpoint{2.299594in}{1.693151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371904in}{1.297151in}}%
\pgfpathlineto{\pgfqpoint{2.357083in}{0.555274in}}%
\pgfpathlineto{\pgfqpoint{2.290639in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{2.303902in}{1.371117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981399in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{2.961946in}{1.313065in}}%
\pgfpathlineto{\pgfqpoint{2.942471in}{1.307424in}}%
\pgfpathlineto{\pgfqpoint{2.874097in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{2.893579in}{1.388954in}}%
\pgfpathlineto{\pgfqpoint{2.913040in}{1.394537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727767in}{1.436711in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.431083in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{2.620568in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{2.640194in}{1.506757in}}%
\pgfpathlineto{\pgfqpoint{2.659798in}{1.512342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474057in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{2.434556in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{2.386735in}{1.623726in}}%
\pgfpathlineto{\pgfqpoint{2.406480in}{1.629442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220300in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{2.200430in}{1.662251in}}%
\pgfpathlineto{\pgfqpoint{2.180543in}{1.655074in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.730030in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{2.153122in}{1.743927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073574in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{2.053730in}{1.697145in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{1.967247in}{1.737063in}}%
\pgfpathlineto{\pgfqpoint{1.986784in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.006611in}{1.786252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835068in}{1.372129in}}%
\pgfpathlineto{\pgfqpoint{2.815521in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{2.795952in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{1.436711in}}%
\pgfpathlineto{\pgfqpoint{2.747343in}{1.442320in}}%
\pgfpathlineto{\pgfqpoint{2.766897in}{1.447913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581252in}{1.489858in}}%
\pgfpathlineto{\pgfqpoint{2.561562in}{1.484164in}}%
\pgfpathlineto{\pgfqpoint{2.541849in}{1.478431in}}%
\pgfpathlineto{\pgfqpoint{2.474057in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{2.493776in}{1.559755in}}%
\pgfpathlineto{\pgfqpoint{2.513473in}{1.565411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327371in}{1.606104in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{1.593650in}}%
\pgfpathlineto{\pgfqpoint{2.220300in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{1.675241in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.681354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942471in}{1.307424in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{1.301770in}}%
\pgfpathlineto{\pgfqpoint{2.903456in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{2.835068in}{1.372129in}}%
\pgfpathlineto{\pgfqpoint{2.854594in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{2.874097in}{1.383359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688551in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{2.668910in}{1.419762in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.414063in}}%
\pgfpathlineto{\pgfqpoint{2.581252in}{1.489858in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{1.495518in}}%
\pgfpathlineto{\pgfqpoint{2.620568in}{1.501150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180543in}{1.655074in}}%
\pgfpathlineto{\pgfqpoint{2.160647in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.140752in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{2.073574in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{2.093464in}{1.721863in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.730030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434556in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{2.394970in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.606104in}}%
\pgfpathlineto{\pgfqpoint{2.347180in}{1.612079in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{1.617945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795952in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{2.776362in}{1.355169in}}%
\pgfpathlineto{\pgfqpoint{2.756750in}{1.349478in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.431083in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{1.436711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541849in}{1.478431in}}%
\pgfpathlineto{\pgfqpoint{2.522115in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{2.502360in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{2.434556in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{2.474057in}{1.554057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287693in}{1.593650in}}%
\pgfpathlineto{\pgfqpoint{2.267825in}{1.587008in}}%
\pgfpathlineto{\pgfqpoint{2.247941in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{2.180543in}{1.655074in}}%
\pgfpathlineto{\pgfqpoint{2.200430in}{1.662251in}}%
\pgfpathlineto{\pgfqpoint{2.220300in}{1.668909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140752in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{2.120893in}{1.622888in}}%
\pgfpathlineto{\pgfqpoint{2.101241in}{1.591456in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{2.053730in}{1.697145in}}%
\pgfpathlineto{\pgfqpoint{2.073574in}{1.711821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440133in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{2.423890in}{0.525977in}}%
\pgfpathlineto{\pgfqpoint{2.357083in}{0.555274in}}%
\pgfpathlineto{\pgfqpoint{2.371904in}{1.297151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903456in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{2.883916in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{2.864355in}{1.284725in}}%
\pgfpathlineto{\pgfqpoint{2.795952in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{2.815521in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{2.835068in}{1.372129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649248in}{1.414063in}}%
\pgfpathlineto{\pgfqpoint{2.629563in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{2.609857in}{1.402562in}}%
\pgfpathlineto{\pgfqpoint{2.541849in}{1.478431in}}%
\pgfpathlineto{\pgfqpoint{2.561562in}{1.484164in}}%
\pgfpathlineto{\pgfqpoint{2.581252in}{1.489858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394970in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{2.375145in}{1.524479in}}%
\pgfpathlineto{\pgfqpoint{2.355301in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{1.593650in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.606104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756750in}{1.349478in}}%
\pgfpathlineto{\pgfqpoint{2.737115in}{1.343764in}}%
\pgfpathlineto{\pgfqpoint{2.717459in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.414063in}}%
\pgfpathlineto{\pgfqpoint{2.668910in}{1.419762in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{1.425435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247941in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{1.571893in}}%
\pgfpathlineto{\pgfqpoint{2.208146in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{2.140752in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{2.160647in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.180543in}{1.655074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502360in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{2.482583in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{2.394970in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{2.434556in}{1.542498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864355in}{1.284725in}}%
\pgfpathlineto{\pgfqpoint{2.844771in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{2.825165in}{1.273278in}}%
\pgfpathlineto{\pgfqpoint{2.756750in}{1.349478in}}%
\pgfpathlineto{\pgfqpoint{2.776362in}{1.355169in}}%
\pgfpathlineto{\pgfqpoint{2.795952in}{1.360839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609857in}{1.402562in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{1.390878in}}%
\pgfpathlineto{\pgfqpoint{2.502360in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{2.522115in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{2.541849in}{1.478431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355301in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.511522in}}%
\pgfpathlineto{\pgfqpoint{2.315555in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{2.247941in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{2.267825in}{1.587008in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{1.593650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208146in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{2.188274in}{1.548382in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{1.518268in}}%
\pgfpathlineto{\pgfqpoint{2.101241in}{1.591456in}}%
\pgfpathlineto{\pgfqpoint{2.120893in}{1.622888in}}%
\pgfpathlineto{\pgfqpoint{2.140752in}{1.637145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717459in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{2.697781in}{1.332256in}}%
\pgfpathlineto{\pgfqpoint{2.678082in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{2.609857in}{1.402562in}}%
\pgfpathlineto{\pgfqpoint{2.629563in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.414063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462784in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{2.442965in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{2.423125in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{2.355301in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{2.375145in}{1.524479in}}%
\pgfpathlineto{\pgfqpoint{2.394970in}{1.530614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508590in}{1.148434in}}%
\pgfpathlineto{\pgfqpoint{2.491061in}{0.496519in}}%
\pgfpathlineto{\pgfqpoint{2.423890in}{0.525977in}}%
\pgfpathlineto{\pgfqpoint{2.440133in}{1.222924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825165in}{1.273278in}}%
\pgfpathlineto{\pgfqpoint{2.805538in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{2.785889in}{1.261744in}}%
\pgfpathlineto{\pgfqpoint{2.717459in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{2.737115in}{1.343764in}}%
\pgfpathlineto{\pgfqpoint{2.756750in}{1.349478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315555in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{2.295659in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{2.275758in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{2.208146in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{1.571893in}}%
\pgfpathlineto{\pgfqpoint{2.247941in}{1.579876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570379in}{1.390878in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{2.530815in}{1.378903in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{2.482583in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{2.502360in}{1.466809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678082in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{2.658360in}{1.320603in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{1.390878in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.609857in}{1.402562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423125in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{2.383386in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.315555in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.511522in}}%
\pgfpathlineto{\pgfqpoint{2.355301in}{1.518147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275758in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{2.255874in}{1.473626in}}%
\pgfpathlineto{\pgfqpoint{2.236124in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{1.518268in}}%
\pgfpathlineto{\pgfqpoint{2.188274in}{1.548382in}}%
\pgfpathlineto{\pgfqpoint{2.208146in}{1.562222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785889in}{1.261744in}}%
\pgfpathlineto{\pgfqpoint{2.766217in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{1.250095in}}%
\pgfpathlineto{\pgfqpoint{2.678082in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{2.697781in}{1.332256in}}%
\pgfpathlineto{\pgfqpoint{2.717459in}{1.338025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530815in}{1.378903in}}%
\pgfpathlineto{\pgfqpoint{2.511001in}{1.372744in}}%
\pgfpathlineto{\pgfqpoint{2.491166in}{1.366410in}}%
\pgfpathlineto{\pgfqpoint{2.423125in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{2.442965in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{1.454880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383386in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.363492in}{1.420942in}}%
\pgfpathlineto{\pgfqpoint{2.343588in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{2.275758in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{2.295659in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{2.315555in}{1.504434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638617in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{2.618851in}{1.308735in}}%
\pgfpathlineto{\pgfqpoint{2.599064in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{2.530815in}{1.378903in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{1.390878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746524in}{1.250095in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.244213in}}%
\pgfpathlineto{\pgfqpoint{2.707072in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{2.658360in}{1.320603in}}%
\pgfpathlineto{\pgfqpoint{2.678082in}{1.326451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491166in}{1.366410in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.359816in}}%
\pgfpathlineto{\pgfqpoint{2.451435in}{1.352811in}}%
\pgfpathlineto{\pgfqpoint{2.383386in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{2.423125in}{1.442401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343588in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{2.303902in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{2.236124in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{2.255874in}{1.473626in}}%
\pgfpathlineto{\pgfqpoint{2.275758in}{1.487053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599064in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{2.579256in}{1.296508in}}%
\pgfpathlineto{\pgfqpoint{2.559426in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{2.491166in}{1.366410in}}%
\pgfpathlineto{\pgfqpoint{2.511001in}{1.372744in}}%
\pgfpathlineto{\pgfqpoint{2.530815in}{1.378903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451435in}{1.352811in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{2.411637in}{1.335968in}}%
\pgfpathlineto{\pgfqpoint{2.343588in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{2.363492in}{1.420942in}}%
\pgfpathlineto{\pgfqpoint{2.383386in}{1.428746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707072in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{2.687313in}{1.232287in}}%
\pgfpathlineto{\pgfqpoint{2.667532in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{2.599064in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{2.618851in}{1.308735in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.314702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559426in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{2.539574in}{1.283593in}}%
\pgfpathlineto{\pgfqpoint{2.519703in}{1.276629in}}%
\pgfpathlineto{\pgfqpoint{2.451435in}{1.352811in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.359816in}}%
\pgfpathlineto{\pgfqpoint{2.491166in}{1.366410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411637in}{1.335968in}}%
\pgfpathlineto{\pgfqpoint{2.391734in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{2.371904in}{1.297151in}}%
\pgfpathlineto{\pgfqpoint{2.303902in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{2.323694in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{2.343588in}{1.411635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667532in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{2.647729in}{1.220026in}}%
\pgfpathlineto{\pgfqpoint{2.627905in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.559426in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{2.579256in}{1.296508in}}%
\pgfpathlineto{\pgfqpoint{2.599064in}{1.302680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519703in}{1.276629in}}%
\pgfpathlineto{\pgfqpoint{2.499813in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{2.479908in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{2.411637in}{1.335968in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{2.451435in}{1.352811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627905in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.608058in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{1.200197in}}%
\pgfpathlineto{\pgfqpoint{2.519703in}{1.276629in}}%
\pgfpathlineto{\pgfqpoint{2.539574in}{1.283593in}}%
\pgfpathlineto{\pgfqpoint{2.559426in}{1.290172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479908in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{2.459997in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{2.440133in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{2.371904in}{1.297151in}}%
\pgfpathlineto{\pgfqpoint{2.391734in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{2.411637in}{1.335968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588191in}{1.200197in}}%
\pgfpathlineto{\pgfqpoint{2.568304in}{1.192653in}}%
\pgfpathlineto{\pgfqpoint{2.548399in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{2.479908in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{2.499813in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{2.519703in}{1.276629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548399in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{2.528484in}{1.172077in}}%
\pgfpathlineto{\pgfqpoint{2.508590in}{1.148434in}}%
\pgfpathlineto{\pgfqpoint{2.440133in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{2.459997in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{2.479908in}{1.260051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/error-estimator/Aroma_boxplot_M.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-1.325, xmax=22.325,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Grid points},
ymin=2.01978512621546, ymax=12169.1162495362,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:1.25,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:2.25,3)
--(axis cs:1.75,3)
--(axis cs:1.7502751869057,3.02020202020202)
--(axis cs:1.75109936468602,3.04040404040404)
--(axis cs:1.75246708316413,3.06060606060606)
--(axis cs:1.75436933076989,3.08080808080808)
--(axis cs:1.7567936326656,3.1010101010101)
--(axis cs:1.7597241861024,3.12121212121212)
--(axis cs:1.76314203092731,3.14141414141414)
--(axis cs:1.76702525263859,3.16161616161616)
--(axis cs:1.77134921491575,3.18181818181818)
--(axis cs:1.77608681813777,3.2020202020202)
--(axis cs:1.78120878005786,3.22222222222222)
--(axis cs:1.78668393452921,3.24242424242424)
--(axis cs:1.79247954397977,3.26262626262626)
--(axis cs:1.7985616212159,3.28282828282828)
--(axis cs:1.80489525609627,3.3030303030303)
--(axis cs:1.81144494265761,3.32323232323232)
--(axis cs:1.81817490238902,3.34343434343434)
--(axis cs:1.82504939953915,3.36363636363636)
--(axis cs:1.8320330445923,3.38383838383838)
--(axis cs:1.83909108236121,3.4040404040404)
--(axis cs:1.84618966150576,3.42424242424242)
--(axis cs:1.85329608269035,3.44444444444444)
--(axis cs:1.86037902302924,3.46464646464646)
--(axis cs:1.86740873492758,3.48484848484848)
--(axis cs:1.87435721789837,3.50505050505051)
--(axis cs:1.88119836241115,3.52525252525253)
--(axis cs:1.88790806529791,3.54545454545455)
--(axis cs:1.89446431669776,3.56565656565657)
--(axis cs:1.90084725895476,3.58585858585859)
--(axis cs:1.90703921828801,3.60606060606061)
--(axis cs:1.91302471042124,3.62626262626263)
--(axis cs:1.91879042168837,3.64646464646465)
--(axis cs:1.92432516741548,3.66666666666667)
--(axis cs:1.92961982961791,3.68686868686869)
--(axis cs:1.93466727624019,3.70707070707071)
--(axis cs:1.93946226430786,3.72727272727273)
--(axis cs:1.94400132945242,3.74747474747475)
--(axis cs:1.94828266431694,3.76767676767677)
--(axis cs:1.95230598835143,3.78787878787879)
--(axis cs:1.95607241146758,3.80808080808081)
--(axis cs:1.95958429394524,3.82828282828283)
--(axis cs:1.96284510487222,3.84848484848485)
--(axis cs:1.96585928125948,3.86868686868687)
--(axis cs:1.96863208980875,3.88888888888889)
--(axis cs:1.97116949312612,3.90909090909091)
--(axis cs:1.97347802197499,3.92929292929293)
--(axis cs:1.9755646549521,3.94949494949495)
--(axis cs:1.97743670675335,3.96969696969697)
--(axis cs:1.97910172597714,3.98989898989899)
--(axis cs:1.98056740319521,4.01010101010101)
--(axis cs:1.98184148980722,4.03030303030303)
--(axis cs:1.98293172798947,4.05050505050505)
--(axis cs:1.98384579185153,4.07070707070707)
--(axis cs:1.98459123973043,4.09090909090909)
--(axis cs:1.98517547738049,4.11111111111111)
--(axis cs:1.98560573166098,4.13131313131313)
--(axis cs:1.9858890341831,4.15151515151515)
--(axis cs:1.98603221425325,4.17171717171717)
--(axis cs:1.98604190034235,4.19191919191919)
--(axis cs:1.98592452921997,4.21212121212121)
--(axis cs:1.98568636181816,4.23232323232323)
--(axis cs:1.98533350483276,4.25252525252525)
--(axis cs:1.9848719370286,4.27272727272727)
--(axis cs:1.98430753919021,4.29292929292929)
--(axis cs:1.98364612664963,4.31313131313131)
--(axis cs:1.98289348332819,4.33333333333333)
--(axis cs:1.98205539624836,4.35353535353535)
--(axis cs:1.98113768950471,4.37373737373737)
--(axis cs:1.98014625672873,4.39393939393939)
--(axis cs:1.97908709114052,4.41414141414141)
--(axis cs:1.97796631234927,4.43434343434343)
--(axis cs:1.97679018914464,4.45454545454546)
--(axis cs:1.97556515761013,4.47474747474747)
--(axis cs:1.97429783398746,4.49494949494949)
--(axis cs:1.97299502182605,4.51515151515152)
--(axis cs:1.97166371306258,4.53535353535354)
--(axis cs:1.97031108279168,4.55555555555556)
--(axis cs:1.9689444776073,4.57575757575758)
--(axis cs:1.96757139751532,4.5959595959596)
--(axis cs:1.96619947153783,4.61616161616162)
--(axis cs:1.96483642724848,4.63636363636364)
--(axis cs:1.9634900545929,4.65656565656566)
--(axis cs:1.96216816445786,4.67676767676768)
--(axis cs:1.96087854255465,4.6969696969697)
--(axis cs:1.95962889927555,4.71717171717172)
--(axis cs:1.95842681626431,4.73737373737374)
--(axis cs:1.95727969051183,4.75757575757576)
--(axis cs:1.9561946768445,4.77777777777778)
--(axis cs:1.95517862971427,4.7979797979798)
--(axis cs:1.95423804522539,4.81818181818182)
--(axis cs:1.95337900434204,4.83838383838384)
--(axis cs:1.9526071182138,4.85858585858586)
--(axis cs:1.95192747653177,4.87878787878788)
--(axis cs:1.95134459978727,4.8989898989899)
--(axis cs:1.95086239624876,4.91919191919192)
--(axis cs:1.95048412440089,4.93939393939394)
--(axis cs:1.9502123615047,4.95959595959596)
--(axis cs:1.95004897884069,4.97979797979798)
--(axis cs:1.94999512408899,5)
--(axis cs:2.05000487591101,5)
--(axis cs:2.05000487591101,5)
--(axis cs:2.04995102115931,4.97979797979798)
--(axis cs:2.0497876384953,4.95959595959596)
--(axis cs:2.04951587559911,4.93939393939394)
--(axis cs:2.04913760375124,4.91919191919192)
--(axis cs:2.04865540021273,4.8989898989899)
--(axis cs:2.04807252346823,4.87878787878788)
--(axis cs:2.0473928817862,4.85858585858586)
--(axis cs:2.04662099565796,4.83838383838384)
--(axis cs:2.04576195477461,4.81818181818182)
--(axis cs:2.04482137028573,4.7979797979798)
--(axis cs:2.0438053231555,4.77777777777778)
--(axis cs:2.04272030948817,4.75757575757576)
--(axis cs:2.04157318373569,4.73737373737374)
--(axis cs:2.04037110072445,4.71717171717172)
--(axis cs:2.03912145744535,4.6969696969697)
--(axis cs:2.03783183554214,4.67676767676768)
--(axis cs:2.0365099454071,4.65656565656566)
--(axis cs:2.03516357275152,4.63636363636364)
--(axis cs:2.03380052846217,4.61616161616162)
--(axis cs:2.03242860248468,4.5959595959596)
--(axis cs:2.0310555223927,4.57575757575758)
--(axis cs:2.02968891720832,4.55555555555556)
--(axis cs:2.02833628693742,4.53535353535354)
--(axis cs:2.02700497817395,4.51515151515152)
--(axis cs:2.02570216601254,4.49494949494949)
--(axis cs:2.02443484238987,4.47474747474747)
--(axis cs:2.02320981085536,4.45454545454546)
--(axis cs:2.02203368765073,4.43434343434343)
--(axis cs:2.02091290885948,4.41414141414141)
--(axis cs:2.01985374327127,4.39393939393939)
--(axis cs:2.01886231049529,4.37373737373737)
--(axis cs:2.01794460375164,4.35353535353535)
--(axis cs:2.01710651667181,4.33333333333333)
--(axis cs:2.01635387335037,4.31313131313131)
--(axis cs:2.01569246080979,4.29292929292929)
--(axis cs:2.0151280629714,4.27272727272727)
--(axis cs:2.01466649516724,4.25252525252525)
--(axis cs:2.01431363818184,4.23232323232323)
--(axis cs:2.01407547078003,4.21212121212121)
--(axis cs:2.01395809965765,4.19191919191919)
--(axis cs:2.01396778574675,4.17171717171717)
--(axis cs:2.0141109658169,4.15151515151515)
--(axis cs:2.01439426833902,4.13131313131313)
--(axis cs:2.01482452261951,4.11111111111111)
--(axis cs:2.01540876026957,4.09090909090909)
--(axis cs:2.01615420814847,4.07070707070707)
--(axis cs:2.01706827201053,4.05050505050505)
--(axis cs:2.01815851019278,4.03030303030303)
--(axis cs:2.01943259680479,4.01010101010101)
--(axis cs:2.02089827402286,3.98989898989899)
--(axis cs:2.02256329324665,3.96969696969697)
--(axis cs:2.0244353450479,3.94949494949495)
--(axis cs:2.02652197802501,3.92929292929293)
--(axis cs:2.02883050687388,3.90909090909091)
--(axis cs:2.03136791019125,3.88888888888889)
--(axis cs:2.03414071874052,3.86868686868687)
--(axis cs:2.03715489512778,3.84848484848485)
--(axis cs:2.04041570605476,3.82828282828283)
--(axis cs:2.04392758853242,3.80808080808081)
--(axis cs:2.04769401164857,3.78787878787879)
--(axis cs:2.05171733568306,3.76767676767677)
--(axis cs:2.05599867054758,3.74747474747475)
--(axis cs:2.06053773569214,3.72727272727273)
--(axis cs:2.06533272375981,3.70707070707071)
--(axis cs:2.07038017038209,3.68686868686869)
--(axis cs:2.07567483258452,3.66666666666667)
--(axis cs:2.08120957831163,3.64646464646465)
--(axis cs:2.08697528957876,3.62626262626263)
--(axis cs:2.09296078171199,3.60606060606061)
--(axis cs:2.09915274104524,3.58585858585859)
--(axis cs:2.10553568330224,3.56565656565657)
--(axis cs:2.11209193470209,3.54545454545455)
--(axis cs:2.11880163758885,3.52525252525253)
--(axis cs:2.12564278210163,3.50505050505051)
--(axis cs:2.13259126507242,3.48484848484848)
--(axis cs:2.13962097697076,3.46464646464646)
--(axis cs:2.14670391730965,3.44444444444444)
--(axis cs:2.15381033849424,3.42424242424242)
--(axis cs:2.16090891763879,3.4040404040404)
--(axis cs:2.1679669554077,3.38383838383838)
--(axis cs:2.17495060046085,3.36363636363636)
--(axis cs:2.18182509761098,3.34343434343434)
--(axis cs:2.18855505734239,3.32323232323232)
--(axis cs:2.19510474390373,3.3030303030303)
--(axis cs:2.2014383787841,3.28282828282828)
--(axis cs:2.20752045602023,3.26262626262626)
--(axis cs:2.21331606547079,3.24242424242424)
--(axis cs:2.21879121994214,3.22222222222222)
--(axis cs:2.22391318186223,3.2020202020202)
--(axis cs:2.22865078508425,3.18181818181818)
--(axis cs:2.23297474736141,3.16161616161616)
--(axis cs:2.23685796907269,3.14141414141414)
--(axis cs:2.2402758138976,3.12121212121212)
--(axis cs:2.2432063673344,3.1010101010101)
--(axis cs:2.24563066923011,3.08080808080808)
--(axis cs:2.24753291683587,3.06060606060606)
--(axis cs:2.24890063531398,3.04040404040404)
--(axis cs:2.2497248130943,3.02020202020202)
--(axis cs:2.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:3.24938752290566,3)
--(axis cs:2.75061247709434,3)
--(axis cs:2.7500585069059,3.06060606060606)
--(axis cs:2.75,3.12121212121212)
--(axis cs:2.75043315490721,3.18181818181818)
--(axis cs:2.75135103324416,3.24242424242424)
--(axis cs:2.75274366227412,3.3030303030303)
--(axis cs:2.75459817061173,3.36363636363636)
--(axis cs:2.756898954738,3.42424242424242)
--(axis cs:2.75962787351564,3.48484848484848)
--(axis cs:2.76276446747581,3.54545454545455)
--(axis cs:2.76628619929423,3.60606060606061)
--(axis cs:2.77016871159374,3.66666666666667)
--(axis cs:2.77438609800663,3.72727272727273)
--(axis cs:2.77891118330613,3.78787878787879)
--(axis cs:2.78371580837413,3.84848484848485)
--(axis cs:2.7887711158099,3.90909090909091)
--(axis cs:2.79404783210039,3.96969696969697)
--(axis cs:2.79951654246182,4.03030303030303)
--(axis cs:2.8051479547188,4.09090909090909)
--(axis cs:2.81091314890449,4.15151515151515)
--(axis cs:2.8167838096333,4.21212121212121)
--(axis cs:2.8227324387092,4.27272727272727)
--(axis cs:2.82873254587503,4.33333333333333)
--(axis cs:2.83475881607347,4.39393939393939)
--(axis cs:2.84078725206576,4.45454545454546)
--(axis cs:2.84679529173073,4.51515151515152)
--(axis cs:2.85276189983402,4.57575757575758)
--(axis cs:2.85866763450524,4.63636363636364)
--(axis cs:2.86449468908232,4.6969696969697)
--(axis cs:2.87022691036832,4.75757575757576)
--(axis cs:2.87584979469143,4.81818181818182)
--(axis cs:2.88135046345828,4.87878787878788)
--(axis cs:2.88671762013989,4.93939393939394)
--(axis cs:2.8919414908275,5)
--(axis cs:2.89701375063963,5.06060606060606)
--(axis cs:2.90192743835356,5.12121212121212)
--(axis cs:2.9066768616747,5.18181818181818)
--(axis cs:2.91125749554908,5.24242424242424)
--(axis cs:2.91566587587054,5.3030303030303)
--(axis cs:2.91989949083974,5.36363636363636)
--(axis cs:2.92395667210193,5.42424242424242)
--(axis cs:2.92783648762882,5.48484848484848)
--(axis cs:2.93153863812446,5.54545454545454)
--(axis cs:2.93506335852939,5.60606060606061)
--(axis cs:2.93841132597868,5.66666666666667)
--(axis cs:2.94158357534279,5.72727272727273)
--(axis cs:2.94458142325046,5.78787878787879)
--(axis cs:2.94740640126548,5.84848484848485)
--(axis cs:2.95006019866756,5.90909090909091)
--(axis cs:2.95254461507617,5.96969696969697)
--(axis cs:2.95486152295775,6.03030303030303)
--(axis cs:2.9570128398736,6.09090909090909)
--(axis cs:2.95900051015988,6.15151515151515)
--(axis cs:2.96082649558416,6.21212121212121)
--(axis cs:2.96249277439459,6.27272727272727)
--(axis cs:2.9640013480693,6.33333333333333)
--(axis cs:2.96535425498418,6.39393939393939)
--(axis cs:2.96655359014608,6.45454545454546)
--(axis cs:2.96760153008532,6.51515151515152)
--(axis cs:2.96850036196484,6.57575757575758)
--(axis cs:2.96925251594163,6.63636363636364)
--(axis cs:2.96986059980907,6.6969696969697)
--(axis cs:2.97032743495415,6.75757575757576)
--(axis cs:2.97065609268019,6.81818181818182)
--(axis cs:2.97084992997301,6.87878787878788)
--(axis cs:2.9709126238248,6.93939393939394)
--(axis cs:2.97084820327441,7)
--(axis cs:2.97066107837469,7.06060606060606)
--(axis cs:2.9703560653567,7.12121212121212)
--(axis cs:2.96993840732508,7.18181818181818)
--(axis cs:2.96941378989008,7.24242424242424)
--(axis cs:2.96878835121765,7.3030303030303)
--(axis cs:2.9680686860602,7.36363636363636)
--(axis cs:2.96726184341647,7.42424242424242)
--(axis cs:2.96637531755907,7.48484848484849)
--(axis cs:2.96541703226193,7.54545454545455)
--(axis cs:2.96439531815717,7.60606060606061)
--(axis cs:2.96331888325038,7.66666666666667)
--(axis cs:2.96219677672471,7.72727272727273)
--(axis cs:2.96103834626595,7.78787878787879)
--(axis cs:2.95985318924245,7.84848484848485)
--(axis cs:2.95865109817349,7.90909090909091)
--(axis cs:2.95744200101599,7.96969696969697)
--(axis cs:2.95623589689169,8.03030303030303)
--(axis cs:2.95504278796189,8.09090909090909)
--(axis cs:2.95387260823476,8.15151515151515)
--(axis cs:2.95273515015754,8.21212121212121)
--(axis cs:2.95163998990316,8.27272727272727)
--(axis cs:2.95059641230407,8.33333333333333)
--(axis cs:2.94961333641661,8.39393939393939)
--(axis cs:2.94869924271377,8.45454545454546)
--(axis cs:2.94786210290328,8.51515151515152)
--(axis cs:2.94710931335059,8.57575757575758)
--(axis cs:2.94644763305202,8.63636363636364)
--(axis cs:2.94588312705288,8.6969696969697)
--(axis cs:2.94542111613852,8.75757575757576)
--(axis cs:2.9450661335446,8.81818181818182)
--(axis cs:2.94482188933684,8.87878787878788)
--(axis cs:2.94469124300259,8.93939393939394)
--(axis cs:2.94467618467756,9)
--(axis cs:3.05532381532244,9)
--(axis cs:3.05532381532244,9)
--(axis cs:3.05530875699741,8.93939393939394)
--(axis cs:3.05517811066316,8.87878787878788)
--(axis cs:3.0549338664554,8.81818181818182)
--(axis cs:3.05457888386148,8.75757575757576)
--(axis cs:3.05411687294712,8.6969696969697)
--(axis cs:3.05355236694798,8.63636363636364)
--(axis cs:3.05289068664941,8.57575757575758)
--(axis cs:3.05213789709672,8.51515151515152)
--(axis cs:3.05130075728623,8.45454545454546)
--(axis cs:3.05038666358339,8.39393939393939)
--(axis cs:3.04940358769593,8.33333333333333)
--(axis cs:3.04836001009684,8.27272727272727)
--(axis cs:3.04726484984246,8.21212121212121)
--(axis cs:3.04612739176524,8.15151515151515)
--(axis cs:3.04495721203811,8.09090909090909)
--(axis cs:3.04376410310831,8.03030303030303)
--(axis cs:3.04255799898401,7.96969696969697)
--(axis cs:3.04134890182651,7.90909090909091)
--(axis cs:3.04014681075755,7.84848484848485)
--(axis cs:3.03896165373405,7.78787878787879)
--(axis cs:3.03780322327529,7.72727272727273)
--(axis cs:3.03668111674962,7.66666666666667)
--(axis cs:3.03560468184283,7.60606060606061)
--(axis cs:3.03458296773807,7.54545454545455)
--(axis cs:3.03362468244093,7.48484848484849)
--(axis cs:3.03273815658353,7.42424242424242)
--(axis cs:3.0319313139398,7.36363636363636)
--(axis cs:3.03121164878235,7.3030303030303)
--(axis cs:3.03058621010992,7.24242424242424)
--(axis cs:3.03006159267492,7.18181818181818)
--(axis cs:3.0296439346433,7.12121212121212)
--(axis cs:3.02933892162531,7.06060606060606)
--(axis cs:3.02915179672559,7)
--(axis cs:3.0290873761752,6.93939393939394)
--(axis cs:3.02915007002699,6.87878787878788)
--(axis cs:3.02934390731981,6.81818181818182)
--(axis cs:3.02967256504585,6.75757575757576)
--(axis cs:3.03013940019093,6.6969696969697)
--(axis cs:3.03074748405837,6.63636363636364)
--(axis cs:3.03149963803516,6.57575757575758)
--(axis cs:3.03239846991468,6.51515151515152)
--(axis cs:3.03344640985392,6.45454545454546)
--(axis cs:3.03464574501582,6.39393939393939)
--(axis cs:3.0359986519307,6.33333333333333)
--(axis cs:3.03750722560541,6.27272727272727)
--(axis cs:3.03917350441584,6.21212121212121)
--(axis cs:3.04099948984012,6.15151515151515)
--(axis cs:3.0429871601264,6.09090909090909)
--(axis cs:3.04513847704225,6.03030303030303)
--(axis cs:3.04745538492383,5.96969696969697)
--(axis cs:3.04993980133244,5.90909090909091)
--(axis cs:3.05259359873452,5.84848484848485)
--(axis cs:3.05541857674954,5.78787878787879)
--(axis cs:3.05841642465721,5.72727272727273)
--(axis cs:3.06158867402132,5.66666666666667)
--(axis cs:3.06493664147061,5.60606060606061)
--(axis cs:3.06846136187554,5.54545454545454)
--(axis cs:3.07216351237118,5.48484848484848)
--(axis cs:3.07604332789807,5.42424242424242)
--(axis cs:3.08010050916026,5.36363636363636)
--(axis cs:3.08433412412946,5.3030303030303)
--(axis cs:3.08874250445092,5.24242424242424)
--(axis cs:3.0933231383253,5.18181818181818)
--(axis cs:3.09807256164644,5.12121212121212)
--(axis cs:3.10298624936037,5.06060606060606)
--(axis cs:3.1080585091725,5)
--(axis cs:3.11328237986011,4.93939393939394)
--(axis cs:3.11864953654172,4.87878787878788)
--(axis cs:3.12415020530857,4.81818181818182)
--(axis cs:3.12977308963168,4.75757575757576)
--(axis cs:3.13550531091768,4.6969696969697)
--(axis cs:3.14133236549476,4.63636363636364)
--(axis cs:3.14723810016598,4.57575757575758)
--(axis cs:3.15320470826927,4.51515151515152)
--(axis cs:3.15921274793424,4.45454545454546)
--(axis cs:3.16524118392653,4.39393939393939)
--(axis cs:3.17126745412497,4.33333333333333)
--(axis cs:3.1772675612908,4.27272727272727)
--(axis cs:3.1832161903667,4.21212121212121)
--(axis cs:3.18908685109551,4.15151515151515)
--(axis cs:3.1948520452812,4.09090909090909)
--(axis cs:3.20048345753818,4.03030303030303)
--(axis cs:3.20595216789961,3.96969696969697)
--(axis cs:3.2112288841901,3.90909090909091)
--(axis cs:3.21628419162587,3.84848484848485)
--(axis cs:3.22108881669387,3.78787878787879)
--(axis cs:3.22561390199337,3.72727272727273)
--(axis cs:3.22983128840626,3.66666666666667)
--(axis cs:3.23371380070577,3.60606060606061)
--(axis cs:3.23723553252419,3.54545454545455)
--(axis cs:3.24037212648436,3.48484848484848)
--(axis cs:3.243101045262,3.42424242424242)
--(axis cs:3.24540182938827,3.36363636363636)
--(axis cs:3.24725633772588,3.3030303030303)
--(axis cs:3.24864896675584,3.24242424242424)
--(axis cs:3.24956684509279,3.18181818181818)
--(axis cs:3.25,3.12121212121212)
--(axis cs:3.2499414930941,3.06060606060606)
--(axis cs:3.24938752290566,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:4.24530287189772,3)
--(axis cs:3.75469712810228,3)
--(axis cs:3.75262808889941,3.14141414141414)
--(axis cs:3.75115519878691,3.28282828282828)
--(axis cs:3.75028029891648,3.42424242424242)
--(axis cs:3.75,3.56565656565657)
--(axis cs:3.75030576600316,3.70707070707071)
--(axis cs:3.75118407396661,3.84848484848485)
--(axis cs:3.7526166469305,3.98989898989899)
--(axis cs:3.75458075549759,4.13131313131313)
--(axis cs:3.75704958223394,4.27272727272727)
--(axis cs:3.75999264190407,4.41414141414141)
--(axis cs:3.76337624949803,4.55555555555556)
--(axis cs:3.76716402715309,4.6969696969697)
--(axis cs:3.77131744042075,4.83838383838384)
--(axis cs:3.77579635389291,4.97979797979798)
--(axis cs:3.78055959598578,5.12121212121212)
--(axis cs:3.78556552268753,5.26262626262626)
--(axis cs:3.79077257030128,5.4040404040404)
--(axis cs:3.79613978764901,5.54545454545454)
--(axis cs:3.80162733882962,5.68686868686869)
--(axis cs:3.80719696842671,5.82828282828283)
--(axis cs:3.81281242201667,5.96969696969697)
--(axis cs:3.81843981590834,6.11111111111111)
--(axis cs:3.82404795122625,6.25252525252525)
--(axis cs:3.82960856869828,6.39393939393939)
--(axis cs:3.83509654179778,6.53535353535353)
--(axis cs:3.84049000718853,6.67676767676768)
--(axis cs:3.84577043269945,6.81818181818182)
--(axis cs:3.85092262428671,6.95959595959596)
--(axis cs:3.85593467459896,7.1010101010101)
--(axis cs:3.86079785682213,7.24242424242424)
--(axis cs:3.8655064684249,7.38383838383838)
--(axis cs:3.87005763023691,7.52525252525253)
--(axis cs:3.87445104695619,7.66666666666667)
--(axis cs:3.87868873569096,7.80808080808081)
--(axis cs:3.88277472948846,7.94949494949495)
--(axis cs:3.88671476298828,8.09090909090909)
--(axis cs:3.89051594736301,8.23232323232323)
--(axis cs:3.89418644157917,8.37373737373737)
--(axis cs:3.89773512673846,8.51515151515152)
--(axis cs:3.90117128985309,8.65656565656566)
--(axis cs:3.90450432288671,8.7979797979798)
--(axis cs:3.90774344226993,8.93939393939394)
--(axis cs:3.91089743339697,9.08080808080808)
--(axis cs:3.91397442384629,9.22222222222222)
--(axis cs:3.91698168826529,9.36363636363636)
--(axis cs:3.91992548703666,9.50505050505051)
--(axis cs:3.92281094002304,9.64646464646465)
--(axis cs:3.92564193588559,9.78787878787879)
--(axis cs:3.92842107670897,9.92929292929293)
--(axis cs:3.93114965695587,10.0707070707071)
--(axis cs:3.93382767513129,10.2121212121212)
--(axis cs:3.9364538759722,10.3535353535354)
--(axis cs:3.93902582049932,10.4949494949495)
--(axis cs:3.94153998087983,10.6363636363636)
--(axis cs:3.94399185675639,10.7777777777778)
--(axis cs:3.94637610949693,10.9191919191919)
--(axis cs:3.94868671071016,11.0606060606061)
--(axis cs:3.95091710134759,11.2020202020202)
--(axis cs:3.95306035776708,11.3434343434343)
--(axis cs:3.95510936125695,11.4848484848485)
--(axis cs:3.95705696770402,11.6262626262626)
--(axis cs:3.95889617432183,11.7676767676768)
--(axis cs:3.96062028062703,11.9090909090909)
--(axis cs:3.96222304115052,12.0505050505051)
--(axis cs:3.96369880768573,12.1919191919192)
--(axis cs:3.96504265919888,12.3333333333333)
--(axis cs:3.96625051784743,12.4747474747475)
--(axis cs:3.96731924986573,12.6161616161616)
--(axis cs:3.96824675037447,12.7575757575758)
--(axis cs:3.9690320114501,12.8989898989899)
--(axis cs:3.96967517304785,13.040404040404)
--(axis cs:3.97017755660664,13.1818181818182)
--(axis cs:3.97054168137615,13.3232323232323)
--(axis cs:3.97077126369617,13.4646464646465)
--(axis cs:3.97087119962878,13.6060606060606)
--(axis cs:3.97084753149695,13.7474747474747)
--(axis cs:3.97070739902229,13.8888888888889)
--(axis cs:3.97045897588267,14.030303030303)
--(axis cs:3.97011139263015,14.1717171717172)
--(axis cs:3.96967464702382,14.3131313131313)
--(axis cs:3.96915950294229,14.4545454545455)
--(axis cs:3.96857737914768,14.5959595959596)
--(axis cs:3.96794022927789,14.7373737373737)
--(axis cs:3.96726041454473,14.8787878787879)
--(axis cs:3.96655057071169,15.020202020202)
--(axis cs:3.96582347101393,15.1616161616162)
--(axis cs:3.96509188676095,15.3030303030303)
--(axis cs:3.96436844742637,15.4444444444444)
--(axis cs:3.96366550207512,15.5858585858586)
--(axis cs:3.96299498400231,15.7272727272727)
--(axis cs:3.96236828045585,15.8686868686869)
--(axis cs:3.96179610928429,16.010101010101)
--(axis cs:3.96128840428836,16.1515151515151)
--(axis cs:3.96085421095819,16.2929292929293)
--(axis cs:3.96050159414776,16.4343434343434)
--(axis cs:3.96023755907294,16.5757575757576)
--(axis cs:3.96006798682209,16.7171717171717)
--(axis cs:3.9599975853411,16.8585858585859)
--(axis cs:3.96002985660155,17)
--(axis cs:4.03997014339845,17)
--(axis cs:4.03997014339845,17)
--(axis cs:4.0400024146589,16.8585858585859)
--(axis cs:4.03993201317791,16.7171717171717)
--(axis cs:4.03976244092706,16.5757575757576)
--(axis cs:4.03949840585224,16.4343434343434)
--(axis cs:4.03914578904181,16.2929292929293)
--(axis cs:4.03871159571164,16.1515151515151)
--(axis cs:4.03820389071571,16.010101010101)
--(axis cs:4.03763171954415,15.8686868686869)
--(axis cs:4.03700501599769,15.7272727272727)
--(axis cs:4.03633449792488,15.5858585858586)
--(axis cs:4.03563155257364,15.4444444444444)
--(axis cs:4.03490811323905,15.3030303030303)
--(axis cs:4.03417652898607,15.1616161616162)
--(axis cs:4.03344942928831,15.020202020202)
--(axis cs:4.03273958545527,14.8787878787879)
--(axis cs:4.03205977072211,14.7373737373737)
--(axis cs:4.03142262085233,14.5959595959596)
--(axis cs:4.03084049705771,14.4545454545455)
--(axis cs:4.03032535297618,14.3131313131313)
--(axis cs:4.02988860736985,14.1717171717172)
--(axis cs:4.02954102411733,14.030303030303)
--(axis cs:4.02929260097771,13.8888888888889)
--(axis cs:4.02915246850305,13.7474747474747)
--(axis cs:4.02912880037122,13.6060606060606)
--(axis cs:4.02922873630383,13.4646464646465)
--(axis cs:4.02945831862385,13.3232323232323)
--(axis cs:4.02982244339336,13.1818181818182)
--(axis cs:4.03032482695215,13.040404040404)
--(axis cs:4.0309679885499,12.8989898989899)
--(axis cs:4.03175324962553,12.7575757575758)
--(axis cs:4.03268075013427,12.6161616161616)
--(axis cs:4.03374948215257,12.4747474747475)
--(axis cs:4.03495734080112,12.3333333333333)
--(axis cs:4.03630119231427,12.1919191919192)
--(axis cs:4.03777695884948,12.0505050505051)
--(axis cs:4.03937971937297,11.9090909090909)
--(axis cs:4.04110382567817,11.7676767676768)
--(axis cs:4.04294303229598,11.6262626262626)
--(axis cs:4.04489063874305,11.4848484848485)
--(axis cs:4.04693964223292,11.3434343434343)
--(axis cs:4.04908289865241,11.2020202020202)
--(axis cs:4.05131328928984,11.0606060606061)
--(axis cs:4.05362389050307,10.9191919191919)
--(axis cs:4.05600814324361,10.7777777777778)
--(axis cs:4.05846001912017,10.6363636363636)
--(axis cs:4.06097417950068,10.4949494949495)
--(axis cs:4.0635461240278,10.3535353535354)
--(axis cs:4.06617232486871,10.2121212121212)
--(axis cs:4.06885034304413,10.0707070707071)
--(axis cs:4.07157892329103,9.92929292929293)
--(axis cs:4.07435806411441,9.78787878787879)
--(axis cs:4.07718905997696,9.64646464646465)
--(axis cs:4.08007451296334,9.50505050505051)
--(axis cs:4.08301831173471,9.36363636363636)
--(axis cs:4.08602557615371,9.22222222222222)
--(axis cs:4.08910256660303,9.08080808080808)
--(axis cs:4.09225655773007,8.93939393939394)
--(axis cs:4.09549567711329,8.7979797979798)
--(axis cs:4.09882871014691,8.65656565656566)
--(axis cs:4.10226487326154,8.51515151515152)
--(axis cs:4.10581355842083,8.37373737373737)
--(axis cs:4.10948405263699,8.23232323232323)
--(axis cs:4.11328523701172,8.09090909090909)
--(axis cs:4.11722527051154,7.94949494949495)
--(axis cs:4.12131126430904,7.80808080808081)
--(axis cs:4.12554895304381,7.66666666666667)
--(axis cs:4.12994236976309,7.52525252525253)
--(axis cs:4.1344935315751,7.38383838383838)
--(axis cs:4.13920214317787,7.24242424242424)
--(axis cs:4.14406532540104,7.1010101010101)
--(axis cs:4.14907737571329,6.95959595959596)
--(axis cs:4.15422956730055,6.81818181818182)
--(axis cs:4.15950999281147,6.67676767676768)
--(axis cs:4.16490345820222,6.53535353535353)
--(axis cs:4.17039143130171,6.39393939393939)
--(axis cs:4.17595204877375,6.25252525252525)
--(axis cs:4.18156018409166,6.11111111111111)
--(axis cs:4.18718757798333,5.96969696969697)
--(axis cs:4.19280303157329,5.82828282828283)
--(axis cs:4.19837266117038,5.68686868686869)
--(axis cs:4.20386021235099,5.54545454545454)
--(axis cs:4.20922742969872,5.4040404040404)
--(axis cs:4.21443447731247,5.26262626262626)
--(axis cs:4.21944040401422,5.12121212121212)
--(axis cs:4.22420364610709,4.97979797979798)
--(axis cs:4.22868255957925,4.83838383838384)
--(axis cs:4.23283597284691,4.6969696969697)
--(axis cs:4.23662375050197,4.55555555555556)
--(axis cs:4.24000735809593,4.41414141414141)
--(axis cs:4.24295041776606,4.27272727272727)
--(axis cs:4.24541924450241,4.13131313131313)
--(axis cs:4.2473833530695,3.98989898989899)
--(axis cs:4.24881592603339,3.84848484848485)
--(axis cs:4.24969423399684,3.70707070707071)
--(axis cs:4.25,3.56565656565657)
--(axis cs:4.24971970108352,3.42424242424242)
--(axis cs:4.24884480121309,3.28282828282828)
--(axis cs:4.24737191110059,3.14141414141414)
--(axis cs:4.24530287189772,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:5.24320516996902,3)
--(axis cs:4.75679483003098,3)
--(axis cs:4.75468856473049,3.06060606060606)
--(axis cs:4.75297605475057,3.12121212121212)
--(axis cs:4.75165589027657,3.18181818181818)
--(axis cs:4.75072424931095,3.24242424242424)
--(axis cs:4.75017502825959,3.3030303030303)
--(axis cs:4.75,3.36363636363636)
--(axis cs:4.75018899610188,3.42424242424242)
--(axis cs:4.75073010942952,3.48484848484848)
--(axis cs:4.75160991299986,3.54545454545455)
--(axis cs:4.75281369070863,3.60606060606061)
--(axis cs:4.75432567537527,3.66666666666667)
--(axis cs:4.75612928949901,3.72727272727273)
--(axis cs:4.7582073841645,3.78787878787879)
--(axis cs:4.76054247168293,3.84848484848485)
--(axis cs:4.76311694779973,3.90909090909091)
--(axis cs:4.7659132996353,3.96969696969697)
--(axis cs:4.76891429594108,4.03030303030303)
--(axis cs:4.77210315673841,4.09090909090909)
--(axis cs:4.77546369994882,4.15151515151515)
--(axis cs:4.77898046320766,4.21212121212121)
--(axis cs:4.78263879966179,4.27272727272727)
--(axis cs:4.78642494717292,4.33333333333333)
--(axis cs:4.79032607096314,4.39393939393939)
--(axis cs:4.79433028033514,4.45454545454546)
--(axis cs:4.79842662066075,4.51515151515152)
--(axis cs:4.80260504234597,4.57575757575758)
--(axis cs:4.80685634893689,4.63636363636364)
--(axis cs:4.81117212691854,4.6969696969697)
--(axis cs:4.81554466007242,4.75757575757576)
--(axis cs:4.81996683149049,4.81818181818182)
--(axis cs:4.82443201649361,4.87878787878788)
--(axis cs:4.8289339697681,4.93939393939394)
--(axis cs:4.83346671001885,5)
--(axis cs:4.83802440534341,5.06060606060606)
--(axis cs:4.84260126236643,5.12121212121212)
--(axis cs:4.84719142194309,5.18181818181818)
--(axis cs:4.85178886395482,5.24242424242424)
--(axis cs:4.85638732338848,5.3030303030303)
--(axis cs:4.86098021952367,5.36363636363636)
--(axis cs:4.86556059966184,5.42424242424242)
--(axis cs:4.87012109842725,5.48484848484848)
--(axis cs:4.8746539132637,5.54545454545454)
--(axis cs:4.87915079635343,5.60606060606061)
--(axis cs:4.88360306280429,5.66666666666667)
--(axis cs:4.88800161459687,5.72727272727273)
--(axis cs:4.8923369794621,5.78787878787879)
--(axis cs:4.89659936357709,5.84848484848485)
--(axis cs:4.90077871672717,5.90909090909091)
--(axis cs:4.90486480838808,5.96969696969697)
--(axis cs:4.90884731303492,6.03030303030303)
--(axis cs:4.91271590288412,6.09090909090909)
--(axis cs:4.9164603462195,6.15151515151515)
--(axis cs:4.9200706094411,6.21212121212121)
--(axis cs:4.92353696100205,6.27272727272727)
--(axis cs:4.92685007546047,6.33333333333333)
--(axis cs:4.93000113596433,6.39393939393939)
--(axis cs:4.93298193360324,6.45454545454546)
--(axis cs:4.93578496219568,6.51515151515152)
--(axis cs:4.93840350722854,6.57575757575758)
--(axis cs:4.94083172782226,6.63636363636364)
--(axis cs:4.94306473075518,6.6969696969697)
--(axis cs:4.94509863573953,6.75757575757576)
--(axis cs:4.94693063129638,6.81818181818182)
--(axis cs:4.94855902072371,6.87878787878788)
--(axis cs:4.94998325778902,6.93939393939394)
--(axis cs:4.95120397190399,7)
--(axis cs:4.95222298265213,7.06060606060606)
--(axis cs:4.9530433036423,7.12121212121212)
--(axis cs:4.95366913575063,7.18181818181818)
--(axis cs:4.95410584989297,7.24242424242424)
--(axis cs:4.95435995953961,7.3030303030303)
--(axis cs:4.95443908324707,7.36363636363636)
--(axis cs:4.95435189753844,7.42424242424242)
--(axis cs:4.95410808051703,7.48484848484849)
--(axis cs:4.95371824664983,7.54545454545455)
--(axis cs:4.95319387320814,7.60606060606061)
--(axis cs:4.95254721890539,7.66666666666667)
--(axis cs:4.95179123532664,7.72727272727273)
--(axis cs:4.95093947180143,7.78787878787879)
--(axis cs:4.95000597443174,7.84848484848485)
--(axis cs:4.94900518004921,7.90909090909091)
--(axis cs:4.94795180593988,7.96969696969697)
--(axis cs:4.94686073623892,8.03030303030303)
--(axis cs:4.94574690596079,8.09090909090909)
--(axis cs:4.94462518368981,8.15151515151515)
--(axis cs:4.94351025401023,8.21212121212121)
--(axis cs:4.94241650080054,8.27272727272727)
--(axis cs:4.94135789255292,8.33333333333333)
--(axis cs:4.94034787090121,8.39393939393939)
--(axis cs:4.93939924354928,8.45454545454546)
--(axis cs:4.93852408278283,8.51515151515152)
--(axis cs:4.93773363072086,8.57575757575758)
--(axis cs:4.93703821241683,8.63636363636364)
--(axis cs:4.93644715785335,8.6969696969697)
--(axis cs:4.93596873378789,8.75757575757576)
--(axis cs:4.93561008630179,8.81818181818182)
--(axis cs:4.93537719478053,8.87878787878788)
--(axis cs:4.93527483791283,8.93939393939394)
--(axis cs:4.93530657214111,9)
--(axis cs:5.06469342785889,9)
--(axis cs:5.06469342785889,9)
--(axis cs:5.06472516208717,8.93939393939394)
--(axis cs:5.06462280521947,8.87878787878788)
--(axis cs:5.06438991369821,8.81818181818182)
--(axis cs:5.06403126621211,8.75757575757576)
--(axis cs:5.06355284214665,8.6969696969697)
--(axis cs:5.06296178758317,8.63636363636364)
--(axis cs:5.06226636927914,8.57575757575758)
--(axis cs:5.06147591721717,8.51515151515152)
--(axis cs:5.06060075645072,8.45454545454546)
--(axis cs:5.05965212909879,8.39393939393939)
--(axis cs:5.05864210744708,8.33333333333333)
--(axis cs:5.05758349919946,8.27272727272727)
--(axis cs:5.05648974598977,8.21212121212121)
--(axis cs:5.05537481631019,8.15151515151515)
--(axis cs:5.05425309403921,8.09090909090909)
--(axis cs:5.05313926376108,8.03030303030303)
--(axis cs:5.05204819406012,7.96969696969697)
--(axis cs:5.05099481995079,7.90909090909091)
--(axis cs:5.04999402556826,7.84848484848485)
--(axis cs:5.04906052819857,7.78787878787879)
--(axis cs:5.04820876467336,7.72727272727273)
--(axis cs:5.04745278109461,7.66666666666667)
--(axis cs:5.04680612679186,7.60606060606061)
--(axis cs:5.04628175335017,7.54545454545455)
--(axis cs:5.04589191948297,7.48484848484849)
--(axis cs:5.04564810246156,7.42424242424242)
--(axis cs:5.04556091675293,7.36363636363636)
--(axis cs:5.04564004046039,7.3030303030303)
--(axis cs:5.04589415010703,7.24242424242424)
--(axis cs:5.04633086424937,7.18181818181818)
--(axis cs:5.0469566963577,7.12121212121212)
--(axis cs:5.04777701734787,7.06060606060606)
--(axis cs:5.04879602809601,7)
--(axis cs:5.05001674221098,6.93939393939394)
--(axis cs:5.05144097927629,6.87878787878788)
--(axis cs:5.05306936870362,6.81818181818182)
--(axis cs:5.05490136426047,6.75757575757576)
--(axis cs:5.05693526924482,6.6969696969697)
--(axis cs:5.05916827217774,6.63636363636364)
--(axis cs:5.06159649277146,6.57575757575758)
--(axis cs:5.06421503780432,6.51515151515152)
--(axis cs:5.06701806639676,6.45454545454546)
--(axis cs:5.06999886403567,6.39393939393939)
--(axis cs:5.07314992453953,6.33333333333333)
--(axis cs:5.07646303899795,6.27272727272727)
--(axis cs:5.0799293905589,6.21212121212121)
--(axis cs:5.0835396537805,6.15151515151515)
--(axis cs:5.08728409711588,6.09090909090909)
--(axis cs:5.09115268696508,6.03030303030303)
--(axis cs:5.09513519161192,5.96969696969697)
--(axis cs:5.09922128327283,5.90909090909091)
--(axis cs:5.10340063642291,5.84848484848485)
--(axis cs:5.1076630205379,5.78787878787879)
--(axis cs:5.11199838540313,5.72727272727273)
--(axis cs:5.11639693719571,5.66666666666667)
--(axis cs:5.12084920364657,5.60606060606061)
--(axis cs:5.1253460867363,5.54545454545454)
--(axis cs:5.12987890157275,5.48484848484848)
--(axis cs:5.13443940033816,5.42424242424242)
--(axis cs:5.13901978047633,5.36363636363636)
--(axis cs:5.14361267661152,5.3030303030303)
--(axis cs:5.14821113604518,5.24242424242424)
--(axis cs:5.15280857805691,5.18181818181818)
--(axis cs:5.15739873763357,5.12121212121212)
--(axis cs:5.16197559465659,5.06060606060606)
--(axis cs:5.16653328998115,5)
--(axis cs:5.1710660302319,4.93939393939394)
--(axis cs:5.17556798350639,4.87878787878788)
--(axis cs:5.18003316850951,4.81818181818182)
--(axis cs:5.18445533992758,4.75757575757576)
--(axis cs:5.18882787308146,4.6969696969697)
--(axis cs:5.19314365106311,4.63636363636364)
--(axis cs:5.19739495765403,4.57575757575758)
--(axis cs:5.20157337933925,4.51515151515152)
--(axis cs:5.20566971966486,4.45454545454546)
--(axis cs:5.20967392903686,4.39393939393939)
--(axis cs:5.21357505282708,4.33333333333333)
--(axis cs:5.21736120033821,4.27272727272727)
--(axis cs:5.22101953679234,4.21212121212121)
--(axis cs:5.22453630005118,4.15151515151515)
--(axis cs:5.22789684326159,4.09090909090909)
--(axis cs:5.23108570405892,4.03030303030303)
--(axis cs:5.2340867003647,3.96969696969697)
--(axis cs:5.23688305220027,3.90909090909091)
--(axis cs:5.23945752831707,3.84848484848485)
--(axis cs:5.2417926158355,3.78787878787879)
--(axis cs:5.24387071050099,3.72727272727273)
--(axis cs:5.24567432462473,3.66666666666667)
--(axis cs:5.24718630929137,3.60606060606061)
--(axis cs:5.24839008700014,3.54545454545455)
--(axis cs:5.24926989057048,3.48484848484848)
--(axis cs:5.24981100389812,3.42424242424242)
--(axis cs:5.25,3.36363636363636)
--(axis cs:5.24982497174041,3.3030303030303)
--(axis cs:5.24927575068905,3.24242424242424)
--(axis cs:5.24834410972343,3.18181818181818)
--(axis cs:5.24702394524943,3.12121212121212)
--(axis cs:5.24531143526951,3.06060606060606)
--(axis cs:5.24320516996902,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:6.23632186625018,3)
--(axis cs:5.76367813374982,3)
--(axis cs:5.7603357336129,3.14141414141414)
--(axis cs:5.75747050998345,3.28282828282828)
--(axis cs:5.75508309518994,3.42424242424242)
--(axis cs:5.75316921147873,3.56565656565657)
--(axis cs:5.75171978010726,3.70707070707071)
--(axis cs:5.7507211138084,3.84848484848485)
--(axis cs:5.75015518995255,3.98989898989899)
--(axis cs:5.75,4.13131313131313)
--(axis cs:5.75022996917074,4.27272727272727)
--(axis cs:5.75081643870588,4.41414141414141)
--(axis cs:5.75172820168842,4.55555555555556)
--(axis cs:5.75293208216815,4.6969696969697)
--(axis cs:5.754393546325,4.83838383838384)
--(axis cs:5.75607733363373,4.97979797979798)
--(axis cs:5.75794809547983,5.12121212121212)
--(axis cs:5.75997102843747,5.26262626262626)
--(axis cs:5.76211248946252,5.4040404040404)
--(axis cs:5.76434058057898,5.54545454545454)
--(axis cs:5.76662569124129,5.68686868686869)
--(axis cs:5.7689409874253,5.82828282828283)
--(axis cs:5.77126283762057,5.96969696969697)
--(axis cs:5.77357116724148,6.11111111111111)
--(axis cs:5.77584973451471,6.25252525252525)
--(axis cs:5.77808632260246,6.39393939393939)
--(axis cs:5.78027284454472,6.53535353535353)
--(axis cs:5.78240535950809,6.67676767676768)
--(axis cs:5.78448400076882,6.81818181818182)
--(axis cs:5.78651281778797,6.95959595959596)
--(axis cs:5.78849953661025,7.1010101010101)
--(axis cs:5.79045524459079,7.24242424242424)
--(axis cs:5.79239400708202,7.38383838383838)
--(axis cs:5.7943324251571,7.52525252525253)
--(axis cs:5.79628914467027,7.66666666666667)
--(axis cs:5.79828432793032,7.80808080808081)
--(axis cs:5.800339099965,7.94949494949495)
--(axis cs:5.80247498176806,8.09090909090909)
--(axis cs:5.80471332303528,8.23232323232323)
--(axis cs:5.80707474671317,8.37373737373737)
--(axis cs:5.80957861720922,8.51515151515152)
--(axis cs:5.81224254336267,8.65656565656566)
--(axis cs:5.81508192627147,8.7979797979798)
--(axis cs:5.81810956084463,8.93939393939394)
--(axis cs:5.82133529853527,9.08080808080808)
--(axis cs:5.82476577714821,9.22222222222222)
--(axis cs:5.82840422195193,9.36363636363636)
--(axis cs:5.83225032060342,9.50505050505051)
--(axis cs:5.83630017266348,9.64646464646465)
--(axis cs:5.84054631278543,9.78787878787879)
--(axis cs:5.84497780504568,9.92929292929293)
--(axis cs:5.84958040439072,10.0707070707071)
--(axis cs:5.85433677983765,10.2121212121212)
--(axis cs:5.85922679291343,10.3535353535354)
--(axis cs:5.86422782387502,10.4949494949495)
--(axis cs:5.86931513753513,10.6363636363636)
--(axis cs:5.87446228003288,10.7777777777778)
--(axis cs:5.87964149763873,10.9191919191919)
--(axis cs:5.88482416866002,11.0606060606061)
--(axis cs:5.8899812397066,11.2020202020202)
--(axis cs:5.89508365796451,11.3434343434343)
--(axis cs:5.90010279168767,11.4848484848485)
--(axis cs:5.90501083182426,11.6262626262626)
--(axis cs:5.90978116851587,11.7676767676768)
--(axis cs:5.91438873711285,11.9090909090909)
--(axis cs:5.91881032930487,12.0505050505051)
--(axis cs:5.92302486594293,12.1919191919192)
--(axis cs:5.92701362909676,12.3333333333333)
--(axis cs:5.93076045182531,12.4747474747475)
--(axis cs:5.93425186501501,12.6161616161616)
--(axis cs:5.93747720144196,12.7575757575758)
--(axis cs:5.94042865792794,12.8989898989899)
--(axis cs:5.94310131707567,13.040404040404)
--(axis cs:5.94549313058297,13.1818181818182)
--(axis cs:5.94760486654745,13.3232323232323)
--(axis cs:5.94944002348725,13.4646464646465)
--(axis cs:5.95100471402645,13.6060606060606)
--(axis cs:5.9523075213348,13.7474747474747)
--(axis cs:5.95335933148285,13.8888888888889)
--(axis cs:5.95417314488769,14.030303030303)
--(axis cs:5.95476386999321,14.1717171717172)
--(axis cs:5.95514810226662,14.3131313131313)
--(axis cs:5.95534389150885,14.4545454545455)
--(axis cs:5.95537050038281,14.5959595959596)
--(axis cs:5.95524815696614,14.7373737373737)
--(axis cs:5.95499780404175,14.8787878787879)
--(axis cs:5.9546408477521,15.020202020202)
--(axis cs:5.95419890816384,15.1616161616162)
--(axis cs:5.95369357421728,15.3030303030303)
--(axis cs:5.95314616546636,15.4444444444444)
--(axis cs:5.95257750294646,15.5858585858586)
--(axis cs:5.95200769143266,15.7272727272727)
--(axis cs:5.95145591526451,15.8686868686869)
--(axis cs:5.95094024980932,16.010101010101)
--(axis cs:5.95047749050699,16.1515151515151)
--(axis cs:5.95008300128244,16.2929292929293)
--(axis cs:5.94977058392138,16.4343434343434)
--(axis cs:5.94955236977994,16.5757575757576)
--(axis cs:5.94943873493801,16.7171717171717)
--(axis cs:5.94943823961124,16.8585858585859)
--(axis cs:5.9495575923108,17)
--(axis cs:6.0504424076892,17)
--(axis cs:6.0504424076892,17)
--(axis cs:6.05056176038876,16.8585858585859)
--(axis cs:6.05056126506199,16.7171717171717)
--(axis cs:6.05044763022006,16.5757575757576)
--(axis cs:6.05022941607862,16.4343434343434)
--(axis cs:6.04991699871756,16.2929292929293)
--(axis cs:6.04952250949301,16.1515151515151)
--(axis cs:6.04905975019068,16.010101010101)
--(axis cs:6.04854408473549,15.8686868686869)
--(axis cs:6.04799230856734,15.7272727272727)
--(axis cs:6.04742249705354,15.5858585858586)
--(axis cs:6.04685383453364,15.4444444444444)
--(axis cs:6.04630642578272,15.3030303030303)
--(axis cs:6.04580109183616,15.1616161616162)
--(axis cs:6.0453591522479,15.020202020202)
--(axis cs:6.04500219595825,14.8787878787879)
--(axis cs:6.04475184303386,14.7373737373737)
--(axis cs:6.04462949961719,14.5959595959596)
--(axis cs:6.04465610849115,14.4545454545455)
--(axis cs:6.04485189773338,14.3131313131313)
--(axis cs:6.04523613000679,14.1717171717172)
--(axis cs:6.04582685511231,14.030303030303)
--(axis cs:6.04664066851715,13.8888888888889)
--(axis cs:6.0476924786652,13.7474747474747)
--(axis cs:6.04899528597355,13.6060606060606)
--(axis cs:6.05055997651275,13.4646464646465)
--(axis cs:6.05239513345255,13.3232323232323)
--(axis cs:6.05450686941703,13.1818181818182)
--(axis cs:6.05689868292433,13.040404040404)
--(axis cs:6.05957134207206,12.8989898989899)
--(axis cs:6.06252279855804,12.7575757575758)
--(axis cs:6.06574813498499,12.6161616161616)
--(axis cs:6.06923954817469,12.4747474747475)
--(axis cs:6.07298637090324,12.3333333333333)
--(axis cs:6.07697513405707,12.1919191919192)
--(axis cs:6.08118967069513,12.0505050505051)
--(axis cs:6.08561126288715,11.9090909090909)
--(axis cs:6.09021883148413,11.7676767676768)
--(axis cs:6.09498916817574,11.6262626262626)
--(axis cs:6.09989720831233,11.4848484848485)
--(axis cs:6.10491634203549,11.3434343434343)
--(axis cs:6.1100187602934,11.2020202020202)
--(axis cs:6.11517583133998,11.0606060606061)
--(axis cs:6.12035850236127,10.9191919191919)
--(axis cs:6.12553771996712,10.7777777777778)
--(axis cs:6.13068486246487,10.6363636363636)
--(axis cs:6.13577217612498,10.4949494949495)
--(axis cs:6.14077320708657,10.3535353535354)
--(axis cs:6.14566322016235,10.2121212121212)
--(axis cs:6.15041959560928,10.0707070707071)
--(axis cs:6.15502219495432,9.92929292929293)
--(axis cs:6.15945368721457,9.78787878787879)
--(axis cs:6.16369982733652,9.64646464646465)
--(axis cs:6.16774967939658,9.50505050505051)
--(axis cs:6.17159577804807,9.36363636363636)
--(axis cs:6.17523422285179,9.22222222222222)
--(axis cs:6.17866470146473,9.08080808080808)
--(axis cs:6.18189043915537,8.93939393939394)
--(axis cs:6.18491807372853,8.7979797979798)
--(axis cs:6.18775745663733,8.65656565656566)
--(axis cs:6.19042138279078,8.51515151515152)
--(axis cs:6.19292525328683,8.37373737373737)
--(axis cs:6.19528667696472,8.23232323232323)
--(axis cs:6.19752501823194,8.09090909090909)
--(axis cs:6.199660900035,7.94949494949495)
--(axis cs:6.20171567206968,7.80808080808081)
--(axis cs:6.20371085532973,7.66666666666667)
--(axis cs:6.2056675748429,7.52525252525253)
--(axis cs:6.20760599291798,7.38383838383838)
--(axis cs:6.20954475540921,7.24242424242424)
--(axis cs:6.21150046338975,7.1010101010101)
--(axis cs:6.21348718221203,6.95959595959596)
--(axis cs:6.21551599923118,6.81818181818182)
--(axis cs:6.21759464049191,6.67676767676768)
--(axis cs:6.21972715545528,6.53535353535353)
--(axis cs:6.22191367739754,6.39393939393939)
--(axis cs:6.22415026548529,6.25252525252525)
--(axis cs:6.22642883275852,6.11111111111111)
--(axis cs:6.22873716237943,5.96969696969697)
--(axis cs:6.2310590125747,5.82828282828283)
--(axis cs:6.23337430875871,5.68686868686869)
--(axis cs:6.23565941942102,5.54545454545454)
--(axis cs:6.23788751053748,5.4040404040404)
--(axis cs:6.24002897156253,5.26262626262626)
--(axis cs:6.24205190452017,5.12121212121212)
--(axis cs:6.24392266636627,4.97979797979798)
--(axis cs:6.245606453675,4.83838383838384)
--(axis cs:6.24706791783185,4.6969696969697)
--(axis cs:6.24827179831158,4.55555555555556)
--(axis cs:6.24918356129412,4.41414141414141)
--(axis cs:6.24977003082926,4.27272727272727)
--(axis cs:6.25,4.13131313131313)
--(axis cs:6.24984481004745,3.98989898989899)
--(axis cs:6.2492788861916,3.84848484848485)
--(axis cs:6.24828021989274,3.70707070707071)
--(axis cs:6.24683078852127,3.56565656565657)
--(axis cs:6.24491690481006,3.42424242424242)
--(axis cs:6.24252949001655,3.28282828282828)
--(axis cs:6.2396642663871,3.14141414141414)
--(axis cs:6.23632186625018,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:7.22290248531279,3)
--(axis cs:6.77709751468721,3)
--(axis cs:6.77245369811873,3.3030303030303)
--(axis cs:6.76822634934252,3.60606060606061)
--(axis cs:6.76442989606223,3.90909090909091)
--(axis cs:6.76107486506417,4.21212121212121)
--(axis cs:6.75816779098582,4.51515151515152)
--(axis cs:6.75571118473893,4.81818181818182)
--(axis cs:6.75370356230109,5.12121212121212)
--(axis cs:6.75213953351512,5.42424242424242)
--(axis cs:6.75100994947258,5.72727272727273)
--(axis cs:6.75030210602708,6.03030303030303)
--(axis cs:6.75,6.33333333333333)
--(axis cs:6.75008463372268,6.63636363636364)
--(axis cs:6.75053436271741,6.93939393939394)
--(axis cs:6.75132528056755,7.24242424242424)
--(axis cs:6.75243163437414,7.54545454545455)
--(axis cs:6.75382626365219,7.84848484848485)
--(axis cs:6.75548105509111,8.15151515151515)
--(axis cs:6.7573674052978,8.45454545454546)
--(axis cs:6.75945668346284,8.75757575757576)
--(axis cs:6.76172068584445,9.06060606060606)
--(axis cs:6.76413207405497,9.36363636363636)
--(axis cs:6.76666478936336,9.66666666666667)
--(axis cs:6.76929443559457,9.96969696969697)
--(axis cs:6.77199862371265,10.2727272727273)
--(axis cs:6.77475727181568,10.5757575757576)
--(axis cs:6.77755285504222,10.8787878787879)
--(axis cs:6.78037060078202,11.1818181818182)
--(axis cs:6.7831986255881,11.4848484848485)
--(axis cs:6.78602801128703,11.7878787878788)
--(axis cs:6.78885281896272,12.0909090909091)
--(axis cs:6.79167004072355,12.3939393939394)
--(axis cs:6.7944794904298,12.6969696969697)
--(axis cs:6.79728363582974,13)
--(axis cs:6.80008737580039,13.3030303030303)
--(axis cs:6.80289776758063,13.6060606060606)
--(axis cs:6.80572370999018,13.9090909090909)
--(axis cs:6.80857558961687,14.2121212121212)
--(axis cs:6.81146489779806,14.5151515151515)
--(axis cs:6.81440382689383,14.8181818181818)
--(axis cs:6.81740485482885,15.1212121212121)
--(axis cs:6.82048032714776,15.4242424242424)
--(axis cs:6.82364204587657,15.7272727272727)
--(axis cs:6.82690087430344,16.030303030303)
--(axis cs:6.83026636638907,16.3333333333333)
--(axis cs:6.83374642889941,16.6363636363636)
--(axis cs:6.83734702353578,16.9393939393939)
--(axis cs:6.84107191534393,17.2424242424242)
--(axis cs:6.84492247254048,17.5454545454545)
--(axis cs:6.84889752163569,17.8484848484849)
--(axis cs:6.85299326039234,18.1515151515152)
--(axis cs:6.85720322977913,18.4545454545455)
--(axis cs:6.86151834469339,18.7575757575758)
--(axis cs:6.86592698188115,19.0606060606061)
--(axis cs:6.87041512220847,19.3636363636364)
--(axis cs:6.87496654327123,19.6666666666667)
--(axis cs:6.87956305729969,19.969696969697)
--(axis cs:6.88418478844345,20.2727272727273)
--(axis cs:6.88881048282955,20.5757575757576)
--(axis cs:6.89341784428314,20.8787878787879)
--(axis cs:6.89798388829098,21.1818181818182)
--(axis cs:6.90248530667186,21.4848484848485)
--(axis cs:6.90689883548669,21.7878787878788)
--(axis cs:6.91120161896218,22.0909090909091)
--(axis cs:6.91537156259727,22.3939393939394)
--(axis cs:6.91938766914991,22.6969696969697)
--(axis cs:6.92323035183992,23)
--(axis cs:6.92688171982452,23.3030303030303)
--(axis cs:6.93032583178344,23.6060606060606)
--(axis cs:6.93354891426233,23.9090909090909)
--(axis cs:6.93653954224519,24.2121212121212)
--(axis cs:6.93928878023616,24.5151515151515)
--(axis cs:6.94179028290998,24.8181818181818)
--(axis cs:6.94404035512424,25.1212121212121)
--(axis cs:6.94603797176326,25.4242424242424)
--(axis cs:6.94778475849474,25.7272727272727)
--(axis cs:6.94928493506251,26.030303030303)
--(axis cs:6.95054522320944,26.3333333333333)
--(axis cs:6.9515747217251,26.6363636363636)
--(axis cs:6.95238475144654,26.9393939393939)
--(axis cs:6.95298867331223,27.2424242424242)
--(axis cs:6.95340168278361,27.5454545454545)
--(axis cs:6.95364058411327,27.8484848484848)
--(axis cs:6.95372354805737,28.1515151515152)
--(axis cs:6.95366985670943,28.4545454545455)
--(axis cs:6.95349963917583,28.7575757575758)
--(axis cs:6.95323360182382,29.0606060606061)
--(axis cs:6.9528927568126,29.3636363636364)
--(axis cs:6.95249815256633,29.6666666666667)
--(axis cs:6.95207060976587,29.969696969697)
--(axis cs:6.95163046632027,30.2727272727273)
--(axis cs:6.951197334629,30.5757575757576)
--(axis cs:6.95078987425867,30.8787878787879)
--(axis cs:6.95042558293144,31.1818181818182)
--(axis cs:6.95012060845565,31.4848484848485)
--(axis cs:6.94988958392155,31.7878787878788)
--(axis cs:6.94974548813706,32.0909090909091)
--(axis cs:6.94969953289344,32.3939393939394)
--(axis cs:6.94976107823134,32.6969696969697)
--(axis cs:6.94993757643046,33)
--(axis cs:7.05006242356954,33)
--(axis cs:7.05006242356954,33)
--(axis cs:7.05023892176866,32.6969696969697)
--(axis cs:7.05030046710656,32.3939393939394)
--(axis cs:7.05025451186294,32.0909090909091)
--(axis cs:7.05011041607845,31.7878787878788)
--(axis cs:7.04987939154435,31.4848484848485)
--(axis cs:7.04957441706856,31.1818181818182)
--(axis cs:7.04921012574133,30.8787878787879)
--(axis cs:7.048802665371,30.5757575757576)
--(axis cs:7.04836953367973,30.2727272727273)
--(axis cs:7.04792939023413,29.969696969697)
--(axis cs:7.04750184743367,29.6666666666667)
--(axis cs:7.0471072431874,29.3636363636364)
--(axis cs:7.04676639817618,29.0606060606061)
--(axis cs:7.04650036082417,28.7575757575758)
--(axis cs:7.04633014329057,28.4545454545455)
--(axis cs:7.04627645194263,28.1515151515152)
--(axis cs:7.04635941588673,27.8484848484848)
--(axis cs:7.04659831721639,27.5454545454545)
--(axis cs:7.04701132668777,27.2424242424242)
--(axis cs:7.04761524855346,26.9393939393939)
--(axis cs:7.0484252782749,26.6363636363636)
--(axis cs:7.04945477679056,26.3333333333333)
--(axis cs:7.05071506493749,26.030303030303)
--(axis cs:7.05221524150526,25.7272727272727)
--(axis cs:7.05396202823674,25.4242424242424)
--(axis cs:7.05595964487576,25.1212121212121)
--(axis cs:7.05820971709002,24.8181818181818)
--(axis cs:7.06071121976384,24.5151515151515)
--(axis cs:7.06346045775481,24.2121212121212)
--(axis cs:7.06645108573767,23.9090909090909)
--(axis cs:7.06967416821656,23.6060606060606)
--(axis cs:7.07311828017548,23.3030303030303)
--(axis cs:7.07676964816008,23)
--(axis cs:7.08061233085009,22.6969696969697)
--(axis cs:7.08462843740273,22.3939393939394)
--(axis cs:7.08879838103782,22.0909090909091)
--(axis cs:7.09310116451331,21.7878787878788)
--(axis cs:7.09751469332814,21.4848484848485)
--(axis cs:7.10201611170902,21.1818181818182)
--(axis cs:7.10658215571686,20.8787878787879)
--(axis cs:7.11118951717045,20.5757575757576)
--(axis cs:7.11581521155655,20.2727272727273)
--(axis cs:7.12043694270031,19.969696969697)
--(axis cs:7.12503345672877,19.6666666666667)
--(axis cs:7.12958487779153,19.3636363636364)
--(axis cs:7.13407301811885,19.0606060606061)
--(axis cs:7.13848165530661,18.7575757575758)
--(axis cs:7.14279677022087,18.4545454545455)
--(axis cs:7.14700673960766,18.1515151515152)
--(axis cs:7.15110247836431,17.8484848484849)
--(axis cs:7.15507752745952,17.5454545454545)
--(axis cs:7.15892808465607,17.2424242424242)
--(axis cs:7.16265297646422,16.9393939393939)
--(axis cs:7.16625357110059,16.6363636363636)
--(axis cs:7.16973363361093,16.3333333333333)
--(axis cs:7.17309912569656,16.030303030303)
--(axis cs:7.17635795412343,15.7272727272727)
--(axis cs:7.17951967285224,15.4242424242424)
--(axis cs:7.18259514517115,15.1212121212121)
--(axis cs:7.18559617310617,14.8181818181818)
--(axis cs:7.18853510220194,14.5151515151515)
--(axis cs:7.19142441038313,14.2121212121212)
--(axis cs:7.19427629000982,13.9090909090909)
--(axis cs:7.19710223241937,13.6060606060606)
--(axis cs:7.19991262419961,13.3030303030303)
--(axis cs:7.20271636417026,13)
--(axis cs:7.2055205095702,12.6969696969697)
--(axis cs:7.20832995927645,12.3939393939394)
--(axis cs:7.21114718103728,12.0909090909091)
--(axis cs:7.21397198871297,11.7878787878788)
--(axis cs:7.2168013744119,11.4848484848485)
--(axis cs:7.21962939921798,11.1818181818182)
--(axis cs:7.22244714495778,10.8787878787879)
--(axis cs:7.22524272818432,10.5757575757576)
--(axis cs:7.22800137628735,10.2727272727273)
--(axis cs:7.23070556440543,9.96969696969697)
--(axis cs:7.23333521063664,9.66666666666667)
--(axis cs:7.23586792594503,9.36363636363636)
--(axis cs:7.23827931415555,9.06060606060606)
--(axis cs:7.24054331653716,8.75757575757576)
--(axis cs:7.2426325947022,8.45454545454546)
--(axis cs:7.24451894490889,8.15151515151515)
--(axis cs:7.24617373634781,7.84848484848485)
--(axis cs:7.24756836562586,7.54545454545455)
--(axis cs:7.24867471943245,7.24242424242424)
--(axis cs:7.24946563728259,6.93939393939394)
--(axis cs:7.24991536627732,6.63636363636364)
--(axis cs:7.25,6.33333333333333)
--(axis cs:7.24969789397292,6.03030303030303)
--(axis cs:7.24899005052742,5.72727272727273)
--(axis cs:7.24786046648488,5.42424242424242)
--(axis cs:7.24629643769891,5.12121212121212)
--(axis cs:7.24428881526107,4.81818181818182)
--(axis cs:7.24183220901418,4.51515151515152)
--(axis cs:7.23892513493583,4.21212121212121)
--(axis cs:7.23557010393777,3.90909090909091)
--(axis cs:7.23177365065748,3.60606060606061)
--(axis cs:7.22754630188127,3.3030303030303)
--(axis cs:7.22290248531279,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:8.20010456303527,3)
--(axis cs:7.79989543696473,3)
--(axis cs:7.79366062713592,3.62626262626263)
--(axis cs:7.78774207587969,4.25252525252525)
--(axis cs:7.78217085776062,4.87878787878788)
--(axis cs:7.77697580675231,5.50505050505051)
--(axis cs:7.77218324295969,6.13131313131313)
--(axis cs:7.76781672852452,6.75757575757576)
--(axis cs:7.7638968552791,7.38383838383838)
--(axis cs:7.7604410662492,8.01010101010101)
--(axis cs:7.75746351266292,8.63636363636364)
--(axis cs:7.75497494770396,9.26262626262626)
--(axis cs:7.75298265785635,9.88888888888889)
--(axis cs:7.75149043232176,10.5151515151515)
--(axis cs:7.75049857064373,11.1414141414141)
--(axis cs:7.75000392833856,11.7676767676768)
--(axis cs:7.75,12.3939393939394)
--(axis cs:7.75047703900465,13.020202020202)
--(axis cs:7.7514222125877,13.6464646464646)
--(axis cs:7.75281979067702,14.2727272727273)
--(axis cs:7.75465136646238,14.8989898989899)
--(axis cs:7.75689610623568,15.5252525252525)
--(axis cs:7.75953102556926,16.1515151515152)
--(axis cs:7.76253128841255,16.7777777777778)
--(axis cs:7.76587052519266,17.4040404040404)
--(axis cs:7.76952116552037,18.030303030303)
--(axis cs:7.7734547806488,18.6565656565657)
--(axis cs:7.77764243043012,19.2828282828283)
--(axis cs:7.78205500919081,19.9090909090909)
--(axis cs:7.78666358472111,20.5353535353535)
--(axis cs:7.79143972447168,21.1616161616162)
--(axis cs:7.79635580308964,21.7878787878788)
--(axis cs:7.80138528562042,22.4141414141414)
--(axis cs:7.8065029810608,23.040404040404)
--(axis cs:7.8116852614733,23.6666666666667)
--(axis cs:7.8169102425579,24.2929292929293)
--(axis cs:7.82215792241078,24.9191919191919)
--(axis cs:7.82741027616131,25.5454545454545)
--(axis cs:7.8326513052413,26.1717171717172)
--(axis cs:7.83786704117216,26.7979797979798)
--(axis cs:7.84304550491913,27.4242424242424)
--(axis cs:7.8481766240181,28.0505050505051)
--(axis cs:7.85325211078945,28.6767676767677)
--(axis cs:7.85826530597466,29.3030303030303)
--(axis cs:7.86321099302925,29.9292929292929)
--(axis cs:7.868085189047,30.5555555555556)
--(axis cs:7.87288491884928,31.1818181818182)
--(axis cs:7.87760797912963,31.8080808080808)
--(axis cs:7.88225269968713,32.4343434343434)
--(axis cs:7.88681770870855,33.0606060606061)
--(axis cs:7.89130170877435,33.6868686868687)
--(axis cs:7.89570326978119,34.3131313131313)
--(axis cs:7.90002064431385,34.9393939393939)
--(axis cs:7.90425161018922,35.5656565656566)
--(axis cs:7.90839334396683,36.1919191919192)
--(axis cs:7.9124423282083,36.8181818181818)
--(axis cs:7.91639429420986,37.4444444444444)
--(axis cs:7.92024420086436,38.0707070707071)
--(axis cs:7.92398624926669,38.6969696969697)
--(axis cs:7.92761393169355,39.3232323232323)
--(axis cs:7.93112011269088,39.9494949494949)
--(axis cs:7.93449713921596,40.5757575757576)
--(axis cs:7.93773697612172,41.2020202020202)
--(axis cs:7.9408313627512,41.8282828282828)
--(axis cs:7.94377198603484,42.4545454545455)
--(axis cs:7.94655066525353,43.0808080808081)
--(axis cs:7.94915954353932,43.7070707070707)
--(axis cs:7.9515912812248,44.3333333333333)
--(axis cs:7.95383924630758,44.959595959596)
--(axis cs:7.95589769755239,45.5858585858586)
--(axis cs:7.95776195609287,46.2121212121212)
--(axis cs:7.95942856180044,46.8383838383838)
--(axis cs:7.96089541114078,47.4646464646465)
--(axis cs:7.96216187372475,48.0909090909091)
--(axis cs:7.96322888526367,48.7171717171717)
--(axis cs:7.96409901514824,49.3434343434343)
--(axis cs:7.96477650737565,49.969696969697)
--(axis cs:7.96526729404305,50.5959595959596)
--(axis cs:7.96557898110281,51.2222222222222)
--(axis cs:7.96572080653305,51.8484848484849)
--(axis cs:7.96570357151354,52.4747474747475)
--(axis cs:7.96553954561228,53.1010101010101)
--(axis cs:7.96524234738231,53.7272727272727)
--(axis cs:7.9648268021401,54.3535353535354)
--(axis cs:7.9643087790479,54.979797979798)
--(axis cs:7.9637050099496,55.6060606060606)
--(axis cs:7.96303289271178,56.2323232323232)
--(axis cs:7.96231028209439,56.8585858585859)
--(axis cs:7.96155527141481,57.4848484848485)
--(axis cs:7.96078596846834,58.1111111111111)
--(axis cs:7.96002026932146,58.7373737373737)
--(axis cs:7.95927563369386,59.3636363636364)
--(axis cs:7.95856886568509,59.989898989899)
--(axis cs:7.95791590357456,60.6161616161616)
--(axis cs:7.95733162232515,61.2424242424242)
--(axis cs:7.95682965224641,61.8686868686869)
--(axis cs:7.95642221702292,62.4949494949495)
--(axis cs:7.95611999398636,63.1212121212121)
--(axis cs:7.95593199911143,63.7474747474748)
--(axis cs:7.95586549875066,64.3737373737374)
--(axis cs:7.95592594960228,65)
--(axis cs:8.04407405039772,65)
--(axis cs:8.04407405039772,65)
--(axis cs:8.04413450124934,64.3737373737374)
--(axis cs:8.04406800088857,63.7474747474748)
--(axis cs:8.04388000601364,63.1212121212121)
--(axis cs:8.04357778297708,62.4949494949495)
--(axis cs:8.04317034775359,61.8686868686869)
--(axis cs:8.04266837767485,61.2424242424242)
--(axis cs:8.04208409642544,60.6161616161616)
--(axis cs:8.04143113431491,59.989898989899)
--(axis cs:8.04072436630614,59.3636363636364)
--(axis cs:8.03997973067854,58.7373737373737)
--(axis cs:8.03921403153166,58.1111111111111)
--(axis cs:8.03844472858519,57.4848484848485)
--(axis cs:8.03768971790561,56.8585858585859)
--(axis cs:8.03696710728822,56.2323232323232)
--(axis cs:8.0362949900504,55.6060606060606)
--(axis cs:8.0356912209521,54.979797979798)
--(axis cs:8.0351731978599,54.3535353535354)
--(axis cs:8.03475765261769,53.7272727272727)
--(axis cs:8.03446045438772,53.1010101010101)
--(axis cs:8.03429642848647,52.4747474747475)
--(axis cs:8.03427919346695,51.8484848484849)
--(axis cs:8.03442101889719,51.2222222222222)
--(axis cs:8.03473270595696,50.5959595959596)
--(axis cs:8.03522349262435,49.969696969697)
--(axis cs:8.03590098485176,49.3434343434343)
--(axis cs:8.03677111473633,48.7171717171717)
--(axis cs:8.03783812627525,48.0909090909091)
--(axis cs:8.03910458885922,47.4646464646465)
--(axis cs:8.04057143819956,46.8383838383838)
--(axis cs:8.04223804390713,46.2121212121212)
--(axis cs:8.04410230244761,45.5858585858586)
--(axis cs:8.04616075369242,44.959595959596)
--(axis cs:8.0484087187752,44.3333333333333)
--(axis cs:8.05084045646068,43.7070707070707)
--(axis cs:8.05344933474647,43.0808080808081)
--(axis cs:8.05622801396516,42.4545454545455)
--(axis cs:8.0591686372488,41.8282828282828)
--(axis cs:8.06226302387828,41.2020202020202)
--(axis cs:8.06550286078404,40.5757575757576)
--(axis cs:8.06887988730912,39.9494949494949)
--(axis cs:8.07238606830644,39.3232323232323)
--(axis cs:8.07601375073331,38.6969696969697)
--(axis cs:8.07975579913564,38.0707070707071)
--(axis cs:8.08360570579014,37.4444444444444)
--(axis cs:8.0875576717917,36.8181818181818)
--(axis cs:8.09160665603317,36.1919191919192)
--(axis cs:8.09574838981078,35.5656565656566)
--(axis cs:8.09997935568615,34.9393939393939)
--(axis cs:8.10429673021881,34.3131313131313)
--(axis cs:8.10869829122565,33.6868686868687)
--(axis cs:8.11318229129145,33.0606060606061)
--(axis cs:8.11774730031287,32.4343434343434)
--(axis cs:8.12239202087037,31.8080808080808)
--(axis cs:8.12711508115072,31.1818181818182)
--(axis cs:8.131914810953,30.5555555555556)
--(axis cs:8.13678900697075,29.9292929292929)
--(axis cs:8.14173469402533,29.3030303030303)
--(axis cs:8.14674788921055,28.6767676767677)
--(axis cs:8.1518233759819,28.0505050505051)
--(axis cs:8.15695449508087,27.4242424242424)
--(axis cs:8.16213295882784,26.7979797979798)
--(axis cs:8.1673486947587,26.1717171717172)
--(axis cs:8.17258972383869,25.5454545454545)
--(axis cs:8.17784207758922,24.9191919191919)
--(axis cs:8.1830897574421,24.2929292929293)
--(axis cs:8.1883147385267,23.6666666666667)
--(axis cs:8.1934970189392,23.040404040404)
--(axis cs:8.19861471437958,22.4141414141414)
--(axis cs:8.20364419691036,21.7878787878788)
--(axis cs:8.20856027552832,21.1616161616162)
--(axis cs:8.21333641527889,20.5353535353535)
--(axis cs:8.21794499080919,19.9090909090909)
--(axis cs:8.22235756956988,19.2828282828283)
--(axis cs:8.2265452193512,18.6565656565657)
--(axis cs:8.23047883447963,18.030303030303)
--(axis cs:8.23412947480734,17.4040404040404)
--(axis cs:8.23746871158745,16.7777777777778)
--(axis cs:8.24046897443074,16.1515151515152)
--(axis cs:8.24310389376432,15.5252525252525)
--(axis cs:8.24534863353762,14.8989898989899)
--(axis cs:8.24718020932298,14.2727272727273)
--(axis cs:8.2485777874123,13.6464646464646)
--(axis cs:8.24952296099535,13.020202020202)
--(axis cs:8.25,12.3939393939394)
--(axis cs:8.24999607166144,11.7676767676768)
--(axis cs:8.24950142935627,11.1414141414141)
--(axis cs:8.24850956767824,10.5151515151515)
--(axis cs:8.24701734214365,9.88888888888889)
--(axis cs:8.24502505229604,9.26262626262626)
--(axis cs:8.24253648733708,8.63636363636364)
--(axis cs:8.2395589337508,8.01010101010101)
--(axis cs:8.2361031447209,7.38383838383838)
--(axis cs:8.23218327147548,6.75757575757576)
--(axis cs:8.22781675704031,6.13131313131313)
--(axis cs:8.22302419324769,5.50505050505051)
--(axis cs:8.21782914223938,4.87878787878788)
--(axis cs:8.21225792412031,4.25252525252525)
--(axis cs:8.20633937286408,3.62626262626263)
--(axis cs:8.20010456303527,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:9.20271811873408,5)
--(axis cs:8.79728188126592,5)
--(axis cs:8.79006838329396,6.25252525252525)
--(axis cs:8.78333874376906,7.50505050505051)
--(axis cs:8.77714032154762,8.75757575757576)
--(axis cs:8.77151488403828,10.010101010101)
--(axis cs:8.76649808693604,11.2626262626263)
--(axis cs:8.76211906933135,12.5151515151515)
--(axis cs:8.75840016578215,13.7676767676768)
--(axis cs:8.75535673354156,15.020202020202)
--(axis cs:8.75299709025876,16.2727272727273)
--(axis cs:8.75132255524288,17.5252525252525)
--(axis cs:8.75032758587601,18.7777777777778)
--(axis cs:8.75,20.030303030303)
--(axis cs:8.75032127504251,21.2828282828283)
--(axis cs:8.75126691519644,22.5353535353535)
--(axis cs:8.75280687898063,23.7878787878788)
--(axis cs:8.75490606081187,25.040404040404)
--(axis cs:8.75752482160973,26.2929292929293)
--(axis cs:8.76061956473363,27.5454545454545)
--(axis cs:8.76414335452602,28.7979797979798)
--(axis cs:8.76804657524436,30.0505050505051)
--(axis cs:8.77227762809097,31.3030303030303)
--(axis cs:8.77678366332961,32.5555555555556)
--(axis cs:8.78151134310918,33.8080808080808)
--(axis cs:8.78640762866111,35.0606060606061)
--(axis cs:8.79142058311979,36.3131313131313)
--(axis cs:8.79650017851191,37.5656565656566)
--(axis cs:8.80159909268846,38.8181818181818)
--(axis cs:8.80667347937415,40.0707070707071)
--(axis cs:8.81168369233493,41.3232323232323)
--(axis cs:8.81659494315118,42.5757575757576)
--(axis cs:8.82137787144119,43.8282828282828)
--(axis cs:8.82600900676471,45.0808080808081)
--(axis cs:8.8304711029479,46.3333333333333)
--(axis cs:8.83475332823524,47.5858585858586)
--(axis cs:8.8388512984397,48.8383838383838)
--(axis cs:8.84276694500514,50.0909090909091)
--(axis cs:8.84650821541688,51.3434343434343)
--(axis cs:8.85008860944429,52.5959595959596)
--(axis cs:8.85352656097319,53.8484848484849)
--(axis cs:8.85684468136193,55.1010101010101)
--(axis cs:8.86006888600328,56.3535353535354)
--(axis cs:8.86322743078005,57.6060606060606)
--(axis cs:8.86634988908674,58.8585858585859)
--(axis cs:8.86946610282484,60.1111111111111)
--(axis cs:8.87260514210709,61.3636363636364)
--(axis cs:8.87579430824123,62.6161616161616)
--(axis cs:8.87905821290571,63.8686868686869)
--(axis cs:8.88241796335733,65.1212121212121)
--(axis cs:8.88589047917827,66.3737373737374)
--(axis cs:8.88948796069916,67.6262626262626)
--(axis cs:8.89321752309726,68.8787878787879)
--(axis cs:8.89708100357289,70.1313131313131)
--(axis cs:8.90107494227724,71.3838383838384)
--(axis cs:8.90519073112309,72.6363636363636)
--(axis cs:8.90941491855951,73.8888888888889)
--(axis cs:8.91372965309718,75.1414141414141)
--(axis cs:8.91811324404983,76.3939393939394)
--(axis cs:8.92254081476433,77.6464646464647)
--(axis cs:8.92698502163883,78.8989898989899)
--(axis cs:8.93141681149682,80.1515151515152)
--(axis cs:8.9358061903545,81.4040404040404)
--(axis cs:8.94012297818652,82.6565656565657)
--(axis cs:8.94433752681152,83.9090909090909)
--(axis cs:8.94842138129264,85.1616161616162)
--(axis cs:8.9523478690658,86.4141414141414)
--(axis cs:8.9560926051416,87.6666666666667)
--(axis cs:8.95963390595063,88.9191919191919)
--(axis cs:8.96295310850499,90.1717171717172)
--(axis cs:8.96603479534334,91.4242424242424)
--(axis cs:8.96886692905938,92.6767676767677)
--(axis cs:8.97144090296829,93.9292929292929)
--(axis cs:8.97375151656879,95.1818181818182)
--(axis cs:8.97579688588005,96.4343434343434)
--(axis cs:8.97757829948011,97.6868686868687)
--(axis cs:8.97910003119414,98.9393939393939)
--(axis cs:8.98036911994983,100.191919191919)
--(axis cs:8.98139512643572,101.444444444444)
--(axis cs:8.98218987497847,102.69696969697)
--(axis cs:8.98276718762117,103.949494949495)
--(axis cs:8.98314261585628,105.20202020202)
--(axis cs:8.98333317395923,106.454545454545)
--(axis cs:8.98335707648072,107.707070707071)
--(axis cs:8.98323348126932,108.959595959596)
--(axis cs:8.9829822384709,110.212121212121)
--(axis cs:8.98262364532232,111.464646464646)
--(axis cs:8.98217820623671,112.717171717172)
--(axis cs:8.98166639765425,113.969696969697)
--(axis cs:8.98110843737487,115.222222222222)
--(axis cs:8.98052405854841,116.474747474747)
--(axis cs:8.97993228911302,117.727272727273)
--(axis cs:8.97935123817399,118.979797979798)
--(axis cs:8.97879789153149,120.232323232323)
--(axis cs:8.97828791922535,121.484848484848)
--(axis cs:8.97783549850584,122.737373737374)
--(axis cs:8.9774531560064,123.989898989899)
--(axis cs:8.97715163304776,125.242424242424)
--(axis cs:8.97693977791905,126.49494949495)
--(axis cs:8.97682446865049,127.747474747475)
--(axis cs:8.97681056922462,129)
--(axis cs:9.02318943077538,129)
--(axis cs:9.02318943077538,129)
--(axis cs:9.02317553134951,127.747474747475)
--(axis cs:9.02306022208095,126.49494949495)
--(axis cs:9.02284836695224,125.242424242424)
--(axis cs:9.0225468439936,123.989898989899)
--(axis cs:9.02216450149416,122.737373737374)
--(axis cs:9.02171208077465,121.484848484848)
--(axis cs:9.02120210846851,120.232323232323)
--(axis cs:9.02064876182601,118.979797979798)
--(axis cs:9.02006771088698,117.727272727273)
--(axis cs:9.01947594145159,116.474747474747)
--(axis cs:9.01889156262513,115.222222222222)
--(axis cs:9.01833360234575,113.969696969697)
--(axis cs:9.01782179376329,112.717171717172)
--(axis cs:9.01737635467768,111.464646464646)
--(axis cs:9.0170177615291,110.212121212121)
--(axis cs:9.01676651873068,108.959595959596)
--(axis cs:9.01664292351928,107.707070707071)
--(axis cs:9.01666682604077,106.454545454545)
--(axis cs:9.01685738414372,105.20202020202)
--(axis cs:9.01723281237883,103.949494949495)
--(axis cs:9.01781012502153,102.69696969697)
--(axis cs:9.01860487356428,101.444444444444)
--(axis cs:9.01963088005017,100.191919191919)
--(axis cs:9.02089996880586,98.9393939393939)
--(axis cs:9.02242170051989,97.6868686868687)
--(axis cs:9.02420311411995,96.4343434343434)
--(axis cs:9.02624848343121,95.1818181818182)
--(axis cs:9.02855909703171,93.9292929292929)
--(axis cs:9.03113307094062,92.6767676767677)
--(axis cs:9.03396520465666,91.4242424242424)
--(axis cs:9.03704689149501,90.1717171717172)
--(axis cs:9.04036609404937,88.9191919191919)
--(axis cs:9.0439073948584,87.6666666666667)
--(axis cs:9.0476521309342,86.4141414141414)
--(axis cs:9.05157861870736,85.1616161616162)
--(axis cs:9.05566247318848,83.9090909090909)
--(axis cs:9.05987702181348,82.6565656565657)
--(axis cs:9.0641938096455,81.4040404040404)
--(axis cs:9.06858318850318,80.1515151515152)
--(axis cs:9.07301497836117,78.8989898989899)
--(axis cs:9.07745918523567,77.6464646464647)
--(axis cs:9.08188675595017,76.3939393939394)
--(axis cs:9.08627034690282,75.1414141414141)
--(axis cs:9.09058508144049,73.8888888888889)
--(axis cs:9.09480926887691,72.6363636363636)
--(axis cs:9.09892505772276,71.3838383838384)
--(axis cs:9.10291899642711,70.1313131313131)
--(axis cs:9.10678247690274,68.8787878787879)
--(axis cs:9.11051203930084,67.6262626262626)
--(axis cs:9.11410952082173,66.3737373737374)
--(axis cs:9.11758203664267,65.1212121212121)
--(axis cs:9.12094178709429,63.8686868686869)
--(axis cs:9.12420569175877,62.6161616161616)
--(axis cs:9.12739485789291,61.3636363636364)
--(axis cs:9.13053389717516,60.1111111111111)
--(axis cs:9.13365011091326,58.8585858585859)
--(axis cs:9.13677256921995,57.6060606060606)
--(axis cs:9.13993111399672,56.3535353535354)
--(axis cs:9.14315531863807,55.1010101010101)
--(axis cs:9.14647343902681,53.8484848484849)
--(axis cs:9.14991139055571,52.5959595959596)
--(axis cs:9.15349178458312,51.3434343434343)
--(axis cs:9.15723305499486,50.0909090909091)
--(axis cs:9.1611487015603,48.8383838383838)
--(axis cs:9.16524667176476,47.5858585858586)
--(axis cs:9.1695288970521,46.3333333333333)
--(axis cs:9.17399099323529,45.0808080808081)
--(axis cs:9.17862212855881,43.8282828282828)
--(axis cs:9.18340505684882,42.5757575757576)
--(axis cs:9.18831630766507,41.3232323232323)
--(axis cs:9.19332652062585,40.0707070707071)
--(axis cs:9.19840090731154,38.8181818181818)
--(axis cs:9.20349982148809,37.5656565656566)
--(axis cs:9.20857941688021,36.3131313131313)
--(axis cs:9.21359237133889,35.0606060606061)
--(axis cs:9.21848865689082,33.8080808080808)
--(axis cs:9.22321633667039,32.5555555555556)
--(axis cs:9.22772237190903,31.3030303030303)
--(axis cs:9.23195342475564,30.0505050505051)
--(axis cs:9.23585664547398,28.7979797979798)
--(axis cs:9.23938043526637,27.5454545454545)
--(axis cs:9.24247517839027,26.2929292929293)
--(axis cs:9.24509393918813,25.040404040404)
--(axis cs:9.24719312101937,23.7878787878788)
--(axis cs:9.24873308480356,22.5353535353535)
--(axis cs:9.24967872495749,21.2828282828283)
--(axis cs:9.25,20.030303030303)
--(axis cs:9.24967241412399,18.7777777777778)
--(axis cs:9.24867744475712,17.5252525252525)
--(axis cs:9.24700290974124,16.2727272727273)
--(axis cs:9.24464326645844,15.020202020202)
--(axis cs:9.24159983421785,13.7676767676768)
--(axis cs:9.23788093066865,12.5151515151515)
--(axis cs:9.23350191306396,11.2626262626263)
--(axis cs:9.22848511596172,10.010101010101)
--(axis cs:9.22285967845238,8.75757575757576)
--(axis cs:9.21666125623094,7.50505050505051)
--(axis cs:9.20993161670604,6.25252525252525)
--(axis cs:9.20271811873408,5)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:10.1936061768686,5)
--(axis cs:9.80639382313137,5)
--(axis cs:9.79964739286108,5.60606060606061)
--(axis cs:9.79320409727248,6.21212121212121)
--(axis cs:9.78710189928429,6.81818181818182)
--(axis cs:9.78137644658374,7.42424242424242)
--(axis cs:9.77606062510408,8.03030303030303)
--(axis cs:9.77118414347465,8.63636363636364)
--(axis cs:9.76677315625353,9.24242424242424)
--(axis cs:9.76284993329841,9.84848484848485)
--(axis cs:9.75943258201555,10.4545454545455)
--(axis cs:9.75653482845425,11.0606060606061)
--(axis cs:9.75416586229004,11.6666666666667)
--(axis cs:9.75233024967275,12.2727272727273)
--(axis cs:9.75102791672055,12.8787878787879)
--(axis cs:9.75025420513318,13.4848484848485)
--(axis cs:9.75,14.0909090909091)
--(axis cs:9.75025192841623,14.6969696969697)
--(axis cs:9.7509926260241,15.3030303030303)
--(axis cs:9.75220106709845,15.9090909090909)
--(axis cs:9.7538529523358,16.5151515151515)
--(axis cs:9.75592114712124,17.1212121212121)
--(axis cs:9.75837616178011,17.7272727272727)
--(axis cs:9.76118666421112,18.3333333333333)
--(axis cs:9.76432001438454,18.9393939393939)
--(axis cs:9.76774280950842,19.5454545454545)
--(axis cs:9.7714214282497,20.1515151515152)
--(axis cs:9.77532256226915,20.7575757575758)
--(axis cs:9.77941372350734,21.3636363636364)
--(axis cs:9.78366371614988,21.969696969697)
--(axis cs:9.78804306300235,22.5757575757576)
--(axis cs:9.79252437710459,23.1818181818182)
--(axis cs:9.79708267078676,23.7878787878788)
--(axis cs:9.80169559598119,24.3939393939394)
--(axis cs:9.80634361140964,25)
--(axis cs:9.81101007421339,25.6060606060606)
--(axis cs:9.81568125562371,26.2121212121212)
--(axis cs:9.82034628231943,26.8181818181818)
--(axis cs:9.8249970071205,27.4242424242424)
--(axis cs:9.82962781455686,28.030303030303)
--(axis cs:9.83423536856821,28.6363636363636)
--(axis cs:9.83881831107624,29.2424242424242)
--(axis cs:9.84337692137825,29.8484848484848)
--(axis cs:9.8479127472014,30.4545454545455)
--(axis cs:9.85242821880422,31.0606060606061)
--(axis cs:9.85692625770131,31.6666666666667)
--(axis cs:9.86140989141917,32.2727272727273)
--(axis cs:9.86588188517756,32.8787878787879)
--(axis cs:9.87034440055658,33.4848484848485)
--(axis cs:9.87479869009218,34.0909090909091)
--(axis cs:9.87924483538659,34.6969696969697)
--(axis cs:9.88368153478038,35.3030303030303)
--(axis cs:9.88810594496622,35.9090909090909)
--(axis cs:9.89251357919418,36.5151515151515)
--(axis cs:9.89689826298396,37.1212121212121)
--(axis cs:9.90125214658039,37.7272727272727)
--(axis cs:9.90556577181849,38.3333333333333)
--(axis cs:9.90982818964948,38.9393939393939)
--(axis cs:9.91402712335911,39.5454545454545)
--(axis cs:9.91814917151126,40.1515151515152)
--(axis cs:9.92218004389342,40.7575757575758)
--(axis cs:9.92610482323253,41.3636363636364)
--(axis cs:9.92990824518876,41.969696969697)
--(axis cs:9.93357498910888,42.5757575757576)
--(axis cs:9.93708997221071,43.1818181818182)
--(axis cs:9.94043864024924,43.7878787878788)
--(axis cs:9.94360724825201,44.3939393939394)
--(axis cs:9.94658312557263,45)
--(axis cs:9.94935492026026,45.6060606060606)
--(axis cs:9.95191281854517,46.2121212121212)
--(axis cs:9.95424873606339,46.8181818181818)
--(axis cs:9.95635647825626,47.4242424242424)
--(axis cs:9.95823186816021,48.030303030303)
--(axis cs:9.95987284052686,48.6363636363636)
--(axis cs:9.96127950187101,49.2424242424242)
--(axis cs:9.96245415662487,49.8484848484849)
--(axis cs:9.96340130007859,50.4545454545455)
--(axis cs:9.96412757921164,51.0606060606061)
--(axis cs:9.96464172287238,51.6666666666667)
--(axis cs:9.96495444305382,52.2727272727273)
--(axis cs:9.96507830925239,52.8787878787879)
--(axis cs:9.965027598096,53.4848484848485)
--(axis cs:9.9648181205986,54.0909090909091)
--(axis cs:9.96446702955217,54.6969696969697)
--(axis cs:9.96399260971089,55.3030303030303)
--(axis cs:9.96341405356305,55.9090909090909)
--(axis cs:9.96275122562609,56.5151515151515)
--(axis cs:9.96202441833896,57.1212121212121)
--(axis cs:9.96125410275985,57.7272727272727)
--(axis cs:9.96046067740104,58.3333333333333)
--(axis cs:9.95966421863595,58.9393939393939)
--(axis cs:9.95888423618834,59.5454545454545)
--(axis cs:9.95813943724694,60.1515151515152)
--(axis cs:9.95744750273202,60.7575757575758)
--(axis cs:9.95682487916099,61.3636363636364)
--(axis cs:9.95628658941235,61.969696969697)
--(axis cs:9.95584606546305,62.5757575757576)
--(axis cs:9.95551500587225,63.1818181818182)
--(axis cs:9.95530326040429,63.7878787878788)
--(axis cs:9.95521874373016,64.3939393939394)
--(axis cs:9.95526737962662,65)
--(axis cs:10.0447326203734,65)
--(axis cs:10.0447326203734,65)
--(axis cs:10.0447812562698,64.3939393939394)
--(axis cs:10.0446967395957,63.7878787878788)
--(axis cs:10.0444849941278,63.1818181818182)
--(axis cs:10.0441539345369,62.5757575757576)
--(axis cs:10.0437134105877,61.969696969697)
--(axis cs:10.043175120839,61.3636363636364)
--(axis cs:10.042552497268,60.7575757575758)
--(axis cs:10.0418605627531,60.1515151515152)
--(axis cs:10.0411157638117,59.5454545454545)
--(axis cs:10.040335781364,58.9393939393939)
--(axis cs:10.039539322599,58.3333333333333)
--(axis cs:10.0387458972401,57.7272727272727)
--(axis cs:10.037975581661,57.1212121212121)
--(axis cs:10.0372487743739,56.5151515151515)
--(axis cs:10.036585946437,55.9090909090909)
--(axis cs:10.0360073902891,55.3030303030303)
--(axis cs:10.0355329704478,54.6969696969697)
--(axis cs:10.0351818794014,54.0909090909091)
--(axis cs:10.034972401904,53.4848484848485)
--(axis cs:10.0349216907476,52.8787878787879)
--(axis cs:10.0350455569462,52.2727272727273)
--(axis cs:10.0353582771276,51.6666666666667)
--(axis cs:10.0358724207884,51.0606060606061)
--(axis cs:10.0365986999214,50.4545454545455)
--(axis cs:10.0375458433751,49.8484848484849)
--(axis cs:10.038720498129,49.2424242424242)
--(axis cs:10.0401271594731,48.6363636363636)
--(axis cs:10.0417681318398,48.030303030303)
--(axis cs:10.0436435217437,47.4242424242424)
--(axis cs:10.0457512639366,46.8181818181818)
--(axis cs:10.0480871814548,46.2121212121212)
--(axis cs:10.0506450797397,45.6060606060606)
--(axis cs:10.0534168744274,45)
--(axis cs:10.056392751748,44.3939393939394)
--(axis cs:10.0595613597508,43.7878787878788)
--(axis cs:10.0629100277893,43.1818181818182)
--(axis cs:10.0664250108911,42.5757575757576)
--(axis cs:10.0700917548112,41.969696969697)
--(axis cs:10.0738951767675,41.3636363636364)
--(axis cs:10.0778199561066,40.7575757575758)
--(axis cs:10.0818508284887,40.1515151515152)
--(axis cs:10.0859728766409,39.5454545454545)
--(axis cs:10.0901718103505,38.9393939393939)
--(axis cs:10.0944342281815,38.3333333333333)
--(axis cs:10.0987478534196,37.7272727272727)
--(axis cs:10.103101737016,37.1212121212121)
--(axis cs:10.1074864208058,36.5151515151515)
--(axis cs:10.1118940550338,35.9090909090909)
--(axis cs:10.1163184652196,35.3030303030303)
--(axis cs:10.1207551646134,34.6969696969697)
--(axis cs:10.1252013099078,34.0909090909091)
--(axis cs:10.1296555994434,33.4848484848485)
--(axis cs:10.1341181148224,32.8787878787879)
--(axis cs:10.1385901085808,32.2727272727273)
--(axis cs:10.1430737422987,31.6666666666667)
--(axis cs:10.1475717811958,31.0606060606061)
--(axis cs:10.1520872527986,30.4545454545455)
--(axis cs:10.1566230786218,29.8484848484848)
--(axis cs:10.1611816889238,29.2424242424242)
--(axis cs:10.1657646314318,28.6363636363636)
--(axis cs:10.1703721854431,28.030303030303)
--(axis cs:10.1750029928795,27.4242424242424)
--(axis cs:10.1796537176806,26.8181818181818)
--(axis cs:10.1843187443763,26.2121212121212)
--(axis cs:10.1889899257866,25.6060606060606)
--(axis cs:10.1936563885904,25)
--(axis cs:10.1983044040188,24.3939393939394)
--(axis cs:10.2029173292132,23.7878787878788)
--(axis cs:10.2074756228954,23.1818181818182)
--(axis cs:10.2119569369976,22.5757575757576)
--(axis cs:10.2163362838501,21.969696969697)
--(axis cs:10.2205862764927,21.3636363636364)
--(axis cs:10.2246774377309,20.7575757575758)
--(axis cs:10.2285785717503,20.1515151515152)
--(axis cs:10.2322571904916,19.5454545454545)
--(axis cs:10.2356799856155,18.9393939393939)
--(axis cs:10.2388133357889,18.3333333333333)
--(axis cs:10.2416238382199,17.7272727272727)
--(axis cs:10.2440788528788,17.1212121212121)
--(axis cs:10.2461470476642,16.5151515151515)
--(axis cs:10.2477989329015,15.9090909090909)
--(axis cs:10.2490073739759,15.3030303030303)
--(axis cs:10.2497480715838,14.6969696969697)
--(axis cs:10.25,14.0909090909091)
--(axis cs:10.2497457948668,13.4848484848485)
--(axis cs:10.2489720832795,12.8787878787879)
--(axis cs:10.2476697503273,12.2727272727273)
--(axis cs:10.24583413771,11.6666666666667)
--(axis cs:10.2434651715457,11.0606060606061)
--(axis cs:10.2405674179845,10.4545454545455)
--(axis cs:10.2371500667016,9.84848484848485)
--(axis cs:10.2332268437465,9.24242424242424)
--(axis cs:10.2288158565254,8.63636363636364)
--(axis cs:10.2239393748959,8.03030303030303)
--(axis cs:10.2186235534163,7.42424242424242)
--(axis cs:10.2128981007157,6.81818181818182)
--(axis cs:10.2067959027275,6.21212121212121)
--(axis cs:10.2003526071389,5.60606060606061)
--(axis cs:10.1936061768686,5)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:11.2092428727405,9)
--(axis cs:10.7907571272595,9)
--(axis cs:10.7848647861857,10.2121212121212)
--(axis cs:10.779356487814,11.4242424242424)
--(axis cs:10.7742622418569,12.6363636363636)
--(axis cs:10.7696087404255,13.8484848484848)
--(axis cs:10.7654190351765,15.0606060606061)
--(axis cs:10.7617122640943,16.2727272727273)
--(axis cs:10.7585034330756,17.4848484848485)
--(axis cs:10.7558032565627,18.6969696969697)
--(axis cs:10.7536180604587,19.9090909090909)
--(axis cs:10.7519497494709,21.1212121212121)
--(axis cs:10.7507958398841,22.3333333333333)
--(axis cs:10.7501495575902,23.5454545454545)
--(axis cs:10.75,24.7575757575758)
--(axis cs:10.7503323592787,25.969696969697)
--(axis cs:10.7511282031796,27.1818181818182)
--(axis cs:10.7523658086383,28.3939393939394)
--(axis cs:10.7540205422464,29.6060606060606)
--(axis cs:10.7560652807698,30.8181818181818)
--(axis cs:10.7584708640419,32.030303030303)
--(axis cs:10.7612065718577,33.2424242424242)
--(axis cs:10.7642406159462,34.4545454545455)
--(axis cs:10.7675406377189,35.6666666666667)
--(axis cs:10.7710742023033,36.8787878787879)
--(axis cs:10.7748092793734,38.0909090909091)
--(axis cs:10.7787147015004,39.3030303030303)
--(axis cs:10.7827605911716,40.5151515151515)
--(axis cs:10.786918748246,41.7272727272727)
--(axis cs:10.7911629904494,42.9393939393939)
--(axis cs:10.7954694405193,44.1515151515152)
--(axis cs:10.7998167547965,45.3636363636364)
--(axis cs:10.8041862893781,46.5757575757576)
--(axis cs:10.8085622013866,47.7878787878788)
--(axis cs:10.8129314844186,49)
--(axis cs:10.8172839387883,50.2121212121212)
--(axis cs:10.8216120787244,51.4242424242424)
--(axis cs:10.8259109801832,52.6363636363636)
--(axis cs:10.8301780743429,53.8484848484849)
--(axis cs:10.8344128931297,55.0606060606061)
--(axis cs:10.8386167742305,56.2727272727273)
--(axis cs:10.8427925339563,57.4848484848485)
--(axis cs:10.8469441169975,58.6969696969697)
--(axis cs:10.8510762325383,59.9090909090909)
--(axis cs:10.8551939863659,61.1212121212121)
--(axis cs:10.8593025185066,62.3333333333333)
--(axis cs:10.863406655565,63.5454545454545)
--(axis cs:10.8675105863356,64.7575757575758)
--(axis cs:10.8716175684251,65.969696969697)
--(axis cs:10.8757296726044,67.1818181818182)
--(axis cs:10.8798475704231,68.3939393939394)
--(axis cs:10.8839703693209,69.6060606060606)
--(axis cs:10.8880954980927,70.8181818181818)
--(axis cs:10.892218644159,72.030303030303)
--(axis cs:10.8963337426972,73.2424242424242)
--(axis cs:10.9004330163525,74.4545454545455)
--(axis cs:10.9045070630047,75.6666666666667)
--(axis cs:10.9085449879451,76.8787878787879)
--(axis cs:10.9125345758639,78.0909090909091)
--(axis cs:10.9164624972538,79.3030303030303)
--(axis cs:10.9203145432458,80.5151515151515)
--(axis cs:10.9240758824839,81.7272727272727)
--(axis cs:10.9277313334429,82.9393939393939)
--(axis cs:10.9312656455633,84.1515151515152)
--(axis cs:10.9346637827309,85.3636363636364)
--(axis cs:10.9379112029245,86.5757575757576)
--(axis cs:10.9409941282898,87.7878787878788)
--(axis cs:10.9438998004302,89)
--(axis cs:10.9466167163233,90.2121212121212)
--(axis cs:10.9491348409359,91.4242424242424)
--(axis cs:10.9514457933102,92.6363636363636)
--(axis cs:10.9535430035896,93.8484848484848)
--(axis cs:10.9554218391427,95.0606060606061)
--(axis cs:10.9570796985942,96.2727272727273)
--(axis cs:10.9585160731844,97.4848484848485)
--(axis cs:10.9597325754356,98.6969696969697)
--(axis cs:10.9607329356049,99.9090909090909)
--(axis cs:10.9615229668451,101.121212121212)
--(axis cs:10.9621105003804,102.333333333333)
--(axis cs:10.9625052923368,103.545454545455)
--(axis cs:10.9627189041521,104.757575757576)
--(axis cs:10.962764558738,105.969696969697)
--(axis cs:10.9626569747754,107.181818181818)
--(axis cs:10.9624121817113,108.393939393939)
--(axis cs:10.9620473181872,109.606060606061)
--(axis cs:10.9615804167742,110.818181818182)
--(axis cs:10.961030178016,112.030303030303)
--(axis cs:10.9604157368956,113.242424242424)
--(axis cs:10.9597564249321,114.454545454545)
--(axis cs:10.9590715311867,115.666666666667)
--(axis cs:10.9583800655001,116.878787878788)
--(axis cs:10.9577005272952,118.090909090909)
--(axis cs:10.9570506832487,119.30303030303)
--(axis cs:10.9564473570592,120.515151515152)
--(axis cs:10.9559062344154,121.727272727273)
--(axis cs:10.9554416860766,122.939393939394)
--(axis cs:10.9550666117428,124.151515151515)
--(axis cs:10.9547923070788,125.363636363636)
--(axis cs:10.9546283559015,126.575757575758)
--(axis cs:10.9545825491178,127.787878787879)
--(axis cs:10.9546608315383,129)
--(axis cs:11.0453391684617,129)
--(axis cs:11.0453391684617,129)
--(axis cs:11.0454174508822,127.787878787879)
--(axis cs:11.0453716440985,126.575757575758)
--(axis cs:11.0452076929212,125.363636363636)
--(axis cs:11.0449333882572,124.151515151515)
--(axis cs:11.0445583139234,122.939393939394)
--(axis cs:11.0440937655846,121.727272727273)
--(axis cs:11.0435526429408,120.515151515152)
--(axis cs:11.0429493167513,119.30303030303)
--(axis cs:11.0422994727048,118.090909090909)
--(axis cs:11.0416199344999,116.878787878788)
--(axis cs:11.0409284688133,115.666666666667)
--(axis cs:11.0402435750679,114.454545454545)
--(axis cs:11.0395842631044,113.242424242424)
--(axis cs:11.038969821984,112.030303030303)
--(axis cs:11.0384195832258,110.818181818182)
--(axis cs:11.0379526818128,109.606060606061)
--(axis cs:11.0375878182887,108.393939393939)
--(axis cs:11.0373430252246,107.181818181818)
--(axis cs:11.037235441262,105.969696969697)
--(axis cs:11.0372810958479,104.757575757576)
--(axis cs:11.0374947076632,103.545454545455)
--(axis cs:11.0378894996196,102.333333333333)
--(axis cs:11.0384770331549,101.121212121212)
--(axis cs:11.0392670643951,99.9090909090909)
--(axis cs:11.0402674245644,98.6969696969697)
--(axis cs:11.0414839268156,97.4848484848485)
--(axis cs:11.0429203014058,96.2727272727273)
--(axis cs:11.0445781608573,95.0606060606061)
--(axis cs:11.0464569964104,93.8484848484848)
--(axis cs:11.0485542066898,92.6363636363636)
--(axis cs:11.0508651590641,91.4242424242424)
--(axis cs:11.0533832836767,90.2121212121212)
--(axis cs:11.0561001995698,89)
--(axis cs:11.0590058717102,87.7878787878788)
--(axis cs:11.0620887970755,86.5757575757576)
--(axis cs:11.0653362172691,85.3636363636364)
--(axis cs:11.0687343544367,84.1515151515152)
--(axis cs:11.0722686665571,82.9393939393939)
--(axis cs:11.0759241175161,81.7272727272727)
--(axis cs:11.0796854567542,80.5151515151515)
--(axis cs:11.0835375027462,79.3030303030303)
--(axis cs:11.0874654241361,78.0909090909091)
--(axis cs:11.0914550120549,76.8787878787879)
--(axis cs:11.0954929369953,75.6666666666667)
--(axis cs:11.0995669836475,74.4545454545455)
--(axis cs:11.1036662573028,73.2424242424242)
--(axis cs:11.107781355841,72.030303030303)
--(axis cs:11.1119045019073,70.8181818181818)
--(axis cs:11.1160296306791,69.6060606060606)
--(axis cs:11.1201524295769,68.3939393939394)
--(axis cs:11.1242703273956,67.1818181818182)
--(axis cs:11.1283824315749,65.969696969697)
--(axis cs:11.1324894136644,64.7575757575758)
--(axis cs:11.136593344435,63.5454545454545)
--(axis cs:11.1406974814934,62.3333333333333)
--(axis cs:11.1448060136341,61.1212121212121)
--(axis cs:11.1489237674617,59.9090909090909)
--(axis cs:11.1530558830025,58.6969696969697)
--(axis cs:11.1572074660437,57.4848484848485)
--(axis cs:11.1613832257695,56.2727272727273)
--(axis cs:11.1655871068703,55.0606060606061)
--(axis cs:11.1698219256571,53.8484848484849)
--(axis cs:11.1740890198168,52.6363636363636)
--(axis cs:11.1783879212756,51.4242424242424)
--(axis cs:11.1827160612117,50.2121212121212)
--(axis cs:11.1870685155814,49)
--(axis cs:11.1914377986134,47.7878787878788)
--(axis cs:11.1958137106219,46.5757575757576)
--(axis cs:11.2001832452035,45.3636363636364)
--(axis cs:11.2045305594807,44.1515151515152)
--(axis cs:11.2088370095506,42.9393939393939)
--(axis cs:11.213081251754,41.7272727272727)
--(axis cs:11.2172394088284,40.5151515151515)
--(axis cs:11.2212852984996,39.3030303030303)
--(axis cs:11.2251907206266,38.0909090909091)
--(axis cs:11.2289257976967,36.8787878787879)
--(axis cs:11.2324593622811,35.6666666666667)
--(axis cs:11.2357593840538,34.4545454545455)
--(axis cs:11.2387934281423,33.2424242424242)
--(axis cs:11.2415291359581,32.030303030303)
--(axis cs:11.2439347192302,30.8181818181818)
--(axis cs:11.2459794577536,29.6060606060606)
--(axis cs:11.2476341913617,28.3939393939394)
--(axis cs:11.2488717968204,27.1818181818182)
--(axis cs:11.2496676407213,25.969696969697)
--(axis cs:11.25,24.7575757575758)
--(axis cs:11.2498504424098,23.5454545454545)
--(axis cs:11.2492041601159,22.3333333333333)
--(axis cs:11.2480502505291,21.1212121212121)
--(axis cs:11.2463819395413,19.9090909090909)
--(axis cs:11.2441967434373,18.6969696969697)
--(axis cs:11.2414965669244,17.4848484848485)
--(axis cs:11.2382877359057,16.2727272727273)
--(axis cs:11.2345809648235,15.0606060606061)
--(axis cs:11.2303912595745,13.8484848484848)
--(axis cs:11.2257377581431,12.6363636363636)
--(axis cs:11.220643512186,11.4242424242424)
--(axis cs:11.2151352138143,10.2121212121212)
--(axis cs:11.2092428727405,9)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:12.2106446454438,17)
--(axis cs:11.7893553545562,17)
--(axis cs:11.7835655852797,19.4242424242424)
--(axis cs:11.7781565176338,21.8484848484848)
--(axis cs:11.7731581723859,24.2727272727273)
--(axis cs:11.7685977095454,26.6969696969697)
--(axis cs:11.7644991379823,29.1212121212121)
--(axis cs:11.7608830622604,31.5454545454545)
--(axis cs:11.7577664704263,33.969696969697)
--(axis cs:11.7551625659219,36.3939393939394)
--(axis cs:11.7530806461798,38.8181818181818)
--(axis cs:11.7515260298115,41.2424242424242)
--(axis cs:11.7505000336237,43.6666666666667)
--(axis cs:11.75,46.0909090909091)
--(axis cs:11.7500193744606,48.5151515151515)
--(axis cs:11.7505478324811,50.9393939393939)
--(axis cs:11.7515714539083,53.3636363636364)
--(axis cs:11.7530729425628,55.7878787878788)
--(axis cs:11.7550318878861,58.2121212121212)
--(axis cs:11.7574250647657,60.6363636363636)
--(axis cs:11.7602267669889,63.0606060606061)
--(axis cs:11.7634091691288,65.4848484848485)
--(axis cs:11.7669427110895,67.9090909090909)
--(axis cs:11.7707964990326,70.3333333333333)
--(axis cs:11.7749387160019,72.7575757575758)
--(axis cs:11.7793370352739,75.1818181818182)
--(axis cs:11.7839590292958,77.6060606060606)
--(axis cs:11.7887725670608,80.030303030303)
--(axis cs:11.7937461929029,82.4545454545455)
--(axis cs:11.7988494799968,84.8787878787879)
--(axis cs:11.8040533523116,87.3030303030303)
--(axis cs:11.8093303693901,89.7272727272727)
--(axis cs:11.814654969106,92.1515151515152)
--(axis cs:11.8200036644627,94.5757575757576)
--(axis cs:11.8253551915298,97)
--(axis cs:11.8306906067367,99.4242424242424)
--(axis cs:11.8359933329234,101.848484848485)
--(axis cs:11.8412491547651,104.272727272727)
--(axis cs:11.846446165384,106.69696969697)
--(axis cs:11.851574667127,109.121212121212)
--(axis cs:11.8566270305616,111.545454545455)
--(axis cs:11.8615975167099,113.969696969697)
--(axis cs:11.8664820683595,116.393939393939)
--(axis cs:11.8712780769411,118.818181818182)
--(axis cs:11.8759841319218,121.242424242424)
--(axis cs:11.8805997599262,123.666666666667)
--(axis cs:11.8851251608428,126.090909090909)
--(axis cs:11.8895609480224,128.515151515152)
--(axis cs:11.8939078993203,130.939393939394)
--(axis cs:11.8981667252014,133.363636363636)
--(axis cs:11.9023378594329,135.787878787879)
--(axis cs:11.9064212770649,138.212121212121)
--(axis cs:11.9104163434703,140.636363636364)
--(axis cs:11.9143216972179,143.060606060606)
--(axis cs:11.9181351685268,145.484848484848)
--(axis cs:11.9218537340116,147.909090909091)
--(axis cs:11.9254735074374,150.333333333333)
--(axis cs:11.9289897652581,152.757575757576)
--(axis cs:11.9323970048669,155.181818181818)
--(axis cs:11.9356890327383,157.606060606061)
--(axis cs:11.9388590790245,160.030303030303)
--(axis cs:11.9418999346773,162.454545454545)
--(axis cs:11.9448041068159,164.878787878788)
--(axis cs:11.9475639878439,167.30303030303)
--(axis cs:11.9501720337347,169.727272727273)
--(axis cs:11.9526209469366,172.151515151515)
--(axis cs:11.9549038594911,174.575757575758)
--(axis cs:11.9570145121905,177)
--(axis cs:11.9589474259104,179.424242424242)
--(axis cs:11.9606980616142,181.848484848485)
--(axis cs:11.9622629659373,184.272727272727)
--(axis cs:11.9636398996839,186.69696969697)
--(axis cs:11.964827947016,189.121212121212)
--(axis cs:11.9658276035486,191.545454545455)
--(axis cs:11.9666408420002,193.969696969697)
--(axis cs:11.9672711544562,196.393939393939)
--(axis cs:11.967723570698,198.818181818182)
--(axis cs:11.9680046524166,201.242424242424)
--(axis cs:11.9681224634768,203.666666666667)
--(axis cs:11.9680865167218,206.090909090909)
--(axis cs:11.9679076981141,208.515151515152)
--(axis cs:11.9675981692954,210.939393939394)
--(axis cs:11.967171249927,213.363636363636)
--(axis cs:11.9666412814312,215.787878787879)
--(axis cs:11.9660234740124,218.212121212121)
--(axis cs:11.9653337390743,220.636363636364)
--(axis cs:11.9645885093813,223.060606060606)
--(axis cs:11.9638045495238,225.484848484848)
--(axis cs:11.9629987594404,227.909090909091)
--(axis cs:11.9621879739145,230.333333333333)
--(axis cs:11.9613887610937,232.757575757576)
--(axis cs:11.9606172231731,235.181818181818)
--(axis cs:11.9598888024243,237.606060606061)
--(axis cs:11.9592180957392,240.030303030303)
--(axis cs:11.9586186807883,242.454545454545)
--(axis cs:11.958102956752,244.878787878788)
--(axis cs:11.9576820023819,247.30303030303)
--(axis cs:11.9573654538794,249.727272727273)
--(axis cs:11.9571614047428,252.151515151515)
--(axis cs:11.9570763293422,254.575757575758)
--(axis cs:11.9571150315357,257)
--(axis cs:12.0428849684643,257)
--(axis cs:12.0428849684643,257)
--(axis cs:12.0429236706578,254.575757575758)
--(axis cs:12.0428385952572,252.151515151515)
--(axis cs:12.0426345461206,249.727272727273)
--(axis cs:12.0423179976181,247.30303030303)
--(axis cs:12.041897043248,244.878787878788)
--(axis cs:12.0413813192117,242.454545454545)
--(axis cs:12.0407819042608,240.030303030303)
--(axis cs:12.0401111975757,237.606060606061)
--(axis cs:12.0393827768269,235.181818181818)
--(axis cs:12.0386112389063,232.757575757576)
--(axis cs:12.0378120260855,230.333333333333)
--(axis cs:12.0370012405596,227.909090909091)
--(axis cs:12.0361954504762,225.484848484848)
--(axis cs:12.0354114906187,223.060606060606)
--(axis cs:12.0346662609257,220.636363636364)
--(axis cs:12.0339765259876,218.212121212121)
--(axis cs:12.0333587185688,215.787878787879)
--(axis cs:12.032828750073,213.363636363636)
--(axis cs:12.0324018307046,210.939393939394)
--(axis cs:12.0320923018859,208.515151515152)
--(axis cs:12.0319134832782,206.090909090909)
--(axis cs:12.0318775365232,203.666666666667)
--(axis cs:12.0319953475834,201.242424242424)
--(axis cs:12.032276429302,198.818181818182)
--(axis cs:12.0327288455438,196.393939393939)
--(axis cs:12.0333591579998,193.969696969697)
--(axis cs:12.0341723964514,191.545454545455)
--(axis cs:12.035172052984,189.121212121212)
--(axis cs:12.0363601003161,186.69696969697)
--(axis cs:12.0377370340627,184.272727272727)
--(axis cs:12.0393019383858,181.848484848485)
--(axis cs:12.0410525740896,179.424242424242)
--(axis cs:12.0429854878095,177)
--(axis cs:12.0450961405089,174.575757575758)
--(axis cs:12.0473790530634,172.151515151515)
--(axis cs:12.0498279662653,169.727272727273)
--(axis cs:12.0524360121561,167.30303030303)
--(axis cs:12.0551958931841,164.878787878788)
--(axis cs:12.0581000653227,162.454545454545)
--(axis cs:12.0611409209755,160.030303030303)
--(axis cs:12.0643109672617,157.606060606061)
--(axis cs:12.0676029951331,155.181818181818)
--(axis cs:12.0710102347419,152.757575757576)
--(axis cs:12.0745264925626,150.333333333333)
--(axis cs:12.0781462659884,147.909090909091)
--(axis cs:12.0818648314732,145.484848484848)
--(axis cs:12.0856783027821,143.060606060606)
--(axis cs:12.0895836565297,140.636363636364)
--(axis cs:12.0935787229351,138.212121212121)
--(axis cs:12.0976621405671,135.787878787879)
--(axis cs:12.1018332747986,133.363636363636)
--(axis cs:12.1060921006797,130.939393939394)
--(axis cs:12.1104390519776,128.515151515152)
--(axis cs:12.1148748391572,126.090909090909)
--(axis cs:12.1194002400738,123.666666666667)
--(axis cs:12.1240158680782,121.242424242424)
--(axis cs:12.1287219230589,118.818181818182)
--(axis cs:12.1335179316405,116.393939393939)
--(axis cs:12.1384024832901,113.969696969697)
--(axis cs:12.1433729694384,111.545454545455)
--(axis cs:12.148425332873,109.121212121212)
--(axis cs:12.153553834616,106.69696969697)
--(axis cs:12.1587508452349,104.272727272727)
--(axis cs:12.1640066670766,101.848484848485)
--(axis cs:12.1693093932633,99.4242424242424)
--(axis cs:12.1746448084702,97)
--(axis cs:12.1799963355373,94.5757575757576)
--(axis cs:12.185345030894,92.1515151515152)
--(axis cs:12.1906696306099,89.7272727272727)
--(axis cs:12.1959466476884,87.3030303030303)
--(axis cs:12.2011505200032,84.8787878787879)
--(axis cs:12.2062538070971,82.4545454545455)
--(axis cs:12.2112274329392,80.030303030303)
--(axis cs:12.2160409707042,77.6060606060606)
--(axis cs:12.2206629647261,75.1818181818182)
--(axis cs:12.2250612839981,72.7575757575758)
--(axis cs:12.2292035009674,70.3333333333333)
--(axis cs:12.2330572889105,67.9090909090909)
--(axis cs:12.2365908308712,65.4848484848485)
--(axis cs:12.2397732330111,63.0606060606061)
--(axis cs:12.2425749352343,60.6363636363636)
--(axis cs:12.2449681121139,58.2121212121212)
--(axis cs:12.2469270574372,55.7878787878788)
--(axis cs:12.2484285460917,53.3636363636364)
--(axis cs:12.2494521675189,50.9393939393939)
--(axis cs:12.2499806255394,48.5151515151515)
--(axis cs:12.25,46.0909090909091)
--(axis cs:12.2494999663763,43.6666666666667)
--(axis cs:12.2484739701885,41.2424242424242)
--(axis cs:12.2469193538202,38.8181818181818)
--(axis cs:12.2448374340781,36.3939393939394)
--(axis cs:12.2422335295737,33.969696969697)
--(axis cs:12.2391169377396,31.5454545454545)
--(axis cs:12.2355008620177,29.1212121212121)
--(axis cs:12.2314022904546,26.6969696969697)
--(axis cs:12.2268418276141,24.2727272727273)
--(axis cs:12.2218434823662,21.8484848484848)
--(axis cs:12.2164344147203,19.4242424242424)
--(axis cs:12.2106446454438,17)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:13.2114600281596,33)
--(axis cs:12.7885399718404,33)
--(axis cs:12.7821848278869,37.8484848484849)
--(axis cs:12.7763290938656,42.6969696969697)
--(axis cs:12.7710068825925,47.5454545454545)
--(axis cs:12.7662472538788,52.3939393939394)
--(axis cs:12.7620740131009,57.2424242424242)
--(axis cs:12.7585055828818,62.0909090909091)
--(axis cs:12.7555549396355,66.9393939393939)
--(axis cs:12.7532296061232,71.7878787878788)
--(axis cs:12.7515316914322,76.6363636363636)
--(axis cs:12.7504579708681,81.4848484848485)
--(axis cs:12.75,86.3333333333333)
--(axis cs:12.7501442593581,91.1818181818182)
--(axis cs:12.7508723288126,96.030303030303)
--(axis cs:12.7521610932191,100.878787878788)
--(axis cs:12.7539829832374,105.727272727273)
--(axis cs:12.7563062570748,110.575757575758)
--(axis cs:12.7590953300485,115.424242424242)
--(axis cs:12.76231115915,120.272727272727)
--(axis cs:12.7659116891169,125.121212121212)
--(axis cs:12.7698523648448,129.969696969697)
--(axis cs:12.7740867123641,134.818181818182)
--(axis cs:12.7785669871681,139.666666666667)
--(axis cs:12.7832448846317,144.515151515152)
--(axis cs:12.788072302831,149.363636363636)
--(axis cs:12.7930021435794,154.212121212121)
--(axis cs:12.7979891332376,159.060606060606)
--(axis cs:12.802990641155,163.909090909091)
--(axis cs:12.8079674707533,168.757575757576)
--(axis cs:12.8128845965116,173.606060606061)
--(axis cs:12.817711819657,178.454545454545)
--(axis cs:12.8224243163082,183.30303030303)
--(axis cs:12.8270030541956,188.151515151515)
--(axis cs:12.8314350578297,193)
--(axis cs:12.8357135069625,197.848484848485)
--(axis cs:12.8398376591638,202.69696969697)
--(axis cs:12.8438125940228,207.545454545455)
--(axis cs:12.8476487835538,212.393939393939)
--(axis cs:12.851361500465,217.242424242424)
--(axis cs:12.8549700826786,222.090909090909)
--(axis cs:12.8584970785114,226.939393939394)
--(axis cs:12.8619673019274,231.787878787879)
--(axis cs:12.8654068309977,236.636363636364)
--(axis cs:12.8688419849655,241.484848484848)
--(axis cs:12.8722983159971,246.333333333333)
--(axis cs:12.8757996507987,251.181818181818)
--(axis cs:12.8793672148384,256.030303030303)
--(axis cs:12.8830188680932,260.878787878788)
--(axis cs:12.8867684762386,265.727272727273)
--(axis cs:12.890625435299,270.575757575758)
--(axis cs:12.8945943612671,275.424242424242)
--(axis cs:12.8986749494304,280.272727272727)
--(axis cs:12.9028620014228,285.121212121212)
--(axis cs:12.9071456116768,289.969696969697)
--(axis cs:12.9115114992569,294.818181818182)
--(axis cs:12.9159414662544,299.666666666667)
--(axis cs:12.9204139601807,304.515151515152)
--(axis cs:12.9249047152376,309.363636363636)
--(axis cs:12.9293874460084,314.212121212121)
--(axis cs:12.9338345669923,319.060606060606)
--(axis cs:12.9382179124113,323.909090909091)
--(axis cs:12.9425094327387,328.757575757576)
--(axis cs:12.9466818472419,333.606060606061)
--(axis cs:12.9507092353218,338.454545454545)
--(axis cs:12.9545675533289,343.30303030303)
--(axis cs:12.9582350676371,348.151515151515)
--(axis cs:12.9616926988412,353)
--(axis cs:12.9649242758158,357.848484848485)
--(axis cs:12.9679167018784,362.69696969697)
--(axis cs:12.9706600382892,367.545454545455)
--(axis cs:12.9731475127158,372.393939393939)
--(axis cs:12.9753754620341,377.242424242424)
--(axis cs:12.977343219905,382.090909090909)
--(axis cs:12.9790529600019,386.939393939394)
--(axis cs:12.9805095056003,391.787878787879)
--(axis cs:12.9817201155729,396.636363636364)
--(axis cs:12.9826942557582,401.484848484848)
--(axis cs:12.9834433632975,406.333333333333)
--(axis cs:12.9839806099868,411.181818181818)
--(axis cs:12.984320669079,416.030303030303)
--(axis cs:12.9844794884057,420.878787878788)
--(axis cs:12.9844740712626,425.727272727273)
--(axis cs:12.9843222652944,430.575757575758)
--(axis cs:12.9840425586744,435.424242424242)
--(axis cs:12.9836538822486,440.272727272727)
--(axis cs:12.9831754159964,445.121212121212)
--(axis cs:12.9826263981628,449.969696969697)
--(axis cs:12.9820259356912,454.818181818182)
--(axis cs:12.9813928151023,459.666666666667)
--(axis cs:12.9807453136575,464.515151515152)
--(axis cs:12.9801010114528,469.363636363636)
--(axis cs:12.9794766059385,474.212121212121)
--(axis cs:12.9788877311833,479.060606060606)
--(axis cs:12.9783487849362,483.909090909091)
--(axis cs:12.9778727671171,488.757575757576)
--(axis cs:12.9774711337615,493.606060606061)
--(axis cs:12.977153670596,498.454545454545)
--(axis cs:12.9769283903415,503.30303030303)
--(axis cs:12.9768014575008,508.151515151515)
--(axis cs:12.97677714382,513)
--(axis cs:13.02322285618,513)
--(axis cs:13.02322285618,513)
--(axis cs:13.0231985424992,508.151515151515)
--(axis cs:13.0230716096585,503.30303030303)
--(axis cs:13.022846329404,498.454545454545)
--(axis cs:13.0225288662385,493.606060606061)
--(axis cs:13.0221272328829,488.757575757576)
--(axis cs:13.0216512150638,483.909090909091)
--(axis cs:13.0211122688167,479.060606060606)
--(axis cs:13.0205233940615,474.212121212121)
--(axis cs:13.0198989885472,469.363636363636)
--(axis cs:13.0192546863425,464.515151515152)
--(axis cs:13.0186071848977,459.666666666667)
--(axis cs:13.0179740643088,454.818181818182)
--(axis cs:13.0173736018372,449.969696969697)
--(axis cs:13.0168245840036,445.121212121212)
--(axis cs:13.0163461177514,440.272727272727)
--(axis cs:13.0159574413256,435.424242424242)
--(axis cs:13.0156777347056,430.575757575758)
--(axis cs:13.0155259287374,425.727272727273)
--(axis cs:13.0155205115943,420.878787878788)
--(axis cs:13.015679330921,416.030303030303)
--(axis cs:13.0160193900132,411.181818181818)
--(axis cs:13.0165566367025,406.333333333333)
--(axis cs:13.0173057442418,401.484848484848)
--(axis cs:13.0182798844271,396.636363636364)
--(axis cs:13.0194904943997,391.787878787879)
--(axis cs:13.0209470399981,386.939393939394)
--(axis cs:13.022656780095,382.090909090909)
--(axis cs:13.0246245379659,377.242424242424)
--(axis cs:13.0268524872842,372.393939393939)
--(axis cs:13.0293399617108,367.545454545455)
--(axis cs:13.0320832981216,362.69696969697)
--(axis cs:13.0350757241842,357.848484848485)
--(axis cs:13.0383073011588,353)
--(axis cs:13.0417649323629,348.151515151515)
--(axis cs:13.0454324466711,343.30303030303)
--(axis cs:13.0492907646782,338.454545454545)
--(axis cs:13.0533181527581,333.606060606061)
--(axis cs:13.0574905672613,328.757575757576)
--(axis cs:13.0617820875887,323.909090909091)
--(axis cs:13.0661654330077,319.060606060606)
--(axis cs:13.0706125539916,314.212121212121)
--(axis cs:13.0750952847624,309.363636363636)
--(axis cs:13.0795860398193,304.515151515152)
--(axis cs:13.0840585337456,299.666666666667)
--(axis cs:13.0884885007431,294.818181818182)
--(axis cs:13.0928543883232,289.969696969697)
--(axis cs:13.0971379985772,285.121212121212)
--(axis cs:13.1013250505696,280.272727272727)
--(axis cs:13.1054056387329,275.424242424242)
--(axis cs:13.109374564701,270.575757575758)
--(axis cs:13.1132315237614,265.727272727273)
--(axis cs:13.1169811319068,260.878787878788)
--(axis cs:13.1206327851616,256.030303030303)
--(axis cs:13.1242003492013,251.181818181818)
--(axis cs:13.1277016840029,246.333333333333)
--(axis cs:13.1311580150345,241.484848484848)
--(axis cs:13.1345931690023,236.636363636364)
--(axis cs:13.1380326980726,231.787878787879)
--(axis cs:13.1415029214886,226.939393939394)
--(axis cs:13.1450299173214,222.090909090909)
--(axis cs:13.148638499535,217.242424242424)
--(axis cs:13.1523512164462,212.393939393939)
--(axis cs:13.1561874059772,207.545454545455)
--(axis cs:13.1601623408362,202.69696969697)
--(axis cs:13.1642864930375,197.848484848485)
--(axis cs:13.1685649421703,193)
--(axis cs:13.1729969458044,188.151515151515)
--(axis cs:13.1775756836918,183.30303030303)
--(axis cs:13.182288180343,178.454545454545)
--(axis cs:13.1871154034884,173.606060606061)
--(axis cs:13.1920325292467,168.757575757576)
--(axis cs:13.197009358845,163.909090909091)
--(axis cs:13.2020108667624,159.060606060606)
--(axis cs:13.2069978564206,154.212121212121)
--(axis cs:13.211927697169,149.363636363636)
--(axis cs:13.2167551153683,144.515151515152)
--(axis cs:13.2214330128319,139.666666666667)
--(axis cs:13.2259132876359,134.818181818182)
--(axis cs:13.2301476351552,129.969696969697)
--(axis cs:13.2340883108831,125.121212121212)
--(axis cs:13.23768884085,120.272727272727)
--(axis cs:13.2409046699515,115.424242424242)
--(axis cs:13.2436937429252,110.575757575758)
--(axis cs:13.2460170167626,105.727272727273)
--(axis cs:13.2478389067809,100.878787878788)
--(axis cs:13.2491276711874,96.030303030303)
--(axis cs:13.2498557406419,91.1818181818182)
--(axis cs:13.25,86.3333333333333)
--(axis cs:13.2495420291319,81.4848484848485)
--(axis cs:13.2484683085678,76.6363636363636)
--(axis cs:13.2467703938768,71.7878787878788)
--(axis cs:13.2444450603645,66.9393939393939)
--(axis cs:13.2414944171182,62.0909090909091)
--(axis cs:13.2379259868991,57.2424242424242)
--(axis cs:13.2337527461212,52.3939393939394)
--(axis cs:13.2289931174075,47.5454545454545)
--(axis cs:13.2236709061344,42.6969696969697)
--(axis cs:13.2178151721131,37.8484848484849)
--(axis cs:13.2114600281596,33)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:14.2264114583194,65)
--(axis cs:13.7735885416806,65)
--(axis cs:13.7680767643899,74.6969696969697)
--(axis cs:13.763251887653,84.3939393939394)
--(axis cs:13.7591474408977,94.0909090909091)
--(axis cs:13.7557885209188,103.787878787879)
--(axis cs:13.7531914437651,113.484848484848)
--(axis cs:13.7513635606928,123.181818181818)
--(axis cs:13.7503032384292,132.878787878788)
--(axis cs:13.75,142.575757575758)
--(axis cs:13.7504348187882,152.272727272727)
--(axis cs:13.7515805554109,161.969696969697)
--(axis cs:13.7534025244934,171.666666666667)
--(axis cs:13.7558591765099,181.363636363636)
--(axis cs:13.7589028785429,191.060606060606)
--(axis cs:13.7624807770337,200.757575757576)
--(axis cs:13.766535725297,210.454545454545)
--(axis cs:13.7710072586491,220.151515151515)
--(axis cs:13.7758326003584,229.848484848485)
--(axis cs:13.7809476821641,239.545454545455)
--(axis cs:13.7862881637312,249.242424242424)
--(axis cs:13.7917904360422,258.939393939394)
--(axis cs:13.7973925943175,268.636363636364)
--(axis cs:13.8030353665754,278.333333333333)
--(axis cs:13.8086629844037,288.030303030303)
--(axis cs:13.81422398294,297.727272727273)
--(axis cs:13.8196719175074,307.424242424242)
--(axis cs:13.8249659848993,317.121212121212)
--(axis cs:13.8300715380337,326.818181818182)
--(axis cs:13.8349604836874,336.515151515152)
--(axis cs:13.8396115543515,346.212121212121)
--(axis cs:13.8440104469762,355.909090909091)
--(axis cs:13.8481498235335,365.606060606061)
--(axis cs:13.8520291709153,375.30303030303)
--(axis cs:13.8556545206772,385)
--(axis cs:13.8590380324594,394.69696969697)
--(axis cs:13.8621974484674,404.393939393939)
--(axis cs:13.865155430042,414.090909090909)
--(axis cs:13.8679387909403,423.787878787879)
--(axis cs:13.8705776453147,433.484848484848)
--(axis cs:13.8731044913522,443.181818181818)
--(axis cs:13.8755532539475,452.878787878788)
--(axis cs:13.8779583115056,462.575757575758)
--(axis cs:13.8803535328633,472.272727272727)
--(axis cs:13.8827713503299,481.969696969697)
--(axis cs:13.8852418939193,491.666666666667)
--(axis cs:13.8877922100026,501.363636363636)
--(axis cs:13.8904455848996,511.060606060606)
--(axis cs:13.8932209904537,520.757575757576)
--(axis cs:13.8961326645392,530.454545454545)
--(axis cs:13.8991898348976,540.151515151515)
--(axis cs:13.9023965898913,549.848484848485)
--(axis cs:13.9057518949028,559.545454545455)
--(axis cs:13.9092497483978,569.242424242424)
--(axis cs:13.9128794673123,578.939393939394)
--(axis cs:13.9166260875952,588.636363636364)
--(axis cs:13.920470862574,598.333333333333)
--(axis cs:13.9243918394398,608.030303030303)
--(axis cs:13.9283644926216,617.727272727273)
--(axis cs:13.9323623921782,627.424242424242)
--(axis cs:13.9363578855539,637.121212121212)
--(axis cs:13.940322772073,646.818181818182)
--(axis cs:13.9442289512892,656.515151515152)
--(axis cs:13.9480490286419,666.212121212121)
--(axis cs:13.9517568646651,675.909090909091)
--(axis cs:13.9553280570817,685.606060606061)
--(axis cs:13.9587403483487,695.30303030303)
--(axis cs:13.9619739544372,705)
--(axis cs:13.9650118136949,714.69696969697)
--(axis cs:13.9678397574288,724.393939393939)
--(axis cs:13.9704466062529,734.090909090909)
--(axis cs:13.9728241982121,743.787878787879)
--(axis cs:13.9749673561594,753.484848484848)
--(axis cs:13.9768738028251,763.181818181818)
--(axis cs:13.9785440324813,772.878787878788)
--(axis cs:13.979981148111,782.575757575758)
--(axis cs:13.9811906725893,792.272727272727)
--(axis cs:13.9821803416577,801.969696969697)
--(axis cs:13.982959885492,811.666666666667)
--(axis cs:13.9835408045257,821.363636363636)
--(axis cs:13.9839361439793,831.060606060606)
--(axis cs:13.9841602703427,840.757575757576)
--(axis cs:13.9842286519359,850.454545454545)
--(axis cs:13.9841576447021,860.151515151515)
--(axis cs:13.9839642835962,869.848484848485)
--(axis cs:13.9836660793722,879.545454545455)
--(axis cs:13.9832808202365,889.242424242424)
--(axis cs:13.9828263777381,898.939393939394)
--(axis cs:13.9823205163747,908.636363636364)
--(axis cs:13.9817807066906,918.333333333333)
--(axis cs:13.9812239420768,928.030303030303)
--(axis cs:13.9806665600111,937.727272727273)
--(axis cs:13.9801240690479,947.424242424242)
--(axis cs:13.9796109834259,957.121212121212)
--(axis cs:13.97914066766,966.818181818182)
--(axis cs:13.9787251938822,976.515151515152)
--(axis cs:13.9783752149466,986.212121212121)
--(axis cs:13.9780998564076,995.909090909091)
--(axis cs:13.9779066303847,1005.60606060606)
--(axis cs:13.9778013740557,1015.30303030303)
--(axis cs:13.977788215065,1025)
--(axis cs:14.022211784935,1025)
--(axis cs:14.022211784935,1025)
--(axis cs:14.0221986259443,1015.30303030303)
--(axis cs:14.0220933696153,1005.60606060606)
--(axis cs:14.0219001435924,995.909090909091)
--(axis cs:14.0216247850534,986.212121212121)
--(axis cs:14.0212748061178,976.515151515152)
--(axis cs:14.02085933234,966.818181818182)
--(axis cs:14.0203890165741,957.121212121212)
--(axis cs:14.0198759309521,947.424242424242)
--(axis cs:14.0193334399889,937.727272727273)
--(axis cs:14.0187760579232,928.030303030303)
--(axis cs:14.0182192933094,918.333333333333)
--(axis cs:14.0176794836253,908.636363636364)
--(axis cs:14.0171736222619,898.939393939394)
--(axis cs:14.0167191797635,889.242424242424)
--(axis cs:14.0163339206278,879.545454545455)
--(axis cs:14.0160357164038,869.848484848485)
--(axis cs:14.0158423552979,860.151515151515)
--(axis cs:14.0157713480641,850.454545454545)
--(axis cs:14.0158397296573,840.757575757576)
--(axis cs:14.0160638560207,831.060606060606)
--(axis cs:14.0164591954743,821.363636363636)
--(axis cs:14.017040114508,811.666666666667)
--(axis cs:14.0178196583423,801.969696969697)
--(axis cs:14.0188093274107,792.272727272727)
--(axis cs:14.020018851889,782.575757575758)
--(axis cs:14.0214559675187,772.878787878788)
--(axis cs:14.0231261971749,763.181818181818)
--(axis cs:14.0250326438406,753.484848484848)
--(axis cs:14.0271758017879,743.787878787879)
--(axis cs:14.0295533937471,734.090909090909)
--(axis cs:14.0321602425712,724.393939393939)
--(axis cs:14.0349881863051,714.69696969697)
--(axis cs:14.0380260455628,705)
--(axis cs:14.0412596516513,695.30303030303)
--(axis cs:14.0446719429183,685.606060606061)
--(axis cs:14.0482431353349,675.909090909091)
--(axis cs:14.0519509713581,666.212121212121)
--(axis cs:14.0557710487108,656.515151515152)
--(axis cs:14.059677227927,646.818181818182)
--(axis cs:14.0636421144461,637.121212121212)
--(axis cs:14.0676376078218,627.424242424242)
--(axis cs:14.0716355073784,617.727272727273)
--(axis cs:14.0756081605602,608.030303030303)
--(axis cs:14.079529137426,598.333333333333)
--(axis cs:14.0833739124048,588.636363636364)
--(axis cs:14.0871205326877,578.939393939394)
--(axis cs:14.0907502516022,569.242424242424)
--(axis cs:14.0942481050972,559.545454545455)
--(axis cs:14.0976034101087,549.848484848485)
--(axis cs:14.1008101651024,540.151515151515)
--(axis cs:14.1038673354608,530.454545454545)
--(axis cs:14.1067790095463,520.757575757576)
--(axis cs:14.1095544151004,511.060606060606)
--(axis cs:14.1122077899974,501.363636363636)
--(axis cs:14.1147581060807,491.666666666667)
--(axis cs:14.1172286496701,481.969696969697)
--(axis cs:14.1196464671367,472.272727272727)
--(axis cs:14.1220416884944,462.575757575758)
--(axis cs:14.1244467460525,452.878787878788)
--(axis cs:14.1268955086478,443.181818181818)
--(axis cs:14.1294223546853,433.484848484848)
--(axis cs:14.1320612090597,423.787878787879)
--(axis cs:14.134844569958,414.090909090909)
--(axis cs:14.1378025515326,404.393939393939)
--(axis cs:14.1409619675406,394.69696969697)
--(axis cs:14.1443454793228,385)
--(axis cs:14.1479708290847,375.30303030303)
--(axis cs:14.1518501764665,365.606060606061)
--(axis cs:14.1559895530238,355.909090909091)
--(axis cs:14.1603884456485,346.212121212121)
--(axis cs:14.1650395163126,336.515151515152)
--(axis cs:14.1699284619663,326.818181818182)
--(axis cs:14.1750340151007,317.121212121212)
--(axis cs:14.1803280824926,307.424242424242)
--(axis cs:14.18577601706,297.727272727273)
--(axis cs:14.1913370155963,288.030303030303)
--(axis cs:14.1969646334246,278.333333333333)
--(axis cs:14.2026074056825,268.636363636364)
--(axis cs:14.2082095639578,258.939393939394)
--(axis cs:14.2137118362688,249.242424242424)
--(axis cs:14.2190523178359,239.545454545455)
--(axis cs:14.2241673996416,229.848484848485)
--(axis cs:14.2289927413509,220.151515151515)
--(axis cs:14.233464274703,210.454545454545)
--(axis cs:14.2375192229663,200.757575757576)
--(axis cs:14.2410971214571,191.060606060606)
--(axis cs:14.2441408234901,181.363636363636)
--(axis cs:14.2465974755066,171.666666666667)
--(axis cs:14.2484194445891,161.969696969697)
--(axis cs:14.2495651812118,152.272727272727)
--(axis cs:14.25,142.575757575758)
--(axis cs:14.2496967615708,132.878787878788)
--(axis cs:14.2486364393072,123.181818181818)
--(axis cs:14.2468085562349,113.484848484848)
--(axis cs:14.2442114790812,103.787878787879)
--(axis cs:14.2408525591023,94.0909090909091)
--(axis cs:14.236748112347,84.3939393939394)
--(axis cs:14.2319232356101,74.6969696969697)
--(axis cs:14.2264114583194,65)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:15.1967861489303,33)
--(axis cs:14.8032138510697,33)
--(axis cs:14.7967472277663,37.8484848484849)
--(axis cs:14.7906009964539,42.6969696969697)
--(axis cs:14.7848083440091,47.5454545454545)
--(axis cs:14.7793995047887,52.3939393939394)
--(axis cs:14.7744013617748,57.2424242424242)
--(axis cs:14.7698370937433,62.0909090909091)
--(axis cs:14.765725875916,66.9393939393939)
--(axis cs:14.7620826407292,71.7878787878788)
--(axis cs:14.7589179043652,76.6363636363636)
--(axis cs:14.756237663547,81.4848484848485)
--(axis cs:14.7540433658287,86.3333333333333)
--(axis cs:14.7523319552224,91.1818181818182)
--(axis cs:14.7510959935298,96.030303030303)
--(axis cs:14.7503238562043,100.878787878788)
--(axis cs:14.75,105.727272727273)
--(axis cs:14.7501052980882,110.575757575758)
--(axis cs:14.7506174367871,115.424242424242)
--(axis cs:14.7515113665826,120.272727272727)
--(axis cs:14.7527597987641,125.121212121212)
--(axis cs:14.7543337377941,129.969696969697)
--(axis cs:14.7562030385095,134.818181818182)
--(axis cs:14.7583369764579,139.666666666667)
--(axis cs:14.7607048191304,144.515151515152)
--(axis cs:14.7632763855917,149.363636363636)
--(axis cs:14.766022582055,154.212121212121)
--(axis cs:14.768915901307,159.060606060606)
--(axis cs:14.7719308745723,163.909090909091)
--(axis cs:14.7750444654044,168.757575757576)
--(axis cs:14.7782363964895,173.606060606061)
--(axis cs:14.7814894018257,178.454545454545)
--(axis cs:14.7847893985532,183.30303030303)
--(axis cs:14.7881255747208,188.151515151515)
--(axis cs:14.7914903914188,193)
--(axis cs:14.7948794999398,197.848484848485)
--(axis cs:14.7982915768609,202.69696969697)
--(axis cs:14.8017280821312,207.545454545455)
--(axis cs:14.8051929472998,212.393939393939)
--(axis cs:14.8086922028915,217.242424242424)
--(axis cs:14.8122335555494,222.090909090909)
--(axis cs:14.8158259268746,226.939393939394)
--(axis cs:14.8194789668516,231.787878787879)
--(axis cs:14.8232025553284,236.636363636364)
--(axis cs:14.8270063051995,241.484848484848)
--(axis cs:14.8308990807137,246.333333333333)
--(axis cs:14.8348885437115,251.181818181818)
--(axis cs:14.8389807396076,256.030303030303)
--(axis cs:14.8431797336075,260.878787878788)
--(axis cs:14.8474873060448,265.727272727273)
--(axis cs:14.8519027138848,270.575757575758)
--(axis cs:14.8564225234464,275.424242424242)
--(axis cs:14.8610405173028,280.272727272727)
--(axis cs:14.8657476762098,285.121212121212)
--(axis cs:14.8705322348451,289.969696969697)
--(axis cs:14.8753798081958,294.818181818182)
--(axis cs:14.8802735836473,299.666666666667)
--(axis cs:14.8851945722757,304.515151515152)
--(axis cs:14.8901219115525,309.363636363636)
--(axis cs:14.8950332106645,314.212121212121)
--(axis cs:14.8999049289623,319.060606060606)
--(axis cs:14.9047127776596,323.909090909091)
--(axis cs:14.909432134829,328.757575757576)
--(axis cs:14.9140384639377,333.606060606061)
--(axis cs:14.9185077266274,338.454545454545)
--(axis cs:14.9228167811223,343.30303030303)
--(axis cs:14.9269437585064,348.151515151515)
--(axis cs:14.9308684101117,353)
--(axis cs:14.9345724203425,357.848484848485)
--(axis cs:14.9380396803993,362.69696969697)
--(axis cs:14.941256519504,367.545454545455)
--(axis cs:14.9442118913389,372.393939393939)
--(axis cs:14.94689751446,377.242424242424)
--(axis cs:14.9493079664035,382.090909090909)
--(axis cs:14.9514407320608,386.939393939394)
--(axis cs:14.9532962076394,391.787878787879)
--(axis cs:14.9548776621424,396.636363636364)
--(axis cs:14.9561911588099,401.484848484848)
--(axis cs:14.9572454393522,406.333333333333)
--(axis cs:14.9580517741061,411.181818181818)
--(axis cs:14.9586237814534,416.030303030303)
--(axis cs:14.9589772199856,420.878787878788)
--(axis cs:14.9591297569883,425.727272727273)
--(axis cs:14.9591007168763,430.575757575758)
--(axis cs:14.9589108132362,435.424242424242)
--(axis cs:14.9585818681544,440.272727272727)
--(axis cs:14.958136522517,445.121212121212)
--(axis cs:14.9575979409768,449.969696969697)
--(axis cs:14.9569895152909,454.818181818182)
--(axis cs:14.9563345697298,459.666666666667)
--(axis cs:14.9556560722524,464.515151515152)
--(axis cs:14.954976355107,469.363636363636)
--(axis cs:14.954316848462,474.212121212121)
--(axis cs:14.9536978305689,479.060606060606)
--(axis cs:14.9531381978135,483.909090909091)
--(axis cs:14.9526552578038,488.757575757576)
--(axis cs:14.9522645483767,493.606060606061)
--(axis cs:14.9519796850629,498.454545454545)
--(axis cs:14.9518122391509,503.30303030303)
--(axis cs:14.9517716480128,508.151515151515)
--(axis cs:14.9518651588327,513)
--(axis cs:15.0481348411673,513)
--(axis cs:15.0481348411673,513)
--(axis cs:15.0482283519872,508.151515151515)
--(axis cs:15.0481877608491,503.30303030303)
--(axis cs:15.0480203149371,498.454545454545)
--(axis cs:15.0477354516233,493.606060606061)
--(axis cs:15.0473447421962,488.757575757576)
--(axis cs:15.0468618021865,483.909090909091)
--(axis cs:15.0463021694311,479.060606060606)
--(axis cs:15.045683151538,474.212121212121)
--(axis cs:15.045023644893,469.363636363636)
--(axis cs:15.0443439277476,464.515151515152)
--(axis cs:15.0436654302702,459.666666666667)
--(axis cs:15.0430104847091,454.818181818182)
--(axis cs:15.0424020590232,449.969696969697)
--(axis cs:15.041863477483,445.121212121212)
--(axis cs:15.0414181318456,440.272727272727)
--(axis cs:15.0410891867638,435.424242424242)
--(axis cs:15.0408992831237,430.575757575758)
--(axis cs:15.0408702430117,425.727272727273)
--(axis cs:15.0410227800144,420.878787878788)
--(axis cs:15.0413762185466,416.030303030303)
--(axis cs:15.0419482258939,411.181818181818)
--(axis cs:15.0427545606478,406.333333333333)
--(axis cs:15.0438088411901,401.484848484848)
--(axis cs:15.0451223378576,396.636363636364)
--(axis cs:15.0467037923606,391.787878787879)
--(axis cs:15.0485592679392,386.939393939394)
--(axis cs:15.0506920335965,382.090909090909)
--(axis cs:15.05310248554,377.242424242424)
--(axis cs:15.0557881086611,372.393939393939)
--(axis cs:15.058743480496,367.545454545455)
--(axis cs:15.0619603196007,362.69696969697)
--(axis cs:15.0654275796575,357.848484848485)
--(axis cs:15.0691315898883,353)
--(axis cs:15.0730562414936,348.151515151515)
--(axis cs:15.0771832188777,343.30303030303)
--(axis cs:15.0814922733726,338.454545454545)
--(axis cs:15.0859615360623,333.606060606061)
--(axis cs:15.090567865171,328.757575757576)
--(axis cs:15.0952872223404,323.909090909091)
--(axis cs:15.1000950710377,319.060606060606)
--(axis cs:15.1049667893355,314.212121212121)
--(axis cs:15.1098780884475,309.363636363636)
--(axis cs:15.1148054277243,304.515151515152)
--(axis cs:15.1197264163527,299.666666666667)
--(axis cs:15.1246201918042,294.818181818182)
--(axis cs:15.1294677651549,289.969696969697)
--(axis cs:15.1342523237902,285.121212121212)
--(axis cs:15.1389594826972,280.272727272727)
--(axis cs:15.1435774765536,275.424242424242)
--(axis cs:15.1480972861152,270.575757575758)
--(axis cs:15.1525126939552,265.727272727273)
--(axis cs:15.1568202663925,260.878787878788)
--(axis cs:15.1610192603924,256.030303030303)
--(axis cs:15.1651114562885,251.181818181818)
--(axis cs:15.1691009192863,246.333333333333)
--(axis cs:15.1729936948005,241.484848484848)
--(axis cs:15.1767974446716,236.636363636364)
--(axis cs:15.1805210331484,231.787878787879)
--(axis cs:15.1841740731254,226.939393939394)
--(axis cs:15.1877664444506,222.090909090909)
--(axis cs:15.1913077971085,217.242424242424)
--(axis cs:15.1948070527002,212.393939393939)
--(axis cs:15.1982719178688,207.545454545455)
--(axis cs:15.2017084231391,202.69696969697)
--(axis cs:15.2051205000602,197.848484848485)
--(axis cs:15.2085096085812,193)
--(axis cs:15.2118744252792,188.151515151515)
--(axis cs:15.2152106014468,183.30303030303)
--(axis cs:15.2185105981743,178.454545454545)
--(axis cs:15.2217636035105,173.606060606061)
--(axis cs:15.2249555345956,168.757575757576)
--(axis cs:15.2280691254277,163.909090909091)
--(axis cs:15.231084098693,159.060606060606)
--(axis cs:15.233977417945,154.212121212121)
--(axis cs:15.2367236144083,149.363636363636)
--(axis cs:15.2392951808696,144.515151515152)
--(axis cs:15.2416630235421,139.666666666667)
--(axis cs:15.2437969614905,134.818181818182)
--(axis cs:15.2456662622059,129.969696969697)
--(axis cs:15.2472402012359,125.121212121212)
--(axis cs:15.2484886334174,120.272727272727)
--(axis cs:15.2493825632129,115.424242424242)
--(axis cs:15.2498947019118,110.575757575758)
--(axis cs:15.25,105.727272727273)
--(axis cs:15.2496761437957,100.878787878788)
--(axis cs:15.2489040064702,96.030303030303)
--(axis cs:15.2476680447776,91.1818181818182)
--(axis cs:15.2459566341713,86.3333333333333)
--(axis cs:15.243762336453,81.4848484848485)
--(axis cs:15.2410820956348,76.6363636363636)
--(axis cs:15.2379173592708,71.7878787878788)
--(axis cs:15.234274124084,66.9393939393939)
--(axis cs:15.2301629062567,62.0909090909091)
--(axis cs:15.2255986382252,57.2424242424242)
--(axis cs:15.2206004952113,52.3939393939394)
--(axis cs:15.2151916559909,47.5454545454545)
--(axis cs:15.2093990035461,42.6969696969697)
--(axis cs:15.2032527722337,37.8484848484849)
--(axis cs:15.1967861489303,33)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:16.2040707562764,65)
--(axis cs:15.7959292437236,65)
--(axis cs:15.7895926369266,74.6969696969697)
--(axis cs:15.783629132819,84.3939393939394)
--(axis cs:15.7780741262801,94.0909090909091)
--(axis cs:15.7729597451742,103.787878787879)
--(axis cs:15.7683144305359,113.484848484848)
--(axis cs:15.7641625671825,123.181818181818)
--(axis cs:15.760524172195,132.878787878788)
--(axis cs:15.7574146477118,142.575757575758)
--(axis cs:15.7548446033324,152.272727272727)
--(axis cs:15.7528197521443,161.969696969697)
--(axis cs:15.7513408829938,171.666666666667)
--(axis cs:15.7504039101518,181.363636363636)
--(axis cs:15.75,191.060606060606)
--(axis cs:15.7501157728193,200.757575757576)
--(axis cs:15.7507335762329,210.454545454545)
--(axis cs:15.7518318253699,220.151515151515)
--(axis cs:15.7533854034085,229.848484848485)
--(axis cs:15.755366114864,239.545454545455)
--(axis cs:15.7577431828338,249.242424242424)
--(axis cs:15.760483780431,258.939393939394)
--(axis cs:15.7635535858596,268.636363636364)
--(axis cs:15.7669173500222,278.333333333333)
--(axis cs:15.770539465238,288.030303030303)
--(axis cs:15.7743845235842,297.727272727273)
--(axis cs:15.778417853579,307.424242424242)
--(axis cs:15.7826060243904,317.121212121212)
--(axis cs:15.7869173074881,326.818181818182)
--(axis cs:15.7913220866315,336.515151515152)
--(axis cs:15.795793208298,346.212121212121)
--(axis cs:15.8003062660679,355.909090909091)
--(axis cs:15.8048398140661,365.606060606061)
--(axis cs:15.8093755062739,375.30303030303)
--(axis cs:15.8138981603284,385)
--(axis cs:15.8183957462653,394.69696969697)
--(axis cs:15.8228593024927,404.393939393939)
--(axis cs:15.8272827830455,414.090909090909)
--(axis cs:15.8316628418253,423.787878787879)
--(axis cs:15.8359985610202,433.484848484848)
--(axis cs:15.8402911321807,443.181818181818)
--(axis cs:15.8445434994748,452.878787878788)
--(axis cs:15.8487599754105,462.575757575758)
--(axis cs:15.8529458397925,472.272727272727)
--(axis cs:15.8571069328488,481.969696969697)
--(axis cs:15.8612492533258,491.666666666667)
--(axis cs:15.8653785719187,501.363636363636)
--(axis cs:15.869500069686,511.060606060606)
--(axis cs:15.8736180101333,520.757575757576)
--(axis cs:15.8777354524696,530.454545454545)
--(axis cs:15.8818540121827,540.151515151515)
--(axis cs:15.8859736735966,549.848484848485)
--(axis cs:15.8900926575193,559.545454545455)
--(axis cs:15.8942073455004,569.242424242424)
--(axis cs:15.8983122606629,578.939393939394)
--(axis cs:15.902400103586,588.636363636364)
--(axis cs:15.9064618403449,598.333333333333)
--(axis cs:15.9104868385955,608.030303030303)
--(axis cs:15.9144630465527,617.727272727273)
--(axis cs:15.9183772088797,627.424242424242)
--(axis cs:15.9222151128826,637.121212121212)
--(axis cs:15.9259618580114,646.818181818182)
--(axis cs:15.9296021414796,656.515151515152)
--(axis cs:15.9331205528457,666.212121212121)
--(axis cs:15.9365018706025,675.909090909091)
--(axis cs:15.9397313542,685.606060606061)
--(axis cs:15.9427950254385,695.30303030303)
--(axis cs:15.9456799337879,705)
--(axis cs:15.9483744008876,714.69696969697)
--(axis cs:15.9508682402284,724.393939393939)
--(axis cs:15.9531529487806,734.090909090909)
--(axis cs:15.9552218680966,743.787878787879)
--(axis cs:15.9570703131442,753.484848484848)
--(axis cs:15.9586956678208,763.181818181818)
--(axis cs:15.9600974467259,772.878787878788)
--(axis cs:15.9612773233389,782.575757575758)
--(axis cs:15.9622391252464,792.272727272727)
--(axis cs:15.962988797494,801.969696969697)
--(axis cs:15.9635343355031,811.666666666667)
--(axis cs:15.9638856893036,821.363636363636)
--(axis cs:15.9640546410892,831.060606060606)
--(axis cs:15.9640546583252,840.757575757576)
--(axis cs:15.9639007248212,850.454545454545)
--(axis cs:15.9636091523473,860.151515151515)
--(axis cs:15.9631973755193,869.848484848485)
--(axis cs:15.9626837328127,879.545454545455)
--(axis cs:15.9620872366899,889.242424242424)
--(axis cs:15.9614273359439,898.939393939394)
--(axis cs:15.9607236734602,908.636363636364)
--(axis cs:15.9599958426906,918.333333333333)
--(axis cs:15.9592631461911,928.030303030303)
--(axis cs:15.9585443596125,937.727272727273)
--(axis cs:15.9578575045212,947.424242424242)
--(axis cs:15.9572196333781,957.121212121212)
--(axis cs:15.956646629889,966.818181818182)
--(axis cs:15.9561530277739,976.515151515152)
--(axis cs:15.9557518507648,986.212121212121)
--(axis cs:15.9554544763392,995.909090909091)
--(axis cs:15.9552705253314,1005.60606060606)
--(axis cs:15.9552077791309,1015.30303030303)
--(axis cs:15.9552721256967,1025)
--(axis cs:16.0447278743033,1025)
--(axis cs:16.0447278743033,1025)
--(axis cs:16.0447922208691,1015.30303030303)
--(axis cs:16.0447294746686,1005.60606060606)
--(axis cs:16.0445455236608,995.909090909091)
--(axis cs:16.0442481492352,986.212121212121)
--(axis cs:16.0438469722261,976.515151515152)
--(axis cs:16.043353370111,966.818181818182)
--(axis cs:16.0427803666219,957.121212121212)
--(axis cs:16.0421424954788,947.424242424242)
--(axis cs:16.0414556403875,937.727272727273)
--(axis cs:16.0407368538089,928.030303030303)
--(axis cs:16.0400041573094,918.333333333333)
--(axis cs:16.0392763265398,908.636363636364)
--(axis cs:16.0385726640561,898.939393939394)
--(axis cs:16.0379127633101,889.242424242424)
--(axis cs:16.0373162671873,879.545454545455)
--(axis cs:16.0368026244807,869.848484848485)
--(axis cs:16.0363908476527,860.151515151515)
--(axis cs:16.0360992751788,850.454545454545)
--(axis cs:16.0359453416748,840.757575757576)
--(axis cs:16.0359453589108,831.060606060606)
--(axis cs:16.0361143106964,821.363636363636)
--(axis cs:16.0364656644969,811.666666666667)
--(axis cs:16.037011202506,801.969696969697)
--(axis cs:16.0377608747536,792.272727272727)
--(axis cs:16.0387226766611,782.575757575758)
--(axis cs:16.0399025532741,772.878787878788)
--(axis cs:16.0413043321792,763.181818181818)
--(axis cs:16.0429296868558,753.484848484848)
--(axis cs:16.0447781319034,743.787878787879)
--(axis cs:16.0468470512194,734.090909090909)
--(axis cs:16.0491317597716,724.393939393939)
--(axis cs:16.0516255991124,714.69696969697)
--(axis cs:16.0543200662121,705)
--(axis cs:16.0572049745615,695.30303030303)
--(axis cs:16.0602686458,685.606060606061)
--(axis cs:16.0634981293975,675.909090909091)
--(axis cs:16.0668794471543,666.212121212121)
--(axis cs:16.0703978585204,656.515151515152)
--(axis cs:16.0740381419886,646.818181818182)
--(axis cs:16.0777848871174,637.121212121212)
--(axis cs:16.0816227911203,627.424242424242)
--(axis cs:16.0855369534473,617.727272727273)
--(axis cs:16.0895131614045,608.030303030303)
--(axis cs:16.0935381596551,598.333333333333)
--(axis cs:16.097599896414,588.636363636364)
--(axis cs:16.1016877393371,578.939393939394)
--(axis cs:16.1057926544996,569.242424242424)
--(axis cs:16.1099073424807,559.545454545455)
--(axis cs:16.1140263264034,549.848484848485)
--(axis cs:16.1181459878173,540.151515151515)
--(axis cs:16.1222645475304,530.454545454545)
--(axis cs:16.1263819898667,520.757575757576)
--(axis cs:16.130499930314,511.060606060606)
--(axis cs:16.1346214280813,501.363636363636)
--(axis cs:16.1387507466742,491.666666666667)
--(axis cs:16.1428930671512,481.969696969697)
--(axis cs:16.1470541602075,472.272727272727)
--(axis cs:16.1512400245895,462.575757575758)
--(axis cs:16.1554565005252,452.878787878788)
--(axis cs:16.1597088678193,443.181818181818)
--(axis cs:16.1640014389798,433.484848484848)
--(axis cs:16.1683371581747,423.787878787879)
--(axis cs:16.1727172169545,414.090909090909)
--(axis cs:16.1771406975073,404.393939393939)
--(axis cs:16.1816042537347,394.69696969697)
--(axis cs:16.1861018396716,385)
--(axis cs:16.1906244937261,375.30303030303)
--(axis cs:16.1951601859339,365.606060606061)
--(axis cs:16.1996937339321,355.909090909091)
--(axis cs:16.204206791702,346.212121212121)
--(axis cs:16.2086779133685,336.515151515152)
--(axis cs:16.2130826925119,326.818181818182)
--(axis cs:16.2173939756096,317.121212121212)
--(axis cs:16.221582146421,307.424242424242)
--(axis cs:16.2256154764158,297.727272727273)
--(axis cs:16.229460534762,288.030303030303)
--(axis cs:16.2330826499778,278.333333333333)
--(axis cs:16.2364464141404,268.636363636364)
--(axis cs:16.239516219569,258.939393939394)
--(axis cs:16.2422568171662,249.242424242424)
--(axis cs:16.244633885136,239.545454545455)
--(axis cs:16.2466145965915,229.848484848485)
--(axis cs:16.2481681746301,220.151515151515)
--(axis cs:16.2492664237671,210.454545454545)
--(axis cs:16.2498842271807,200.757575757576)
--(axis cs:16.25,191.060606060606)
--(axis cs:16.2495960898482,181.363636363636)
--(axis cs:16.2486591170062,171.666666666667)
--(axis cs:16.2471802478557,161.969696969697)
--(axis cs:16.2451553966676,152.272727272727)
--(axis cs:16.2425853522882,142.575757575758)
--(axis cs:16.239475827805,132.878787878788)
--(axis cs:16.2358374328175,123.181818181818)
--(axis cs:16.2316855694641,113.484848484848)
--(axis cs:16.2270402548258,103.787878787879)
--(axis cs:16.2219258737199,94.0909090909091)
--(axis cs:16.2163708671809,84.3939393939394)
--(axis cs:16.2104073630734,74.6969696969697)
--(axis cs:16.2040707562764,65)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:17.2142611029557,129)
--(axis cs:16.7857388970443,129)
--(axis cs:16.780285929049,148.393939393939)
--(axis cs:16.7752271640325,167.787878787879)
--(axis cs:16.7705875117845,187.181818181818)
--(axis cs:16.7663885237364,206.575757575758)
--(axis cs:16.7626481586071,225.969696969697)
--(axis cs:16.7593805968467,245.363636363636)
--(axis cs:16.7565961070422,264.757575757576)
--(axis cs:16.7543009665941,284.151515151515)
--(axis cs:16.7524974380803,303.545454545455)
--(axis cs:16.7511838018034,322.939393939394)
--(axis cs:16.7503544440923,342.333333333333)
--(axis cs:16.75,361.727272727273)
--(axis cs:16.7501075481307,381.121212121212)
--(axis cs:16.7506608544434,400.515151515152)
--(axis cs:16.751640661039,419.909090909091)
--(axis cs:16.753025015143,439.30303030303)
--(axis cs:16.7547896327738,458.69696969697)
--(axis cs:16.7569082909352,478.090909090909)
--(axis cs:16.7593532416139,497.484848484848)
--(axis cs:16.76209564041,516.878787878788)
--(axis cs:16.7651059822873,536.272727272727)
--(axis cs:16.7683545367207,555.666666666667)
--(axis cs:16.7718117744466,575.060606060606)
--(axis cs:16.7754487780958,594.454545454545)
--(axis cs:16.7792376292239,613.848484848485)
--(axis cs:16.7831517646384,633.242424242424)
--(axis cs:16.7871662954754,652.636363636364)
--(axis cs:16.7912582831813,672.030303030303)
--(axis cs:16.7954069674035,691.424242424242)
--(axis cs:16.7995939417822,710.818181818182)
--(axis cs:16.803803274732,730.212121212121)
--(axis cs:16.8080215734956,749.606060606061)
--(axis cs:16.8122379910076,769)
--(axis cs:16.8164441763995,788.393939393939)
--(axis cs:16.8206341712674,807.787878787879)
--(axis cs:16.8248042550823,827.181818181818)
--(axis cs:16.8289527443099,846.575757575758)
--(axis cs:16.8330797508871,865.969696969697)
--(axis cs:16.8371869066461,885.363636363636)
--(axis cs:16.8412770610519,904.757575757576)
--(axis cs:16.8453539602013,924.151515151515)
--(axis cs:16.8494219154047,943.545454545455)
--(axis cs:16.85348546982,962.939393939394)
--(axis cs:16.8575490715284,982.333333333333)
--(axis cs:16.8616167611397,1001.72727272727)
--(axis cs:16.865691881495,1021.12121212121)
--(axis cs:16.8697768163193,1040.51515151515)
--(axis cs:16.8738727637883,1059.90909090909)
--(axis cs:16.8779795499405,1079.30303030303)
--(axis cs:16.8820954857248,1098.69696969697)
--(axis cs:16.8862172702597,1118.09090909091)
--(axis cs:16.8903399416296,1137.48484848485)
--(axis cs:16.8944568753038,1156.87878787879)
--(axis cs:16.898559829059,1176.27272727273)
--(axis cs:16.9026390321624,1195.66666666667)
--(axis cs:16.9066833155539,1215.06060606061)
--(axis cs:16.9106802788788,1234.45454545455)
--(axis cs:16.914616489489,1253.84848484848)
--(axis cs:16.9184777079618,1273.24242424242)
--(axis cs:16.9222491342849,1292.63636363636)
--(axis cs:16.9259156686364,1312.0303030303)
--(axis cs:16.9294621806259,1331.42424242424)
--(axis cs:16.9328737809671,1350.81818181818)
--(axis cs:16.9361360897869,1370.21212121212)
--(axis cs:16.9392354961439,1389.60606060606)
--(axis cs:16.94215940379,1409)
--(axis cs:16.9448964587536,1428.39393939394)
--(axis cs:16.9474367549201,1447.78787878788)
--(axis cs:16.9497720144193,1467.18181818182)
--(axis cs:16.951895740274,1486.57575757576)
--(axis cs:16.9538033394043,1505.9696969697)
--(axis cs:16.955492214703,1525.36363636364)
--(axis cs:16.9569618254822,1544.75757575758)
--(axis cs:16.9582137161387,1564.15151515152)
--(axis cs:16.9592515133818,1583.54545454545)
--(axis cs:16.9600808928158,1602.93939393939)
--(axis cs:16.9607095160651,1622.33333333333)
--(axis cs:16.9611469399821,1641.72727272727)
--(axis cs:16.9614044997818,1661.12121212121)
--(axis cs:16.961495168212,1680.51515151515)
--(axis cs:16.9614333931012,1699.90909090909)
--(axis cs:16.9612349158254,1719.30303030303)
--(axis cs:16.9609165734124,1738.69696969697)
--(axis cs:16.960496087151,1758.09090909091)
--(axis cs:16.959991840707,1777.48484848485)
--(axis cs:16.9594226508529,1796.87878787879)
--(axis cs:16.9588075340059,1816.27272727273)
--(axis cs:16.9581654718266,1835.66666666667)
--(axis cs:16.9575151791604,1855.06060606061)
--(axis cs:16.9568748775964,1874.45454545455)
--(axis cs:16.9562620778726,1893.84848484848)
--(axis cs:16.9556933742632,1913.24242424242)
--(axis cs:16.955184253943,1932.63636363636)
--(axis cs:16.9547489241284,1952.0303030303)
--(axis cs:16.9544001595453,1971.42424242424)
--(axis cs:16.9541491724706,1990.81818181818)
--(axis cs:16.9540055072345,2010.21212121212)
--(axis cs:16.9539769606712,2029.60606060606)
--(axis cs:16.9540695295523,2049)
--(axis cs:17.0459304704477,2049)
--(axis cs:17.0459304704477,2049)
--(axis cs:17.0460230393288,2029.60606060606)
--(axis cs:17.0459944927655,2010.21212121212)
--(axis cs:17.0458508275294,1990.81818181818)
--(axis cs:17.0455998404547,1971.42424242424)
--(axis cs:17.0452510758716,1952.0303030303)
--(axis cs:17.044815746057,1932.63636363636)
--(axis cs:17.0443066257368,1913.24242424242)
--(axis cs:17.0437379221274,1893.84848484848)
--(axis cs:17.0431251224036,1874.45454545455)
--(axis cs:17.0424848208396,1855.06060606061)
--(axis cs:17.0418345281734,1835.66666666667)
--(axis cs:17.0411924659941,1816.27272727273)
--(axis cs:17.0405773491471,1796.87878787879)
--(axis cs:17.040008159293,1777.48484848485)
--(axis cs:17.039503912849,1758.09090909091)
--(axis cs:17.0390834265876,1738.69696969697)
--(axis cs:17.0387650841746,1719.30303030303)
--(axis cs:17.0385666068988,1699.90909090909)
--(axis cs:17.038504831788,1680.51515151515)
--(axis cs:17.0385955002182,1661.12121212121)
--(axis cs:17.0388530600179,1641.72727272727)
--(axis cs:17.0392904839349,1622.33333333333)
--(axis cs:17.0399191071842,1602.93939393939)
--(axis cs:17.0407484866182,1583.54545454545)
--(axis cs:17.0417862838613,1564.15151515152)
--(axis cs:17.0430381745178,1544.75757575758)
--(axis cs:17.044507785297,1525.36363636364)
--(axis cs:17.0461966605957,1505.9696969697)
--(axis cs:17.048104259726,1486.57575757576)
--(axis cs:17.0502279855807,1467.18181818182)
--(axis cs:17.0525632450799,1447.78787878788)
--(axis cs:17.0551035412464,1428.39393939394)
--(axis cs:17.05784059621,1409)
--(axis cs:17.0607645038561,1389.60606060606)
--(axis cs:17.0638639102131,1370.21212121212)
--(axis cs:17.0671262190329,1350.81818181818)
--(axis cs:17.0705378193741,1331.42424242424)
--(axis cs:17.0740843313636,1312.0303030303)
--(axis cs:17.0777508657151,1292.63636363636)
--(axis cs:17.0815222920382,1273.24242424242)
--(axis cs:17.085383510511,1253.84848484848)
--(axis cs:17.0893197211212,1234.45454545455)
--(axis cs:17.0933166844461,1215.06060606061)
--(axis cs:17.0973609678376,1195.66666666667)
--(axis cs:17.101440170941,1176.27272727273)
--(axis cs:17.1055431246962,1156.87878787879)
--(axis cs:17.1096600583704,1137.48484848485)
--(axis cs:17.1137827297403,1118.09090909091)
--(axis cs:17.1179045142752,1098.69696969697)
--(axis cs:17.1220204500595,1079.30303030303)
--(axis cs:17.1261272362117,1059.90909090909)
--(axis cs:17.1302231836807,1040.51515151515)
--(axis cs:17.134308118505,1021.12121212121)
--(axis cs:17.1383832388603,1001.72727272727)
--(axis cs:17.1424509284716,982.333333333333)
--(axis cs:17.14651453018,962.939393939394)
--(axis cs:17.1505780845953,943.545454545455)
--(axis cs:17.1546460397987,924.151515151515)
--(axis cs:17.1587229389481,904.757575757576)
--(axis cs:17.1628130933539,885.363636363636)
--(axis cs:17.1669202491129,865.969696969697)
--(axis cs:17.1710472556901,846.575757575758)
--(axis cs:17.1751957449177,827.181818181818)
--(axis cs:17.1793658287326,807.787878787879)
--(axis cs:17.1835558236005,788.393939393939)
--(axis cs:17.1877620089924,769)
--(axis cs:17.1919784265044,749.606060606061)
--(axis cs:17.196196725268,730.212121212121)
--(axis cs:17.2004060582178,710.818181818182)
--(axis cs:17.2045930325965,691.424242424242)
--(axis cs:17.2087417168187,672.030303030303)
--(axis cs:17.2128337045246,652.636363636364)
--(axis cs:17.2168482353616,633.242424242424)
--(axis cs:17.2207623707761,613.848484848485)
--(axis cs:17.2245512219042,594.454545454545)
--(axis cs:17.2281882255534,575.060606060606)
--(axis cs:17.2316454632793,555.666666666667)
--(axis cs:17.2348940177127,536.272727272727)
--(axis cs:17.23790435959,516.878787878788)
--(axis cs:17.2406467583861,497.484848484848)
--(axis cs:17.2430917090648,478.090909090909)
--(axis cs:17.2452103672262,458.69696969697)
--(axis cs:17.246974984857,439.30303030303)
--(axis cs:17.248359338961,419.909090909091)
--(axis cs:17.2493391455566,400.515151515152)
--(axis cs:17.2498924518693,381.121212121212)
--(axis cs:17.25,361.727272727273)
--(axis cs:17.2496455559077,342.333333333333)
--(axis cs:17.2488161981966,322.939393939394)
--(axis cs:17.2475025619197,303.545454545455)
--(axis cs:17.2456990334059,284.151515151515)
--(axis cs:17.2434038929578,264.757575757576)
--(axis cs:17.2406194031533,245.363636363636)
--(axis cs:17.2373518413929,225.969696969697)
--(axis cs:17.2336114762636,206.575757575758)
--(axis cs:17.2294124882155,187.181818181818)
--(axis cs:17.2247728359675,167.787878787879)
--(axis cs:17.219714070951,148.393939393939)
--(axis cs:17.2142611029557,129)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:18.2153734451123,257)
--(axis cs:17.7846265548877,257)
--(axis cs:17.779255474027,295.787878787879)
--(axis cs:17.7742758631504,334.575757575758)
--(axis cs:17.7697130262722,373.363636363636)
--(axis cs:17.7655893457148,412.151515151515)
--(axis cs:17.7619240715689,450.939393939394)
--(axis cs:17.7587331481589,489.727272727273)
--(axis cs:17.756029079489,528.515151515152)
--(axis cs:17.753820835121,567.30303030303)
--(axis cs:17.7521137974105,606.090909090909)
--(axis cs:17.7509097505133,644.878787878788)
--(axis cs:17.7502069110721,683.666666666667)
--(axis cs:17.75,722.454545454545)
--(axis cs:17.7502803542889,761.242424242424)
--(axis cs:17.7510360772998,800.030303030303)
--(axis cs:17.7522522255138,838.818181818182)
--(axis cs:17.7539110292603,877.606060606061)
--(axis cs:17.7559921444768,916.393939393939)
--(axis cs:17.7584729321036,955.181818181818)
--(axis cs:17.76132876128,993.969696969697)
--(axis cs:17.7645333320934,1032.75757575758)
--(axis cs:17.768059013251,1071.54545454545)
--(axis cs:17.7718771897027,1110.33333333333)
--(axis cs:17.7759586149651,1149.12121212121)
--(axis cs:17.7802737626873,1187.90909090909)
--(axis cs:17.7847931718777,1226.69696969697)
--(axis cs:17.7894877801901,1265.48484848485)
--(axis cs:17.7943292397619,1304.27272727273)
--(axis cs:17.7992902103092,1343.06060606061)
--(axis cs:17.8043446245287,1381.84848484848)
--(axis cs:17.8094679213275,1420.63636363636)
--(axis cs:17.8146372429985,1459.42424242424)
--(axis cs:17.819831593176,1498.21212121212)
--(axis cs:17.8250319532217,1537)
--(axis cs:17.8302213555946,1575.78787878788)
--(axis cs:17.8353849137224,1614.57575757576)
--(axis cs:17.8405098088875,1653.36363636364)
--(axis cs:17.8455852356474,1692.15151515152)
--(axis cs:17.8506023082827,1730.93939393939)
--(axis cs:17.8555539316883,1769.72727272727)
--(axis cs:17.8604346409582,1808.51515151515)
--(axis cs:17.8652404146313,1847.30303030303)
--(axis cs:17.8699684671506,1886.09090909091)
--(axis cs:17.8746170265129,1924.87878787879)
--(axis cs:17.8791851033399,1963.66666666667)
--(axis cs:17.8836722576819,2002.45454545455)
--(axis cs:17.888078369763,2041.24242424242)
--(axis cs:17.892403420603,2080.0303030303)
--(axis cs:17.8966472880165,2118.81818181818)
--(axis cs:17.9008095629114,2157.60606060606)
--(axis cs:17.9048893901043,2196.39393939394)
--(axis cs:17.9088853370754,2235.18181818182)
--(axis cs:17.9127952932171,2273.9696969697)
--(axis cs:17.916616401225,2312.75757575758)
--(axis cs:17.9203450213669,2351.54545454545)
--(axis cs:17.9239767284693,2390.33333333333)
--(axis cs:17.9275063406146,2429.12121212121)
--(axis cs:17.9309279777626,2467.90909090909)
--(axis cs:17.9342351478202,2506.69696969697)
--(axis cs:17.9374208571011,2545.48484848485)
--(axis cs:17.9404777416424,2584.27272727273)
--(axis cs:17.9433982154993,2623.06060606061)
--(axis cs:17.9461746319071,2661.84848484848)
--(axis cs:17.9487994530884,2700.63636363636)
--(axis cs:17.9512654244826,2739.42424242424)
--(axis cs:17.9535657492708,2778.21212121212)
--(axis cs:17.955694259258,2817)
--(axis cs:17.957645578431,2855.78787878788)
--(axis cs:17.9594152758271,2894.57575757576)
--(axis cs:17.9610000047115,2933.36363636364)
--(axis cs:17.9623976254495,2972.15151515152)
--(axis cs:17.9636073098681,3010.93939393939)
--(axis cs:17.9646296253141,3049.72727272727)
--(axis cs:17.9654665970243,3088.51515151515)
--(axis cs:17.9661217478278,3127.30303030303)
--(axis cs:17.9666001145801,3166.09090909091)
--(axis cs:17.9669082411012,3204.87878787879)
--(axis cs:17.9670541477382,3243.66666666667)
--(axis cs:17.967047278002,3282.45454545455)
--(axis cs:17.9668984230448,3321.24242424242)
--(axis cs:17.9666196250392,3360.0303030303)
--(axis cs:17.9662240608053,3398.81818181818)
--(axis cs:17.9657259072987,3437.60606060606)
--(axis cs:17.9651401908301,3476.39393939394)
--(axis cs:17.964482622126,3515.18181818182)
--(axis cs:17.9637694195653,3553.9696969697)
--(axis cs:17.9630171231309,3592.75757575758)
--(axis cs:17.9622424017959,3631.54545454545)
--(axis cs:17.9614618572141,3670.33333333333)
--(axis cs:17.960691826702,3709.12121212121)
--(axis cs:17.959948188571,3747.90909090909)
--(axis cs:17.9592461728989,3786.69696969697)
--(axis cs:17.9586001808001,3825.48484848485)
--(axis cs:17.9580236151724,3864.27272727273)
--(axis cs:17.9575287257538,3903.06060606061)
--(axis cs:17.9571264711145,3941.84848484848)
--(axis cs:17.9568263999456,3980.63636363636)
--(axis cs:17.9566365536753,4019.42424242424)
--(axis cs:17.9565633920668,4058.21212121212)
--(axis cs:17.9566117430247,4097)
--(axis cs:18.0433882569753,4097)
--(axis cs:18.0433882569753,4097)
--(axis cs:18.0434366079332,4058.21212121212)
--(axis cs:18.0433634463247,4019.42424242424)
--(axis cs:18.0431736000544,3980.63636363636)
--(axis cs:18.0428735288855,3941.84848484848)
--(axis cs:18.0424712742462,3903.06060606061)
--(axis cs:18.0419763848276,3864.27272727273)
--(axis cs:18.0413998191999,3825.48484848485)
--(axis cs:18.0407538271011,3786.69696969697)
--(axis cs:18.040051811429,3747.90909090909)
--(axis cs:18.039308173298,3709.12121212121)
--(axis cs:18.0385381427859,3670.33333333333)
--(axis cs:18.0377575982041,3631.54545454545)
--(axis cs:18.0369828768691,3592.75757575758)
--(axis cs:18.0362305804347,3553.9696969697)
--(axis cs:18.035517377874,3515.18181818182)
--(axis cs:18.0348598091699,3476.39393939394)
--(axis cs:18.0342740927013,3437.60606060606)
--(axis cs:18.0337759391947,3398.81818181818)
--(axis cs:18.0333803749608,3360.0303030303)
--(axis cs:18.0331015769552,3321.24242424242)
--(axis cs:18.032952721998,3282.45454545455)
--(axis cs:18.0329458522618,3243.66666666667)
--(axis cs:18.0330917588988,3204.87878787879)
--(axis cs:18.0333998854199,3166.09090909091)
--(axis cs:18.0338782521722,3127.30303030303)
--(axis cs:18.0345334029757,3088.51515151515)
--(axis cs:18.0353703746859,3049.72727272727)
--(axis cs:18.0363926901319,3010.93939393939)
--(axis cs:18.0376023745505,2972.15151515152)
--(axis cs:18.0389999952885,2933.36363636364)
--(axis cs:18.0405847241729,2894.57575757576)
--(axis cs:18.042354421569,2855.78787878788)
--(axis cs:18.044305740742,2817)
--(axis cs:18.0464342507292,2778.21212121212)
--(axis cs:18.0487345755174,2739.42424242424)
--(axis cs:18.0512005469116,2700.63636363636)
--(axis cs:18.0538253680929,2661.84848484848)
--(axis cs:18.0566017845007,2623.06060606061)
--(axis cs:18.0595222583576,2584.27272727273)
--(axis cs:18.0625791428989,2545.48484848485)
--(axis cs:18.0657648521798,2506.69696969697)
--(axis cs:18.0690720222374,2467.90909090909)
--(axis cs:18.0724936593854,2429.12121212121)
--(axis cs:18.0760232715307,2390.33333333333)
--(axis cs:18.0796549786331,2351.54545454545)
--(axis cs:18.083383598775,2312.75757575758)
--(axis cs:18.0872047067829,2273.9696969697)
--(axis cs:18.0911146629246,2235.18181818182)
--(axis cs:18.0951106098957,2196.39393939394)
--(axis cs:18.0991904370886,2157.60606060606)
--(axis cs:18.1033527119835,2118.81818181818)
--(axis cs:18.107596579397,2080.0303030303)
--(axis cs:18.111921630237,2041.24242424242)
--(axis cs:18.1163277423181,2002.45454545455)
--(axis cs:18.1208148966601,1963.66666666667)
--(axis cs:18.1253829734871,1924.87878787879)
--(axis cs:18.1300315328494,1886.09090909091)
--(axis cs:18.1347595853687,1847.30303030303)
--(axis cs:18.1395653590418,1808.51515151515)
--(axis cs:18.1444460683117,1769.72727272727)
--(axis cs:18.1493976917173,1730.93939393939)
--(axis cs:18.1544147643526,1692.15151515152)
--(axis cs:18.1594901911125,1653.36363636364)
--(axis cs:18.1646150862776,1614.57575757576)
--(axis cs:18.1697786444054,1575.78787878788)
--(axis cs:18.1749680467783,1537)
--(axis cs:18.180168406824,1498.21212121212)
--(axis cs:18.1853627570015,1459.42424242424)
--(axis cs:18.1905320786725,1420.63636363636)
--(axis cs:18.1956553754713,1381.84848484848)
--(axis cs:18.2007097896908,1343.06060606061)
--(axis cs:18.2056707602381,1304.27272727273)
--(axis cs:18.2105122198099,1265.48484848485)
--(axis cs:18.2152068281223,1226.69696969697)
--(axis cs:18.2197262373127,1187.90909090909)
--(axis cs:18.2240413850349,1149.12121212121)
--(axis cs:18.2281228102973,1110.33333333333)
--(axis cs:18.231940986749,1071.54545454545)
--(axis cs:18.2354666679066,1032.75757575758)
--(axis cs:18.23867123872,993.969696969697)
--(axis cs:18.2415270678964,955.181818181818)
--(axis cs:18.2440078555232,916.393939393939)
--(axis cs:18.2460889707397,877.606060606061)
--(axis cs:18.2477477744862,838.818181818182)
--(axis cs:18.2489639227002,800.030303030303)
--(axis cs:18.2497196457111,761.242424242424)
--(axis cs:18.25,722.454545454545)
--(axis cs:18.2497930889279,683.666666666667)
--(axis cs:18.2490902494867,644.878787878788)
--(axis cs:18.2478862025895,606.090909090909)
--(axis cs:18.246179164879,567.30303030303)
--(axis cs:18.243970920511,528.515151515152)
--(axis cs:18.2412668518411,489.727272727273)
--(axis cs:18.2380759284311,450.939393939394)
--(axis cs:18.2344106542852,412.151515151515)
--(axis cs:18.2302869737278,373.363636363636)
--(axis cs:18.2257241368496,334.575757575758)
--(axis cs:18.220744525973,295.787878787879)
--(axis cs:18.2153734451123,257)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:19.2200121200028,513)
--(axis cs:18.7799878799972,513)
--(axis cs:18.7740364269365,590.575757575758)
--(axis cs:18.7686848983304,668.151515151515)
--(axis cs:18.7639674704881,745.727272727273)
--(axis cs:18.7599114408453,823.30303030303)
--(axis cs:18.7565369396278,900.878787878788)
--(axis cs:18.7538567643582,978.454545454545)
--(axis cs:18.7518763338309,1056.0303030303)
--(axis cs:18.7505937557074,1133.60606060606)
--(axis cs:18.75,1211.18181818182)
--(axis cs:18.7500791694777,1288.75757575758)
--(axis cs:18.7508088573954,1366.33333333333)
--(axis cs:18.7521605828762,1443.90909090909)
--(axis cs:18.7541002946504,1521.48484848485)
--(axis cs:18.7565889345384,1599.06060606061)
--(axis cs:18.7595830529172,1676.63636363636)
--(axis cs:18.7630354692545,1754.21212121212)
--(axis cs:18.7668959714986,1831.78787878788)
--(axis cs:18.7711120485286,1909.36363636364)
--(axis cs:18.7756296499174,1986.93939393939)
--(axis cs:18.7803939668681,2064.51515151515)
--(axis cs:18.7853502273567,2142.09090909091)
--(axis cs:18.7904444972843,2219.66666666667)
--(axis cs:18.7956244778961,2297.24242424242)
--(axis cs:18.8008402879999,2374.81818181818)
--(axis cs:18.806045217761,2452.39393939394)
--(axis cs:18.8111964392556,2529.9696969697)
--(axis cs:18.81625565771,2607.54545454545)
--(axis cs:18.8211896866161,2685.12121212121)
--(axis cs:18.8259709298491,2762.69696969697)
--(axis cs:18.8305777546438,2840.27272727273)
--(axis cs:18.8349947408664,2917.84848484848)
--(axis cs:18.8392127944874,2995.42424242424)
--(axis cs:18.8432291164509,3073)
--(axis cs:18.8470470221689,3150.57575757576)
--(axis cs:18.8506756114709,3228.15151515152)
--(axis cs:18.8541292938276,3305.72727272727)
--(axis cs:18.8574271787965,3383.30303030303)
--(axis cs:18.8605923466565,3460.87878787879)
--(axis cs:18.863651018859,3538.45454545455)
--(axis cs:18.8666316519582,3616.0303030303)
--(axis cs:18.8695639818958,3693.60606060606)
--(axis cs:18.8724780477047,3771.18181818182)
--(axis cs:18.8754032247477,3848.75757575758)
--(axis cs:18.8783672974421,3926.33333333333)
--(axis cs:18.8813956000363,4003.90909090909)
--(axis cs:18.884510251459,4081.48484848485)
--(axis cs:18.887729506665,4159.06060606061)
--(axis cs:18.891067242438,4236.63636363636)
--(axis cs:18.8945325904737,4314.21212121212)
--(axis cs:18.8981297250212,4391.78787878788)
--(axis cs:18.9018578066501,4469.36363636364)
--(axis cs:18.9057110781025,4546.93939393939)
--(axis cs:18.9096791029364,4624.51515151515)
--(axis cs:18.913747132989,4702.09090909091)
--(axis cs:18.9178965867684,4779.66666666667)
--(axis cs:18.9221056178763,4857.24242424242)
--(axis cs:18.9263497505463,4934.81818181818)
--(axis cs:18.9306025584034,5012.39393939394)
--(axis cs:18.9348363625902,5089.9696969697)
--(axis cs:18.9390229263975,5167.54545454545)
--(axis cs:18.9431341253842,5245.12121212121)
--(axis cs:18.9471425745184,5322.69696969697)
--(axis cs:18.9510221969618,5400.27272727273)
--(axis cs:18.954748722568,5477.84848484848)
--(axis cs:18.9583001077835,5555.42424242424)
--(axis cs:18.9616568722478,5633)
--(axis cs:18.9648023508272,5710.57575757576)
--(axis cs:18.9677228629317,5788.15151515152)
--(axis cs:18.9704078036484,5865.72727272727)
--(axis cs:18.9728496633969,5943.30303030303)
--(axis cs:18.9750439844118,6020.87878787879)
--(axis cs:18.9769892633856,6098.45454545455)
--(axis cs:18.9786868100643,6176.0303030303)
--(axis cs:18.9801405715257,6253.60606060606)
--(axis cs:18.9813569313642,6331.18181818182)
--(axis cs:18.9823444921175,6408.75757575758)
--(axis cs:18.9831138481263,6486.33333333333)
--(axis cs:18.9836773546904,6563.90909090909)
--(axis cs:18.9840488979946,6641.48484848485)
--(axis cs:18.9842436689096,6719.06060606061)
--(axis cs:18.9842779425112,6796.63636363636)
--(axis cs:18.9841688640786,6874.21212121212)
--(axis cs:18.9839342414727,6951.78787878788)
--(axis cs:18.983592343199,7029.36363636364)
--(axis cs:18.9831617011314,7106.93939393939)
--(axis cs:18.9826609168163,7184.51515151515)
--(axis cs:18.982108470459,7262.09090909091)
--(axis cs:18.9815225320874,7339.66666666667)
--(axis cs:18.980920774938,7417.24242424242)
--(axis cs:18.9803201917655,7494.81818181818)
--(axis cs:18.97973691547,7572.39393939394)
--(axis cs:18.9791860461188,7649.9696969697)
--(axis cs:18.9786814870428,7727.54545454545)
--(axis cs:18.9782357931683,7805.12121212121)
--(axis cs:18.9778600350619,7882.69696969697)
--(axis cs:18.9775636822855,7960.27272727273)
--(axis cs:18.9773545095703,8037.84848484848)
--(axis cs:18.977238529016,8115.42424242424)
--(axis cs:18.9772199510155,8193)
--(axis cs:19.0227800489845,8193)
--(axis cs:19.0227800489845,8193)
--(axis cs:19.022761470984,8115.42424242424)
--(axis cs:19.0226454904297,8037.84848484848)
--(axis cs:19.0224363177145,7960.27272727273)
--(axis cs:19.0221399649381,7882.69696969697)
--(axis cs:19.0217642068317,7805.12121212121)
--(axis cs:19.0213185129572,7727.54545454545)
--(axis cs:19.0208139538812,7649.9696969697)
--(axis cs:19.02026308453,7572.39393939394)
--(axis cs:19.0196798082345,7494.81818181818)
--(axis cs:19.019079225062,7417.24242424242)
--(axis cs:19.0184774679126,7339.66666666667)
--(axis cs:19.017891529541,7262.09090909091)
--(axis cs:19.0173390831837,7184.51515151515)
--(axis cs:19.0168382988686,7106.93939393939)
--(axis cs:19.016407656801,7029.36363636364)
--(axis cs:19.0160657585273,6951.78787878788)
--(axis cs:19.0158311359214,6874.21212121212)
--(axis cs:19.0157220574888,6796.63636363636)
--(axis cs:19.0157563310904,6719.06060606061)
--(axis cs:19.0159511020054,6641.48484848485)
--(axis cs:19.0163226453096,6563.90909090909)
--(axis cs:19.0168861518737,6486.33333333333)
--(axis cs:19.0176555078825,6408.75757575758)
--(axis cs:19.0186430686358,6331.18181818182)
--(axis cs:19.0198594284743,6253.60606060606)
--(axis cs:19.0213131899357,6176.0303030303)
--(axis cs:19.0230107366144,6098.45454545455)
--(axis cs:19.0249560155882,6020.87878787879)
--(axis cs:19.0271503366031,5943.30303030303)
--(axis cs:19.0295921963516,5865.72727272727)
--(axis cs:19.0322771370683,5788.15151515152)
--(axis cs:19.0351976491728,5710.57575757576)
--(axis cs:19.0383431277522,5633)
--(axis cs:19.0416998922165,5555.42424242424)
--(axis cs:19.045251277432,5477.84848484848)
--(axis cs:19.0489778030382,5400.27272727273)
--(axis cs:19.0528574254816,5322.69696969697)
--(axis cs:19.0568658746158,5245.12121212121)
--(axis cs:19.0609770736025,5167.54545454545)
--(axis cs:19.0651636374098,5089.9696969697)
--(axis cs:19.0693974415966,5012.39393939394)
--(axis cs:19.0736502494537,4934.81818181818)
--(axis cs:19.0778943821237,4857.24242424242)
--(axis cs:19.0821034132316,4779.66666666667)
--(axis cs:19.086252867011,4702.09090909091)
--(axis cs:19.0903208970636,4624.51515151515)
--(axis cs:19.0942889218975,4546.93939393939)
--(axis cs:19.0981421933499,4469.36363636364)
--(axis cs:19.1018702749788,4391.78787878788)
--(axis cs:19.1054674095263,4314.21212121212)
--(axis cs:19.108932757562,4236.63636363636)
--(axis cs:19.112270493335,4159.06060606061)
--(axis cs:19.115489748541,4081.48484848485)
--(axis cs:19.1186043999637,4003.90909090909)
--(axis cs:19.1216327025579,3926.33333333333)
--(axis cs:19.1245967752523,3848.75757575758)
--(axis cs:19.1275219522953,3771.18181818182)
--(axis cs:19.1304360181042,3693.60606060606)
--(axis cs:19.1333683480418,3616.0303030303)
--(axis cs:19.136348981141,3538.45454545455)
--(axis cs:19.1394076533435,3460.87878787879)
--(axis cs:19.1425728212035,3383.30303030303)
--(axis cs:19.1458707061724,3305.72727272727)
--(axis cs:19.1493243885291,3228.15151515152)
--(axis cs:19.1529529778311,3150.57575757576)
--(axis cs:19.1567708835491,3073)
--(axis cs:19.1607872055126,2995.42424242424)
--(axis cs:19.1650052591336,2917.84848484848)
--(axis cs:19.1694222453562,2840.27272727273)
--(axis cs:19.1740290701509,2762.69696969697)
--(axis cs:19.1788103133839,2685.12121212121)
--(axis cs:19.18374434229,2607.54545454545)
--(axis cs:19.1888035607444,2529.9696969697)
--(axis cs:19.193954782239,2452.39393939394)
--(axis cs:19.1991597120001,2374.81818181818)
--(axis cs:19.2043755221039,2297.24242424242)
--(axis cs:19.2095555027157,2219.66666666667)
--(axis cs:19.2146497726433,2142.09090909091)
--(axis cs:19.2196060331319,2064.51515151515)
--(axis cs:19.2243703500826,1986.93939393939)
--(axis cs:19.2288879514714,1909.36363636364)
--(axis cs:19.2331040285014,1831.78787878788)
--(axis cs:19.2369645307455,1754.21212121212)
--(axis cs:19.2404169470828,1676.63636363636)
--(axis cs:19.2434110654616,1599.06060606061)
--(axis cs:19.2458997053496,1521.48484848485)
--(axis cs:19.2478394171238,1443.90909090909)
--(axis cs:19.2491911426046,1366.33333333333)
--(axis cs:19.2499208305223,1288.75757575758)
--(axis cs:19.25,1211.18181818182)
--(axis cs:19.2494062442926,1133.60606060606)
--(axis cs:19.2481236661691,1056.0303030303)
--(axis cs:19.2461432356418,978.454545454545)
--(axis cs:19.2434630603722,900.878787878788)
--(axis cs:19.2400885591547,823.30303030303)
--(axis cs:19.2360325295119,745.727272727273)
--(axis cs:19.2313151016696,668.151515151515)
--(axis cs:19.2259635730635,590.575757575758)
--(axis cs:19.2200121200028,513)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:20.2023099111576,257)
--(axis cs:19.7976900888424,257)
--(axis cs:19.7920319101807,295.787878787879)
--(axis cs:19.7866534919447,334.575757575758)
--(axis cs:19.781579001014,373.363636363636)
--(axis cs:19.7768306549681,412.151515151515)
--(axis cs:19.7724285032452,450.939393939394)
--(axis cs:19.76839023442,489.727272727273)
--(axis cs:19.7647310128455,528.515151515152)
--(axis cs:19.7614633474438,567.30303030303)
--(axis cs:19.7585969949022,606.090909090909)
--(axis cs:19.7561388989519,644.878787878788)
--(axis cs:19.7540931667815,683.666666666667)
--(axis cs:19.7524610829763,722.454545454545)
--(axis cs:19.7512411606997,761.242424242424)
--(axis cs:19.7504292291475,800.030303030303)
--(axis cs:19.7500185556316,838.818181818182)
--(axis cs:19.75,877.606060606061)
--(axis cs:19.7503621984858,916.393939393939)
--(axis cs:19.7510917735169,955.181818181818)
--(axis cs:19.752173565526,993.969696969697)
--(axis cs:19.7535908823785,1032.75757575758)
--(axis cs:19.7553257617122,1071.54545454545)
--(axis cs:19.7573592412466,1110.33333333333)
--(axis cs:19.7596716319927,1149.12121212121)
--(axis cs:19.7622427892767,1187.90909090909)
--(axis cs:19.7650523765768,1226.69696969697)
--(axis cs:19.7680801173758,1265.48484848485)
--(axis cs:19.7713060305336,1304.27272727273)
--(axis cs:19.7747106450911,1343.06060606061)
--(axis cs:19.7782751909117,1381.84848484848)
--(axis cs:19.7819817621381,1420.63636363636)
--(axis cs:19.7858134510894,1459.42424242424)
--(axis cs:19.7897544509089,1498.21212121212)
--(axis cs:19.7937901260037,1537)
--(axis cs:19.7979070500594,1575.78787878788)
--(axis cs:19.8020930121536,1614.57575757576)
--(axis cs:19.806336992215,1653.36363636364)
--(axis cs:19.81062910776,1692.15151515152)
--(axis cs:19.8149605344683,1730.93939393939)
--(axis cs:19.8193234037194,1769.72727272727)
--(axis cs:19.8237106806932,1808.51515151515)
--(axis cs:19.8281160270186,1847.30303030303)
--(axis cs:19.8325336522389,1886.09090909091)
--(axis cs:19.8369581585359,1924.87878787879)
--(axis cs:19.841384383219,1963.66666666667)
--(axis cs:19.8458072434373,2002.45454545455)
--(axis cs:19.8502215874212,2041.24242424242)
--(axis cs:19.8546220563036,2080.0303030303)
--(axis cs:19.8590029602233,2118.81818181818)
--(axis cs:19.863358171988,2157.60606060606)
--(axis cs:19.8676810410725,2196.39393939394)
--(axis cs:19.8719643301792,2235.18181818182)
--(axis cs:19.8762001759966,2273.9696969697)
--(axis cs:19.8803800751757,2312.75757575758)
--(axis cs:19.8844948959222,2351.54545454545)
--(axis cs:19.8885349149878,2390.33333333333)
--(axis cs:19.8924898792493,2429.12121212121)
--(axis cs:19.8963490905053,2467.90909090909)
--(axis cs:19.9001015116105,2506.69696969697)
--(axis cs:19.9037358916077,2545.48484848485)
--(axis cs:19.9072409071316,2584.27272727273)
--(axis cs:19.9106053170323,2623.06060606061)
--(axis cs:19.9138181269241,2661.84848484848)
--(axis cs:19.9168687601902,2700.63636363636)
--(axis cs:19.9197472318842,2739.42424242424)
--(axis cs:19.9224443219429,2778.21212121212)
--(axis cs:19.9249517441809,2817)
--(axis cs:19.9272623076516,2855.78787878788)
--(axis cs:19.9293700671388,2894.57575757576)
--(axis cs:19.9312704597739,2933.36363636364)
--(axis cs:19.932960425059,2972.15151515152)
--(axis cs:19.9344385058918,3010.93939393939)
--(axis cs:19.9357049285471,3049.72727272727)
--(axis cs:19.9367616599511,3088.51515151515)
--(axis cs:19.9376124409798,3127.30303030303)
--(axis cs:19.938262794933,3166.09090909091)
--(axis cs:19.9387200107459,3204.87878787879)
--(axis cs:19.9389931009252,3243.66666666667)
--(axis cs:19.9390927346049,3282.45454545455)
--(axis cs:19.9390311465185,3321.24242424242)
--(axis cs:19.9388220230727,3360.0303030303)
--(axis cs:19.9384803670662,3398.81818181818)
--(axis cs:19.9380223429408,3437.60606060606)
--(axis cs:19.9374651047555,3476.39393939394)
--(axis cs:19.9368266093536,3515.18181818182)
--(axis cs:19.9361254174263,3553.9696969697)
--(axis cs:19.935380485373,3592.75757575758)
--(axis cs:19.9346109510097,3631.54545454545)
--(axis cs:19.9338359162804,3670.33333333333)
--(axis cs:19.9330742301812,3709.12121212121)
--(axis cs:19.932344275107,3747.90909090909)
--(axis cs:19.9316637597851,3786.69696969697)
--(axis cs:19.9310495218526,3825.48484848485)
--(axis cs:19.9305173429841,3864.27272727273)
--(axis cs:19.9300817792689,3903.06060606061)
--(axis cs:19.9297560092844,3941.84848484848)
--(axis cs:19.9295517020175,3980.63636363636)
--(axis cs:19.929478906448,4019.42424242424)
--(axis cs:19.9295459642416,4058.21212121212)
--(axis cs:19.9297594466015,4097)
--(axis cs:20.0702405533985,4097)
--(axis cs:20.0702405533985,4097)
--(axis cs:20.0704540357584,4058.21212121212)
--(axis cs:20.070521093552,4019.42424242424)
--(axis cs:20.0704482979825,3980.63636363636)
--(axis cs:20.0702439907156,3941.84848484848)
--(axis cs:20.0699182207311,3903.06060606061)
--(axis cs:20.0694826570159,3864.27272727273)
--(axis cs:20.0689504781474,3825.48484848485)
--(axis cs:20.0683362402149,3786.69696969697)
--(axis cs:20.067655724893,3747.90909090909)
--(axis cs:20.0669257698188,3709.12121212121)
--(axis cs:20.0661640837196,3670.33333333333)
--(axis cs:20.0653890489903,3631.54545454545)
--(axis cs:20.064619514627,3592.75757575758)
--(axis cs:20.0638745825737,3553.9696969697)
--(axis cs:20.0631733906464,3515.18181818182)
--(axis cs:20.0625348952445,3476.39393939394)
--(axis cs:20.0619776570592,3437.60606060606)
--(axis cs:20.0615196329338,3398.81818181818)
--(axis cs:20.0611779769273,3360.0303030303)
--(axis cs:20.0609688534815,3321.24242424242)
--(axis cs:20.0609072653951,3282.45454545455)
--(axis cs:20.0610068990748,3243.66666666667)
--(axis cs:20.0612799892541,3204.87878787879)
--(axis cs:20.061737205067,3166.09090909091)
--(axis cs:20.0623875590202,3127.30303030303)
--(axis cs:20.0632383400489,3088.51515151515)
--(axis cs:20.0642950714529,3049.72727272727)
--(axis cs:20.0655614941082,3010.93939393939)
--(axis cs:20.067039574941,2972.15151515152)
--(axis cs:20.0687295402261,2933.36363636364)
--(axis cs:20.0706299328612,2894.57575757576)
--(axis cs:20.0727376923484,2855.78787878788)
--(axis cs:20.0750482558191,2817)
--(axis cs:20.0775556780571,2778.21212121212)
--(axis cs:20.0802527681158,2739.42424242424)
--(axis cs:20.0831312398098,2700.63636363636)
--(axis cs:20.0861818730759,2661.84848484848)
--(axis cs:20.0893946829677,2623.06060606061)
--(axis cs:20.0927590928684,2584.27272727273)
--(axis cs:20.0962641083923,2545.48484848485)
--(axis cs:20.0998984883895,2506.69696969697)
--(axis cs:20.1036509094947,2467.90909090909)
--(axis cs:20.1075101207507,2429.12121212121)
--(axis cs:20.1114650850122,2390.33333333333)
--(axis cs:20.1155051040778,2351.54545454545)
--(axis cs:20.1196199248243,2312.75757575758)
--(axis cs:20.1237998240034,2273.9696969697)
--(axis cs:20.1280356698208,2235.18181818182)
--(axis cs:20.1323189589275,2196.39393939394)
--(axis cs:20.136641828012,2157.60606060606)
--(axis cs:20.1409970397767,2118.81818181818)
--(axis cs:20.1453779436964,2080.0303030303)
--(axis cs:20.1497784125788,2041.24242424242)
--(axis cs:20.1541927565627,2002.45454545455)
--(axis cs:20.158615616781,1963.66666666667)
--(axis cs:20.1630418414641,1924.87878787879)
--(axis cs:20.1674663477611,1886.09090909091)
--(axis cs:20.1718839729814,1847.30303030303)
--(axis cs:20.1762893193068,1808.51515151515)
--(axis cs:20.1806765962806,1769.72727272727)
--(axis cs:20.1850394655317,1730.93939393939)
--(axis cs:20.18937089224,1692.15151515152)
--(axis cs:20.193663007785,1653.36363636364)
--(axis cs:20.1979069878464,1614.57575757576)
--(axis cs:20.2020929499406,1575.78787878788)
--(axis cs:20.2062098739963,1537)
--(axis cs:20.2102455490911,1498.21212121212)
--(axis cs:20.2141865489106,1459.42424242424)
--(axis cs:20.2180182378619,1420.63636363636)
--(axis cs:20.2217248090883,1381.84848484848)
--(axis cs:20.2252893549089,1343.06060606061)
--(axis cs:20.2286939694664,1304.27272727273)
--(axis cs:20.2319198826242,1265.48484848485)
--(axis cs:20.2349476234232,1226.69696969697)
--(axis cs:20.2377572107233,1187.90909090909)
--(axis cs:20.2403283680073,1149.12121212121)
--(axis cs:20.2426407587534,1110.33333333333)
--(axis cs:20.2446742382878,1071.54545454545)
--(axis cs:20.2464091176215,1032.75757575758)
--(axis cs:20.247826434474,993.969696969697)
--(axis cs:20.2489082264831,955.181818181818)
--(axis cs:20.2496378015142,916.393939393939)
--(axis cs:20.25,877.606060606061)
--(axis cs:20.2499814443684,838.818181818182)
--(axis cs:20.2495707708525,800.030303030303)
--(axis cs:20.2487588393003,761.242424242424)
--(axis cs:20.2475389170237,722.454545454545)
--(axis cs:20.2459068332185,683.666666666667)
--(axis cs:20.2438611010481,644.878787878788)
--(axis cs:20.2414030050978,606.090909090909)
--(axis cs:20.2385366525562,567.30303030303)
--(axis cs:20.2352689871545,528.515151515152)
--(axis cs:20.23160976558,489.727272727273)
--(axis cs:20.2275714967548,450.939393939394)
--(axis cs:20.2231693450319,412.151515151515)
--(axis cs:20.218420998986,373.363636363636)
--(axis cs:20.2133465080553,334.575757575758)
--(axis cs:20.2079680898193,295.787878787879)
--(axis cs:20.2023099111576,257)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:21.1936061768686,513)
--(axis cs:20.8063938231314,513)
--(axis cs:20.7996473928611,590.575757575758)
--(axis cs:20.7932040972725,668.151515151515)
--(axis cs:20.7871018992843,745.727272727273)
--(axis cs:20.7813764465837,823.30303030303)
--(axis cs:20.7760606251041,900.878787878788)
--(axis cs:20.7711841434746,978.454545454545)
--(axis cs:20.7667731562535,1056.0303030303)
--(axis cs:20.7628499332984,1133.60606060606)
--(axis cs:20.7594325820155,1211.18181818182)
--(axis cs:20.7565348284542,1288.75757575758)
--(axis cs:20.75416586229,1366.33333333333)
--(axis cs:20.7523302496727,1443.90909090909)
--(axis cs:20.7510279167205,1521.48484848485)
--(axis cs:20.7502542051332,1599.06060606061)
--(axis cs:20.75,1676.63636363636)
--(axis cs:20.7502519284162,1754.21212121212)
--(axis cs:20.7509926260241,1831.78787878788)
--(axis cs:20.7522010670985,1909.36363636364)
--(axis cs:20.7538529523358,1986.93939393939)
--(axis cs:20.7559211471212,2064.51515151515)
--(axis cs:20.7583761617801,2142.09090909091)
--(axis cs:20.7611866642111,2219.66666666667)
--(axis cs:20.7643200143845,2297.24242424242)
--(axis cs:20.7677428095084,2374.81818181818)
--(axis cs:20.7714214282497,2452.39393939394)
--(axis cs:20.7753225622691,2529.9696969697)
--(axis cs:20.7794137235073,2607.54545454545)
--(axis cs:20.7836637161499,2685.12121212121)
--(axis cs:20.7880430630024,2762.69696969697)
--(axis cs:20.7925243771046,2840.27272727273)
--(axis cs:20.7970826707868,2917.84848484848)
--(axis cs:20.8016955959812,2995.42424242424)
--(axis cs:20.8063436114096,3073)
--(axis cs:20.8110100742134,3150.57575757576)
--(axis cs:20.8156812556237,3228.15151515152)
--(axis cs:20.8203462823194,3305.72727272727)
--(axis cs:20.8249970071205,3383.30303030303)
--(axis cs:20.8296278145569,3460.87878787879)
--(axis cs:20.8342353685682,3538.45454545455)
--(axis cs:20.8388183110762,3616.0303030303)
--(axis cs:20.8433769213782,3693.60606060606)
--(axis cs:20.8479127472014,3771.18181818182)
--(axis cs:20.8524282188042,3848.75757575758)
--(axis cs:20.8569262577013,3926.33333333333)
--(axis cs:20.8614098914192,4003.90909090909)
--(axis cs:20.8658818851776,4081.48484848485)
--(axis cs:20.8703444005566,4159.06060606061)
--(axis cs:20.8747986900922,4236.63636363636)
--(axis cs:20.8792448353866,4314.21212121212)
--(axis cs:20.8836815347804,4391.78787878788)
--(axis cs:20.8881059449662,4469.36363636364)
--(axis cs:20.8925135791942,4546.93939393939)
--(axis cs:20.896898262984,4624.51515151515)
--(axis cs:20.9012521465804,4702.09090909091)
--(axis cs:20.9055657718185,4779.66666666667)
--(axis cs:20.9098281896495,4857.24242424242)
--(axis cs:20.9140271233591,4934.81818181818)
--(axis cs:20.9181491715113,5012.39393939394)
--(axis cs:20.9221800438934,5089.9696969697)
--(axis cs:20.9261048232325,5167.54545454545)
--(axis cs:20.9299082451888,5245.12121212121)
--(axis cs:20.9335749891089,5322.69696969697)
--(axis cs:20.9370899722107,5400.27272727273)
--(axis cs:20.9404386402492,5477.84848484848)
--(axis cs:20.943607248252,5555.42424242424)
--(axis cs:20.9465831255726,5633)
--(axis cs:20.9493549202603,5710.57575757576)
--(axis cs:20.9519128185452,5788.15151515152)
--(axis cs:20.9542487360634,5865.72727272727)
--(axis cs:20.9563564782563,5943.30303030303)
--(axis cs:20.9582318681602,6020.87878787879)
--(axis cs:20.9598728405269,6098.45454545455)
--(axis cs:20.961279501871,6176.0303030303)
--(axis cs:20.9624541566249,6253.60606060606)
--(axis cs:20.9634013000786,6331.18181818182)
--(axis cs:20.9641275792116,6408.75757575758)
--(axis cs:20.9646417228724,6486.33333333333)
--(axis cs:20.9649544430538,6563.90909090909)
--(axis cs:20.9650783092524,6641.48484848485)
--(axis cs:20.965027598096,6719.06060606061)
--(axis cs:20.9648181205986,6796.63636363636)
--(axis cs:20.9644670295522,6874.21212121212)
--(axis cs:20.9639926097109,6951.78787878788)
--(axis cs:20.963414053563,7029.36363636364)
--(axis cs:20.9627512256261,7106.93939393939)
--(axis cs:20.962024418339,7184.51515151515)
--(axis cs:20.9612541027599,7262.09090909091)
--(axis cs:20.960460677401,7339.66666666667)
--(axis cs:20.959664218636,7417.24242424242)
--(axis cs:20.9588842361883,7494.81818181818)
--(axis cs:20.9581394372469,7572.39393939394)
--(axis cs:20.957447502732,7649.9696969697)
--(axis cs:20.956824879161,7727.54545454545)
--(axis cs:20.9562865894124,7805.12121212121)
--(axis cs:20.9558460654631,7882.69696969697)
--(axis cs:20.9555150058722,7960.27272727273)
--(axis cs:20.9553032604043,8037.84848484848)
--(axis cs:20.9552187437302,8115.42424242424)
--(axis cs:20.9552673796266,8193)
--(axis cs:21.0447326203734,8193)
--(axis cs:21.0447326203734,8193)
--(axis cs:21.0447812562698,8115.42424242424)
--(axis cs:21.0446967395957,8037.84848484848)
--(axis cs:21.0444849941278,7960.27272727273)
--(axis cs:21.0441539345369,7882.69696969697)
--(axis cs:21.0437134105876,7805.12121212121)
--(axis cs:21.043175120839,7727.54545454545)
--(axis cs:21.042552497268,7649.9696969697)
--(axis cs:21.0418605627531,7572.39393939394)
--(axis cs:21.0411157638117,7494.81818181818)
--(axis cs:21.040335781364,7417.24242424242)
--(axis cs:21.039539322599,7339.66666666667)
--(axis cs:21.0387458972401,7262.09090909091)
--(axis cs:21.037975581661,7184.51515151515)
--(axis cs:21.0372487743739,7106.93939393939)
--(axis cs:21.036585946437,7029.36363636364)
--(axis cs:21.0360073902891,6951.78787878788)
--(axis cs:21.0355329704478,6874.21212121212)
--(axis cs:21.0351818794014,6796.63636363636)
--(axis cs:21.034972401904,6719.06060606061)
--(axis cs:21.0349216907476,6641.48484848485)
--(axis cs:21.0350455569462,6563.90909090909)
--(axis cs:21.0353582771276,6486.33333333333)
--(axis cs:21.0358724207884,6408.75757575758)
--(axis cs:21.0365986999214,6331.18181818182)
--(axis cs:21.0375458433751,6253.60606060606)
--(axis cs:21.038720498129,6176.0303030303)
--(axis cs:21.0401271594731,6098.45454545455)
--(axis cs:21.0417681318398,6020.87878787879)
--(axis cs:21.0436435217437,5943.30303030303)
--(axis cs:21.0457512639366,5865.72727272727)
--(axis cs:21.0480871814548,5788.15151515152)
--(axis cs:21.0506450797397,5710.57575757576)
--(axis cs:21.0534168744274,5633)
--(axis cs:21.056392751748,5555.42424242424)
--(axis cs:21.0595613597508,5477.84848484848)
--(axis cs:21.0629100277893,5400.27272727273)
--(axis cs:21.0664250108911,5322.69696969697)
--(axis cs:21.0700917548112,5245.12121212121)
--(axis cs:21.0738951767675,5167.54545454545)
--(axis cs:21.0778199561066,5089.9696969697)
--(axis cs:21.0818508284887,5012.39393939394)
--(axis cs:21.0859728766409,4934.81818181818)
--(axis cs:21.0901718103505,4857.24242424242)
--(axis cs:21.0944342281815,4779.66666666667)
--(axis cs:21.0987478534196,4702.09090909091)
--(axis cs:21.103101737016,4624.51515151515)
--(axis cs:21.1074864208058,4546.93939393939)
--(axis cs:21.1118940550338,4469.36363636364)
--(axis cs:21.1163184652196,4391.78787878788)
--(axis cs:21.1207551646134,4314.21212121212)
--(axis cs:21.1252013099078,4236.63636363636)
--(axis cs:21.1296555994434,4159.06060606061)
--(axis cs:21.1341181148224,4081.48484848485)
--(axis cs:21.1385901085808,4003.90909090909)
--(axis cs:21.1430737422987,3926.33333333333)
--(axis cs:21.1475717811958,3848.75757575758)
--(axis cs:21.1520872527986,3771.18181818182)
--(axis cs:21.1566230786218,3693.60606060606)
--(axis cs:21.1611816889238,3616.0303030303)
--(axis cs:21.1657646314318,3538.45454545455)
--(axis cs:21.1703721854431,3460.87878787879)
--(axis cs:21.1750029928795,3383.30303030303)
--(axis cs:21.1796537176806,3305.72727272727)
--(axis cs:21.1843187443763,3228.15151515152)
--(axis cs:21.1889899257866,3150.57575757576)
--(axis cs:21.1936563885904,3073)
--(axis cs:21.1983044040188,2995.42424242424)
--(axis cs:21.2029173292132,2917.84848484848)
--(axis cs:21.2074756228954,2840.27272727273)
--(axis cs:21.2119569369976,2762.69696969697)
--(axis cs:21.2163362838501,2685.12121212121)
--(axis cs:21.2205862764927,2607.54545454545)
--(axis cs:21.2246774377309,2529.9696969697)
--(axis cs:21.2285785717503,2452.39393939394)
--(axis cs:21.2322571904916,2374.81818181818)
--(axis cs:21.2356799856155,2297.24242424242)
--(axis cs:21.2388133357889,2219.66666666667)
--(axis cs:21.2416238382199,2142.09090909091)
--(axis cs:21.2440788528788,2064.51515151515)
--(axis cs:21.2461470476642,1986.93939393939)
--(axis cs:21.2477989329015,1909.36363636364)
--(axis cs:21.2490073739759,1831.78787878788)
--(axis cs:21.2497480715838,1754.21212121212)
--(axis cs:21.25,1676.63636363636)
--(axis cs:21.2497457948668,1599.06060606061)
--(axis cs:21.2489720832795,1521.48484848485)
--(axis cs:21.2476697503273,1443.90909090909)
--(axis cs:21.24583413771,1366.33333333333)
--(axis cs:21.2434651715458,1288.75757575758)
--(axis cs:21.2405674179845,1211.18181818182)
--(axis cs:21.2371500667016,1133.60606060606)
--(axis cs:21.2332268437465,1056.0303030303)
--(axis cs:21.2288158565254,978.454545454545)
--(axis cs:21.2239393748959,900.878787878788)
--(axis cs:21.2186235534163,823.30303030303)
--(axis cs:21.2128981007157,745.727272727273)
--(axis cs:21.2067959027275,668.151515151515)
--(axis cs:21.2003526071389,590.575757575758)
--(axis cs:21.1936061768686,513)
--cycle;

\path [draw=color0, semithick]
(axis cs:-0.125,3)
--(axis cs:0.125,3);

\path [draw=color0, semithick]
(axis cs:0.875,3)
--(axis cs:1.125,3);

\path [draw=color0, semithick]
(axis cs:1.875,5)
--(axis cs:2.125,5);

\path [draw=color0, semithick]
(axis cs:2.875,9)
--(axis cs:3.125,9);

\path [draw=color0, semithick]
(axis cs:3.875,17)
--(axis cs:4.125,17);

\path [draw=color0, semithick]
(axis cs:4.875,9)
--(axis cs:5.125,9);

\path [draw=color0, semithick]
(axis cs:5.875,17)
--(axis cs:6.125,17);

\path [draw=color0, semithick]
(axis cs:6.875,33)
--(axis cs:7.125,33);

\path [draw=color0, semithick]
(axis cs:7.875,65)
--(axis cs:8.125,65);

\path [draw=color0, semithick]
(axis cs:8.875,129)
--(axis cs:9.125,129);

\path [draw=color0, semithick]
(axis cs:9.875,65)
--(axis cs:10.125,65);

\path [draw=color0, semithick]
(axis cs:10.875,129)
--(axis cs:11.125,129);

\path [draw=color0, semithick]
(axis cs:11.875,257)
--(axis cs:12.125,257);

\path [draw=color0, semithick]
(axis cs:12.875,513)
--(axis cs:13.125,513);

\path [draw=color0, semithick]
(axis cs:13.875,1025)
--(axis cs:14.125,1025);

\path [draw=color0, semithick]
(axis cs:14.875,513)
--(axis cs:15.125,513);

\path [draw=color0, semithick]
(axis cs:15.875,1025)
--(axis cs:16.125,1025);

\path [draw=color0, semithick]
(axis cs:16.875,2049)
--(axis cs:17.125,2049);

\path [draw=color0, semithick]
(axis cs:17.875,4097)
--(axis cs:18.125,4097);

\path [draw=color0, semithick]
(axis cs:18.875,8193)
--(axis cs:19.125,8193);

\path [draw=color0, semithick]
(axis cs:19.875,4097)
--(axis cs:20.125,4097);

\path [draw=color0, semithick]
(axis cs:20.875,8193)
--(axis cs:21.125,8193);

\path [draw=color0, semithick]
(axis cs:-0.125,3)
--(axis cs:0.125,3);

\path [draw=color0, semithick]
(axis cs:0.875,3)
--(axis cs:1.125,3);

\path [draw=color0, semithick]
(axis cs:1.875,3)
--(axis cs:2.125,3);

\path [draw=color0, semithick]
(axis cs:2.875,3)
--(axis cs:3.125,3);

\path [draw=color0, semithick]
(axis cs:3.875,3)
--(axis cs:4.125,3);

\path [draw=color0, semithick]
(axis cs:4.875,3)
--(axis cs:5.125,3);

\path [draw=color0, semithick]
(axis cs:5.875,3)
--(axis cs:6.125,3);

\path [draw=color0, semithick]
(axis cs:6.875,3)
--(axis cs:7.125,3);

\path [draw=color0, semithick]
(axis cs:7.875,3)
--(axis cs:8.125,3);

\path [draw=color0, semithick]
(axis cs:8.875,5)
--(axis cs:9.125,5);

\path [draw=color0, semithick]
(axis cs:9.875,5)
--(axis cs:10.125,5);

\path [draw=color0, semithick]
(axis cs:10.875,9)
--(axis cs:11.125,9);

\path [draw=color0, semithick]
(axis cs:11.875,17)
--(axis cs:12.125,17);

\path [draw=color0, semithick]
(axis cs:12.875,33)
--(axis cs:13.125,33);

\path [draw=color0, semithick]
(axis cs:13.875,65)
--(axis cs:14.125,65);

\path [draw=color0, semithick]
(axis cs:14.875,33)
--(axis cs:15.125,33);

\path [draw=color0, semithick]
(axis cs:15.875,65)
--(axis cs:16.125,65);

\path [draw=color0, semithick]
(axis cs:16.875,129)
--(axis cs:17.125,129);

\path [draw=color0, semithick]
(axis cs:17.875,257)
--(axis cs:18.125,257);

\path [draw=color0, semithick]
(axis cs:18.875,513)
--(axis cs:19.125,513);

\path [draw=color0, semithick]
(axis cs:19.875,257)
--(axis cs:20.125,257);

\path [draw=color0, semithick]
(axis cs:20.875,513)
--(axis cs:21.125,513);

\path [draw=color0, semithick]
(axis cs:0,3)
--(axis cs:0,3);

\path [draw=color0, semithick]
(axis cs:1,3)
--(axis cs:1,3);

\path [draw=color0, semithick]
(axis cs:2,3)
--(axis cs:2,5);

\path [draw=color0, semithick]
(axis cs:3,3)
--(axis cs:3,9);

\path [draw=color0, semithick]
(axis cs:4,3)
--(axis cs:4,17);

\path [draw=color0, semithick]
(axis cs:5,3)
--(axis cs:5,9);

\path [draw=color0, semithick]
(axis cs:6,3)
--(axis cs:6,17);

\path [draw=color0, semithick]
(axis cs:7,3)
--(axis cs:7,33);

\path [draw=color0, semithick]
(axis cs:8,3)
--(axis cs:8,65);

\path [draw=color0, semithick]
(axis cs:9,5)
--(axis cs:9,129);

\path [draw=color0, semithick]
(axis cs:10,5)
--(axis cs:10,65);

\path [draw=color0, semithick]
(axis cs:11,9)
--(axis cs:11,129);

\path [draw=color0, semithick]
(axis cs:12,17)
--(axis cs:12,257);

\path [draw=color0, semithick]
(axis cs:13,33)
--(axis cs:13,513);

\path [draw=color0, semithick]
(axis cs:14,65)
--(axis cs:14,1025);

\path [draw=color0, semithick]
(axis cs:15,33)
--(axis cs:15,513);

\path [draw=color0, semithick]
(axis cs:16,65)
--(axis cs:16,1025);

\path [draw=color0, semithick]
(axis cs:17,129)
--(axis cs:17,2049);

\path [draw=color0, semithick]
(axis cs:18,257)
--(axis cs:18,4097);

\path [draw=color0, semithick]
(axis cs:19,513)
--(axis cs:19,8193);

\path [draw=color0, semithick]
(axis cs:20,257)
--(axis cs:20,4097);

\path [draw=color0, semithick]
(axis cs:21,513)
--(axis cs:21,8193);

\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/Aroma_error_values.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.05, xmax=22.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error estimate (\si{\giga\joule\per\cubic\metre})},
ymajorgrids,
ymin=1e-07, ymax=0.0316227766016838,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0.00094698825649238
2 0.000787983168905442
3 0.000645626325391885
4 0.000489640995590238
5 0.000631171515724541
6 0.000385040023112125
7 0.000249012801074502
8 0.000157309126480021
9 8.0521396609106e-05
10 0.000113695460610681
11 6.06940095134411e-05
12 3.25712955196086e-05
13 1.70172338676088e-05
14 9.15779349156055e-06
15 1.29701237685929e-05
16 6.99934244735705e-06
17 3.78179209086299e-06
18 2.03862992738187e-06
19 1.09902727365494e-06
20 1.55400266064372e-06
21 8.41320828187797e-07
};
\addlegendentry{$\eta^{\text{d}}$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.00930866594511284
1 0.00361418818966633
2 0.00210324913354764
3 0.0012171898397333
4 0.000707640965034149
5 0.000792087138720304
6 0.000363680169234811
7 0.000181932467528802
8 7.90894697785891e-05
9 2.18318505259107e-05
10 3.68652215642333e-05
11 8.59447768468824e-06
12 2.02360122703844e-06
13 2.42412119426661e-07
};
\addlegendentry{$\eta^{\text{m}}$}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.00930866594511284
1 0.00456117644615871
2 0.00289123230245308
3 0.00186281616512519
4 0.00119728196062439
5 0.00142325865444485
6 0.000748720192346936
7 0.000430945268603303
8 0.000236398596258611
9 0.000102353247135017
10 0.000150560682174914
11 6.92884871981293e-05
12 3.4594896746647e-05
13 1.72596459870355e-05
14 9.15779349156055e-06
15 1.29701237685929e-05
16 6.99934244735705e-06
17 3.78179209086299e-06
18 2.03862992738187e-06
19 1.09902727365494e-06
20 1.6885394545214e-06
21 8.9483398158186e-07
};
\addlegendentry{$\eta$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/Aroma_first_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.961610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.294081pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.760745pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158149pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.624530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.961610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.760745pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158149pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.294081pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.624530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441556pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.843286pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910241pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathcurveto{\pgfqpoint{2.181868in}{2.790687in}}{\pgfqpoint{2.206850in}{2.801035in}}{\pgfqpoint{2.225267in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.243684in}{2.837869in}}{\pgfqpoint{2.254032in}{2.862851in}}{\pgfqpoint{2.254032in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.254032in}{2.914942in}}{\pgfqpoint{2.243684in}{2.939924in}}{\pgfqpoint{2.225267in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.206850in}{2.976758in}}{\pgfqpoint{2.181868in}{2.987106in}}{\pgfqpoint{2.155822in}{2.987106in}}%
\pgfpathcurveto{\pgfqpoint{2.129777in}{2.987106in}}{\pgfqpoint{2.104795in}{2.976758in}}{\pgfqpoint{2.086378in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.067961in}{2.939924in}}{\pgfqpoint{2.057613in}{2.914942in}}{\pgfqpoint{2.057613in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.057613in}{2.862851in}}{\pgfqpoint{2.067961in}{2.837869in}}{\pgfqpoint{2.086378in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.104795in}{2.801035in}}{\pgfqpoint{2.129777in}{2.790687in}}{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathcurveto{\pgfqpoint{1.782496in}{2.367965in}}{\pgfqpoint{1.807479in}{2.378313in}}{\pgfqpoint{1.825895in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.844312in}{2.415147in}}{\pgfqpoint{1.854660in}{2.440129in}}{\pgfqpoint{1.854660in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.854660in}{2.492220in}}{\pgfqpoint{1.844312in}{2.517202in}}{\pgfqpoint{1.825895in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.807479in}{2.554036in}}{\pgfqpoint{1.782496in}{2.564384in}}{\pgfqpoint{1.756451in}{2.564384in}}%
\pgfpathcurveto{\pgfqpoint{1.730406in}{2.564384in}}{\pgfqpoint{1.705423in}{2.554036in}}{\pgfqpoint{1.687007in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.668590in}{2.517202in}}{\pgfqpoint{1.658242in}{2.492220in}}{\pgfqpoint{1.658242in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.658242in}{2.440129in}}{\pgfqpoint{1.668590in}{2.415147in}}{\pgfqpoint{1.687007in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.705423in}{2.378313in}}{\pgfqpoint{1.730406in}{2.367965in}}{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathcurveto{\pgfqpoint{2.398110in}{2.238771in}}{\pgfqpoint{2.423092in}{2.249119in}}{\pgfqpoint{2.441509in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.459926in}{2.285953in}}{\pgfqpoint{2.470273in}{2.310935in}}{\pgfqpoint{2.470273in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.470273in}{2.363026in}}{\pgfqpoint{2.459926in}{2.388008in}}{\pgfqpoint{2.441509in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.423092in}{2.424842in}}{\pgfqpoint{2.398110in}{2.435190in}}{\pgfqpoint{2.372064in}{2.435190in}}%
\pgfpathcurveto{\pgfqpoint{2.346019in}{2.435190in}}{\pgfqpoint{2.321037in}{2.424842in}}{\pgfqpoint{2.302620in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.284203in}{2.388008in}}{\pgfqpoint{2.273855in}{2.363026in}}{\pgfqpoint{2.273855in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.273855in}{2.310935in}}{\pgfqpoint{2.284203in}{2.285953in}}{\pgfqpoint{2.302620in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.321037in}{2.249119in}}{\pgfqpoint{2.346019in}{2.238771in}}{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathcurveto{\pgfqpoint{3.264961in}{2.573712in}}{\pgfqpoint{3.289943in}{2.584060in}}{\pgfqpoint{3.308360in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.326777in}{2.620894in}}{\pgfqpoint{3.337125in}{2.645876in}}{\pgfqpoint{3.337125in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.337125in}{2.697967in}}{\pgfqpoint{3.326777in}{2.722949in}}{\pgfqpoint{3.308360in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.289943in}{2.759783in}}{\pgfqpoint{3.264961in}{2.770131in}}{\pgfqpoint{3.238916in}{2.770131in}}%
\pgfpathcurveto{\pgfqpoint{3.212870in}{2.770131in}}{\pgfqpoint{3.187888in}{2.759783in}}{\pgfqpoint{3.169471in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.151055in}{2.722949in}}{\pgfqpoint{3.140707in}{2.697967in}}{\pgfqpoint{3.140707in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.140707in}{2.645876in}}{\pgfqpoint{3.151055in}{2.620894in}}{\pgfqpoint{3.169471in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.187888in}{2.584060in}}{\pgfqpoint{3.212870in}{2.573712in}}{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathcurveto{\pgfqpoint{3.760640in}{2.474413in}}{\pgfqpoint{3.785622in}{2.484761in}}{\pgfqpoint{3.804039in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.822456in}{2.521595in}}{\pgfqpoint{3.832804in}{2.546577in}}{\pgfqpoint{3.832804in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.832804in}{2.598668in}}{\pgfqpoint{3.822456in}{2.623650in}}{\pgfqpoint{3.804039in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.785622in}{2.660484in}}{\pgfqpoint{3.760640in}{2.670832in}}{\pgfqpoint{3.734595in}{2.670832in}}%
\pgfpathcurveto{\pgfqpoint{3.708549in}{2.670832in}}{\pgfqpoint{3.683567in}{2.660484in}}{\pgfqpoint{3.665150in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.646733in}{2.623650in}}{\pgfqpoint{3.636386in}{2.598668in}}{\pgfqpoint{3.636386in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.636386in}{2.546577in}}{\pgfqpoint{3.646733in}{2.521595in}}{\pgfqpoint{3.665150in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.683567in}{2.484761in}}{\pgfqpoint{3.708549in}{2.474413in}}{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathcurveto{\pgfqpoint{3.013362in}{3.093866in}}{\pgfqpoint{3.038344in}{3.104214in}}{\pgfqpoint{3.056761in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{3.075178in}{3.141047in}}{\pgfqpoint{3.085526in}{3.166030in}}{\pgfqpoint{3.085526in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{3.085526in}{3.218120in}}{\pgfqpoint{3.075178in}{3.243103in}}{\pgfqpoint{3.056761in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{3.038344in}{3.279936in}}{\pgfqpoint{3.013362in}{3.290284in}}{\pgfqpoint{2.987317in}{3.290284in}}%
\pgfpathcurveto{\pgfqpoint{2.961271in}{3.290284in}}{\pgfqpoint{2.936289in}{3.279936in}}{\pgfqpoint{2.917872in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{2.899455in}{3.243103in}}{\pgfqpoint{2.889107in}{3.218120in}}{\pgfqpoint{2.889107in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{2.889107in}{3.166030in}}{\pgfqpoint{2.899455in}{3.141047in}}{\pgfqpoint{2.917872in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{2.936289in}{3.104214in}}{\pgfqpoint{2.961271in}{3.093866in}}{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathcurveto{\pgfqpoint{3.601571in}{2.981151in}}{\pgfqpoint{3.626553in}{2.991499in}}{\pgfqpoint{3.644970in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.663387in}{3.028333in}}{\pgfqpoint{3.673734in}{3.053315in}}{\pgfqpoint{3.673734in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.673734in}{3.105406in}}{\pgfqpoint{3.663387in}{3.130388in}}{\pgfqpoint{3.644970in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.626553in}{3.167222in}}{\pgfqpoint{3.601571in}{3.177570in}}{\pgfqpoint{3.575525in}{3.177570in}}%
\pgfpathcurveto{\pgfqpoint{3.549480in}{3.177570in}}{\pgfqpoint{3.524498in}{3.167222in}}{\pgfqpoint{3.506081in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.487664in}{3.130388in}}{\pgfqpoint{3.477316in}{3.105406in}}{\pgfqpoint{3.477316in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.477316in}{3.053315in}}{\pgfqpoint{3.487664in}{3.028333in}}{\pgfqpoint{3.506081in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.524498in}{2.991499in}}{\pgfqpoint{3.549480in}{2.981151in}}{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathcurveto{\pgfqpoint{2.233081in}{1.244938in}}{\pgfqpoint{2.258063in}{1.255286in}}{\pgfqpoint{2.276480in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.294897in}{1.292120in}}{\pgfqpoint{2.305245in}{1.317102in}}{\pgfqpoint{2.305245in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.305245in}{1.369193in}}{\pgfqpoint{2.294897in}{1.394175in}}{\pgfqpoint{2.276480in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.258063in}{1.431009in}}{\pgfqpoint{2.233081in}{1.441356in}}{\pgfqpoint{2.207036in}{1.441356in}}%
\pgfpathcurveto{\pgfqpoint{2.180991in}{1.441356in}}{\pgfqpoint{2.156008in}{1.431009in}}{\pgfqpoint{2.137591in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.119175in}{1.394175in}}{\pgfqpoint{2.108827in}{1.369193in}}{\pgfqpoint{2.108827in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.108827in}{1.317102in}}{\pgfqpoint{2.119175in}{1.292120in}}{\pgfqpoint{2.137591in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.156008in}{1.255286in}}{\pgfqpoint{2.180991in}{1.244938in}}{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{1.854566in}{0.783757in}}{\pgfqpoint{1.879548in}{0.794105in}}{\pgfqpoint{1.897965in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.916382in}{0.830939in}}{\pgfqpoint{1.926730in}{0.855921in}}{\pgfqpoint{1.926730in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.926730in}{0.908012in}}{\pgfqpoint{1.916382in}{0.932994in}}{\pgfqpoint{1.897965in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.879548in}{0.969828in}}{\pgfqpoint{1.854566in}{0.980176in}}{\pgfqpoint{1.828520in}{0.980176in}}%
\pgfpathcurveto{\pgfqpoint{1.802475in}{0.980176in}}{\pgfqpoint{1.777493in}{0.969828in}}{\pgfqpoint{1.759076in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.740659in}{0.932994in}}{\pgfqpoint{1.730311in}{0.908012in}}{\pgfqpoint{1.730311in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.730311in}{0.855921in}}{\pgfqpoint{1.740659in}{0.830939in}}{\pgfqpoint{1.759076in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.777493in}{0.794105in}}{\pgfqpoint{1.802475in}{0.783757in}}{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathcurveto{\pgfqpoint{2.441494in}{0.643141in}}{\pgfqpoint{2.466477in}{0.653489in}}{\pgfqpoint{2.484893in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.503310in}{0.690323in}}{\pgfqpoint{2.513658in}{0.715305in}}{\pgfqpoint{2.513658in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.513658in}{0.767396in}}{\pgfqpoint{2.503310in}{0.792378in}}{\pgfqpoint{2.484893in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.466477in}{0.829212in}}{\pgfqpoint{2.441494in}{0.839560in}}{\pgfqpoint{2.415449in}{0.839560in}}%
\pgfpathcurveto{\pgfqpoint{2.389404in}{0.839560in}}{\pgfqpoint{2.364421in}{0.829212in}}{\pgfqpoint{2.346005in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.327588in}{0.792378in}}{\pgfqpoint{2.317240in}{0.767396in}}{\pgfqpoint{2.317240in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.317240in}{0.715305in}}{\pgfqpoint{2.327588in}{0.690323in}}{\pgfqpoint{2.346005in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.364421in}{0.653489in}}{\pgfqpoint{2.389404in}{0.643141in}}{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathcurveto{\pgfqpoint{3.266774in}{1.008014in}}{\pgfqpoint{3.291756in}{1.018362in}}{\pgfqpoint{3.310173in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.328590in}{1.055196in}}{\pgfqpoint{3.338938in}{1.080178in}}{\pgfqpoint{3.338938in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.338938in}{1.132269in}}{\pgfqpoint{3.328590in}{1.157251in}}{\pgfqpoint{3.310173in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.291756in}{1.194084in}}{\pgfqpoint{3.266774in}{1.204432in}}{\pgfqpoint{3.240728in}{1.204432in}}%
\pgfpathcurveto{\pgfqpoint{3.214683in}{1.204432in}}{\pgfqpoint{3.189701in}{1.194084in}}{\pgfqpoint{3.171284in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.152867in}{1.157251in}}{\pgfqpoint{3.142519in}{1.132269in}}{\pgfqpoint{3.142519in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.142519in}{1.080178in}}{\pgfqpoint{3.152867in}{1.055196in}}{\pgfqpoint{3.171284in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.189701in}{1.018362in}}{\pgfqpoint{3.214683in}{1.008014in}}{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{3.739204in}{0.899732in}}{\pgfqpoint{3.764186in}{0.910080in}}{\pgfqpoint{3.782603in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.801019in}{0.946914in}}{\pgfqpoint{3.811367in}{0.971896in}}{\pgfqpoint{3.811367in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.811367in}{1.023987in}}{\pgfqpoint{3.801019in}{1.048969in}}{\pgfqpoint{3.782603in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.764186in}{1.085803in}}{\pgfqpoint{3.739204in}{1.096151in}}{\pgfqpoint{3.713158in}{1.096151in}}%
\pgfpathcurveto{\pgfqpoint{3.687113in}{1.096151in}}{\pgfqpoint{3.662131in}{1.085803in}}{\pgfqpoint{3.643714in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.625297in}{1.048969in}}{\pgfqpoint{3.614949in}{1.023987in}}{\pgfqpoint{3.614949in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.614949in}{0.971896in}}{\pgfqpoint{3.625297in}{0.946914in}}{\pgfqpoint{3.643714in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.662131in}{0.910080in}}{\pgfqpoint{3.687113in}{0.899732in}}{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathcurveto{\pgfqpoint{3.026263in}{1.576730in}}{\pgfqpoint{3.051245in}{1.587078in}}{\pgfqpoint{3.069662in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{3.088079in}{1.623912in}}{\pgfqpoint{3.098427in}{1.648894in}}{\pgfqpoint{3.098427in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{3.098427in}{1.700985in}}{\pgfqpoint{3.088079in}{1.725967in}}{\pgfqpoint{3.069662in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{3.051245in}{1.762801in}}{\pgfqpoint{3.026263in}{1.773149in}}{\pgfqpoint{3.000217in}{1.773149in}}%
\pgfpathcurveto{\pgfqpoint{2.974172in}{1.773149in}}{\pgfqpoint{2.949190in}{1.762801in}}{\pgfqpoint{2.930773in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{2.912356in}{1.725967in}}{\pgfqpoint{2.902008in}{1.700985in}}{\pgfqpoint{2.902008in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{2.902008in}{1.648894in}}{\pgfqpoint{2.912356in}{1.623912in}}{\pgfqpoint{2.930773in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{2.949190in}{1.587078in}}{\pgfqpoint{2.974172in}{1.576730in}}{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathcurveto{\pgfqpoint{3.588217in}{1.453277in}}{\pgfqpoint{3.613199in}{1.463625in}}{\pgfqpoint{3.631616in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.650033in}{1.500458in}}{\pgfqpoint{3.660381in}{1.525440in}}{\pgfqpoint{3.660381in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.660381in}{1.577531in}}{\pgfqpoint{3.650033in}{1.602513in}}{\pgfqpoint{3.631616in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.613199in}{1.639347in}}{\pgfqpoint{3.588217in}{1.649695in}}{\pgfqpoint{3.562172in}{1.649695in}}%
\pgfpathcurveto{\pgfqpoint{3.536126in}{1.649695in}}{\pgfqpoint{3.511144in}{1.639347in}}{\pgfqpoint{3.492727in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.474310in}{1.602513in}}{\pgfqpoint{3.463962in}{1.577531in}}{\pgfqpoint{3.463962in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.463962in}{1.525440in}}{\pgfqpoint{3.474310in}{1.500458in}}{\pgfqpoint{3.492727in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.511144in}{1.463625in}}{\pgfqpoint{3.536126in}{1.453277in}}{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360540in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361354in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361537in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946413in,y=3.257375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.999}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947226in,y=3.164064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947409in,y=3.070754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545025in,y=2.839181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.994}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545839in,y=2.745870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546022in,y=2.652560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163590in,y=2.711339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.978}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164404in,y=2.618029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164587in,y=2.524719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034583in,y=3.042743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.978}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035396in,y=2.949432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035579in,y=2.856122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532653in,y=2.944503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.975}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533467in,y=2.851192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533650in,y=2.757882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781716in,y=3.557211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.989}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782530in,y=3.463900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782713in,y=3.370590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399128in,y=3.445748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373432in,y=3.352437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373615in,y=3.259127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.976}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100008in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446810in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394788in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001832in,y=1.131005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.951}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002646in,y=1.037695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949810in,y=0.944384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625111in,y=0.666317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.956}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625925in,y=0.573007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573088in,y=0.479696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209381in,y=0.524663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.973}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210195in,y=0.431352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157359in,y=0.338042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030942in,y=0.892260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.972}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031756in,y=0.798950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978920in,y=0.705639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501220in,y=0.783160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.975}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502033in,y=0.689849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449197in,y=0.596539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791578in,y=1.465416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.961}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792392in,y=1.372106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739556in,y=1.278795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377604in,y=1.340979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351909in,y=1.247669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299073in,y=1.154358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038021in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.974}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985998in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866184in,y=2.785253in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963241in,y=2.516450in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.701}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577891in,y=2.881312in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.947}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065278in,y=2.233856in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.949}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811287in,y=2.339977in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481680in,y=2.456679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406929in,y=2.716423in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276988in,y=2.975670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928800in,y=2.848834in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923689in,y=1.556997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018473in,y=1.268763in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.701}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117931in,y=0.966312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.949}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834915in,y=1.079821in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479672in,y=1.204743in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608933in,y=1.660130in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.947}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407734in,y=1.483142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282475in,y=1.761501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910499in,y=1.625253in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699412in,y=1.676001in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.753}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298191in,y=1.541221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627147in,y=1.787113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903978in,y=2.434809in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155822in,y=2.888897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756451in,y=2.466175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372064in,y=2.336980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238916in,y=2.671921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734595in,y=2.572622in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987317in,y=3.192075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575525in,y=3.079360in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207036in,y=1.343147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828520in,y=0.881966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415449in,y=0.741351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240728in,y=1.106223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713158in,y=0.997941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000217in,y=1.674939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562172in,y=1.551486in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/error-estimator/Aroma_inner_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=22,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 16.6666666666667
2 22.2222222222222
3 22.2222222222222
4 22.2222222222222
6 27.7777777777778
7 22.2222222222222
8 16.6666666666667
9 16.6666666666667
11 11.1111111111111
12 11.1111111111111
13 5.55555555555556
14 5.55555555555556
16 0
17 0
18 0
19 0
21 5.55555555555556
};
\addlegendentry{$|\mathcal{U}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 0
2 16.6666666666667
3 27.7777777777778
4 38.8888888888889
6 55.5555555555556
7 66.6666666666667
8 77.7777777777778
9 88.8888888888889
11 88.8888888888889
12 88.8888888888889
13 88.8888888888889
14 88.8888888888889
16 88.8888888888889
17 88.8888888888889
18 88.8888888888889
19 88.8888888888889
21 88.8888888888889
};
\addlegendentry{$|\mathcal{R}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/Aroma_inner_outer_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=22,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 16.6666666666667
2 22.2222222222222
3 22.2222222222222
4 22.2222222222222
6 27.7777777777778
7 22.2222222222222
8 16.6666666666667
9 16.6666666666667
11 11.1111111111111
12 11.1111111111111
13 5.55555555555556
14 5.55555555555556
16 0
17 0
18 0
19 0
21 5.55555555555556
};
\addlegendentry{$\mathcal{U}$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 0
2 16.6666666666667
3 27.7777777777778
4 38.8888888888889
6 55.5555555555556
7 66.6666666666667
8 77.7777777777778
9 88.8888888888889
11 88.8888888888889
12 88.8888888888889
13 88.8888888888889
14 88.8888888888889
16 88.8888888888889
17 88.8888888888889
18 88.8888888888889
19 88.8888888888889
21 88.8888888888889
};
\addlegendentry{$\mathcal{R}$}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 0
10 0
15 0
20 11.1111111111111
};
\addlegendentry{$\mathcal{D}$}
\addplot [semithick, color3, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 22.2222222222222
10 50
15 50
20 50
};
\addlegendentry{$\mathcal{C}$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/Aroma_last_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.969612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.291002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.775216pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.407843pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.645397pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.407284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.969612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.775216pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.407843pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.291002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.645397pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.407284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.440010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.851101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.407843pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.891218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.407284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathcurveto{\pgfqpoint{2.181868in}{2.790687in}}{\pgfqpoint{2.206850in}{2.801035in}}{\pgfqpoint{2.225267in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.243684in}{2.837869in}}{\pgfqpoint{2.254032in}{2.862851in}}{\pgfqpoint{2.254032in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.254032in}{2.914942in}}{\pgfqpoint{2.243684in}{2.939924in}}{\pgfqpoint{2.225267in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.206850in}{2.976758in}}{\pgfqpoint{2.181868in}{2.987106in}}{\pgfqpoint{2.155822in}{2.987106in}}%
\pgfpathcurveto{\pgfqpoint{2.129777in}{2.987106in}}{\pgfqpoint{2.104795in}{2.976758in}}{\pgfqpoint{2.086378in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.067961in}{2.939924in}}{\pgfqpoint{2.057613in}{2.914942in}}{\pgfqpoint{2.057613in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.057613in}{2.862851in}}{\pgfqpoint{2.067961in}{2.837869in}}{\pgfqpoint{2.086378in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.104795in}{2.801035in}}{\pgfqpoint{2.129777in}{2.790687in}}{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathcurveto{\pgfqpoint{1.782496in}{2.367965in}}{\pgfqpoint{1.807479in}{2.378313in}}{\pgfqpoint{1.825895in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.844312in}{2.415147in}}{\pgfqpoint{1.854660in}{2.440129in}}{\pgfqpoint{1.854660in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.854660in}{2.492220in}}{\pgfqpoint{1.844312in}{2.517202in}}{\pgfqpoint{1.825895in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.807479in}{2.554036in}}{\pgfqpoint{1.782496in}{2.564384in}}{\pgfqpoint{1.756451in}{2.564384in}}%
\pgfpathcurveto{\pgfqpoint{1.730406in}{2.564384in}}{\pgfqpoint{1.705423in}{2.554036in}}{\pgfqpoint{1.687007in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.668590in}{2.517202in}}{\pgfqpoint{1.658242in}{2.492220in}}{\pgfqpoint{1.658242in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.658242in}{2.440129in}}{\pgfqpoint{1.668590in}{2.415147in}}{\pgfqpoint{1.687007in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.705423in}{2.378313in}}{\pgfqpoint{1.730406in}{2.367965in}}{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathcurveto{\pgfqpoint{2.398110in}{2.238771in}}{\pgfqpoint{2.423092in}{2.249119in}}{\pgfqpoint{2.441509in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.459926in}{2.285953in}}{\pgfqpoint{2.470273in}{2.310935in}}{\pgfqpoint{2.470273in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.470273in}{2.363026in}}{\pgfqpoint{2.459926in}{2.388008in}}{\pgfqpoint{2.441509in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.423092in}{2.424842in}}{\pgfqpoint{2.398110in}{2.435190in}}{\pgfqpoint{2.372064in}{2.435190in}}%
\pgfpathcurveto{\pgfqpoint{2.346019in}{2.435190in}}{\pgfqpoint{2.321037in}{2.424842in}}{\pgfqpoint{2.302620in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.284203in}{2.388008in}}{\pgfqpoint{2.273855in}{2.363026in}}{\pgfqpoint{2.273855in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.273855in}{2.310935in}}{\pgfqpoint{2.284203in}{2.285953in}}{\pgfqpoint{2.302620in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.321037in}{2.249119in}}{\pgfqpoint{2.346019in}{2.238771in}}{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathcurveto{\pgfqpoint{3.264961in}{2.573712in}}{\pgfqpoint{3.289943in}{2.584060in}}{\pgfqpoint{3.308360in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.326777in}{2.620894in}}{\pgfqpoint{3.337125in}{2.645876in}}{\pgfqpoint{3.337125in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.337125in}{2.697967in}}{\pgfqpoint{3.326777in}{2.722949in}}{\pgfqpoint{3.308360in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.289943in}{2.759783in}}{\pgfqpoint{3.264961in}{2.770131in}}{\pgfqpoint{3.238916in}{2.770131in}}%
\pgfpathcurveto{\pgfqpoint{3.212870in}{2.770131in}}{\pgfqpoint{3.187888in}{2.759783in}}{\pgfqpoint{3.169471in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.151055in}{2.722949in}}{\pgfqpoint{3.140707in}{2.697967in}}{\pgfqpoint{3.140707in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.140707in}{2.645876in}}{\pgfqpoint{3.151055in}{2.620894in}}{\pgfqpoint{3.169471in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.187888in}{2.584060in}}{\pgfqpoint{3.212870in}{2.573712in}}{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathcurveto{\pgfqpoint{3.760640in}{2.474413in}}{\pgfqpoint{3.785622in}{2.484761in}}{\pgfqpoint{3.804039in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.822456in}{2.521595in}}{\pgfqpoint{3.832804in}{2.546577in}}{\pgfqpoint{3.832804in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.832804in}{2.598668in}}{\pgfqpoint{3.822456in}{2.623650in}}{\pgfqpoint{3.804039in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.785622in}{2.660484in}}{\pgfqpoint{3.760640in}{2.670832in}}{\pgfqpoint{3.734595in}{2.670832in}}%
\pgfpathcurveto{\pgfqpoint{3.708549in}{2.670832in}}{\pgfqpoint{3.683567in}{2.660484in}}{\pgfqpoint{3.665150in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.646733in}{2.623650in}}{\pgfqpoint{3.636386in}{2.598668in}}{\pgfqpoint{3.636386in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.636386in}{2.546577in}}{\pgfqpoint{3.646733in}{2.521595in}}{\pgfqpoint{3.665150in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.683567in}{2.484761in}}{\pgfqpoint{3.708549in}{2.474413in}}{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathcurveto{\pgfqpoint{3.013362in}{3.093866in}}{\pgfqpoint{3.038344in}{3.104214in}}{\pgfqpoint{3.056761in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{3.075178in}{3.141047in}}{\pgfqpoint{3.085526in}{3.166030in}}{\pgfqpoint{3.085526in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{3.085526in}{3.218120in}}{\pgfqpoint{3.075178in}{3.243103in}}{\pgfqpoint{3.056761in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{3.038344in}{3.279936in}}{\pgfqpoint{3.013362in}{3.290284in}}{\pgfqpoint{2.987317in}{3.290284in}}%
\pgfpathcurveto{\pgfqpoint{2.961271in}{3.290284in}}{\pgfqpoint{2.936289in}{3.279936in}}{\pgfqpoint{2.917872in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{2.899455in}{3.243103in}}{\pgfqpoint{2.889107in}{3.218120in}}{\pgfqpoint{2.889107in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{2.889107in}{3.166030in}}{\pgfqpoint{2.899455in}{3.141047in}}{\pgfqpoint{2.917872in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{2.936289in}{3.104214in}}{\pgfqpoint{2.961271in}{3.093866in}}{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathcurveto{\pgfqpoint{3.601571in}{2.981151in}}{\pgfqpoint{3.626553in}{2.991499in}}{\pgfqpoint{3.644970in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.663387in}{3.028333in}}{\pgfqpoint{3.673734in}{3.053315in}}{\pgfqpoint{3.673734in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.673734in}{3.105406in}}{\pgfqpoint{3.663387in}{3.130388in}}{\pgfqpoint{3.644970in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.626553in}{3.167222in}}{\pgfqpoint{3.601571in}{3.177570in}}{\pgfqpoint{3.575525in}{3.177570in}}%
\pgfpathcurveto{\pgfqpoint{3.549480in}{3.177570in}}{\pgfqpoint{3.524498in}{3.167222in}}{\pgfqpoint{3.506081in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.487664in}{3.130388in}}{\pgfqpoint{3.477316in}{3.105406in}}{\pgfqpoint{3.477316in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.477316in}{3.053315in}}{\pgfqpoint{3.487664in}{3.028333in}}{\pgfqpoint{3.506081in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.524498in}{2.991499in}}{\pgfqpoint{3.549480in}{2.981151in}}{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathcurveto{\pgfqpoint{2.233081in}{1.244938in}}{\pgfqpoint{2.258063in}{1.255286in}}{\pgfqpoint{2.276480in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.294897in}{1.292120in}}{\pgfqpoint{2.305245in}{1.317102in}}{\pgfqpoint{2.305245in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.305245in}{1.369193in}}{\pgfqpoint{2.294897in}{1.394175in}}{\pgfqpoint{2.276480in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.258063in}{1.431009in}}{\pgfqpoint{2.233081in}{1.441356in}}{\pgfqpoint{2.207036in}{1.441356in}}%
\pgfpathcurveto{\pgfqpoint{2.180991in}{1.441356in}}{\pgfqpoint{2.156008in}{1.431009in}}{\pgfqpoint{2.137591in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.119175in}{1.394175in}}{\pgfqpoint{2.108827in}{1.369193in}}{\pgfqpoint{2.108827in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.108827in}{1.317102in}}{\pgfqpoint{2.119175in}{1.292120in}}{\pgfqpoint{2.137591in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.156008in}{1.255286in}}{\pgfqpoint{2.180991in}{1.244938in}}{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{1.854566in}{0.783757in}}{\pgfqpoint{1.879548in}{0.794105in}}{\pgfqpoint{1.897965in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.916382in}{0.830939in}}{\pgfqpoint{1.926730in}{0.855921in}}{\pgfqpoint{1.926730in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.926730in}{0.908012in}}{\pgfqpoint{1.916382in}{0.932994in}}{\pgfqpoint{1.897965in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.879548in}{0.969828in}}{\pgfqpoint{1.854566in}{0.980176in}}{\pgfqpoint{1.828520in}{0.980176in}}%
\pgfpathcurveto{\pgfqpoint{1.802475in}{0.980176in}}{\pgfqpoint{1.777493in}{0.969828in}}{\pgfqpoint{1.759076in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.740659in}{0.932994in}}{\pgfqpoint{1.730311in}{0.908012in}}{\pgfqpoint{1.730311in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.730311in}{0.855921in}}{\pgfqpoint{1.740659in}{0.830939in}}{\pgfqpoint{1.759076in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.777493in}{0.794105in}}{\pgfqpoint{1.802475in}{0.783757in}}{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathcurveto{\pgfqpoint{2.441494in}{0.643141in}}{\pgfqpoint{2.466477in}{0.653489in}}{\pgfqpoint{2.484893in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.503310in}{0.690323in}}{\pgfqpoint{2.513658in}{0.715305in}}{\pgfqpoint{2.513658in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.513658in}{0.767396in}}{\pgfqpoint{2.503310in}{0.792378in}}{\pgfqpoint{2.484893in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.466477in}{0.829212in}}{\pgfqpoint{2.441494in}{0.839560in}}{\pgfqpoint{2.415449in}{0.839560in}}%
\pgfpathcurveto{\pgfqpoint{2.389404in}{0.839560in}}{\pgfqpoint{2.364421in}{0.829212in}}{\pgfqpoint{2.346005in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.327588in}{0.792378in}}{\pgfqpoint{2.317240in}{0.767396in}}{\pgfqpoint{2.317240in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.317240in}{0.715305in}}{\pgfqpoint{2.327588in}{0.690323in}}{\pgfqpoint{2.346005in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.364421in}{0.653489in}}{\pgfqpoint{2.389404in}{0.643141in}}{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathcurveto{\pgfqpoint{3.266774in}{1.008014in}}{\pgfqpoint{3.291756in}{1.018362in}}{\pgfqpoint{3.310173in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.328590in}{1.055196in}}{\pgfqpoint{3.338938in}{1.080178in}}{\pgfqpoint{3.338938in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.338938in}{1.132269in}}{\pgfqpoint{3.328590in}{1.157251in}}{\pgfqpoint{3.310173in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.291756in}{1.194084in}}{\pgfqpoint{3.266774in}{1.204432in}}{\pgfqpoint{3.240728in}{1.204432in}}%
\pgfpathcurveto{\pgfqpoint{3.214683in}{1.204432in}}{\pgfqpoint{3.189701in}{1.194084in}}{\pgfqpoint{3.171284in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.152867in}{1.157251in}}{\pgfqpoint{3.142519in}{1.132269in}}{\pgfqpoint{3.142519in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.142519in}{1.080178in}}{\pgfqpoint{3.152867in}{1.055196in}}{\pgfqpoint{3.171284in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.189701in}{1.018362in}}{\pgfqpoint{3.214683in}{1.008014in}}{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{3.739204in}{0.899732in}}{\pgfqpoint{3.764186in}{0.910080in}}{\pgfqpoint{3.782603in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.801019in}{0.946914in}}{\pgfqpoint{3.811367in}{0.971896in}}{\pgfqpoint{3.811367in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.811367in}{1.023987in}}{\pgfqpoint{3.801019in}{1.048969in}}{\pgfqpoint{3.782603in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.764186in}{1.085803in}}{\pgfqpoint{3.739204in}{1.096151in}}{\pgfqpoint{3.713158in}{1.096151in}}%
\pgfpathcurveto{\pgfqpoint{3.687113in}{1.096151in}}{\pgfqpoint{3.662131in}{1.085803in}}{\pgfqpoint{3.643714in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.625297in}{1.048969in}}{\pgfqpoint{3.614949in}{1.023987in}}{\pgfqpoint{3.614949in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.614949in}{0.971896in}}{\pgfqpoint{3.625297in}{0.946914in}}{\pgfqpoint{3.643714in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.662131in}{0.910080in}}{\pgfqpoint{3.687113in}{0.899732in}}{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathcurveto{\pgfqpoint{3.026263in}{1.576730in}}{\pgfqpoint{3.051245in}{1.587078in}}{\pgfqpoint{3.069662in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{3.088079in}{1.623912in}}{\pgfqpoint{3.098427in}{1.648894in}}{\pgfqpoint{3.098427in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{3.098427in}{1.700985in}}{\pgfqpoint{3.088079in}{1.725967in}}{\pgfqpoint{3.069662in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{3.051245in}{1.762801in}}{\pgfqpoint{3.026263in}{1.773149in}}{\pgfqpoint{3.000217in}{1.773149in}}%
\pgfpathcurveto{\pgfqpoint{2.974172in}{1.773149in}}{\pgfqpoint{2.949190in}{1.762801in}}{\pgfqpoint{2.930773in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{2.912356in}{1.725967in}}{\pgfqpoint{2.902008in}{1.700985in}}{\pgfqpoint{2.902008in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{2.902008in}{1.648894in}}{\pgfqpoint{2.912356in}{1.623912in}}{\pgfqpoint{2.930773in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{2.949190in}{1.587078in}}{\pgfqpoint{2.974172in}{1.576730in}}{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathcurveto{\pgfqpoint{3.588217in}{1.453277in}}{\pgfqpoint{3.613199in}{1.463625in}}{\pgfqpoint{3.631616in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.650033in}{1.500458in}}{\pgfqpoint{3.660381in}{1.525440in}}{\pgfqpoint{3.660381in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.660381in}{1.577531in}}{\pgfqpoint{3.650033in}{1.602513in}}{\pgfqpoint{3.631616in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.613199in}{1.639347in}}{\pgfqpoint{3.588217in}{1.649695in}}{\pgfqpoint{3.562172in}{1.649695in}}%
\pgfpathcurveto{\pgfqpoint{3.536126in}{1.649695in}}{\pgfqpoint{3.511144in}{1.639347in}}{\pgfqpoint{3.492727in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.474310in}{1.602513in}}{\pgfqpoint{3.463962in}{1.577531in}}{\pgfqpoint{3.463962in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.463962in}{1.525440in}}{\pgfqpoint{3.474310in}{1.500458in}}{\pgfqpoint{3.492727in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.511144in}{1.463625in}}{\pgfqpoint{3.536126in}{1.453277in}}{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360540in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414373in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308518in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 372.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946413in,y=3.257375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947226in,y=3.164064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894390in,y=3.070754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 372.208}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545025in,y=2.839181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.318}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545839in,y=2.745870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.397}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493003in,y=2.652560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 371.721}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163590in,y=2.711339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164404in,y=2.618029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.391}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111568in,y=2.524719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 370.229}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034583in,y=3.042743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035396in,y=2.949432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.388}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982560in,y=2.856122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 369.552}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532653in,y=2.944503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533467in,y=2.851192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.381}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480631in,y=2.757882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 367.625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781716in,y=3.557211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.301}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782530in,y=3.463900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.397}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729694in,y=3.370590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 371.871}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372619in,y=3.445748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.268}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373432in,y=3.352437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320596in,y=3.259127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 370.673}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.253}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073498in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 367.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499829in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421297in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001832in,y=1.131005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002646in,y=1.037695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949810in,y=0.944384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.592}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625111in,y=0.666317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625925in,y=0.573007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573088in,y=0.479696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209381in,y=0.524663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210195in,y=0.431352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157359in,y=0.338042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030942in,y=0.892260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058266in,y=0.798950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978920in,y=0.705639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501220in,y=0.783160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502033in,y=0.689849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449197in,y=0.596539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791578in,y=1.465416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.202}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792392in,y=1.372106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739556in,y=1.278795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351095in,y=1.340979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.234}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351909in,y=1.247669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.238}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299073in,y=1.154358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 330.693}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064530in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985998in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866184in,y=2.785253in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963241in,y=2.516450in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577891in,y=2.881312in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 7.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065278in,y=2.233856in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.592}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811287in,y=2.339977in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.515}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481680in,y=2.456679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406929in,y=2.716423in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -1.615}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276988in,y=2.975670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.711}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928800in,y=2.848834in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923689in,y=1.556997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018473in,y=1.268763in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117931in,y=0.966312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.592}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834915in,y=1.079821in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.515}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479672in,y=1.204743in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608933in,y=1.660130in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 7.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407734in,y=1.483142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -1.615}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282475in,y=1.761501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.711}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910499in,y=1.625253in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699412in,y=1.676001in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.318}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298191in,y=1.541221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627147in,y=1.787113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903978in,y=2.434809in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.378}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155822in,y=2.888897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756451in,y=2.466175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372064in,y=2.336980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238916in,y=2.671921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734595in,y=2.572622in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987317in,y=3.192075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575525in,y=3.079360in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207036in,y=1.343147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828520in,y=0.881966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415449in,y=0.741351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240728in,y=1.106223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713158in,y=0.997941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000217in,y=1.674939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562172in,y=1.551486in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/error-estimator/Aroma_model_level_sets_sizes.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.05, xmax=22.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0
2 11.1111111111111
3 16.6666666666667
4 22.2222222222222
5 22.2222222222222
6 38.8888888888889
7 44.4444444444444
8 50
9 66.6666666666667
10 66.6666666666667
11 77.7777777777778
12 88.8888888888889
13 94.4444444444444
14 100
15 100
16 100
17 100
18 100
19 100
20 88.8888888888889
21 94.4444444444444
};
\addlegendentry{M1}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 16.6666666666667
2 16.6666666666667
3 27.7777777777778
4 38.8888888888889
5 38.8888888888889
6 33.3333333333333
7 44.4444444444444
8 50
9 33.3333333333333
10 33.3333333333333
11 22.2222222222222
12 11.1111111111111
13 5.55555555555556
14 0
15 0
16 0
17 0
18 0
19 0
20 11.1111111111111
21 5.55555555555556
};
\addlegendentry{M2}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 100
1 83.3333333333333
2 72.2222222222222
3 55.5555555555556
4 38.8888888888889
5 38.8888888888889
6 27.7777777777778
7 11.1111111111111
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
};
\addlegendentry{M3}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/Aroma_ntm_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.003966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.172957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.794184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164837pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.473683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.003966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.794184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164837pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.172957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.473683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.371705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.791270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.861197pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathcurveto{\pgfqpoint{2.181868in}{2.790687in}}{\pgfqpoint{2.206850in}{2.801035in}}{\pgfqpoint{2.225267in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.243684in}{2.837869in}}{\pgfqpoint{2.254032in}{2.862851in}}{\pgfqpoint{2.254032in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.254032in}{2.914942in}}{\pgfqpoint{2.243684in}{2.939924in}}{\pgfqpoint{2.225267in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.206850in}{2.976758in}}{\pgfqpoint{2.181868in}{2.987106in}}{\pgfqpoint{2.155822in}{2.987106in}}%
\pgfpathcurveto{\pgfqpoint{2.129777in}{2.987106in}}{\pgfqpoint{2.104795in}{2.976758in}}{\pgfqpoint{2.086378in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.067961in}{2.939924in}}{\pgfqpoint{2.057613in}{2.914942in}}{\pgfqpoint{2.057613in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.057613in}{2.862851in}}{\pgfqpoint{2.067961in}{2.837869in}}{\pgfqpoint{2.086378in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.104795in}{2.801035in}}{\pgfqpoint{2.129777in}{2.790687in}}{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathcurveto{\pgfqpoint{1.782496in}{2.367965in}}{\pgfqpoint{1.807479in}{2.378313in}}{\pgfqpoint{1.825895in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.844312in}{2.415147in}}{\pgfqpoint{1.854660in}{2.440129in}}{\pgfqpoint{1.854660in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.854660in}{2.492220in}}{\pgfqpoint{1.844312in}{2.517202in}}{\pgfqpoint{1.825895in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.807479in}{2.554036in}}{\pgfqpoint{1.782496in}{2.564384in}}{\pgfqpoint{1.756451in}{2.564384in}}%
\pgfpathcurveto{\pgfqpoint{1.730406in}{2.564384in}}{\pgfqpoint{1.705423in}{2.554036in}}{\pgfqpoint{1.687007in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.668590in}{2.517202in}}{\pgfqpoint{1.658242in}{2.492220in}}{\pgfqpoint{1.658242in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.658242in}{2.440129in}}{\pgfqpoint{1.668590in}{2.415147in}}{\pgfqpoint{1.687007in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.705423in}{2.378313in}}{\pgfqpoint{1.730406in}{2.367965in}}{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathcurveto{\pgfqpoint{2.398110in}{2.238771in}}{\pgfqpoint{2.423092in}{2.249119in}}{\pgfqpoint{2.441509in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.459926in}{2.285953in}}{\pgfqpoint{2.470273in}{2.310935in}}{\pgfqpoint{2.470273in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.470273in}{2.363026in}}{\pgfqpoint{2.459926in}{2.388008in}}{\pgfqpoint{2.441509in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.423092in}{2.424842in}}{\pgfqpoint{2.398110in}{2.435190in}}{\pgfqpoint{2.372064in}{2.435190in}}%
\pgfpathcurveto{\pgfqpoint{2.346019in}{2.435190in}}{\pgfqpoint{2.321037in}{2.424842in}}{\pgfqpoint{2.302620in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.284203in}{2.388008in}}{\pgfqpoint{2.273855in}{2.363026in}}{\pgfqpoint{2.273855in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.273855in}{2.310935in}}{\pgfqpoint{2.284203in}{2.285953in}}{\pgfqpoint{2.302620in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.321037in}{2.249119in}}{\pgfqpoint{2.346019in}{2.238771in}}{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathcurveto{\pgfqpoint{3.264961in}{2.573712in}}{\pgfqpoint{3.289943in}{2.584060in}}{\pgfqpoint{3.308360in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.326777in}{2.620894in}}{\pgfqpoint{3.337125in}{2.645876in}}{\pgfqpoint{3.337125in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.337125in}{2.697967in}}{\pgfqpoint{3.326777in}{2.722949in}}{\pgfqpoint{3.308360in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.289943in}{2.759783in}}{\pgfqpoint{3.264961in}{2.770131in}}{\pgfqpoint{3.238916in}{2.770131in}}%
\pgfpathcurveto{\pgfqpoint{3.212870in}{2.770131in}}{\pgfqpoint{3.187888in}{2.759783in}}{\pgfqpoint{3.169471in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.151055in}{2.722949in}}{\pgfqpoint{3.140707in}{2.697967in}}{\pgfqpoint{3.140707in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.140707in}{2.645876in}}{\pgfqpoint{3.151055in}{2.620894in}}{\pgfqpoint{3.169471in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.187888in}{2.584060in}}{\pgfqpoint{3.212870in}{2.573712in}}{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathcurveto{\pgfqpoint{3.760640in}{2.474413in}}{\pgfqpoint{3.785622in}{2.484761in}}{\pgfqpoint{3.804039in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.822456in}{2.521595in}}{\pgfqpoint{3.832804in}{2.546577in}}{\pgfqpoint{3.832804in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.832804in}{2.598668in}}{\pgfqpoint{3.822456in}{2.623650in}}{\pgfqpoint{3.804039in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.785622in}{2.660484in}}{\pgfqpoint{3.760640in}{2.670832in}}{\pgfqpoint{3.734595in}{2.670832in}}%
\pgfpathcurveto{\pgfqpoint{3.708549in}{2.670832in}}{\pgfqpoint{3.683567in}{2.660484in}}{\pgfqpoint{3.665150in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.646733in}{2.623650in}}{\pgfqpoint{3.636386in}{2.598668in}}{\pgfqpoint{3.636386in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.636386in}{2.546577in}}{\pgfqpoint{3.646733in}{2.521595in}}{\pgfqpoint{3.665150in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.683567in}{2.484761in}}{\pgfqpoint{3.708549in}{2.474413in}}{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathcurveto{\pgfqpoint{3.013362in}{3.093866in}}{\pgfqpoint{3.038344in}{3.104214in}}{\pgfqpoint{3.056761in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{3.075178in}{3.141047in}}{\pgfqpoint{3.085526in}{3.166030in}}{\pgfqpoint{3.085526in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{3.085526in}{3.218120in}}{\pgfqpoint{3.075178in}{3.243103in}}{\pgfqpoint{3.056761in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{3.038344in}{3.279936in}}{\pgfqpoint{3.013362in}{3.290284in}}{\pgfqpoint{2.987317in}{3.290284in}}%
\pgfpathcurveto{\pgfqpoint{2.961271in}{3.290284in}}{\pgfqpoint{2.936289in}{3.279936in}}{\pgfqpoint{2.917872in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{2.899455in}{3.243103in}}{\pgfqpoint{2.889107in}{3.218120in}}{\pgfqpoint{2.889107in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{2.889107in}{3.166030in}}{\pgfqpoint{2.899455in}{3.141047in}}{\pgfqpoint{2.917872in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{2.936289in}{3.104214in}}{\pgfqpoint{2.961271in}{3.093866in}}{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathcurveto{\pgfqpoint{3.601571in}{2.981151in}}{\pgfqpoint{3.626553in}{2.991499in}}{\pgfqpoint{3.644970in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.663387in}{3.028333in}}{\pgfqpoint{3.673734in}{3.053315in}}{\pgfqpoint{3.673734in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.673734in}{3.105406in}}{\pgfqpoint{3.663387in}{3.130388in}}{\pgfqpoint{3.644970in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.626553in}{3.167222in}}{\pgfqpoint{3.601571in}{3.177570in}}{\pgfqpoint{3.575525in}{3.177570in}}%
\pgfpathcurveto{\pgfqpoint{3.549480in}{3.177570in}}{\pgfqpoint{3.524498in}{3.167222in}}{\pgfqpoint{3.506081in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.487664in}{3.130388in}}{\pgfqpoint{3.477316in}{3.105406in}}{\pgfqpoint{3.477316in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.477316in}{3.053315in}}{\pgfqpoint{3.487664in}{3.028333in}}{\pgfqpoint{3.506081in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.524498in}{2.991499in}}{\pgfqpoint{3.549480in}{2.981151in}}{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathcurveto{\pgfqpoint{2.233081in}{1.244938in}}{\pgfqpoint{2.258063in}{1.255286in}}{\pgfqpoint{2.276480in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.294897in}{1.292120in}}{\pgfqpoint{2.305245in}{1.317102in}}{\pgfqpoint{2.305245in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.305245in}{1.369193in}}{\pgfqpoint{2.294897in}{1.394175in}}{\pgfqpoint{2.276480in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.258063in}{1.431009in}}{\pgfqpoint{2.233081in}{1.441356in}}{\pgfqpoint{2.207036in}{1.441356in}}%
\pgfpathcurveto{\pgfqpoint{2.180991in}{1.441356in}}{\pgfqpoint{2.156008in}{1.431009in}}{\pgfqpoint{2.137591in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.119175in}{1.394175in}}{\pgfqpoint{2.108827in}{1.369193in}}{\pgfqpoint{2.108827in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.108827in}{1.317102in}}{\pgfqpoint{2.119175in}{1.292120in}}{\pgfqpoint{2.137591in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.156008in}{1.255286in}}{\pgfqpoint{2.180991in}{1.244938in}}{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{1.854566in}{0.783757in}}{\pgfqpoint{1.879548in}{0.794105in}}{\pgfqpoint{1.897965in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.916382in}{0.830939in}}{\pgfqpoint{1.926730in}{0.855921in}}{\pgfqpoint{1.926730in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.926730in}{0.908012in}}{\pgfqpoint{1.916382in}{0.932994in}}{\pgfqpoint{1.897965in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.879548in}{0.969828in}}{\pgfqpoint{1.854566in}{0.980176in}}{\pgfqpoint{1.828520in}{0.980176in}}%
\pgfpathcurveto{\pgfqpoint{1.802475in}{0.980176in}}{\pgfqpoint{1.777493in}{0.969828in}}{\pgfqpoint{1.759076in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.740659in}{0.932994in}}{\pgfqpoint{1.730311in}{0.908012in}}{\pgfqpoint{1.730311in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.730311in}{0.855921in}}{\pgfqpoint{1.740659in}{0.830939in}}{\pgfqpoint{1.759076in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.777493in}{0.794105in}}{\pgfqpoint{1.802475in}{0.783757in}}{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathcurveto{\pgfqpoint{2.441494in}{0.643141in}}{\pgfqpoint{2.466477in}{0.653489in}}{\pgfqpoint{2.484893in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.503310in}{0.690323in}}{\pgfqpoint{2.513658in}{0.715305in}}{\pgfqpoint{2.513658in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.513658in}{0.767396in}}{\pgfqpoint{2.503310in}{0.792378in}}{\pgfqpoint{2.484893in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.466477in}{0.829212in}}{\pgfqpoint{2.441494in}{0.839560in}}{\pgfqpoint{2.415449in}{0.839560in}}%
\pgfpathcurveto{\pgfqpoint{2.389404in}{0.839560in}}{\pgfqpoint{2.364421in}{0.829212in}}{\pgfqpoint{2.346005in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.327588in}{0.792378in}}{\pgfqpoint{2.317240in}{0.767396in}}{\pgfqpoint{2.317240in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.317240in}{0.715305in}}{\pgfqpoint{2.327588in}{0.690323in}}{\pgfqpoint{2.346005in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.364421in}{0.653489in}}{\pgfqpoint{2.389404in}{0.643141in}}{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathcurveto{\pgfqpoint{3.266774in}{1.008014in}}{\pgfqpoint{3.291756in}{1.018362in}}{\pgfqpoint{3.310173in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.328590in}{1.055196in}}{\pgfqpoint{3.338938in}{1.080178in}}{\pgfqpoint{3.338938in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.338938in}{1.132269in}}{\pgfqpoint{3.328590in}{1.157251in}}{\pgfqpoint{3.310173in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.291756in}{1.194084in}}{\pgfqpoint{3.266774in}{1.204432in}}{\pgfqpoint{3.240728in}{1.204432in}}%
\pgfpathcurveto{\pgfqpoint{3.214683in}{1.204432in}}{\pgfqpoint{3.189701in}{1.194084in}}{\pgfqpoint{3.171284in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.152867in}{1.157251in}}{\pgfqpoint{3.142519in}{1.132269in}}{\pgfqpoint{3.142519in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.142519in}{1.080178in}}{\pgfqpoint{3.152867in}{1.055196in}}{\pgfqpoint{3.171284in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.189701in}{1.018362in}}{\pgfqpoint{3.214683in}{1.008014in}}{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{3.739204in}{0.899732in}}{\pgfqpoint{3.764186in}{0.910080in}}{\pgfqpoint{3.782603in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.801019in}{0.946914in}}{\pgfqpoint{3.811367in}{0.971896in}}{\pgfqpoint{3.811367in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.811367in}{1.023987in}}{\pgfqpoint{3.801019in}{1.048969in}}{\pgfqpoint{3.782603in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.764186in}{1.085803in}}{\pgfqpoint{3.739204in}{1.096151in}}{\pgfqpoint{3.713158in}{1.096151in}}%
\pgfpathcurveto{\pgfqpoint{3.687113in}{1.096151in}}{\pgfqpoint{3.662131in}{1.085803in}}{\pgfqpoint{3.643714in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.625297in}{1.048969in}}{\pgfqpoint{3.614949in}{1.023987in}}{\pgfqpoint{3.614949in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.614949in}{0.971896in}}{\pgfqpoint{3.625297in}{0.946914in}}{\pgfqpoint{3.643714in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.662131in}{0.910080in}}{\pgfqpoint{3.687113in}{0.899732in}}{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathcurveto{\pgfqpoint{3.026263in}{1.576730in}}{\pgfqpoint{3.051245in}{1.587078in}}{\pgfqpoint{3.069662in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{3.088079in}{1.623912in}}{\pgfqpoint{3.098427in}{1.648894in}}{\pgfqpoint{3.098427in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{3.098427in}{1.700985in}}{\pgfqpoint{3.088079in}{1.725967in}}{\pgfqpoint{3.069662in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{3.051245in}{1.762801in}}{\pgfqpoint{3.026263in}{1.773149in}}{\pgfqpoint{3.000217in}{1.773149in}}%
\pgfpathcurveto{\pgfqpoint{2.974172in}{1.773149in}}{\pgfqpoint{2.949190in}{1.762801in}}{\pgfqpoint{2.930773in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{2.912356in}{1.725967in}}{\pgfqpoint{2.902008in}{1.700985in}}{\pgfqpoint{2.902008in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{2.902008in}{1.648894in}}{\pgfqpoint{2.912356in}{1.623912in}}{\pgfqpoint{2.930773in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{2.949190in}{1.587078in}}{\pgfqpoint{2.974172in}{1.576730in}}{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathcurveto{\pgfqpoint{3.588217in}{1.453277in}}{\pgfqpoint{3.613199in}{1.463625in}}{\pgfqpoint{3.631616in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.650033in}{1.500458in}}{\pgfqpoint{3.660381in}{1.525440in}}{\pgfqpoint{3.660381in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.660381in}{1.577531in}}{\pgfqpoint{3.650033in}{1.602513in}}{\pgfqpoint{3.631616in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.613199in}{1.639347in}}{\pgfqpoint{3.588217in}{1.649695in}}{\pgfqpoint{3.562172in}{1.649695in}}%
\pgfpathcurveto{\pgfqpoint{3.536126in}{1.649695in}}{\pgfqpoint{3.511144in}{1.639347in}}{\pgfqpoint{3.492727in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.474310in}{1.602513in}}{\pgfqpoint{3.463962in}{1.577531in}}{\pgfqpoint{3.463962in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.463962in}{1.525440in}}{\pgfqpoint{3.474310in}{1.500458in}}{\pgfqpoint{3.492727in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.511144in}{1.463625in}}{\pgfqpoint{3.536126in}{1.453277in}}{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360540in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361354in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361537in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946413in,y=3.257375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947226in,y=3.164064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947409in,y=3.070754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545025in,y=2.839181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545839in,y=2.745870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546022in,y=2.652560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163590in,y=2.711339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164404in,y=2.618029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164587in,y=2.524719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061092in,y=3.042743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035396in,y=2.949432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035579in,y=2.856122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532653in,y=2.944503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533467in,y=2.851192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533650in,y=2.757882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781716in,y=3.557211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.091}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782530in,y=3.463900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782713in,y=3.370590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372619in,y=3.445748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373432in,y=3.352437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373615in,y=3.259127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.079}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100008in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499829in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447807in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001832in,y=1.131005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002646in,y=1.037695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002829in,y=0.944384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625111in,y=0.666317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625925in,y=0.573007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626108in,y=0.479696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209381in,y=0.524663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210195in,y=0.431352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210378in,y=0.338042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030942in,y=0.892260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031756in,y=0.798950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031939in,y=0.705639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501220in,y=0.783160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502033in,y=0.689849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502216in,y=0.596539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791578in,y=1.465416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792392in,y=1.372106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792575in,y=1.278795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351095in,y=1.340979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351909in,y=1.247669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352092in,y=1.154358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038021in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.076}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039018in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866184in,y=2.785253in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963241in,y=2.516450in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577891in,y=2.881312in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065278in,y=2.233856in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811287in,y=2.339977in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481680in,y=2.456679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406929in,y=2.716423in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276988in,y=2.975670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928800in,y=2.848834in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923689in,y=1.556997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018473in,y=1.268763in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117931in,y=0.966312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834915in,y=1.079821in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479672in,y=1.204743in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608933in,y=1.660130in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407734in,y=1.483142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282475in,y=1.761501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910499in,y=1.625253in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699412in,y=1.676001in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298191in,y=1.541221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.275}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627147in,y=1.787113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903978in,y=2.434809in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.528}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155822in,y=2.888897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756451in,y=2.466175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372064in,y=2.336980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238916in,y=2.671921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734595in,y=2.572622in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987317in,y=3.192075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575525in,y=3.079360in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207036in,y=1.343147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828520in,y=0.881966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415449in,y=0.741351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240728in,y=1.106223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713158in,y=0.997941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000217in,y=1.674939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562172in,y=1.551486in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/error-estimator/Aroma_outer_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=22,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 0
10 0
15 0
20 11.1111111111111
};
\addlegendentry{$|\mathcal{D}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 22.2222222222222
10 50
15 50
20 50
};
\addlegendentry{$|\mathcal{C}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/Aroma_solving_times.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.05, xmax=22.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymajorgrids,
ymin=0.00721870262801969, ymax=9.37963340570835,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.016000214964151
1 0.012000161223114
2 0.009999820031226
3 0.013999873772264
4 0.017999927513301
5 0.015000044368207
6 0.019000098109245
7 0.032999971881509
8 0.046999845653772
9 0.071999710053205
10 0.046000303700566
11 0.089000095613301
12 0.175999850034714
13 0.311000249348581
14 0.559999980032444
15 0.356999924406409
16 0.768000259995461
17 1.33600034750998
18 2.75700010824949
19 6.77100028842688
20 2.80499949585646
21 6.23199949041009
};
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/Kolibri_ntm_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420535in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{3.441592in}{1.578975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133718pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420535in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{3.430172in}{1.555141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.253495pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043970in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{1.996779in}{2.011746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135299pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043970in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{1.929482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.266284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648070in}{1.733728in}}%
\pgfpathlineto{\pgfqpoint{2.575963in}{1.735003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.597768pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919046in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{2.899178in}{1.547047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919046in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{2.928342in}{1.531637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135317in}{1.761527in}}%
\pgfpathlineto{\pgfqpoint{2.130880in}{1.766251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135317in}{1.761527in}}%
\pgfpathlineto{\pgfqpoint{2.119382in}{1.766956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.243213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894224in}{2.083864in}}%
\pgfpathlineto{\pgfqpoint{1.868953in}{2.106765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.161800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175506in}{1.729395in}}%
\pgfpathlineto{\pgfqpoint{2.173344in}{1.731770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134684pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175506in}{1.729395in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{1.722968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352696in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{2.363854in}{1.446058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374289in}{1.519423in}}%
\pgfpathlineto{\pgfqpoint{3.389430in}{1.525269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.782066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374289in}{1.519423in}}%
\pgfpathlineto{\pgfqpoint{3.367767in}{1.507722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643104in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{1.381208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.678314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179151in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{3.221567in}{1.049144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173344in}{1.731770in}}%
\pgfpathlineto{\pgfqpoint{2.194785in}{1.726343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173344in}{1.731770in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.733051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.153877pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856604in}{1.237770in}}%
\pgfpathlineto{\pgfqpoint{2.870546in}{1.212010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136537pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531496in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.526456in}{1.797741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136288pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780694in}{1.250003in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.245402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136611pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793533in}{1.420322in}}%
\pgfpathlineto{\pgfqpoint{2.803065in}{1.445087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250030in}{1.902405in}}%
\pgfpathlineto{\pgfqpoint{3.250862in}{1.904740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205294in}{2.110497in}}%
\pgfpathlineto{\pgfqpoint{2.186030in}{2.089302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452313in}{1.177785in}}%
\pgfpathlineto{\pgfqpoint{3.443242in}{1.174767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199867in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{2.200094in}{1.428022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961034in}{1.524029in}}%
\pgfpathlineto{\pgfqpoint{1.968758in}{1.518017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.220723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948635in}{1.889603in}}%
\pgfpathlineto{\pgfqpoint{1.966797in}{1.946691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.652812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182374in}{1.379506in}}%
\pgfpathlineto{\pgfqpoint{3.061788in}{1.433442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158671pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182374in}{1.379506in}}%
\pgfpathlineto{\pgfqpoint{3.266788in}{1.452482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595157in}{1.401929in}}%
\pgfpathlineto{\pgfqpoint{2.572578in}{1.407144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913172in}{1.612459in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{1.623042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123617in}{1.109037in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{1.093213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079543in}{1.846978in}}%
\pgfpathlineto{\pgfqpoint{2.082132in}{1.845914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136755pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065933in}{1.466139in}}%
\pgfpathlineto{\pgfqpoint{2.100485in}{1.440572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259762in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{2.234533in}{1.805479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141105pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788651in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.766369in}{1.782463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788651in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.771747in}{1.736446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744619in}{2.668587in}}%
\pgfpathlineto{\pgfqpoint{3.755693in}{2.662612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924524in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{1.885187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.148893pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777577in}{1.283461in}}%
\pgfpathlineto{\pgfqpoint{2.776976in}{1.283046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920128in}{2.149031in}}%
\pgfpathlineto{\pgfqpoint{1.904586in}{2.150393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.210919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920128in}{2.149031in}}%
\pgfpathlineto{\pgfqpoint{1.917751in}{2.140055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819862in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{2.856679in}{1.532887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155504pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819862in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{2.821819in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.387552pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545503in}{1.411459in}}%
\pgfpathlineto{\pgfqpoint{2.570478in}{1.407619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781799in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.806802in}{1.325655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898275in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135313pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107042in}{1.120437in}}%
\pgfpathlineto{\pgfqpoint{3.102381in}{1.112703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624020in}{1.398200in}}%
\pgfpathlineto{\pgfqpoint{2.649703in}{1.394427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082899in}{1.642686in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{1.625981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.869733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082899in}{1.642686in}}%
\pgfpathlineto{\pgfqpoint{3.065487in}{1.642872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141105pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763907in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.786896in}{1.448825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128498in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.780833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.405807pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220555in}{1.568191in}}%
\pgfpathlineto{\pgfqpoint{2.302459in}{1.553487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731737in}{1.459400in}}%
\pgfpathlineto{\pgfqpoint{2.763907in}{1.453980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.767629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330220in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{3.307495in}{1.438883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330220in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{1.506888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575230in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{2.548715in}{1.285296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154829pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279894in}{1.130131in}}%
\pgfpathlineto{\pgfqpoint{3.261075in}{1.114528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140574pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378140in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{2.392204in}{1.406253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115470in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{3.243078in}{1.567235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.187499pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715116in}{1.193127in}}%
\pgfpathlineto{\pgfqpoint{2.713871in}{1.190492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.262372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060573in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{1.550272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062013in}{1.987051in}}%
\pgfpathlineto{\pgfqpoint{2.075525in}{2.016804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784476in}{1.572408in}}%
\pgfpathlineto{\pgfqpoint{1.808144in}{1.561764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772816in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.699533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772816in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{2.770330in}{1.681554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.785008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377214in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{3.374289in}{1.519423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377214in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{1.526480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237508in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{3.261986in}{1.076921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134427pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191368in}{1.874324in}}%
\pgfpathlineto{\pgfqpoint{2.153430in}{1.947745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399903pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191368in}{1.874324in}}%
\pgfpathlineto{\pgfqpoint{2.185345in}{1.865263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693796in}{1.373188in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{1.264973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.355051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487418in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{2.476148in}{1.719265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487418in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{2.494809in}{1.722529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.257694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054578in}{1.606998in}}%
\pgfpathlineto{\pgfqpoint{2.060573in}{1.598652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378300in}{1.975779in}}%
\pgfpathlineto{\pgfqpoint{1.391944in}{1.876619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.186310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684406in}{2.123035in}}%
\pgfpathlineto{\pgfqpoint{1.683765in}{2.120724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684406in}{2.123035in}}%
\pgfpathlineto{\pgfqpoint{1.653028in}{2.118812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142006pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037518in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{3.000785in}{1.497422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037518in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{3.043419in}{1.482210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138690pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370833in}{1.252902in}}%
\pgfpathlineto{\pgfqpoint{3.400008in}{1.259484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170526in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{2.166286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374862pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170526in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{2.163252in}{2.205564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036732in}{1.898604in}}%
\pgfpathlineto{\pgfqpoint{2.997204in}{1.861797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137155pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036732in}{1.898604in}}%
\pgfpathlineto{\pgfqpoint{3.029733in}{1.878123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132684pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736690in}{1.944215in}}%
\pgfpathlineto{\pgfqpoint{1.741451in}{1.953175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137890pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736690in}{1.944215in}}%
\pgfpathlineto{\pgfqpoint{1.735442in}{1.937606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745507in}{1.573399in}}%
\pgfpathlineto{\pgfqpoint{1.776154in}{1.561154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.077960pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808144in}{1.561764in}}%
\pgfpathlineto{\pgfqpoint{1.797796in}{1.550901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.262497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569097in}{2.021662in}}%
\pgfpathlineto{\pgfqpoint{1.372261in}{2.205395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569097in}{2.021662in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{2.020646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874027in}{1.981399in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.969900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251974in}{1.538045in}}%
\pgfpathlineto{\pgfqpoint{3.232979in}{1.542548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075951in}{2.184475in}}%
\pgfpathlineto{\pgfqpoint{2.073456in}{2.183836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806287in}{1.374441in}}%
\pgfpathlineto{\pgfqpoint{2.796010in}{1.329047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.177652pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736488in}{1.213219in}}%
\pgfpathlineto{\pgfqpoint{2.722223in}{1.203279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033139in}{1.467966in}}%
\pgfpathlineto{\pgfqpoint{3.021265in}{1.470508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.203784pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952532in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.961034in}{1.524029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136755pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096487in}{1.773325in}}%
\pgfpathlineto{\pgfqpoint{2.060474in}{1.799107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.025178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096487in}{1.773325in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{1.773301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.022131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949669in}{2.052893in}}%
\pgfpathlineto{\pgfqpoint{1.954311in}{2.050103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135144pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949669in}{2.052893in}}%
\pgfpathlineto{\pgfqpoint{1.945075in}{2.035139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145328pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635120in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{1.638681in}{1.551422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.160975pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391152in}{1.177381in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{1.171509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.384612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541953in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{2.545503in}{1.411459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710155in}{1.231429in}}%
\pgfpathlineto{\pgfqpoint{2.744197in}{1.225552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.403546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217251in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{2.220555in}{1.568191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.765154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301644in}{1.105759in}}%
\pgfpathlineto{\pgfqpoint{3.302815in}{1.106604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.363030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508148in}{1.407323in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{1.410124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149669pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637309in}{1.888609in}}%
\pgfpathlineto{\pgfqpoint{1.628350in}{1.892753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759181in}{1.248139in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.245402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094383in}{1.860888in}}%
\pgfpathlineto{\pgfqpoint{2.037122in}{1.938542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717612in}{1.731354in}}%
\pgfpathlineto{\pgfqpoint{1.722674in}{1.743616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145086pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383536in}{1.447058in}}%
\pgfpathlineto{\pgfqpoint{2.351608in}{1.454367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212246in}{1.904035in}}%
\pgfpathlineto{\pgfqpoint{2.174738in}{1.979462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.401160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212246in}{1.904035in}}%
\pgfpathlineto{\pgfqpoint{2.191368in}{1.874324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952820in}{1.977014in}}%
\pgfpathlineto{\pgfqpoint{1.975366in}{1.964982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817549in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{2.792363in}{1.572834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817549in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{1.553571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914546in}{1.954587in}}%
\pgfpathlineto{\pgfqpoint{1.965201in}{1.926914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914546in}{1.954587in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{1.945935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.534686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825984in}{1.264973in}}%
\pgfpathlineto{\pgfqpoint{2.838717in}{1.254846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857329in}{1.569617in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{1.567963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149997pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857329in}{1.569617in}}%
\pgfpathlineto{\pgfqpoint{2.830900in}{1.611241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144175pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392204in}{1.406253in}}%
\pgfpathlineto{\pgfqpoint{2.403989in}{1.410850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135418pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603159in}{1.284724in}}%
\pgfpathlineto{\pgfqpoint{2.575230in}{1.310285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138263pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241536in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{3.221567in}{1.049144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143714pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997204in}{1.861797in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{1.833784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155989pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997204in}{1.861797in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{1.759506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136136pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227289in}{1.825381in}}%
\pgfpathlineto{\pgfqpoint{2.208675in}{1.778280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.233340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{2.097510in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{2.099827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136631pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657797in}{1.773793in}}%
\pgfpathlineto{\pgfqpoint{1.694003in}{1.787039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781743in}{1.253110in}}%
\pgfpathlineto{\pgfqpoint{2.807119in}{1.236021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201162in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{3.231993in}{1.540008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135144pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952366in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{1.957206in}{1.719526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473249in}{1.556707in}}%
\pgfpathlineto{\pgfqpoint{3.483485in}{1.560923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473249in}{1.556707in}}%
\pgfpathlineto{\pgfqpoint{3.477087in}{1.557327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138140pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518554in}{2.287837in}}%
\pgfpathlineto{\pgfqpoint{1.480394in}{2.145135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134821pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966946in}{2.441011in}}%
\pgfpathlineto{\pgfqpoint{1.939524in}{2.410126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.238810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966946in}{2.441011in}}%
\pgfpathlineto{\pgfqpoint{1.958362in}{2.446438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761424in}{1.574860in}}%
\pgfpathlineto{\pgfqpoint{2.771888in}{1.592553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761424in}{1.574860in}}%
\pgfpathlineto{\pgfqpoint{2.730577in}{1.569105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.242157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605424in}{1.658153in}}%
\pgfpathlineto{\pgfqpoint{2.510325in}{1.740805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.227289pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850914in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{2.082063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134619pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602203in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{1.575699in}{1.689794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050348in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{1.108855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.761723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293830in}{1.429131in}}%
\pgfpathlineto{\pgfqpoint{3.292219in}{1.428060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293830in}{1.429131in}}%
\pgfpathlineto{\pgfqpoint{3.316028in}{1.446147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.403546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215310in}{1.907805in}}%
\pgfpathlineto{\pgfqpoint{2.212246in}{1.904035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215310in}{1.907805in}}%
\pgfpathlineto{\pgfqpoint{2.181077in}{1.985311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000785in}{1.497422in}}%
\pgfpathlineto{\pgfqpoint{2.996686in}{1.498646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000785in}{1.497422in}}%
\pgfpathlineto{\pgfqpoint{3.005757in}{1.494082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.230208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363854in}{1.446058in}}%
\pgfpathlineto{\pgfqpoint{2.367715in}{1.443886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751963in}{1.605279in}}%
\pgfpathlineto{\pgfqpoint{1.748543in}{1.600526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.755579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275533in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{3.275616in}{1.086913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{1.823604in}}%
\pgfpathlineto{\pgfqpoint{2.140189in}{1.860393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.395266pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{1.823604in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{1.823017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792031in}{1.763518in}}%
\pgfpathlineto{\pgfqpoint{1.798156in}{1.785350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135872pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838904in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{1.862476in}{1.647052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685437in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{1.608947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053723in}{1.464317in}}%
\pgfpathlineto{\pgfqpoint{3.033139in}{1.467966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053723in}{1.464317in}}%
\pgfpathlineto{\pgfqpoint{2.991715in}{1.515453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.397870pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185345in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{2.166522in}{1.823604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135202pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185345in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{2.151756in}{1.944857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845759in}{2.258070in}}%
\pgfpathlineto{\pgfqpoint{1.842415in}{2.246907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.254530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117207in}{1.722227in}}%
\pgfpathlineto{\pgfqpoint{2.046718in}{1.779513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137210pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907807in}{1.134918in}}%
\pgfpathlineto{\pgfqpoint{2.876620in}{1.151015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134821pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946898in}{2.071451in}}%
\pgfpathlineto{\pgfqpoint{1.972745in}{2.101905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.130238pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987441in}{1.581955in}}%
\pgfpathlineto{\pgfqpoint{1.976887in}{1.562991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947407in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{1.948635in}{1.889603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055537in}{1.107022in}}%
\pgfpathlineto{\pgfqpoint{3.035932in}{1.108889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134672pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307830in}{1.134523in}}%
\pgfpathlineto{\pgfqpoint{3.293313in}{1.139733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.184689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663698in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{1.669362in}{1.716342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.182848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663698in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{1.770390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.672476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359767in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{2.488550in}{1.249497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792002in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.316744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012042in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{1.968758in}{1.518017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783156in}{1.901283in}}%
\pgfpathlineto{\pgfqpoint{1.756226in}{1.898588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783156in}{1.901283in}}%
\pgfpathlineto{\pgfqpoint{1.793331in}{1.903152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088071in}{2.199336in}}%
\pgfpathlineto{\pgfqpoint{2.075951in}{2.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135653pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088071in}{2.199336in}}%
\pgfpathlineto{\pgfqpoint{2.078025in}{2.173725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083045in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{3.088179in}{1.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.580201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899178in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{2.876187in}{1.565054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899178in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{2.886674in}{1.551350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729561in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{2.759181in}{1.248139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138489pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968330in}{1.522348in}}%
\pgfpathlineto{\pgfqpoint{1.934761in}{1.536016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037584in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{3.056260in}{1.443732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179079in}{1.645808in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{1.564270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770530in}{1.488440in}}%
\pgfpathlineto{\pgfqpoint{2.766966in}{1.470032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138121pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399221in}{1.217050in}}%
\pgfpathlineto{\pgfqpoint{3.387555in}{1.210026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.967624pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141707in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{3.176276in}{1.290638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135202pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156322in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{1.523757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136021pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162403in}{1.823017in}}%
\pgfpathlineto{\pgfqpoint{2.137921in}{1.855299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162403in}{1.823017in}}%
\pgfpathlineto{\pgfqpoint{2.144510in}{1.791373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.781208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325654in}{1.120897in}}%
\pgfpathlineto{\pgfqpoint{3.362628in}{1.173972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.877509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080866in}{1.308886in}}%
\pgfpathlineto{\pgfqpoint{3.099018in}{1.304829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.025178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106247in}{1.440711in}}%
\pgfpathlineto{\pgfqpoint{2.100485in}{1.440572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348704in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{3.372944in}{1.191895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754769in}{3.012295in}}%
\pgfpathlineto{\pgfqpoint{3.690463in}{3.064603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136672pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101005in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{2.132350in}{1.431796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027292in}{1.467242in}}%
\pgfpathlineto{\pgfqpoint{2.052987in}{1.448894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154609pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417262in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{3.421036in}{1.533188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417262in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{3.420364in}{1.527885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807896in}{1.661064in}}%
\pgfpathlineto{\pgfqpoint{2.783538in}{1.677393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807896in}{1.661064in}}%
\pgfpathlineto{\pgfqpoint{2.793918in}{1.671780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136158pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792379in}{1.642035in}}%
\pgfpathlineto{\pgfqpoint{2.810750in}{1.646895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792379in}{1.642035in}}%
\pgfpathlineto{\pgfqpoint{2.794116in}{1.646782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459217in}{1.513111in}}%
\pgfpathlineto{\pgfqpoint{3.475442in}{1.517476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135104pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741194in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.688941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.877509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104704in}{1.637901in}}%
\pgfpathlineto{\pgfqpoint{3.085813in}{1.642033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806235in}{1.187087in}}%
\pgfpathlineto{\pgfqpoint{2.827171in}{1.175838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885285in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{2.897570in}{1.208865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647668in}{1.673862in}}%
\pgfpathlineto{\pgfqpoint{1.615175in}{1.692317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141840pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176726in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{2.176536in}{1.424831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156208in}{1.750286in}}%
\pgfpathlineto{\pgfqpoint{2.148443in}{1.758642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.056400pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907292in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{1.726946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134581pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347645in}{1.167238in}}%
\pgfpathlineto{\pgfqpoint{3.333301in}{1.175999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803065in}{1.445087in}}%
\pgfpathlineto{\pgfqpoint{2.824517in}{1.440253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776154in}{1.561154in}}%
\pgfpathlineto{\pgfqpoint{1.797796in}{1.550901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786896in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{2.803065in}{1.445087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766966in}{1.470032in}}%
\pgfpathlineto{\pgfqpoint{2.763907in}{1.453980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135104pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757249in}{1.688941in}}%
\pgfpathlineto{\pgfqpoint{1.752609in}{1.688257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097185in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{2.060297in}{1.444719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745115in}{1.549700in}}%
\pgfpathlineto{\pgfqpoint{2.746350in}{1.552307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745115in}{1.549700in}}%
\pgfpathlineto{\pgfqpoint{2.709818in}{1.557364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139021pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924069in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.549869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420070in}{1.196465in}}%
\pgfpathlineto{\pgfqpoint{3.415006in}{1.195047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162657in}{1.690375in}}%
\pgfpathlineto{\pgfqpoint{2.183935in}{1.679389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.254530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162657in}{1.690375in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.722227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286565in}{1.468356in}}%
\pgfpathlineto{\pgfqpoint{3.310646in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286565in}{1.468356in}}%
\pgfpathlineto{\pgfqpoint{3.300233in}{1.480072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158671pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261075in}{1.114528in}}%
\pgfpathlineto{\pgfqpoint{3.179151in}{1.045273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.336079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434696in}{1.357649in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{1.383806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848791in}{1.764215in}}%
\pgfpathlineto{\pgfqpoint{1.856458in}{1.786612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.787567pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371774in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{3.372944in}{1.191895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075820in}{1.455355in}}%
\pgfpathlineto{\pgfqpoint{3.105926in}{1.452117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075820in}{1.455355in}}%
\pgfpathlineto{\pgfqpoint{3.081381in}{1.470383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997210in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{2.980386in}{1.595073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.858467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997210in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{2.986685in}{1.613174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714822in}{2.328496in}}%
\pgfpathlineto{\pgfqpoint{1.709017in}{2.310210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714822in}{2.328496in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{2.310971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.056400pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895942in}{2.061924in}}%
\pgfpathlineto{\pgfqpoint{1.900528in}{2.075951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430922in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{3.325654in}{1.120897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141743pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050479in}{1.123664in}}%
\pgfpathlineto{\pgfqpoint{3.045363in}{1.125546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802191in}{2.124146in}}%
\pgfpathlineto{\pgfqpoint{1.825567in}{2.128388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066095in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{3.067719in}{1.214295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927290in}{1.224066in}}%
\pgfpathlineto{\pgfqpoint{2.882605in}{1.220220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136496pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866506in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{2.892555in}{1.227610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169575pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122748in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{3.115470in}{1.604312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.749707pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261986in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{3.272076in}{1.084141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531942in}{1.415276in}}%
\pgfpathlineto{\pgfqpoint{2.545503in}{1.411459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185823in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{2.220555in}{1.568191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135417pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011536in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{2.034603in}{2.435157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.241736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011536in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{1.982583in}{2.426736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088179in}{1.108689in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{1.108855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132684pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751710in}{1.606550in}}%
\pgfpathlineto{\pgfqpoint{1.747115in}{1.598423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751710in}{1.606550in}}%
\pgfpathlineto{\pgfqpoint{1.751963in}{1.605279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014825in}{1.520720in}}%
\pgfpathlineto{\pgfqpoint{2.116666in}{1.456739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790277in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{1.813833in}{1.565376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232048pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575699in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{1.571606in}{1.690872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067885in}{1.467415in}}%
\pgfpathlineto{\pgfqpoint{2.106247in}{1.440711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183744in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{2.203882in}{1.727795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962242in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{1.972612in}{1.592726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135268pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403501in}{1.202725in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{1.217050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039369in}{1.331867in}}%
\pgfpathlineto{\pgfqpoint{3.022248in}{1.293666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.153411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771888in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.777810in}{1.607216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771888in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.739224in}{1.583787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826776in}{1.603643in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{1.711713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826776in}{1.603643in}}%
\pgfpathlineto{\pgfqpoint{2.812899in}{1.605300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154609pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415006in}{1.195047in}}%
\pgfpathlineto{\pgfqpoint{3.408491in}{1.190062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102381in}{1.112703in}}%
\pgfpathlineto{\pgfqpoint{3.072720in}{1.115916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.820394pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894369in}{1.573295in}}%
\pgfpathlineto{\pgfqpoint{2.696250in}{1.505234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.243984pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015982in}{2.065608in}}%
\pgfpathlineto{\pgfqpoint{2.038070in}{2.046430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.185100pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721024in}{1.200706in}}%
\pgfpathlineto{\pgfqpoint{2.715116in}{1.193127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135784pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645433in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{1.607503in}{1.689512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.384301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215778in}{2.090695in}}%
\pgfpathlineto{\pgfqpoint{2.209259in}{2.104808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215778in}{2.090695in}}%
\pgfpathlineto{\pgfqpoint{2.189837in}{2.081221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020113in}{1.104550in}}%
\pgfpathlineto{\pgfqpoint{3.035451in}{1.103377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.185863pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801920in}{1.557090in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{1.556181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399119in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{2.383536in}{1.447058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.207815pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968758in}{1.518017in}}%
\pgfpathlineto{\pgfqpoint{1.972329in}{1.514563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487518in}{1.226544in}}%
\pgfpathlineto{\pgfqpoint{3.475187in}{1.222107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152674pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128301in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{2.127668in}{1.772784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136672pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128301in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{2.095499in}{1.791992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992456in}{1.158440in}}%
\pgfpathlineto{\pgfqpoint{2.994092in}{1.158422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372724in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{2.359767in}{1.427640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519191in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{3.469781in}{1.218184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135761pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800192in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{2.813099in}{1.244078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630228in}{2.023864in}}%
\pgfpathlineto{\pgfqpoint{1.651407in}{2.036792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135860pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343060in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{3.319716in}{1.162762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263631in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.363854in}{1.446058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584742in}{1.672561in}}%
\pgfpathlineto{\pgfqpoint{2.587164in}{1.685264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584742in}{1.672561in}}%
\pgfpathlineto{\pgfqpoint{2.567377in}{1.680027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.201057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948374in}{1.526839in}}%
\pgfpathlineto{\pgfqpoint{1.952532in}{1.525720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497243in}{1.996723in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.016109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135584pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227360in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{2.207561in}{1.364094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104447in}{1.772892in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{1.742393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.013963pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104447in}{1.772892in}}%
\pgfpathlineto{\pgfqpoint{2.119243in}{1.774815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.097029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585338in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{1.684184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798402in}{1.656282in}}%
\pgfpathlineto{\pgfqpoint{2.809248in}{1.702475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.254530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053686in}{1.444463in}}%
\pgfpathlineto{\pgfqpoint{2.121697in}{1.391564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.165579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933334in}{1.549869in}}%
\pgfpathlineto{\pgfqpoint{1.986147in}{1.534234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.608069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031353in}{1.451267in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{1.506008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031353in}{1.451267in}}%
\pgfpathlineto{\pgfqpoint{3.037584in}{1.446342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137404pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747115in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.747532in}{1.597462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853857in}{1.920846in}}%
\pgfpathlineto{\pgfqpoint{1.854006in}{1.920939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136611pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804335in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.794311in}{1.748762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804335in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.788651in}{1.777512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.764765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289260in}{1.096698in}}%
\pgfpathlineto{\pgfqpoint{3.301644in}{1.105759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422423in}{1.196521in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{1.199697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358809in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{3.358053in}{1.353265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029983in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{3.029567in}{1.094268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706417in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{1.764634in}{1.558504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.040072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060297in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{2.052987in}{1.448894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160979in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.175480in}{1.400176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133287pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722887in}{2.222371in}}%
\pgfpathlineto{\pgfqpoint{1.683437in}{2.202854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.192188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722887in}{2.222371in}}%
\pgfpathlineto{\pgfqpoint{1.706726in}{2.177538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.379363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204995in}{2.112995in}}%
\pgfpathlineto{\pgfqpoint{2.177723in}{2.173341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136136pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204995in}{2.112995in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{2.160013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.745050pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252184in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{3.261986in}{1.076921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161929in}{1.422213in}}%
\pgfpathlineto{\pgfqpoint{2.162018in}{1.424290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.855582pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945004in}{1.266889in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{1.283066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152611in}{1.663549in}}%
\pgfpathlineto{\pgfqpoint{3.239132in}{1.875069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.785008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369024in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{3.371774in}{1.189329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.405807pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301025in}{1.882659in}}%
\pgfpathlineto{\pgfqpoint{2.215310in}{1.907805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.393401pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301025in}{1.882659in}}%
\pgfpathlineto{\pgfqpoint{2.281644in}{1.946317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.749707pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276487in}{1.418651in}}%
\pgfpathlineto{\pgfqpoint{3.267025in}{1.412004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276487in}{1.418651in}}%
\pgfpathlineto{\pgfqpoint{3.298485in}{1.433854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123118in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{3.128579in}{1.443670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123118in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{3.092170in}{1.443868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.234368pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653583in}{2.053288in}}%
\pgfpathlineto{\pgfqpoint{1.548668in}{2.024220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.184689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660768in}{2.048607in}}%
\pgfpathlineto{\pgfqpoint{1.653583in}{2.053288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584604in}{1.348138in}}%
\pgfpathlineto{\pgfqpoint{2.582682in}{1.339789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135742pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737105in}{1.689258in}}%
\pgfpathlineto{\pgfqpoint{1.752609in}{1.688257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760621in}{1.560192in}}%
\pgfpathlineto{\pgfqpoint{1.764634in}{1.558504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.781208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367767in}{1.507722in}}%
\pgfpathlineto{\pgfqpoint{3.330220in}{1.452784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134028pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367767in}{1.507722in}}%
\pgfpathlineto{\pgfqpoint{3.382978in}{1.513583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846461in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{2.809052in}{1.243643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134790pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812137in}{1.569132in}}%
\pgfpathlineto{\pgfqpoint{2.787745in}{1.584856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812137in}{1.569132in}}%
\pgfpathlineto{\pgfqpoint{2.817549in}{1.558352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343489in}{1.180930in}}%
\pgfpathlineto{\pgfqpoint{3.333301in}{1.175999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.971833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197526in}{1.289114in}}%
\pgfpathlineto{\pgfqpoint{3.230643in}{1.290311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135549pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596468in}{2.321255in}}%
\pgfpathlineto{\pgfqpoint{1.586603in}{2.292986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138140pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596468in}{2.321255in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{2.287837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.580201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873136in}{1.227118in}}%
\pgfpathlineto{\pgfqpoint{2.897570in}{1.208865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957199in}{1.295459in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.266889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067719in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{3.127173in}{1.298474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136158pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809376in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.316744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.229130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876578in}{2.426980in}}%
\pgfpathlineto{\pgfqpoint{1.858112in}{2.419898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876578in}{2.426980in}}%
\pgfpathlineto{\pgfqpoint{1.863521in}{2.393131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054031in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{3.067719in}{1.214295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870735in}{2.055612in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{2.088951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.502569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767822in}{3.006115in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{3.002072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135507pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864710in}{1.573139in}}%
\pgfpathlineto{\pgfqpoint{2.889670in}{1.564441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.537926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864710in}{1.573139in}}%
\pgfpathlineto{\pgfqpoint{2.840326in}{1.593270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137013pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119382in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{2.082290in}{1.785777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119382in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{2.111279in}{1.768859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.266746pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144427in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{1.878807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748543in}{1.600526in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{1.592013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705817in}{1.563059in}}%
\pgfpathlineto{\pgfqpoint{1.706417in}{1.553440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138489pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921746in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.876940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.189666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921746in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{1.894736in}{1.891768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.181507pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722423in}{1.527209in}}%
\pgfpathlineto{\pgfqpoint{2.723633in}{1.529802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722423in}{1.527209in}}%
\pgfpathlineto{\pgfqpoint{2.742218in}{1.528103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.801787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363516in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{3.406756in}{1.618224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.976982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363516in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{3.240379in}{1.625670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791039in}{1.232486in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{1.218100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769570in}{1.263999in}}%
\pgfpathlineto{\pgfqpoint{2.759181in}{1.248139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738036in}{1.539573in}}%
\pgfpathlineto{\pgfqpoint{2.756332in}{1.544391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738036in}{1.539573in}}%
\pgfpathlineto{\pgfqpoint{2.744830in}{1.549508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.227289pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858112in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{1.842765in}{2.414145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858112in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{2.359500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738113in}{1.257183in}}%
\pgfpathlineto{\pgfqpoint{2.769570in}{1.263999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149669pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638681in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{1.648227in}{1.547828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135234pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360685in}{1.607275in}}%
\pgfpathlineto{\pgfqpoint{2.336549in}{1.657716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135309pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203214in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.669557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.969693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203214in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.182921in}{1.624044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135268pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407586in}{1.557980in}}%
\pgfpathlineto{\pgfqpoint{3.411481in}{1.543157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407586in}{1.557980in}}%
\pgfpathlineto{\pgfqpoint{3.420535in}{1.567125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125658in}{1.775181in}}%
\pgfpathlineto{\pgfqpoint{2.128498in}{1.775171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136190pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125658in}{1.775181in}}%
\pgfpathlineto{\pgfqpoint{2.157545in}{1.743114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194683in}{1.746838in}}%
\pgfpathlineto{\pgfqpoint{2.220022in}{1.754380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149997pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829858in}{1.277517in}}%
\pgfpathlineto{\pgfqpoint{2.856604in}{1.237770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.973194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230643in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{3.233436in}{1.291871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.092263pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626539in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{1.615175in}{1.692317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924066in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{1.924069in}{1.554743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.257694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055321in}{1.930219in}}%
\pgfpathlineto{\pgfqpoint{2.047922in}{1.940776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055321in}{1.930219in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{1.992115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136570pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861686in}{1.500109in}}%
\pgfpathlineto{\pgfqpoint{2.866153in}{1.479983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140739pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861686in}{1.500109in}}%
\pgfpathlineto{\pgfqpoint{2.878556in}{1.490433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917840in}{1.898838in}}%
\pgfpathlineto{\pgfqpoint{1.917833in}{1.897554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135869pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917840in}{1.898838in}}%
\pgfpathlineto{\pgfqpoint{1.954603in}{1.880527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142845pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790635in}{1.316744in}}%
\pgfpathlineto{\pgfqpoint{2.777577in}{1.283461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066081in}{1.657688in}}%
\pgfpathlineto{\pgfqpoint{2.060573in}{1.598652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512956in}{1.229675in}}%
\pgfpathlineto{\pgfqpoint{3.467208in}{1.219884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135549pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596524in}{1.959193in}}%
\pgfpathlineto{\pgfqpoint{1.606516in}{1.985115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510325in}{1.740805in}}%
\pgfpathlineto{\pgfqpoint{2.514136in}{1.726274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.236498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510325in}{1.740805in}}%
\pgfpathlineto{\pgfqpoint{2.439307in}{1.774916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134772pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491728in}{1.811339in}}%
\pgfpathlineto{\pgfqpoint{1.492243in}{1.813463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036902in}{1.465222in}}%
\pgfpathlineto{\pgfqpoint{2.071696in}{1.439525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170269pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215464in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.324856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302475in}{1.652782in}}%
\pgfpathlineto{\pgfqpoint{2.283675in}{1.616106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141743pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047808in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{3.053335in}{1.461333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047808in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{3.037518in}{1.467201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193937in}{1.430724in}}%
\pgfpathlineto{\pgfqpoint{2.193855in}{1.426814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741451in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{1.734598in}{1.955489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605244in}{2.025119in}}%
\pgfpathlineto{\pgfqpoint{1.637739in}{2.007206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.092263pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605244in}{2.025119in}}%
\pgfpathlineto{\pgfqpoint{1.617283in}{2.018005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403989in}{1.410850in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{1.393324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797339in}{1.159707in}}%
\pgfpathlineto{\pgfqpoint{2.806235in}{1.187087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149669pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625370in}{1.931056in}}%
\pgfpathlineto{\pgfqpoint{1.637309in}{1.888609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143204pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625370in}{1.931056in}}%
\pgfpathlineto{\pgfqpoint{1.586425in}{1.956758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466600in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{2.433961in}{1.425138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139544pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470284in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{1.556707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470284in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{3.476396in}{1.558270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020046in}{1.623894in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.604497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.860638pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020046in}{1.623894in}}%
\pgfpathlineto{\pgfqpoint{2.997210in}{1.616264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362995in}{1.682716in}}%
\pgfpathlineto{\pgfqpoint{3.363516in}{1.674380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303597in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{3.279894in}{1.130131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034083in}{1.941014in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.984302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425143in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{3.420070in}{1.196465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845966in}{2.258194in}}%
\pgfpathlineto{\pgfqpoint{1.845759in}{2.258070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845966in}{2.258194in}}%
\pgfpathlineto{\pgfqpoint{1.832807in}{2.240516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579082in}{1.688137in}}%
\pgfpathlineto{\pgfqpoint{1.577761in}{1.689105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.287732pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278237in}{1.657431in}}%
\pgfpathlineto{\pgfqpoint{2.162657in}{1.690375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170269pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278237in}{1.657431in}}%
\pgfpathlineto{\pgfqpoint{2.210217in}{1.691228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134427pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157966in}{1.614174in}}%
\pgfpathlineto{\pgfqpoint{2.196267in}{1.534469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258253in}{1.077048in}}%
\pgfpathlineto{\pgfqpoint{3.239619in}{1.062294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199161pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937906in}{1.868274in}}%
\pgfpathlineto{\pgfqpoint{1.923709in}{1.872526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544861in}{1.713751in}}%
\pgfpathlineto{\pgfqpoint{1.571606in}{1.690872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.266284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649337in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{2.649703in}{1.394427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796010in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{2.792002in}{1.319400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.236622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958362in}{2.446438in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{2.446514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958362in}{2.446438in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{2.412793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142850pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387555in}{1.210026in}}%
\pgfpathlineto{\pgfqpoint{3.365382in}{1.195959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.075629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801299in}{1.896137in}}%
\pgfpathlineto{\pgfqpoint{1.806877in}{1.899604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801299in}{1.896137in}}%
\pgfpathlineto{\pgfqpoint{1.776481in}{1.907015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069111in}{1.543961in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{1.548655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082132in}{1.845914in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{1.860888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.790948pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372944in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{3.398247in}{1.249357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759473in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{2.761424in}{1.574860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136288pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759473in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{2.781667in}{1.577156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136932pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430227in}{1.290567in}}%
\pgfpathlineto{\pgfqpoint{3.400989in}{1.283963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679822in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{2.703560in}{1.174512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153544in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{2.174889in}{1.398726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138056pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345512in}{1.362587in}}%
\pgfpathlineto{\pgfqpoint{2.368712in}{1.370018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033898in}{1.122271in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{1.132979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.192188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716648in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{1.732419in}{1.887545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070426in}{2.355083in}}%
\pgfpathlineto{\pgfqpoint{2.055727in}{2.325058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.362323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070426in}{2.355083in}}%
\pgfpathlineto{\pgfqpoint{2.032271in}{2.386891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135639pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178698in}{1.464799in}}%
\pgfpathlineto{\pgfqpoint{2.181292in}{1.458411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134581pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340895in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.355152in}{1.506461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340895in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.350782in}{1.520761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.379363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182874in}{1.835626in}}%
\pgfpathlineto{\pgfqpoint{2.208675in}{1.778280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.364963pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075525in}{2.016804in}}%
\pgfpathlineto{\pgfqpoint{2.089378in}{2.004670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.173108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876187in}{1.565054in}}%
\pgfpathlineto{\pgfqpoint{2.814019in}{1.583634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.540263pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876187in}{1.565054in}}%
\pgfpathlineto{\pgfqpoint{2.864710in}{1.573139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821819in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{2.796985in}{1.560803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821819in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{2.826864in}{1.536783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793918in}{1.671780in}}%
\pgfpathlineto{\pgfqpoint{2.772816in}{1.685040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.210919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925598in}{1.803729in}}%
\pgfpathlineto{\pgfqpoint{1.928063in}{1.810820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135417pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039744in}{2.099025in}}%
\pgfpathlineto{\pgfqpoint{2.015982in}{2.065608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190976in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.210088in}{1.775923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760712in}{3.008127in}}%
\pgfpathlineto{\pgfqpoint{3.761905in}{3.008244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548228in}{1.609579in}}%
\pgfpathlineto{\pgfqpoint{2.569581in}{1.592384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548228in}{1.609579in}}%
\pgfpathlineto{\pgfqpoint{2.574987in}{1.634441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403886in}{1.583500in}}%
\pgfpathlineto{\pgfqpoint{3.378287in}{1.585358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.790948pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403886in}{1.583500in}}%
\pgfpathlineto{\pgfqpoint{3.378862in}{1.526146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442203in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{2.442832in}{1.430008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374862pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163252in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{2.127621in}{2.284274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.752423pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280324in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{3.276487in}{1.418651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136326pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280324in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{3.256903in}{1.418809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150144pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539789in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{2.574981in}{1.739222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.365141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539789in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{2.510054in}{1.746599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.395266pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167911in}{1.485361in}}%
\pgfpathlineto{\pgfqpoint{2.171781in}{1.491256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.236622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936992in}{2.107891in}}%
\pgfpathlineto{\pgfqpoint{1.965167in}{2.107189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.172814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035451in}{1.103377in}}%
\pgfpathlineto{\pgfqpoint{3.058026in}{1.096305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839000in}{1.899280in}}%
\pgfpathlineto{\pgfqpoint{1.850470in}{1.909721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138140pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492243in}{1.813463in}}%
\pgfpathlineto{\pgfqpoint{1.529799in}{1.952325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759497in}{2.338895in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.328496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.201649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759497in}{2.338895in}}%
\pgfpathlineto{\pgfqpoint{1.739225in}{2.272869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972612in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{1.922667in}{1.620222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.130238pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972612in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{1.987441in}{1.581955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582682in}{1.339789in}}%
\pgfpathlineto{\pgfqpoint{2.575230in}{1.310285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467208in}{1.219884in}}%
\pgfpathlineto{\pgfqpoint{3.460963in}{1.214806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.220723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959414in}{2.286822in}}%
\pgfpathlineto{\pgfqpoint{1.941253in}{2.229035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959414in}{2.286822in}}%
\pgfpathlineto{\pgfqpoint{1.866691in}{2.309246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960407in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{2.005521in}{1.826501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960407in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{1.952596in}{1.862739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134520pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363829in}{1.788818in}}%
\pgfpathlineto{\pgfqpoint{2.364423in}{1.788722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.230208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363829in}{1.788818in}}%
\pgfpathlineto{\pgfqpoint{2.362110in}{1.788968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839942in}{1.509811in}}%
\pgfpathlineto{\pgfqpoint{2.849880in}{1.485346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839942in}{1.509811in}}%
\pgfpathlineto{\pgfqpoint{2.861686in}{1.500109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812942in}{1.773083in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{1.795033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104598in}{1.118676in}}%
\pgfpathlineto{\pgfqpoint{3.102381in}{1.112703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662819in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{1.694754in}{1.789345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810074in}{2.421476in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{2.467579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.237458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975366in}{1.964982in}}%
\pgfpathlineto{\pgfqpoint{1.976784in}{1.967586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806802in}{1.325655in}}%
\pgfpathlineto{\pgfqpoint{2.829858in}{1.277517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.073221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837729in}{1.582093in}}%
\pgfpathlineto{\pgfqpoint{1.813833in}{1.565376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135507pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886821in}{1.227581in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.236943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661384in}{1.371168in}}%
\pgfpathlineto{\pgfqpoint{2.643104in}{1.378277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.243213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877631in}{1.771259in}}%
\pgfpathlineto{\pgfqpoint{1.902809in}{1.750380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.266284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577710in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{2.649337in}{1.394208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790127in}{2.118362in}}%
\pgfpathlineto{\pgfqpoint{1.784298in}{2.098323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.237119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790127in}{2.118362in}}%
\pgfpathlineto{\pgfqpoint{1.753542in}{2.100980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.203784pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952596in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{1.865161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952596in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{1.827178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.201649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736761in}{1.901022in}}%
\pgfpathlineto{\pgfqpoint{1.748983in}{1.937720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996779in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.012968in}{2.060649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.249132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996779in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{1.992094in}{2.018200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062511in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.078291in}{1.309469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737202in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{1.576284in}{2.012516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830900in}{1.611241in}}%
\pgfpathlineto{\pgfqpoint{2.807896in}{1.661064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138825pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830900in}{1.611241in}}%
\pgfpathlineto{\pgfqpoint{2.806622in}{1.625718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135189pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794890in}{1.284961in}}%
\pgfpathlineto{\pgfqpoint{2.775883in}{1.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134684pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200554in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{2.180713in}{1.391406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840176in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{2.827171in}{1.175838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133287pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693189in}{1.868984in}}%
\pgfpathlineto{\pgfqpoint{1.732419in}{1.887545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375084in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{2.334005in}{1.733912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138056pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375084in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{2.366216in}{1.708090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462379in}{1.209007in}}%
\pgfpathlineto{\pgfqpoint{3.467208in}{1.219884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831704in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{2.856604in}{1.237770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.371344pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125082in}{1.962907in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.948815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135984pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110481in}{1.409300in}}%
\pgfpathlineto{\pgfqpoint{2.070981in}{1.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639134in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{1.626539in}{1.685384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500158in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{2.548228in}{1.609579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.745613pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500158in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{2.486819in}{1.577029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309659in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{3.289260in}{1.096698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136608pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035817in}{1.330891in}}%
\pgfpathlineto{\pgfqpoint{3.024637in}{1.294985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731785in}{1.788089in}}%
\pgfpathlineto{\pgfqpoint{2.715028in}{1.748860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088204in}{1.349320in}}%
\pgfpathlineto{\pgfqpoint{3.070103in}{1.329169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.849624pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899781in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.266889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872922in}{1.969900in}}%
\pgfpathlineto{\pgfqpoint{1.966797in}{1.946691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574987in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135418pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574987in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{2.602425in}{1.610426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.757135pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500144in}{1.252080in}}%
\pgfpathlineto{\pgfqpoint{2.694386in}{1.179508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879154in}{1.759506in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{1.736641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879154in}{1.759506in}}%
\pgfpathlineto{\pgfqpoint{2.827103in}{1.770793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155504pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821362in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{2.818909in}{1.213853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.163290pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807253in}{1.235721in}}%
\pgfpathlineto{\pgfqpoint{2.807119in}{1.236021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.862687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016290in}{1.291571in}}%
\pgfpathlineto{\pgfqpoint{3.022248in}{1.293666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142019in}{1.957807in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.948815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722674in}{1.743616in}}%
\pgfpathlineto{\pgfqpoint{1.742317in}{1.753184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134524pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177723in}{2.173341in}}%
\pgfpathlineto{\pgfqpoint{2.153524in}{2.158109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.378008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177723in}{2.173341in}}%
\pgfpathlineto{\pgfqpoint{2.170526in}{2.189457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.502569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774454in}{3.002072in}}%
\pgfpathlineto{\pgfqpoint{3.785975in}{2.997834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.765154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307495in}{1.438883in}}%
\pgfpathlineto{\pgfqpoint{3.306312in}{1.438053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135645pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307495in}{1.438883in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.455878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136516in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{2.140785in}{1.424165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139628pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179505in}{1.399293in}}%
\pgfpathlineto{\pgfqpoint{2.175480in}{1.400176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.264973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944536in}{1.505146in}}%
\pgfpathlineto{\pgfqpoint{2.050991in}{1.444561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439307in}{1.774916in}}%
\pgfpathlineto{\pgfqpoint{2.439615in}{1.771207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.231559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439307in}{1.774916in}}%
\pgfpathlineto{\pgfqpoint{2.363829in}{1.788818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156177pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132350in}{1.431796in}}%
\pgfpathlineto{\pgfqpoint{2.132615in}{1.437021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042333in}{1.448390in}}%
\pgfpathlineto{\pgfqpoint{3.047808in}{1.463305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795614in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{1.206782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337579in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{1.400364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550111in}{1.729019in}}%
\pgfpathlineto{\pgfqpoint{1.536391in}{1.685419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.669041pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348972in}{1.447662in}}%
\pgfpathlineto{\pgfqpoint{2.359767in}{1.427640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037122in}{1.938542in}}%
\pgfpathlineto{\pgfqpoint{2.034083in}{1.941014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.213194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863862in}{1.503993in}}%
\pgfpathlineto{\pgfqpoint{1.891850in}{1.517096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795160in}{1.924739in}}%
\pgfpathlineto{\pgfqpoint{1.792302in}{1.925264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795160in}{1.924739in}}%
\pgfpathlineto{\pgfqpoint{1.762558in}{1.936018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.153411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775883in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{2.769570in}{1.263999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.033560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066197in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{2.067368in}{1.772941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135984pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066197in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{1.742623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239727in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.462215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.023801pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108343in}{1.440376in}}%
\pgfpathlineto{\pgfqpoint{2.106247in}{1.440711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743038in}{1.223009in}}%
\pgfpathlineto{\pgfqpoint{2.736488in}{1.213219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143204pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596739in}{1.604750in}}%
\pgfpathlineto{\pgfqpoint{1.636619in}{1.588640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243078in}{1.567235in}}%
\pgfpathlineto{\pgfqpoint{3.232979in}{1.542548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152674pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131640in}{1.430731in}}%
\pgfpathlineto{\pgfqpoint{2.132350in}{1.431796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133013in}{1.443652in}}%
\pgfpathlineto{\pgfqpoint{2.129755in}{1.443329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138056pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366216in}{1.708090in}}%
\pgfpathlineto{\pgfqpoint{2.341963in}{1.700327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018461in}{1.725327in}}%
\pgfpathlineto{\pgfqpoint{2.003508in}{1.678987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746350in}{1.552307in}}%
\pgfpathlineto{\pgfqpoint{2.752622in}{1.561889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746350in}{1.552307in}}%
\pgfpathlineto{\pgfqpoint{2.711036in}{1.558183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029567in}{1.094268in}}%
\pgfpathlineto{\pgfqpoint{3.020113in}{1.104550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.883356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127173in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{3.141707in}{1.295354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421036in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{3.420619in}{1.532669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421036in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{3.426780in}{1.532754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027536in}{1.471193in}}%
\pgfpathlineto{\pgfqpoint{1.978997in}{1.508308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592486in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{1.596739in}{1.604750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.237119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763072in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{1.798156in}{1.785350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199161pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946257in}{1.527305in}}%
\pgfpathlineto{\pgfqpoint{1.948374in}{1.526839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382481in}{1.171509in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176536in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{2.174658in}{1.425003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925694in}{1.222950in}}%
\pgfpathlineto{\pgfqpoint{2.877722in}{1.216990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319716in}{1.162762in}}%
\pgfpathlineto{\pgfqpoint{3.293313in}{1.139733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138140pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529799in}{1.952325in}}%
\pgfpathlineto{\pgfqpoint{1.606516in}{1.985115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137676pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752609in}{1.688257in}}%
\pgfpathlineto{\pgfqpoint{1.626539in}{1.685384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.189281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713871in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.189985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.172976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743243in}{1.223151in}}%
\pgfpathlineto{\pgfqpoint{2.743038in}{1.223009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.165579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986147in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.014825in}{1.520720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.184949pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797796in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{1.891850in}{1.517096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135860pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326735in}{1.502001in}}%
\pgfpathlineto{\pgfqpoint{3.350621in}{1.501896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326735in}{1.502001in}}%
\pgfpathlineto{\pgfqpoint{3.340895in}{1.517413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804897in}{1.206216in}}%
\pgfpathlineto{\pgfqpoint{2.826079in}{1.196630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032503in}{1.565579in}}%
\pgfpathlineto{\pgfqpoint{3.045074in}{1.575270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.371344pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127621in}{2.284274in}}%
\pgfpathlineto{\pgfqpoint{2.119786in}{2.302458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127621in}{2.284274in}}%
\pgfpathlineto{\pgfqpoint{2.137668in}{2.294520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.023801pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102267in}{1.773301in}}%
\pgfpathlineto{\pgfqpoint{2.104447in}{1.772892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102267in}{1.773301in}}%
\pgfpathlineto{\pgfqpoint{2.062486in}{1.800386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.745613pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488550in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{2.500144in}{1.252080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154829pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266788in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.286565in}{1.468356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266788in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.259163in}{1.459308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240540pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976784in}{1.967586in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.984302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.369751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109516in}{1.987735in}}%
\pgfpathlineto{\pgfqpoint{2.125082in}{1.962907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.172273pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121071in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{3.049376in}{1.908612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169575pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121071in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{3.128017in}{1.961477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133682pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172407in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.143073in}{1.741396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172407in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{1.737033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101307in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{2.119482in}{1.425149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134351pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361904in}{1.608075in}}%
\pgfpathlineto{\pgfqpoint{2.336549in}{1.657716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144175pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400703in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{2.389150in}{1.745451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141136pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400703in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{2.431887in}{1.764419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.191826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706726in}{2.177538in}}%
\pgfpathlineto{\pgfqpoint{1.695429in}{2.150115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706726in}{2.177538in}}%
\pgfpathlineto{\pgfqpoint{1.670317in}{2.164541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378862in}{1.526146in}}%
\pgfpathlineto{\pgfqpoint{3.355859in}{1.527577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.787567pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378862in}{1.526146in}}%
\pgfpathlineto{\pgfqpoint{3.377214in}{1.521412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432610in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{3.412110in}{1.224037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.209678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972329in}{1.514563in}}%
\pgfpathlineto{\pgfqpoint{1.978997in}{1.508308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.864329pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022248in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{3.024637in}{1.294985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162009pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754044in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{2.759473in}{1.571800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135547pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754044in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{2.722922in}{1.558492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170516pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814019in}{1.583634in}}%
\pgfpathlineto{\pgfqpoint{2.809535in}{1.582928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135761pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814019in}{1.583634in}}%
\pgfpathlineto{\pgfqpoint{2.801954in}{1.593735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146368pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140785in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{2.153765in}{1.419415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397742in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{3.393742in}{1.514281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397742in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{3.417262in}{1.527872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240462pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972745in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{1.989348in}{2.087604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175480in}{1.400176in}}%
\pgfpathlineto{\pgfqpoint{2.153765in}{1.419415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.537926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838717in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.236943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.065409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856113in}{1.981743in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{1.986410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135872pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856113in}{1.981743in}}%
\pgfpathlineto{\pgfqpoint{1.831232in}{1.990785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882523in}{1.488591in}}%
\pgfpathlineto{\pgfqpoint{2.896129in}{1.479740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.759839pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292219in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{3.280139in}{1.419542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292219in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{3.314677in}{1.445198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.264973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043078in}{1.780909in}}%
\pgfpathlineto{\pgfqpoint{1.938171in}{1.840396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.212895pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043078in}{1.780909in}}%
\pgfpathlineto{\pgfqpoint{1.971059in}{1.846188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.077960pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791151in}{1.885558in}}%
\pgfpathlineto{\pgfqpoint{1.801299in}{1.896137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791151in}{1.885558in}}%
\pgfpathlineto{\pgfqpoint{1.767132in}{1.896293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239403in}{1.877229in}}%
\pgfpathlineto{\pgfqpoint{3.250030in}{1.902405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239403in}{1.877229in}}%
\pgfpathlineto{\pgfqpoint{3.257658in}{1.873111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767132in}{1.896293in}}%
\pgfpathlineto{\pgfqpoint{1.737202in}{1.908292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115326in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{2.125193in}{1.427780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170555in}{1.768594in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{1.768548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585388in}{1.678923in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.573399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840326in}{1.593270in}}%
\pgfpathlineto{\pgfqpoint{2.826912in}{1.594804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.534686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840326in}{1.593270in}}%
\pgfpathlineto{\pgfqpoint{2.826776in}{1.603643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135703pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066259in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{2.089378in}{2.004670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136190pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162058in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{2.129755in}{1.443329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539294in}{1.977035in}}%
\pgfpathlineto{\pgfqpoint{1.497243in}{1.996723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137013pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088345in}{1.446259in}}%
\pgfpathlineto{\pgfqpoint{2.125193in}{1.427780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.401160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196267in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{1.564270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574981in}{1.739222in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{1.728287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574981in}{1.739222in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.733712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135392pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774966in}{1.242118in}}%
\pgfpathlineto{\pgfqpoint{2.751051in}{1.235549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049228in}{1.589449in}}%
\pgfpathlineto{\pgfqpoint{2.054578in}{1.606998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825989in}{1.369976in}}%
\pgfpathlineto{\pgfqpoint{2.806287in}{1.374441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174272in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{2.183744in}{1.733682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136229pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174272in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{2.167711in}{1.755746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367843in}{1.180881in}}%
\pgfpathlineto{\pgfqpoint{3.343489in}{1.180930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.395301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572578in}{1.407144in}}%
\pgfpathlineto{\pgfqpoint{2.693796in}{1.373188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138056pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368712in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{1.400364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.869733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059514in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{3.078291in}{1.309469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587164in}{1.685264in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{1.652472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.263883pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085731in}{1.550272in}}%
\pgfpathlineto{\pgfqpoint{2.089803in}{1.544061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240786in}{1.334087in}}%
\pgfpathlineto{\pgfqpoint{3.230643in}{1.290311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243522in}{1.395341in}}%
\pgfpathlineto{\pgfqpoint{3.264104in}{1.412172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.706886pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243522in}{1.395341in}}%
\pgfpathlineto{\pgfqpoint{3.241693in}{1.394178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.502569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775566in}{2.654450in}}%
\pgfpathlineto{\pgfqpoint{3.767415in}{2.656623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047922in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{2.042964in}{1.923234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.255624pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047922in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{2.043970in}{1.945193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350522in}{1.797903in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{1.797137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350522in}{1.797903in}}%
\pgfpathlineto{\pgfqpoint{2.317612in}{1.797169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854490in}{1.193438in}}%
\pgfpathlineto{\pgfqpoint{2.818909in}{1.213853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030324in}{2.276157in}}%
\pgfpathlineto{\pgfqpoint{2.088071in}{2.199336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135992pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030324in}{2.276157in}}%
\pgfpathlineto{\pgfqpoint{2.021851in}{2.265474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136370pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101153in}{1.448679in}}%
\pgfpathlineto{\pgfqpoint{2.132615in}{1.437021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.360365pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487537in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{2.508148in}{1.407323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376662in}{1.167249in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{1.171509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.324832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387716in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{2.278237in}{1.657431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138980pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387716in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{2.399215in}{1.652544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.875128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078291in}{1.309469in}}%
\pgfpathlineto{\pgfqpoint{3.080866in}{1.308886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830719in}{1.381957in}}%
\pgfpathlineto{\pgfqpoint{2.811411in}{1.384598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134952pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690368in}{1.190671in}}%
\pgfpathlineto{\pgfqpoint{2.713871in}{1.190492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610430in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{1.597816in}{1.673904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968049in}{2.303298in}}%
\pgfpathlineto{\pgfqpoint{1.946213in}{2.315135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.231995pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968049in}{2.303298in}}%
\pgfpathlineto{\pgfqpoint{1.959414in}{2.286822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746812in}{1.610361in}}%
\pgfpathlineto{\pgfqpoint{1.751963in}{1.605279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.236498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442832in}{1.430008in}}%
\pgfpathlineto{\pgfqpoint{2.512775in}{1.394640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.336079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476148in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{2.434072in}{1.693810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476148in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{2.407286in}{1.730152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135299pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044421in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.049453in}{1.613420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695429in}{2.150115in}}%
\pgfpathlineto{\pgfqpoint{1.729275in}{2.166367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.188175pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695429in}{2.150115in}}%
\pgfpathlineto{\pgfqpoint{1.684406in}{2.123035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443242in}{1.174767in}}%
\pgfpathlineto{\pgfqpoint{3.430922in}{1.170144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280139in}{1.419542in}}%
\pgfpathlineto{\pgfqpoint{3.302114in}{1.436434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.755579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280139in}{1.419542in}}%
\pgfpathlineto{\pgfqpoint{3.280324in}{1.421102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028724in}{1.544795in}}%
\pgfpathlineto{\pgfqpoint{3.045074in}{1.575270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.759839pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275616in}{1.086913in}}%
\pgfpathlineto{\pgfqpoint{3.287723in}{1.095619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232535pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548668in}{2.024220in}}%
\pgfpathlineto{\pgfqpoint{1.531413in}{2.010277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548668in}{2.024220in}}%
\pgfpathlineto{\pgfqpoint{1.526052in}{2.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.247419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575963in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{2.602151in}{1.670193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575963in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{2.629510in}{1.699102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358053in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{3.682778in}{2.716423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744197in}{1.225552in}}%
\pgfpathlineto{\pgfqpoint{2.743243in}{1.223151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.801787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400989in}{1.283963in}}%
\pgfpathlineto{\pgfqpoint{3.358809in}{1.342180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155989pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877480in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{2.992943in}{1.529853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134772pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496242in}{1.773066in}}%
\pgfpathlineto{\pgfqpoint{1.476876in}{1.777510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136735pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097245in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{2.131640in}{1.430731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536391in}{1.685419in}}%
\pgfpathlineto{\pgfqpoint{1.559722in}{1.690656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751871in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.751051in}{1.235549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250862in}{1.904740in}}%
\pgfpathlineto{\pgfqpoint{3.121071in}{1.938730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.189666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901706in}{1.553153in}}%
\pgfpathlineto{\pgfqpoint{1.930540in}{1.540947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467272in}{1.181973in}}%
\pgfpathlineto{\pgfqpoint{3.452313in}{1.177785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971059in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{2.021193in}{1.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.209678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971059in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{1.963805in}{1.854749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150155pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351608in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{2.352374in}{1.454224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723822in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{2.002695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159704pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698339in}{1.893303in}}%
\pgfpathlineto{\pgfqpoint{1.625370in}{1.931056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698339in}{1.893303in}}%
\pgfpathlineto{\pgfqpoint{1.696565in}{1.902072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.236622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915933in}{2.099827in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{2.107891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906942in}{1.553069in}}%
\pgfpathlineto{\pgfqpoint{1.932322in}{1.532879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.967624pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182921in}{1.624044in}}%
\pgfpathlineto{\pgfqpoint{3.148174in}{1.630369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182921in}{1.624044in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.668046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.215291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928063in}{1.810820in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{1.885187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.324832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281232in}{1.324856in}}%
\pgfpathlineto{\pgfqpoint{2.388749in}{1.321575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150155pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350299in}{1.797137in}}%
\pgfpathlineto{\pgfqpoint{2.349547in}{1.797263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139261pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350299in}{1.797137in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{1.789104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816896in}{2.082700in}}%
\pgfpathlineto{\pgfqpoint{1.817368in}{2.065619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.189666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894736in}{1.891768in}}%
\pgfpathlineto{\pgfqpoint{1.840459in}{1.896315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111279in}{1.768859in}}%
\pgfpathlineto{\pgfqpoint{2.115330in}{1.763588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.237458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969471in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{1.968049in}{2.303298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136252pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969471in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{1.947823in}{2.319833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996686in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{2.998282in}{1.498367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996686in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{2.995161in}{1.498660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.186310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694003in}{1.787039in}}%
\pgfpathlineto{\pgfqpoint{1.694754in}{1.789345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640652in}{1.956769in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{1.976450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139359pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910249in}{1.957409in}}%
\pgfpathlineto{\pgfqpoint{1.914546in}{1.954587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910249in}{1.957409in}}%
\pgfpathlineto{\pgfqpoint{1.905061in}{1.946695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071243in}{1.344243in}}%
\pgfpathlineto{\pgfqpoint{3.070103in}{1.329169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.610461pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025783in}{1.114507in}}%
\pgfpathlineto{\pgfqpoint{3.040940in}{1.105617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088412in}{1.108855in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{1.093213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.212895pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978997in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{2.050991in}{1.444561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135547pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722023in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{2.751871in}{1.236117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115330in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{2.095364in}{1.770261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776976in}{1.283046in}}%
\pgfpathlineto{\pgfqpoint{2.775883in}{1.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.031447pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080018in}{1.437673in}}%
\pgfpathlineto{\pgfqpoint{2.071696in}{1.439525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.782066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362628in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{3.369024in}{1.187319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199425in}{1.388704in}}%
\pgfpathlineto{\pgfqpoint{2.179089in}{1.394111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.188175pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694754in}{1.789345in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.816264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737030in}{1.741171in}}%
\pgfpathlineto{\pgfqpoint{1.742317in}{1.753184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917833in}{1.897554in}}%
\pgfpathlineto{\pgfqpoint{1.954911in}{1.884713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806877in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{1.782120in}{1.910512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.073221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806877in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{1.831006in}{1.916129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840873in}{2.022710in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{2.082063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878965in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{2.928229in}{1.554256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878965in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{2.871797in}{1.543258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795971in}{1.287451in}}%
\pgfpathlineto{\pgfqpoint{2.776976in}{1.283046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136100pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979868in}{1.916253in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{1.897215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.130238pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979868in}{1.916253in}}%
\pgfpathlineto{\pgfqpoint{1.965201in}{1.926914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911982in}{1.812095in}}%
\pgfpathlineto{\pgfqpoint{1.928063in}{1.810820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412034in}{1.190099in}}%
\pgfpathlineto{\pgfqpoint{3.408491in}{1.190062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.010521pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129755in}{1.443329in}}%
\pgfpathlineto{\pgfqpoint{2.123457in}{1.442856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483485in}{1.560923in}}%
\pgfpathlineto{\pgfqpoint{3.495983in}{1.565455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174889in}{1.398726in}}%
\pgfpathlineto{\pgfqpoint{2.177686in}{1.395030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629807in}{1.381208in}}%
\pgfpathlineto{\pgfqpoint{2.593725in}{1.392382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134680pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080341in}{1.541459in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{1.550272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136229pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172679in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{2.179505in}{1.399293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.215291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939767in}{2.224492in}}%
\pgfpathlineto{\pgfqpoint{1.920128in}{2.149031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939767in}{2.224492in}}%
\pgfpathlineto{\pgfqpoint{1.917710in}{2.236515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136251pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990293in}{1.494629in}}%
\pgfpathlineto{\pgfqpoint{1.968330in}{1.522348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977765in}{1.263549in}}%
\pgfpathlineto{\pgfqpoint{2.994146in}{1.284156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.597768pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897570in}{1.208865in}}%
\pgfpathlineto{\pgfqpoint{2.915208in}{1.194005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094414pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615175in}{1.692317in}}%
\pgfpathlineto{\pgfqpoint{1.607503in}{1.689512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870546in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{2.877722in}{1.216990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134692pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870527in}{1.750449in}}%
\pgfpathlineto{\pgfqpoint{1.877631in}{1.771259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732173in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{1.747532in}{1.597462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961804in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{1.924066in}{1.553435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516043in}{1.382174in}}%
\pgfpathlineto{\pgfqpoint{2.512775in}{1.394640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.757135pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696250in}{1.505234in}}%
\pgfpathlineto{\pgfqpoint{2.500158in}{1.577569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696250in}{1.505234in}}%
\pgfpathlineto{\pgfqpoint{2.705163in}{1.501288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629532in}{1.357555in}}%
\pgfpathlineto{\pgfqpoint{2.577710in}{1.390983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.189666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847495in}{1.556181in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{1.553153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943034in}{2.074087in}}%
\pgfpathlineto{\pgfqpoint{1.965167in}{2.107189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679156in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.716648in}{1.843186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899840in}{1.826845in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.033560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071696in}{1.439525in}}%
\pgfpathlineto{\pgfqpoint{2.070981in}{1.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.201057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944861in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{1.940170in}{1.867825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944861in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{1.885150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477087in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{3.527991in}{1.589667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.764765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306312in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{3.293830in}{1.429131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306312in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{3.328466in}{1.454885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352702in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{1.454326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199161pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932322in}{1.532879in}}%
\pgfpathlineto{\pgfqpoint{1.946257in}{1.527305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136447pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419582in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{3.420070in}{1.196465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138980pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{1.318325in}}%
\pgfpathlineto{\pgfqpoint{2.388749in}{1.321575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234533in}{1.805479in}}%
\pgfpathlineto{\pgfqpoint{2.234790in}{1.807550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.202186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234533in}{1.805479in}}%
\pgfpathlineto{\pgfqpoint{2.221042in}{1.801017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295877in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{3.275616in}{1.086913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119482in}{1.425149in}}%
\pgfpathlineto{\pgfqpoint{2.115326in}{1.431952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140739pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876620in}{1.151015in}}%
\pgfpathlineto{\pgfqpoint{2.858608in}{1.160607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755693in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{3.754214in}{2.663280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.713778pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239619in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412110in}{1.224037in}}%
\pgfpathlineto{\pgfqpoint{3.399221in}{1.217050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.666038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346715in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{2.301025in}{1.882659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346715in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{2.366993in}{1.781617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135853pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074992in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{2.039133in}{1.798412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.028763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074992in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{1.773325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.239434pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847670in}{2.122299in}}%
\pgfpathlineto{\pgfqpoint{1.810988in}{2.128394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847670in}{2.122299in}}%
\pgfpathlineto{\pgfqpoint{1.840399in}{2.099819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391944in}{1.876619in}}%
\pgfpathlineto{\pgfqpoint{1.385633in}{1.868256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133682pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147868in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{2.177686in}{1.395030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.230102pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712836in}{2.077215in}}%
\pgfpathlineto{\pgfqpoint{1.660768in}{2.048607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712836in}{2.077215in}}%
\pgfpathlineto{\pgfqpoint{1.708111in}{2.065077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138238pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320311in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.351608in}{1.454367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.672476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486819in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{2.357743in}{1.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.206306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486819in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{2.474204in}{1.563135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141840pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172340in}{1.768439in}}%
\pgfpathlineto{\pgfqpoint{2.188716in}{1.770630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135499pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172340in}{1.768439in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{1.772946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002774in}{1.154028in}}%
\pgfpathlineto{\pgfqpoint{2.998296in}{1.157295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039659in}{1.100605in}}%
\pgfpathlineto{\pgfqpoint{3.035451in}{1.103377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825567in}{2.128388in}}%
\pgfpathlineto{\pgfqpoint{1.816896in}{2.082700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139359pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922667in}{1.620222in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{1.623042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802284in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{1.561052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877722in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{2.882605in}{1.220220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138452pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714506in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{2.726132in}{1.515658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.189281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714506in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{2.715732in}{1.517279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135417pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034603in}{2.435157in}}%
\pgfpathlineto{\pgfqpoint{2.060810in}{2.380162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527389in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{1.412263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136771pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385648in}{1.407469in}}%
\pgfpathlineto{\pgfqpoint{2.392204in}{1.406253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138825pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804872in}{1.292118in}}%
\pgfpathlineto{\pgfqpoint{2.829858in}{1.277517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.652812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058026in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{3.179151in}{1.045273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610661in}{1.310761in}}%
\pgfpathlineto{\pgfqpoint{2.582682in}{1.339789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135189pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777810in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{2.796111in}{1.612070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777810in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{2.778914in}{1.609734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.213476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232979in}{1.542548in}}%
\pgfpathlineto{\pgfqpoint{3.231993in}{1.540008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645559in}{1.976450in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.992992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982583in}{2.426736in}}%
\pgfpathlineto{\pgfqpoint{1.957743in}{2.393448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240462pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982583in}{2.426736in}}%
\pgfpathlineto{\pgfqpoint{1.966946in}{2.441011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.036375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070981in}{1.439306in}}%
\pgfpathlineto{\pgfqpoint{2.060297in}{1.444719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.262497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385633in}{1.868256in}}%
\pgfpathlineto{\pgfqpoint{1.577761in}{1.689105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135551pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085813in}{1.642033in}}%
\pgfpathlineto{\pgfqpoint{3.096334in}{1.681473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.875128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085813in}{1.642033in}}%
\pgfpathlineto{\pgfqpoint{3.082899in}{1.642686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635689in}{2.310971in}}%
\pgfpathlineto{\pgfqpoint{1.596468in}{2.321255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635689in}{2.310971in}}%
\pgfpathlineto{\pgfqpoint{1.630306in}{2.290819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951295in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{2.961069in}{1.507835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.602741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951295in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{2.919046in}{1.531598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.024106pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900528in}{2.075951in}}%
\pgfpathlineto{\pgfqpoint{1.949669in}{2.052893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.165463pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900528in}{2.075951in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{2.083864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813646in}{1.592839in}}%
\pgfpathlineto{\pgfqpoint{1.837729in}{1.582093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135869pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961504in}{1.536651in}}%
\pgfpathlineto{\pgfqpoint{1.924069in}{1.554743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992094in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{1.987686in}{2.002281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.613168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061788in}{1.433442in}}%
\pgfpathlineto{\pgfqpoint{3.046350in}{1.442447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.172814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061788in}{1.433442in}}%
\pgfpathlineto{\pgfqpoint{3.038000in}{1.442199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235499in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.215464in}{1.355296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997867in}{1.490523in}}%
\pgfpathlineto{\pgfqpoint{1.948374in}{1.526839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159377pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112304in}{1.800849in}}%
\pgfpathlineto{\pgfqpoint{2.128566in}{1.779883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112304in}{1.800849in}}%
\pgfpathlineto{\pgfqpoint{2.090559in}{1.802697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.362323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038070in}{2.046430in}}%
\pgfpathlineto{\pgfqpoint{2.075525in}{2.016804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052407in}{1.216290in}}%
\pgfpathlineto{\pgfqpoint{3.066095in}{1.211389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159727pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901032in}{1.557996in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.549869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858608in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{2.838827in}{1.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837512in}{1.216813in}}%
\pgfpathlineto{\pgfqpoint{2.807253in}{1.235721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824517in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{2.877480in}{1.430212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827103in}{1.770793in}}%
\pgfpathlineto{\pgfqpoint{2.834617in}{1.802933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827103in}{1.770793in}}%
\pgfpathlineto{\pgfqpoint{2.804335in}{1.774060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134520pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367876in}{1.443984in}}%
\pgfpathlineto{\pgfqpoint{2.367715in}{1.443886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994092in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{2.998296in}{1.157295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506502in}{1.743720in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{1.749186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.360365pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506502in}{1.743720in}}%
\pgfpathlineto{\pgfqpoint{2.487418in}{1.729628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793923in}{1.895374in}}%
\pgfpathlineto{\pgfqpoint{1.789798in}{1.905626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.183403pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793923in}{1.895374in}}%
\pgfpathlineto{\pgfqpoint{1.783156in}{1.901283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.864329pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028909in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.027593in}{1.627664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136608pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028909in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.040044in}{1.662981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162009pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757741in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{2.751871in}{1.236117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136958pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245958in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{3.233436in}{1.291871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582771in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.610103in}{1.636847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582771in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.584742in}{1.672561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.043000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046718in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.783233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344699pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046718in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{2.043078in}{1.780909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.236622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931861in}{2.446514in}}%
\pgfpathlineto{\pgfqpoint{1.909283in}{2.438342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831006in}{1.916129in}}%
\pgfpathlineto{\pgfqpoint{1.805727in}{1.927000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.070109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831006in}{1.916129in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{1.923163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045363in}{1.125546in}}%
\pgfpathlineto{\pgfqpoint{3.039488in}{1.109759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232048pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561031in}{2.026725in}}%
\pgfpathlineto{\pgfqpoint{1.566177in}{2.023649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561031in}{2.026725in}}%
\pgfpathlineto{\pgfqpoint{1.533558in}{2.050086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726764in}{2.233975in}}%
\pgfpathlineto{\pgfqpoint{1.769203in}{2.257618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.192306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726764in}{2.233975in}}%
\pgfpathlineto{\pgfqpoint{1.722887in}{2.222371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{1.923163in}}%
\pgfpathlineto{\pgfqpoint{1.807967in}{1.932081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{1.923163in}}%
\pgfpathlineto{\pgfqpoint{1.856113in}{1.981743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293313in}{1.139733in}}%
\pgfpathlineto{\pgfqpoint{3.279894in}{1.130131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138489pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927076in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{1.961238in}{1.862778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200041in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{3.176276in}{1.290638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431887in}{1.764419in}}%
\pgfpathlineto{\pgfqpoint{2.465191in}{1.768515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431887in}{1.764419in}}%
\pgfpathlineto{\pgfqpoint{2.438749in}{1.768449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.367497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089378in}{2.004670in}}%
\pgfpathlineto{\pgfqpoint{2.109516in}{1.987735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.666038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302459in}{1.553487in}}%
\pgfpathlineto{\pgfqpoint{2.348972in}{1.447662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091948in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{3.086387in}{1.443469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134772pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480394in}{2.145135in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{2.142998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136537pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480394in}{2.145135in}}%
\pgfpathlineto{\pgfqpoint{1.515998in}{2.129060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.820394pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694386in}{1.179508in}}%
\pgfpathlineto{\pgfqpoint{2.893587in}{1.244521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135423pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837267in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{1.850914in}{2.078278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166598in}{1.405055in}}%
\pgfpathlineto{\pgfqpoint{2.123457in}{1.442856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267025in}{1.412004in}}%
\pgfpathlineto{\pgfqpoint{3.243540in}{1.409524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.745050pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267025in}{1.412004in}}%
\pgfpathlineto{\pgfqpoint{3.256006in}{1.402526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146741in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{3.141822in}{1.295434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138452pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725580in}{1.188882in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.189985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148761in}{1.449594in}}%
\pgfpathlineto{\pgfqpoint{2.133013in}{1.443652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148761in}{1.449594in}}%
\pgfpathlineto{\pgfqpoint{2.163558in}{1.435636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877860in}{1.987428in}}%
\pgfpathlineto{\pgfqpoint{1.874027in}{1.981399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741537in}{1.201237in}}%
\pgfpathlineto{\pgfqpoint{2.721024in}{1.200706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199161pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940170in}{1.867825in}}%
\pgfpathlineto{\pgfqpoint{1.937906in}{1.868274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940170in}{1.867825in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{1.829003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.184949pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884055in}{1.852331in}}%
\pgfpathlineto{\pgfqpoint{1.791151in}{1.885558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.213194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884055in}{1.852331in}}%
\pgfpathlineto{\pgfqpoint{1.855218in}{1.839113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133718pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421887in}{1.214376in}}%
\pgfpathlineto{\pgfqpoint{3.412110in}{1.224037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134692pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868953in}{2.106765in}}%
\pgfpathlineto{\pgfqpoint{1.862378in}{2.085962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.241691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868953in}{2.106765in}}%
\pgfpathlineto{\pgfqpoint{1.847670in}{2.122299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159727pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893471in}{1.903601in}}%
\pgfpathlineto{\pgfqpoint{1.855586in}{1.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134766pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794116in}{1.646782in}}%
\pgfpathlineto{\pgfqpoint{2.812392in}{1.651552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794116in}{1.646782in}}%
\pgfpathlineto{\pgfqpoint{2.798402in}{1.656282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751051in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{2.744197in}{1.225552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636393in}{1.374939in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{1.381208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570477in}{2.020646in}}%
\pgfpathlineto{\pgfqpoint{1.574780in}{2.017701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388142in}{1.507300in}}%
\pgfpathlineto{\pgfqpoint{3.383366in}{1.505112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.160975pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388142in}{1.507300in}}%
\pgfpathlineto{\pgfqpoint{3.397742in}{1.515002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441155in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{2.433961in}{1.425138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.195851pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325659in}{1.948204in}}%
\pgfpathlineto{\pgfqpoint{1.385633in}{1.868256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818710in}{2.467579in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{2.461350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714945in}{1.421031in}}%
\pgfpathlineto{\pgfqpoint{2.731737in}{1.459400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.264973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938171in}{1.840396in}}%
\pgfpathlineto{\pgfqpoint{1.884055in}{1.852331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.201649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739225in}{2.272869in}}%
\pgfpathlineto{\pgfqpoint{1.726764in}{2.233975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.202186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226383in}{1.456371in}}%
\pgfpathlineto{\pgfqpoint{2.239727in}{1.460689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199175pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181292in}{1.458411in}}%
\pgfpathlineto{\pgfqpoint{2.226383in}{1.456371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159377pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132615in}{1.437021in}}%
\pgfpathlineto{\pgfqpoint{2.116666in}{1.456739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135742pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743001in}{2.020342in}}%
\pgfpathlineto{\pgfqpoint{1.727820in}{2.023828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135104pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743001in}{2.020342in}}%
\pgfpathlineto{\pgfqpoint{1.747526in}{2.022937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.365141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511679in}{1.410124in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{1.412687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134524pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158726in}{1.822544in}}%
\pgfpathlineto{\pgfqpoint{2.182874in}{1.835626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.161029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811827in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{2.807253in}{1.235721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136054pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986685in}{1.613174in}}%
\pgfpathlineto{\pgfqpoint{2.976282in}{1.606832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.855582pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986685in}{1.613174in}}%
\pgfpathlineto{\pgfqpoint{2.949545in}{1.599653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163558in}{1.435636in}}%
\pgfpathlineto{\pgfqpoint{2.167641in}{1.441538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159296in}{1.766789in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.780833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140613pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854006in}{1.920939in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.969900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119786in}{2.302458in}}%
\pgfpathlineto{\pgfqpoint{2.096249in}{2.283495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.369751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119786in}{2.302458in}}%
\pgfpathlineto{\pgfqpoint{2.104734in}{2.325730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239840in}{1.462846in}}%
\pgfpathlineto{\pgfqpoint{2.239727in}{1.460689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135105pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980076in}{1.681134in}}%
\pgfpathlineto{\pgfqpoint{1.985397in}{1.699102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743784in}{1.608947in}}%
\pgfpathlineto{\pgfqpoint{1.751710in}{1.606550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145617pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836697in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{2.839942in}{1.509811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139245pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836697in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{1.515631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.384301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213598in}{1.768268in}}%
\pgfpathlineto{\pgfqpoint{2.220022in}{1.754380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893557in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{2.879904in}{1.149371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.395301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696454in}{1.711713in}}%
\pgfpathlineto{\pgfqpoint{2.571695in}{1.745881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.267530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696454in}{1.711713in}}%
\pgfpathlineto{\pgfqpoint{2.648942in}{1.732399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770330in}{1.681554in}}%
\pgfpathlineto{\pgfqpoint{2.804983in}{1.653214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.792503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405538in}{1.591716in}}%
\pgfpathlineto{\pgfqpoint{3.403886in}{1.583500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138690pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405538in}{1.591716in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{1.586603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.860638pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994146in}{1.284156in}}%
\pgfpathlineto{\pgfqpoint{3.016290in}{1.291571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987939in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{3.050348in}{1.129029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550605in}{1.397298in}}%
\pgfpathlineto{\pgfqpoint{2.574460in}{1.402626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135392pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752622in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{2.775996in}{1.569004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752622in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{2.754044in}{1.564593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019839in}{1.478918in}}%
\pgfpathlineto{\pgfqpoint{1.972329in}{1.514563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137024pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742718in}{1.202056in}}%
\pgfpathlineto{\pgfqpoint{2.722223in}{1.203279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378648in}{2.214388in}}%
\pgfpathlineto{\pgfqpoint{1.365565in}{2.318570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617283in}{2.018005in}}%
\pgfpathlineto{\pgfqpoint{1.630228in}{2.023864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137676pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617283in}{2.018005in}}%
\pgfpathlineto{\pgfqpoint{1.743001in}{2.020342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.858467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983266in}{1.283066in}}%
\pgfpathlineto{\pgfqpoint{2.994146in}{1.284156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.243984pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032271in}{2.386891in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{2.404105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.251508pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032271in}{2.386891in}}%
\pgfpathlineto{\pgfqpoint{1.978425in}{2.322349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433733in}{1.537776in}}%
\pgfpathlineto{\pgfqpoint{3.462582in}{1.550256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433733in}{1.537776in}}%
\pgfpathlineto{\pgfqpoint{3.430892in}{1.534458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135703pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084382in}{2.342842in}}%
\pgfpathlineto{\pgfqpoint{2.060109in}{2.322299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.364963pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084382in}{2.342842in}}%
\pgfpathlineto{\pgfqpoint{2.070426in}{2.355083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772362in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.793933in}{1.336391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399903pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190835in}{1.523757in}}%
\pgfpathlineto{\pgfqpoint{2.196267in}{1.534469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808818in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{2.799408in}{1.500253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.040072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048413in}{1.782914in}}%
\pgfpathlineto{\pgfqpoint{2.055397in}{1.778168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048413in}{1.782914in}}%
\pgfpathlineto{\pgfqpoint{2.021392in}{1.801511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136631pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683765in}{2.120724in}}%
\pgfpathlineto{\pgfqpoint{1.648494in}{2.106848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.182848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683765in}{2.120724in}}%
\pgfpathlineto{\pgfqpoint{1.676693in}{2.103830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.225036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842765in}{2.414145in}}%
\pgfpathlineto{\pgfqpoint{1.811010in}{2.404207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135423pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842765in}{2.414145in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{2.358500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.075629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813833in}{1.565376in}}%
\pgfpathlineto{\pgfqpoint{1.808144in}{1.561764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957513in}{1.171338in}}%
\pgfpathlineto{\pgfqpoint{2.947608in}{1.168550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139261pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394097in}{1.446073in}}%
\pgfpathlineto{\pgfqpoint{2.352374in}{1.454224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.063931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869402in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{1.864158in}{1.649883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077520in}{1.130748in}}%
\pgfpathlineto{\pgfqpoint{3.072720in}{1.115916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135784pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598266in}{2.022931in}}%
\pgfpathlineto{\pgfqpoint{1.635481in}{2.005828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094414pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598266in}{2.022931in}}%
\pgfpathlineto{\pgfqpoint{1.605244in}{2.025119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.097029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574780in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.575518in}{2.016400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574780in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.588116in}{2.007518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167641in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{2.150766in}{1.456075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.798024pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406756in}{1.618224in}}%
\pgfpathlineto{\pgfqpoint{3.405538in}{1.591716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136932pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406756in}{1.618224in}}%
\pgfpathlineto{\pgfqpoint{3.437866in}{1.624978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.264973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891850in}{1.517096in}}%
\pgfpathlineto{\pgfqpoint{1.944536in}{1.505146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.608069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947608in}{1.168550in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{1.114507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170476in}{1.739154in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{1.744713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139628pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170476in}{1.739154in}}%
\pgfpathlineto{\pgfqpoint{2.174272in}{1.738312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369205in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{2.348972in}{1.447662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140700pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918138in}{1.623042in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{1.667972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308269in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{3.287723in}{1.095619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797585in}{1.566018in}}%
\pgfpathlineto{\pgfqpoint{1.801920in}{1.557090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135912pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154899in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{2.189416in}{1.382859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162018in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{2.131640in}{1.430731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.230598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566177in}{2.023649in}}%
\pgfpathlineto{\pgfqpoint{1.569097in}{2.021662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134619pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566177in}{2.023649in}}%
\pgfpathlineto{\pgfqpoint{1.591723in}{2.009070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347635in}{1.193022in}}%
\pgfpathlineto{\pgfqpoint{3.371774in}{1.189329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207561in}{1.364094in}}%
\pgfpathlineto{\pgfqpoint{2.215464in}{1.355296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754057in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{2.777577in}{1.283461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.267530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649703in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{2.693796in}{1.373188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.393401pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283675in}{1.616106in}}%
\pgfpathlineto{\pgfqpoint{2.302459in}{1.553487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135309pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220029in}{1.336048in}}%
\pgfpathlineto{\pgfqpoint{3.197526in}{1.289114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135424pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104734in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{2.091658in}{2.295456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.367497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104734in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{2.342842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842415in}{2.246907in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{2.235888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866691in}{2.309246in}}%
\pgfpathlineto{\pgfqpoint{1.867531in}{2.319061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140613pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866691in}{2.309246in}}%
\pgfpathlineto{\pgfqpoint{1.845966in}{2.258194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.161800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179089in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{2.180713in}{1.391406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584267in}{1.684184in}}%
\pgfpathlineto{\pgfqpoint{1.579082in}{1.688137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.022131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961978in}{1.714943in}}%
\pgfpathlineto{\pgfqpoint{1.957206in}{1.719526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374862pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131631in}{1.948815in}}%
\pgfpathlineto{\pgfqpoint{2.167206in}{1.869405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153765in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.411580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.230598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577761in}{1.689105in}}%
\pgfpathlineto{\pgfqpoint{1.575699in}{1.689794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.502569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767415in}{2.656623in}}%
\pgfpathlineto{\pgfqpoint{3.761201in}{2.660531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135499pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175327in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{2.176536in}{1.424831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.969693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176276in}{1.290638in}}%
\pgfpathlineto{\pgfqpoint{3.197526in}{1.289114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.849624pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949545in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{2.899929in}{1.577125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949545in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{2.961712in}{1.626026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136326pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250775in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{3.275533in}{1.088117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025323in}{1.467763in}}%
\pgfpathlineto{\pgfqpoint{2.051233in}{1.449495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526052in}{2.016660in}}%
\pgfpathlineto{\pgfqpoint{1.540086in}{2.060186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207737in}{1.389402in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{1.394912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741624in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{1.741451in}{1.953175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741624in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{1.737093in}{1.956786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256006in}{1.402526in}}%
\pgfpathlineto{\pgfqpoint{3.388142in}{1.507300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.713778pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256006in}{1.402526in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{1.395341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761905in}{3.008244in}}%
\pgfpathlineto{\pgfqpoint{3.754769in}{3.012295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.502569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761905in}{3.008244in}}%
\pgfpathlineto{\pgfqpoint{3.767822in}{3.006115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292270in}{1.099218in}}%
\pgfpathlineto{\pgfqpoint{3.272076in}{1.084141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382393in}{1.191460in}}%
\pgfpathlineto{\pgfqpoint{3.369024in}{1.187319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708935in}{1.230587in}}%
\pgfpathlineto{\pgfqpoint{2.743038in}{1.223009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.254530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121697in}{1.391564in}}%
\pgfpathlineto{\pgfqpoint{2.165959in}{1.358356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396136in}{1.786709in}}%
\pgfpathlineto{\pgfqpoint{2.415849in}{1.782416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320902in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{2.352702in}{1.454348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136537pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526456in}{1.797741in}}%
\pgfpathlineto{\pgfqpoint{1.492243in}{1.813463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494896in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{2.508148in}{1.407323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328650in}{1.675056in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.652782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917556in}{1.611518in}}%
\pgfpathlineto{\pgfqpoint{1.922667in}{1.620222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809535in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{2.848180in}{1.551755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.167752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809535in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{2.807523in}{1.576152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.355051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477062in}{1.383806in}}%
\pgfpathlineto{\pgfqpoint{2.487537in}{1.392244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333301in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{3.319716in}{1.162762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136252pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954428in}{1.981669in}}%
\pgfpathlineto{\pgfqpoint{1.976784in}{1.967586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.502569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761201in}{2.660531in}}%
\pgfpathlineto{\pgfqpoint{3.755693in}{2.662612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135653pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084004in}{1.837039in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{1.860888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.683407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221567in}{1.049144in}}%
\pgfpathlineto{\pgfqpoint{3.237115in}{1.060612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392134pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570478in}{1.407619in}}%
\pgfpathlineto{\pgfqpoint{2.572578in}{1.407144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748044in}{1.598130in}}%
\pgfpathlineto{\pgfqpoint{1.748543in}{1.600526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941253in}{2.229035in}}%
\pgfpathlineto{\pgfqpoint{1.919319in}{2.241211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941253in}{2.229035in}}%
\pgfpathlineto{\pgfqpoint{1.939767in}{2.224492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.182848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676693in}{2.103830in}}%
\pgfpathlineto{\pgfqpoint{1.653583in}{2.053288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187687in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{2.165959in}{1.358356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957047in}{1.697086in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{1.714943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576284in}{2.012516in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{2.026725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136958pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240379in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{3.252240in}{1.671322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.973194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240379in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{3.236911in}{1.625954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755503in}{1.217604in}}%
\pgfpathlineto{\pgfqpoint{2.736488in}{1.213219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139868pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072720in}{1.115916in}}%
\pgfpathlineto{\pgfqpoint{3.050479in}{1.123664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127668in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.156445in}{1.766071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136735pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127668in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.091690in}{1.797498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.867768pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024637in}{1.294985in}}%
\pgfpathlineto{\pgfqpoint{3.059514in}{1.308420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588116in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{1.600052in}{2.003026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135640pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588116in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{1.601535in}{2.002104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188703in}{1.394912in}}%
\pgfpathlineto{\pgfqpoint{2.179505in}{1.399293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762558in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{1.738209in}{1.944798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035932in}{1.108889in}}%
\pgfpathlineto{\pgfqpoint{3.040940in}{1.105617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961238in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.976775in}{1.840998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136251pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961238in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{1.834367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102017in}{1.945981in}}%
\pgfpathlineto{\pgfqpoint{2.125082in}{1.962907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159704pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636619in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{1.706417in}{1.553440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.206306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476644in}{1.235628in}}%
\pgfpathlineto{\pgfqpoint{2.488550in}{1.249497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139544pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465730in}{1.217909in}}%
\pgfpathlineto{\pgfqpoint{3.460963in}{1.214806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717002in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{2.692283in}{1.520088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.185100pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717002in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{2.722423in}{1.527209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.165579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979417in}{1.877666in}}%
\pgfpathlineto{\pgfqpoint{1.927046in}{1.893380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144904in}{1.527834in}}%
\pgfpathlineto{\pgfqpoint{2.171781in}{1.491256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090559in}{1.802697in}}%
\pgfpathlineto{\pgfqpoint{2.007448in}{1.865956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239132in}{1.875069in}}%
\pgfpathlineto{\pgfqpoint{3.206853in}{1.882010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.213476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239132in}{1.875069in}}%
\pgfpathlineto{\pgfqpoint{3.239403in}{1.877229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927192in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{1.952532in}{1.525720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438749in}{1.768449in}}%
\pgfpathlineto{\pgfqpoint{2.461149in}{1.770615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426780in}{1.532754in}}%
\pgfpathlineto{\pgfqpoint{3.433733in}{1.537776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136447pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426780in}{1.532754in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{1.533897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983085in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{1.968330in}{1.522348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857997in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{1.863377in}{1.566089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171144in}{1.768548in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{1.768439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.262372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079244in}{1.883218in}}%
\pgfpathlineto{\pgfqpoint{2.055321in}{1.930219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134680pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079244in}{1.883218in}}%
\pgfpathlineto{\pgfqpoint{2.074194in}{1.874612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232535pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542706in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{1.559722in}{1.690656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.225036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817368in}{2.065619in}}%
\pgfpathlineto{\pgfqpoint{1.850914in}{2.078278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747532in}{1.597462in}}%
\pgfpathlineto{\pgfqpoint{1.748044in}{1.598130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879904in}{1.149371in}}%
\pgfpathlineto{\pgfqpoint{2.876620in}{1.151015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365382in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{3.343489in}{1.180930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138431pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646545in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{1.325443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813579in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{2.832274in}{1.710075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337484in}{1.584985in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.652782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.238810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965167in}{2.107189in}}%
\pgfpathlineto{\pgfqpoint{1.972745in}{2.101905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.041910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046109in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{2.048413in}{1.782914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046109in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{2.019006in}{1.801839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070750in}{1.546882in}}%
\pgfpathlineto{\pgfqpoint{3.069111in}{1.543961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070750in}{1.546882in}}%
\pgfpathlineto{\pgfqpoint{3.057787in}{1.551585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903259in}{2.435962in}}%
\pgfpathlineto{\pgfqpoint{1.880977in}{2.398614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.231045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903259in}{2.435962in}}%
\pgfpathlineto{\pgfqpoint{1.876578in}{2.426980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374862pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167206in}{1.869405in}}%
\pgfpathlineto{\pgfqpoint{2.170373in}{1.863438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174075in}{1.425050in}}%
\pgfpathlineto{\pgfqpoint{2.162018in}{1.424290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802760in}{1.579081in}}%
\pgfpathlineto{\pgfqpoint{1.857997in}{1.568250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134351pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332288in}{1.991024in}}%
\pgfpathlineto{\pgfqpoint{2.358923in}{1.938578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135234pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332288in}{1.991024in}}%
\pgfpathlineto{\pgfqpoint{2.357719in}{1.937810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142006pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998296in}{1.157295in}}%
\pgfpathlineto{\pgfqpoint{3.034600in}{1.127602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137899pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377699in}{1.211341in}}%
\pgfpathlineto{\pgfqpoint{3.387555in}{1.210026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923709in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{1.921746in}{1.882540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923709in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{1.899302in}{1.892630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651407in}{2.036792in}}%
\pgfpathlineto{\pgfqpoint{1.660768in}{2.048607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362110in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{2.259762in}{1.807049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362110in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{2.350522in}{1.797903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.097029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607503in}{1.689512in}}%
\pgfpathlineto{\pgfqpoint{1.585338in}{1.683063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321967in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{3.301644in}{1.105759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.010521pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119243in}{1.774815in}}%
\pgfpathlineto{\pgfqpoint{2.125658in}{1.775181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119243in}{1.774815in}}%
\pgfpathlineto{\pgfqpoint{2.161669in}{1.736625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407286in}{1.730152in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{1.750271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845981in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{1.795160in}{1.924739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845981in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{1.914575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032144in}{1.111366in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{1.114507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.792503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398247in}{1.249357in}}%
\pgfpathlineto{\pgfqpoint{3.400008in}{1.259484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997034in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{3.029983in}{1.093791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417457in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{1.443953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200094in}{1.428022in}}%
\pgfpathlineto{\pgfqpoint{2.193855in}{1.426814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.041910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052987in}{1.448894in}}%
\pgfpathlineto{\pgfqpoint{2.051233in}{1.449495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134772pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464143in}{2.108633in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.104206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.065409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864158in}{1.649883in}}%
\pgfpathlineto{\pgfqpoint{1.862476in}{1.647052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462582in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{3.470284in}{1.555124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660181in}{1.702571in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{1.691180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137890pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735442in}{1.937606in}}%
\pgfpathlineto{\pgfqpoint{1.729039in}{1.938702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004443in}{1.488938in}}%
\pgfpathlineto{\pgfqpoint{1.961034in}{1.524029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392134pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571695in}{1.745881in}}%
\pgfpathlineto{\pgfqpoint{2.569578in}{1.744507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571695in}{1.745881in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{1.739635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134672pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300233in}{1.480072in}}%
\pgfpathlineto{\pgfqpoint{3.314890in}{1.472757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300233in}{1.480072in}}%
\pgfpathlineto{\pgfqpoint{3.326735in}{1.502001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954311in}{2.050103in}}%
\pgfpathlineto{\pgfqpoint{1.949665in}{2.032211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.020981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954311in}{2.050103in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.034128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149669pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648227in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{1.636619in}{1.588640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.602741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915208in}{1.194005in}}%
\pgfpathlineto{\pgfqpoint{2.947608in}{1.168550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.056400pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{1.726946in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{1.667972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253572in}{1.120483in}}%
\pgfpathlineto{\pgfqpoint{3.261075in}{1.114528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074710in}{1.661225in}}%
\pgfpathlineto{\pgfqpoint{3.093018in}{1.682200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074710in}{1.661225in}}%
\pgfpathlineto{\pgfqpoint{3.074979in}{1.677080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.155968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038000in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{1.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038000in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{3.043190in}{1.437357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818909in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{1.218100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888778in}{2.060680in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{2.097510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049376in}{1.908612in}}%
\pgfpathlineto{\pgfqpoint{3.031927in}{1.877650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049376in}{1.908612in}}%
\pgfpathlineto{\pgfqpoint{3.036732in}{1.898604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150144pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574460in}{1.402626in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{1.412687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809248in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{2.813579in}{1.712291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809248in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{2.827936in}{1.698273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117438in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{3.237115in}{1.060612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.165463pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902809in}{1.750380in}}%
\pgfpathlineto{\pgfqpoint{1.907292in}{1.740938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.210919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902809in}{1.750380in}}%
\pgfpathlineto{\pgfqpoint{1.925598in}{1.803729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135417pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066706in}{2.042891in}}%
\pgfpathlineto{\pgfqpoint{2.039744in}{2.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.247419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604162in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{2.577710in}{1.390983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.613168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040940in}{1.105617in}}%
\pgfpathlineto{\pgfqpoint{3.058026in}{1.096305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414529in}{1.193984in}}%
\pgfpathlineto{\pgfqpoint{3.415006in}{1.195047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199175pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221042in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{1.801069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136181pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221042in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{1.804929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135134pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065487in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{3.074710in}{1.661225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.867768pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065487in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{3.028909in}{1.627362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826079in}{1.196630in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{1.206782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831921in}{1.524238in}}%
\pgfpathlineto{\pgfqpoint{2.836697in}{1.511760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154474in}{1.830625in}}%
\pgfpathlineto{\pgfqpoint{2.170373in}{1.863438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909548in}{1.576299in}}%
\pgfpathlineto{\pgfqpoint{2.894396in}{1.558842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136451pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892680in}{2.061629in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{2.099827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811411in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{2.806287in}{1.374441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134766pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810619in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{2.792002in}{1.319400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.043000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051233in}{1.449495in}}%
\pgfpathlineto{\pgfqpoint{2.053686in}{1.444463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039982in}{1.142370in}}%
\pgfpathlineto{\pgfqpoint{3.034600in}{1.127602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476396in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{3.522211in}{1.568190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476396in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{3.471048in}{1.546810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.192306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732419in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{1.901022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764634in}{1.558504in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{1.561052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210088in}{1.775923in}}%
\pgfpathlineto{\pgfqpoint{2.213598in}{1.768268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.378008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170373in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{2.182874in}{1.835626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762321in}{1.227526in}}%
\pgfpathlineto{\pgfqpoint{2.743243in}{1.223151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628350in}{1.892753in}}%
\pgfpathlineto{\pgfqpoint{1.601938in}{1.911878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145328pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628350in}{1.892753in}}%
\pgfpathlineto{\pgfqpoint{1.624746in}{1.911936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857914in}{1.568281in}}%
\pgfpathlineto{\pgfqpoint{1.863377in}{1.566089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850470in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{1.853857in}{1.920846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350782in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{3.372997in}{1.536288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350782in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{3.375533in}{1.520592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.181507pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722223in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{2.721024in}{1.200706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144510in}{1.791373in}}%
\pgfpathlineto{\pgfqpoint{2.163596in}{1.772668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807697in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{2.839412in}{1.556324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.161029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807697in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{2.812137in}{1.569132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162029in}{1.411580in}}%
\pgfpathlineto{\pgfqpoint{2.174889in}{1.398726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817092in}{1.218100in}}%
\pgfpathlineto{\pgfqpoint{2.811827in}{1.228939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606516in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{1.976450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169985in}{1.737033in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{1.743732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169985in}{1.737033in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{1.750286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135584pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202041in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{2.222958in}{1.692241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202041in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{2.184544in}{1.720472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136537pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515998in}{2.129060in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240540pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978425in}{2.322349in}}%
\pgfpathlineto{\pgfqpoint{1.969471in}{2.305969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978425in}{2.322349in}}%
\pgfpathlineto{\pgfqpoint{2.027369in}{2.278617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.173108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813099in}{1.244078in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{1.227118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958098in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{2.992456in}{1.158440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.241691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856458in}{1.786612in}}%
\pgfpathlineto{\pgfqpoint{1.877631in}{1.771259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.266284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648942in}{1.732399in}}%
\pgfpathlineto{\pgfqpoint{2.648070in}{1.733728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648942in}{1.732399in}}%
\pgfpathlineto{\pgfqpoint{2.623992in}{1.737581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826864in}{1.536783in}}%
\pgfpathlineto{\pgfqpoint{2.806368in}{1.546524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826864in}{1.536783in}}%
\pgfpathlineto{\pgfqpoint{2.831921in}{1.524238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992943in}{1.529853in}}%
\pgfpathlineto{\pgfqpoint{3.032503in}{1.565579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137890pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738767in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{1.745252in}{1.592650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148174in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{3.152611in}{1.663549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.883356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148174in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{3.131742in}{1.633796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499256in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{1.508065in}{1.655032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386912in}{1.176183in}}%
\pgfpathlineto{\pgfqpoint{3.391152in}{1.177381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.330643pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388749in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{2.434696in}{1.357649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840459in}{1.896315in}}%
\pgfpathlineto{\pgfqpoint{1.841109in}{1.890452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.185863pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840459in}{1.896315in}}%
\pgfpathlineto{\pgfqpoint{1.793923in}{1.895374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904586in}{2.150393in}}%
\pgfpathlineto{\pgfqpoint{1.891222in}{2.158621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904586in}{2.150393in}}%
\pgfpathlineto{\pgfqpoint{1.892789in}{2.163288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451116in}{1.509804in}}%
\pgfpathlineto{\pgfqpoint{3.463313in}{1.529330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451116in}{1.509804in}}%
\pgfpathlineto{\pgfqpoint{3.459217in}{1.513111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454481in}{1.211813in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{1.199697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142845pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779941in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{2.792379in}{1.642035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779941in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{2.755283in}{1.605192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156445in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{2.156354in}{1.764157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156445in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{2.170555in}{1.768594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.177652pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723633in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{2.738036in}{1.539573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137024pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723633in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{2.743449in}{1.528935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141822in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{3.141707in}{1.295354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.167752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807119in}{1.236021in}}%
\pgfpathlineto{\pgfqpoint{2.809052in}{1.243643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734598in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{1.675129in}{1.976711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.266746pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089803in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{2.148761in}{1.449594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.862687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027593in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{3.020046in}{1.623894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027593in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{3.043891in}{1.663950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.070109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839878in}{1.589171in}}%
\pgfpathlineto{\pgfqpoint{1.837729in}{1.582093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.234010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753542in}{2.100980in}}%
\pgfpathlineto{\pgfqpoint{1.732438in}{2.085425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753542in}{2.100980in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{2.086971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840467in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{1.854006in}{1.920939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757947in}{1.752439in}}%
\pgfpathlineto{\pgfqpoint{1.763072in}{1.768307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835602in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{2.831015in}{1.184233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.251508pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986187in}{1.984302in}}%
\pgfpathlineto{\pgfqpoint{2.038070in}{2.046430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134772pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479857in}{2.142998in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{2.108633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995420in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{2.994092in}{1.158422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134028pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375991in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{3.362628in}{1.173972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135853pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044807in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{2.080018in}{1.437673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703560in}{1.174512in}}%
\pgfpathlineto{\pgfqpoint{2.694386in}{1.179508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965201in}{1.926914in}}%
\pgfpathlineto{\pgfqpoint{1.955071in}{1.907677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587437in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{2.584604in}{1.348138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.610461pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046350in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.451267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046350in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{3.041292in}{1.445609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908417in}{1.245795in}}%
\pgfpathlineto{\pgfqpoint{2.899781in}{1.250682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475187in}{1.222107in}}%
\pgfpathlineto{\pgfqpoint{3.465730in}{1.217909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930540in}{1.540947in}}%
\pgfpathlineto{\pgfqpoint{1.932322in}{1.532879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.020981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985397in}{1.699102in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{1.714943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039488in}{1.109759in}}%
\pgfpathlineto{\pgfqpoint{3.029983in}{1.093791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803617in}{1.317223in}}%
\pgfpathlineto{\pgfqpoint{2.770420in}{1.345328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134790pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786467in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{2.811827in}{1.228939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508065in}{1.655032in}}%
\pgfpathlineto{\pgfqpoint{1.549526in}{1.635715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738209in}{1.944798in}}%
\pgfpathlineto{\pgfqpoint{1.741624in}{1.951886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738209in}{1.944798in}}%
\pgfpathlineto{\pgfqpoint{1.737824in}{1.944041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188716in}{1.770630in}}%
\pgfpathlineto{\pgfqpoint{2.188802in}{1.773286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188716in}{1.770630in}}%
\pgfpathlineto{\pgfqpoint{2.196146in}{1.769910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{1.874027in}{1.981399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882605in}{1.220220in}}%
\pgfpathlineto{\pgfqpoint{2.892555in}{1.227610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965098in}{2.054910in}}%
\pgfpathlineto{\pgfqpoint{1.989348in}{2.087604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597816in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{1.684184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682778in}{2.716423in}}%
\pgfpathlineto{\pgfqpoint{3.744619in}{2.668587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832349in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{2.824517in}{1.440253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138489pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934761in}{1.536016in}}%
\pgfpathlineto{\pgfqpoint{1.930540in}{1.540947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434072in}{1.693810in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{1.684088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.330643pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434072in}{1.693810in}}%
\pgfpathlineto{\pgfqpoint{2.387716in}{1.658542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135992pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028377in}{1.927665in}}%
\pgfpathlineto{\pgfqpoint{2.037122in}{1.938542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141840pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193855in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{2.176726in}{1.424813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027369in}{2.278617in}}%
\pgfpathlineto{\pgfqpoint{2.030324in}{2.276157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027369in}{2.278617in}}%
\pgfpathlineto{\pgfqpoint{2.018545in}{2.268009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.877509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131742in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{3.104704in}{1.637901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131742in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{3.070750in}{1.546882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.036375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055397in}{1.778168in}}%
\pgfpathlineto{\pgfqpoint{2.066197in}{1.774248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055397in}{1.778168in}}%
\pgfpathlineto{\pgfqpoint{2.091400in}{1.751915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.182848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687090in}{1.770390in}}%
\pgfpathlineto{\pgfqpoint{1.694003in}{1.787039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.231045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883642in}{2.088951in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{2.097510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.287732pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165959in}{1.358356in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.324856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163596in}{1.772668in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.766789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135424pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097439in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{2.109516in}{1.987735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105926in}{1.452117in}}%
\pgfpathlineto{\pgfqpoint{3.108650in}{1.458049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135313pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105926in}{1.452117in}}%
\pgfpathlineto{\pgfqpoint{3.112098in}{1.459824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737824in}{1.944041in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{1.943277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737824in}{1.944041in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.950608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067368in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{2.031121in}{1.798861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.031447pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067368in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{2.074992in}{1.770466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371200in}{1.251571in}}%
\pgfpathlineto{\pgfqpoint{3.398247in}{1.249357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.183403pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792767in}{1.561052in}}%
\pgfpathlineto{\pgfqpoint{1.801920in}{1.557090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713182in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{2.703560in}{1.174512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732395in}{1.604708in}}%
\pgfpathlineto{\pgfqpoint{1.748044in}{1.598130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925110in}{1.194946in}}%
\pgfpathlineto{\pgfqpoint{2.915208in}{1.194005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136370pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128566in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{2.095645in}{1.791838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156177pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128566in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{2.128301in}{1.774329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540604in}{1.750874in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{1.751053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540604in}{1.750874in}}%
\pgfpathlineto{\pgfqpoint{2.525546in}{1.753645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134772pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476876in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{1.491728in}{1.811339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756226in}{1.898588in}}%
\pgfpathlineto{\pgfqpoint{1.698339in}{1.893303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756226in}{1.898588in}}%
\pgfpathlineto{\pgfqpoint{1.752312in}{1.899638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771426in}{1.592013in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.579081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.798024pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400008in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{3.400989in}{1.283963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141136pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433961in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{2.403989in}{1.410850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.214262pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768741in}{2.002695in}}%
\pgfpathlineto{\pgfqpoint{1.817368in}{2.065619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146822in}{1.409923in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{1.440376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.820394pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893587in}{1.244521in}}%
\pgfpathlineto{\pgfqpoint{2.899781in}{1.250682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.253495pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003508in}{1.678987in}}%
\pgfpathlineto{\pgfqpoint{2.049453in}{1.613420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569995in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{2.593725in}{1.392382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408491in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{3.391152in}{1.177381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281644in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{2.299863in}{1.984185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.386469pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281644in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{2.215778in}{2.090695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.163314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184544in}{1.720472in}}%
\pgfpathlineto{\pgfqpoint{2.175506in}{1.729395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135912pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184544in}{1.720472in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{1.729817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.540263pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861784in}{1.236943in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{1.227118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892555in}{1.227610in}}%
\pgfpathlineto{\pgfqpoint{2.908417in}{1.245795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.238598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798156in}{1.785350in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{1.795033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.019045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977627in}{2.034128in}}%
\pgfpathlineto{\pgfqpoint{1.992094in}{2.018200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135105pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977627in}{2.034128in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{2.016169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848527in}{1.551061in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{1.556181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.234010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742317in}{1.753184in}}%
\pgfpathlineto{\pgfqpoint{1.763072in}{1.768307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174658in}{1.425003in}}%
\pgfpathlineto{\pgfqpoint{2.174075in}{1.425050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137404pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737251in}{1.943277in}}%
\pgfpathlineto{\pgfqpoint{1.736690in}{1.944215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737251in}{1.943277in}}%
\pgfpathlineto{\pgfqpoint{1.722888in}{1.949690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995161in}{1.498660in}}%
\pgfpathlineto{\pgfqpoint{2.960723in}{1.493550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544190in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{2.530145in}{1.753801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.384612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544190in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.750874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441136in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{3.432610in}{1.235573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136570pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863374in}{1.140122in}}%
\pgfpathlineto{\pgfqpoint{2.858608in}{1.160607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438976in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{3.451116in}{1.509804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963805in}{1.854749in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.816616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.207815pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963805in}{1.854749in}}%
\pgfpathlineto{\pgfqpoint{1.960407in}{1.858208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612351in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{1.638681in}{1.551422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050822in}{1.138526in}}%
\pgfpathlineto{\pgfqpoint{3.050479in}{1.123664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770420in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{2.772362in}{1.346662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196146in}{1.769910in}}%
\pgfpathlineto{\pgfqpoint{2.195916in}{1.766201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.669041pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357743in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{2.346715in}{1.777686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357743in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{2.370483in}{1.775480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571606in}{1.690872in}}%
\pgfpathlineto{\pgfqpoint{1.585388in}{1.678923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.234368pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559722in}{1.690656in}}%
\pgfpathlineto{\pgfqpoint{1.663698in}{1.720099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.172503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744830in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{2.745115in}{1.549700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744830in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{1.554326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382329pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208675in}{1.778280in}}%
\pgfpathlineto{\pgfqpoint{2.213598in}{1.768268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.233340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909283in}{2.438342in}}%
\pgfpathlineto{\pgfqpoint{1.903259in}{2.435962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136451pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909283in}{2.438342in}}%
\pgfpathlineto{\pgfqpoint{1.884822in}{2.399635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000243in}{1.272649in}}%
\pgfpathlineto{\pgfqpoint{3.016290in}{1.291571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139868pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053335in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{3.075820in}{1.455355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053335in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{1.478305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135645pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323405in}{1.121656in}}%
\pgfpathlineto{\pgfqpoint{3.302815in}{1.106604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.249132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998371in}{1.685444in}}%
\pgfpathlineto{\pgfqpoint{2.003508in}{1.678987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.019045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998371in}{1.685444in}}%
\pgfpathlineto{\pgfqpoint{1.985397in}{1.699102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747294in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{2.772362in}{1.346662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878556in}{1.490433in}}%
\pgfpathlineto{\pgfqpoint{2.882523in}{1.488591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137210pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878556in}{1.490433in}}%
\pgfpathlineto{\pgfqpoint{2.910615in}{1.474811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899929in}{1.577125in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{1.576299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.820394pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899929in}{1.577125in}}%
\pgfpathlineto{\pgfqpoint{2.894369in}{1.573295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041292in}{1.445609in}}%
\pgfpathlineto{\pgfqpoint{3.060103in}{1.442885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.097029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575518in}{2.016400in}}%
\pgfpathlineto{\pgfqpoint{1.598266in}{2.022931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.241736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989348in}{2.087604in}}%
\pgfpathlineto{\pgfqpoint{2.015982in}{2.065608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007448in}{1.865956in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{1.843473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.165579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007448in}{1.865956in}}%
\pgfpathlineto{\pgfqpoint{1.979417in}{1.877666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138121pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394294in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{3.407586in}{1.557980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137899pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394294in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{3.384674in}{1.552944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778914in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{2.797215in}{1.614589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.148893pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778914in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{2.779941in}{1.612199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136021pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142551in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{2.167911in}{1.485361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135640pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611898in}{1.668359in}}%
\pgfpathlineto{\pgfqpoint{1.597816in}{1.673904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777792in}{1.922381in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{1.901022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.163290pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807523in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.575765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807523in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{2.782939in}{1.593372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134952pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715732in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{2.691033in}{1.517469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.187499pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715732in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{2.717002in}{1.519941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143714pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981036in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{2.992943in}{1.529853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299863in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{2.006463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299863in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{2.334290in}{1.915661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584570in}{1.404326in}}%
\pgfpathlineto{\pgfqpoint{2.570478in}{1.407619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867774in}{1.980939in}}%
\pgfpathlineto{\pgfqpoint{1.877860in}{1.987428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372261in}{2.205395in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{2.214388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.195851pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372261in}{2.205395in}}%
\pgfpathlineto{\pgfqpoint{1.312592in}{2.286898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586425in}{1.956758in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{1.977035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586425in}{1.956758in}}%
\pgfpathlineto{\pgfqpoint{1.582666in}{1.959537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495787in}{1.386136in}}%
\pgfpathlineto{\pgfqpoint{2.487537in}{1.392244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410379in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{1.383806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828315in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{2.808818in}{1.525198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828315in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{2.841476in}{1.491563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441592in}{1.578975in}}%
\pgfpathlineto{\pgfqpoint{3.449806in}{1.565740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145617pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838827in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{2.835602in}{1.172068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569578in}{1.744507in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.741989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.387552pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569578in}{1.744507in}}%
\pgfpathlineto{\pgfqpoint{2.544190in}{1.750084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496755in}{1.413036in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{1.410124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867531in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.315637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867531in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{1.870963in}{2.326712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383194in}{1.448339in}}%
\pgfpathlineto{\pgfqpoint{2.383536in}{1.447058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.386469pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220022in}{1.754380in}}%
\pgfpathlineto{\pgfqpoint{2.283675in}{1.616106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.976982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233436in}{1.291871in}}%
\pgfpathlineto{\pgfqpoint{3.358809in}{1.342180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189416in}{1.382859in}}%
\pgfpathlineto{\pgfqpoint{2.207561in}{1.364094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642576in}{1.715389in}}%
\pgfpathlineto{\pgfqpoint{2.662174in}{1.706038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548715in}{1.285296in}}%
\pgfpathlineto{\pgfqpoint{2.500144in}{1.252080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231993in}{1.540008in}}%
\pgfpathlineto{\pgfqpoint{3.146741in}{1.330527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549526in}{1.635715in}}%
\pgfpathlineto{\pgfqpoint{1.596739in}{1.604750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170516pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809052in}{1.243643in}}%
\pgfpathlineto{\pgfqpoint{2.813099in}{1.244078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139021pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927046in}{1.893380in}}%
\pgfpathlineto{\pgfqpoint{1.917840in}{1.898838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159727pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927046in}{1.893380in}}%
\pgfpathlineto{\pgfqpoint{1.893471in}{1.903601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594494in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{2.628518in}{1.716567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594494in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{2.569422in}{1.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352374in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{2.352702in}{1.454348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084652in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{2.089803in}{1.544061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460963in}{1.214806in}}%
\pgfpathlineto{\pgfqpoint{3.454481in}{1.211813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.231995pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966797in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{1.975366in}{1.964982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136054pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973572in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{1.283066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447103in}{1.348872in}}%
\pgfpathlineto{\pgfqpoint{2.434696in}{1.357649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177686in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{2.179089in}{1.394111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385215in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{3.365382in}{1.195959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851681in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{1.568281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.191826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705508in}{1.816264in}}%
\pgfpathlineto{\pgfqpoint{1.716648in}{1.843186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812889in}{1.266690in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{1.264973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570513in}{1.266352in}}%
\pgfpathlineto{\pgfqpoint{2.548715in}{1.285296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.263883pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082933in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{2.079244in}{1.883218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082933in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{2.078629in}{1.868381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032315in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{3.042333in}{1.448390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032315in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.490914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135104pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747526in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{2.022919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.238598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810988in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{1.790127in}{2.118362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810988in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{1.805438in}{2.108252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993090in}{1.667749in}}%
\pgfpathlineto{\pgfqpoint{1.998371in}{1.685444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848404in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{2.838827in}{1.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628518in}{1.716567in}}%
\pgfpathlineto{\pgfqpoint{2.635802in}{1.709923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628518in}{1.716567in}}%
\pgfpathlineto{\pgfqpoint{2.642576in}{1.715389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669362in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{1.660181in}{1.702571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.230102pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669362in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{1.722674in}{1.743616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.063931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857725in}{1.986410in}}%
\pgfpathlineto{\pgfqpoint{1.862228in}{2.002425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857725in}{1.986410in}}%
\pgfpathlineto{\pgfqpoint{1.832853in}{1.995483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142850pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372997in}{1.536288in}}%
\pgfpathlineto{\pgfqpoint{3.394294in}{1.550981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372997in}{1.536288in}}%
\pgfpathlineto{\pgfqpoint{3.393341in}{1.531589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135639pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175871in}{1.801069in}}%
\pgfpathlineto{\pgfqpoint{2.173259in}{1.809297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175871in}{1.801069in}}%
\pgfpathlineto{\pgfqpoint{2.112304in}{1.800849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691592in}{1.193262in}}%
\pgfpathlineto{\pgfqpoint{2.715116in}{1.193127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381700in}{1.789671in}}%
\pgfpathlineto{\pgfqpoint{2.396136in}{1.786709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381700in}{1.789671in}}%
\pgfpathlineto{\pgfqpoint{2.381241in}{1.791097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811010in}{2.404207in}}%
\pgfpathlineto{\pgfqpoint{1.810074in}{2.421476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.214262pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811010in}{2.404207in}}%
\pgfpathlineto{\pgfqpoint{1.759497in}{2.338895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510054in}{1.746599in}}%
\pgfpathlineto{\pgfqpoint{2.494610in}{1.751258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.363030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510054in}{1.746599in}}%
\pgfpathlineto{\pgfqpoint{2.506502in}{1.743720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021265in}{1.470508in}}%
\pgfpathlineto{\pgfqpoint{3.037538in}{1.457767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.397870pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171781in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{1.523757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.201649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748983in}{1.937720in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{2.002695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568343in}{1.353467in}}%
\pgfpathlineto{\pgfqpoint{2.584604in}{1.348138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469781in}{1.218184in}}%
\pgfpathlineto{\pgfqpoint{3.465730in}{1.217909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766369in}{1.782463in}}%
\pgfpathlineto{\pgfqpoint{2.768949in}{1.798442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766369in}{1.782463in}}%
\pgfpathlineto{\pgfqpoint{2.731785in}{1.788089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140700pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862228in}{2.002425in}}%
\pgfpathlineto{\pgfqpoint{1.910249in}{1.957409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.056400pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862228in}{2.002425in}}%
\pgfpathlineto{\pgfqpoint{1.895942in}{2.061924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.231559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367715in}{1.443886in}}%
\pgfpathlineto{\pgfqpoint{2.442832in}{1.430008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.163314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180713in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{2.189416in}{1.382859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336549in}{1.657716in}}%
\pgfpathlineto{\pgfqpoint{2.328650in}{1.675056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738303in}{1.832176in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.816264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800310in}{1.580215in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.579081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771060in}{1.408407in}}%
\pgfpathlineto{\pgfqpoint{2.786896in}{1.448825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137890pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745252in}{1.592650in}}%
\pgfpathlineto{\pgfqpoint{1.747115in}{1.598423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159727pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863377in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{1.901032in}{1.557996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732438in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{1.727553in}{2.075290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732438in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{1.712836in}{2.077215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030107in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{3.050348in}{1.129029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136771pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389150in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{2.382522in}{1.746594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140574pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389150in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{2.375084in}{1.739270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148443in}{1.758642in}}%
\pgfpathlineto{\pgfqpoint{2.170476in}{1.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146368pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148443in}{1.758642in}}%
\pgfpathlineto{\pgfqpoint{2.135317in}{1.761527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139245pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827171in}{1.175838in}}%
\pgfpathlineto{\pgfqpoint{2.835602in}{1.172068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840510in}{1.660674in}}%
\pgfpathlineto{\pgfqpoint{1.864158in}{1.649883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455767in}{1.192657in}}%
\pgfpathlineto{\pgfqpoint{3.443242in}{1.174767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.229130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865696in}{2.082063in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{2.088951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540081in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{1.412263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.156648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241693in}{1.394178in}}%
\pgfpathlineto{\pgfqpoint{3.123118in}{1.425984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.683407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241693in}{1.394178in}}%
\pgfpathlineto{\pgfqpoint{3.225872in}{1.382911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.678314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225872in}{1.382911in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{1.379506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138263pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225872in}{1.382911in}}%
\pgfpathlineto{\pgfqpoint{3.247693in}{1.399976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870963in}{2.326712in}}%
\pgfpathlineto{\pgfqpoint{1.860379in}{2.318431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344699pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050991in}{1.444561in}}%
\pgfpathlineto{\pgfqpoint{2.053686in}{1.444463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.028763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100485in}{1.440572in}}%
\pgfpathlineto{\pgfqpoint{2.080018in}{1.437673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125193in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{2.140785in}{1.424165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.013963pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123457in}{1.442856in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{1.440376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768949in}{1.798442in}}%
\pgfpathlineto{\pgfqpoint{2.772674in}{1.817082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615408in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{2.587437in}{1.360459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.645600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690463in}{3.064603in}}%
\pgfpathlineto{\pgfqpoint{3.362995in}{1.682716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116666in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{2.181292in}{1.458411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014840in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{2.014825in}{1.520720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793933in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{2.806802in}{1.325655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.761723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287723in}{1.095619in}}%
\pgfpathlineto{\pgfqpoint{3.289260in}{1.096698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.971833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236911in}{1.625954in}}%
\pgfpathlineto{\pgfqpoint{3.203214in}{1.622789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236911in}{1.625954in}}%
\pgfpathlineto{\pgfqpoint{3.247050in}{1.667719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593725in}{1.392382in}}%
\pgfpathlineto{\pgfqpoint{2.574460in}{1.402626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894396in}{1.558842in}}%
\pgfpathlineto{\pgfqpoint{2.884121in}{1.551281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136496pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894396in}{1.558842in}}%
\pgfpathlineto{\pgfqpoint{2.868858in}{1.557168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926118in}{1.903805in}}%
\pgfpathlineto{\pgfqpoint{1.948635in}{1.889603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326460in}{2.006463in}}%
\pgfpathlineto{\pgfqpoint{2.332288in}{1.991024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.151693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831015in}{1.184233in}}%
\pgfpathlineto{\pgfqpoint{2.826079in}{1.196630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135551pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091552in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{3.080866in}{1.308886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825655in}{1.256535in}}%
\pgfpathlineto{\pgfqpoint{2.838717in}{1.254846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018627in}{1.132979in}}%
\pgfpathlineto{\pgfqpoint{3.030107in}{1.130574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138431pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602151in}{1.670193in}}%
\pgfpathlineto{\pgfqpoint{2.647582in}{1.587013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.242157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602151in}{1.670193in}}%
\pgfpathlineto{\pgfqpoint{2.605424in}{1.658153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815933in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{1.589171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092170in}{1.443868in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{1.443715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092170in}{1.443868in}}%
\pgfpathlineto{\pgfqpoint{3.053723in}{1.464317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034600in}{1.127602in}}%
\pgfpathlineto{\pgfqpoint{3.045363in}{1.125546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159727pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855586in}{1.911713in}}%
\pgfpathlineto{\pgfqpoint{1.845981in}{1.914175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382329pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209259in}{2.104808in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{2.112995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209259in}{2.104808in}}%
\pgfpathlineto{\pgfqpoint{2.205294in}{2.110497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463507in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{2.441155in}{1.427129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025104in}{1.930178in}}%
\pgfpathlineto{\pgfqpoint{2.034083in}{1.941014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.172273pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045074in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{3.115470in}{1.604312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918811in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{2.870546in}{1.212010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.877509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099018in}{1.304829in}}%
\pgfpathlineto{\pgfqpoint{3.127173in}{1.298474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.767629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302815in}{1.106604in}}%
\pgfpathlineto{\pgfqpoint{3.325654in}{1.120897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135134pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070103in}{1.329169in}}%
\pgfpathlineto{\pgfqpoint{3.059514in}{1.308420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.242157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512775in}{1.394640in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{1.325443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884121in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{2.929853in}{1.555362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884121in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{2.878965in}{1.548157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.153877pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871797in}{1.543258in}}%
\pgfpathlineto{\pgfqpoint{2.857329in}{1.569617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871797in}{1.543258in}}%
\pgfpathlineto{\pgfqpoint{2.921293in}{1.549504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718480in}{1.975161in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.992992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145086pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349547in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{2.381700in}{1.789671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138238pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349547in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{2.317026in}{1.784469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867268in}{1.407877in}}%
\pgfpathlineto{\pgfqpoint{2.877480in}{1.430212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.752423pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272076in}{1.084141in}}%
\pgfpathlineto{\pgfqpoint{3.275533in}{1.088117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.255624pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049453in}{1.613420in}}%
\pgfpathlineto{\pgfqpoint{2.054578in}{1.606998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.392415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150766in}{1.456075in}}%
\pgfpathlineto{\pgfqpoint{2.167911in}{1.485361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137155pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025530in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{3.032503in}{1.565579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210217in}{1.691228in}}%
\pgfpathlineto{\pgfqpoint{2.231194in}{1.684685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210217in}{1.691228in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.700513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.239434pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818683in}{1.795033in}}%
\pgfpathlineto{\pgfqpoint{1.856458in}{1.786612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.210919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917751in}{2.140055in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{2.083864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136181pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226786in}{1.460314in}}%
\pgfpathlineto{\pgfqpoint{2.226383in}{1.456371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705163in}{1.501288in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{1.516480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705163in}{1.501288in}}%
\pgfpathlineto{\pgfqpoint{2.680413in}{1.503231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862476in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{1.589171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051732in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{3.032144in}{1.111366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.706886pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237115in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{3.239619in}{1.062294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.024106pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957206in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{1.907292in}{1.740938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393341in}{1.531589in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{1.191585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831299in}{2.235888in}}%
\pgfpathlineto{\pgfqpoint{1.839000in}{1.899280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136158pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810750in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{2.809376in}{1.319477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135742pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727820in}{2.023828in}}%
\pgfpathlineto{\pgfqpoint{1.737105in}{1.689258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135584pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222958in}{1.692241in}}%
\pgfpathlineto{\pgfqpoint{2.227360in}{1.356031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136631pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648494in}{2.106848in}}%
\pgfpathlineto{\pgfqpoint{1.657797in}{1.773793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135784pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635481in}{2.005828in}}%
\pgfpathlineto{\pgfqpoint{1.645433in}{1.672457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136735pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091690in}{1.797498in}}%
\pgfpathlineto{\pgfqpoint{2.097245in}{1.455009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161669in}{1.736625in}}%
\pgfpathlineto{\pgfqpoint{2.166598in}{1.405055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062486in}{1.800386in}}%
\pgfpathlineto{\pgfqpoint{2.067885in}{1.467415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136570pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866153in}{1.479983in}}%
\pgfpathlineto{\pgfqpoint{2.863374in}{1.140122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031927in}{1.877650in}}%
\pgfpathlineto{\pgfqpoint{3.028724in}{1.544795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610103in}{1.636847in}}%
\pgfpathlineto{\pgfqpoint{2.610661in}{1.310761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257658in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{3.251974in}{1.538045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134692pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862378in}{2.085962in}}%
\pgfpathlineto{\pgfqpoint{1.870527in}{1.750449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715028in}{1.748860in}}%
\pgfpathlineto{\pgfqpoint{2.714945in}{1.421031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567377in}{1.680027in}}%
\pgfpathlineto{\pgfqpoint{2.568343in}{1.353467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439615in}{1.771207in}}%
\pgfpathlineto{\pgfqpoint{2.442203in}{1.426515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527991in}{1.589667in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.249555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130880in}{1.766251in}}%
\pgfpathlineto{\pgfqpoint{2.136516in}{1.427203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316028in}{1.446147in}}%
\pgfpathlineto{\pgfqpoint{3.309659in}{1.111736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420364in}{1.527885in}}%
\pgfpathlineto{\pgfqpoint{3.412034in}{1.190099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136136pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223399in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{2.227289in}{1.825381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095364in}{1.770261in}}%
\pgfpathlineto{\pgfqpoint{2.101307in}{1.431719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637739in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{1.647668in}{1.673862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920323in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.927192in}{1.545877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366993in}{1.781617in}}%
\pgfpathlineto{\pgfqpoint{2.369205in}{1.452424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138690pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377782in}{1.586603in}}%
\pgfpathlineto{\pgfqpoint{3.370833in}{1.252902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709017in}{2.310210in}}%
\pgfpathlineto{\pgfqpoint{1.718480in}{1.975161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134351pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358923in}{1.938578in}}%
\pgfpathlineto{\pgfqpoint{2.361904in}{1.608075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148918in}{1.743732in}}%
\pgfpathlineto{\pgfqpoint{2.153544in}{1.405759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264104in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{3.258253in}{1.077048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136021pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137921in}{1.855299in}}%
\pgfpathlineto{\pgfqpoint{2.142551in}{1.522712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635802in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{2.636393in}{1.374939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138431pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647582in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{2.646545in}{1.245143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494610in}{1.751258in}}%
\pgfpathlineto{\pgfqpoint{2.496755in}{1.413036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522211in}{1.568190in}}%
\pgfpathlineto{\pgfqpoint{3.512956in}{1.229675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389430in}{1.525269in}}%
\pgfpathlineto{\pgfqpoint{3.382393in}{1.191460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135202pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151756in}{1.944857in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{1.611310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834617in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{2.832349in}{1.473994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081381in}{1.470383in}}%
\pgfpathlineto{\pgfqpoint{3.077520in}{1.130748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136370pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095645in}{1.791838in}}%
\pgfpathlineto{\pgfqpoint{2.101153in}{1.448679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998282in}{1.498367in}}%
\pgfpathlineto{\pgfqpoint{2.995420in}{1.158323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136755pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060474in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{2.065933in}{1.466139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136181pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221304in}{1.804929in}}%
\pgfpathlineto{\pgfqpoint{2.226786in}{1.460314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921293in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{2.918811in}{1.218105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136288pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781667in}{1.577156in}}%
\pgfpathlineto{\pgfqpoint{2.780694in}{1.250003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680413in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{2.679822in}{1.176428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137013pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082290in}{1.785777in}}%
\pgfpathlineto{\pgfqpoint{2.088345in}{1.446259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832807in}{2.240516in}}%
\pgfpathlineto{\pgfqpoint{1.840467in}{1.903839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594120in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{2.595157in}{1.401929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804983in}{1.653214in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{1.317223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782939in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{2.781743in}{1.253110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134684pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196353in}{1.722968in}}%
\pgfpathlineto{\pgfqpoint{2.200554in}{1.385198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955071in}{1.907677in}}%
\pgfpathlineto{\pgfqpoint{1.962242in}{1.573394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302114in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{3.295877in}{1.101852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709818in}{1.557364in}}%
\pgfpathlineto{\pgfqpoint{2.708935in}{1.230587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980386in}{1.595073in}}%
\pgfpathlineto{\pgfqpoint{2.977765in}{1.263549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314677in}{1.445198in}}%
\pgfpathlineto{\pgfqpoint{3.308269in}{1.110733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696565in}{1.902072in}}%
\pgfpathlineto{\pgfqpoint{1.705817in}{1.563059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670317in}{2.164541in}}%
\pgfpathlineto{\pgfqpoint{1.679156in}{1.831286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488359in}{2.016109in}}%
\pgfpathlineto{\pgfqpoint{1.499256in}{1.674807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183935in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{1.346532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134772pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484932in}{2.104206in}}%
\pgfpathlineto{\pgfqpoint{1.496242in}{1.773066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976775in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{1.983085in}{1.500939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073456in}{2.183836in}}%
\pgfpathlineto{\pgfqpoint{2.079543in}{1.846978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086387in}{1.443469in}}%
\pgfpathlineto{\pgfqpoint{3.083045in}{1.108571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899302in}{1.892630in}}%
\pgfpathlineto{\pgfqpoint{1.906942in}{1.553069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748678in}{2.086971in}}%
\pgfpathlineto{\pgfqpoint{1.757947in}{1.752439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136100pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969763in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{1.976887in}{1.562991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134524pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153524in}{2.158109in}}%
\pgfpathlineto{\pgfqpoint{2.158726in}{1.822544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792363in}{1.572834in}}%
\pgfpathlineto{\pgfqpoint{2.791039in}{1.232486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149357in}{2.166286in}}%
\pgfpathlineto{\pgfqpoint{2.154474in}{1.830625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812899in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{2.812889in}{1.266690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848180in}{1.551755in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{1.212879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784298in}{2.098323in}}%
\pgfpathlineto{\pgfqpoint{1.792031in}{1.763518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840399in}{2.099819in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{1.764215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057787in}{1.551585in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{1.219196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021193in}{1.808558in}}%
\pgfpathlineto{\pgfqpoint{2.027536in}{1.471193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742218in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{2.741537in}{1.201237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074979in}{1.677080in}}%
\pgfpathlineto{\pgfqpoint{3.071243in}{1.344243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205997in}{1.668046in}}%
\pgfpathlineto{\pgfqpoint{3.200041in}{1.334645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909793in}{1.945935in}}%
\pgfpathlineto{\pgfqpoint{1.917556in}{1.611518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136771pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382522in}{1.746594in}}%
\pgfpathlineto{\pgfqpoint{2.385648in}{1.407469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430892in}{1.534458in}}%
\pgfpathlineto{\pgfqpoint{3.422423in}{1.196521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135417pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060810in}{2.380162in}}%
\pgfpathlineto{\pgfqpoint{2.066706in}{2.042891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623992in}{1.737581in}}%
\pgfpathlineto{\pgfqpoint{2.624020in}{1.398200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135761pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801954in}{1.593735in}}%
\pgfpathlineto{\pgfqpoint{2.800192in}{1.254291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737093in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{1.746812in}{1.610361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792302in}{1.925264in}}%
\pgfpathlineto{\pgfqpoint{1.800310in}{1.580215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135853pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039133in}{1.798412in}}%
\pgfpathlineto{\pgfqpoint{2.044807in}{1.464952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031121in}{1.798861in}}%
\pgfpathlineto{\pgfqpoint{2.036902in}{1.465222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056260in}{1.443732in}}%
\pgfpathlineto{\pgfqpoint{3.051732in}{1.107885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135653pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078025in}{2.173725in}}%
\pgfpathlineto{\pgfqpoint{2.084004in}{1.837039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135313pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112098in}{1.459824in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{1.120437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769203in}{2.257618in}}%
\pgfpathlineto{\pgfqpoint{1.777792in}{1.922381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137024pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743449in}{1.528935in}}%
\pgfpathlineto{\pgfqpoint{2.742718in}{1.202056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135392pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775996in}{1.569004in}}%
\pgfpathlineto{\pgfqpoint{2.774966in}{1.242118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630306in}{2.290819in}}%
\pgfpathlineto{\pgfqpoint{1.640652in}{1.956769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066068in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{3.062511in}{1.293217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135872pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831232in}{1.990785in}}%
\pgfpathlineto{\pgfqpoint{1.838904in}{1.656026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137210pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910615in}{1.474811in}}%
\pgfpathlineto{\pgfqpoint{2.907807in}{1.134918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133287pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683437in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.868984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991715in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{2.987939in}{1.180013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954911in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{1.961804in}{1.541064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134520pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364423in}{1.788722in}}%
\pgfpathlineto{\pgfqpoint{2.367876in}{1.443984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711036in}{1.558183in}}%
\pgfpathlineto{\pgfqpoint{2.710155in}{1.231429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137668in}{2.294520in}}%
\pgfpathlineto{\pgfqpoint{2.142019in}{1.957807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771747in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.408407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135860pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350621in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{3.343060in}{1.162823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078629in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{2.084652in}{1.535347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203882in}{1.727795in}}%
\pgfpathlineto{\pgfqpoint{2.207737in}{1.389402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037538in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{3.033898in}{1.122271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886674in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{2.885285in}{1.213510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582666in}{1.959537in}}%
\pgfpathlineto{\pgfqpoint{1.592486in}{1.619160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328466in}{1.454885in}}%
\pgfpathlineto{\pgfqpoint{3.321967in}{1.120618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662174in}{1.706038in}}%
\pgfpathlineto{\pgfqpoint{2.661384in}{1.371168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181077in}{1.985311in}}%
\pgfpathlineto{\pgfqpoint{2.185823in}{1.652002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005521in}{1.826501in}}%
\pgfpathlineto{\pgfqpoint{2.012042in}{1.488425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844232in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.569672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000390in}{1.490914in}}%
\pgfpathlineto{\pgfqpoint{2.997034in}{1.151668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334290in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{2.337484in}{1.584985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136611pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794311in}{1.748762in}}%
\pgfpathlineto{\pgfqpoint{2.793533in}{1.420322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136252pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947823in}{2.319833in}}%
\pgfpathlineto{\pgfqpoint{1.954428in}{1.981669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.150015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043190in}{1.437357in}}%
\pgfpathlineto{\pgfqpoint{3.039659in}{1.100605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381241in}{1.791097in}}%
\pgfpathlineto{\pgfqpoint{2.383194in}{1.448339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.213194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855218in}{1.839113in}}%
\pgfpathlineto{\pgfqpoint{1.863862in}{1.503993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929853in}{1.555362in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{1.224066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188802in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{2.193937in}{1.430724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375533in}{1.520592in}}%
\pgfpathlineto{\pgfqpoint{3.367843in}{1.180881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653028in}{2.118812in}}%
\pgfpathlineto{\pgfqpoint{1.662819in}{1.785971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012968in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{2.018461in}{1.725327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043419in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{3.039982in}{1.142370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772674in}{1.817082in}}%
\pgfpathlineto{\pgfqpoint{2.770530in}{1.488440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156354in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{2.161929in}{1.422213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136447pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426369in}{1.533897in}}%
\pgfpathlineto{\pgfqpoint{3.419582in}{1.195237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142193in}{1.742393in}}%
\pgfpathlineto{\pgfqpoint{2.146822in}{1.409923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806368in}{1.546524in}}%
\pgfpathlineto{\pgfqpoint{2.804897in}{1.206216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475442in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{3.467272in}{1.181973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492733in}{1.749186in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{1.411066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135645pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329880in}{1.455878in}}%
\pgfpathlineto{\pgfqpoint{3.323405in}{1.121656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748420in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{1.363065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935514in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{1.943034in}{2.074087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134581pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355152in}{1.506461in}}%
\pgfpathlineto{\pgfqpoint{3.347645in}{1.167238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960723in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{2.958098in}{1.153624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530145in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{2.531942in}{1.415276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243540in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{3.237508in}{1.075181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569422in}{1.722770in}}%
\pgfpathlineto{\pgfqpoint{2.569995in}{1.387108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987686in}{2.002281in}}%
\pgfpathlineto{\pgfqpoint{1.993090in}{1.667749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752312in}{1.899638in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{1.560192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856679in}{1.532887in}}%
\pgfpathlineto{\pgfqpoint{2.854490in}{1.193438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957743in}{2.393448in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{2.054910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136958pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252240in}{1.671322in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{1.337612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135639pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173259in}{1.809297in}}%
\pgfpathlineto{\pgfqpoint{2.178698in}{1.464799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135309pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226184in}{1.669557in}}%
\pgfpathlineto{\pgfqpoint{3.220029in}{1.336048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355859in}{1.527577in}}%
\pgfpathlineto{\pgfqpoint{3.348704in}{1.193820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739224in}{1.583787in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{1.257183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799408in}{1.500253in}}%
\pgfpathlineto{\pgfqpoint{2.797339in}{1.159707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461149in}{1.770615in}}%
\pgfpathlineto{\pgfqpoint{2.463507in}{1.430308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135144pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945075in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{1.952366in}{1.699995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206853in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{3.201162in}{1.546829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445711in}{1.684088in}}%
\pgfpathlineto{\pgfqpoint{2.447103in}{1.348872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007941in}{1.843473in}}%
\pgfpathlineto{\pgfqpoint{2.014840in}{1.498842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195916in}{1.766201in}}%
\pgfpathlineto{\pgfqpoint{2.199867in}{1.424404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136229pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167711in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{2.172679in}{1.416426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135703pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060109in}{2.322299in}}%
\pgfpathlineto{\pgfqpoint{2.066259in}{1.984329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832531in}{2.359500in}}%
\pgfpathlineto{\pgfqpoint{1.840873in}{2.022710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471048in}{1.546810in}}%
\pgfpathlineto{\pgfqpoint{3.462379in}{1.209007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.195851pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312592in}{2.286898in}}%
\pgfpathlineto{\pgfqpoint{1.325659in}{1.948204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093018in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{3.088204in}{1.349320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420619in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.193984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135499pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171138in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.175327in}{1.430547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354333in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{3.347635in}{1.193022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232535pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531413in}{2.010277in}}%
\pgfpathlineto{\pgfqpoint{1.542706in}{1.678859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135549pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586603in}{2.292986in}}%
\pgfpathlineto{\pgfqpoint{1.596524in}{1.959193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135104pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731981in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{1.741194in}{1.688339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961069in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{2.957513in}{1.171338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135640pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601535in}{2.002104in}}%
\pgfpathlineto{\pgfqpoint{1.611898in}{1.668359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415849in}{1.782416in}}%
\pgfpathlineto{\pgfqpoint{2.417457in}{1.439710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135268pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411481in}{1.543157in}}%
\pgfpathlineto{\pgfqpoint{3.403501in}{1.202725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138825pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806622in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{2.804872in}{1.292118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.502569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785975in}{2.997834in}}%
\pgfpathlineto{\pgfqpoint{3.775566in}{2.654450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135992pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021851in}{2.265474in}}%
\pgfpathlineto{\pgfqpoint{2.028377in}{1.927665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136190pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157545in}{1.743114in}}%
\pgfpathlineto{\pgfqpoint{2.162058in}{1.411226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135189pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796111in}{1.612070in}}%
\pgfpathlineto{\pgfqpoint{2.794890in}{1.284961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259163in}{1.459308in}}%
\pgfpathlineto{\pgfqpoint{3.253572in}{1.120483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860379in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{1.867774in}{1.980939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905061in}{1.946695in}}%
\pgfpathlineto{\pgfqpoint{1.913172in}{1.612459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013401in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{2.019839in}{1.478918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961712in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{2.957199in}{1.295459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892789in}{2.163288in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{1.826845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569581in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.570513in}{1.266352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805727in}{1.927000in}}%
\pgfpathlineto{\pgfqpoint{1.813646in}{1.592839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708111in}{2.065077in}}%
\pgfpathlineto{\pgfqpoint{1.717612in}{1.731354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370483in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{2.372724in}{1.446361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997788in}{1.827178in}}%
\pgfpathlineto{\pgfqpoint{2.004443in}{1.488938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056134in}{1.548655in}}%
\pgfpathlineto{\pgfqpoint{3.052407in}{1.216290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043891in}{1.663950in}}%
\pgfpathlineto{\pgfqpoint{3.039369in}{1.331867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136932pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437866in}{1.624978in}}%
\pgfpathlineto{\pgfqpoint{3.430227in}{1.290567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794211in}{2.461350in}}%
\pgfpathlineto{\pgfqpoint{1.802191in}{2.124146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134427pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153430in}{1.947745in}}%
\pgfpathlineto{\pgfqpoint{2.157966in}{1.614174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134619pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591723in}{2.009070in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{1.674979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108650in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{3.104598in}{1.118676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583428in}{1.741989in}}%
\pgfpathlineto{\pgfqpoint{2.584570in}{1.404326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137890pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729039in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{1.738767in}{1.593861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756332in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{2.755503in}{1.217604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334005in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{2.337579in}{1.394841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135424pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091658in}{2.295456in}}%
\pgfpathlineto{\pgfqpoint{2.097439in}{1.957756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186030in}{2.089302in}}%
\pgfpathlineto{\pgfqpoint{2.190976in}{1.754780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136054pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976282in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{2.973572in}{1.275146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600052in}{2.003026in}}%
\pgfpathlineto{\pgfqpoint{1.610430in}{1.669229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138980pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399215in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.318325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136251pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984032in}{1.834367in}}%
\pgfpathlineto{\pgfqpoint{1.990293in}{1.494629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919319in}{2.241211in}}%
\pgfpathlineto{\pgfqpoint{1.926118in}{1.903805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134766pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812392in}{1.651552in}}%
\pgfpathlineto{\pgfqpoint{2.810619in}{1.323821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018545in}{2.268009in}}%
\pgfpathlineto{\pgfqpoint{2.025104in}{1.930178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793331in}{1.903152in}}%
\pgfpathlineto{\pgfqpoint{1.802284in}{1.562634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465191in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{2.466600in}{1.428872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928342in}{1.531637in}}%
\pgfpathlineto{\pgfqpoint{2.925110in}{1.194946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917710in}{2.236515in}}%
\pgfpathlineto{\pgfqpoint{1.924524in}{1.899159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128579in}{1.443670in}}%
\pgfpathlineto{\pgfqpoint{3.123617in}{1.109037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727553in}{2.075290in}}%
\pgfpathlineto{\pgfqpoint{1.737030in}{1.741171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134821pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939524in}{2.410126in}}%
\pgfpathlineto{\pgfqpoint{1.946898in}{2.071451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135507pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889670in}{1.564441in}}%
\pgfpathlineto{\pgfqpoint{2.886821in}{1.227581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138238pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317026in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{2.320311in}{1.441944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231194in}{1.684685in}}%
\pgfpathlineto{\pgfqpoint{2.235499in}{1.348812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060853in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{2.066081in}{1.657688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138263pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247693in}{1.399976in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{1.064373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383366in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.167249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133718pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430172in}{1.555141in}}%
\pgfpathlineto{\pgfqpoint{3.421887in}{1.214376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.206306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474204in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{2.476644in}{1.235628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729275in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{1.832176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549919in}{1.733712in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.397298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991128in}{1.829003in}}%
\pgfpathlineto{\pgfqpoint{1.997867in}{1.490523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841109in}{1.890452in}}%
\pgfpathlineto{\pgfqpoint{1.848527in}{1.551061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234790in}{1.807550in}}%
\pgfpathlineto{\pgfqpoint{2.239840in}{1.462846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135418pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602425in}{1.610426in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{1.284724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832853in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{1.840510in}{1.660674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135912pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150240in}{1.729817in}}%
\pgfpathlineto{\pgfqpoint{2.154899in}{1.392601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317612in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.320902in}{1.453786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796985in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{2.795614in}{1.220447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137899pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384674in}{1.552944in}}%
\pgfpathlineto{\pgfqpoint{3.377699in}{1.211341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449806in}{1.565740in}}%
\pgfpathlineto{\pgfqpoint{3.441136in}{1.224666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826912in}{1.594804in}}%
\pgfpathlineto{\pgfqpoint{2.825655in}{1.256535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797215in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{2.795971in}{1.287451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298485in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{3.292270in}{1.099218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723088in}{1.950608in}}%
\pgfpathlineto{\pgfqpoint{1.732395in}{1.604708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928229in}{1.554256in}}%
\pgfpathlineto{\pgfqpoint{2.925694in}{1.222950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782120in}{1.910512in}}%
\pgfpathlineto{\pgfqpoint{1.790277in}{1.576111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949665in}{2.032211in}}%
\pgfpathlineto{\pgfqpoint{1.957047in}{1.697086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021392in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{2.027292in}{1.467242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042964in}{1.923234in}}%
\pgfpathlineto{\pgfqpoint{2.049228in}{1.589449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880977in}{2.398614in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{2.060680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675129in}{1.976711in}}%
\pgfpathlineto{\pgfqpoint{1.685437in}{1.630087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019006in}{1.801839in}}%
\pgfpathlineto{\pgfqpoint{2.025323in}{1.467763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136537pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521364in}{2.141508in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{1.809914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136496pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868858in}{1.557168in}}%
\pgfpathlineto{\pgfqpoint{2.866506in}{1.226500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135984pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105443in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{2.110481in}{1.409300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.133682pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143073in}{1.741396in}}%
\pgfpathlineto{\pgfqpoint{2.147868in}{1.403636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525546in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{1.415116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135234pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357719in}{1.937810in}}%
\pgfpathlineto{\pgfqpoint{2.360685in}{1.607275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054335in}{1.478305in}}%
\pgfpathlineto{\pgfqpoint{3.050822in}{1.138526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135105pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972868in}{2.016169in}}%
\pgfpathlineto{\pgfqpoint{1.980076in}{1.681134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174738in}{1.979462in}}%
\pgfpathlineto{\pgfqpoint{2.179079in}{1.645808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194785in}{1.726343in}}%
\pgfpathlineto{\pgfqpoint{2.199425in}{1.388704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393742in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{3.386912in}{1.176183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629510in}{1.699102in}}%
\pgfpathlineto{\pgfqpoint{2.629532in}{1.357555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946213in}{2.315135in}}%
\pgfpathlineto{\pgfqpoint{1.952820in}{1.977014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135551pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096334in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{3.091552in}{1.348566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495983in}{1.565455in}}%
\pgfpathlineto{\pgfqpoint{3.487518in}{1.226544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134028pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382978in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{3.375991in}{1.179828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896129in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{2.893557in}{1.140401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136608pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040044in}{1.662981in}}%
\pgfpathlineto{\pgfqpoint{3.035817in}{1.330891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730577in}{1.569105in}}%
\pgfpathlineto{\pgfqpoint{2.729561in}{1.242577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891222in}{2.158621in}}%
\pgfpathlineto{\pgfqpoint{1.898275in}{1.822221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755283in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{2.754057in}{1.278341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858828in}{2.315637in}}%
\pgfpathlineto{\pgfqpoint{1.866184in}{1.978128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135299pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039175in}{1.929482in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{1.595857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776481in}{1.907015in}}%
\pgfpathlineto{\pgfqpoint{1.784476in}{1.572408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135547pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722922in}{1.558492in}}%
\pgfpathlineto{\pgfqpoint{2.722023in}{1.231975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055727in}{2.325058in}}%
\pgfpathlineto{\pgfqpoint{2.062013in}{1.987051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096249in}{2.283495in}}%
\pgfpathlineto{\pgfqpoint{2.102017in}{1.945981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138452pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726132in}{1.515658in}}%
\pgfpathlineto{\pgfqpoint{2.725580in}{1.188882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763202in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{2.762321in}{1.227526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137155pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029733in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{3.025530in}{1.545505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601938in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{1.612351in}{1.570175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494809in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{2.495787in}{1.386136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310646in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{3.303597in}{1.131862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841476in}{1.491563in}}%
\pgfpathlineto{\pgfqpoint{2.840176in}{1.151466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514136in}{1.726274in}}%
\pgfpathlineto{\pgfqpoint{2.516043in}{1.382174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003280in}{1.604497in}}%
\pgfpathlineto{\pgfqpoint{3.000243in}{1.272649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378287in}{1.585358in}}%
\pgfpathlineto{\pgfqpoint{3.371200in}{1.251571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135423pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828639in}{2.358500in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{2.021707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.199814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365565in}{2.318570in}}%
\pgfpathlineto{\pgfqpoint{1.378300in}{1.975779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005757in}{1.494082in}}%
\pgfpathlineto{\pgfqpoint{3.002774in}{1.154028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833331in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{2.831704in}{1.236423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722888in}{1.949690in}}%
\pgfpathlineto{\pgfqpoint{1.732173in}{1.603889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533558in}{2.050086in}}%
\pgfpathlineto{\pgfqpoint{1.544861in}{1.713751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789798in}{1.905626in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{1.566018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863521in}{2.393131in}}%
\pgfpathlineto{\pgfqpoint{1.870735in}{2.055612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091400in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.418682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463313in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{3.455767in}{1.192657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832274in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{2.830719in}{1.381957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783538in}{1.677393in}}%
\pgfpathlineto{\pgfqpoint{2.781799in}{1.342058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169575pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128017in}{1.961477in}}%
\pgfpathlineto{\pgfqpoint{3.122748in}{1.627040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868885in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{1.407877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136451pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884822in}{2.399635in}}%
\pgfpathlineto{\pgfqpoint{1.892680in}{2.061629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247050in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{3.240786in}{1.334087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138056pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341963in}{1.700327in}}%
\pgfpathlineto{\pgfqpoint{2.345512in}{1.362587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807967in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{1.815933in}{1.597921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143714pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984732in}{1.833784in}}%
\pgfpathlineto{\pgfqpoint{2.981036in}{1.502375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827936in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{2.825989in}{1.369976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135869pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954603in}{1.880527in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{1.536651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139261pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391572in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{2.394097in}{1.446073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145328pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624746in}{1.911936in}}%
\pgfpathlineto{\pgfqpoint{1.635120in}{1.570039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060103in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{3.055537in}{1.107022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849880in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{2.848404in}{1.145344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839412in}{1.556324in}}%
\pgfpathlineto{\pgfqpoint{2.837512in}{1.216813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156329in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.160979in}{1.405686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134952pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691033in}{1.517469in}}%
\pgfpathlineto{\pgfqpoint{2.690368in}{1.190671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692283in}{1.520088in}}%
\pgfpathlineto{\pgfqpoint{2.691592in}{1.193262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136326pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256903in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{3.250775in}{1.084682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140189in}{1.860393in}}%
\pgfpathlineto{\pgfqpoint{2.144904in}{1.527834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189837in}{2.081221in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.746838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805438in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{1.773083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136672pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095499in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{2.101005in}{1.449053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540086in}{2.060186in}}%
\pgfpathlineto{\pgfqpoint{1.550111in}{1.729019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134790pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787745in}{1.584856in}}%
\pgfpathlineto{\pgfqpoint{2.786467in}{1.244516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134680pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074194in}{1.874612in}}%
\pgfpathlineto{\pgfqpoint{2.080341in}{1.541459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134672pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314890in}{1.472757in}}%
\pgfpathlineto{\pgfqpoint{3.307830in}{1.134523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614896in}{1.652472in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754214in}{2.663280in}}%
\pgfpathlineto{\pgfqpoint{3.760712in}{3.008127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393341in}{1.433379in}}%
\pgfpathcurveto{\pgfqpoint{3.419386in}{1.433379in}}{\pgfqpoint{3.444368in}{1.443727in}}{\pgfqpoint{3.462785in}{1.462144in}}%
\pgfpathcurveto{\pgfqpoint{3.481202in}{1.480561in}}{\pgfqpoint{3.491550in}{1.505543in}}{\pgfqpoint{3.491550in}{1.531589in}}%
\pgfpathcurveto{\pgfqpoint{3.491550in}{1.557634in}}{\pgfqpoint{3.481202in}{1.582616in}}{\pgfqpoint{3.462785in}{1.601033in}}%
\pgfpathcurveto{\pgfqpoint{3.444368in}{1.619450in}}{\pgfqpoint{3.419386in}{1.629798in}}{\pgfqpoint{3.393341in}{1.629798in}}%
\pgfpathcurveto{\pgfqpoint{3.367295in}{1.629798in}}{\pgfqpoint{3.342313in}{1.619450in}}{\pgfqpoint{3.323896in}{1.601033in}}%
\pgfpathcurveto{\pgfqpoint{3.305479in}{1.582616in}}{\pgfqpoint{3.295131in}{1.557634in}}{\pgfqpoint{3.295131in}{1.531589in}}%
\pgfpathcurveto{\pgfqpoint{3.295131in}{1.505543in}}{\pgfqpoint{3.305479in}{1.480561in}}{\pgfqpoint{3.323896in}{1.462144in}}%
\pgfpathcurveto{\pgfqpoint{3.342313in}{1.443727in}}{\pgfqpoint{3.367295in}{1.433379in}}{\pgfqpoint{3.393341in}{1.433379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420535in}{1.468916in}}%
\pgfpathcurveto{\pgfqpoint{3.446581in}{1.468916in}}{\pgfqpoint{3.471563in}{1.479264in}}{\pgfqpoint{3.489980in}{1.497680in}}%
\pgfpathcurveto{\pgfqpoint{3.508396in}{1.516097in}}{\pgfqpoint{3.518744in}{1.541079in}}{\pgfqpoint{3.518744in}{1.567125in}}%
\pgfpathcurveto{\pgfqpoint{3.518744in}{1.593170in}}{\pgfqpoint{3.508396in}{1.618152in}}{\pgfqpoint{3.489980in}{1.636569in}}%
\pgfpathcurveto{\pgfqpoint{3.471563in}{1.654986in}}{\pgfqpoint{3.446581in}{1.665334in}}{\pgfqpoint{3.420535in}{1.665334in}}%
\pgfpathcurveto{\pgfqpoint{3.394490in}{1.665334in}}{\pgfqpoint{3.369508in}{1.654986in}}{\pgfqpoint{3.351091in}{1.636569in}}%
\pgfpathcurveto{\pgfqpoint{3.332674in}{1.618152in}}{\pgfqpoint{3.322326in}{1.593170in}}{\pgfqpoint{3.322326in}{1.567125in}}%
\pgfpathcurveto{\pgfqpoint{3.322326in}{1.541079in}}{\pgfqpoint{3.332674in}{1.516097in}}{\pgfqpoint{3.351091in}{1.497680in}}%
\pgfpathcurveto{\pgfqpoint{3.369508in}{1.479264in}}{\pgfqpoint{3.394490in}{1.468916in}}{\pgfqpoint{3.420535in}{1.468916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831299in}{2.137679in}}%
\pgfpathcurveto{\pgfqpoint{1.857344in}{2.137679in}}{\pgfqpoint{1.882327in}{2.148027in}}{\pgfqpoint{1.900743in}{2.166444in}}%
\pgfpathcurveto{\pgfqpoint{1.919160in}{2.184860in}}{\pgfqpoint{1.929508in}{2.209843in}}{\pgfqpoint{1.929508in}{2.235888in}}%
\pgfpathcurveto{\pgfqpoint{1.929508in}{2.261933in}}{\pgfqpoint{1.919160in}{2.286916in}}{\pgfqpoint{1.900743in}{2.305333in}}%
\pgfpathcurveto{\pgfqpoint{1.882327in}{2.323749in}}{\pgfqpoint{1.857344in}{2.334097in}}{\pgfqpoint{1.831299in}{2.334097in}}%
\pgfpathcurveto{\pgfqpoint{1.805254in}{2.334097in}}{\pgfqpoint{1.780271in}{2.323749in}}{\pgfqpoint{1.761855in}{2.305333in}}%
\pgfpathcurveto{\pgfqpoint{1.743438in}{2.286916in}}{\pgfqpoint{1.733090in}{2.261933in}}{\pgfqpoint{1.733090in}{2.235888in}}%
\pgfpathcurveto{\pgfqpoint{1.733090in}{2.209843in}}{\pgfqpoint{1.743438in}{2.184860in}}{\pgfqpoint{1.761855in}{2.166444in}}%
\pgfpathcurveto{\pgfqpoint{1.780271in}{2.148027in}}{\pgfqpoint{1.805254in}{2.137679in}}{\pgfqpoint{1.831299in}{2.137679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043970in}{1.846984in}}%
\pgfpathcurveto{\pgfqpoint{2.070015in}{1.846984in}}{\pgfqpoint{2.094997in}{1.857332in}}{\pgfqpoint{2.113414in}{1.875749in}}%
\pgfpathcurveto{\pgfqpoint{2.131831in}{1.894166in}}{\pgfqpoint{2.142179in}{1.919148in}}{\pgfqpoint{2.142179in}{1.945193in}}%
\pgfpathcurveto{\pgfqpoint{2.142179in}{1.971239in}}{\pgfqpoint{2.131831in}{1.996221in}}{\pgfqpoint{2.113414in}{2.014638in}}%
\pgfpathcurveto{\pgfqpoint{2.094997in}{2.033054in}}{\pgfqpoint{2.070015in}{2.043402in}}{\pgfqpoint{2.043970in}{2.043402in}}%
\pgfpathcurveto{\pgfqpoint{2.017924in}{2.043402in}}{\pgfqpoint{1.992942in}{2.033054in}}{\pgfqpoint{1.974525in}{2.014638in}}%
\pgfpathcurveto{\pgfqpoint{1.956108in}{1.996221in}}{\pgfqpoint{1.945760in}{1.971239in}}{\pgfqpoint{1.945760in}{1.945193in}}%
\pgfpathcurveto{\pgfqpoint{1.945760in}{1.919148in}}{\pgfqpoint{1.956108in}{1.894166in}}{\pgfqpoint{1.974525in}{1.875749in}}%
\pgfpathcurveto{\pgfqpoint{1.992942in}{1.857332in}}{\pgfqpoint{2.017924in}{1.846984in}}{\pgfqpoint{2.043970in}{1.846984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648070in}{1.635519in}}%
\pgfpathcurveto{\pgfqpoint{2.674115in}{1.635519in}}{\pgfqpoint{2.699097in}{1.645867in}}{\pgfqpoint{2.717514in}{1.664284in}}%
\pgfpathcurveto{\pgfqpoint{2.735931in}{1.682701in}}{\pgfqpoint{2.746279in}{1.707683in}}{\pgfqpoint{2.746279in}{1.733728in}}%
\pgfpathcurveto{\pgfqpoint{2.746279in}{1.759774in}}{\pgfqpoint{2.735931in}{1.784756in}}{\pgfqpoint{2.717514in}{1.803173in}}%
\pgfpathcurveto{\pgfqpoint{2.699097in}{1.821590in}}{\pgfqpoint{2.674115in}{1.831938in}}{\pgfqpoint{2.648070in}{1.831938in}}%
\pgfpathcurveto{\pgfqpoint{2.622024in}{1.831938in}}{\pgfqpoint{2.597042in}{1.821590in}}{\pgfqpoint{2.578625in}{1.803173in}}%
\pgfpathcurveto{\pgfqpoint{2.560208in}{1.784756in}}{\pgfqpoint{2.549860in}{1.759774in}}{\pgfqpoint{2.549860in}{1.733728in}}%
\pgfpathcurveto{\pgfqpoint{2.549860in}{1.707683in}}{\pgfqpoint{2.560208in}{1.682701in}}{\pgfqpoint{2.578625in}{1.664284in}}%
\pgfpathcurveto{\pgfqpoint{2.597042in}{1.645867in}}{\pgfqpoint{2.622024in}{1.635519in}}{\pgfqpoint{2.648070in}{1.635519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919046in}{1.433389in}}%
\pgfpathcurveto{\pgfqpoint{2.945092in}{1.433389in}}{\pgfqpoint{2.970074in}{1.443736in}}{\pgfqpoint{2.988491in}{1.462153in}}%
\pgfpathcurveto{\pgfqpoint{3.006908in}{1.480570in}}{\pgfqpoint{3.017256in}{1.505552in}}{\pgfqpoint{3.017256in}{1.531598in}}%
\pgfpathcurveto{\pgfqpoint{3.017256in}{1.557643in}}{\pgfqpoint{3.006908in}{1.582625in}}{\pgfqpoint{2.988491in}{1.601042in}}%
\pgfpathcurveto{\pgfqpoint{2.970074in}{1.619459in}}{\pgfqpoint{2.945092in}{1.629807in}}{\pgfqpoint{2.919046in}{1.629807in}}%
\pgfpathcurveto{\pgfqpoint{2.893001in}{1.629807in}}{\pgfqpoint{2.868019in}{1.619459in}}{\pgfqpoint{2.849602in}{1.601042in}}%
\pgfpathcurveto{\pgfqpoint{2.831185in}{1.582625in}}{\pgfqpoint{2.820837in}{1.557643in}}{\pgfqpoint{2.820837in}{1.531598in}}%
\pgfpathcurveto{\pgfqpoint{2.820837in}{1.505552in}}{\pgfqpoint{2.831185in}{1.480570in}}{\pgfqpoint{2.849602in}{1.462153in}}%
\pgfpathcurveto{\pgfqpoint{2.868019in}{1.443736in}}{\pgfqpoint{2.893001in}{1.433389in}}{\pgfqpoint{2.919046in}{1.433389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810750in}{1.548686in}}%
\pgfpathcurveto{\pgfqpoint{2.836796in}{1.548686in}}{\pgfqpoint{2.861778in}{1.559034in}}{\pgfqpoint{2.880195in}{1.577451in}}%
\pgfpathcurveto{\pgfqpoint{2.898611in}{1.595868in}}{\pgfqpoint{2.908959in}{1.620850in}}{\pgfqpoint{2.908959in}{1.646895in}}%
\pgfpathcurveto{\pgfqpoint{2.908959in}{1.672941in}}{\pgfqpoint{2.898611in}{1.697923in}}{\pgfqpoint{2.880195in}{1.716340in}}%
\pgfpathcurveto{\pgfqpoint{2.861778in}{1.734757in}}{\pgfqpoint{2.836796in}{1.745104in}}{\pgfqpoint{2.810750in}{1.745104in}}%
\pgfpathcurveto{\pgfqpoint{2.784705in}{1.745104in}}{\pgfqpoint{2.759723in}{1.734757in}}{\pgfqpoint{2.741306in}{1.716340in}}%
\pgfpathcurveto{\pgfqpoint{2.722889in}{1.697923in}}{\pgfqpoint{2.712541in}{1.672941in}}{\pgfqpoint{2.712541in}{1.646895in}}%
\pgfpathcurveto{\pgfqpoint{2.712541in}{1.620850in}}{\pgfqpoint{2.722889in}{1.595868in}}{\pgfqpoint{2.741306in}{1.577451in}}%
\pgfpathcurveto{\pgfqpoint{2.759723in}{1.559034in}}{\pgfqpoint{2.784705in}{1.548686in}}{\pgfqpoint{2.810750in}{1.548686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135317in}{1.663318in}}%
\pgfpathcurveto{\pgfqpoint{2.161362in}{1.663318in}}{\pgfqpoint{2.186344in}{1.673666in}}{\pgfqpoint{2.204761in}{1.692083in}}%
\pgfpathcurveto{\pgfqpoint{2.223178in}{1.710500in}}{\pgfqpoint{2.233526in}{1.735482in}}{\pgfqpoint{2.233526in}{1.761527in}}%
\pgfpathcurveto{\pgfqpoint{2.233526in}{1.787573in}}{\pgfqpoint{2.223178in}{1.812555in}}{\pgfqpoint{2.204761in}{1.830972in}}%
\pgfpathcurveto{\pgfqpoint{2.186344in}{1.849388in}}{\pgfqpoint{2.161362in}{1.859736in}}{\pgfqpoint{2.135317in}{1.859736in}}%
\pgfpathcurveto{\pgfqpoint{2.109271in}{1.859736in}}{\pgfqpoint{2.084289in}{1.849388in}}{\pgfqpoint{2.065872in}{1.830972in}}%
\pgfpathcurveto{\pgfqpoint{2.047455in}{1.812555in}}{\pgfqpoint{2.037107in}{1.787573in}}{\pgfqpoint{2.037107in}{1.761527in}}%
\pgfpathcurveto{\pgfqpoint{2.037107in}{1.735482in}}{\pgfqpoint{2.047455in}{1.710500in}}{\pgfqpoint{2.065872in}{1.692083in}}%
\pgfpathcurveto{\pgfqpoint{2.084289in}{1.673666in}}{\pgfqpoint{2.109271in}{1.663318in}}{\pgfqpoint{2.135317in}{1.663318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894224in}{1.985654in}}%
\pgfpathcurveto{\pgfqpoint{1.920269in}{1.985654in}}{\pgfqpoint{1.945251in}{1.996002in}}{\pgfqpoint{1.963668in}{2.014419in}}%
\pgfpathcurveto{\pgfqpoint{1.982085in}{2.032836in}}{\pgfqpoint{1.992433in}{2.057818in}}{\pgfqpoint{1.992433in}{2.083864in}}%
\pgfpathcurveto{\pgfqpoint{1.992433in}{2.109909in}}{\pgfqpoint{1.982085in}{2.134891in}}{\pgfqpoint{1.963668in}{2.153308in}}%
\pgfpathcurveto{\pgfqpoint{1.945251in}{2.171725in}}{\pgfqpoint{1.920269in}{2.182073in}}{\pgfqpoint{1.894224in}{2.182073in}}%
\pgfpathcurveto{\pgfqpoint{1.868178in}{2.182073in}}{\pgfqpoint{1.843196in}{2.171725in}}{\pgfqpoint{1.824779in}{2.153308in}}%
\pgfpathcurveto{\pgfqpoint{1.806363in}{2.134891in}}{\pgfqpoint{1.796015in}{2.109909in}}{\pgfqpoint{1.796015in}{2.083864in}}%
\pgfpathcurveto{\pgfqpoint{1.796015in}{2.057818in}}{\pgfqpoint{1.806363in}{2.032836in}}{\pgfqpoint{1.824779in}{2.014419in}}%
\pgfpathcurveto{\pgfqpoint{1.843196in}{1.996002in}}{\pgfqpoint{1.868178in}{1.985654in}}{\pgfqpoint{1.894224in}{1.985654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175506in}{1.631186in}}%
\pgfpathcurveto{\pgfqpoint{2.201551in}{1.631186in}}{\pgfqpoint{2.226534in}{1.641534in}}{\pgfqpoint{2.244951in}{1.659951in}}%
\pgfpathcurveto{\pgfqpoint{2.263367in}{1.678368in}}{\pgfqpoint{2.273715in}{1.703350in}}{\pgfqpoint{2.273715in}{1.729395in}}%
\pgfpathcurveto{\pgfqpoint{2.273715in}{1.755441in}}{\pgfqpoint{2.263367in}{1.780423in}}{\pgfqpoint{2.244951in}{1.798840in}}%
\pgfpathcurveto{\pgfqpoint{2.226534in}{1.817257in}}{\pgfqpoint{2.201551in}{1.827605in}}{\pgfqpoint{2.175506in}{1.827605in}}%
\pgfpathcurveto{\pgfqpoint{2.149461in}{1.827605in}}{\pgfqpoint{2.124479in}{1.817257in}}{\pgfqpoint{2.106062in}{1.798840in}}%
\pgfpathcurveto{\pgfqpoint{2.087645in}{1.780423in}}{\pgfqpoint{2.077297in}{1.755441in}}{\pgfqpoint{2.077297in}{1.729395in}}%
\pgfpathcurveto{\pgfqpoint{2.077297in}{1.703350in}}{\pgfqpoint{2.087645in}{1.678368in}}{\pgfqpoint{2.106062in}{1.659951in}}%
\pgfpathcurveto{\pgfqpoint{2.124479in}{1.641534in}}{\pgfqpoint{2.149461in}{1.631186in}}{\pgfqpoint{2.175506in}{1.631186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352696in}{1.356117in}}%
\pgfpathcurveto{\pgfqpoint{2.378742in}{1.356117in}}{\pgfqpoint{2.403724in}{1.366465in}}{\pgfqpoint{2.422141in}{1.384881in}}%
\pgfpathcurveto{\pgfqpoint{2.440558in}{1.403298in}}{\pgfqpoint{2.450906in}{1.428281in}}{\pgfqpoint{2.450906in}{1.454326in}}%
\pgfpathcurveto{\pgfqpoint{2.450906in}{1.480371in}}{\pgfqpoint{2.440558in}{1.505353in}}{\pgfqpoint{2.422141in}{1.523770in}}%
\pgfpathcurveto{\pgfqpoint{2.403724in}{1.542187in}}{\pgfqpoint{2.378742in}{1.552535in}}{\pgfqpoint{2.352696in}{1.552535in}}%
\pgfpathcurveto{\pgfqpoint{2.326651in}{1.552535in}}{\pgfqpoint{2.301669in}{1.542187in}}{\pgfqpoint{2.283252in}{1.523770in}}%
\pgfpathcurveto{\pgfqpoint{2.264835in}{1.505353in}}{\pgfqpoint{2.254487in}{1.480371in}}{\pgfqpoint{2.254487in}{1.454326in}}%
\pgfpathcurveto{\pgfqpoint{2.254487in}{1.428281in}}{\pgfqpoint{2.264835in}{1.403298in}}{\pgfqpoint{2.283252in}{1.384881in}}%
\pgfpathcurveto{\pgfqpoint{2.301669in}{1.366465in}}{\pgfqpoint{2.326651in}{1.356117in}}{\pgfqpoint{2.352696in}{1.356117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374289in}{1.421214in}}%
\pgfpathcurveto{\pgfqpoint{3.400334in}{1.421214in}}{\pgfqpoint{3.425316in}{1.431562in}}{\pgfqpoint{3.443733in}{1.449978in}}%
\pgfpathcurveto{\pgfqpoint{3.462150in}{1.468395in}}{\pgfqpoint{3.472498in}{1.493378in}}{\pgfqpoint{3.472498in}{1.519423in}}%
\pgfpathcurveto{\pgfqpoint{3.472498in}{1.545468in}}{\pgfqpoint{3.462150in}{1.570451in}}{\pgfqpoint{3.443733in}{1.588867in}}%
\pgfpathcurveto{\pgfqpoint{3.425316in}{1.607284in}}{\pgfqpoint{3.400334in}{1.617632in}}{\pgfqpoint{3.374289in}{1.617632in}}%
\pgfpathcurveto{\pgfqpoint{3.348243in}{1.617632in}}{\pgfqpoint{3.323261in}{1.607284in}}{\pgfqpoint{3.304844in}{1.588867in}}%
\pgfpathcurveto{\pgfqpoint{3.286427in}{1.570451in}}{\pgfqpoint{3.276079in}{1.545468in}}{\pgfqpoint{3.276079in}{1.519423in}}%
\pgfpathcurveto{\pgfqpoint{3.276079in}{1.493378in}}{\pgfqpoint{3.286427in}{1.468395in}}{\pgfqpoint{3.304844in}{1.449978in}}%
\pgfpathcurveto{\pgfqpoint{3.323261in}{1.431562in}}{\pgfqpoint{3.348243in}{1.421214in}}{\pgfqpoint{3.374289in}{1.421214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643104in}{1.280068in}}%
\pgfpathcurveto{\pgfqpoint{2.669149in}{1.280068in}}{\pgfqpoint{2.694131in}{1.290416in}}{\pgfqpoint{2.712548in}{1.308833in}}%
\pgfpathcurveto{\pgfqpoint{2.730965in}{1.327250in}}{\pgfqpoint{2.741313in}{1.352232in}}{\pgfqpoint{2.741313in}{1.378277in}}%
\pgfpathcurveto{\pgfqpoint{2.741313in}{1.404323in}}{\pgfqpoint{2.730965in}{1.429305in}}{\pgfqpoint{2.712548in}{1.447722in}}%
\pgfpathcurveto{\pgfqpoint{2.694131in}{1.466139in}}{\pgfqpoint{2.669149in}{1.476487in}}{\pgfqpoint{2.643104in}{1.476487in}}%
\pgfpathcurveto{\pgfqpoint{2.617058in}{1.476487in}}{\pgfqpoint{2.592076in}{1.466139in}}{\pgfqpoint{2.573659in}{1.447722in}}%
\pgfpathcurveto{\pgfqpoint{2.555243in}{1.429305in}}{\pgfqpoint{2.544895in}{1.404323in}}{\pgfqpoint{2.544895in}{1.378277in}}%
\pgfpathcurveto{\pgfqpoint{2.544895in}{1.352232in}}{\pgfqpoint{2.555243in}{1.327250in}}{\pgfqpoint{2.573659in}{1.308833in}}%
\pgfpathcurveto{\pgfqpoint{2.592076in}{1.290416in}}{\pgfqpoint{2.617058in}{1.280068in}}{\pgfqpoint{2.643104in}{1.280068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179151in}{0.947064in}}%
\pgfpathcurveto{\pgfqpoint{3.205196in}{0.947064in}}{\pgfqpoint{3.230178in}{0.957412in}}{\pgfqpoint{3.248595in}{0.975828in}}%
\pgfpathcurveto{\pgfqpoint{3.267012in}{0.994245in}}{\pgfqpoint{3.277360in}{1.019227in}}{\pgfqpoint{3.277360in}{1.045273in}}%
\pgfpathcurveto{\pgfqpoint{3.277360in}{1.071318in}}{\pgfqpoint{3.267012in}{1.096300in}}{\pgfqpoint{3.248595in}{1.114717in}}%
\pgfpathcurveto{\pgfqpoint{3.230178in}{1.133134in}}{\pgfqpoint{3.205196in}{1.143482in}}{\pgfqpoint{3.179151in}{1.143482in}}%
\pgfpathcurveto{\pgfqpoint{3.153105in}{1.143482in}}{\pgfqpoint{3.128123in}{1.133134in}}{\pgfqpoint{3.109706in}{1.114717in}}%
\pgfpathcurveto{\pgfqpoint{3.091289in}{1.096300in}}{\pgfqpoint{3.080941in}{1.071318in}}{\pgfqpoint{3.080941in}{1.045273in}}%
\pgfpathcurveto{\pgfqpoint{3.080941in}{1.019227in}}{\pgfqpoint{3.091289in}{0.994245in}}{\pgfqpoint{3.109706in}{0.975828in}}%
\pgfpathcurveto{\pgfqpoint{3.128123in}{0.957412in}}{\pgfqpoint{3.153105in}{0.947064in}}{\pgfqpoint{3.179151in}{0.947064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727820in}{1.925619in}}%
\pgfpathcurveto{\pgfqpoint{1.753866in}{1.925619in}}{\pgfqpoint{1.778848in}{1.935967in}}{\pgfqpoint{1.797265in}{1.954383in}}%
\pgfpathcurveto{\pgfqpoint{1.815682in}{1.972800in}}{\pgfqpoint{1.826030in}{1.997783in}}{\pgfqpoint{1.826030in}{2.023828in}}%
\pgfpathcurveto{\pgfqpoint{1.826030in}{2.049873in}}{\pgfqpoint{1.815682in}{2.074855in}}{\pgfqpoint{1.797265in}{2.093272in}}%
\pgfpathcurveto{\pgfqpoint{1.778848in}{2.111689in}}{\pgfqpoint{1.753866in}{2.122037in}}{\pgfqpoint{1.727820in}{2.122037in}}%
\pgfpathcurveto{\pgfqpoint{1.701775in}{2.122037in}}{\pgfqpoint{1.676793in}{2.111689in}}{\pgfqpoint{1.658376in}{2.093272in}}%
\pgfpathcurveto{\pgfqpoint{1.639959in}{2.074855in}}{\pgfqpoint{1.629611in}{2.049873in}}{\pgfqpoint{1.629611in}{2.023828in}}%
\pgfpathcurveto{\pgfqpoint{1.629611in}{1.997783in}}{\pgfqpoint{1.639959in}{1.972800in}}{\pgfqpoint{1.658376in}{1.954383in}}%
\pgfpathcurveto{\pgfqpoint{1.676793in}{1.935967in}}{\pgfqpoint{1.701775in}{1.925619in}}{\pgfqpoint{1.727820in}{1.925619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173344in}{1.633561in}}%
\pgfpathcurveto{\pgfqpoint{2.199389in}{1.633561in}}{\pgfqpoint{2.224372in}{1.643909in}}{\pgfqpoint{2.242788in}{1.662326in}}%
\pgfpathcurveto{\pgfqpoint{2.261205in}{1.680743in}}{\pgfqpoint{2.271553in}{1.705725in}}{\pgfqpoint{2.271553in}{1.731770in}}%
\pgfpathcurveto{\pgfqpoint{2.271553in}{1.757816in}}{\pgfqpoint{2.261205in}{1.782798in}}{\pgfqpoint{2.242788in}{1.801215in}}%
\pgfpathcurveto{\pgfqpoint{2.224372in}{1.819631in}}{\pgfqpoint{2.199389in}{1.829979in}}{\pgfqpoint{2.173344in}{1.829979in}}%
\pgfpathcurveto{\pgfqpoint{2.147299in}{1.829979in}}{\pgfqpoint{2.122316in}{1.819631in}}{\pgfqpoint{2.103900in}{1.801215in}}%
\pgfpathcurveto{\pgfqpoint{2.085483in}{1.782798in}}{\pgfqpoint{2.075135in}{1.757816in}}{\pgfqpoint{2.075135in}{1.731770in}}%
\pgfpathcurveto{\pgfqpoint{2.075135in}{1.705725in}}{\pgfqpoint{2.085483in}{1.680743in}}{\pgfqpoint{2.103900in}{1.662326in}}%
\pgfpathcurveto{\pgfqpoint{2.122316in}{1.643909in}}{\pgfqpoint{2.147299in}{1.633561in}}{\pgfqpoint{2.173344in}{1.633561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856604in}{1.139561in}}%
\pgfpathcurveto{\pgfqpoint{2.882650in}{1.139561in}}{\pgfqpoint{2.907632in}{1.149909in}}{\pgfqpoint{2.926049in}{1.168326in}}%
\pgfpathcurveto{\pgfqpoint{2.944466in}{1.186743in}}{\pgfqpoint{2.954814in}{1.211725in}}{\pgfqpoint{2.954814in}{1.237770in}}%
\pgfpathcurveto{\pgfqpoint{2.954814in}{1.263816in}}{\pgfqpoint{2.944466in}{1.288798in}}{\pgfqpoint{2.926049in}{1.307215in}}%
\pgfpathcurveto{\pgfqpoint{2.907632in}{1.325632in}}{\pgfqpoint{2.882650in}{1.335979in}}{\pgfqpoint{2.856604in}{1.335979in}}%
\pgfpathcurveto{\pgfqpoint{2.830559in}{1.335979in}}{\pgfqpoint{2.805577in}{1.325632in}}{\pgfqpoint{2.787160in}{1.307215in}}%
\pgfpathcurveto{\pgfqpoint{2.768743in}{1.288798in}}{\pgfqpoint{2.758395in}{1.263816in}}{\pgfqpoint{2.758395in}{1.237770in}}%
\pgfpathcurveto{\pgfqpoint{2.758395in}{1.211725in}}{\pgfqpoint{2.768743in}{1.186743in}}{\pgfqpoint{2.787160in}{1.168326in}}%
\pgfpathcurveto{\pgfqpoint{2.805577in}{1.149909in}}{\pgfqpoint{2.830559in}{1.139561in}}{\pgfqpoint{2.856604in}{1.139561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531496in}{1.711705in}}%
\pgfpathcurveto{\pgfqpoint{1.557542in}{1.711705in}}{\pgfqpoint{1.582524in}{1.722053in}}{\pgfqpoint{1.600941in}{1.740469in}}%
\pgfpathcurveto{\pgfqpoint{1.619357in}{1.758886in}}{\pgfqpoint{1.629705in}{1.783868in}}{\pgfqpoint{1.629705in}{1.809914in}}%
\pgfpathcurveto{\pgfqpoint{1.629705in}{1.835959in}}{\pgfqpoint{1.619357in}{1.860941in}}{\pgfqpoint{1.600941in}{1.879358in}}%
\pgfpathcurveto{\pgfqpoint{1.582524in}{1.897775in}}{\pgfqpoint{1.557542in}{1.908123in}}{\pgfqpoint{1.531496in}{1.908123in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{1.908123in}}{\pgfqpoint{1.480469in}{1.897775in}}{\pgfqpoint{1.462052in}{1.879358in}}%
\pgfpathcurveto{\pgfqpoint{1.443635in}{1.860941in}}{\pgfqpoint{1.433287in}{1.835959in}}{\pgfqpoint{1.433287in}{1.809914in}}%
\pgfpathcurveto{\pgfqpoint{1.433287in}{1.783868in}}{\pgfqpoint{1.443635in}{1.758886in}}{\pgfqpoint{1.462052in}{1.740469in}}%
\pgfpathcurveto{\pgfqpoint{1.480469in}{1.722053in}}{\pgfqpoint{1.505451in}{1.711705in}}{\pgfqpoint{1.531496in}{1.711705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222958in}{1.594032in}}%
\pgfpathcurveto{\pgfqpoint{2.249003in}{1.594032in}}{\pgfqpoint{2.273985in}{1.604380in}}{\pgfqpoint{2.292402in}{1.622797in}}%
\pgfpathcurveto{\pgfqpoint{2.310819in}{1.641214in}}{\pgfqpoint{2.321167in}{1.666196in}}{\pgfqpoint{2.321167in}{1.692241in}}%
\pgfpathcurveto{\pgfqpoint{2.321167in}{1.718287in}}{\pgfqpoint{2.310819in}{1.743269in}}{\pgfqpoint{2.292402in}{1.761686in}}%
\pgfpathcurveto{\pgfqpoint{2.273985in}{1.780103in}}{\pgfqpoint{2.249003in}{1.790450in}}{\pgfqpoint{2.222958in}{1.790450in}}%
\pgfpathcurveto{\pgfqpoint{2.196912in}{1.790450in}}{\pgfqpoint{2.171930in}{1.780103in}}{\pgfqpoint{2.153513in}{1.761686in}}%
\pgfpathcurveto{\pgfqpoint{2.135097in}{1.743269in}}{\pgfqpoint{2.124749in}{1.718287in}}{\pgfqpoint{2.124749in}{1.692241in}}%
\pgfpathcurveto{\pgfqpoint{2.124749in}{1.666196in}}{\pgfqpoint{2.135097in}{1.641214in}}{\pgfqpoint{2.153513in}{1.622797in}}%
\pgfpathcurveto{\pgfqpoint{2.171930in}{1.604380in}}{\pgfqpoint{2.196912in}{1.594032in}}{\pgfqpoint{2.222958in}{1.594032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780694in}{1.151794in}}%
\pgfpathcurveto{\pgfqpoint{2.806739in}{1.151794in}}{\pgfqpoint{2.831722in}{1.162141in}}{\pgfqpoint{2.850138in}{1.180558in}}%
\pgfpathcurveto{\pgfqpoint{2.868555in}{1.198975in}}{\pgfqpoint{2.878903in}{1.223957in}}{\pgfqpoint{2.878903in}{1.250003in}}%
\pgfpathcurveto{\pgfqpoint{2.878903in}{1.276048in}}{\pgfqpoint{2.868555in}{1.301030in}}{\pgfqpoint{2.850138in}{1.319447in}}%
\pgfpathcurveto{\pgfqpoint{2.831722in}{1.337864in}}{\pgfqpoint{2.806739in}{1.348212in}}{\pgfqpoint{2.780694in}{1.348212in}}%
\pgfpathcurveto{\pgfqpoint{2.754649in}{1.348212in}}{\pgfqpoint{2.729666in}{1.337864in}}{\pgfqpoint{2.711250in}{1.319447in}}%
\pgfpathcurveto{\pgfqpoint{2.692833in}{1.301030in}}{\pgfqpoint{2.682485in}{1.276048in}}{\pgfqpoint{2.682485in}{1.250003in}}%
\pgfpathcurveto{\pgfqpoint{2.682485in}{1.223957in}}{\pgfqpoint{2.692833in}{1.198975in}}{\pgfqpoint{2.711250in}{1.180558in}}%
\pgfpathcurveto{\pgfqpoint{2.729666in}{1.162141in}}{\pgfqpoint{2.754649in}{1.151794in}}{\pgfqpoint{2.780694in}{1.151794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648494in}{2.008638in}}%
\pgfpathcurveto{\pgfqpoint{1.674539in}{2.008638in}}{\pgfqpoint{1.699521in}{2.018986in}}{\pgfqpoint{1.717938in}{2.037403in}}%
\pgfpathcurveto{\pgfqpoint{1.736355in}{2.055820in}}{\pgfqpoint{1.746703in}{2.080802in}}{\pgfqpoint{1.746703in}{2.106848in}}%
\pgfpathcurveto{\pgfqpoint{1.746703in}{2.132893in}}{\pgfqpoint{1.736355in}{2.157875in}}{\pgfqpoint{1.717938in}{2.176292in}}%
\pgfpathcurveto{\pgfqpoint{1.699521in}{2.194709in}}{\pgfqpoint{1.674539in}{2.205057in}}{\pgfqpoint{1.648494in}{2.205057in}}%
\pgfpathcurveto{\pgfqpoint{1.622448in}{2.205057in}}{\pgfqpoint{1.597466in}{2.194709in}}{\pgfqpoint{1.579049in}{2.176292in}}%
\pgfpathcurveto{\pgfqpoint{1.560632in}{2.157875in}}{\pgfqpoint{1.550284in}{2.132893in}}{\pgfqpoint{1.550284in}{2.106848in}}%
\pgfpathcurveto{\pgfqpoint{1.550284in}{2.080802in}}{\pgfqpoint{1.560632in}{2.055820in}}{\pgfqpoint{1.579049in}{2.037403in}}%
\pgfpathcurveto{\pgfqpoint{1.597466in}{2.018986in}}{\pgfqpoint{1.622448in}{2.008638in}}{\pgfqpoint{1.648494in}{2.008638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976887in}{1.464782in}}%
\pgfpathcurveto{\pgfqpoint{2.002932in}{1.464782in}}{\pgfqpoint{2.027914in}{1.475130in}}{\pgfqpoint{2.046331in}{1.493547in}}%
\pgfpathcurveto{\pgfqpoint{2.064748in}{1.511964in}}{\pgfqpoint{2.075096in}{1.536946in}}{\pgfqpoint{2.075096in}{1.562991in}}%
\pgfpathcurveto{\pgfqpoint{2.075096in}{1.589037in}}{\pgfqpoint{2.064748in}{1.614019in}}{\pgfqpoint{2.046331in}{1.632436in}}%
\pgfpathcurveto{\pgfqpoint{2.027914in}{1.650853in}}{\pgfqpoint{2.002932in}{1.661201in}}{\pgfqpoint{1.976887in}{1.661201in}}%
\pgfpathcurveto{\pgfqpoint{1.950842in}{1.661201in}}{\pgfqpoint{1.925859in}{1.650853in}}{\pgfqpoint{1.907442in}{1.632436in}}%
\pgfpathcurveto{\pgfqpoint{1.889026in}{1.614019in}}{\pgfqpoint{1.878678in}{1.589037in}}{\pgfqpoint{1.878678in}{1.562991in}}%
\pgfpathcurveto{\pgfqpoint{1.878678in}{1.536946in}}{\pgfqpoint{1.889026in}{1.511964in}}{\pgfqpoint{1.907442in}{1.493547in}}%
\pgfpathcurveto{\pgfqpoint{1.925859in}{1.475130in}}{\pgfqpoint{1.950842in}{1.464782in}}{\pgfqpoint{1.976887in}{1.464782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635481in}{1.907619in}}%
\pgfpathcurveto{\pgfqpoint{1.661526in}{1.907619in}}{\pgfqpoint{1.686508in}{1.917966in}}{\pgfqpoint{1.704925in}{1.936383in}}%
\pgfpathcurveto{\pgfqpoint{1.723342in}{1.954800in}}{\pgfqpoint{1.733690in}{1.979782in}}{\pgfqpoint{1.733690in}{2.005828in}}%
\pgfpathcurveto{\pgfqpoint{1.733690in}{2.031873in}}{\pgfqpoint{1.723342in}{2.056855in}}{\pgfqpoint{1.704925in}{2.075272in}}%
\pgfpathcurveto{\pgfqpoint{1.686508in}{2.093689in}}{\pgfqpoint{1.661526in}{2.104037in}}{\pgfqpoint{1.635481in}{2.104037in}}%
\pgfpathcurveto{\pgfqpoint{1.609435in}{2.104037in}}{\pgfqpoint{1.584453in}{2.093689in}}{\pgfqpoint{1.566036in}{2.075272in}}%
\pgfpathcurveto{\pgfqpoint{1.547619in}{2.056855in}}{\pgfqpoint{1.537271in}{2.031873in}}{\pgfqpoint{1.537271in}{2.005828in}}%
\pgfpathcurveto{\pgfqpoint{1.537271in}{1.979782in}}{\pgfqpoint{1.547619in}{1.954800in}}{\pgfqpoint{1.566036in}{1.936383in}}%
\pgfpathcurveto{\pgfqpoint{1.584453in}{1.917966in}}{\pgfqpoint{1.609435in}{1.907619in}}{\pgfqpoint{1.635481in}{1.907619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793533in}{1.322112in}}%
\pgfpathcurveto{\pgfqpoint{2.819579in}{1.322112in}}{\pgfqpoint{2.844561in}{1.332460in}}{\pgfqpoint{2.862978in}{1.350877in}}%
\pgfpathcurveto{\pgfqpoint{2.881394in}{1.369294in}}{\pgfqpoint{2.891742in}{1.394276in}}{\pgfqpoint{2.891742in}{1.420322in}}%
\pgfpathcurveto{\pgfqpoint{2.891742in}{1.446367in}}{\pgfqpoint{2.881394in}{1.471349in}}{\pgfqpoint{2.862978in}{1.489766in}}%
\pgfpathcurveto{\pgfqpoint{2.844561in}{1.508183in}}{\pgfqpoint{2.819579in}{1.518531in}}{\pgfqpoint{2.793533in}{1.518531in}}%
\pgfpathcurveto{\pgfqpoint{2.767488in}{1.518531in}}{\pgfqpoint{2.742506in}{1.508183in}}{\pgfqpoint{2.724089in}{1.489766in}}%
\pgfpathcurveto{\pgfqpoint{2.705672in}{1.471349in}}{\pgfqpoint{2.695324in}{1.446367in}}{\pgfqpoint{2.695324in}{1.420322in}}%
\pgfpathcurveto{\pgfqpoint{2.695324in}{1.394276in}}{\pgfqpoint{2.705672in}{1.369294in}}{\pgfqpoint{2.724089in}{1.350877in}}%
\pgfpathcurveto{\pgfqpoint{2.742506in}{1.332460in}}{\pgfqpoint{2.767488in}{1.322112in}}{\pgfqpoint{2.793533in}{1.322112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250030in}{1.804195in}}%
\pgfpathcurveto{\pgfqpoint{3.276076in}{1.804195in}}{\pgfqpoint{3.301058in}{1.814543in}}{\pgfqpoint{3.319475in}{1.832960in}}%
\pgfpathcurveto{\pgfqpoint{3.337892in}{1.851377in}}{\pgfqpoint{3.348240in}{1.876359in}}{\pgfqpoint{3.348240in}{1.902405in}}%
\pgfpathcurveto{\pgfqpoint{3.348240in}{1.928450in}}{\pgfqpoint{3.337892in}{1.953432in}}{\pgfqpoint{3.319475in}{1.971849in}}%
\pgfpathcurveto{\pgfqpoint{3.301058in}{1.990266in}}{\pgfqpoint{3.276076in}{2.000614in}}{\pgfqpoint{3.250030in}{2.000614in}}%
\pgfpathcurveto{\pgfqpoint{3.223985in}{2.000614in}}{\pgfqpoint{3.199003in}{1.990266in}}{\pgfqpoint{3.180586in}{1.971849in}}%
\pgfpathcurveto{\pgfqpoint{3.162169in}{1.953432in}}{\pgfqpoint{3.151821in}{1.928450in}}{\pgfqpoint{3.151821in}{1.902405in}}%
\pgfpathcurveto{\pgfqpoint{3.151821in}{1.876359in}}{\pgfqpoint{3.162169in}{1.851377in}}{\pgfqpoint{3.180586in}{1.832960in}}%
\pgfpathcurveto{\pgfqpoint{3.199003in}{1.814543in}}{\pgfqpoint{3.223985in}{1.804195in}}{\pgfqpoint{3.250030in}{1.804195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205294in}{2.012287in}}%
\pgfpathcurveto{\pgfqpoint{2.231340in}{2.012287in}}{\pgfqpoint{2.256322in}{2.022635in}}{\pgfqpoint{2.274739in}{2.041052in}}%
\pgfpathcurveto{\pgfqpoint{2.293155in}{2.059469in}}{\pgfqpoint{2.303503in}{2.084451in}}{\pgfqpoint{2.303503in}{2.110497in}}%
\pgfpathcurveto{\pgfqpoint{2.303503in}{2.136542in}}{\pgfqpoint{2.293155in}{2.161524in}}{\pgfqpoint{2.274739in}{2.179941in}}%
\pgfpathcurveto{\pgfqpoint{2.256322in}{2.198358in}}{\pgfqpoint{2.231340in}{2.208706in}}{\pgfqpoint{2.205294in}{2.208706in}}%
\pgfpathcurveto{\pgfqpoint{2.179249in}{2.208706in}}{\pgfqpoint{2.154267in}{2.198358in}}{\pgfqpoint{2.135850in}{2.179941in}}%
\pgfpathcurveto{\pgfqpoint{2.117433in}{2.161524in}}{\pgfqpoint{2.107085in}{2.136542in}}{\pgfqpoint{2.107085in}{2.110497in}}%
\pgfpathcurveto{\pgfqpoint{2.107085in}{2.084451in}}{\pgfqpoint{2.117433in}{2.059469in}}{\pgfqpoint{2.135850in}{2.041052in}}%
\pgfpathcurveto{\pgfqpoint{2.154267in}{2.022635in}}{\pgfqpoint{2.179249in}{2.012287in}}{\pgfqpoint{2.205294in}{2.012287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452313in}{1.079576in}}%
\pgfpathcurveto{\pgfqpoint{3.478359in}{1.079576in}}{\pgfqpoint{3.503341in}{1.089924in}}{\pgfqpoint{3.521758in}{1.108340in}}%
\pgfpathcurveto{\pgfqpoint{3.540175in}{1.126757in}}{\pgfqpoint{3.550522in}{1.151740in}}{\pgfqpoint{3.550522in}{1.177785in}}%
\pgfpathcurveto{\pgfqpoint{3.550522in}{1.203830in}}{\pgfqpoint{3.540175in}{1.228813in}}{\pgfqpoint{3.521758in}{1.247229in}}%
\pgfpathcurveto{\pgfqpoint{3.503341in}{1.265646in}}{\pgfqpoint{3.478359in}{1.275994in}}{\pgfqpoint{3.452313in}{1.275994in}}%
\pgfpathcurveto{\pgfqpoint{3.426268in}{1.275994in}}{\pgfqpoint{3.401286in}{1.265646in}}{\pgfqpoint{3.382869in}{1.247229in}}%
\pgfpathcurveto{\pgfqpoint{3.364452in}{1.228813in}}{\pgfqpoint{3.354104in}{1.203830in}}{\pgfqpoint{3.354104in}{1.177785in}}%
\pgfpathcurveto{\pgfqpoint{3.354104in}{1.151740in}}{\pgfqpoint{3.364452in}{1.126757in}}{\pgfqpoint{3.382869in}{1.108340in}}%
\pgfpathcurveto{\pgfqpoint{3.401286in}{1.089924in}}{\pgfqpoint{3.426268in}{1.079576in}}{\pgfqpoint{3.452313in}{1.079576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199867in}{1.326195in}}%
\pgfpathcurveto{\pgfqpoint{2.225912in}{1.326195in}}{\pgfqpoint{2.250894in}{1.336543in}}{\pgfqpoint{2.269311in}{1.354960in}}%
\pgfpathcurveto{\pgfqpoint{2.287728in}{1.373377in}}{\pgfqpoint{2.298076in}{1.398359in}}{\pgfqpoint{2.298076in}{1.424404in}}%
\pgfpathcurveto{\pgfqpoint{2.298076in}{1.450449in}}{\pgfqpoint{2.287728in}{1.475432in}}{\pgfqpoint{2.269311in}{1.493849in}}%
\pgfpathcurveto{\pgfqpoint{2.250894in}{1.512265in}}{\pgfqpoint{2.225912in}{1.522613in}}{\pgfqpoint{2.199867in}{1.522613in}}%
\pgfpathcurveto{\pgfqpoint{2.173821in}{1.522613in}}{\pgfqpoint{2.148839in}{1.512265in}}{\pgfqpoint{2.130422in}{1.493849in}}%
\pgfpathcurveto{\pgfqpoint{2.112005in}{1.475432in}}{\pgfqpoint{2.101657in}{1.450449in}}{\pgfqpoint{2.101657in}{1.424404in}}%
\pgfpathcurveto{\pgfqpoint{2.101657in}{1.398359in}}{\pgfqpoint{2.112005in}{1.373377in}}{\pgfqpoint{2.130422in}{1.354960in}}%
\pgfpathcurveto{\pgfqpoint{2.148839in}{1.336543in}}{\pgfqpoint{2.173821in}{1.326195in}}{\pgfqpoint{2.199867in}{1.326195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091690in}{1.699289in}}%
\pgfpathcurveto{\pgfqpoint{2.117736in}{1.699289in}}{\pgfqpoint{2.142718in}{1.709637in}}{\pgfqpoint{2.161135in}{1.728054in}}%
\pgfpathcurveto{\pgfqpoint{2.179552in}{1.746471in}}{\pgfqpoint{2.189900in}{1.771453in}}{\pgfqpoint{2.189900in}{1.797498in}}%
\pgfpathcurveto{\pgfqpoint{2.189900in}{1.823544in}}{\pgfqpoint{2.179552in}{1.848526in}}{\pgfqpoint{2.161135in}{1.866943in}}%
\pgfpathcurveto{\pgfqpoint{2.142718in}{1.885360in}}{\pgfqpoint{2.117736in}{1.895708in}}{\pgfqpoint{2.091690in}{1.895708in}}%
\pgfpathcurveto{\pgfqpoint{2.065645in}{1.895708in}}{\pgfqpoint{2.040663in}{1.885360in}}{\pgfqpoint{2.022246in}{1.866943in}}%
\pgfpathcurveto{\pgfqpoint{2.003829in}{1.848526in}}{\pgfqpoint{1.993481in}{1.823544in}}{\pgfqpoint{1.993481in}{1.797498in}}%
\pgfpathcurveto{\pgfqpoint{1.993481in}{1.771453in}}{\pgfqpoint{2.003829in}{1.746471in}}{\pgfqpoint{2.022246in}{1.728054in}}%
\pgfpathcurveto{\pgfqpoint{2.040663in}{1.709637in}}{\pgfqpoint{2.065645in}{1.699289in}}{\pgfqpoint{2.091690in}{1.699289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161669in}{1.638416in}}%
\pgfpathcurveto{\pgfqpoint{2.187714in}{1.638416in}}{\pgfqpoint{2.212696in}{1.648764in}}{\pgfqpoint{2.231113in}{1.667181in}}%
\pgfpathcurveto{\pgfqpoint{2.249530in}{1.685598in}}{\pgfqpoint{2.259878in}{1.710580in}}{\pgfqpoint{2.259878in}{1.736625in}}%
\pgfpathcurveto{\pgfqpoint{2.259878in}{1.762671in}}{\pgfqpoint{2.249530in}{1.787653in}}{\pgfqpoint{2.231113in}{1.806070in}}%
\pgfpathcurveto{\pgfqpoint{2.212696in}{1.824487in}}{\pgfqpoint{2.187714in}{1.834835in}}{\pgfqpoint{2.161669in}{1.834835in}}%
\pgfpathcurveto{\pgfqpoint{2.135623in}{1.834835in}}{\pgfqpoint{2.110641in}{1.824487in}}{\pgfqpoint{2.092224in}{1.806070in}}%
\pgfpathcurveto{\pgfqpoint{2.073808in}{1.787653in}}{\pgfqpoint{2.063460in}{1.762671in}}{\pgfqpoint{2.063460in}{1.736625in}}%
\pgfpathcurveto{\pgfqpoint{2.063460in}{1.710580in}}{\pgfqpoint{2.073808in}{1.685598in}}{\pgfqpoint{2.092224in}{1.667181in}}%
\pgfpathcurveto{\pgfqpoint{2.110641in}{1.648764in}}{\pgfqpoint{2.135623in}{1.638416in}}{\pgfqpoint{2.161669in}{1.638416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961034in}{1.425820in}}%
\pgfpathcurveto{\pgfqpoint{1.987080in}{1.425820in}}{\pgfqpoint{2.012062in}{1.436168in}}{\pgfqpoint{2.030479in}{1.454585in}}%
\pgfpathcurveto{\pgfqpoint{2.048895in}{1.473002in}}{\pgfqpoint{2.059243in}{1.497984in}}{\pgfqpoint{2.059243in}{1.524029in}}%
\pgfpathcurveto{\pgfqpoint{2.059243in}{1.550075in}}{\pgfqpoint{2.048895in}{1.575057in}}{\pgfqpoint{2.030479in}{1.593474in}}%
\pgfpathcurveto{\pgfqpoint{2.012062in}{1.611891in}}{\pgfqpoint{1.987080in}{1.622239in}}{\pgfqpoint{1.961034in}{1.622239in}}%
\pgfpathcurveto{\pgfqpoint{1.934989in}{1.622239in}}{\pgfqpoint{1.910007in}{1.611891in}}{\pgfqpoint{1.891590in}{1.593474in}}%
\pgfpathcurveto{\pgfqpoint{1.873173in}{1.575057in}}{\pgfqpoint{1.862825in}{1.550075in}}{\pgfqpoint{1.862825in}{1.524029in}}%
\pgfpathcurveto{\pgfqpoint{1.862825in}{1.497984in}}{\pgfqpoint{1.873173in}{1.473002in}}{\pgfqpoint{1.891590in}{1.454585in}}%
\pgfpathcurveto{\pgfqpoint{1.910007in}{1.436168in}}{\pgfqpoint{1.934989in}{1.425820in}}{\pgfqpoint{1.961034in}{1.425820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062486in}{1.702177in}}%
\pgfpathcurveto{\pgfqpoint{2.088531in}{1.702177in}}{\pgfqpoint{2.113514in}{1.712525in}}{\pgfqpoint{2.131931in}{1.730942in}}%
\pgfpathcurveto{\pgfqpoint{2.150347in}{1.749359in}}{\pgfqpoint{2.160695in}{1.774341in}}{\pgfqpoint{2.160695in}{1.800386in}}%
\pgfpathcurveto{\pgfqpoint{2.160695in}{1.826432in}}{\pgfqpoint{2.150347in}{1.851414in}}{\pgfqpoint{2.131931in}{1.869831in}}%
\pgfpathcurveto{\pgfqpoint{2.113514in}{1.888248in}}{\pgfqpoint{2.088531in}{1.898595in}}{\pgfqpoint{2.062486in}{1.898595in}}%
\pgfpathcurveto{\pgfqpoint{2.036441in}{1.898595in}}{\pgfqpoint{2.011458in}{1.888248in}}{\pgfqpoint{1.993042in}{1.869831in}}%
\pgfpathcurveto{\pgfqpoint{1.974625in}{1.851414in}}{\pgfqpoint{1.964277in}{1.826432in}}{\pgfqpoint{1.964277in}{1.800386in}}%
\pgfpathcurveto{\pgfqpoint{1.964277in}{1.774341in}}{\pgfqpoint{1.974625in}{1.749359in}}{\pgfqpoint{1.993042in}{1.730942in}}%
\pgfpathcurveto{\pgfqpoint{2.011458in}{1.712525in}}{\pgfqpoint{2.036441in}{1.702177in}}{\pgfqpoint{2.062486in}{1.702177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948635in}{1.791394in}}%
\pgfpathcurveto{\pgfqpoint{1.974680in}{1.791394in}}{\pgfqpoint{1.999663in}{1.801742in}}{\pgfqpoint{2.018079in}{1.820159in}}%
\pgfpathcurveto{\pgfqpoint{2.036496in}{1.838576in}}{\pgfqpoint{2.046844in}{1.863558in}}{\pgfqpoint{2.046844in}{1.889603in}}%
\pgfpathcurveto{\pgfqpoint{2.046844in}{1.915649in}}{\pgfqpoint{2.036496in}{1.940631in}}{\pgfqpoint{2.018079in}{1.959048in}}%
\pgfpathcurveto{\pgfqpoint{1.999663in}{1.977465in}}{\pgfqpoint{1.974680in}{1.987813in}}{\pgfqpoint{1.948635in}{1.987813in}}%
\pgfpathcurveto{\pgfqpoint{1.922590in}{1.987813in}}{\pgfqpoint{1.897607in}{1.977465in}}{\pgfqpoint{1.879191in}{1.959048in}}%
\pgfpathcurveto{\pgfqpoint{1.860774in}{1.940631in}}{\pgfqpoint{1.850426in}{1.915649in}}{\pgfqpoint{1.850426in}{1.889603in}}%
\pgfpathcurveto{\pgfqpoint{1.850426in}{1.863558in}}{\pgfqpoint{1.860774in}{1.838576in}}{\pgfqpoint{1.879191in}{1.820159in}}%
\pgfpathcurveto{\pgfqpoint{1.897607in}{1.801742in}}{\pgfqpoint{1.922590in}{1.791394in}}{\pgfqpoint{1.948635in}{1.791394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754214in}{2.565071in}}%
\pgfpathcurveto{\pgfqpoint{3.780259in}{2.565071in}}{\pgfqpoint{3.805241in}{2.575419in}}{\pgfqpoint{3.823658in}{2.593835in}}%
\pgfpathcurveto{\pgfqpoint{3.842075in}{2.612252in}}{\pgfqpoint{3.852423in}{2.637234in}}{\pgfqpoint{3.852423in}{2.663280in}}%
\pgfpathcurveto{\pgfqpoint{3.852423in}{2.689325in}}{\pgfqpoint{3.842075in}{2.714307in}}{\pgfqpoint{3.823658in}{2.732724in}}%
\pgfpathcurveto{\pgfqpoint{3.805241in}{2.751141in}}{\pgfqpoint{3.780259in}{2.761489in}}{\pgfqpoint{3.754214in}{2.761489in}}%
\pgfpathcurveto{\pgfqpoint{3.728168in}{2.761489in}}{\pgfqpoint{3.703186in}{2.751141in}}{\pgfqpoint{3.684769in}{2.732724in}}%
\pgfpathcurveto{\pgfqpoint{3.666352in}{2.714307in}}{\pgfqpoint{3.656004in}{2.689325in}}{\pgfqpoint{3.656004in}{2.663280in}}%
\pgfpathcurveto{\pgfqpoint{3.656004in}{2.637234in}}{\pgfqpoint{3.666352in}{2.612252in}}{\pgfqpoint{3.684769in}{2.593835in}}%
\pgfpathcurveto{\pgfqpoint{3.703186in}{2.575419in}}{\pgfqpoint{3.728168in}{2.565071in}}{\pgfqpoint{3.754214in}{2.565071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866153in}{1.381774in}}%
\pgfpathcurveto{\pgfqpoint{2.892198in}{1.381774in}}{\pgfqpoint{2.917180in}{1.392122in}}{\pgfqpoint{2.935597in}{1.410538in}}%
\pgfpathcurveto{\pgfqpoint{2.954014in}{1.428955in}}{\pgfqpoint{2.964362in}{1.453937in}}{\pgfqpoint{2.964362in}{1.479983in}}%
\pgfpathcurveto{\pgfqpoint{2.964362in}{1.506028in}}{\pgfqpoint{2.954014in}{1.531010in}}{\pgfqpoint{2.935597in}{1.549427in}}%
\pgfpathcurveto{\pgfqpoint{2.917180in}{1.567844in}}{\pgfqpoint{2.892198in}{1.578192in}}{\pgfqpoint{2.866153in}{1.578192in}}%
\pgfpathcurveto{\pgfqpoint{2.840107in}{1.578192in}}{\pgfqpoint{2.815125in}{1.567844in}}{\pgfqpoint{2.796708in}{1.549427in}}%
\pgfpathcurveto{\pgfqpoint{2.778291in}{1.531010in}}{\pgfqpoint{2.767943in}{1.506028in}}{\pgfqpoint{2.767943in}{1.479983in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.453937in}}{\pgfqpoint{2.778291in}{1.428955in}}{\pgfqpoint{2.796708in}{1.410538in}}%
\pgfpathcurveto{\pgfqpoint{2.815125in}{1.392122in}}{\pgfqpoint{2.840107in}{1.381774in}}{\pgfqpoint{2.866153in}{1.381774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182374in}{1.281296in}}%
\pgfpathcurveto{\pgfqpoint{3.208419in}{1.281296in}}{\pgfqpoint{3.233402in}{1.291644in}}{\pgfqpoint{3.251818in}{1.310061in}}%
\pgfpathcurveto{\pgfqpoint{3.270235in}{1.328478in}}{\pgfqpoint{3.280583in}{1.353460in}}{\pgfqpoint{3.280583in}{1.379506in}}%
\pgfpathcurveto{\pgfqpoint{3.280583in}{1.405551in}}{\pgfqpoint{3.270235in}{1.430533in}}{\pgfqpoint{3.251818in}{1.448950in}}%
\pgfpathcurveto{\pgfqpoint{3.233402in}{1.467367in}}{\pgfqpoint{3.208419in}{1.477715in}}{\pgfqpoint{3.182374in}{1.477715in}}%
\pgfpathcurveto{\pgfqpoint{3.156329in}{1.477715in}}{\pgfqpoint{3.131346in}{1.467367in}}{\pgfqpoint{3.112930in}{1.448950in}}%
\pgfpathcurveto{\pgfqpoint{3.094513in}{1.430533in}}{\pgfqpoint{3.084165in}{1.405551in}}{\pgfqpoint{3.084165in}{1.379506in}}%
\pgfpathcurveto{\pgfqpoint{3.084165in}{1.353460in}}{\pgfqpoint{3.094513in}{1.328478in}}{\pgfqpoint{3.112930in}{1.310061in}}%
\pgfpathcurveto{\pgfqpoint{3.131346in}{1.291644in}}{\pgfqpoint{3.156329in}{1.281296in}}{\pgfqpoint{3.182374in}{1.281296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031927in}{1.779440in}}%
\pgfpathcurveto{\pgfqpoint{3.057973in}{1.779440in}}{\pgfqpoint{3.082955in}{1.789788in}}{\pgfqpoint{3.101372in}{1.808205in}}%
\pgfpathcurveto{\pgfqpoint{3.119789in}{1.826622in}}{\pgfqpoint{3.130136in}{1.851604in}}{\pgfqpoint{3.130136in}{1.877650in}}%
\pgfpathcurveto{\pgfqpoint{3.130136in}{1.903695in}}{\pgfqpoint{3.119789in}{1.928677in}}{\pgfqpoint{3.101372in}{1.947094in}}%
\pgfpathcurveto{\pgfqpoint{3.082955in}{1.965511in}}{\pgfqpoint{3.057973in}{1.975859in}}{\pgfqpoint{3.031927in}{1.975859in}}%
\pgfpathcurveto{\pgfqpoint{3.005882in}{1.975859in}}{\pgfqpoint{2.980900in}{1.965511in}}{\pgfqpoint{2.962483in}{1.947094in}}%
\pgfpathcurveto{\pgfqpoint{2.944066in}{1.928677in}}{\pgfqpoint{2.933718in}{1.903695in}}{\pgfqpoint{2.933718in}{1.877650in}}%
\pgfpathcurveto{\pgfqpoint{2.933718in}{1.851604in}}{\pgfqpoint{2.944066in}{1.826622in}}{\pgfqpoint{2.962483in}{1.808205in}}%
\pgfpathcurveto{\pgfqpoint{2.980900in}{1.789788in}}{\pgfqpoint{3.005882in}{1.779440in}}{\pgfqpoint{3.031927in}{1.779440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595157in}{1.303719in}}%
\pgfpathcurveto{\pgfqpoint{2.621202in}{1.303719in}}{\pgfqpoint{2.646184in}{1.314067in}}{\pgfqpoint{2.664601in}{1.332484in}}%
\pgfpathcurveto{\pgfqpoint{2.683018in}{1.350901in}}{\pgfqpoint{2.693366in}{1.375883in}}{\pgfqpoint{2.693366in}{1.401929in}}%
\pgfpathcurveto{\pgfqpoint{2.693366in}{1.427974in}}{\pgfqpoint{2.683018in}{1.452956in}}{\pgfqpoint{2.664601in}{1.471373in}}%
\pgfpathcurveto{\pgfqpoint{2.646184in}{1.489790in}}{\pgfqpoint{2.621202in}{1.500138in}}{\pgfqpoint{2.595157in}{1.500138in}}%
\pgfpathcurveto{\pgfqpoint{2.569111in}{1.500138in}}{\pgfqpoint{2.544129in}{1.489790in}}{\pgfqpoint{2.525712in}{1.471373in}}%
\pgfpathcurveto{\pgfqpoint{2.507296in}{1.452956in}}{\pgfqpoint{2.496948in}{1.427974in}}{\pgfqpoint{2.496948in}{1.401929in}}%
\pgfpathcurveto{\pgfqpoint{2.496948in}{1.375883in}}{\pgfqpoint{2.507296in}{1.350901in}}{\pgfqpoint{2.525712in}{1.332484in}}%
\pgfpathcurveto{\pgfqpoint{2.544129in}{1.314067in}}{\pgfqpoint{2.569111in}{1.303719in}}{\pgfqpoint{2.595157in}{1.303719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913172in}{1.514250in}}%
\pgfpathcurveto{\pgfqpoint{1.939217in}{1.514250in}}{\pgfqpoint{1.964199in}{1.524598in}}{\pgfqpoint{1.982616in}{1.543015in}}%
\pgfpathcurveto{\pgfqpoint{2.001033in}{1.561432in}}{\pgfqpoint{2.011381in}{1.586414in}}{\pgfqpoint{2.011381in}{1.612459in}}%
\pgfpathcurveto{\pgfqpoint{2.011381in}{1.638504in}}{\pgfqpoint{2.001033in}{1.663487in}}{\pgfqpoint{1.982616in}{1.681904in}}%
\pgfpathcurveto{\pgfqpoint{1.964199in}{1.700320in}}{\pgfqpoint{1.939217in}{1.710668in}}{\pgfqpoint{1.913172in}{1.710668in}}%
\pgfpathcurveto{\pgfqpoint{1.887126in}{1.710668in}}{\pgfqpoint{1.862144in}{1.700320in}}{\pgfqpoint{1.843727in}{1.681904in}}%
\pgfpathcurveto{\pgfqpoint{1.825310in}{1.663487in}}{\pgfqpoint{1.814962in}{1.638504in}}{\pgfqpoint{1.814962in}{1.612459in}}%
\pgfpathcurveto{\pgfqpoint{1.814962in}{1.586414in}}{\pgfqpoint{1.825310in}{1.561432in}}{\pgfqpoint{1.843727in}{1.543015in}}%
\pgfpathcurveto{\pgfqpoint{1.862144in}{1.524598in}}{\pgfqpoint{1.887126in}{1.514250in}}{\pgfqpoint{1.913172in}{1.514250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123617in}{1.010828in}}%
\pgfpathcurveto{\pgfqpoint{3.149662in}{1.010828in}}{\pgfqpoint{3.174644in}{1.021176in}}{\pgfqpoint{3.193061in}{1.039593in}}%
\pgfpathcurveto{\pgfqpoint{3.211478in}{1.058010in}}{\pgfqpoint{3.221826in}{1.082992in}}{\pgfqpoint{3.221826in}{1.109037in}}%
\pgfpathcurveto{\pgfqpoint{3.221826in}{1.135083in}}{\pgfqpoint{3.211478in}{1.160065in}}{\pgfqpoint{3.193061in}{1.178482in}}%
\pgfpathcurveto{\pgfqpoint{3.174644in}{1.196899in}}{\pgfqpoint{3.149662in}{1.207246in}}{\pgfqpoint{3.123617in}{1.207246in}}%
\pgfpathcurveto{\pgfqpoint{3.097571in}{1.207246in}}{\pgfqpoint{3.072589in}{1.196899in}}{\pgfqpoint{3.054172in}{1.178482in}}%
\pgfpathcurveto{\pgfqpoint{3.035756in}{1.160065in}}{\pgfqpoint{3.025408in}{1.135083in}}{\pgfqpoint{3.025408in}{1.109037in}}%
\pgfpathcurveto{\pgfqpoint{3.025408in}{1.082992in}}{\pgfqpoint{3.035756in}{1.058010in}}{\pgfqpoint{3.054172in}{1.039593in}}%
\pgfpathcurveto{\pgfqpoint{3.072589in}{1.021176in}}{\pgfqpoint{3.097571in}{1.010828in}}{\pgfqpoint{3.123617in}{1.010828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079543in}{1.748768in}}%
\pgfpathcurveto{\pgfqpoint{2.105589in}{1.748768in}}{\pgfqpoint{2.130571in}{1.759116in}}{\pgfqpoint{2.148988in}{1.777533in}}%
\pgfpathcurveto{\pgfqpoint{2.167405in}{1.795950in}}{\pgfqpoint{2.177753in}{1.820932in}}{\pgfqpoint{2.177753in}{1.846978in}}%
\pgfpathcurveto{\pgfqpoint{2.177753in}{1.873023in}}{\pgfqpoint{2.167405in}{1.898005in}}{\pgfqpoint{2.148988in}{1.916422in}}%
\pgfpathcurveto{\pgfqpoint{2.130571in}{1.934839in}}{\pgfqpoint{2.105589in}{1.945187in}}{\pgfqpoint{2.079543in}{1.945187in}}%
\pgfpathcurveto{\pgfqpoint{2.053498in}{1.945187in}}{\pgfqpoint{2.028516in}{1.934839in}}{\pgfqpoint{2.010099in}{1.916422in}}%
\pgfpathcurveto{\pgfqpoint{1.991682in}{1.898005in}}{\pgfqpoint{1.981334in}{1.873023in}}{\pgfqpoint{1.981334in}{1.846978in}}%
\pgfpathcurveto{\pgfqpoint{1.981334in}{1.820932in}}{\pgfqpoint{1.991682in}{1.795950in}}{\pgfqpoint{2.010099in}{1.777533in}}%
\pgfpathcurveto{\pgfqpoint{2.028516in}{1.759116in}}{\pgfqpoint{2.053498in}{1.748768in}}{\pgfqpoint{2.079543in}{1.748768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065933in}{1.367930in}}%
\pgfpathcurveto{\pgfqpoint{2.091978in}{1.367930in}}{\pgfqpoint{2.116960in}{1.378278in}}{\pgfqpoint{2.135377in}{1.396695in}}%
\pgfpathcurveto{\pgfqpoint{2.153794in}{1.415112in}}{\pgfqpoint{2.164142in}{1.440094in}}{\pgfqpoint{2.164142in}{1.466139in}}%
\pgfpathcurveto{\pgfqpoint{2.164142in}{1.492185in}}{\pgfqpoint{2.153794in}{1.517167in}}{\pgfqpoint{2.135377in}{1.535584in}}%
\pgfpathcurveto{\pgfqpoint{2.116960in}{1.554001in}}{\pgfqpoint{2.091978in}{1.564348in}}{\pgfqpoint{2.065933in}{1.564348in}}%
\pgfpathcurveto{\pgfqpoint{2.039887in}{1.564348in}}{\pgfqpoint{2.014905in}{1.554001in}}{\pgfqpoint{1.996488in}{1.535584in}}%
\pgfpathcurveto{\pgfqpoint{1.978072in}{1.517167in}}{\pgfqpoint{1.967724in}{1.492185in}}{\pgfqpoint{1.967724in}{1.466139in}}%
\pgfpathcurveto{\pgfqpoint{1.967724in}{1.440094in}}{\pgfqpoint{1.978072in}{1.415112in}}{\pgfqpoint{1.996488in}{1.396695in}}%
\pgfpathcurveto{\pgfqpoint{2.014905in}{1.378278in}}{\pgfqpoint{2.039887in}{1.367930in}}{\pgfqpoint{2.065933in}{1.367930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259762in}{1.708840in}}%
\pgfpathcurveto{\pgfqpoint{2.285807in}{1.708840in}}{\pgfqpoint{2.310789in}{1.719187in}}{\pgfqpoint{2.329206in}{1.737604in}}%
\pgfpathcurveto{\pgfqpoint{2.347623in}{1.756021in}}{\pgfqpoint{2.357971in}{1.781003in}}{\pgfqpoint{2.357971in}{1.807049in}}%
\pgfpathcurveto{\pgfqpoint{2.357971in}{1.833094in}}{\pgfqpoint{2.347623in}{1.858076in}}{\pgfqpoint{2.329206in}{1.876493in}}%
\pgfpathcurveto{\pgfqpoint{2.310789in}{1.894910in}}{\pgfqpoint{2.285807in}{1.905258in}}{\pgfqpoint{2.259762in}{1.905258in}}%
\pgfpathcurveto{\pgfqpoint{2.233716in}{1.905258in}}{\pgfqpoint{2.208734in}{1.894910in}}{\pgfqpoint{2.190317in}{1.876493in}}%
\pgfpathcurveto{\pgfqpoint{2.171901in}{1.858076in}}{\pgfqpoint{2.161553in}{1.833094in}}{\pgfqpoint{2.161553in}{1.807049in}}%
\pgfpathcurveto{\pgfqpoint{2.161553in}{1.781003in}}{\pgfqpoint{2.171901in}{1.756021in}}{\pgfqpoint{2.190317in}{1.737604in}}%
\pgfpathcurveto{\pgfqpoint{2.208734in}{1.719187in}}{\pgfqpoint{2.233716in}{1.708840in}}{\pgfqpoint{2.259762in}{1.708840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788651in}{1.679303in}}%
\pgfpathcurveto{\pgfqpoint{2.814696in}{1.679303in}}{\pgfqpoint{2.839678in}{1.689651in}}{\pgfqpoint{2.858095in}{1.708068in}}%
\pgfpathcurveto{\pgfqpoint{2.876512in}{1.726484in}}{\pgfqpoint{2.886860in}{1.751467in}}{\pgfqpoint{2.886860in}{1.777512in}}%
\pgfpathcurveto{\pgfqpoint{2.886860in}{1.803557in}}{\pgfqpoint{2.876512in}{1.828540in}}{\pgfqpoint{2.858095in}{1.846956in}}%
\pgfpathcurveto{\pgfqpoint{2.839678in}{1.865373in}}{\pgfqpoint{2.814696in}{1.875721in}}{\pgfqpoint{2.788651in}{1.875721in}}%
\pgfpathcurveto{\pgfqpoint{2.762605in}{1.875721in}}{\pgfqpoint{2.737623in}{1.865373in}}{\pgfqpoint{2.719206in}{1.846956in}}%
\pgfpathcurveto{\pgfqpoint{2.700789in}{1.828540in}}{\pgfqpoint{2.690441in}{1.803557in}}{\pgfqpoint{2.690441in}{1.777512in}}%
\pgfpathcurveto{\pgfqpoint{2.690441in}{1.751467in}}{\pgfqpoint{2.700789in}{1.726484in}}{\pgfqpoint{2.719206in}{1.708068in}}%
\pgfpathcurveto{\pgfqpoint{2.737623in}{1.689651in}}{\pgfqpoint{2.762605in}{1.679303in}}{\pgfqpoint{2.788651in}{1.679303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610103in}{1.538638in}}%
\pgfpathcurveto{\pgfqpoint{2.636149in}{1.538638in}}{\pgfqpoint{2.661131in}{1.548986in}}{\pgfqpoint{2.679548in}{1.567403in}}%
\pgfpathcurveto{\pgfqpoint{2.697965in}{1.585820in}}{\pgfqpoint{2.708313in}{1.610802in}}{\pgfqpoint{2.708313in}{1.636847in}}%
\pgfpathcurveto{\pgfqpoint{2.708313in}{1.662893in}}{\pgfqpoint{2.697965in}{1.687875in}}{\pgfqpoint{2.679548in}{1.706292in}}%
\pgfpathcurveto{\pgfqpoint{2.661131in}{1.724709in}}{\pgfqpoint{2.636149in}{1.735057in}}{\pgfqpoint{2.610103in}{1.735057in}}%
\pgfpathcurveto{\pgfqpoint{2.584058in}{1.735057in}}{\pgfqpoint{2.559076in}{1.724709in}}{\pgfqpoint{2.540659in}{1.706292in}}%
\pgfpathcurveto{\pgfqpoint{2.522242in}{1.687875in}}{\pgfqpoint{2.511894in}{1.662893in}}{\pgfqpoint{2.511894in}{1.636847in}}%
\pgfpathcurveto{\pgfqpoint{2.511894in}{1.610802in}}{\pgfqpoint{2.522242in}{1.585820in}}{\pgfqpoint{2.540659in}{1.567403in}}%
\pgfpathcurveto{\pgfqpoint{2.559076in}{1.548986in}}{\pgfqpoint{2.584058in}{1.538638in}}{\pgfqpoint{2.610103in}{1.538638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744619in}{2.570378in}}%
\pgfpathcurveto{\pgfqpoint{3.770664in}{2.570378in}}{\pgfqpoint{3.795646in}{2.580726in}}{\pgfqpoint{3.814063in}{2.599143in}}%
\pgfpathcurveto{\pgfqpoint{3.832480in}{2.617560in}}{\pgfqpoint{3.842828in}{2.642542in}}{\pgfqpoint{3.842828in}{2.668587in}}%
\pgfpathcurveto{\pgfqpoint{3.842828in}{2.694633in}}{\pgfqpoint{3.832480in}{2.719615in}}{\pgfqpoint{3.814063in}{2.738032in}}%
\pgfpathcurveto{\pgfqpoint{3.795646in}{2.756448in}}{\pgfqpoint{3.770664in}{2.766796in}}{\pgfqpoint{3.744619in}{2.766796in}}%
\pgfpathcurveto{\pgfqpoint{3.718573in}{2.766796in}}{\pgfqpoint{3.693591in}{2.756448in}}{\pgfqpoint{3.675174in}{2.738032in}}%
\pgfpathcurveto{\pgfqpoint{3.656757in}{2.719615in}}{\pgfqpoint{3.646410in}{2.694633in}}{\pgfqpoint{3.646410in}{2.668587in}}%
\pgfpathcurveto{\pgfqpoint{3.646410in}{2.642542in}}{\pgfqpoint{3.656757in}{2.617560in}}{\pgfqpoint{3.675174in}{2.599143in}}%
\pgfpathcurveto{\pgfqpoint{3.693591in}{2.580726in}}{\pgfqpoint{3.718573in}{2.570378in}}{\pgfqpoint{3.744619in}{2.570378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924524in}{1.800950in}}%
\pgfpathcurveto{\pgfqpoint{1.950569in}{1.800950in}}{\pgfqpoint{1.975552in}{1.811298in}}{\pgfqpoint{1.993968in}{1.829715in}}%
\pgfpathcurveto{\pgfqpoint{2.012385in}{1.848132in}}{\pgfqpoint{2.022733in}{1.873114in}}{\pgfqpoint{2.022733in}{1.899159in}}%
\pgfpathcurveto{\pgfqpoint{2.022733in}{1.925205in}}{\pgfqpoint{2.012385in}{1.950187in}}{\pgfqpoint{1.993968in}{1.968604in}}%
\pgfpathcurveto{\pgfqpoint{1.975552in}{1.987021in}}{\pgfqpoint{1.950569in}{1.997369in}}{\pgfqpoint{1.924524in}{1.997369in}}%
\pgfpathcurveto{\pgfqpoint{1.898479in}{1.997369in}}{\pgfqpoint{1.873496in}{1.987021in}}{\pgfqpoint{1.855080in}{1.968604in}}%
\pgfpathcurveto{\pgfqpoint{1.836663in}{1.950187in}}{\pgfqpoint{1.826315in}{1.925205in}}{\pgfqpoint{1.826315in}{1.899159in}}%
\pgfpathcurveto{\pgfqpoint{1.826315in}{1.873114in}}{\pgfqpoint{1.836663in}{1.848132in}}{\pgfqpoint{1.855080in}{1.829715in}}%
\pgfpathcurveto{\pgfqpoint{1.873496in}{1.811298in}}{\pgfqpoint{1.898479in}{1.800950in}}{\pgfqpoint{1.924524in}{1.800950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777577in}{1.185252in}}%
\pgfpathcurveto{\pgfqpoint{2.803623in}{1.185252in}}{\pgfqpoint{2.828605in}{1.195600in}}{\pgfqpoint{2.847022in}{1.214016in}}%
\pgfpathcurveto{\pgfqpoint{2.865439in}{1.232433in}}{\pgfqpoint{2.875787in}{1.257415in}}{\pgfqpoint{2.875787in}{1.283461in}}%
\pgfpathcurveto{\pgfqpoint{2.875787in}{1.309506in}}{\pgfqpoint{2.865439in}{1.334488in}}{\pgfqpoint{2.847022in}{1.352905in}}%
\pgfpathcurveto{\pgfqpoint{2.828605in}{1.371322in}}{\pgfqpoint{2.803623in}{1.381670in}}{\pgfqpoint{2.777577in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{2.751532in}{1.381670in}}{\pgfqpoint{2.726550in}{1.371322in}}{\pgfqpoint{2.708133in}{1.352905in}}%
\pgfpathcurveto{\pgfqpoint{2.689716in}{1.334488in}}{\pgfqpoint{2.679368in}{1.309506in}}{\pgfqpoint{2.679368in}{1.283461in}}%
\pgfpathcurveto{\pgfqpoint{2.679368in}{1.257415in}}{\pgfqpoint{2.689716in}{1.232433in}}{\pgfqpoint{2.708133in}{1.214016in}}%
\pgfpathcurveto{\pgfqpoint{2.726550in}{1.195600in}}{\pgfqpoint{2.751532in}{1.185252in}}{\pgfqpoint{2.777577in}{1.185252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920128in}{2.050822in}}%
\pgfpathcurveto{\pgfqpoint{1.946174in}{2.050822in}}{\pgfqpoint{1.971156in}{2.061169in}}{\pgfqpoint{1.989573in}{2.079586in}}%
\pgfpathcurveto{\pgfqpoint{2.007990in}{2.098003in}}{\pgfqpoint{2.018338in}{2.122985in}}{\pgfqpoint{2.018338in}{2.149031in}}%
\pgfpathcurveto{\pgfqpoint{2.018338in}{2.175076in}}{\pgfqpoint{2.007990in}{2.200058in}}{\pgfqpoint{1.989573in}{2.218475in}}%
\pgfpathcurveto{\pgfqpoint{1.971156in}{2.236892in}}{\pgfqpoint{1.946174in}{2.247240in}}{\pgfqpoint{1.920128in}{2.247240in}}%
\pgfpathcurveto{\pgfqpoint{1.894083in}{2.247240in}}{\pgfqpoint{1.869101in}{2.236892in}}{\pgfqpoint{1.850684in}{2.218475in}}%
\pgfpathcurveto{\pgfqpoint{1.832267in}{2.200058in}}{\pgfqpoint{1.821919in}{2.175076in}}{\pgfqpoint{1.821919in}{2.149031in}}%
\pgfpathcurveto{\pgfqpoint{1.821919in}{2.122985in}}{\pgfqpoint{1.832267in}{2.098003in}}{\pgfqpoint{1.850684in}{2.079586in}}%
\pgfpathcurveto{\pgfqpoint{1.869101in}{2.061169in}}{\pgfqpoint{1.894083in}{2.050822in}}{\pgfqpoint{1.920128in}{2.050822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257658in}{1.774902in}}%
\pgfpathcurveto{\pgfqpoint{3.283703in}{1.774902in}}{\pgfqpoint{3.308685in}{1.785250in}}{\pgfqpoint{3.327102in}{1.803667in}}%
\pgfpathcurveto{\pgfqpoint{3.345519in}{1.822084in}}{\pgfqpoint{3.355867in}{1.847066in}}{\pgfqpoint{3.355867in}{1.873111in}}%
\pgfpathcurveto{\pgfqpoint{3.355867in}{1.899157in}}{\pgfqpoint{3.345519in}{1.924139in}}{\pgfqpoint{3.327102in}{1.942556in}}%
\pgfpathcurveto{\pgfqpoint{3.308685in}{1.960973in}}{\pgfqpoint{3.283703in}{1.971321in}}{\pgfqpoint{3.257658in}{1.971321in}}%
\pgfpathcurveto{\pgfqpoint{3.231612in}{1.971321in}}{\pgfqpoint{3.206630in}{1.960973in}}{\pgfqpoint{3.188213in}{1.942556in}}%
\pgfpathcurveto{\pgfqpoint{3.169796in}{1.924139in}}{\pgfqpoint{3.159448in}{1.899157in}}{\pgfqpoint{3.159448in}{1.873111in}}%
\pgfpathcurveto{\pgfqpoint{3.159448in}{1.847066in}}{\pgfqpoint{3.169796in}{1.822084in}}{\pgfqpoint{3.188213in}{1.803667in}}%
\pgfpathcurveto{\pgfqpoint{3.206630in}{1.785250in}}{\pgfqpoint{3.231612in}{1.774902in}}{\pgfqpoint{3.257658in}{1.774902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819862in}{1.455362in}}%
\pgfpathcurveto{\pgfqpoint{2.845908in}{1.455362in}}{\pgfqpoint{2.870890in}{1.465710in}}{\pgfqpoint{2.889307in}{1.484127in}}%
\pgfpathcurveto{\pgfqpoint{2.907723in}{1.502543in}}{\pgfqpoint{2.918071in}{1.527526in}}{\pgfqpoint{2.918071in}{1.553571in}}%
\pgfpathcurveto{\pgfqpoint{2.918071in}{1.579616in}}{\pgfqpoint{2.907723in}{1.604599in}}{\pgfqpoint{2.889307in}{1.623015in}}%
\pgfpathcurveto{\pgfqpoint{2.870890in}{1.641432in}}{\pgfqpoint{2.845908in}{1.651780in}}{\pgfqpoint{2.819862in}{1.651780in}}%
\pgfpathcurveto{\pgfqpoint{2.793817in}{1.651780in}}{\pgfqpoint{2.768835in}{1.641432in}}{\pgfqpoint{2.750418in}{1.623015in}}%
\pgfpathcurveto{\pgfqpoint{2.732001in}{1.604599in}}{\pgfqpoint{2.721653in}{1.579616in}}{\pgfqpoint{2.721653in}{1.553571in}}%
\pgfpathcurveto{\pgfqpoint{2.721653in}{1.527526in}}{\pgfqpoint{2.732001in}{1.502543in}}{\pgfqpoint{2.750418in}{1.484127in}}%
\pgfpathcurveto{\pgfqpoint{2.768835in}{1.465710in}}{\pgfqpoint{2.793817in}{1.455362in}}{\pgfqpoint{2.819862in}{1.455362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545503in}{1.313250in}}%
\pgfpathcurveto{\pgfqpoint{2.571549in}{1.313250in}}{\pgfqpoint{2.596531in}{1.323598in}}{\pgfqpoint{2.614948in}{1.342015in}}%
\pgfpathcurveto{\pgfqpoint{2.633365in}{1.360432in}}{\pgfqpoint{2.643713in}{1.385414in}}{\pgfqpoint{2.643713in}{1.411459in}}%
\pgfpathcurveto{\pgfqpoint{2.643713in}{1.437505in}}{\pgfqpoint{2.633365in}{1.462487in}}{\pgfqpoint{2.614948in}{1.480904in}}%
\pgfpathcurveto{\pgfqpoint{2.596531in}{1.499321in}}{\pgfqpoint{2.571549in}{1.509668in}}{\pgfqpoint{2.545503in}{1.509668in}}%
\pgfpathcurveto{\pgfqpoint{2.519458in}{1.509668in}}{\pgfqpoint{2.494476in}{1.499321in}}{\pgfqpoint{2.476059in}{1.480904in}}%
\pgfpathcurveto{\pgfqpoint{2.457642in}{1.462487in}}{\pgfqpoint{2.447294in}{1.437505in}}{\pgfqpoint{2.447294in}{1.411459in}}%
\pgfpathcurveto{\pgfqpoint{2.447294in}{1.385414in}}{\pgfqpoint{2.457642in}{1.360432in}}{\pgfqpoint{2.476059in}{1.342015in}}%
\pgfpathcurveto{\pgfqpoint{2.494476in}{1.323598in}}{\pgfqpoint{2.519458in}{1.313250in}}{\pgfqpoint{2.545503in}{1.313250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781799in}{1.243848in}}%
\pgfpathcurveto{\pgfqpoint{2.807844in}{1.243848in}}{\pgfqpoint{2.832826in}{1.254196in}}{\pgfqpoint{2.851243in}{1.272613in}}%
\pgfpathcurveto{\pgfqpoint{2.869660in}{1.291030in}}{\pgfqpoint{2.880008in}{1.316012in}}{\pgfqpoint{2.880008in}{1.342058in}}%
\pgfpathcurveto{\pgfqpoint{2.880008in}{1.368103in}}{\pgfqpoint{2.869660in}{1.393085in}}{\pgfqpoint{2.851243in}{1.411502in}}%
\pgfpathcurveto{\pgfqpoint{2.832826in}{1.429919in}}{\pgfqpoint{2.807844in}{1.440267in}}{\pgfqpoint{2.781799in}{1.440267in}}%
\pgfpathcurveto{\pgfqpoint{2.755753in}{1.440267in}}{\pgfqpoint{2.730771in}{1.429919in}}{\pgfqpoint{2.712354in}{1.411502in}}%
\pgfpathcurveto{\pgfqpoint{2.693937in}{1.393085in}}{\pgfqpoint{2.683589in}{1.368103in}}{\pgfqpoint{2.683589in}{1.342058in}}%
\pgfpathcurveto{\pgfqpoint{2.683589in}{1.316012in}}{\pgfqpoint{2.693937in}{1.291030in}}{\pgfqpoint{2.712354in}{1.272613in}}%
\pgfpathcurveto{\pgfqpoint{2.730771in}{1.254196in}}{\pgfqpoint{2.755753in}{1.243848in}}{\pgfqpoint{2.781799in}{1.243848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898275in}{1.724012in}}%
\pgfpathcurveto{\pgfqpoint{1.924320in}{1.724012in}}{\pgfqpoint{1.949302in}{1.734360in}}{\pgfqpoint{1.967719in}{1.752776in}}%
\pgfpathcurveto{\pgfqpoint{1.986136in}{1.771193in}}{\pgfqpoint{1.996484in}{1.796175in}}{\pgfqpoint{1.996484in}{1.822221in}}%
\pgfpathcurveto{\pgfqpoint{1.996484in}{1.848266in}}{\pgfqpoint{1.986136in}{1.873248in}}{\pgfqpoint{1.967719in}{1.891665in}}%
\pgfpathcurveto{\pgfqpoint{1.949302in}{1.910082in}}{\pgfqpoint{1.924320in}{1.920430in}}{\pgfqpoint{1.898275in}{1.920430in}}%
\pgfpathcurveto{\pgfqpoint{1.872229in}{1.920430in}}{\pgfqpoint{1.847247in}{1.910082in}}{\pgfqpoint{1.828830in}{1.891665in}}%
\pgfpathcurveto{\pgfqpoint{1.810413in}{1.873248in}}{\pgfqpoint{1.800065in}{1.848266in}}{\pgfqpoint{1.800065in}{1.822221in}}%
\pgfpathcurveto{\pgfqpoint{1.800065in}{1.796175in}}{\pgfqpoint{1.810413in}{1.771193in}}{\pgfqpoint{1.828830in}{1.752776in}}%
\pgfpathcurveto{\pgfqpoint{1.847247in}{1.734360in}}{\pgfqpoint{1.872229in}{1.724012in}}{\pgfqpoint{1.898275in}{1.724012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107042in}{1.022228in}}%
\pgfpathcurveto{\pgfqpoint{3.133088in}{1.022228in}}{\pgfqpoint{3.158070in}{1.032576in}}{\pgfqpoint{3.176487in}{1.050993in}}%
\pgfpathcurveto{\pgfqpoint{3.194903in}{1.069410in}}{\pgfqpoint{3.205251in}{1.094392in}}{\pgfqpoint{3.205251in}{1.120437in}}%
\pgfpathcurveto{\pgfqpoint{3.205251in}{1.146483in}}{\pgfqpoint{3.194903in}{1.171465in}}{\pgfqpoint{3.176487in}{1.189882in}}%
\pgfpathcurveto{\pgfqpoint{3.158070in}{1.208299in}}{\pgfqpoint{3.133088in}{1.218647in}}{\pgfqpoint{3.107042in}{1.218647in}}%
\pgfpathcurveto{\pgfqpoint{3.080997in}{1.218647in}}{\pgfqpoint{3.056015in}{1.208299in}}{\pgfqpoint{3.037598in}{1.189882in}}%
\pgfpathcurveto{\pgfqpoint{3.019181in}{1.171465in}}{\pgfqpoint{3.008833in}{1.146483in}}{\pgfqpoint{3.008833in}{1.120437in}}%
\pgfpathcurveto{\pgfqpoint{3.008833in}{1.094392in}}{\pgfqpoint{3.019181in}{1.069410in}}{\pgfqpoint{3.037598in}{1.050993in}}%
\pgfpathcurveto{\pgfqpoint{3.056015in}{1.032576in}}{\pgfqpoint{3.080997in}{1.022228in}}{\pgfqpoint{3.107042in}{1.022228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624020in}{1.299991in}}%
\pgfpathcurveto{\pgfqpoint{2.650065in}{1.299991in}}{\pgfqpoint{2.675047in}{1.310339in}}{\pgfqpoint{2.693464in}{1.328756in}}%
\pgfpathcurveto{\pgfqpoint{2.711881in}{1.347173in}}{\pgfqpoint{2.722229in}{1.372155in}}{\pgfqpoint{2.722229in}{1.398200in}}%
\pgfpathcurveto{\pgfqpoint{2.722229in}{1.424246in}}{\pgfqpoint{2.711881in}{1.449228in}}{\pgfqpoint{2.693464in}{1.467645in}}%
\pgfpathcurveto{\pgfqpoint{2.675047in}{1.486062in}}{\pgfqpoint{2.650065in}{1.496410in}}{\pgfqpoint{2.624020in}{1.496410in}}%
\pgfpathcurveto{\pgfqpoint{2.597974in}{1.496410in}}{\pgfqpoint{2.572992in}{1.486062in}}{\pgfqpoint{2.554575in}{1.467645in}}%
\pgfpathcurveto{\pgfqpoint{2.536158in}{1.449228in}}{\pgfqpoint{2.525810in}{1.424246in}}{\pgfqpoint{2.525810in}{1.398200in}}%
\pgfpathcurveto{\pgfqpoint{2.525810in}{1.372155in}}{\pgfqpoint{2.536158in}{1.347173in}}{\pgfqpoint{2.554575in}{1.328756in}}%
\pgfpathcurveto{\pgfqpoint{2.572992in}{1.310339in}}{\pgfqpoint{2.597974in}{1.299991in}}{\pgfqpoint{2.624020in}{1.299991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082899in}{1.544476in}}%
\pgfpathcurveto{\pgfqpoint{3.108945in}{1.544476in}}{\pgfqpoint{3.133927in}{1.554824in}}{\pgfqpoint{3.152344in}{1.573241in}}%
\pgfpathcurveto{\pgfqpoint{3.170761in}{1.591658in}}{\pgfqpoint{3.181109in}{1.616640in}}{\pgfqpoint{3.181109in}{1.642686in}}%
\pgfpathcurveto{\pgfqpoint{3.181109in}{1.668731in}}{\pgfqpoint{3.170761in}{1.693713in}}{\pgfqpoint{3.152344in}{1.712130in}}%
\pgfpathcurveto{\pgfqpoint{3.133927in}{1.730547in}}{\pgfqpoint{3.108945in}{1.740895in}}{\pgfqpoint{3.082899in}{1.740895in}}%
\pgfpathcurveto{\pgfqpoint{3.056854in}{1.740895in}}{\pgfqpoint{3.031872in}{1.730547in}}{\pgfqpoint{3.013455in}{1.712130in}}%
\pgfpathcurveto{\pgfqpoint{2.995038in}{1.693713in}}{\pgfqpoint{2.984690in}{1.668731in}}{\pgfqpoint{2.984690in}{1.642686in}}%
\pgfpathcurveto{\pgfqpoint{2.984690in}{1.616640in}}{\pgfqpoint{2.995038in}{1.591658in}}{\pgfqpoint{3.013455in}{1.573241in}}%
\pgfpathcurveto{\pgfqpoint{3.031872in}{1.554824in}}{\pgfqpoint{3.056854in}{1.544476in}}{\pgfqpoint{3.082899in}{1.544476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763907in}{1.355771in}}%
\pgfpathcurveto{\pgfqpoint{2.789953in}{1.355771in}}{\pgfqpoint{2.814935in}{1.366119in}}{\pgfqpoint{2.833352in}{1.384536in}}%
\pgfpathcurveto{\pgfqpoint{2.851768in}{1.402953in}}{\pgfqpoint{2.862116in}{1.427935in}}{\pgfqpoint{2.862116in}{1.453980in}}%
\pgfpathcurveto{\pgfqpoint{2.862116in}{1.480026in}}{\pgfqpoint{2.851768in}{1.505008in}}{\pgfqpoint{2.833352in}{1.523425in}}%
\pgfpathcurveto{\pgfqpoint{2.814935in}{1.541842in}}{\pgfqpoint{2.789953in}{1.552190in}}{\pgfqpoint{2.763907in}{1.552190in}}%
\pgfpathcurveto{\pgfqpoint{2.737862in}{1.552190in}}{\pgfqpoint{2.712880in}{1.541842in}}{\pgfqpoint{2.694463in}{1.523425in}}%
\pgfpathcurveto{\pgfqpoint{2.676046in}{1.505008in}}{\pgfqpoint{2.665698in}{1.480026in}}{\pgfqpoint{2.665698in}{1.453980in}}%
\pgfpathcurveto{\pgfqpoint{2.665698in}{1.427935in}}{\pgfqpoint{2.676046in}{1.402953in}}{\pgfqpoint{2.694463in}{1.384536in}}%
\pgfpathcurveto{\pgfqpoint{2.712880in}{1.366119in}}{\pgfqpoint{2.737862in}{1.355771in}}{\pgfqpoint{2.763907in}{1.355771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128498in}{1.676962in}}%
\pgfpathcurveto{\pgfqpoint{2.154544in}{1.676962in}}{\pgfqpoint{2.179526in}{1.687310in}}{\pgfqpoint{2.197943in}{1.705726in}}%
\pgfpathcurveto{\pgfqpoint{2.216360in}{1.724143in}}{\pgfqpoint{2.226707in}{1.749125in}}{\pgfqpoint{2.226707in}{1.775171in}}%
\pgfpathcurveto{\pgfqpoint{2.226707in}{1.801216in}}{\pgfqpoint{2.216360in}{1.826198in}}{\pgfqpoint{2.197943in}{1.844615in}}%
\pgfpathcurveto{\pgfqpoint{2.179526in}{1.863032in}}{\pgfqpoint{2.154544in}{1.873380in}}{\pgfqpoint{2.128498in}{1.873380in}}%
\pgfpathcurveto{\pgfqpoint{2.102453in}{1.873380in}}{\pgfqpoint{2.077471in}{1.863032in}}{\pgfqpoint{2.059054in}{1.844615in}}%
\pgfpathcurveto{\pgfqpoint{2.040637in}{1.826198in}}{\pgfqpoint{2.030289in}{1.801216in}}{\pgfqpoint{2.030289in}{1.775171in}}%
\pgfpathcurveto{\pgfqpoint{2.030289in}{1.749125in}}{\pgfqpoint{2.040637in}{1.724143in}}{\pgfqpoint{2.059054in}{1.705726in}}%
\pgfpathcurveto{\pgfqpoint{2.077471in}{1.687310in}}{\pgfqpoint{2.102453in}{1.676962in}}{\pgfqpoint{2.128498in}{1.676962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862378in}{1.987753in}}%
\pgfpathcurveto{\pgfqpoint{1.888423in}{1.987753in}}{\pgfqpoint{1.913405in}{1.998101in}}{\pgfqpoint{1.931822in}{2.016518in}}%
\pgfpathcurveto{\pgfqpoint{1.950239in}{2.034935in}}{\pgfqpoint{1.960587in}{2.059917in}}{\pgfqpoint{1.960587in}{2.085962in}}%
\pgfpathcurveto{\pgfqpoint{1.960587in}{2.112008in}}{\pgfqpoint{1.950239in}{2.136990in}}{\pgfqpoint{1.931822in}{2.155407in}}%
\pgfpathcurveto{\pgfqpoint{1.913405in}{2.173824in}}{\pgfqpoint{1.888423in}{2.184172in}}{\pgfqpoint{1.862378in}{2.184172in}}%
\pgfpathcurveto{\pgfqpoint{1.836332in}{2.184172in}}{\pgfqpoint{1.811350in}{2.173824in}}{\pgfqpoint{1.792933in}{2.155407in}}%
\pgfpathcurveto{\pgfqpoint{1.774516in}{2.136990in}}{\pgfqpoint{1.764168in}{2.112008in}}{\pgfqpoint{1.764168in}{2.085962in}}%
\pgfpathcurveto{\pgfqpoint{1.764168in}{2.059917in}}{\pgfqpoint{1.774516in}{2.034935in}}{\pgfqpoint{1.792933in}{2.016518in}}%
\pgfpathcurveto{\pgfqpoint{1.811350in}{1.998101in}}{\pgfqpoint{1.836332in}{1.987753in}}{\pgfqpoint{1.862378in}{1.987753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220555in}{1.469982in}}%
\pgfpathcurveto{\pgfqpoint{2.246601in}{1.469982in}}{\pgfqpoint{2.271583in}{1.480330in}}{\pgfqpoint{2.290000in}{1.498747in}}%
\pgfpathcurveto{\pgfqpoint{2.308416in}{1.517164in}}{\pgfqpoint{2.318764in}{1.542146in}}{\pgfqpoint{2.318764in}{1.568191in}}%
\pgfpathcurveto{\pgfqpoint{2.318764in}{1.594237in}}{\pgfqpoint{2.308416in}{1.619219in}}{\pgfqpoint{2.290000in}{1.637636in}}%
\pgfpathcurveto{\pgfqpoint{2.271583in}{1.656053in}}{\pgfqpoint{2.246601in}{1.666401in}}{\pgfqpoint{2.220555in}{1.666401in}}%
\pgfpathcurveto{\pgfqpoint{2.194510in}{1.666401in}}{\pgfqpoint{2.169528in}{1.656053in}}{\pgfqpoint{2.151111in}{1.637636in}}%
\pgfpathcurveto{\pgfqpoint{2.132694in}{1.619219in}}{\pgfqpoint{2.122346in}{1.594237in}}{\pgfqpoint{2.122346in}{1.568191in}}%
\pgfpathcurveto{\pgfqpoint{2.122346in}{1.542146in}}{\pgfqpoint{2.132694in}{1.517164in}}{\pgfqpoint{2.151111in}{1.498747in}}%
\pgfpathcurveto{\pgfqpoint{2.169528in}{1.480330in}}{\pgfqpoint{2.194510in}{1.469982in}}{\pgfqpoint{2.220555in}{1.469982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731737in}{1.361190in}}%
\pgfpathcurveto{\pgfqpoint{2.757782in}{1.361190in}}{\pgfqpoint{2.782764in}{1.371538in}}{\pgfqpoint{2.801181in}{1.389955in}}%
\pgfpathcurveto{\pgfqpoint{2.819598in}{1.408372in}}{\pgfqpoint{2.829946in}{1.433354in}}{\pgfqpoint{2.829946in}{1.459400in}}%
\pgfpathcurveto{\pgfqpoint{2.829946in}{1.485445in}}{\pgfqpoint{2.819598in}{1.510427in}}{\pgfqpoint{2.801181in}{1.528844in}}%
\pgfpathcurveto{\pgfqpoint{2.782764in}{1.547261in}}{\pgfqpoint{2.757782in}{1.557609in}}{\pgfqpoint{2.731737in}{1.557609in}}%
\pgfpathcurveto{\pgfqpoint{2.705691in}{1.557609in}}{\pgfqpoint{2.680709in}{1.547261in}}{\pgfqpoint{2.662292in}{1.528844in}}%
\pgfpathcurveto{\pgfqpoint{2.643875in}{1.510427in}}{\pgfqpoint{2.633527in}{1.485445in}}{\pgfqpoint{2.633527in}{1.459400in}}%
\pgfpathcurveto{\pgfqpoint{2.633527in}{1.433354in}}{\pgfqpoint{2.643875in}{1.408372in}}{\pgfqpoint{2.662292in}{1.389955in}}%
\pgfpathcurveto{\pgfqpoint{2.680709in}{1.371538in}}{\pgfqpoint{2.705691in}{1.361190in}}{\pgfqpoint{2.731737in}{1.361190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715028in}{1.650651in}}%
\pgfpathcurveto{\pgfqpoint{2.741073in}{1.650651in}}{\pgfqpoint{2.766056in}{1.660999in}}{\pgfqpoint{2.784472in}{1.679416in}}%
\pgfpathcurveto{\pgfqpoint{2.802889in}{1.697833in}}{\pgfqpoint{2.813237in}{1.722815in}}{\pgfqpoint{2.813237in}{1.748860in}}%
\pgfpathcurveto{\pgfqpoint{2.813237in}{1.774906in}}{\pgfqpoint{2.802889in}{1.799888in}}{\pgfqpoint{2.784472in}{1.818305in}}%
\pgfpathcurveto{\pgfqpoint{2.766056in}{1.836722in}}{\pgfqpoint{2.741073in}{1.847070in}}{\pgfqpoint{2.715028in}{1.847070in}}%
\pgfpathcurveto{\pgfqpoint{2.688983in}{1.847070in}}{\pgfqpoint{2.664000in}{1.836722in}}{\pgfqpoint{2.645584in}{1.818305in}}%
\pgfpathcurveto{\pgfqpoint{2.627167in}{1.799888in}}{\pgfqpoint{2.616819in}{1.774906in}}{\pgfqpoint{2.616819in}{1.748860in}}%
\pgfpathcurveto{\pgfqpoint{2.616819in}{1.722815in}}{\pgfqpoint{2.627167in}{1.697833in}}{\pgfqpoint{2.645584in}{1.679416in}}%
\pgfpathcurveto{\pgfqpoint{2.664000in}{1.660999in}}{\pgfqpoint{2.688983in}{1.650651in}}{\pgfqpoint{2.715028in}{1.650651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330220in}{1.354575in}}%
\pgfpathcurveto{\pgfqpoint{3.356265in}{1.354575in}}{\pgfqpoint{3.381248in}{1.364923in}}{\pgfqpoint{3.399664in}{1.383340in}}%
\pgfpathcurveto{\pgfqpoint{3.418081in}{1.401757in}}{\pgfqpoint{3.428429in}{1.426739in}}{\pgfqpoint{3.428429in}{1.452784in}}%
\pgfpathcurveto{\pgfqpoint{3.428429in}{1.478830in}}{\pgfqpoint{3.418081in}{1.503812in}}{\pgfqpoint{3.399664in}{1.522229in}}%
\pgfpathcurveto{\pgfqpoint{3.381248in}{1.540646in}}{\pgfqpoint{3.356265in}{1.550994in}}{\pgfqpoint{3.330220in}{1.550994in}}%
\pgfpathcurveto{\pgfqpoint{3.304175in}{1.550994in}}{\pgfqpoint{3.279192in}{1.540646in}}{\pgfqpoint{3.260776in}{1.522229in}}%
\pgfpathcurveto{\pgfqpoint{3.242359in}{1.503812in}}{\pgfqpoint{3.232011in}{1.478830in}}{\pgfqpoint{3.232011in}{1.452784in}}%
\pgfpathcurveto{\pgfqpoint{3.232011in}{1.426739in}}{\pgfqpoint{3.242359in}{1.401757in}}{\pgfqpoint{3.260776in}{1.383340in}}%
\pgfpathcurveto{\pgfqpoint{3.279192in}{1.364923in}}{\pgfqpoint{3.304175in}{1.354575in}}{\pgfqpoint{3.330220in}{1.354575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575230in}{1.212076in}}%
\pgfpathcurveto{\pgfqpoint{2.601276in}{1.212076in}}{\pgfqpoint{2.626258in}{1.222424in}}{\pgfqpoint{2.644675in}{1.240840in}}%
\pgfpathcurveto{\pgfqpoint{2.663092in}{1.259257in}}{\pgfqpoint{2.673439in}{1.284239in}}{\pgfqpoint{2.673439in}{1.310285in}}%
\pgfpathcurveto{\pgfqpoint{2.673439in}{1.336330in}}{\pgfqpoint{2.663092in}{1.361312in}}{\pgfqpoint{2.644675in}{1.379729in}}%
\pgfpathcurveto{\pgfqpoint{2.626258in}{1.398146in}}{\pgfqpoint{2.601276in}{1.408494in}}{\pgfqpoint{2.575230in}{1.408494in}}%
\pgfpathcurveto{\pgfqpoint{2.549185in}{1.408494in}}{\pgfqpoint{2.524203in}{1.398146in}}{\pgfqpoint{2.505786in}{1.379729in}}%
\pgfpathcurveto{\pgfqpoint{2.487369in}{1.361312in}}{\pgfqpoint{2.477021in}{1.336330in}}{\pgfqpoint{2.477021in}{1.310285in}}%
\pgfpathcurveto{\pgfqpoint{2.477021in}{1.284239in}}{\pgfqpoint{2.487369in}{1.259257in}}{\pgfqpoint{2.505786in}{1.240840in}}%
\pgfpathcurveto{\pgfqpoint{2.524203in}{1.222424in}}{\pgfqpoint{2.549185in}{1.212076in}}{\pgfqpoint{2.575230in}{1.212076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279894in}{1.031922in}}%
\pgfpathcurveto{\pgfqpoint{3.305939in}{1.031922in}}{\pgfqpoint{3.330921in}{1.042270in}}{\pgfqpoint{3.349338in}{1.060687in}}%
\pgfpathcurveto{\pgfqpoint{3.367755in}{1.079104in}}{\pgfqpoint{3.378103in}{1.104086in}}{\pgfqpoint{3.378103in}{1.130131in}}%
\pgfpathcurveto{\pgfqpoint{3.378103in}{1.156177in}}{\pgfqpoint{3.367755in}{1.181159in}}{\pgfqpoint{3.349338in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{3.330921in}{1.217993in}}{\pgfqpoint{3.305939in}{1.228340in}}{\pgfqpoint{3.279894in}{1.228340in}}%
\pgfpathcurveto{\pgfqpoint{3.253848in}{1.228340in}}{\pgfqpoint{3.228866in}{1.217993in}}{\pgfqpoint{3.210449in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{3.192032in}{1.181159in}}{\pgfqpoint{3.181684in}{1.156177in}}{\pgfqpoint{3.181684in}{1.130131in}}%
\pgfpathcurveto{\pgfqpoint{3.181684in}{1.104086in}}{\pgfqpoint{3.192032in}{1.079104in}}{\pgfqpoint{3.210449in}{1.060687in}}%
\pgfpathcurveto{\pgfqpoint{3.228866in}{1.042270in}}{\pgfqpoint{3.253848in}{1.031922in}}{\pgfqpoint{3.279894in}{1.031922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567377in}{1.581818in}}%
\pgfpathcurveto{\pgfqpoint{2.593423in}{1.581818in}}{\pgfqpoint{2.618405in}{1.592166in}}{\pgfqpoint{2.636822in}{1.610583in}}%
\pgfpathcurveto{\pgfqpoint{2.655239in}{1.629000in}}{\pgfqpoint{2.665587in}{1.653982in}}{\pgfqpoint{2.665587in}{1.680027in}}%
\pgfpathcurveto{\pgfqpoint{2.665587in}{1.706073in}}{\pgfqpoint{2.655239in}{1.731055in}}{\pgfqpoint{2.636822in}{1.749472in}}%
\pgfpathcurveto{\pgfqpoint{2.618405in}{1.767889in}}{\pgfqpoint{2.593423in}{1.778236in}}{\pgfqpoint{2.567377in}{1.778236in}}%
\pgfpathcurveto{\pgfqpoint{2.541332in}{1.778236in}}{\pgfqpoint{2.516350in}{1.767889in}}{\pgfqpoint{2.497933in}{1.749472in}}%
\pgfpathcurveto{\pgfqpoint{2.479516in}{1.731055in}}{\pgfqpoint{2.469168in}{1.706073in}}{\pgfqpoint{2.469168in}{1.680027in}}%
\pgfpathcurveto{\pgfqpoint{2.469168in}{1.653982in}}{\pgfqpoint{2.479516in}{1.629000in}}{\pgfqpoint{2.497933in}{1.610583in}}%
\pgfpathcurveto{\pgfqpoint{2.516350in}{1.592166in}}{\pgfqpoint{2.541332in}{1.581818in}}{\pgfqpoint{2.567377in}{1.581818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378140in}{1.302155in}}%
\pgfpathcurveto{\pgfqpoint{2.404186in}{1.302155in}}{\pgfqpoint{2.429168in}{1.312503in}}{\pgfqpoint{2.447585in}{1.330920in}}%
\pgfpathcurveto{\pgfqpoint{2.466001in}{1.349336in}}{\pgfqpoint{2.476349in}{1.374319in}}{\pgfqpoint{2.476349in}{1.400364in}}%
\pgfpathcurveto{\pgfqpoint{2.476349in}{1.426409in}}{\pgfqpoint{2.466001in}{1.451392in}}{\pgfqpoint{2.447585in}{1.469808in}}%
\pgfpathcurveto{\pgfqpoint{2.429168in}{1.488225in}}{\pgfqpoint{2.404186in}{1.498573in}}{\pgfqpoint{2.378140in}{1.498573in}}%
\pgfpathcurveto{\pgfqpoint{2.352095in}{1.498573in}}{\pgfqpoint{2.327113in}{1.488225in}}{\pgfqpoint{2.308696in}{1.469808in}}%
\pgfpathcurveto{\pgfqpoint{2.290279in}{1.451392in}}{\pgfqpoint{2.279931in}{1.426409in}}{\pgfqpoint{2.279931in}{1.400364in}}%
\pgfpathcurveto{\pgfqpoint{2.279931in}{1.374319in}}{\pgfqpoint{2.290279in}{1.349336in}}{\pgfqpoint{2.308696in}{1.330920in}}%
\pgfpathcurveto{\pgfqpoint{2.327113in}{1.312503in}}{\pgfqpoint{2.352095in}{1.302155in}}{\pgfqpoint{2.378140in}{1.302155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439615in}{1.672998in}}%
\pgfpathcurveto{\pgfqpoint{2.465661in}{1.672998in}}{\pgfqpoint{2.490643in}{1.683346in}}{\pgfqpoint{2.509060in}{1.701763in}}%
\pgfpathcurveto{\pgfqpoint{2.527476in}{1.720180in}}{\pgfqpoint{2.537824in}{1.745162in}}{\pgfqpoint{2.537824in}{1.771207in}}%
\pgfpathcurveto{\pgfqpoint{2.537824in}{1.797253in}}{\pgfqpoint{2.527476in}{1.822235in}}{\pgfqpoint{2.509060in}{1.840652in}}%
\pgfpathcurveto{\pgfqpoint{2.490643in}{1.859069in}}{\pgfqpoint{2.465661in}{1.869417in}}{\pgfqpoint{2.439615in}{1.869417in}}%
\pgfpathcurveto{\pgfqpoint{2.413570in}{1.869417in}}{\pgfqpoint{2.388588in}{1.859069in}}{\pgfqpoint{2.370171in}{1.840652in}}%
\pgfpathcurveto{\pgfqpoint{2.351754in}{1.822235in}}{\pgfqpoint{2.341406in}{1.797253in}}{\pgfqpoint{2.341406in}{1.771207in}}%
\pgfpathcurveto{\pgfqpoint{2.341406in}{1.745162in}}{\pgfqpoint{2.351754in}{1.720180in}}{\pgfqpoint{2.370171in}{1.701763in}}%
\pgfpathcurveto{\pgfqpoint{2.388588in}{1.683346in}}{\pgfqpoint{2.413570in}{1.672998in}}{\pgfqpoint{2.439615in}{1.672998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115470in}{1.506103in}}%
\pgfpathcurveto{\pgfqpoint{3.141515in}{1.506103in}}{\pgfqpoint{3.166497in}{1.516451in}}{\pgfqpoint{3.184914in}{1.534868in}}%
\pgfpathcurveto{\pgfqpoint{3.203331in}{1.553285in}}{\pgfqpoint{3.213679in}{1.578267in}}{\pgfqpoint{3.213679in}{1.604312in}}%
\pgfpathcurveto{\pgfqpoint{3.213679in}{1.630358in}}{\pgfqpoint{3.203331in}{1.655340in}}{\pgfqpoint{3.184914in}{1.673757in}}%
\pgfpathcurveto{\pgfqpoint{3.166497in}{1.692174in}}{\pgfqpoint{3.141515in}{1.702522in}}{\pgfqpoint{3.115470in}{1.702522in}}%
\pgfpathcurveto{\pgfqpoint{3.089424in}{1.702522in}}{\pgfqpoint{3.064442in}{1.692174in}}{\pgfqpoint{3.046025in}{1.673757in}}%
\pgfpathcurveto{\pgfqpoint{3.027608in}{1.655340in}}{\pgfqpoint{3.017260in}{1.630358in}}{\pgfqpoint{3.017260in}{1.604312in}}%
\pgfpathcurveto{\pgfqpoint{3.017260in}{1.578267in}}{\pgfqpoint{3.027608in}{1.553285in}}{\pgfqpoint{3.046025in}{1.534868in}}%
\pgfpathcurveto{\pgfqpoint{3.064442in}{1.516451in}}{\pgfqpoint{3.089424in}{1.506103in}}{\pgfqpoint{3.115470in}{1.506103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715116in}{1.094918in}}%
\pgfpathcurveto{\pgfqpoint{2.741161in}{1.094918in}}{\pgfqpoint{2.766144in}{1.105265in}}{\pgfqpoint{2.784560in}{1.123682in}}%
\pgfpathcurveto{\pgfqpoint{2.802977in}{1.142099in}}{\pgfqpoint{2.813325in}{1.167081in}}{\pgfqpoint{2.813325in}{1.193127in}}%
\pgfpathcurveto{\pgfqpoint{2.813325in}{1.219172in}}{\pgfqpoint{2.802977in}{1.244154in}}{\pgfqpoint{2.784560in}{1.262571in}}%
\pgfpathcurveto{\pgfqpoint{2.766144in}{1.280988in}}{\pgfqpoint{2.741161in}{1.291336in}}{\pgfqpoint{2.715116in}{1.291336in}}%
\pgfpathcurveto{\pgfqpoint{2.689071in}{1.291336in}}{\pgfqpoint{2.664088in}{1.280988in}}{\pgfqpoint{2.645672in}{1.262571in}}%
\pgfpathcurveto{\pgfqpoint{2.627255in}{1.244154in}}{\pgfqpoint{2.616907in}{1.219172in}}{\pgfqpoint{2.616907in}{1.193127in}}%
\pgfpathcurveto{\pgfqpoint{2.616907in}{1.167081in}}{\pgfqpoint{2.627255in}{1.142099in}}{\pgfqpoint{2.645672in}{1.123682in}}%
\pgfpathcurveto{\pgfqpoint{2.664088in}{1.105265in}}{\pgfqpoint{2.689071in}{1.094918in}}{\pgfqpoint{2.715116in}{1.094918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060573in}{1.500442in}}%
\pgfpathcurveto{\pgfqpoint{2.086618in}{1.500442in}}{\pgfqpoint{2.111601in}{1.510790in}}{\pgfqpoint{2.130017in}{1.529207in}}%
\pgfpathcurveto{\pgfqpoint{2.148434in}{1.547624in}}{\pgfqpoint{2.158782in}{1.572606in}}{\pgfqpoint{2.158782in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{2.158782in}{1.624697in}}{\pgfqpoint{2.148434in}{1.649679in}}{\pgfqpoint{2.130017in}{1.668096in}}%
\pgfpathcurveto{\pgfqpoint{2.111601in}{1.686513in}}{\pgfqpoint{2.086618in}{1.696861in}}{\pgfqpoint{2.060573in}{1.696861in}}%
\pgfpathcurveto{\pgfqpoint{2.034528in}{1.696861in}}{\pgfqpoint{2.009545in}{1.686513in}}{\pgfqpoint{1.991129in}{1.668096in}}%
\pgfpathcurveto{\pgfqpoint{1.972712in}{1.649679in}}{\pgfqpoint{1.962364in}{1.624697in}}{\pgfqpoint{1.962364in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{1.962364in}{1.572606in}}{\pgfqpoint{1.972712in}{1.547624in}}{\pgfqpoint{1.991129in}{1.529207in}}%
\pgfpathcurveto{\pgfqpoint{2.009545in}{1.510790in}}{\pgfqpoint{2.034528in}{1.500442in}}{\pgfqpoint{2.060573in}{1.500442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527991in}{1.491458in}}%
\pgfpathcurveto{\pgfqpoint{3.554037in}{1.491458in}}{\pgfqpoint{3.579019in}{1.501806in}}{\pgfqpoint{3.597436in}{1.520223in}}%
\pgfpathcurveto{\pgfqpoint{3.615852in}{1.538640in}}{\pgfqpoint{3.626200in}{1.563622in}}{\pgfqpoint{3.626200in}{1.589667in}}%
\pgfpathcurveto{\pgfqpoint{3.626200in}{1.615713in}}{\pgfqpoint{3.615852in}{1.640695in}}{\pgfqpoint{3.597436in}{1.659112in}}%
\pgfpathcurveto{\pgfqpoint{3.579019in}{1.677528in}}{\pgfqpoint{3.554037in}{1.687876in}}{\pgfqpoint{3.527991in}{1.687876in}}%
\pgfpathcurveto{\pgfqpoint{3.501946in}{1.687876in}}{\pgfqpoint{3.476964in}{1.677528in}}{\pgfqpoint{3.458547in}{1.659112in}}%
\pgfpathcurveto{\pgfqpoint{3.440130in}{1.640695in}}{\pgfqpoint{3.429782in}{1.615713in}}{\pgfqpoint{3.429782in}{1.589667in}}%
\pgfpathcurveto{\pgfqpoint{3.429782in}{1.563622in}}{\pgfqpoint{3.440130in}{1.538640in}}{\pgfqpoint{3.458547in}{1.520223in}}%
\pgfpathcurveto{\pgfqpoint{3.476964in}{1.501806in}}{\pgfqpoint{3.501946in}{1.491458in}}{\pgfqpoint{3.527991in}{1.491458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062013in}{1.888842in}}%
\pgfpathcurveto{\pgfqpoint{2.088058in}{1.888842in}}{\pgfqpoint{2.113041in}{1.899190in}}{\pgfqpoint{2.131457in}{1.917607in}}%
\pgfpathcurveto{\pgfqpoint{2.149874in}{1.936024in}}{\pgfqpoint{2.160222in}{1.961006in}}{\pgfqpoint{2.160222in}{1.987051in}}%
\pgfpathcurveto{\pgfqpoint{2.160222in}{2.013096in}}{\pgfqpoint{2.149874in}{2.038079in}}{\pgfqpoint{2.131457in}{2.056496in}}%
\pgfpathcurveto{\pgfqpoint{2.113041in}{2.074912in}}{\pgfqpoint{2.088058in}{2.085260in}}{\pgfqpoint{2.062013in}{2.085260in}}%
\pgfpathcurveto{\pgfqpoint{2.035968in}{2.085260in}}{\pgfqpoint{2.010985in}{2.074912in}}{\pgfqpoint{1.992569in}{2.056496in}}%
\pgfpathcurveto{\pgfqpoint{1.974152in}{2.038079in}}{\pgfqpoint{1.963804in}{2.013096in}}{\pgfqpoint{1.963804in}{1.987051in}}%
\pgfpathcurveto{\pgfqpoint{1.963804in}{1.961006in}}{\pgfqpoint{1.974152in}{1.936024in}}{\pgfqpoint{1.992569in}{1.917607in}}%
\pgfpathcurveto{\pgfqpoint{2.010985in}{1.899190in}}{\pgfqpoint{2.035968in}{1.888842in}}{\pgfqpoint{2.062013in}{1.888842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784476in}{1.474199in}}%
\pgfpathcurveto{\pgfqpoint{1.810522in}{1.474199in}}{\pgfqpoint{1.835504in}{1.484547in}}{\pgfqpoint{1.853921in}{1.502964in}}%
\pgfpathcurveto{\pgfqpoint{1.872338in}{1.521380in}}{\pgfqpoint{1.882685in}{1.546363in}}{\pgfqpoint{1.882685in}{1.572408in}}%
\pgfpathcurveto{\pgfqpoint{1.882685in}{1.598453in}}{\pgfqpoint{1.872338in}{1.623436in}}{\pgfqpoint{1.853921in}{1.641852in}}%
\pgfpathcurveto{\pgfqpoint{1.835504in}{1.660269in}}{\pgfqpoint{1.810522in}{1.670617in}}{\pgfqpoint{1.784476in}{1.670617in}}%
\pgfpathcurveto{\pgfqpoint{1.758431in}{1.670617in}}{\pgfqpoint{1.733449in}{1.660269in}}{\pgfqpoint{1.715032in}{1.641852in}}%
\pgfpathcurveto{\pgfqpoint{1.696615in}{1.623436in}}{\pgfqpoint{1.686267in}{1.598453in}}{\pgfqpoint{1.686267in}{1.572408in}}%
\pgfpathcurveto{\pgfqpoint{1.686267in}{1.546363in}}{\pgfqpoint{1.696615in}{1.521380in}}{\pgfqpoint{1.715032in}{1.502964in}}%
\pgfpathcurveto{\pgfqpoint{1.733449in}{1.484547in}}{\pgfqpoint{1.758431in}{1.474199in}}{\pgfqpoint{1.784476in}{1.474199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772816in}{1.586831in}}%
\pgfpathcurveto{\pgfqpoint{2.798861in}{1.586831in}}{\pgfqpoint{2.823843in}{1.597179in}}{\pgfqpoint{2.842260in}{1.615596in}}%
\pgfpathcurveto{\pgfqpoint{2.860677in}{1.634013in}}{\pgfqpoint{2.871025in}{1.658995in}}{\pgfqpoint{2.871025in}{1.685040in}}%
\pgfpathcurveto{\pgfqpoint{2.871025in}{1.711086in}}{\pgfqpoint{2.860677in}{1.736068in}}{\pgfqpoint{2.842260in}{1.754485in}}%
\pgfpathcurveto{\pgfqpoint{2.823843in}{1.772902in}}{\pgfqpoint{2.798861in}{1.783250in}}{\pgfqpoint{2.772816in}{1.783250in}}%
\pgfpathcurveto{\pgfqpoint{2.746770in}{1.783250in}}{\pgfqpoint{2.721788in}{1.772902in}}{\pgfqpoint{2.703371in}{1.754485in}}%
\pgfpathcurveto{\pgfqpoint{2.684954in}{1.736068in}}{\pgfqpoint{2.674607in}{1.711086in}}{\pgfqpoint{2.674607in}{1.685040in}}%
\pgfpathcurveto{\pgfqpoint{2.674607in}{1.658995in}}{\pgfqpoint{2.684954in}{1.634013in}}{\pgfqpoint{2.703371in}{1.615596in}}%
\pgfpathcurveto{\pgfqpoint{2.721788in}{1.597179in}}{\pgfqpoint{2.746770in}{1.586831in}}{\pgfqpoint{2.772816in}{1.586831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377214in}{1.423203in}}%
\pgfpathcurveto{\pgfqpoint{3.403260in}{1.423203in}}{\pgfqpoint{3.428242in}{1.433551in}}{\pgfqpoint{3.446659in}{1.451967in}}%
\pgfpathcurveto{\pgfqpoint{3.465076in}{1.470384in}}{\pgfqpoint{3.475424in}{1.495366in}}{\pgfqpoint{3.475424in}{1.521412in}}%
\pgfpathcurveto{\pgfqpoint{3.475424in}{1.547457in}}{\pgfqpoint{3.465076in}{1.572439in}}{\pgfqpoint{3.446659in}{1.590856in}}%
\pgfpathcurveto{\pgfqpoint{3.428242in}{1.609273in}}{\pgfqpoint{3.403260in}{1.619621in}}{\pgfqpoint{3.377214in}{1.619621in}}%
\pgfpathcurveto{\pgfqpoint{3.351169in}{1.619621in}}{\pgfqpoint{3.326187in}{1.609273in}}{\pgfqpoint{3.307770in}{1.590856in}}%
\pgfpathcurveto{\pgfqpoint{3.289353in}{1.572439in}}{\pgfqpoint{3.279005in}{1.547457in}}{\pgfqpoint{3.279005in}{1.521412in}}%
\pgfpathcurveto{\pgfqpoint{3.279005in}{1.495366in}}{\pgfqpoint{3.289353in}{1.470384in}}{\pgfqpoint{3.307770in}{1.451967in}}%
\pgfpathcurveto{\pgfqpoint{3.326187in}{1.433551in}}{\pgfqpoint{3.351169in}{1.423203in}}{\pgfqpoint{3.377214in}{1.423203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237508in}{0.976972in}}%
\pgfpathcurveto{\pgfqpoint{3.263553in}{0.976972in}}{\pgfqpoint{3.288535in}{0.987320in}}{\pgfqpoint{3.306952in}{1.005737in}}%
\pgfpathcurveto{\pgfqpoint{3.325369in}{1.024154in}}{\pgfqpoint{3.335717in}{1.049136in}}{\pgfqpoint{3.335717in}{1.075181in}}%
\pgfpathcurveto{\pgfqpoint{3.335717in}{1.101227in}}{\pgfqpoint{3.325369in}{1.126209in}}{\pgfqpoint{3.306952in}{1.144626in}}%
\pgfpathcurveto{\pgfqpoint{3.288535in}{1.163042in}}{\pgfqpoint{3.263553in}{1.173390in}}{\pgfqpoint{3.237508in}{1.173390in}}%
\pgfpathcurveto{\pgfqpoint{3.211462in}{1.173390in}}{\pgfqpoint{3.186480in}{1.163042in}}{\pgfqpoint{3.168063in}{1.144626in}}%
\pgfpathcurveto{\pgfqpoint{3.149646in}{1.126209in}}{\pgfqpoint{3.139298in}{1.101227in}}{\pgfqpoint{3.139298in}{1.075181in}}%
\pgfpathcurveto{\pgfqpoint{3.139298in}{1.049136in}}{\pgfqpoint{3.149646in}{1.024154in}}{\pgfqpoint{3.168063in}{1.005737in}}%
\pgfpathcurveto{\pgfqpoint{3.186480in}{0.987320in}}{\pgfqpoint{3.211462in}{0.976972in}}{\pgfqpoint{3.237508in}{0.976972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191368in}{1.776114in}}%
\pgfpathcurveto{\pgfqpoint{2.217414in}{1.776114in}}{\pgfqpoint{2.242396in}{1.786462in}}{\pgfqpoint{2.260813in}{1.804879in}}%
\pgfpathcurveto{\pgfqpoint{2.279230in}{1.823296in}}{\pgfqpoint{2.289578in}{1.848278in}}{\pgfqpoint{2.289578in}{1.874324in}}%
\pgfpathcurveto{\pgfqpoint{2.289578in}{1.900369in}}{\pgfqpoint{2.279230in}{1.925351in}}{\pgfqpoint{2.260813in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{2.242396in}{1.962185in}}{\pgfqpoint{2.217414in}{1.972533in}}{\pgfqpoint{2.191368in}{1.972533in}}%
\pgfpathcurveto{\pgfqpoint{2.165323in}{1.972533in}}{\pgfqpoint{2.140341in}{1.962185in}}{\pgfqpoint{2.121924in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{2.103507in}{1.925351in}}{\pgfqpoint{2.093159in}{1.900369in}}{\pgfqpoint{2.093159in}{1.874324in}}%
\pgfpathcurveto{\pgfqpoint{2.093159in}{1.848278in}}{\pgfqpoint{2.103507in}{1.823296in}}{\pgfqpoint{2.121924in}{1.804879in}}%
\pgfpathcurveto{\pgfqpoint{2.140341in}{1.786462in}}{\pgfqpoint{2.165323in}{1.776114in}}{\pgfqpoint{2.191368in}{1.776114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130880in}{1.668041in}}%
\pgfpathcurveto{\pgfqpoint{2.156926in}{1.668041in}}{\pgfqpoint{2.181908in}{1.678389in}}{\pgfqpoint{2.200325in}{1.696806in}}%
\pgfpathcurveto{\pgfqpoint{2.218742in}{1.715223in}}{\pgfqpoint{2.229090in}{1.740205in}}{\pgfqpoint{2.229090in}{1.766251in}}%
\pgfpathcurveto{\pgfqpoint{2.229090in}{1.792296in}}{\pgfqpoint{2.218742in}{1.817278in}}{\pgfqpoint{2.200325in}{1.835695in}}%
\pgfpathcurveto{\pgfqpoint{2.181908in}{1.854112in}}{\pgfqpoint{2.156926in}{1.864460in}}{\pgfqpoint{2.130880in}{1.864460in}}%
\pgfpathcurveto{\pgfqpoint{2.104835in}{1.864460in}}{\pgfqpoint{2.079853in}{1.854112in}}{\pgfqpoint{2.061436in}{1.835695in}}%
\pgfpathcurveto{\pgfqpoint{2.043019in}{1.817278in}}{\pgfqpoint{2.032671in}{1.792296in}}{\pgfqpoint{2.032671in}{1.766251in}}%
\pgfpathcurveto{\pgfqpoint{2.032671in}{1.740205in}}{\pgfqpoint{2.043019in}{1.715223in}}{\pgfqpoint{2.061436in}{1.696806in}}%
\pgfpathcurveto{\pgfqpoint{2.079853in}{1.678389in}}{\pgfqpoint{2.104835in}{1.668041in}}{\pgfqpoint{2.130880in}{1.668041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693796in}{1.274979in}}%
\pgfpathcurveto{\pgfqpoint{2.719841in}{1.274979in}}{\pgfqpoint{2.744823in}{1.285327in}}{\pgfqpoint{2.763240in}{1.303743in}}%
\pgfpathcurveto{\pgfqpoint{2.781657in}{1.322160in}}{\pgfqpoint{2.792005in}{1.347142in}}{\pgfqpoint{2.792005in}{1.373188in}}%
\pgfpathcurveto{\pgfqpoint{2.792005in}{1.399233in}}{\pgfqpoint{2.781657in}{1.424215in}}{\pgfqpoint{2.763240in}{1.442632in}}%
\pgfpathcurveto{\pgfqpoint{2.744823in}{1.461049in}}{\pgfqpoint{2.719841in}{1.471397in}}{\pgfqpoint{2.693796in}{1.471397in}}%
\pgfpathcurveto{\pgfqpoint{2.667750in}{1.471397in}}{\pgfqpoint{2.642768in}{1.461049in}}{\pgfqpoint{2.624351in}{1.442632in}}%
\pgfpathcurveto{\pgfqpoint{2.605935in}{1.424215in}}{\pgfqpoint{2.595587in}{1.399233in}}{\pgfqpoint{2.595587in}{1.373188in}}%
\pgfpathcurveto{\pgfqpoint{2.595587in}{1.347142in}}{\pgfqpoint{2.605935in}{1.322160in}}{\pgfqpoint{2.624351in}{1.303743in}}%
\pgfpathcurveto{\pgfqpoint{2.642768in}{1.285327in}}{\pgfqpoint{2.667750in}{1.274979in}}{\pgfqpoint{2.693796in}{1.274979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487418in}{1.631419in}}%
\pgfpathcurveto{\pgfqpoint{2.513463in}{1.631419in}}{\pgfqpoint{2.538445in}{1.641767in}}{\pgfqpoint{2.556862in}{1.660184in}}%
\pgfpathcurveto{\pgfqpoint{2.575279in}{1.678601in}}{\pgfqpoint{2.585627in}{1.703583in}}{\pgfqpoint{2.585627in}{1.729628in}}%
\pgfpathcurveto{\pgfqpoint{2.585627in}{1.755674in}}{\pgfqpoint{2.575279in}{1.780656in}}{\pgfqpoint{2.556862in}{1.799073in}}%
\pgfpathcurveto{\pgfqpoint{2.538445in}{1.817490in}}{\pgfqpoint{2.513463in}{1.827838in}}{\pgfqpoint{2.487418in}{1.827838in}}%
\pgfpathcurveto{\pgfqpoint{2.461372in}{1.827838in}}{\pgfqpoint{2.436390in}{1.817490in}}{\pgfqpoint{2.417973in}{1.799073in}}%
\pgfpathcurveto{\pgfqpoint{2.399557in}{1.780656in}}{\pgfqpoint{2.389209in}{1.755674in}}{\pgfqpoint{2.389209in}{1.729628in}}%
\pgfpathcurveto{\pgfqpoint{2.389209in}{1.703583in}}{\pgfqpoint{2.399557in}{1.678601in}}{\pgfqpoint{2.417973in}{1.660184in}}%
\pgfpathcurveto{\pgfqpoint{2.436390in}{1.641767in}}{\pgfqpoint{2.461372in}{1.631419in}}{\pgfqpoint{2.487418in}{1.631419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054578in}{1.508788in}}%
\pgfpathcurveto{\pgfqpoint{2.080624in}{1.508788in}}{\pgfqpoint{2.105606in}{1.519136in}}{\pgfqpoint{2.124023in}{1.537553in}}%
\pgfpathcurveto{\pgfqpoint{2.142440in}{1.555970in}}{\pgfqpoint{2.152788in}{1.580952in}}{\pgfqpoint{2.152788in}{1.606998in}}%
\pgfpathcurveto{\pgfqpoint{2.152788in}{1.633043in}}{\pgfqpoint{2.142440in}{1.658025in}}{\pgfqpoint{2.124023in}{1.676442in}}%
\pgfpathcurveto{\pgfqpoint{2.105606in}{1.694859in}}{\pgfqpoint{2.080624in}{1.705207in}}{\pgfqpoint{2.054578in}{1.705207in}}%
\pgfpathcurveto{\pgfqpoint{2.028533in}{1.705207in}}{\pgfqpoint{2.003551in}{1.694859in}}{\pgfqpoint{1.985134in}{1.676442in}}%
\pgfpathcurveto{\pgfqpoint{1.966717in}{1.658025in}}{\pgfqpoint{1.956369in}{1.633043in}}{\pgfqpoint{1.956369in}{1.606998in}}%
\pgfpathcurveto{\pgfqpoint{1.956369in}{1.580952in}}{\pgfqpoint{1.966717in}{1.555970in}}{\pgfqpoint{1.985134in}{1.537553in}}%
\pgfpathcurveto{\pgfqpoint{2.003551in}{1.519136in}}{\pgfqpoint{2.028533in}{1.508788in}}{\pgfqpoint{2.054578in}{1.508788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378300in}{1.877570in}}%
\pgfpathcurveto{\pgfqpoint{1.404345in}{1.877570in}}{\pgfqpoint{1.429328in}{1.887918in}}{\pgfqpoint{1.447744in}{1.906335in}}%
\pgfpathcurveto{\pgfqpoint{1.466161in}{1.924752in}}{\pgfqpoint{1.476509in}{1.949734in}}{\pgfqpoint{1.476509in}{1.975779in}}%
\pgfpathcurveto{\pgfqpoint{1.476509in}{2.001825in}}{\pgfqpoint{1.466161in}{2.026807in}}{\pgfqpoint{1.447744in}{2.045224in}}%
\pgfpathcurveto{\pgfqpoint{1.429328in}{2.063641in}}{\pgfqpoint{1.404345in}{2.073989in}}{\pgfqpoint{1.378300in}{2.073989in}}%
\pgfpathcurveto{\pgfqpoint{1.352255in}{2.073989in}}{\pgfqpoint{1.327272in}{2.063641in}}{\pgfqpoint{1.308856in}{2.045224in}}%
\pgfpathcurveto{\pgfqpoint{1.290439in}{2.026807in}}{\pgfqpoint{1.280091in}{2.001825in}}{\pgfqpoint{1.280091in}{1.975779in}}%
\pgfpathcurveto{\pgfqpoint{1.280091in}{1.949734in}}{\pgfqpoint{1.290439in}{1.924752in}}{\pgfqpoint{1.308856in}{1.906335in}}%
\pgfpathcurveto{\pgfqpoint{1.327272in}{1.887918in}}{\pgfqpoint{1.352255in}{1.877570in}}{\pgfqpoint{1.378300in}{1.877570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316028in}{1.347938in}}%
\pgfpathcurveto{\pgfqpoint{3.342074in}{1.347938in}}{\pgfqpoint{3.367056in}{1.358286in}}{\pgfqpoint{3.385473in}{1.376703in}}%
\pgfpathcurveto{\pgfqpoint{3.403890in}{1.395120in}}{\pgfqpoint{3.414238in}{1.420102in}}{\pgfqpoint{3.414238in}{1.446147in}}%
\pgfpathcurveto{\pgfqpoint{3.414238in}{1.472193in}}{\pgfqpoint{3.403890in}{1.497175in}}{\pgfqpoint{3.385473in}{1.515592in}}%
\pgfpathcurveto{\pgfqpoint{3.367056in}{1.534009in}}{\pgfqpoint{3.342074in}{1.544357in}}{\pgfqpoint{3.316028in}{1.544357in}}%
\pgfpathcurveto{\pgfqpoint{3.289983in}{1.544357in}}{\pgfqpoint{3.265001in}{1.534009in}}{\pgfqpoint{3.246584in}{1.515592in}}%
\pgfpathcurveto{\pgfqpoint{3.228167in}{1.497175in}}{\pgfqpoint{3.217819in}{1.472193in}}{\pgfqpoint{3.217819in}{1.446147in}}%
\pgfpathcurveto{\pgfqpoint{3.217819in}{1.420102in}}{\pgfqpoint{3.228167in}{1.395120in}}{\pgfqpoint{3.246584in}{1.376703in}}%
\pgfpathcurveto{\pgfqpoint{3.265001in}{1.358286in}}{\pgfqpoint{3.289983in}{1.347938in}}{\pgfqpoint{3.316028in}{1.347938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684406in}{2.024825in}}%
\pgfpathcurveto{\pgfqpoint{1.710451in}{2.024825in}}{\pgfqpoint{1.735433in}{2.035173in}}{\pgfqpoint{1.753850in}{2.053590in}}%
\pgfpathcurveto{\pgfqpoint{1.772267in}{2.072007in}}{\pgfqpoint{1.782615in}{2.096989in}}{\pgfqpoint{1.782615in}{2.123035in}}%
\pgfpathcurveto{\pgfqpoint{1.782615in}{2.149080in}}{\pgfqpoint{1.772267in}{2.174062in}}{\pgfqpoint{1.753850in}{2.192479in}}%
\pgfpathcurveto{\pgfqpoint{1.735433in}{2.210896in}}{\pgfqpoint{1.710451in}{2.221244in}}{\pgfqpoint{1.684406in}{2.221244in}}%
\pgfpathcurveto{\pgfqpoint{1.658360in}{2.221244in}}{\pgfqpoint{1.633378in}{2.210896in}}{\pgfqpoint{1.614961in}{2.192479in}}%
\pgfpathcurveto{\pgfqpoint{1.596545in}{2.174062in}}{\pgfqpoint{1.586197in}{2.149080in}}{\pgfqpoint{1.586197in}{2.123035in}}%
\pgfpathcurveto{\pgfqpoint{1.586197in}{2.096989in}}{\pgfqpoint{1.596545in}{2.072007in}}{\pgfqpoint{1.614961in}{2.053590in}}%
\pgfpathcurveto{\pgfqpoint{1.633378in}{2.035173in}}{\pgfqpoint{1.658360in}{2.024825in}}{\pgfqpoint{1.684406in}{2.024825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037518in}{1.368992in}}%
\pgfpathcurveto{\pgfqpoint{3.063563in}{1.368992in}}{\pgfqpoint{3.088545in}{1.379340in}}{\pgfqpoint{3.106962in}{1.397757in}}%
\pgfpathcurveto{\pgfqpoint{3.125379in}{1.416174in}}{\pgfqpoint{3.135727in}{1.441156in}}{\pgfqpoint{3.135727in}{1.467201in}}%
\pgfpathcurveto{\pgfqpoint{3.135727in}{1.493247in}}{\pgfqpoint{3.125379in}{1.518229in}}{\pgfqpoint{3.106962in}{1.536646in}}%
\pgfpathcurveto{\pgfqpoint{3.088545in}{1.555063in}}{\pgfqpoint{3.063563in}{1.565411in}}{\pgfqpoint{3.037518in}{1.565411in}}%
\pgfpathcurveto{\pgfqpoint{3.011472in}{1.565411in}}{\pgfqpoint{2.986490in}{1.555063in}}{\pgfqpoint{2.968073in}{1.536646in}}%
\pgfpathcurveto{\pgfqpoint{2.949656in}{1.518229in}}{\pgfqpoint{2.939308in}{1.493247in}}{\pgfqpoint{2.939308in}{1.467201in}}%
\pgfpathcurveto{\pgfqpoint{2.939308in}{1.441156in}}{\pgfqpoint{2.949656in}{1.416174in}}{\pgfqpoint{2.968073in}{1.397757in}}%
\pgfpathcurveto{\pgfqpoint{2.986490in}{1.379340in}}{\pgfqpoint{3.011472in}{1.368992in}}{\pgfqpoint{3.037518in}{1.368992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420364in}{1.429675in}}%
\pgfpathcurveto{\pgfqpoint{3.446410in}{1.429675in}}{\pgfqpoint{3.471392in}{1.440023in}}{\pgfqpoint{3.489809in}{1.458440in}}%
\pgfpathcurveto{\pgfqpoint{3.508226in}{1.476857in}}{\pgfqpoint{3.518573in}{1.501839in}}{\pgfqpoint{3.518573in}{1.527885in}}%
\pgfpathcurveto{\pgfqpoint{3.518573in}{1.553930in}}{\pgfqpoint{3.508226in}{1.578912in}}{\pgfqpoint{3.489809in}{1.597329in}}%
\pgfpathcurveto{\pgfqpoint{3.471392in}{1.615746in}}{\pgfqpoint{3.446410in}{1.626094in}}{\pgfqpoint{3.420364in}{1.626094in}}%
\pgfpathcurveto{\pgfqpoint{3.394319in}{1.626094in}}{\pgfqpoint{3.369337in}{1.615746in}}{\pgfqpoint{3.350920in}{1.597329in}}%
\pgfpathcurveto{\pgfqpoint{3.332503in}{1.578912in}}{\pgfqpoint{3.322155in}{1.553930in}}{\pgfqpoint{3.322155in}{1.527885in}}%
\pgfpathcurveto{\pgfqpoint{3.322155in}{1.501839in}}{\pgfqpoint{3.332503in}{1.476857in}}{\pgfqpoint{3.350920in}{1.458440in}}%
\pgfpathcurveto{\pgfqpoint{3.369337in}{1.440023in}}{\pgfqpoint{3.394319in}{1.429675in}}{\pgfqpoint{3.420364in}{1.429675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223399in}{2.061803in}}%
\pgfpathcurveto{\pgfqpoint{2.249444in}{2.061803in}}{\pgfqpoint{2.274426in}{2.072151in}}{\pgfqpoint{2.292843in}{2.090568in}}%
\pgfpathcurveto{\pgfqpoint{2.311260in}{2.108985in}}{\pgfqpoint{2.321608in}{2.133967in}}{\pgfqpoint{2.321608in}{2.160013in}}%
\pgfpathcurveto{\pgfqpoint{2.321608in}{2.186058in}}{\pgfqpoint{2.311260in}{2.211040in}}{\pgfqpoint{2.292843in}{2.229457in}}%
\pgfpathcurveto{\pgfqpoint{2.274426in}{2.247874in}}{\pgfqpoint{2.249444in}{2.258222in}}{\pgfqpoint{2.223399in}{2.258222in}}%
\pgfpathcurveto{\pgfqpoint{2.197353in}{2.258222in}}{\pgfqpoint{2.172371in}{2.247874in}}{\pgfqpoint{2.153954in}{2.229457in}}%
\pgfpathcurveto{\pgfqpoint{2.135538in}{2.211040in}}{\pgfqpoint{2.125190in}{2.186058in}}{\pgfqpoint{2.125190in}{2.160013in}}%
\pgfpathcurveto{\pgfqpoint{2.125190in}{2.133967in}}{\pgfqpoint{2.135538in}{2.108985in}}{\pgfqpoint{2.153954in}{2.090568in}}%
\pgfpathcurveto{\pgfqpoint{2.172371in}{2.072151in}}{\pgfqpoint{2.197353in}{2.061803in}}{\pgfqpoint{2.223399in}{2.061803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370833in}{1.154693in}}%
\pgfpathcurveto{\pgfqpoint{3.396879in}{1.154693in}}{\pgfqpoint{3.421861in}{1.165041in}}{\pgfqpoint{3.440278in}{1.183458in}}%
\pgfpathcurveto{\pgfqpoint{3.458695in}{1.201875in}}{\pgfqpoint{3.469043in}{1.226857in}}{\pgfqpoint{3.469043in}{1.252902in}}%
\pgfpathcurveto{\pgfqpoint{3.469043in}{1.278948in}}{\pgfqpoint{3.458695in}{1.303930in}}{\pgfqpoint{3.440278in}{1.322347in}}%
\pgfpathcurveto{\pgfqpoint{3.421861in}{1.340764in}}{\pgfqpoint{3.396879in}{1.351112in}}{\pgfqpoint{3.370833in}{1.351112in}}%
\pgfpathcurveto{\pgfqpoint{3.344788in}{1.351112in}}{\pgfqpoint{3.319806in}{1.340764in}}{\pgfqpoint{3.301389in}{1.322347in}}%
\pgfpathcurveto{\pgfqpoint{3.282972in}{1.303930in}}{\pgfqpoint{3.272624in}{1.278948in}}{\pgfqpoint{3.272624in}{1.252902in}}%
\pgfpathcurveto{\pgfqpoint{3.272624in}{1.226857in}}{\pgfqpoint{3.282972in}{1.201875in}}{\pgfqpoint{3.301389in}{1.183458in}}%
\pgfpathcurveto{\pgfqpoint{3.319806in}{1.165041in}}{\pgfqpoint{3.344788in}{1.154693in}}{\pgfqpoint{3.370833in}{1.154693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170526in}{2.091247in}}%
\pgfpathcurveto{\pgfqpoint{2.196571in}{2.091247in}}{\pgfqpoint{2.221553in}{2.101595in}}{\pgfqpoint{2.239970in}{2.120012in}}%
\pgfpathcurveto{\pgfqpoint{2.258387in}{2.138429in}}{\pgfqpoint{2.268735in}{2.163411in}}{\pgfqpoint{2.268735in}{2.189457in}}%
\pgfpathcurveto{\pgfqpoint{2.268735in}{2.215502in}}{\pgfqpoint{2.258387in}{2.240484in}}{\pgfqpoint{2.239970in}{2.258901in}}%
\pgfpathcurveto{\pgfqpoint{2.221553in}{2.277318in}}{\pgfqpoint{2.196571in}{2.287666in}}{\pgfqpoint{2.170526in}{2.287666in}}%
\pgfpathcurveto{\pgfqpoint{2.144480in}{2.287666in}}{\pgfqpoint{2.119498in}{2.277318in}}{\pgfqpoint{2.101081in}{2.258901in}}%
\pgfpathcurveto{\pgfqpoint{2.082664in}{2.240484in}}{\pgfqpoint{2.072316in}{2.215502in}}{\pgfqpoint{2.072316in}{2.189457in}}%
\pgfpathcurveto{\pgfqpoint{2.072316in}{2.163411in}}{\pgfqpoint{2.082664in}{2.138429in}}{\pgfqpoint{2.101081in}{2.120012in}}%
\pgfpathcurveto{\pgfqpoint{2.119498in}{2.101595in}}{\pgfqpoint{2.144480in}{2.091247in}}{\pgfqpoint{2.170526in}{2.091247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036732in}{1.800395in}}%
\pgfpathcurveto{\pgfqpoint{3.062778in}{1.800395in}}{\pgfqpoint{3.087760in}{1.810743in}}{\pgfqpoint{3.106177in}{1.829160in}}%
\pgfpathcurveto{\pgfqpoint{3.124594in}{1.847576in}}{\pgfqpoint{3.134942in}{1.872559in}}{\pgfqpoint{3.134942in}{1.898604in}}%
\pgfpathcurveto{\pgfqpoint{3.134942in}{1.924649in}}{\pgfqpoint{3.124594in}{1.949632in}}{\pgfqpoint{3.106177in}{1.968048in}}%
\pgfpathcurveto{\pgfqpoint{3.087760in}{1.986465in}}{\pgfqpoint{3.062778in}{1.996813in}}{\pgfqpoint{3.036732in}{1.996813in}}%
\pgfpathcurveto{\pgfqpoint{3.010687in}{1.996813in}}{\pgfqpoint{2.985705in}{1.986465in}}{\pgfqpoint{2.967288in}{1.968048in}}%
\pgfpathcurveto{\pgfqpoint{2.948871in}{1.949632in}}{\pgfqpoint{2.938523in}{1.924649in}}{\pgfqpoint{2.938523in}{1.898604in}}%
\pgfpathcurveto{\pgfqpoint{2.938523in}{1.872559in}}{\pgfqpoint{2.948871in}{1.847576in}}{\pgfqpoint{2.967288in}{1.829160in}}%
\pgfpathcurveto{\pgfqpoint{2.985705in}{1.810743in}}{\pgfqpoint{3.010687in}{1.800395in}}{\pgfqpoint{3.036732in}{1.800395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736690in}{1.846005in}}%
\pgfpathcurveto{\pgfqpoint{1.762735in}{1.846005in}}{\pgfqpoint{1.787717in}{1.856353in}}{\pgfqpoint{1.806134in}{1.874770in}}%
\pgfpathcurveto{\pgfqpoint{1.824551in}{1.893187in}}{\pgfqpoint{1.834899in}{1.918169in}}{\pgfqpoint{1.834899in}{1.944215in}}%
\pgfpathcurveto{\pgfqpoint{1.834899in}{1.970260in}}{\pgfqpoint{1.824551in}{1.995242in}}{\pgfqpoint{1.806134in}{2.013659in}}%
\pgfpathcurveto{\pgfqpoint{1.787717in}{2.032076in}}{\pgfqpoint{1.762735in}{2.042424in}}{\pgfqpoint{1.736690in}{2.042424in}}%
\pgfpathcurveto{\pgfqpoint{1.710644in}{2.042424in}}{\pgfqpoint{1.685662in}{2.032076in}}{\pgfqpoint{1.667245in}{2.013659in}}%
\pgfpathcurveto{\pgfqpoint{1.648828in}{1.995242in}}{\pgfqpoint{1.638480in}{1.970260in}}{\pgfqpoint{1.638480in}{1.944215in}}%
\pgfpathcurveto{\pgfqpoint{1.638480in}{1.918169in}}{\pgfqpoint{1.648828in}{1.893187in}}{\pgfqpoint{1.667245in}{1.874770in}}%
\pgfpathcurveto{\pgfqpoint{1.685662in}{1.856353in}}{\pgfqpoint{1.710644in}{1.846005in}}{\pgfqpoint{1.736690in}{1.846005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745507in}{1.475190in}}%
\pgfpathcurveto{\pgfqpoint{1.771552in}{1.475190in}}{\pgfqpoint{1.796534in}{1.485538in}}{\pgfqpoint{1.814951in}{1.503955in}}%
\pgfpathcurveto{\pgfqpoint{1.833368in}{1.522372in}}{\pgfqpoint{1.843716in}{1.547354in}}{\pgfqpoint{1.843716in}{1.573399in}}%
\pgfpathcurveto{\pgfqpoint{1.843716in}{1.599445in}}{\pgfqpoint{1.833368in}{1.624427in}}{\pgfqpoint{1.814951in}{1.642844in}}%
\pgfpathcurveto{\pgfqpoint{1.796534in}{1.661261in}}{\pgfqpoint{1.771552in}{1.671609in}}{\pgfqpoint{1.745507in}{1.671609in}}%
\pgfpathcurveto{\pgfqpoint{1.719461in}{1.671609in}}{\pgfqpoint{1.694479in}{1.661261in}}{\pgfqpoint{1.676062in}{1.642844in}}%
\pgfpathcurveto{\pgfqpoint{1.657645in}{1.624427in}}{\pgfqpoint{1.647297in}{1.599445in}}{\pgfqpoint{1.647297in}{1.573399in}}%
\pgfpathcurveto{\pgfqpoint{1.647297in}{1.547354in}}{\pgfqpoint{1.657645in}{1.522372in}}{\pgfqpoint{1.676062in}{1.503955in}}%
\pgfpathcurveto{\pgfqpoint{1.694479in}{1.485538in}}{\pgfqpoint{1.719461in}{1.475190in}}{\pgfqpoint{1.745507in}{1.475190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808144in}{1.463554in}}%
\pgfpathcurveto{\pgfqpoint{1.834189in}{1.463554in}}{\pgfqpoint{1.859171in}{1.473902in}}{\pgfqpoint{1.877588in}{1.492319in}}%
\pgfpathcurveto{\pgfqpoint{1.896005in}{1.510736in}}{\pgfqpoint{1.906353in}{1.535718in}}{\pgfqpoint{1.906353in}{1.561764in}}%
\pgfpathcurveto{\pgfqpoint{1.906353in}{1.587809in}}{\pgfqpoint{1.896005in}{1.612791in}}{\pgfqpoint{1.877588in}{1.631208in}}%
\pgfpathcurveto{\pgfqpoint{1.859171in}{1.649625in}}{\pgfqpoint{1.834189in}{1.659973in}}{\pgfqpoint{1.808144in}{1.659973in}}%
\pgfpathcurveto{\pgfqpoint{1.782098in}{1.659973in}}{\pgfqpoint{1.757116in}{1.649625in}}{\pgfqpoint{1.738699in}{1.631208in}}%
\pgfpathcurveto{\pgfqpoint{1.720282in}{1.612791in}}{\pgfqpoint{1.709934in}{1.587809in}}{\pgfqpoint{1.709934in}{1.561764in}}%
\pgfpathcurveto{\pgfqpoint{1.709934in}{1.535718in}}{\pgfqpoint{1.720282in}{1.510736in}}{\pgfqpoint{1.738699in}{1.492319in}}%
\pgfpathcurveto{\pgfqpoint{1.757116in}{1.473902in}}{\pgfqpoint{1.782098in}{1.463554in}}{\pgfqpoint{1.808144in}{1.463554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569097in}{1.923452in}}%
\pgfpathcurveto{\pgfqpoint{1.595143in}{1.923452in}}{\pgfqpoint{1.620125in}{1.933800in}}{\pgfqpoint{1.638542in}{1.952217in}}%
\pgfpathcurveto{\pgfqpoint{1.656958in}{1.970634in}}{\pgfqpoint{1.667306in}{1.995616in}}{\pgfqpoint{1.667306in}{2.021662in}}%
\pgfpathcurveto{\pgfqpoint{1.667306in}{2.047707in}}{\pgfqpoint{1.656958in}{2.072689in}}{\pgfqpoint{1.638542in}{2.091106in}}%
\pgfpathcurveto{\pgfqpoint{1.620125in}{2.109523in}}{\pgfqpoint{1.595143in}{2.119871in}}{\pgfqpoint{1.569097in}{2.119871in}}%
\pgfpathcurveto{\pgfqpoint{1.543052in}{2.119871in}}{\pgfqpoint{1.518070in}{2.109523in}}{\pgfqpoint{1.499653in}{2.091106in}}%
\pgfpathcurveto{\pgfqpoint{1.481236in}{2.072689in}}{\pgfqpoint{1.470888in}{2.047707in}}{\pgfqpoint{1.470888in}{2.021662in}}%
\pgfpathcurveto{\pgfqpoint{1.470888in}{1.995616in}}{\pgfqpoint{1.481236in}{1.970634in}}{\pgfqpoint{1.499653in}{1.952217in}}%
\pgfpathcurveto{\pgfqpoint{1.518070in}{1.933800in}}{\pgfqpoint{1.543052in}{1.923452in}}{\pgfqpoint{1.569097in}{1.923452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095364in}{1.672052in}}%
\pgfpathcurveto{\pgfqpoint{2.121409in}{1.672052in}}{\pgfqpoint{2.146391in}{1.682400in}}{\pgfqpoint{2.164808in}{1.700817in}}%
\pgfpathcurveto{\pgfqpoint{2.183225in}{1.719234in}}{\pgfqpoint{2.193573in}{1.744216in}}{\pgfqpoint{2.193573in}{1.770261in}}%
\pgfpathcurveto{\pgfqpoint{2.193573in}{1.796307in}}{\pgfqpoint{2.183225in}{1.821289in}}{\pgfqpoint{2.164808in}{1.839706in}}%
\pgfpathcurveto{\pgfqpoint{2.146391in}{1.858122in}}{\pgfqpoint{2.121409in}{1.868470in}}{\pgfqpoint{2.095364in}{1.868470in}}%
\pgfpathcurveto{\pgfqpoint{2.069318in}{1.868470in}}{\pgfqpoint{2.044336in}{1.858122in}}{\pgfqpoint{2.025919in}{1.839706in}}%
\pgfpathcurveto{\pgfqpoint{2.007502in}{1.821289in}}{\pgfqpoint{1.997155in}{1.796307in}}{\pgfqpoint{1.997155in}{1.770261in}}%
\pgfpathcurveto{\pgfqpoint{1.997155in}{1.744216in}}{\pgfqpoint{2.007502in}{1.719234in}}{\pgfqpoint{2.025919in}{1.700817in}}%
\pgfpathcurveto{\pgfqpoint{2.044336in}{1.682400in}}{\pgfqpoint{2.069318in}{1.672052in}}{\pgfqpoint{2.095364in}{1.672052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637739in}{1.908997in}}%
\pgfpathcurveto{\pgfqpoint{1.663784in}{1.908997in}}{\pgfqpoint{1.688766in}{1.919345in}}{\pgfqpoint{1.707183in}{1.937761in}}%
\pgfpathcurveto{\pgfqpoint{1.725600in}{1.956178in}}{\pgfqpoint{1.735948in}{1.981160in}}{\pgfqpoint{1.735948in}{2.007206in}}%
\pgfpathcurveto{\pgfqpoint{1.735948in}{2.033251in}}{\pgfqpoint{1.725600in}{2.058233in}}{\pgfqpoint{1.707183in}{2.076650in}}%
\pgfpathcurveto{\pgfqpoint{1.688766in}{2.095067in}}{\pgfqpoint{1.663784in}{2.105415in}}{\pgfqpoint{1.637739in}{2.105415in}}%
\pgfpathcurveto{\pgfqpoint{1.611693in}{2.105415in}}{\pgfqpoint{1.586711in}{2.095067in}}{\pgfqpoint{1.568294in}{2.076650in}}%
\pgfpathcurveto{\pgfqpoint{1.549877in}{2.058233in}}{\pgfqpoint{1.539529in}{2.033251in}}{\pgfqpoint{1.539529in}{2.007206in}}%
\pgfpathcurveto{\pgfqpoint{1.539529in}{1.981160in}}{\pgfqpoint{1.549877in}{1.956178in}}{\pgfqpoint{1.568294in}{1.937761in}}%
\pgfpathcurveto{\pgfqpoint{1.586711in}{1.919345in}}{\pgfqpoint{1.611693in}{1.908997in}}{\pgfqpoint{1.637739in}{1.908997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920323in}{1.786941in}}%
\pgfpathcurveto{\pgfqpoint{1.946369in}{1.786941in}}{\pgfqpoint{1.971351in}{1.797289in}}{\pgfqpoint{1.989768in}{1.815706in}}%
\pgfpathcurveto{\pgfqpoint{2.008185in}{1.834123in}}{\pgfqpoint{2.018532in}{1.859105in}}{\pgfqpoint{2.018532in}{1.885150in}}%
\pgfpathcurveto{\pgfqpoint{2.018532in}{1.911196in}}{\pgfqpoint{2.008185in}{1.936178in}}{\pgfqpoint{1.989768in}{1.954595in}}%
\pgfpathcurveto{\pgfqpoint{1.971351in}{1.973012in}}{\pgfqpoint{1.946369in}{1.983360in}}{\pgfqpoint{1.920323in}{1.983360in}}%
\pgfpathcurveto{\pgfqpoint{1.894278in}{1.983360in}}{\pgfqpoint{1.869296in}{1.973012in}}{\pgfqpoint{1.850879in}{1.954595in}}%
\pgfpathcurveto{\pgfqpoint{1.832462in}{1.936178in}}{\pgfqpoint{1.822114in}{1.911196in}}{\pgfqpoint{1.822114in}{1.885150in}}%
\pgfpathcurveto{\pgfqpoint{1.822114in}{1.859105in}}{\pgfqpoint{1.832462in}{1.834123in}}{\pgfqpoint{1.850879in}{1.815706in}}%
\pgfpathcurveto{\pgfqpoint{1.869296in}{1.797289in}}{\pgfqpoint{1.894278in}{1.786941in}}{\pgfqpoint{1.920323in}{1.786941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874027in}{1.883190in}}%
\pgfpathcurveto{\pgfqpoint{1.900072in}{1.883190in}}{\pgfqpoint{1.925055in}{1.893538in}}{\pgfqpoint{1.943471in}{1.911955in}}%
\pgfpathcurveto{\pgfqpoint{1.961888in}{1.930372in}}{\pgfqpoint{1.972236in}{1.955354in}}{\pgfqpoint{1.972236in}{1.981399in}}%
\pgfpathcurveto{\pgfqpoint{1.972236in}{2.007445in}}{\pgfqpoint{1.961888in}{2.032427in}}{\pgfqpoint{1.943471in}{2.050844in}}%
\pgfpathcurveto{\pgfqpoint{1.925055in}{2.069261in}}{\pgfqpoint{1.900072in}{2.079609in}}{\pgfqpoint{1.874027in}{2.079609in}}%
\pgfpathcurveto{\pgfqpoint{1.847982in}{2.079609in}}{\pgfqpoint{1.822999in}{2.069261in}}{\pgfqpoint{1.804583in}{2.050844in}}%
\pgfpathcurveto{\pgfqpoint{1.786166in}{2.032427in}}{\pgfqpoint{1.775818in}{2.007445in}}{\pgfqpoint{1.775818in}{1.981399in}}%
\pgfpathcurveto{\pgfqpoint{1.775818in}{1.955354in}}{\pgfqpoint{1.786166in}{1.930372in}}{\pgfqpoint{1.804583in}{1.911955in}}%
\pgfpathcurveto{\pgfqpoint{1.822999in}{1.893538in}}{\pgfqpoint{1.847982in}{1.883190in}}{\pgfqpoint{1.874027in}{1.883190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251974in}{1.439836in}}%
\pgfpathcurveto{\pgfqpoint{3.278019in}{1.439836in}}{\pgfqpoint{3.303001in}{1.450184in}}{\pgfqpoint{3.321418in}{1.468601in}}%
\pgfpathcurveto{\pgfqpoint{3.339835in}{1.487018in}}{\pgfqpoint{3.350183in}{1.512000in}}{\pgfqpoint{3.350183in}{1.538045in}}%
\pgfpathcurveto{\pgfqpoint{3.350183in}{1.564091in}}{\pgfqpoint{3.339835in}{1.589073in}}{\pgfqpoint{3.321418in}{1.607490in}}%
\pgfpathcurveto{\pgfqpoint{3.303001in}{1.625907in}}{\pgfqpoint{3.278019in}{1.636255in}}{\pgfqpoint{3.251974in}{1.636255in}}%
\pgfpathcurveto{\pgfqpoint{3.225928in}{1.636255in}}{\pgfqpoint{3.200946in}{1.625907in}}{\pgfqpoint{3.182529in}{1.607490in}}%
\pgfpathcurveto{\pgfqpoint{3.164112in}{1.589073in}}{\pgfqpoint{3.153764in}{1.564091in}}{\pgfqpoint{3.153764in}{1.538045in}}%
\pgfpathcurveto{\pgfqpoint{3.153764in}{1.512000in}}{\pgfqpoint{3.164112in}{1.487018in}}{\pgfqpoint{3.182529in}{1.468601in}}%
\pgfpathcurveto{\pgfqpoint{3.200946in}{1.450184in}}{\pgfqpoint{3.225928in}{1.439836in}}{\pgfqpoint{3.251974in}{1.439836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075951in}{2.086265in}}%
\pgfpathcurveto{\pgfqpoint{2.101996in}{2.086265in}}{\pgfqpoint{2.126978in}{2.096613in}}{\pgfqpoint{2.145395in}{2.115030in}}%
\pgfpathcurveto{\pgfqpoint{2.163812in}{2.133447in}}{\pgfqpoint{2.174160in}{2.158429in}}{\pgfqpoint{2.174160in}{2.184475in}}%
\pgfpathcurveto{\pgfqpoint{2.174160in}{2.210520in}}{\pgfqpoint{2.163812in}{2.235502in}}{\pgfqpoint{2.145395in}{2.253919in}}%
\pgfpathcurveto{\pgfqpoint{2.126978in}{2.272336in}}{\pgfqpoint{2.101996in}{2.282684in}}{\pgfqpoint{2.075951in}{2.282684in}}%
\pgfpathcurveto{\pgfqpoint{2.049905in}{2.282684in}}{\pgfqpoint{2.024923in}{2.272336in}}{\pgfqpoint{2.006506in}{2.253919in}}%
\pgfpathcurveto{\pgfqpoint{1.988089in}{2.235502in}}{\pgfqpoint{1.977741in}{2.210520in}}{\pgfqpoint{1.977741in}{2.184475in}}%
\pgfpathcurveto{\pgfqpoint{1.977741in}{2.158429in}}{\pgfqpoint{1.988089in}{2.133447in}}{\pgfqpoint{2.006506in}{2.115030in}}%
\pgfpathcurveto{\pgfqpoint{2.024923in}{2.096613in}}{\pgfqpoint{2.049905in}{2.086265in}}{\pgfqpoint{2.075951in}{2.086265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806287in}{1.276232in}}%
\pgfpathcurveto{\pgfqpoint{2.832332in}{1.276232in}}{\pgfqpoint{2.857315in}{1.286580in}}{\pgfqpoint{2.875731in}{1.304997in}}%
\pgfpathcurveto{\pgfqpoint{2.894148in}{1.323414in}}{\pgfqpoint{2.904496in}{1.348396in}}{\pgfqpoint{2.904496in}{1.374441in}}%
\pgfpathcurveto{\pgfqpoint{2.904496in}{1.400487in}}{\pgfqpoint{2.894148in}{1.425469in}}{\pgfqpoint{2.875731in}{1.443886in}}%
\pgfpathcurveto{\pgfqpoint{2.857315in}{1.462303in}}{\pgfqpoint{2.832332in}{1.472651in}}{\pgfqpoint{2.806287in}{1.472651in}}%
\pgfpathcurveto{\pgfqpoint{2.780242in}{1.472651in}}{\pgfqpoint{2.755259in}{1.462303in}}{\pgfqpoint{2.736843in}{1.443886in}}%
\pgfpathcurveto{\pgfqpoint{2.718426in}{1.425469in}}{\pgfqpoint{2.708078in}{1.400487in}}{\pgfqpoint{2.708078in}{1.374441in}}%
\pgfpathcurveto{\pgfqpoint{2.708078in}{1.348396in}}{\pgfqpoint{2.718426in}{1.323414in}}{\pgfqpoint{2.736843in}{1.304997in}}%
\pgfpathcurveto{\pgfqpoint{2.755259in}{1.286580in}}{\pgfqpoint{2.780242in}{1.276232in}}{\pgfqpoint{2.806287in}{1.276232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366993in}{1.683407in}}%
\pgfpathcurveto{\pgfqpoint{2.393038in}{1.683407in}}{\pgfqpoint{2.418020in}{1.693755in}}{\pgfqpoint{2.436437in}{1.712172in}}%
\pgfpathcurveto{\pgfqpoint{2.454854in}{1.730589in}}{\pgfqpoint{2.465202in}{1.755571in}}{\pgfqpoint{2.465202in}{1.781617in}}%
\pgfpathcurveto{\pgfqpoint{2.465202in}{1.807662in}}{\pgfqpoint{2.454854in}{1.832644in}}{\pgfqpoint{2.436437in}{1.851061in}}%
\pgfpathcurveto{\pgfqpoint{2.418020in}{1.869478in}}{\pgfqpoint{2.393038in}{1.879826in}}{\pgfqpoint{2.366993in}{1.879826in}}%
\pgfpathcurveto{\pgfqpoint{2.340947in}{1.879826in}}{\pgfqpoint{2.315965in}{1.869478in}}{\pgfqpoint{2.297548in}{1.851061in}}%
\pgfpathcurveto{\pgfqpoint{2.279132in}{1.832644in}}{\pgfqpoint{2.268784in}{1.807662in}}{\pgfqpoint{2.268784in}{1.781617in}}%
\pgfpathcurveto{\pgfqpoint{2.268784in}{1.755571in}}{\pgfqpoint{2.279132in}{1.730589in}}{\pgfqpoint{2.297548in}{1.712172in}}%
\pgfpathcurveto{\pgfqpoint{2.315965in}{1.693755in}}{\pgfqpoint{2.340947in}{1.683407in}}{\pgfqpoint{2.366993in}{1.683407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736488in}{1.115010in}}%
\pgfpathcurveto{\pgfqpoint{2.762534in}{1.115010in}}{\pgfqpoint{2.787516in}{1.125358in}}{\pgfqpoint{2.805933in}{1.143775in}}%
\pgfpathcurveto{\pgfqpoint{2.824350in}{1.162192in}}{\pgfqpoint{2.834698in}{1.187174in}}{\pgfqpoint{2.834698in}{1.213219in}}%
\pgfpathcurveto{\pgfqpoint{2.834698in}{1.239265in}}{\pgfqpoint{2.824350in}{1.264247in}}{\pgfqpoint{2.805933in}{1.282664in}}%
\pgfpathcurveto{\pgfqpoint{2.787516in}{1.301081in}}{\pgfqpoint{2.762534in}{1.311429in}}{\pgfqpoint{2.736488in}{1.311429in}}%
\pgfpathcurveto{\pgfqpoint{2.710443in}{1.311429in}}{\pgfqpoint{2.685461in}{1.301081in}}{\pgfqpoint{2.667044in}{1.282664in}}%
\pgfpathcurveto{\pgfqpoint{2.648627in}{1.264247in}}{\pgfqpoint{2.638279in}{1.239265in}}{\pgfqpoint{2.638279in}{1.213219in}}%
\pgfpathcurveto{\pgfqpoint{2.638279in}{1.187174in}}{\pgfqpoint{2.648627in}{1.162192in}}{\pgfqpoint{2.667044in}{1.143775in}}%
\pgfpathcurveto{\pgfqpoint{2.685461in}{1.125358in}}{\pgfqpoint{2.710443in}{1.115010in}}{\pgfqpoint{2.736488in}{1.115010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033139in}{1.369757in}}%
\pgfpathcurveto{\pgfqpoint{3.059185in}{1.369757in}}{\pgfqpoint{3.084167in}{1.380105in}}{\pgfqpoint{3.102584in}{1.398521in}}%
\pgfpathcurveto{\pgfqpoint{3.121000in}{1.416938in}}{\pgfqpoint{3.131348in}{1.441920in}}{\pgfqpoint{3.131348in}{1.467966in}}%
\pgfpathcurveto{\pgfqpoint{3.131348in}{1.494011in}}{\pgfqpoint{3.121000in}{1.518993in}}{\pgfqpoint{3.102584in}{1.537410in}}%
\pgfpathcurveto{\pgfqpoint{3.084167in}{1.555827in}}{\pgfqpoint{3.059185in}{1.566175in}}{\pgfqpoint{3.033139in}{1.566175in}}%
\pgfpathcurveto{\pgfqpoint{3.007094in}{1.566175in}}{\pgfqpoint{2.982112in}{1.555827in}}{\pgfqpoint{2.963695in}{1.537410in}}%
\pgfpathcurveto{\pgfqpoint{2.945278in}{1.518993in}}{\pgfqpoint{2.934930in}{1.494011in}}{\pgfqpoint{2.934930in}{1.467966in}}%
\pgfpathcurveto{\pgfqpoint{2.934930in}{1.441920in}}{\pgfqpoint{2.945278in}{1.416938in}}{\pgfqpoint{2.963695in}{1.398521in}}%
\pgfpathcurveto{\pgfqpoint{2.982112in}{1.380105in}}{\pgfqpoint{3.007094in}{1.369757in}}{\pgfqpoint{3.033139in}{1.369757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952532in}{1.427511in}}%
\pgfpathcurveto{\pgfqpoint{1.978577in}{1.427511in}}{\pgfqpoint{2.003559in}{1.437859in}}{\pgfqpoint{2.021976in}{1.456276in}}%
\pgfpathcurveto{\pgfqpoint{2.040393in}{1.474693in}}{\pgfqpoint{2.050741in}{1.499675in}}{\pgfqpoint{2.050741in}{1.525720in}}%
\pgfpathcurveto{\pgfqpoint{2.050741in}{1.551765in}}{\pgfqpoint{2.040393in}{1.576748in}}{\pgfqpoint{2.021976in}{1.595165in}}%
\pgfpathcurveto{\pgfqpoint{2.003559in}{1.613581in}}{\pgfqpoint{1.978577in}{1.623929in}}{\pgfqpoint{1.952532in}{1.623929in}}%
\pgfpathcurveto{\pgfqpoint{1.926486in}{1.623929in}}{\pgfqpoint{1.901504in}{1.613581in}}{\pgfqpoint{1.883087in}{1.595165in}}%
\pgfpathcurveto{\pgfqpoint{1.864670in}{1.576748in}}{\pgfqpoint{1.854322in}{1.551765in}}{\pgfqpoint{1.854322in}{1.525720in}}%
\pgfpathcurveto{\pgfqpoint{1.854322in}{1.499675in}}{\pgfqpoint{1.864670in}{1.474693in}}{\pgfqpoint{1.883087in}{1.456276in}}%
\pgfpathcurveto{\pgfqpoint{1.901504in}{1.437859in}}{\pgfqpoint{1.926486in}{1.427511in}}{\pgfqpoint{1.952532in}{1.427511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096487in}{1.675116in}}%
\pgfpathcurveto{\pgfqpoint{2.122532in}{1.675116in}}{\pgfqpoint{2.147514in}{1.685464in}}{\pgfqpoint{2.165931in}{1.703881in}}%
\pgfpathcurveto{\pgfqpoint{2.184348in}{1.722298in}}{\pgfqpoint{2.194696in}{1.747280in}}{\pgfqpoint{2.194696in}{1.773325in}}%
\pgfpathcurveto{\pgfqpoint{2.194696in}{1.799371in}}{\pgfqpoint{2.184348in}{1.824353in}}{\pgfqpoint{2.165931in}{1.842770in}}%
\pgfpathcurveto{\pgfqpoint{2.147514in}{1.861187in}}{\pgfqpoint{2.122532in}{1.871535in}}{\pgfqpoint{2.096487in}{1.871535in}}%
\pgfpathcurveto{\pgfqpoint{2.070441in}{1.871535in}}{\pgfqpoint{2.045459in}{1.861187in}}{\pgfqpoint{2.027042in}{1.842770in}}%
\pgfpathcurveto{\pgfqpoint{2.008625in}{1.824353in}}{\pgfqpoint{1.998278in}{1.799371in}}{\pgfqpoint{1.998278in}{1.773325in}}%
\pgfpathcurveto{\pgfqpoint{1.998278in}{1.747280in}}{\pgfqpoint{2.008625in}{1.722298in}}{\pgfqpoint{2.027042in}{1.703881in}}%
\pgfpathcurveto{\pgfqpoint{2.045459in}{1.685464in}}{\pgfqpoint{2.070441in}{1.675116in}}{\pgfqpoint{2.096487in}{1.675116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949669in}{1.954684in}}%
\pgfpathcurveto{\pgfqpoint{1.975714in}{1.954684in}}{\pgfqpoint{2.000697in}{1.965032in}}{\pgfqpoint{2.019113in}{1.983448in}}%
\pgfpathcurveto{\pgfqpoint{2.037530in}{2.001865in}}{\pgfqpoint{2.047878in}{2.026847in}}{\pgfqpoint{2.047878in}{2.052893in}}%
\pgfpathcurveto{\pgfqpoint{2.047878in}{2.078938in}}{\pgfqpoint{2.037530in}{2.103920in}}{\pgfqpoint{2.019113in}{2.122337in}}%
\pgfpathcurveto{\pgfqpoint{2.000697in}{2.140754in}}{\pgfqpoint{1.975714in}{2.151102in}}{\pgfqpoint{1.949669in}{2.151102in}}%
\pgfpathcurveto{\pgfqpoint{1.923624in}{2.151102in}}{\pgfqpoint{1.898641in}{2.140754in}}{\pgfqpoint{1.880225in}{2.122337in}}%
\pgfpathcurveto{\pgfqpoint{1.861808in}{2.103920in}}{\pgfqpoint{1.851460in}{2.078938in}}{\pgfqpoint{1.851460in}{2.052893in}}%
\pgfpathcurveto{\pgfqpoint{1.851460in}{2.026847in}}{\pgfqpoint{1.861808in}{2.001865in}}{\pgfqpoint{1.880225in}{1.983448in}}%
\pgfpathcurveto{\pgfqpoint{1.898641in}{1.965032in}}{\pgfqpoint{1.923624in}{1.954684in}}{\pgfqpoint{1.949669in}{1.954684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635120in}{1.471829in}}%
\pgfpathcurveto{\pgfqpoint{1.661165in}{1.471829in}}{\pgfqpoint{1.686148in}{1.482177in}}{\pgfqpoint{1.704564in}{1.500594in}}%
\pgfpathcurveto{\pgfqpoint{1.722981in}{1.519011in}}{\pgfqpoint{1.733329in}{1.543993in}}{\pgfqpoint{1.733329in}{1.570039in}}%
\pgfpathcurveto{\pgfqpoint{1.733329in}{1.596084in}}{\pgfqpoint{1.722981in}{1.621066in}}{\pgfqpoint{1.704564in}{1.639483in}}%
\pgfpathcurveto{\pgfqpoint{1.686148in}{1.657900in}}{\pgfqpoint{1.661165in}{1.668248in}}{\pgfqpoint{1.635120in}{1.668248in}}%
\pgfpathcurveto{\pgfqpoint{1.609075in}{1.668248in}}{\pgfqpoint{1.584092in}{1.657900in}}{\pgfqpoint{1.565676in}{1.639483in}}%
\pgfpathcurveto{\pgfqpoint{1.547259in}{1.621066in}}{\pgfqpoint{1.536911in}{1.596084in}}{\pgfqpoint{1.536911in}{1.570039in}}%
\pgfpathcurveto{\pgfqpoint{1.536911in}{1.543993in}}{\pgfqpoint{1.547259in}{1.519011in}}{\pgfqpoint{1.565676in}{1.500594in}}%
\pgfpathcurveto{\pgfqpoint{1.584092in}{1.482177in}}{\pgfqpoint{1.609075in}{1.471829in}}{\pgfqpoint{1.635120in}{1.471829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391152in}{1.079172in}}%
\pgfpathcurveto{\pgfqpoint{3.417197in}{1.079172in}}{\pgfqpoint{3.442180in}{1.089520in}}{\pgfqpoint{3.460597in}{1.107937in}}%
\pgfpathcurveto{\pgfqpoint{3.479013in}{1.126354in}}{\pgfqpoint{3.489361in}{1.151336in}}{\pgfqpoint{3.489361in}{1.177381in}}%
\pgfpathcurveto{\pgfqpoint{3.489361in}{1.203427in}}{\pgfqpoint{3.479013in}{1.228409in}}{\pgfqpoint{3.460597in}{1.246826in}}%
\pgfpathcurveto{\pgfqpoint{3.442180in}{1.265243in}}{\pgfqpoint{3.417197in}{1.275591in}}{\pgfqpoint{3.391152in}{1.275591in}}%
\pgfpathcurveto{\pgfqpoint{3.365107in}{1.275591in}}{\pgfqpoint{3.340124in}{1.265243in}}{\pgfqpoint{3.321708in}{1.246826in}}%
\pgfpathcurveto{\pgfqpoint{3.303291in}{1.228409in}}{\pgfqpoint{3.292943in}{1.203427in}}{\pgfqpoint{3.292943in}{1.177381in}}%
\pgfpathcurveto{\pgfqpoint{3.292943in}{1.151336in}}{\pgfqpoint{3.303291in}{1.126354in}}{\pgfqpoint{3.321708in}{1.107937in}}%
\pgfpathcurveto{\pgfqpoint{3.340124in}{1.089520in}}{\pgfqpoint{3.365107in}{1.079172in}}{\pgfqpoint{3.391152in}{1.079172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377782in}{1.488394in}}%
\pgfpathcurveto{\pgfqpoint{3.403827in}{1.488394in}}{\pgfqpoint{3.428809in}{1.498741in}}{\pgfqpoint{3.447226in}{1.517158in}}%
\pgfpathcurveto{\pgfqpoint{3.465643in}{1.535575in}}{\pgfqpoint{3.475991in}{1.560557in}}{\pgfqpoint{3.475991in}{1.586603in}}%
\pgfpathcurveto{\pgfqpoint{3.475991in}{1.612648in}}{\pgfqpoint{3.465643in}{1.637630in}}{\pgfqpoint{3.447226in}{1.656047in}}%
\pgfpathcurveto{\pgfqpoint{3.428809in}{1.674464in}}{\pgfqpoint{3.403827in}{1.684812in}}{\pgfqpoint{3.377782in}{1.684812in}}%
\pgfpathcurveto{\pgfqpoint{3.351736in}{1.684812in}}{\pgfqpoint{3.326754in}{1.674464in}}{\pgfqpoint{3.308337in}{1.656047in}}%
\pgfpathcurveto{\pgfqpoint{3.289921in}{1.637630in}}{\pgfqpoint{3.279573in}{1.612648in}}{\pgfqpoint{3.279573in}{1.586603in}}%
\pgfpathcurveto{\pgfqpoint{3.279573in}{1.560557in}}{\pgfqpoint{3.289921in}{1.535575in}}{\pgfqpoint{3.308337in}{1.517158in}}%
\pgfpathcurveto{\pgfqpoint{3.326754in}{1.498741in}}{\pgfqpoint{3.351736in}{1.488394in}}{\pgfqpoint{3.377782in}{1.488394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541953in}{1.314054in}}%
\pgfpathcurveto{\pgfqpoint{2.567998in}{1.314054in}}{\pgfqpoint{2.592980in}{1.324402in}}{\pgfqpoint{2.611397in}{1.342819in}}%
\pgfpathcurveto{\pgfqpoint{2.629814in}{1.361236in}}{\pgfqpoint{2.640162in}{1.386218in}}{\pgfqpoint{2.640162in}{1.412263in}}%
\pgfpathcurveto{\pgfqpoint{2.640162in}{1.438309in}}{\pgfqpoint{2.629814in}{1.463291in}}{\pgfqpoint{2.611397in}{1.481708in}}%
\pgfpathcurveto{\pgfqpoint{2.592980in}{1.500125in}}{\pgfqpoint{2.567998in}{1.510473in}}{\pgfqpoint{2.541953in}{1.510473in}}%
\pgfpathcurveto{\pgfqpoint{2.515907in}{1.510473in}}{\pgfqpoint{2.490925in}{1.500125in}}{\pgfqpoint{2.472508in}{1.481708in}}%
\pgfpathcurveto{\pgfqpoint{2.454091in}{1.463291in}}{\pgfqpoint{2.443743in}{1.438309in}}{\pgfqpoint{2.443743in}{1.412263in}}%
\pgfpathcurveto{\pgfqpoint{2.443743in}{1.386218in}}{\pgfqpoint{2.454091in}{1.361236in}}{\pgfqpoint{2.472508in}{1.342819in}}%
\pgfpathcurveto{\pgfqpoint{2.490925in}{1.324402in}}{\pgfqpoint{2.515907in}{1.314054in}}{\pgfqpoint{2.541953in}{1.314054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710155in}{1.133220in}}%
\pgfpathcurveto{\pgfqpoint{2.736200in}{1.133220in}}{\pgfqpoint{2.761182in}{1.143568in}}{\pgfqpoint{2.779599in}{1.161985in}}%
\pgfpathcurveto{\pgfqpoint{2.798016in}{1.180402in}}{\pgfqpoint{2.808364in}{1.205384in}}{\pgfqpoint{2.808364in}{1.231429in}}%
\pgfpathcurveto{\pgfqpoint{2.808364in}{1.257475in}}{\pgfqpoint{2.798016in}{1.282457in}}{\pgfqpoint{2.779599in}{1.300874in}}%
\pgfpathcurveto{\pgfqpoint{2.761182in}{1.319291in}}{\pgfqpoint{2.736200in}{1.329639in}}{\pgfqpoint{2.710155in}{1.329639in}}%
\pgfpathcurveto{\pgfqpoint{2.684109in}{1.329639in}}{\pgfqpoint{2.659127in}{1.319291in}}{\pgfqpoint{2.640710in}{1.300874in}}%
\pgfpathcurveto{\pgfqpoint{2.622293in}{1.282457in}}{\pgfqpoint{2.611946in}{1.257475in}}{\pgfqpoint{2.611946in}{1.231429in}}%
\pgfpathcurveto{\pgfqpoint{2.611946in}{1.205384in}}{\pgfqpoint{2.622293in}{1.180402in}}{\pgfqpoint{2.640710in}{1.161985in}}%
\pgfpathcurveto{\pgfqpoint{2.659127in}{1.143568in}}{\pgfqpoint{2.684109in}{1.133220in}}{\pgfqpoint{2.710155in}{1.133220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709017in}{2.212001in}}%
\pgfpathcurveto{\pgfqpoint{1.735062in}{2.212001in}}{\pgfqpoint{1.760045in}{2.222349in}}{\pgfqpoint{1.778461in}{2.240766in}}%
\pgfpathcurveto{\pgfqpoint{1.796878in}{2.259183in}}{\pgfqpoint{1.807226in}{2.284165in}}{\pgfqpoint{1.807226in}{2.310210in}}%
\pgfpathcurveto{\pgfqpoint{1.807226in}{2.336255in}}{\pgfqpoint{1.796878in}{2.361238in}}{\pgfqpoint{1.778461in}{2.379655in}}%
\pgfpathcurveto{\pgfqpoint{1.760045in}{2.398071in}}{\pgfqpoint{1.735062in}{2.408419in}}{\pgfqpoint{1.709017in}{2.408419in}}%
\pgfpathcurveto{\pgfqpoint{1.682972in}{2.408419in}}{\pgfqpoint{1.657989in}{2.398071in}}{\pgfqpoint{1.639573in}{2.379655in}}%
\pgfpathcurveto{\pgfqpoint{1.621156in}{2.361238in}}{\pgfqpoint{1.610808in}{2.336255in}}{\pgfqpoint{1.610808in}{2.310210in}}%
\pgfpathcurveto{\pgfqpoint{1.610808in}{2.284165in}}{\pgfqpoint{1.621156in}{2.259183in}}{\pgfqpoint{1.639573in}{2.240766in}}%
\pgfpathcurveto{\pgfqpoint{1.657989in}{2.222349in}}{\pgfqpoint{1.682972in}{2.212001in}}{\pgfqpoint{1.709017in}{2.212001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217251in}{1.466061in}}%
\pgfpathcurveto{\pgfqpoint{2.243297in}{1.466061in}}{\pgfqpoint{2.268279in}{1.476409in}}{\pgfqpoint{2.286696in}{1.494826in}}%
\pgfpathcurveto{\pgfqpoint{2.305113in}{1.513243in}}{\pgfqpoint{2.315461in}{1.538225in}}{\pgfqpoint{2.315461in}{1.564270in}}%
\pgfpathcurveto{\pgfqpoint{2.315461in}{1.590316in}}{\pgfqpoint{2.305113in}{1.615298in}}{\pgfqpoint{2.286696in}{1.633715in}}%
\pgfpathcurveto{\pgfqpoint{2.268279in}{1.652132in}}{\pgfqpoint{2.243297in}{1.662480in}}{\pgfqpoint{2.217251in}{1.662480in}}%
\pgfpathcurveto{\pgfqpoint{2.191206in}{1.662480in}}{\pgfqpoint{2.166224in}{1.652132in}}{\pgfqpoint{2.147807in}{1.633715in}}%
\pgfpathcurveto{\pgfqpoint{2.129390in}{1.615298in}}{\pgfqpoint{2.119042in}{1.590316in}}{\pgfqpoint{2.119042in}{1.564270in}}%
\pgfpathcurveto{\pgfqpoint{2.119042in}{1.538225in}}{\pgfqpoint{2.129390in}{1.513243in}}{\pgfqpoint{2.147807in}{1.494826in}}%
\pgfpathcurveto{\pgfqpoint{2.166224in}{1.476409in}}{\pgfqpoint{2.191206in}{1.466061in}}{\pgfqpoint{2.217251in}{1.466061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301644in}{1.007550in}}%
\pgfpathcurveto{\pgfqpoint{3.327689in}{1.007550in}}{\pgfqpoint{3.352671in}{1.017898in}}{\pgfqpoint{3.371088in}{1.036314in}}%
\pgfpathcurveto{\pgfqpoint{3.389505in}{1.054731in}}{\pgfqpoint{3.399853in}{1.079713in}}{\pgfqpoint{3.399853in}{1.105759in}}%
\pgfpathcurveto{\pgfqpoint{3.399853in}{1.131804in}}{\pgfqpoint{3.389505in}{1.156786in}}{\pgfqpoint{3.371088in}{1.175203in}}%
\pgfpathcurveto{\pgfqpoint{3.352671in}{1.193620in}}{\pgfqpoint{3.327689in}{1.203968in}}{\pgfqpoint{3.301644in}{1.203968in}}%
\pgfpathcurveto{\pgfqpoint{3.275598in}{1.203968in}}{\pgfqpoint{3.250616in}{1.193620in}}{\pgfqpoint{3.232199in}{1.175203in}}%
\pgfpathcurveto{\pgfqpoint{3.213782in}{1.156786in}}{\pgfqpoint{3.203434in}{1.131804in}}{\pgfqpoint{3.203434in}{1.105759in}}%
\pgfpathcurveto{\pgfqpoint{3.203434in}{1.079713in}}{\pgfqpoint{3.213782in}{1.054731in}}{\pgfqpoint{3.232199in}{1.036314in}}%
\pgfpathcurveto{\pgfqpoint{3.250616in}{1.017898in}}{\pgfqpoint{3.275598in}{1.007550in}}{\pgfqpoint{3.301644in}{1.007550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508148in}{1.309113in}}%
\pgfpathcurveto{\pgfqpoint{2.534194in}{1.309113in}}{\pgfqpoint{2.559176in}{1.319461in}}{\pgfqpoint{2.577593in}{1.337878in}}%
\pgfpathcurveto{\pgfqpoint{2.596010in}{1.356295in}}{\pgfqpoint{2.606358in}{1.381277in}}{\pgfqpoint{2.606358in}{1.407323in}}%
\pgfpathcurveto{\pgfqpoint{2.606358in}{1.433368in}}{\pgfqpoint{2.596010in}{1.458350in}}{\pgfqpoint{2.577593in}{1.476767in}}%
\pgfpathcurveto{\pgfqpoint{2.559176in}{1.495184in}}{\pgfqpoint{2.534194in}{1.505532in}}{\pgfqpoint{2.508148in}{1.505532in}}%
\pgfpathcurveto{\pgfqpoint{2.482103in}{1.505532in}}{\pgfqpoint{2.457121in}{1.495184in}}{\pgfqpoint{2.438704in}{1.476767in}}%
\pgfpathcurveto{\pgfqpoint{2.420287in}{1.458350in}}{\pgfqpoint{2.409939in}{1.433368in}}{\pgfqpoint{2.409939in}{1.407323in}}%
\pgfpathcurveto{\pgfqpoint{2.409939in}{1.381277in}}{\pgfqpoint{2.420287in}{1.356295in}}{\pgfqpoint{2.438704in}{1.337878in}}%
\pgfpathcurveto{\pgfqpoint{2.457121in}{1.319461in}}{\pgfqpoint{2.482103in}{1.309113in}}{\pgfqpoint{2.508148in}{1.309113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637309in}{1.790400in}}%
\pgfpathcurveto{\pgfqpoint{1.663354in}{1.790400in}}{\pgfqpoint{1.688337in}{1.800748in}}{\pgfqpoint{1.706753in}{1.819165in}}%
\pgfpathcurveto{\pgfqpoint{1.725170in}{1.837581in}}{\pgfqpoint{1.735518in}{1.862564in}}{\pgfqpoint{1.735518in}{1.888609in}}%
\pgfpathcurveto{\pgfqpoint{1.735518in}{1.914654in}}{\pgfqpoint{1.725170in}{1.939637in}}{\pgfqpoint{1.706753in}{1.958053in}}%
\pgfpathcurveto{\pgfqpoint{1.688337in}{1.976470in}}{\pgfqpoint{1.663354in}{1.986818in}}{\pgfqpoint{1.637309in}{1.986818in}}%
\pgfpathcurveto{\pgfqpoint{1.611264in}{1.986818in}}{\pgfqpoint{1.586281in}{1.976470in}}{\pgfqpoint{1.567865in}{1.958053in}}%
\pgfpathcurveto{\pgfqpoint{1.549448in}{1.939637in}}{\pgfqpoint{1.539100in}{1.914654in}}{\pgfqpoint{1.539100in}{1.888609in}}%
\pgfpathcurveto{\pgfqpoint{1.539100in}{1.862564in}}{\pgfqpoint{1.549448in}{1.837581in}}{\pgfqpoint{1.567865in}{1.819165in}}%
\pgfpathcurveto{\pgfqpoint{1.586281in}{1.800748in}}{\pgfqpoint{1.611264in}{1.790400in}}{\pgfqpoint{1.637309in}{1.790400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358923in}{1.840369in}}%
\pgfpathcurveto{\pgfqpoint{2.384969in}{1.840369in}}{\pgfqpoint{2.409951in}{1.850717in}}{\pgfqpoint{2.428368in}{1.869134in}}%
\pgfpathcurveto{\pgfqpoint{2.446785in}{1.887551in}}{\pgfqpoint{2.457133in}{1.912533in}}{\pgfqpoint{2.457133in}{1.938578in}}%
\pgfpathcurveto{\pgfqpoint{2.457133in}{1.964624in}}{\pgfqpoint{2.446785in}{1.989606in}}{\pgfqpoint{2.428368in}{2.008023in}}%
\pgfpathcurveto{\pgfqpoint{2.409951in}{2.026440in}}{\pgfqpoint{2.384969in}{2.036788in}}{\pgfqpoint{2.358923in}{2.036788in}}%
\pgfpathcurveto{\pgfqpoint{2.332878in}{2.036788in}}{\pgfqpoint{2.307896in}{2.026440in}}{\pgfqpoint{2.289479in}{2.008023in}}%
\pgfpathcurveto{\pgfqpoint{2.271062in}{1.989606in}}{\pgfqpoint{2.260714in}{1.964624in}}{\pgfqpoint{2.260714in}{1.938578in}}%
\pgfpathcurveto{\pgfqpoint{2.260714in}{1.912533in}}{\pgfqpoint{2.271062in}{1.887551in}}{\pgfqpoint{2.289479in}{1.869134in}}%
\pgfpathcurveto{\pgfqpoint{2.307896in}{1.850717in}}{\pgfqpoint{2.332878in}{1.840369in}}{\pgfqpoint{2.358923in}{1.840369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759181in}{1.149929in}}%
\pgfpathcurveto{\pgfqpoint{2.785226in}{1.149929in}}{\pgfqpoint{2.810208in}{1.160277in}}{\pgfqpoint{2.828625in}{1.178694in}}%
\pgfpathcurveto{\pgfqpoint{2.847042in}{1.197111in}}{\pgfqpoint{2.857390in}{1.222093in}}{\pgfqpoint{2.857390in}{1.248139in}}%
\pgfpathcurveto{\pgfqpoint{2.857390in}{1.274184in}}{\pgfqpoint{2.847042in}{1.299166in}}{\pgfqpoint{2.828625in}{1.317583in}}%
\pgfpathcurveto{\pgfqpoint{2.810208in}{1.336000in}}{\pgfqpoint{2.785226in}{1.346348in}}{\pgfqpoint{2.759181in}{1.346348in}}%
\pgfpathcurveto{\pgfqpoint{2.733135in}{1.346348in}}{\pgfqpoint{2.708153in}{1.336000in}}{\pgfqpoint{2.689736in}{1.317583in}}%
\pgfpathcurveto{\pgfqpoint{2.671319in}{1.299166in}}{\pgfqpoint{2.660971in}{1.274184in}}{\pgfqpoint{2.660971in}{1.248139in}}%
\pgfpathcurveto{\pgfqpoint{2.660971in}{1.222093in}}{\pgfqpoint{2.671319in}{1.197111in}}{\pgfqpoint{2.689736in}{1.178694in}}%
\pgfpathcurveto{\pgfqpoint{2.708153in}{1.160277in}}{\pgfqpoint{2.733135in}{1.149929in}}{\pgfqpoint{2.759181in}{1.149929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148918in}{1.645523in}}%
\pgfpathcurveto{\pgfqpoint{2.174963in}{1.645523in}}{\pgfqpoint{2.199946in}{1.655871in}}{\pgfqpoint{2.218362in}{1.674288in}}%
\pgfpathcurveto{\pgfqpoint{2.236779in}{1.692705in}}{\pgfqpoint{2.247127in}{1.717687in}}{\pgfqpoint{2.247127in}{1.743732in}}%
\pgfpathcurveto{\pgfqpoint{2.247127in}{1.769778in}}{\pgfqpoint{2.236779in}{1.794760in}}{\pgfqpoint{2.218362in}{1.813177in}}%
\pgfpathcurveto{\pgfqpoint{2.199946in}{1.831594in}}{\pgfqpoint{2.174963in}{1.841942in}}{\pgfqpoint{2.148918in}{1.841942in}}%
\pgfpathcurveto{\pgfqpoint{2.122873in}{1.841942in}}{\pgfqpoint{2.097890in}{1.831594in}}{\pgfqpoint{2.079474in}{1.813177in}}%
\pgfpathcurveto{\pgfqpoint{2.061057in}{1.794760in}}{\pgfqpoint{2.050709in}{1.769778in}}{\pgfqpoint{2.050709in}{1.743732in}}%
\pgfpathcurveto{\pgfqpoint{2.050709in}{1.717687in}}{\pgfqpoint{2.061057in}{1.692705in}}{\pgfqpoint{2.079474in}{1.674288in}}%
\pgfpathcurveto{\pgfqpoint{2.097890in}{1.655871in}}{\pgfqpoint{2.122873in}{1.645523in}}{\pgfqpoint{2.148918in}{1.645523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094383in}{1.762679in}}%
\pgfpathcurveto{\pgfqpoint{2.120429in}{1.762679in}}{\pgfqpoint{2.145411in}{1.773027in}}{\pgfqpoint{2.163828in}{1.791444in}}%
\pgfpathcurveto{\pgfqpoint{2.182245in}{1.809861in}}{\pgfqpoint{2.192593in}{1.834843in}}{\pgfqpoint{2.192593in}{1.860888in}}%
\pgfpathcurveto{\pgfqpoint{2.192593in}{1.886934in}}{\pgfqpoint{2.182245in}{1.911916in}}{\pgfqpoint{2.163828in}{1.930333in}}%
\pgfpathcurveto{\pgfqpoint{2.145411in}{1.948749in}}{\pgfqpoint{2.120429in}{1.959097in}}{\pgfqpoint{2.094383in}{1.959097in}}%
\pgfpathcurveto{\pgfqpoint{2.068338in}{1.959097in}}{\pgfqpoint{2.043356in}{1.948749in}}{\pgfqpoint{2.024939in}{1.930333in}}%
\pgfpathcurveto{\pgfqpoint{2.006522in}{1.911916in}}{\pgfqpoint{1.996174in}{1.886934in}}{\pgfqpoint{1.996174in}{1.860888in}}%
\pgfpathcurveto{\pgfqpoint{1.996174in}{1.834843in}}{\pgfqpoint{2.006522in}{1.809861in}}{\pgfqpoint{2.024939in}{1.791444in}}%
\pgfpathcurveto{\pgfqpoint{2.043356in}{1.773027in}}{\pgfqpoint{2.068338in}{1.762679in}}{\pgfqpoint{2.094383in}{1.762679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717612in}{1.633145in}}%
\pgfpathcurveto{\pgfqpoint{1.743657in}{1.633145in}}{\pgfqpoint{1.768639in}{1.643493in}}{\pgfqpoint{1.787056in}{1.661910in}}%
\pgfpathcurveto{\pgfqpoint{1.805473in}{1.680327in}}{\pgfqpoint{1.815821in}{1.705309in}}{\pgfqpoint{1.815821in}{1.731354in}}%
\pgfpathcurveto{\pgfqpoint{1.815821in}{1.757400in}}{\pgfqpoint{1.805473in}{1.782382in}}{\pgfqpoint{1.787056in}{1.800799in}}%
\pgfpathcurveto{\pgfqpoint{1.768639in}{1.819215in}}{\pgfqpoint{1.743657in}{1.829563in}}{\pgfqpoint{1.717612in}{1.829563in}}%
\pgfpathcurveto{\pgfqpoint{1.691566in}{1.829563in}}{\pgfqpoint{1.666584in}{1.819215in}}{\pgfqpoint{1.648167in}{1.800799in}}%
\pgfpathcurveto{\pgfqpoint{1.629750in}{1.782382in}}{\pgfqpoint{1.619403in}{1.757400in}}{\pgfqpoint{1.619403in}{1.731354in}}%
\pgfpathcurveto{\pgfqpoint{1.619403in}{1.705309in}}{\pgfqpoint{1.629750in}{1.680327in}}{\pgfqpoint{1.648167in}{1.661910in}}%
\pgfpathcurveto{\pgfqpoint{1.666584in}{1.643493in}}{\pgfqpoint{1.691566in}{1.633145in}}{\pgfqpoint{1.717612in}{1.633145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383536in}{1.348849in}}%
\pgfpathcurveto{\pgfqpoint{2.409581in}{1.348849in}}{\pgfqpoint{2.434563in}{1.359197in}}{\pgfqpoint{2.452980in}{1.377614in}}%
\pgfpathcurveto{\pgfqpoint{2.471397in}{1.396031in}}{\pgfqpoint{2.481745in}{1.421013in}}{\pgfqpoint{2.481745in}{1.447058in}}%
\pgfpathcurveto{\pgfqpoint{2.481745in}{1.473104in}}{\pgfqpoint{2.471397in}{1.498086in}}{\pgfqpoint{2.452980in}{1.516503in}}%
\pgfpathcurveto{\pgfqpoint{2.434563in}{1.534920in}}{\pgfqpoint{2.409581in}{1.545267in}}{\pgfqpoint{2.383536in}{1.545267in}}%
\pgfpathcurveto{\pgfqpoint{2.357490in}{1.545267in}}{\pgfqpoint{2.332508in}{1.534920in}}{\pgfqpoint{2.314091in}{1.516503in}}%
\pgfpathcurveto{\pgfqpoint{2.295674in}{1.498086in}}{\pgfqpoint{2.285326in}{1.473104in}}{\pgfqpoint{2.285326in}{1.447058in}}%
\pgfpathcurveto{\pgfqpoint{2.285326in}{1.421013in}}{\pgfqpoint{2.295674in}{1.396031in}}{\pgfqpoint{2.314091in}{1.377614in}}%
\pgfpathcurveto{\pgfqpoint{2.332508in}{1.359197in}}{\pgfqpoint{2.357490in}{1.348849in}}{\pgfqpoint{2.383536in}{1.348849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264104in}{1.313963in}}%
\pgfpathcurveto{\pgfqpoint{3.290150in}{1.313963in}}{\pgfqpoint{3.315132in}{1.324311in}}{\pgfqpoint{3.333549in}{1.342728in}}%
\pgfpathcurveto{\pgfqpoint{3.351966in}{1.361145in}}{\pgfqpoint{3.362314in}{1.386127in}}{\pgfqpoint{3.362314in}{1.412172in}}%
\pgfpathcurveto{\pgfqpoint{3.362314in}{1.438218in}}{\pgfqpoint{3.351966in}{1.463200in}}{\pgfqpoint{3.333549in}{1.481617in}}%
\pgfpathcurveto{\pgfqpoint{3.315132in}{1.500034in}}{\pgfqpoint{3.290150in}{1.510382in}}{\pgfqpoint{3.264104in}{1.510382in}}%
\pgfpathcurveto{\pgfqpoint{3.238059in}{1.510382in}}{\pgfqpoint{3.213077in}{1.500034in}}{\pgfqpoint{3.194660in}{1.481617in}}%
\pgfpathcurveto{\pgfqpoint{3.176243in}{1.463200in}}{\pgfqpoint{3.165895in}{1.438218in}}{\pgfqpoint{3.165895in}{1.412172in}}%
\pgfpathcurveto{\pgfqpoint{3.165895in}{1.386127in}}{\pgfqpoint{3.176243in}{1.361145in}}{\pgfqpoint{3.194660in}{1.342728in}}%
\pgfpathcurveto{\pgfqpoint{3.213077in}{1.324311in}}{\pgfqpoint{3.238059in}{1.313963in}}{\pgfqpoint{3.264104in}{1.313963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212246in}{1.805826in}}%
\pgfpathcurveto{\pgfqpoint{2.238291in}{1.805826in}}{\pgfqpoint{2.263273in}{1.816174in}}{\pgfqpoint{2.281690in}{1.834591in}}%
\pgfpathcurveto{\pgfqpoint{2.300107in}{1.853008in}}{\pgfqpoint{2.310455in}{1.877990in}}{\pgfqpoint{2.310455in}{1.904035in}}%
\pgfpathcurveto{\pgfqpoint{2.310455in}{1.930081in}}{\pgfqpoint{2.300107in}{1.955063in}}{\pgfqpoint{2.281690in}{1.973480in}}%
\pgfpathcurveto{\pgfqpoint{2.263273in}{1.991897in}}{\pgfqpoint{2.238291in}{2.002245in}}{\pgfqpoint{2.212246in}{2.002245in}}%
\pgfpathcurveto{\pgfqpoint{2.186200in}{2.002245in}}{\pgfqpoint{2.161218in}{1.991897in}}{\pgfqpoint{2.142801in}{1.973480in}}%
\pgfpathcurveto{\pgfqpoint{2.124384in}{1.955063in}}{\pgfqpoint{2.114036in}{1.930081in}}{\pgfqpoint{2.114036in}{1.904035in}}%
\pgfpathcurveto{\pgfqpoint{2.114036in}{1.877990in}}{\pgfqpoint{2.124384in}{1.853008in}}{\pgfqpoint{2.142801in}{1.834591in}}%
\pgfpathcurveto{\pgfqpoint{2.161218in}{1.816174in}}{\pgfqpoint{2.186200in}{1.805826in}}{\pgfqpoint{2.212246in}{1.805826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952820in}{1.878805in}}%
\pgfpathcurveto{\pgfqpoint{1.978866in}{1.878805in}}{\pgfqpoint{2.003848in}{1.889153in}}{\pgfqpoint{2.022265in}{1.907569in}}%
\pgfpathcurveto{\pgfqpoint{2.040682in}{1.925986in}}{\pgfqpoint{2.051030in}{1.950968in}}{\pgfqpoint{2.051030in}{1.977014in}}%
\pgfpathcurveto{\pgfqpoint{2.051030in}{2.003059in}}{\pgfqpoint{2.040682in}{2.028041in}}{\pgfqpoint{2.022265in}{2.046458in}}%
\pgfpathcurveto{\pgfqpoint{2.003848in}{2.064875in}}{\pgfqpoint{1.978866in}{2.075223in}}{\pgfqpoint{1.952820in}{2.075223in}}%
\pgfpathcurveto{\pgfqpoint{1.926775in}{2.075223in}}{\pgfqpoint{1.901793in}{2.064875in}}{\pgfqpoint{1.883376in}{2.046458in}}%
\pgfpathcurveto{\pgfqpoint{1.864959in}{2.028041in}}{\pgfqpoint{1.854611in}{2.003059in}}{\pgfqpoint{1.854611in}{1.977014in}}%
\pgfpathcurveto{\pgfqpoint{1.854611in}{1.950968in}}{\pgfqpoint{1.864959in}{1.925986in}}{\pgfqpoint{1.883376in}{1.907569in}}%
\pgfpathcurveto{\pgfqpoint{1.901793in}{1.889153in}}{\pgfqpoint{1.926775in}{1.878805in}}{\pgfqpoint{1.952820in}{1.878805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817549in}{1.460143in}}%
\pgfpathcurveto{\pgfqpoint{2.843594in}{1.460143in}}{\pgfqpoint{2.868576in}{1.470491in}}{\pgfqpoint{2.886993in}{1.488908in}}%
\pgfpathcurveto{\pgfqpoint{2.905410in}{1.507324in}}{\pgfqpoint{2.915758in}{1.532307in}}{\pgfqpoint{2.915758in}{1.558352in}}%
\pgfpathcurveto{\pgfqpoint{2.915758in}{1.584397in}}{\pgfqpoint{2.905410in}{1.609380in}}{\pgfqpoint{2.886993in}{1.627797in}}%
\pgfpathcurveto{\pgfqpoint{2.868576in}{1.646213in}}{\pgfqpoint{2.843594in}{1.656561in}}{\pgfqpoint{2.817549in}{1.656561in}}%
\pgfpathcurveto{\pgfqpoint{2.791503in}{1.656561in}}{\pgfqpoint{2.766521in}{1.646213in}}{\pgfqpoint{2.748104in}{1.627797in}}%
\pgfpathcurveto{\pgfqpoint{2.729687in}{1.609380in}}{\pgfqpoint{2.719340in}{1.584397in}}{\pgfqpoint{2.719340in}{1.558352in}}%
\pgfpathcurveto{\pgfqpoint{2.719340in}{1.532307in}}{\pgfqpoint{2.729687in}{1.507324in}}{\pgfqpoint{2.748104in}{1.488908in}}%
\pgfpathcurveto{\pgfqpoint{2.766521in}{1.470491in}}{\pgfqpoint{2.791503in}{1.460143in}}{\pgfqpoint{2.817549in}{1.460143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914546in}{1.856377in}}%
\pgfpathcurveto{\pgfqpoint{1.940591in}{1.856377in}}{\pgfqpoint{1.965574in}{1.866725in}}{\pgfqpoint{1.983990in}{1.885142in}}%
\pgfpathcurveto{\pgfqpoint{2.002407in}{1.903559in}}{\pgfqpoint{2.012755in}{1.928541in}}{\pgfqpoint{2.012755in}{1.954587in}}%
\pgfpathcurveto{\pgfqpoint{2.012755in}{1.980632in}}{\pgfqpoint{2.002407in}{2.005614in}}{\pgfqpoint{1.983990in}{2.024031in}}%
\pgfpathcurveto{\pgfqpoint{1.965574in}{2.042448in}}{\pgfqpoint{1.940591in}{2.052796in}}{\pgfqpoint{1.914546in}{2.052796in}}%
\pgfpathcurveto{\pgfqpoint{1.888501in}{2.052796in}}{\pgfqpoint{1.863518in}{2.042448in}}{\pgfqpoint{1.845102in}{2.024031in}}%
\pgfpathcurveto{\pgfqpoint{1.826685in}{2.005614in}}{\pgfqpoint{1.816337in}{1.980632in}}{\pgfqpoint{1.816337in}{1.954587in}}%
\pgfpathcurveto{\pgfqpoint{1.816337in}{1.928541in}}{\pgfqpoint{1.826685in}{1.903559in}}{\pgfqpoint{1.845102in}{1.885142in}}%
\pgfpathcurveto{\pgfqpoint{1.863518in}{1.866725in}}{\pgfqpoint{1.888501in}{1.856377in}}{\pgfqpoint{1.914546in}{1.856377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137921in}{1.757090in}}%
\pgfpathcurveto{\pgfqpoint{2.163966in}{1.757090in}}{\pgfqpoint{2.188948in}{1.767438in}}{\pgfqpoint{2.207365in}{1.785854in}}%
\pgfpathcurveto{\pgfqpoint{2.225782in}{1.804271in}}{\pgfqpoint{2.236130in}{1.829253in}}{\pgfqpoint{2.236130in}{1.855299in}}%
\pgfpathcurveto{\pgfqpoint{2.236130in}{1.881344in}}{\pgfqpoint{2.225782in}{1.906326in}}{\pgfqpoint{2.207365in}{1.924743in}}%
\pgfpathcurveto{\pgfqpoint{2.188948in}{1.943160in}}{\pgfqpoint{2.163966in}{1.953508in}}{\pgfqpoint{2.137921in}{1.953508in}}%
\pgfpathcurveto{\pgfqpoint{2.111875in}{1.953508in}}{\pgfqpoint{2.086893in}{1.943160in}}{\pgfqpoint{2.068476in}{1.924743in}}%
\pgfpathcurveto{\pgfqpoint{2.050059in}{1.906326in}}{\pgfqpoint{2.039711in}{1.881344in}}{\pgfqpoint{2.039711in}{1.855299in}}%
\pgfpathcurveto{\pgfqpoint{2.039711in}{1.829253in}}{\pgfqpoint{2.050059in}{1.804271in}}{\pgfqpoint{2.068476in}{1.785854in}}%
\pgfpathcurveto{\pgfqpoint{2.086893in}{1.767438in}}{\pgfqpoint{2.111875in}{1.757090in}}{\pgfqpoint{2.137921in}{1.757090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825984in}{1.166764in}}%
\pgfpathcurveto{\pgfqpoint{2.852029in}{1.166764in}}{\pgfqpoint{2.877011in}{1.177112in}}{\pgfqpoint{2.895428in}{1.195529in}}%
\pgfpathcurveto{\pgfqpoint{2.913845in}{1.213946in}}{\pgfqpoint{2.924193in}{1.238928in}}{\pgfqpoint{2.924193in}{1.264973in}}%
\pgfpathcurveto{\pgfqpoint{2.924193in}{1.291019in}}{\pgfqpoint{2.913845in}{1.316001in}}{\pgfqpoint{2.895428in}{1.334418in}}%
\pgfpathcurveto{\pgfqpoint{2.877011in}{1.352835in}}{\pgfqpoint{2.852029in}{1.363183in}}{\pgfqpoint{2.825984in}{1.363183in}}%
\pgfpathcurveto{\pgfqpoint{2.799938in}{1.363183in}}{\pgfqpoint{2.774956in}{1.352835in}}{\pgfqpoint{2.756539in}{1.334418in}}%
\pgfpathcurveto{\pgfqpoint{2.738122in}{1.316001in}}{\pgfqpoint{2.727774in}{1.291019in}}{\pgfqpoint{2.727774in}{1.264973in}}%
\pgfpathcurveto{\pgfqpoint{2.727774in}{1.238928in}}{\pgfqpoint{2.738122in}{1.213946in}}{\pgfqpoint{2.756539in}{1.195529in}}%
\pgfpathcurveto{\pgfqpoint{2.774956in}{1.177112in}}{\pgfqpoint{2.799938in}{1.166764in}}{\pgfqpoint{2.825984in}{1.166764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635802in}{1.611714in}}%
\pgfpathcurveto{\pgfqpoint{2.661848in}{1.611714in}}{\pgfqpoint{2.686830in}{1.622062in}}{\pgfqpoint{2.705247in}{1.640479in}}%
\pgfpathcurveto{\pgfqpoint{2.723664in}{1.658896in}}{\pgfqpoint{2.734012in}{1.683878in}}{\pgfqpoint{2.734012in}{1.709923in}}%
\pgfpathcurveto{\pgfqpoint{2.734012in}{1.735969in}}{\pgfqpoint{2.723664in}{1.760951in}}{\pgfqpoint{2.705247in}{1.779368in}}%
\pgfpathcurveto{\pgfqpoint{2.686830in}{1.797785in}}{\pgfqpoint{2.661848in}{1.808133in}}{\pgfqpoint{2.635802in}{1.808133in}}%
\pgfpathcurveto{\pgfqpoint{2.609757in}{1.808133in}}{\pgfqpoint{2.584775in}{1.797785in}}{\pgfqpoint{2.566358in}{1.779368in}}%
\pgfpathcurveto{\pgfqpoint{2.547941in}{1.760951in}}{\pgfqpoint{2.537593in}{1.735969in}}{\pgfqpoint{2.537593in}{1.709923in}}%
\pgfpathcurveto{\pgfqpoint{2.537593in}{1.683878in}}{\pgfqpoint{2.547941in}{1.658896in}}{\pgfqpoint{2.566358in}{1.640479in}}%
\pgfpathcurveto{\pgfqpoint{2.584775in}{1.622062in}}{\pgfqpoint{2.609757in}{1.611714in}}{\pgfqpoint{2.635802in}{1.611714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857329in}{1.471408in}}%
\pgfpathcurveto{\pgfqpoint{2.883375in}{1.471408in}}{\pgfqpoint{2.908357in}{1.481756in}}{\pgfqpoint{2.926774in}{1.500173in}}%
\pgfpathcurveto{\pgfqpoint{2.945190in}{1.518590in}}{\pgfqpoint{2.955538in}{1.543572in}}{\pgfqpoint{2.955538in}{1.569617in}}%
\pgfpathcurveto{\pgfqpoint{2.955538in}{1.595663in}}{\pgfqpoint{2.945190in}{1.620645in}}{\pgfqpoint{2.926774in}{1.639062in}}%
\pgfpathcurveto{\pgfqpoint{2.908357in}{1.657479in}}{\pgfqpoint{2.883375in}{1.667827in}}{\pgfqpoint{2.857329in}{1.667827in}}%
\pgfpathcurveto{\pgfqpoint{2.831284in}{1.667827in}}{\pgfqpoint{2.806302in}{1.657479in}}{\pgfqpoint{2.787885in}{1.639062in}}%
\pgfpathcurveto{\pgfqpoint{2.769468in}{1.620645in}}{\pgfqpoint{2.759120in}{1.595663in}}{\pgfqpoint{2.759120in}{1.569617in}}%
\pgfpathcurveto{\pgfqpoint{2.759120in}{1.543572in}}{\pgfqpoint{2.769468in}{1.518590in}}{\pgfqpoint{2.787885in}{1.500173in}}%
\pgfpathcurveto{\pgfqpoint{2.806302in}{1.481756in}}{\pgfqpoint{2.831284in}{1.471408in}}{\pgfqpoint{2.857329in}{1.471408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647582in}{1.488803in}}%
\pgfpathcurveto{\pgfqpoint{2.673628in}{1.488803in}}{\pgfqpoint{2.698610in}{1.499151in}}{\pgfqpoint{2.717027in}{1.517568in}}%
\pgfpathcurveto{\pgfqpoint{2.735444in}{1.535985in}}{\pgfqpoint{2.745792in}{1.560967in}}{\pgfqpoint{2.745792in}{1.587013in}}%
\pgfpathcurveto{\pgfqpoint{2.745792in}{1.613058in}}{\pgfqpoint{2.735444in}{1.638040in}}{\pgfqpoint{2.717027in}{1.656457in}}%
\pgfpathcurveto{\pgfqpoint{2.698610in}{1.674874in}}{\pgfqpoint{2.673628in}{1.685222in}}{\pgfqpoint{2.647582in}{1.685222in}}%
\pgfpathcurveto{\pgfqpoint{2.621537in}{1.685222in}}{\pgfqpoint{2.596555in}{1.674874in}}{\pgfqpoint{2.578138in}{1.656457in}}%
\pgfpathcurveto{\pgfqpoint{2.559721in}{1.638040in}}{\pgfqpoint{2.549373in}{1.613058in}}{\pgfqpoint{2.549373in}{1.587013in}}%
\pgfpathcurveto{\pgfqpoint{2.549373in}{1.560967in}}{\pgfqpoint{2.559721in}{1.535985in}}{\pgfqpoint{2.578138in}{1.517568in}}%
\pgfpathcurveto{\pgfqpoint{2.596555in}{1.499151in}}{\pgfqpoint{2.621537in}{1.488803in}}{\pgfqpoint{2.647582in}{1.488803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392204in}{1.308044in}}%
\pgfpathcurveto{\pgfqpoint{2.418249in}{1.308044in}}{\pgfqpoint{2.443231in}{1.318392in}}{\pgfqpoint{2.461648in}{1.336809in}}%
\pgfpathcurveto{\pgfqpoint{2.480065in}{1.355225in}}{\pgfqpoint{2.490413in}{1.380208in}}{\pgfqpoint{2.490413in}{1.406253in}}%
\pgfpathcurveto{\pgfqpoint{2.490413in}{1.432298in}}{\pgfqpoint{2.480065in}{1.457281in}}{\pgfqpoint{2.461648in}{1.475697in}}%
\pgfpathcurveto{\pgfqpoint{2.443231in}{1.494114in}}{\pgfqpoint{2.418249in}{1.504462in}}{\pgfqpoint{2.392204in}{1.504462in}}%
\pgfpathcurveto{\pgfqpoint{2.366158in}{1.504462in}}{\pgfqpoint{2.341176in}{1.494114in}}{\pgfqpoint{2.322759in}{1.475697in}}%
\pgfpathcurveto{\pgfqpoint{2.304343in}{1.457281in}}{\pgfqpoint{2.293995in}{1.432298in}}{\pgfqpoint{2.293995in}{1.406253in}}%
\pgfpathcurveto{\pgfqpoint{2.293995in}{1.380208in}}{\pgfqpoint{2.304343in}{1.355225in}}{\pgfqpoint{2.322759in}{1.336809in}}%
\pgfpathcurveto{\pgfqpoint{2.341176in}{1.318392in}}{\pgfqpoint{2.366158in}{1.308044in}}{\pgfqpoint{2.392204in}{1.308044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603159in}{1.186515in}}%
\pgfpathcurveto{\pgfqpoint{2.629204in}{1.186515in}}{\pgfqpoint{2.654186in}{1.196863in}}{\pgfqpoint{2.672603in}{1.215280in}}%
\pgfpathcurveto{\pgfqpoint{2.691020in}{1.233697in}}{\pgfqpoint{2.701368in}{1.258679in}}{\pgfqpoint{2.701368in}{1.284724in}}%
\pgfpathcurveto{\pgfqpoint{2.701368in}{1.310770in}}{\pgfqpoint{2.691020in}{1.335752in}}{\pgfqpoint{2.672603in}{1.354169in}}%
\pgfpathcurveto{\pgfqpoint{2.654186in}{1.372585in}}{\pgfqpoint{2.629204in}{1.382933in}}{\pgfqpoint{2.603159in}{1.382933in}}%
\pgfpathcurveto{\pgfqpoint{2.577113in}{1.382933in}}{\pgfqpoint{2.552131in}{1.372585in}}{\pgfqpoint{2.533714in}{1.354169in}}%
\pgfpathcurveto{\pgfqpoint{2.515297in}{1.335752in}}{\pgfqpoint{2.504949in}{1.310770in}}{\pgfqpoint{2.504949in}{1.284724in}}%
\pgfpathcurveto{\pgfqpoint{2.504949in}{1.258679in}}{\pgfqpoint{2.515297in}{1.233697in}}{\pgfqpoint{2.533714in}{1.215280in}}%
\pgfpathcurveto{\pgfqpoint{2.552131in}{1.196863in}}{\pgfqpoint{2.577113in}{1.186515in}}{\pgfqpoint{2.603159in}{1.186515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494610in}{1.653048in}}%
\pgfpathcurveto{\pgfqpoint{2.520656in}{1.653048in}}{\pgfqpoint{2.545638in}{1.663396in}}{\pgfqpoint{2.564055in}{1.681813in}}%
\pgfpathcurveto{\pgfqpoint{2.582472in}{1.700230in}}{\pgfqpoint{2.592820in}{1.725212in}}{\pgfqpoint{2.592820in}{1.751258in}}%
\pgfpathcurveto{\pgfqpoint{2.592820in}{1.777303in}}{\pgfqpoint{2.582472in}{1.802285in}}{\pgfqpoint{2.564055in}{1.820702in}}%
\pgfpathcurveto{\pgfqpoint{2.545638in}{1.839119in}}{\pgfqpoint{2.520656in}{1.849467in}}{\pgfqpoint{2.494610in}{1.849467in}}%
\pgfpathcurveto{\pgfqpoint{2.468565in}{1.849467in}}{\pgfqpoint{2.443583in}{1.839119in}}{\pgfqpoint{2.425166in}{1.820702in}}%
\pgfpathcurveto{\pgfqpoint{2.406749in}{1.802285in}}{\pgfqpoint{2.396401in}{1.777303in}}{\pgfqpoint{2.396401in}{1.751258in}}%
\pgfpathcurveto{\pgfqpoint{2.396401in}{1.725212in}}{\pgfqpoint{2.406749in}{1.700230in}}{\pgfqpoint{2.425166in}{1.681813in}}%
\pgfpathcurveto{\pgfqpoint{2.443583in}{1.663396in}}{\pgfqpoint{2.468565in}{1.653048in}}{\pgfqpoint{2.494610in}{1.653048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241536in}{0.966164in}}%
\pgfpathcurveto{\pgfqpoint{3.267582in}{0.966164in}}{\pgfqpoint{3.292564in}{0.976512in}}{\pgfqpoint{3.310981in}{0.994929in}}%
\pgfpathcurveto{\pgfqpoint{3.329397in}{1.013345in}}{\pgfqpoint{3.339745in}{1.038328in}}{\pgfqpoint{3.339745in}{1.064373in}}%
\pgfpathcurveto{\pgfqpoint{3.339745in}{1.090418in}}{\pgfqpoint{3.329397in}{1.115401in}}{\pgfqpoint{3.310981in}{1.133817in}}%
\pgfpathcurveto{\pgfqpoint{3.292564in}{1.152234in}}{\pgfqpoint{3.267582in}{1.162582in}}{\pgfqpoint{3.241536in}{1.162582in}}%
\pgfpathcurveto{\pgfqpoint{3.215491in}{1.162582in}}{\pgfqpoint{3.190509in}{1.152234in}}{\pgfqpoint{3.172092in}{1.133817in}}%
\pgfpathcurveto{\pgfqpoint{3.153675in}{1.115401in}}{\pgfqpoint{3.143327in}{1.090418in}}{\pgfqpoint{3.143327in}{1.064373in}}%
\pgfpathcurveto{\pgfqpoint{3.143327in}{1.038328in}}{\pgfqpoint{3.153675in}{1.013345in}}{\pgfqpoint{3.172092in}{0.994929in}}%
\pgfpathcurveto{\pgfqpoint{3.190509in}{0.976512in}}{\pgfqpoint{3.215491in}{0.966164in}}{\pgfqpoint{3.241536in}{0.966164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997204in}{1.763587in}}%
\pgfpathcurveto{\pgfqpoint{3.023250in}{1.763587in}}{\pgfqpoint{3.048232in}{1.773935in}}{\pgfqpoint{3.066649in}{1.792352in}}%
\pgfpathcurveto{\pgfqpoint{3.085066in}{1.810769in}}{\pgfqpoint{3.095414in}{1.835751in}}{\pgfqpoint{3.095414in}{1.861797in}}%
\pgfpathcurveto{\pgfqpoint{3.095414in}{1.887842in}}{\pgfqpoint{3.085066in}{1.912824in}}{\pgfqpoint{3.066649in}{1.931241in}}%
\pgfpathcurveto{\pgfqpoint{3.048232in}{1.949658in}}{\pgfqpoint{3.023250in}{1.960006in}}{\pgfqpoint{2.997204in}{1.960006in}}%
\pgfpathcurveto{\pgfqpoint{2.971159in}{1.960006in}}{\pgfqpoint{2.946177in}{1.949658in}}{\pgfqpoint{2.927760in}{1.931241in}}%
\pgfpathcurveto{\pgfqpoint{2.909343in}{1.912824in}}{\pgfqpoint{2.898995in}{1.887842in}}{\pgfqpoint{2.898995in}{1.861797in}}%
\pgfpathcurveto{\pgfqpoint{2.898995in}{1.835751in}}{\pgfqpoint{2.909343in}{1.810769in}}{\pgfqpoint{2.927760in}{1.792352in}}%
\pgfpathcurveto{\pgfqpoint{2.946177in}{1.773935in}}{\pgfqpoint{2.971159in}{1.763587in}}{\pgfqpoint{2.997204in}{1.763587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522211in}{1.469981in}}%
\pgfpathcurveto{\pgfqpoint{3.548257in}{1.469981in}}{\pgfqpoint{3.573239in}{1.480329in}}{\pgfqpoint{3.591656in}{1.498746in}}%
\pgfpathcurveto{\pgfqpoint{3.610073in}{1.517162in}}{\pgfqpoint{3.620421in}{1.542145in}}{\pgfqpoint{3.620421in}{1.568190in}}%
\pgfpathcurveto{\pgfqpoint{3.620421in}{1.594235in}}{\pgfqpoint{3.610073in}{1.619218in}}{\pgfqpoint{3.591656in}{1.637634in}}%
\pgfpathcurveto{\pgfqpoint{3.573239in}{1.656051in}}{\pgfqpoint{3.548257in}{1.666399in}}{\pgfqpoint{3.522211in}{1.666399in}}%
\pgfpathcurveto{\pgfqpoint{3.496166in}{1.666399in}}{\pgfqpoint{3.471184in}{1.656051in}}{\pgfqpoint{3.452767in}{1.637634in}}%
\pgfpathcurveto{\pgfqpoint{3.434350in}{1.619218in}}{\pgfqpoint{3.424002in}{1.594235in}}{\pgfqpoint{3.424002in}{1.568190in}}%
\pgfpathcurveto{\pgfqpoint{3.424002in}{1.542145in}}{\pgfqpoint{3.434350in}{1.517162in}}{\pgfqpoint{3.452767in}{1.498746in}}%
\pgfpathcurveto{\pgfqpoint{3.471184in}{1.480329in}}{\pgfqpoint{3.496166in}{1.469981in}}{\pgfqpoint{3.522211in}{1.469981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227289in}{1.727172in}}%
\pgfpathcurveto{\pgfqpoint{2.253335in}{1.727172in}}{\pgfqpoint{2.278317in}{1.737520in}}{\pgfqpoint{2.296734in}{1.755937in}}%
\pgfpathcurveto{\pgfqpoint{2.315150in}{1.774354in}}{\pgfqpoint{2.325498in}{1.799336in}}{\pgfqpoint{2.325498in}{1.825381in}}%
\pgfpathcurveto{\pgfqpoint{2.325498in}{1.851427in}}{\pgfqpoint{2.315150in}{1.876409in}}{\pgfqpoint{2.296734in}{1.894826in}}%
\pgfpathcurveto{\pgfqpoint{2.278317in}{1.913242in}}{\pgfqpoint{2.253335in}{1.923590in}}{\pgfqpoint{2.227289in}{1.923590in}}%
\pgfpathcurveto{\pgfqpoint{2.201244in}{1.923590in}}{\pgfqpoint{2.176262in}{1.913242in}}{\pgfqpoint{2.157845in}{1.894826in}}%
\pgfpathcurveto{\pgfqpoint{2.139428in}{1.876409in}}{\pgfqpoint{2.129080in}{1.851427in}}{\pgfqpoint{2.129080in}{1.825381in}}%
\pgfpathcurveto{\pgfqpoint{2.129080in}{1.799336in}}{\pgfqpoint{2.139428in}{1.774354in}}{\pgfqpoint{2.157845in}{1.755937in}}%
\pgfpathcurveto{\pgfqpoint{2.176262in}{1.737520in}}{\pgfqpoint{2.201244in}{1.727172in}}{\pgfqpoint{2.227289in}{1.727172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389430in}{1.427060in}}%
\pgfpathcurveto{\pgfqpoint{3.415475in}{1.427060in}}{\pgfqpoint{3.440458in}{1.437408in}}{\pgfqpoint{3.458874in}{1.455825in}}%
\pgfpathcurveto{\pgfqpoint{3.477291in}{1.474242in}}{\pgfqpoint{3.487639in}{1.499224in}}{\pgfqpoint{3.487639in}{1.525269in}}%
\pgfpathcurveto{\pgfqpoint{3.487639in}{1.551315in}}{\pgfqpoint{3.477291in}{1.576297in}}{\pgfqpoint{3.458874in}{1.594714in}}%
\pgfpathcurveto{\pgfqpoint{3.440458in}{1.613130in}}{\pgfqpoint{3.415475in}{1.623478in}}{\pgfqpoint{3.389430in}{1.623478in}}%
\pgfpathcurveto{\pgfqpoint{3.363385in}{1.623478in}}{\pgfqpoint{3.338402in}{1.613130in}}{\pgfqpoint{3.319986in}{1.594714in}}%
\pgfpathcurveto{\pgfqpoint{3.301569in}{1.576297in}}{\pgfqpoint{3.291221in}{1.551315in}}{\pgfqpoint{3.291221in}{1.525269in}}%
\pgfpathcurveto{\pgfqpoint{3.291221in}{1.499224in}}{\pgfqpoint{3.301569in}{1.474242in}}{\pgfqpoint{3.319986in}{1.455825in}}%
\pgfpathcurveto{\pgfqpoint{3.338402in}{1.437408in}}{\pgfqpoint{3.363385in}{1.427060in}}{\pgfqpoint{3.389430in}{1.427060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{1.999300in}}%
\pgfpathcurveto{\pgfqpoint{1.936589in}{1.999300in}}{\pgfqpoint{1.961571in}{2.009648in}}{\pgfqpoint{1.979988in}{2.028065in}}%
\pgfpathcurveto{\pgfqpoint{1.998405in}{2.046482in}}{\pgfqpoint{2.008753in}{2.071464in}}{\pgfqpoint{2.008753in}{2.097510in}}%
\pgfpathcurveto{\pgfqpoint{2.008753in}{2.123555in}}{\pgfqpoint{1.998405in}{2.148537in}}{\pgfqpoint{1.979988in}{2.166954in}}%
\pgfpathcurveto{\pgfqpoint{1.961571in}{2.185371in}}{\pgfqpoint{1.936589in}{2.195719in}}{\pgfqpoint{1.910544in}{2.195719in}}%
\pgfpathcurveto{\pgfqpoint{1.884498in}{2.195719in}}{\pgfqpoint{1.859516in}{2.185371in}}{\pgfqpoint{1.841099in}{2.166954in}}%
\pgfpathcurveto{\pgfqpoint{1.822682in}{2.148537in}}{\pgfqpoint{1.812334in}{2.123555in}}{\pgfqpoint{1.812334in}{2.097510in}}%
\pgfpathcurveto{\pgfqpoint{1.812334in}{2.071464in}}{\pgfqpoint{1.822682in}{2.046482in}}{\pgfqpoint{1.841099in}{2.028065in}}%
\pgfpathcurveto{\pgfqpoint{1.859516in}{2.009648in}}{\pgfqpoint{1.884498in}{1.999300in}}{\pgfqpoint{1.910544in}{1.999300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151756in}{1.846647in}}%
\pgfpathcurveto{\pgfqpoint{2.177802in}{1.846647in}}{\pgfqpoint{2.202784in}{1.856995in}}{\pgfqpoint{2.221201in}{1.875412in}}%
\pgfpathcurveto{\pgfqpoint{2.239617in}{1.893829in}}{\pgfqpoint{2.249965in}{1.918811in}}{\pgfqpoint{2.249965in}{1.944857in}}%
\pgfpathcurveto{\pgfqpoint{2.249965in}{1.970902in}}{\pgfqpoint{2.239617in}{1.995884in}}{\pgfqpoint{2.221201in}{2.014301in}}%
\pgfpathcurveto{\pgfqpoint{2.202784in}{2.032718in}}{\pgfqpoint{2.177802in}{2.043066in}}{\pgfqpoint{2.151756in}{2.043066in}}%
\pgfpathcurveto{\pgfqpoint{2.125711in}{2.043066in}}{\pgfqpoint{2.100729in}{2.032718in}}{\pgfqpoint{2.082312in}{2.014301in}}%
\pgfpathcurveto{\pgfqpoint{2.063895in}{1.995884in}}{\pgfqpoint{2.053547in}{1.970902in}}{\pgfqpoint{2.053547in}{1.944857in}}%
\pgfpathcurveto{\pgfqpoint{2.053547in}{1.918811in}}{\pgfqpoint{2.063895in}{1.893829in}}{\pgfqpoint{2.082312in}{1.875412in}}%
\pgfpathcurveto{\pgfqpoint{2.100729in}{1.856995in}}{\pgfqpoint{2.125711in}{1.846647in}}{\pgfqpoint{2.151756in}{1.846647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834617in}{1.704724in}}%
\pgfpathcurveto{\pgfqpoint{2.860662in}{1.704724in}}{\pgfqpoint{2.885644in}{1.715071in}}{\pgfqpoint{2.904061in}{1.733488in}}%
\pgfpathcurveto{\pgfqpoint{2.922478in}{1.751905in}}{\pgfqpoint{2.932826in}{1.776887in}}{\pgfqpoint{2.932826in}{1.802933in}}%
\pgfpathcurveto{\pgfqpoint{2.932826in}{1.828978in}}{\pgfqpoint{2.922478in}{1.853960in}}{\pgfqpoint{2.904061in}{1.872377in}}%
\pgfpathcurveto{\pgfqpoint{2.885644in}{1.890794in}}{\pgfqpoint{2.860662in}{1.901142in}}{\pgfqpoint{2.834617in}{1.901142in}}%
\pgfpathcurveto{\pgfqpoint{2.808571in}{1.901142in}}{\pgfqpoint{2.783589in}{1.890794in}}{\pgfqpoint{2.765172in}{1.872377in}}%
\pgfpathcurveto{\pgfqpoint{2.746755in}{1.853960in}}{\pgfqpoint{2.736407in}{1.828978in}}{\pgfqpoint{2.736407in}{1.802933in}}%
\pgfpathcurveto{\pgfqpoint{2.736407in}{1.776887in}}{\pgfqpoint{2.746755in}{1.751905in}}{\pgfqpoint{2.765172in}{1.733488in}}%
\pgfpathcurveto{\pgfqpoint{2.783589in}{1.715071in}}{\pgfqpoint{2.808571in}{1.704724in}}{\pgfqpoint{2.834617in}{1.704724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657797in}{1.675583in}}%
\pgfpathcurveto{\pgfqpoint{1.683842in}{1.675583in}}{\pgfqpoint{1.708824in}{1.685931in}}{\pgfqpoint{1.727241in}{1.704348in}}%
\pgfpathcurveto{\pgfqpoint{1.745658in}{1.722765in}}{\pgfqpoint{1.756006in}{1.747747in}}{\pgfqpoint{1.756006in}{1.773793in}}%
\pgfpathcurveto{\pgfqpoint{1.756006in}{1.799838in}}{\pgfqpoint{1.745658in}{1.824820in}}{\pgfqpoint{1.727241in}{1.843237in}}%
\pgfpathcurveto{\pgfqpoint{1.708824in}{1.861654in}}{\pgfqpoint{1.683842in}{1.872002in}}{\pgfqpoint{1.657797in}{1.872002in}}%
\pgfpathcurveto{\pgfqpoint{1.631751in}{1.872002in}}{\pgfqpoint{1.606769in}{1.861654in}}{\pgfqpoint{1.588352in}{1.843237in}}%
\pgfpathcurveto{\pgfqpoint{1.569935in}{1.824820in}}{\pgfqpoint{1.559587in}{1.799838in}}{\pgfqpoint{1.559587in}{1.773793in}}%
\pgfpathcurveto{\pgfqpoint{1.559587in}{1.747747in}}{\pgfqpoint{1.569935in}{1.722765in}}{\pgfqpoint{1.588352in}{1.704348in}}%
\pgfpathcurveto{\pgfqpoint{1.606769in}{1.685931in}}{\pgfqpoint{1.631751in}{1.675583in}}{\pgfqpoint{1.657797in}{1.675583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081381in}{1.372174in}}%
\pgfpathcurveto{\pgfqpoint{3.107427in}{1.372174in}}{\pgfqpoint{3.132409in}{1.382522in}}{\pgfqpoint{3.150826in}{1.400939in}}%
\pgfpathcurveto{\pgfqpoint{3.169242in}{1.419356in}}{\pgfqpoint{3.179590in}{1.444338in}}{\pgfqpoint{3.179590in}{1.470383in}}%
\pgfpathcurveto{\pgfqpoint{3.179590in}{1.496429in}}{\pgfqpoint{3.169242in}{1.521411in}}{\pgfqpoint{3.150826in}{1.539828in}}%
\pgfpathcurveto{\pgfqpoint{3.132409in}{1.558245in}}{\pgfqpoint{3.107427in}{1.568593in}}{\pgfqpoint{3.081381in}{1.568593in}}%
\pgfpathcurveto{\pgfqpoint{3.055336in}{1.568593in}}{\pgfqpoint{3.030354in}{1.558245in}}{\pgfqpoint{3.011937in}{1.539828in}}%
\pgfpathcurveto{\pgfqpoint{2.993520in}{1.521411in}}{\pgfqpoint{2.983172in}{1.496429in}}{\pgfqpoint{2.983172in}{1.470383in}}%
\pgfpathcurveto{\pgfqpoint{2.983172in}{1.444338in}}{\pgfqpoint{2.993520in}{1.419356in}}{\pgfqpoint{3.011937in}{1.400939in}}%
\pgfpathcurveto{\pgfqpoint{3.030354in}{1.382522in}}{\pgfqpoint{3.055336in}{1.372174in}}{\pgfqpoint{3.081381in}{1.372174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781743in}{1.154901in}}%
\pgfpathcurveto{\pgfqpoint{2.807788in}{1.154901in}}{\pgfqpoint{2.832770in}{1.165248in}}{\pgfqpoint{2.851187in}{1.183665in}}%
\pgfpathcurveto{\pgfqpoint{2.869604in}{1.202082in}}{\pgfqpoint{2.879952in}{1.227064in}}{\pgfqpoint{2.879952in}{1.253110in}}%
\pgfpathcurveto{\pgfqpoint{2.879952in}{1.279155in}}{\pgfqpoint{2.869604in}{1.304137in}}{\pgfqpoint{2.851187in}{1.322554in}}%
\pgfpathcurveto{\pgfqpoint{2.832770in}{1.340971in}}{\pgfqpoint{2.807788in}{1.351319in}}{\pgfqpoint{2.781743in}{1.351319in}}%
\pgfpathcurveto{\pgfqpoint{2.755697in}{1.351319in}}{\pgfqpoint{2.730715in}{1.340971in}}{\pgfqpoint{2.712298in}{1.322554in}}%
\pgfpathcurveto{\pgfqpoint{2.693881in}{1.304137in}}{\pgfqpoint{2.683533in}{1.279155in}}{\pgfqpoint{2.683533in}{1.253110in}}%
\pgfpathcurveto{\pgfqpoint{2.683533in}{1.227064in}}{\pgfqpoint{2.693881in}{1.202082in}}{\pgfqpoint{2.712298in}{1.183665in}}%
\pgfpathcurveto{\pgfqpoint{2.730715in}{1.165248in}}{\pgfqpoint{2.755697in}{1.154901in}}{\pgfqpoint{2.781743in}{1.154901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201162in}{1.448620in}}%
\pgfpathcurveto{\pgfqpoint{3.227207in}{1.448620in}}{\pgfqpoint{3.252189in}{1.458968in}}{\pgfqpoint{3.270606in}{1.477384in}}%
\pgfpathcurveto{\pgfqpoint{3.289023in}{1.495801in}}{\pgfqpoint{3.299371in}{1.520783in}}{\pgfqpoint{3.299371in}{1.546829in}}%
\pgfpathcurveto{\pgfqpoint{3.299371in}{1.572874in}}{\pgfqpoint{3.289023in}{1.597856in}}{\pgfqpoint{3.270606in}{1.616273in}}%
\pgfpathcurveto{\pgfqpoint{3.252189in}{1.634690in}}{\pgfqpoint{3.227207in}{1.645038in}}{\pgfqpoint{3.201162in}{1.645038in}}%
\pgfpathcurveto{\pgfqpoint{3.175116in}{1.645038in}}{\pgfqpoint{3.150134in}{1.634690in}}{\pgfqpoint{3.131717in}{1.616273in}}%
\pgfpathcurveto{\pgfqpoint{3.113300in}{1.597856in}}{\pgfqpoint{3.102952in}{1.572874in}}{\pgfqpoint{3.102952in}{1.546829in}}%
\pgfpathcurveto{\pgfqpoint{3.102952in}{1.520783in}}{\pgfqpoint{3.113300in}{1.495801in}}{\pgfqpoint{3.131717in}{1.477384in}}%
\pgfpathcurveto{\pgfqpoint{3.150134in}{1.458968in}}{\pgfqpoint{3.175116in}{1.448620in}}{\pgfqpoint{3.201162in}{1.448620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095645in}{1.693629in}}%
\pgfpathcurveto{\pgfqpoint{2.121690in}{1.693629in}}{\pgfqpoint{2.146673in}{1.703977in}}{\pgfqpoint{2.165089in}{1.722394in}}%
\pgfpathcurveto{\pgfqpoint{2.183506in}{1.740811in}}{\pgfqpoint{2.193854in}{1.765793in}}{\pgfqpoint{2.193854in}{1.791838in}}%
\pgfpathcurveto{\pgfqpoint{2.193854in}{1.817884in}}{\pgfqpoint{2.183506in}{1.842866in}}{\pgfqpoint{2.165089in}{1.861283in}}%
\pgfpathcurveto{\pgfqpoint{2.146673in}{1.879700in}}{\pgfqpoint{2.121690in}{1.890048in}}{\pgfqpoint{2.095645in}{1.890048in}}%
\pgfpathcurveto{\pgfqpoint{2.069600in}{1.890048in}}{\pgfqpoint{2.044617in}{1.879700in}}{\pgfqpoint{2.026201in}{1.861283in}}%
\pgfpathcurveto{\pgfqpoint{2.007784in}{1.842866in}}{\pgfqpoint{1.997436in}{1.817884in}}{\pgfqpoint{1.997436in}{1.791838in}}%
\pgfpathcurveto{\pgfqpoint{1.997436in}{1.765793in}}{\pgfqpoint{2.007784in}{1.740811in}}{\pgfqpoint{2.026201in}{1.722394in}}%
\pgfpathcurveto{\pgfqpoint{2.044617in}{1.703977in}}{\pgfqpoint{2.069600in}{1.693629in}}{\pgfqpoint{2.095645in}{1.693629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998282in}{1.400158in}}%
\pgfpathcurveto{\pgfqpoint{3.024327in}{1.400158in}}{\pgfqpoint{3.049309in}{1.410506in}}{\pgfqpoint{3.067726in}{1.428923in}}%
\pgfpathcurveto{\pgfqpoint{3.086143in}{1.447340in}}{\pgfqpoint{3.096491in}{1.472322in}}{\pgfqpoint{3.096491in}{1.498367in}}%
\pgfpathcurveto{\pgfqpoint{3.096491in}{1.524413in}}{\pgfqpoint{3.086143in}{1.549395in}}{\pgfqpoint{3.067726in}{1.567812in}}%
\pgfpathcurveto{\pgfqpoint{3.049309in}{1.586229in}}{\pgfqpoint{3.024327in}{1.596577in}}{\pgfqpoint{2.998282in}{1.596577in}}%
\pgfpathcurveto{\pgfqpoint{2.972236in}{1.596577in}}{\pgfqpoint{2.947254in}{1.586229in}}{\pgfqpoint{2.928837in}{1.567812in}}%
\pgfpathcurveto{\pgfqpoint{2.910421in}{1.549395in}}{\pgfqpoint{2.900073in}{1.524413in}}{\pgfqpoint{2.900073in}{1.498367in}}%
\pgfpathcurveto{\pgfqpoint{2.900073in}{1.472322in}}{\pgfqpoint{2.910421in}{1.447340in}}{\pgfqpoint{2.928837in}{1.428923in}}%
\pgfpathcurveto{\pgfqpoint{2.947254in}{1.410506in}}{\pgfqpoint{2.972236in}{1.400158in}}{\pgfqpoint{2.998282in}{1.400158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952366in}{1.601786in}}%
\pgfpathcurveto{\pgfqpoint{1.978412in}{1.601786in}}{\pgfqpoint{2.003394in}{1.612134in}}{\pgfqpoint{2.021811in}{1.630551in}}%
\pgfpathcurveto{\pgfqpoint{2.040228in}{1.648968in}}{\pgfqpoint{2.050576in}{1.673950in}}{\pgfqpoint{2.050576in}{1.699995in}}%
\pgfpathcurveto{\pgfqpoint{2.050576in}{1.726041in}}{\pgfqpoint{2.040228in}{1.751023in}}{\pgfqpoint{2.021811in}{1.769440in}}%
\pgfpathcurveto{\pgfqpoint{2.003394in}{1.787856in}}{\pgfqpoint{1.978412in}{1.798204in}}{\pgfqpoint{1.952366in}{1.798204in}}%
\pgfpathcurveto{\pgfqpoint{1.926321in}{1.798204in}}{\pgfqpoint{1.901339in}{1.787856in}}{\pgfqpoint{1.882922in}{1.769440in}}%
\pgfpathcurveto{\pgfqpoint{1.864505in}{1.751023in}}{\pgfqpoint{1.854157in}{1.726041in}}{\pgfqpoint{1.854157in}{1.699995in}}%
\pgfpathcurveto{\pgfqpoint{1.854157in}{1.673950in}}{\pgfqpoint{1.864505in}{1.648968in}}{\pgfqpoint{1.882922in}{1.630551in}}%
\pgfpathcurveto{\pgfqpoint{1.901339in}{1.612134in}}{\pgfqpoint{1.926321in}{1.601786in}}{\pgfqpoint{1.952366in}{1.601786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473249in}{1.458498in}}%
\pgfpathcurveto{\pgfqpoint{3.499294in}{1.458498in}}{\pgfqpoint{3.524276in}{1.468846in}}{\pgfqpoint{3.542693in}{1.487263in}}%
\pgfpathcurveto{\pgfqpoint{3.561110in}{1.505679in}}{\pgfqpoint{3.571458in}{1.530662in}}{\pgfqpoint{3.571458in}{1.556707in}}%
\pgfpathcurveto{\pgfqpoint{3.571458in}{1.582752in}}{\pgfqpoint{3.561110in}{1.607735in}}{\pgfqpoint{3.542693in}{1.626151in}}%
\pgfpathcurveto{\pgfqpoint{3.524276in}{1.644568in}}{\pgfqpoint{3.499294in}{1.654916in}}{\pgfqpoint{3.473249in}{1.654916in}}%
\pgfpathcurveto{\pgfqpoint{3.447203in}{1.654916in}}{\pgfqpoint{3.422221in}{1.644568in}}{\pgfqpoint{3.403804in}{1.626151in}}%
\pgfpathcurveto{\pgfqpoint{3.385388in}{1.607735in}}{\pgfqpoint{3.375040in}{1.582752in}}{\pgfqpoint{3.375040in}{1.556707in}}%
\pgfpathcurveto{\pgfqpoint{3.375040in}{1.530662in}}{\pgfqpoint{3.385388in}{1.505679in}}{\pgfqpoint{3.403804in}{1.487263in}}%
\pgfpathcurveto{\pgfqpoint{3.422221in}{1.468846in}}{\pgfqpoint{3.447203in}{1.458498in}}{\pgfqpoint{3.473249in}{1.458498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518554in}{2.189628in}}%
\pgfpathcurveto{\pgfqpoint{1.544599in}{2.189628in}}{\pgfqpoint{1.569581in}{2.199976in}}{\pgfqpoint{1.587998in}{2.218393in}}%
\pgfpathcurveto{\pgfqpoint{1.606415in}{2.236810in}}{\pgfqpoint{1.616763in}{2.261792in}}{\pgfqpoint{1.616763in}{2.287837in}}%
\pgfpathcurveto{\pgfqpoint{1.616763in}{2.313883in}}{\pgfqpoint{1.606415in}{2.338865in}}{\pgfqpoint{1.587998in}{2.357282in}}%
\pgfpathcurveto{\pgfqpoint{1.569581in}{2.375699in}}{\pgfqpoint{1.544599in}{2.386047in}}{\pgfqpoint{1.518554in}{2.386047in}}%
\pgfpathcurveto{\pgfqpoint{1.492509in}{2.386047in}}{\pgfqpoint{1.467526in}{2.375699in}}{\pgfqpoint{1.449109in}{2.357282in}}%
\pgfpathcurveto{\pgfqpoint{1.430693in}{2.338865in}}{\pgfqpoint{1.420345in}{2.313883in}}{\pgfqpoint{1.420345in}{2.287837in}}%
\pgfpathcurveto{\pgfqpoint{1.420345in}{2.261792in}}{\pgfqpoint{1.430693in}{2.236810in}}{\pgfqpoint{1.449109in}{2.218393in}}%
\pgfpathcurveto{\pgfqpoint{1.467526in}{2.199976in}}{\pgfqpoint{1.492509in}{2.189628in}}{\pgfqpoint{1.518554in}{2.189628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966946in}{2.342801in}}%
\pgfpathcurveto{\pgfqpoint{1.992991in}{2.342801in}}{\pgfqpoint{2.017973in}{2.353149in}}{\pgfqpoint{2.036390in}{2.371566in}}%
\pgfpathcurveto{\pgfqpoint{2.054807in}{2.389983in}}{\pgfqpoint{2.065155in}{2.414965in}}{\pgfqpoint{2.065155in}{2.441011in}}%
\pgfpathcurveto{\pgfqpoint{2.065155in}{2.467056in}}{\pgfqpoint{2.054807in}{2.492038in}}{\pgfqpoint{2.036390in}{2.510455in}}%
\pgfpathcurveto{\pgfqpoint{2.017973in}{2.528872in}}{\pgfqpoint{1.992991in}{2.539220in}}{\pgfqpoint{1.966946in}{2.539220in}}%
\pgfpathcurveto{\pgfqpoint{1.940900in}{2.539220in}}{\pgfqpoint{1.915918in}{2.528872in}}{\pgfqpoint{1.897501in}{2.510455in}}%
\pgfpathcurveto{\pgfqpoint{1.879084in}{2.492038in}}{\pgfqpoint{1.868736in}{2.467056in}}{\pgfqpoint{1.868736in}{2.441011in}}%
\pgfpathcurveto{\pgfqpoint{1.868736in}{2.414965in}}{\pgfqpoint{1.879084in}{2.389983in}}{\pgfqpoint{1.897501in}{2.371566in}}%
\pgfpathcurveto{\pgfqpoint{1.915918in}{2.353149in}}{\pgfqpoint{1.940900in}{2.342801in}}{\pgfqpoint{1.966946in}{2.342801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060474in}{1.700898in}}%
\pgfpathcurveto{\pgfqpoint{2.086519in}{1.700898in}}{\pgfqpoint{2.111502in}{1.711246in}}{\pgfqpoint{2.129918in}{1.729663in}}%
\pgfpathcurveto{\pgfqpoint{2.148335in}{1.748080in}}{\pgfqpoint{2.158683in}{1.773062in}}{\pgfqpoint{2.158683in}{1.799107in}}%
\pgfpathcurveto{\pgfqpoint{2.158683in}{1.825153in}}{\pgfqpoint{2.148335in}{1.850135in}}{\pgfqpoint{2.129918in}{1.868552in}}%
\pgfpathcurveto{\pgfqpoint{2.111502in}{1.886969in}}{\pgfqpoint{2.086519in}{1.897317in}}{\pgfqpoint{2.060474in}{1.897317in}}%
\pgfpathcurveto{\pgfqpoint{2.034429in}{1.897317in}}{\pgfqpoint{2.009446in}{1.886969in}}{\pgfqpoint{1.991030in}{1.868552in}}%
\pgfpathcurveto{\pgfqpoint{1.972613in}{1.850135in}}{\pgfqpoint{1.962265in}{1.825153in}}{\pgfqpoint{1.962265in}{1.799107in}}%
\pgfpathcurveto{\pgfqpoint{1.962265in}{1.773062in}}{\pgfqpoint{1.972613in}{1.748080in}}{\pgfqpoint{1.991030in}{1.729663in}}%
\pgfpathcurveto{\pgfqpoint{2.009446in}{1.711246in}}{\pgfqpoint{2.034429in}{1.700898in}}{\pgfqpoint{2.060474in}{1.700898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761424in}{1.476651in}}%
\pgfpathcurveto{\pgfqpoint{2.787470in}{1.476651in}}{\pgfqpoint{2.812452in}{1.486999in}}{\pgfqpoint{2.830869in}{1.505416in}}%
\pgfpathcurveto{\pgfqpoint{2.849286in}{1.523833in}}{\pgfqpoint{2.859634in}{1.548815in}}{\pgfqpoint{2.859634in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{2.859634in}{1.600906in}}{\pgfqpoint{2.849286in}{1.625888in}}{\pgfqpoint{2.830869in}{1.644305in}}%
\pgfpathcurveto{\pgfqpoint{2.812452in}{1.662722in}}{\pgfqpoint{2.787470in}{1.673069in}}{\pgfqpoint{2.761424in}{1.673069in}}%
\pgfpathcurveto{\pgfqpoint{2.735379in}{1.673069in}}{\pgfqpoint{2.710397in}{1.662722in}}{\pgfqpoint{2.691980in}{1.644305in}}%
\pgfpathcurveto{\pgfqpoint{2.673563in}{1.625888in}}{\pgfqpoint{2.663215in}{1.600906in}}{\pgfqpoint{2.663215in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{2.663215in}{1.548815in}}{\pgfqpoint{2.673563in}{1.523833in}}{\pgfqpoint{2.691980in}{1.505416in}}%
\pgfpathcurveto{\pgfqpoint{2.710397in}{1.486999in}}{\pgfqpoint{2.735379in}{1.476651in}}{\pgfqpoint{2.761424in}{1.476651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605424in}{1.559943in}}%
\pgfpathcurveto{\pgfqpoint{2.631469in}{1.559943in}}{\pgfqpoint{2.656451in}{1.570291in}}{\pgfqpoint{2.674868in}{1.588708in}}%
\pgfpathcurveto{\pgfqpoint{2.693285in}{1.607125in}}{\pgfqpoint{2.703633in}{1.632107in}}{\pgfqpoint{2.703633in}{1.658153in}}%
\pgfpathcurveto{\pgfqpoint{2.703633in}{1.684198in}}{\pgfqpoint{2.693285in}{1.709180in}}{\pgfqpoint{2.674868in}{1.727597in}}%
\pgfpathcurveto{\pgfqpoint{2.656451in}{1.746014in}}{\pgfqpoint{2.631469in}{1.756362in}}{\pgfqpoint{2.605424in}{1.756362in}}%
\pgfpathcurveto{\pgfqpoint{2.579378in}{1.756362in}}{\pgfqpoint{2.554396in}{1.746014in}}{\pgfqpoint{2.535979in}{1.727597in}}%
\pgfpathcurveto{\pgfqpoint{2.517563in}{1.709180in}}{\pgfqpoint{2.507215in}{1.684198in}}{\pgfqpoint{2.507215in}{1.658153in}}%
\pgfpathcurveto{\pgfqpoint{2.507215in}{1.632107in}}{\pgfqpoint{2.517563in}{1.607125in}}{\pgfqpoint{2.535979in}{1.588708in}}%
\pgfpathcurveto{\pgfqpoint{2.554396in}{1.570291in}}{\pgfqpoint{2.579378in}{1.559943in}}{\pgfqpoint{2.605424in}{1.559943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850914in}{1.980069in}}%
\pgfpathcurveto{\pgfqpoint{1.876960in}{1.980069in}}{\pgfqpoint{1.901942in}{1.990417in}}{\pgfqpoint{1.920359in}{2.008833in}}%
\pgfpathcurveto{\pgfqpoint{1.938776in}{2.027250in}}{\pgfqpoint{1.949124in}{2.052232in}}{\pgfqpoint{1.949124in}{2.078278in}}%
\pgfpathcurveto{\pgfqpoint{1.949124in}{2.104323in}}{\pgfqpoint{1.938776in}{2.129305in}}{\pgfqpoint{1.920359in}{2.147722in}}%
\pgfpathcurveto{\pgfqpoint{1.901942in}{2.166139in}}{\pgfqpoint{1.876960in}{2.176487in}}{\pgfqpoint{1.850914in}{2.176487in}}%
\pgfpathcurveto{\pgfqpoint{1.824869in}{2.176487in}}{\pgfqpoint{1.799887in}{2.166139in}}{\pgfqpoint{1.781470in}{2.147722in}}%
\pgfpathcurveto{\pgfqpoint{1.763053in}{2.129305in}}{\pgfqpoint{1.752705in}{2.104323in}}{\pgfqpoint{1.752705in}{2.078278in}}%
\pgfpathcurveto{\pgfqpoint{1.752705in}{2.052232in}}{\pgfqpoint{1.763053in}{2.027250in}}{\pgfqpoint{1.781470in}{2.008833in}}%
\pgfpathcurveto{\pgfqpoint{1.799887in}{1.990417in}}{\pgfqpoint{1.824869in}{1.980069in}}{\pgfqpoint{1.850914in}{1.980069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602203in}{1.576770in}}%
\pgfpathcurveto{\pgfqpoint{1.628249in}{1.576770in}}{\pgfqpoint{1.653231in}{1.587117in}}{\pgfqpoint{1.671648in}{1.605534in}}%
\pgfpathcurveto{\pgfqpoint{1.690064in}{1.623951in}}{\pgfqpoint{1.700412in}{1.648933in}}{\pgfqpoint{1.700412in}{1.674979in}}%
\pgfpathcurveto{\pgfqpoint{1.700412in}{1.701024in}}{\pgfqpoint{1.690064in}{1.726006in}}{\pgfqpoint{1.671648in}{1.744423in}}%
\pgfpathcurveto{\pgfqpoint{1.653231in}{1.762840in}}{\pgfqpoint{1.628249in}{1.773188in}}{\pgfqpoint{1.602203in}{1.773188in}}%
\pgfpathcurveto{\pgfqpoint{1.576158in}{1.773188in}}{\pgfqpoint{1.551176in}{1.762840in}}{\pgfqpoint{1.532759in}{1.744423in}}%
\pgfpathcurveto{\pgfqpoint{1.514342in}{1.726006in}}{\pgfqpoint{1.503994in}{1.701024in}}{\pgfqpoint{1.503994in}{1.674979in}}%
\pgfpathcurveto{\pgfqpoint{1.503994in}{1.648933in}}{\pgfqpoint{1.514342in}{1.623951in}}{\pgfqpoint{1.532759in}{1.605534in}}%
\pgfpathcurveto{\pgfqpoint{1.551176in}{1.587117in}}{\pgfqpoint{1.576158in}{1.576770in}}{\pgfqpoint{1.602203in}{1.576770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050348in}{1.030820in}}%
\pgfpathcurveto{\pgfqpoint{3.076393in}{1.030820in}}{\pgfqpoint{3.101375in}{1.041168in}}{\pgfqpoint{3.119792in}{1.059585in}}%
\pgfpathcurveto{\pgfqpoint{3.138209in}{1.078001in}}{\pgfqpoint{3.148557in}{1.102984in}}{\pgfqpoint{3.148557in}{1.129029in}}%
\pgfpathcurveto{\pgfqpoint{3.148557in}{1.155074in}}{\pgfqpoint{3.138209in}{1.180057in}}{\pgfqpoint{3.119792in}{1.198473in}}%
\pgfpathcurveto{\pgfqpoint{3.101375in}{1.216890in}}{\pgfqpoint{3.076393in}{1.227238in}}{\pgfqpoint{3.050348in}{1.227238in}}%
\pgfpathcurveto{\pgfqpoint{3.024302in}{1.227238in}}{\pgfqpoint{2.999320in}{1.216890in}}{\pgfqpoint{2.980903in}{1.198473in}}%
\pgfpathcurveto{\pgfqpoint{2.962486in}{1.180057in}}{\pgfqpoint{2.952138in}{1.155074in}}{\pgfqpoint{2.952138in}{1.129029in}}%
\pgfpathcurveto{\pgfqpoint{2.952138in}{1.102984in}}{\pgfqpoint{2.962486in}{1.078001in}}{\pgfqpoint{2.980903in}{1.059585in}}%
\pgfpathcurveto{\pgfqpoint{2.999320in}{1.041168in}}{\pgfqpoint{3.024302in}{1.030820in}}{\pgfqpoint{3.050348in}{1.030820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293830in}{1.330921in}}%
\pgfpathcurveto{\pgfqpoint{3.319876in}{1.330921in}}{\pgfqpoint{3.344858in}{1.341269in}}{\pgfqpoint{3.363275in}{1.359686in}}%
\pgfpathcurveto{\pgfqpoint{3.381692in}{1.378103in}}{\pgfqpoint{3.392040in}{1.403085in}}{\pgfqpoint{3.392040in}{1.429131in}}%
\pgfpathcurveto{\pgfqpoint{3.392040in}{1.455176in}}{\pgfqpoint{3.381692in}{1.480158in}}{\pgfqpoint{3.363275in}{1.498575in}}%
\pgfpathcurveto{\pgfqpoint{3.344858in}{1.516992in}}{\pgfqpoint{3.319876in}{1.527340in}}{\pgfqpoint{3.293830in}{1.527340in}}%
\pgfpathcurveto{\pgfqpoint{3.267785in}{1.527340in}}{\pgfqpoint{3.242803in}{1.516992in}}{\pgfqpoint{3.224386in}{1.498575in}}%
\pgfpathcurveto{\pgfqpoint{3.205969in}{1.480158in}}{\pgfqpoint{3.195621in}{1.455176in}}{\pgfqpoint{3.195621in}{1.429131in}}%
\pgfpathcurveto{\pgfqpoint{3.195621in}{1.403085in}}{\pgfqpoint{3.205969in}{1.378103in}}{\pgfqpoint{3.224386in}{1.359686in}}%
\pgfpathcurveto{\pgfqpoint{3.242803in}{1.341269in}}{\pgfqpoint{3.267785in}{1.330921in}}{\pgfqpoint{3.293830in}{1.330921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215310in}{1.809596in}}%
\pgfpathcurveto{\pgfqpoint{2.241355in}{1.809596in}}{\pgfqpoint{2.266337in}{1.819944in}}{\pgfqpoint{2.284754in}{1.838360in}}%
\pgfpathcurveto{\pgfqpoint{2.303171in}{1.856777in}}{\pgfqpoint{2.313519in}{1.881759in}}{\pgfqpoint{2.313519in}{1.907805in}}%
\pgfpathcurveto{\pgfqpoint{2.313519in}{1.933850in}}{\pgfqpoint{2.303171in}{1.958832in}}{\pgfqpoint{2.284754in}{1.977249in}}%
\pgfpathcurveto{\pgfqpoint{2.266337in}{1.995666in}}{\pgfqpoint{2.241355in}{2.006014in}}{\pgfqpoint{2.215310in}{2.006014in}}%
\pgfpathcurveto{\pgfqpoint{2.189264in}{2.006014in}}{\pgfqpoint{2.164282in}{1.995666in}}{\pgfqpoint{2.145865in}{1.977249in}}%
\pgfpathcurveto{\pgfqpoint{2.127448in}{1.958832in}}{\pgfqpoint{2.117100in}{1.933850in}}{\pgfqpoint{2.117100in}{1.907805in}}%
\pgfpathcurveto{\pgfqpoint{2.117100in}{1.881759in}}{\pgfqpoint{2.127448in}{1.856777in}}{\pgfqpoint{2.145865in}{1.838360in}}%
\pgfpathcurveto{\pgfqpoint{2.164282in}{1.819944in}}{\pgfqpoint{2.189264in}{1.809596in}}{\pgfqpoint{2.215310in}{1.809596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000785in}{1.399212in}}%
\pgfpathcurveto{\pgfqpoint{3.026831in}{1.399212in}}{\pgfqpoint{3.051813in}{1.409560in}}{\pgfqpoint{3.070230in}{1.427977in}}%
\pgfpathcurveto{\pgfqpoint{3.088647in}{1.446394in}}{\pgfqpoint{3.098995in}{1.471376in}}{\pgfqpoint{3.098995in}{1.497422in}}%
\pgfpathcurveto{\pgfqpoint{3.098995in}{1.523467in}}{\pgfqpoint{3.088647in}{1.548449in}}{\pgfqpoint{3.070230in}{1.566866in}}%
\pgfpathcurveto{\pgfqpoint{3.051813in}{1.585283in}}{\pgfqpoint{3.026831in}{1.595631in}}{\pgfqpoint{3.000785in}{1.595631in}}%
\pgfpathcurveto{\pgfqpoint{2.974740in}{1.595631in}}{\pgfqpoint{2.949758in}{1.585283in}}{\pgfqpoint{2.931341in}{1.566866in}}%
\pgfpathcurveto{\pgfqpoint{2.912924in}{1.548449in}}{\pgfqpoint{2.902576in}{1.523467in}}{\pgfqpoint{2.902576in}{1.497422in}}%
\pgfpathcurveto{\pgfqpoint{2.902576in}{1.471376in}}{\pgfqpoint{2.912924in}{1.446394in}}{\pgfqpoint{2.931341in}{1.427977in}}%
\pgfpathcurveto{\pgfqpoint{2.949758in}{1.409560in}}{\pgfqpoint{2.974740in}{1.399212in}}{\pgfqpoint{3.000785in}{1.399212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363854in}{1.347848in}}%
\pgfpathcurveto{\pgfqpoint{2.389899in}{1.347848in}}{\pgfqpoint{2.414881in}{1.358196in}}{\pgfqpoint{2.433298in}{1.376613in}}%
\pgfpathcurveto{\pgfqpoint{2.451715in}{1.395030in}}{\pgfqpoint{2.462063in}{1.420012in}}{\pgfqpoint{2.462063in}{1.446058in}}%
\pgfpathcurveto{\pgfqpoint{2.462063in}{1.472103in}}{\pgfqpoint{2.451715in}{1.497085in}}{\pgfqpoint{2.433298in}{1.515502in}}%
\pgfpathcurveto{\pgfqpoint{2.414881in}{1.533919in}}{\pgfqpoint{2.389899in}{1.544267in}}{\pgfqpoint{2.363854in}{1.544267in}}%
\pgfpathcurveto{\pgfqpoint{2.337809in}{1.544267in}}{\pgfqpoint{2.312826in}{1.533919in}}{\pgfqpoint{2.294409in}{1.515502in}}%
\pgfpathcurveto{\pgfqpoint{2.275993in}{1.497085in}}{\pgfqpoint{2.265645in}{1.472103in}}{\pgfqpoint{2.265645in}{1.446058in}}%
\pgfpathcurveto{\pgfqpoint{2.265645in}{1.420012in}}{\pgfqpoint{2.275993in}{1.395030in}}{\pgfqpoint{2.294409in}{1.376613in}}%
\pgfpathcurveto{\pgfqpoint{2.312826in}{1.358196in}}{\pgfqpoint{2.337809in}{1.347848in}}{\pgfqpoint{2.363854in}{1.347848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751963in}{1.507070in}}%
\pgfpathcurveto{\pgfqpoint{1.778008in}{1.507070in}}{\pgfqpoint{1.802990in}{1.517418in}}{\pgfqpoint{1.821407in}{1.535835in}}%
\pgfpathcurveto{\pgfqpoint{1.839824in}{1.554252in}}{\pgfqpoint{1.850172in}{1.579234in}}{\pgfqpoint{1.850172in}{1.605279in}}%
\pgfpathcurveto{\pgfqpoint{1.850172in}{1.631324in}}{\pgfqpoint{1.839824in}{1.656307in}}{\pgfqpoint{1.821407in}{1.674724in}}%
\pgfpathcurveto{\pgfqpoint{1.802990in}{1.693140in}}{\pgfqpoint{1.778008in}{1.703488in}}{\pgfqpoint{1.751963in}{1.703488in}}%
\pgfpathcurveto{\pgfqpoint{1.725917in}{1.703488in}}{\pgfqpoint{1.700935in}{1.693140in}}{\pgfqpoint{1.682518in}{1.674724in}}%
\pgfpathcurveto{\pgfqpoint{1.664102in}{1.656307in}}{\pgfqpoint{1.653754in}{1.631324in}}{\pgfqpoint{1.653754in}{1.605279in}}%
\pgfpathcurveto{\pgfqpoint{1.653754in}{1.579234in}}{\pgfqpoint{1.664102in}{1.554252in}}{\pgfqpoint{1.682518in}{1.535835in}}%
\pgfpathcurveto{\pgfqpoint{1.700935in}{1.517418in}}{\pgfqpoint{1.725917in}{1.507070in}}{\pgfqpoint{1.751963in}{1.507070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221304in}{1.706719in}}%
\pgfpathcurveto{\pgfqpoint{2.247350in}{1.706719in}}{\pgfqpoint{2.272332in}{1.717067in}}{\pgfqpoint{2.290749in}{1.735484in}}%
\pgfpathcurveto{\pgfqpoint{2.309166in}{1.753901in}}{\pgfqpoint{2.319514in}{1.778883in}}{\pgfqpoint{2.319514in}{1.804929in}}%
\pgfpathcurveto{\pgfqpoint{2.319514in}{1.830974in}}{\pgfqpoint{2.309166in}{1.855956in}}{\pgfqpoint{2.290749in}{1.874373in}}%
\pgfpathcurveto{\pgfqpoint{2.272332in}{1.892790in}}{\pgfqpoint{2.247350in}{1.903138in}}{\pgfqpoint{2.221304in}{1.903138in}}%
\pgfpathcurveto{\pgfqpoint{2.195259in}{1.903138in}}{\pgfqpoint{2.170277in}{1.892790in}}{\pgfqpoint{2.151860in}{1.874373in}}%
\pgfpathcurveto{\pgfqpoint{2.133443in}{1.855956in}}{\pgfqpoint{2.123095in}{1.830974in}}{\pgfqpoint{2.123095in}{1.804929in}}%
\pgfpathcurveto{\pgfqpoint{2.123095in}{1.778883in}}{\pgfqpoint{2.133443in}{1.753901in}}{\pgfqpoint{2.151860in}{1.735484in}}%
\pgfpathcurveto{\pgfqpoint{2.170277in}{1.717067in}}{\pgfqpoint{2.195259in}{1.706719in}}{\pgfqpoint{2.221304in}{1.706719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275533in}{0.989907in}}%
\pgfpathcurveto{\pgfqpoint{3.301578in}{0.989907in}}{\pgfqpoint{3.326561in}{1.000255in}}{\pgfqpoint{3.344977in}{1.018672in}}%
\pgfpathcurveto{\pgfqpoint{3.363394in}{1.037089in}}{\pgfqpoint{3.373742in}{1.062071in}}{\pgfqpoint{3.373742in}{1.088117in}}%
\pgfpathcurveto{\pgfqpoint{3.373742in}{1.114162in}}{\pgfqpoint{3.363394in}{1.139144in}}{\pgfqpoint{3.344977in}{1.157561in}}%
\pgfpathcurveto{\pgfqpoint{3.326561in}{1.175978in}}{\pgfqpoint{3.301578in}{1.186326in}}{\pgfqpoint{3.275533in}{1.186326in}}%
\pgfpathcurveto{\pgfqpoint{3.249488in}{1.186326in}}{\pgfqpoint{3.224505in}{1.175978in}}{\pgfqpoint{3.206089in}{1.157561in}}%
\pgfpathcurveto{\pgfqpoint{3.187672in}{1.139144in}}{\pgfqpoint{3.177324in}{1.114162in}}{\pgfqpoint{3.177324in}{1.088117in}}%
\pgfpathcurveto{\pgfqpoint{3.177324in}{1.062071in}}{\pgfqpoint{3.187672in}{1.037089in}}{\pgfqpoint{3.206089in}{1.018672in}}%
\pgfpathcurveto{\pgfqpoint{3.224505in}{1.000255in}}{\pgfqpoint{3.249488in}{0.989907in}}{\pgfqpoint{3.275533in}{0.989907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{1.725394in}}%
\pgfpathcurveto{\pgfqpoint{2.192568in}{1.725394in}}{\pgfqpoint{2.217550in}{1.735742in}}{\pgfqpoint{2.235967in}{1.754159in}}%
\pgfpathcurveto{\pgfqpoint{2.254384in}{1.772576in}}{\pgfqpoint{2.264732in}{1.797558in}}{\pgfqpoint{2.264732in}{1.823604in}}%
\pgfpathcurveto{\pgfqpoint{2.264732in}{1.849649in}}{\pgfqpoint{2.254384in}{1.874631in}}{\pgfqpoint{2.235967in}{1.893048in}}%
\pgfpathcurveto{\pgfqpoint{2.217550in}{1.911465in}}{\pgfqpoint{2.192568in}{1.921813in}}{\pgfqpoint{2.166522in}{1.921813in}}%
\pgfpathcurveto{\pgfqpoint{2.140477in}{1.921813in}}{\pgfqpoint{2.115495in}{1.911465in}}{\pgfqpoint{2.097078in}{1.893048in}}%
\pgfpathcurveto{\pgfqpoint{2.078661in}{1.874631in}}{\pgfqpoint{2.068313in}{1.849649in}}{\pgfqpoint{2.068313in}{1.823604in}}%
\pgfpathcurveto{\pgfqpoint{2.068313in}{1.797558in}}{\pgfqpoint{2.078661in}{1.772576in}}{\pgfqpoint{2.097078in}{1.754159in}}%
\pgfpathcurveto{\pgfqpoint{2.115495in}{1.735742in}}{\pgfqpoint{2.140477in}{1.725394in}}{\pgfqpoint{2.166522in}{1.725394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792031in}{1.665309in}}%
\pgfpathcurveto{\pgfqpoint{1.818076in}{1.665309in}}{\pgfqpoint{1.843058in}{1.675657in}}{\pgfqpoint{1.861475in}{1.694074in}}%
\pgfpathcurveto{\pgfqpoint{1.879892in}{1.712491in}}{\pgfqpoint{1.890240in}{1.737473in}}{\pgfqpoint{1.890240in}{1.763518in}}%
\pgfpathcurveto{\pgfqpoint{1.890240in}{1.789564in}}{\pgfqpoint{1.879892in}{1.814546in}}{\pgfqpoint{1.861475in}{1.832963in}}%
\pgfpathcurveto{\pgfqpoint{1.843058in}{1.851380in}}{\pgfqpoint{1.818076in}{1.861728in}}{\pgfqpoint{1.792031in}{1.861728in}}%
\pgfpathcurveto{\pgfqpoint{1.765985in}{1.861728in}}{\pgfqpoint{1.741003in}{1.851380in}}{\pgfqpoint{1.722586in}{1.832963in}}%
\pgfpathcurveto{\pgfqpoint{1.704169in}{1.814546in}}{\pgfqpoint{1.693821in}{1.789564in}}{\pgfqpoint{1.693821in}{1.763518in}}%
\pgfpathcurveto{\pgfqpoint{1.693821in}{1.737473in}}{\pgfqpoint{1.704169in}{1.712491in}}{\pgfqpoint{1.722586in}{1.694074in}}%
\pgfpathcurveto{\pgfqpoint{1.741003in}{1.675657in}}{\pgfqpoint{1.765985in}{1.665309in}}{\pgfqpoint{1.792031in}{1.665309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921293in}{1.451295in}}%
\pgfpathcurveto{\pgfqpoint{2.947338in}{1.451295in}}{\pgfqpoint{2.972320in}{1.461643in}}{\pgfqpoint{2.990737in}{1.480060in}}%
\pgfpathcurveto{\pgfqpoint{3.009154in}{1.498477in}}{\pgfqpoint{3.019502in}{1.523459in}}{\pgfqpoint{3.019502in}{1.549504in}}%
\pgfpathcurveto{\pgfqpoint{3.019502in}{1.575550in}}{\pgfqpoint{3.009154in}{1.600532in}}{\pgfqpoint{2.990737in}{1.618949in}}%
\pgfpathcurveto{\pgfqpoint{2.972320in}{1.637366in}}{\pgfqpoint{2.947338in}{1.647714in}}{\pgfqpoint{2.921293in}{1.647714in}}%
\pgfpathcurveto{\pgfqpoint{2.895247in}{1.647714in}}{\pgfqpoint{2.870265in}{1.637366in}}{\pgfqpoint{2.851848in}{1.618949in}}%
\pgfpathcurveto{\pgfqpoint{2.833431in}{1.600532in}}{\pgfqpoint{2.823083in}{1.575550in}}{\pgfqpoint{2.823083in}{1.549504in}}%
\pgfpathcurveto{\pgfqpoint{2.823083in}{1.523459in}}{\pgfqpoint{2.833431in}{1.498477in}}{\pgfqpoint{2.851848in}{1.480060in}}%
\pgfpathcurveto{\pgfqpoint{2.870265in}{1.461643in}}{\pgfqpoint{2.895247in}{1.451295in}}{\pgfqpoint{2.921293in}{1.451295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781667in}{1.478946in}}%
\pgfpathcurveto{\pgfqpoint{2.807712in}{1.478946in}}{\pgfqpoint{2.832695in}{1.489294in}}{\pgfqpoint{2.851111in}{1.507711in}}%
\pgfpathcurveto{\pgfqpoint{2.869528in}{1.526128in}}{\pgfqpoint{2.879876in}{1.551110in}}{\pgfqpoint{2.879876in}{1.577156in}}%
\pgfpathcurveto{\pgfqpoint{2.879876in}{1.603201in}}{\pgfqpoint{2.869528in}{1.628183in}}{\pgfqpoint{2.851111in}{1.646600in}}%
\pgfpathcurveto{\pgfqpoint{2.832695in}{1.665017in}}{\pgfqpoint{2.807712in}{1.675365in}}{\pgfqpoint{2.781667in}{1.675365in}}%
\pgfpathcurveto{\pgfqpoint{2.755622in}{1.675365in}}{\pgfqpoint{2.730639in}{1.665017in}}{\pgfqpoint{2.712223in}{1.646600in}}%
\pgfpathcurveto{\pgfqpoint{2.693806in}{1.628183in}}{\pgfqpoint{2.683458in}{1.603201in}}{\pgfqpoint{2.683458in}{1.577156in}}%
\pgfpathcurveto{\pgfqpoint{2.683458in}{1.551110in}}{\pgfqpoint{2.693806in}{1.526128in}}{\pgfqpoint{2.712223in}{1.507711in}}%
\pgfpathcurveto{\pgfqpoint{2.730639in}{1.489294in}}{\pgfqpoint{2.755622in}{1.478946in}}{\pgfqpoint{2.781667in}{1.478946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838904in}{1.557817in}}%
\pgfpathcurveto{\pgfqpoint{1.864950in}{1.557817in}}{\pgfqpoint{1.889932in}{1.568165in}}{\pgfqpoint{1.908349in}{1.586581in}}%
\pgfpathcurveto{\pgfqpoint{1.926766in}{1.604998in}}{\pgfqpoint{1.937114in}{1.629980in}}{\pgfqpoint{1.937114in}{1.656026in}}%
\pgfpathcurveto{\pgfqpoint{1.937114in}{1.682071in}}{\pgfqpoint{1.926766in}{1.707053in}}{\pgfqpoint{1.908349in}{1.725470in}}%
\pgfpathcurveto{\pgfqpoint{1.889932in}{1.743887in}}{\pgfqpoint{1.864950in}{1.754235in}}{\pgfqpoint{1.838904in}{1.754235in}}%
\pgfpathcurveto{\pgfqpoint{1.812859in}{1.754235in}}{\pgfqpoint{1.787877in}{1.743887in}}{\pgfqpoint{1.769460in}{1.725470in}}%
\pgfpathcurveto{\pgfqpoint{1.751043in}{1.707053in}}{\pgfqpoint{1.740695in}{1.682071in}}{\pgfqpoint{1.740695in}{1.656026in}}%
\pgfpathcurveto{\pgfqpoint{1.740695in}{1.629980in}}{\pgfqpoint{1.751043in}{1.604998in}}{\pgfqpoint{1.769460in}{1.586581in}}%
\pgfpathcurveto{\pgfqpoint{1.787877in}{1.568165in}}{\pgfqpoint{1.812859in}{1.557817in}}{\pgfqpoint{1.838904in}{1.557817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680413in}{1.405022in}}%
\pgfpathcurveto{\pgfqpoint{2.706458in}{1.405022in}}{\pgfqpoint{2.731440in}{1.415370in}}{\pgfqpoint{2.749857in}{1.433787in}}%
\pgfpathcurveto{\pgfqpoint{2.768274in}{1.452204in}}{\pgfqpoint{2.778622in}{1.477186in}}{\pgfqpoint{2.778622in}{1.503231in}}%
\pgfpathcurveto{\pgfqpoint{2.778622in}{1.529277in}}{\pgfqpoint{2.768274in}{1.554259in}}{\pgfqpoint{2.749857in}{1.572676in}}%
\pgfpathcurveto{\pgfqpoint{2.731440in}{1.591093in}}{\pgfqpoint{2.706458in}{1.601441in}}{\pgfqpoint{2.680413in}{1.601441in}}%
\pgfpathcurveto{\pgfqpoint{2.654367in}{1.601441in}}{\pgfqpoint{2.629385in}{1.591093in}}{\pgfqpoint{2.610968in}{1.572676in}}%
\pgfpathcurveto{\pgfqpoint{2.592551in}{1.554259in}}{\pgfqpoint{2.582203in}{1.529277in}}{\pgfqpoint{2.582203in}{1.503231in}}%
\pgfpathcurveto{\pgfqpoint{2.582203in}{1.477186in}}{\pgfqpoint{2.592551in}{1.452204in}}{\pgfqpoint{2.610968in}{1.433787in}}%
\pgfpathcurveto{\pgfqpoint{2.629385in}{1.415370in}}{\pgfqpoint{2.654367in}{1.405022in}}{\pgfqpoint{2.680413in}{1.405022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082290in}{1.687567in}}%
\pgfpathcurveto{\pgfqpoint{2.108336in}{1.687567in}}{\pgfqpoint{2.133318in}{1.697915in}}{\pgfqpoint{2.151735in}{1.716332in}}%
\pgfpathcurveto{\pgfqpoint{2.170152in}{1.734749in}}{\pgfqpoint{2.180500in}{1.759731in}}{\pgfqpoint{2.180500in}{1.785777in}}%
\pgfpathcurveto{\pgfqpoint{2.180500in}{1.811822in}}{\pgfqpoint{2.170152in}{1.836804in}}{\pgfqpoint{2.151735in}{1.855221in}}%
\pgfpathcurveto{\pgfqpoint{2.133318in}{1.873638in}}{\pgfqpoint{2.108336in}{1.883986in}}{\pgfqpoint{2.082290in}{1.883986in}}%
\pgfpathcurveto{\pgfqpoint{2.056245in}{1.883986in}}{\pgfqpoint{2.031263in}{1.873638in}}{\pgfqpoint{2.012846in}{1.855221in}}%
\pgfpathcurveto{\pgfqpoint{1.994429in}{1.836804in}}{\pgfqpoint{1.984081in}{1.811822in}}{\pgfqpoint{1.984081in}{1.785777in}}%
\pgfpathcurveto{\pgfqpoint{1.984081in}{1.759731in}}{\pgfqpoint{1.994429in}{1.734749in}}{\pgfqpoint{2.012846in}{1.716332in}}%
\pgfpathcurveto{\pgfqpoint{2.031263in}{1.697915in}}{\pgfqpoint{2.056245in}{1.687567in}}{\pgfqpoint{2.082290in}{1.687567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685437in}{1.531878in}}%
\pgfpathcurveto{\pgfqpoint{1.711482in}{1.531878in}}{\pgfqpoint{1.736464in}{1.542226in}}{\pgfqpoint{1.754881in}{1.560643in}}%
\pgfpathcurveto{\pgfqpoint{1.773298in}{1.579059in}}{\pgfqpoint{1.783646in}{1.604042in}}{\pgfqpoint{1.783646in}{1.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.783646in}{1.656132in}}{\pgfqpoint{1.773298in}{1.681115in}}{\pgfqpoint{1.754881in}{1.699531in}}%
\pgfpathcurveto{\pgfqpoint{1.736464in}{1.717948in}}{\pgfqpoint{1.711482in}{1.728296in}}{\pgfqpoint{1.685437in}{1.728296in}}%
\pgfpathcurveto{\pgfqpoint{1.659391in}{1.728296in}}{\pgfqpoint{1.634409in}{1.717948in}}{\pgfqpoint{1.615992in}{1.699531in}}%
\pgfpathcurveto{\pgfqpoint{1.597576in}{1.681115in}}{\pgfqpoint{1.587228in}{1.656132in}}{\pgfqpoint{1.587228in}{1.630087in}}%
\pgfpathcurveto{\pgfqpoint{1.587228in}{1.604042in}}{\pgfqpoint{1.597576in}{1.579059in}}{\pgfqpoint{1.615992in}{1.560643in}}%
\pgfpathcurveto{\pgfqpoint{1.634409in}{1.542226in}}{\pgfqpoint{1.659391in}{1.531878in}}{\pgfqpoint{1.685437in}{1.531878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053723in}{1.366108in}}%
\pgfpathcurveto{\pgfqpoint{3.079769in}{1.366108in}}{\pgfqpoint{3.104751in}{1.376456in}}{\pgfqpoint{3.123168in}{1.394872in}}%
\pgfpathcurveto{\pgfqpoint{3.141585in}{1.413289in}}{\pgfqpoint{3.151932in}{1.438271in}}{\pgfqpoint{3.151932in}{1.464317in}}%
\pgfpathcurveto{\pgfqpoint{3.151932in}{1.490362in}}{\pgfqpoint{3.141585in}{1.515344in}}{\pgfqpoint{3.123168in}{1.533761in}}%
\pgfpathcurveto{\pgfqpoint{3.104751in}{1.552178in}}{\pgfqpoint{3.079769in}{1.562526in}}{\pgfqpoint{3.053723in}{1.562526in}}%
\pgfpathcurveto{\pgfqpoint{3.027678in}{1.562526in}}{\pgfqpoint{3.002696in}{1.552178in}}{\pgfqpoint{2.984279in}{1.533761in}}%
\pgfpathcurveto{\pgfqpoint{2.965862in}{1.515344in}}{\pgfqpoint{2.955514in}{1.490362in}}{\pgfqpoint{2.955514in}{1.464317in}}%
\pgfpathcurveto{\pgfqpoint{2.955514in}{1.438271in}}{\pgfqpoint{2.965862in}{1.413289in}}{\pgfqpoint{2.984279in}{1.394872in}}%
\pgfpathcurveto{\pgfqpoint{3.002696in}{1.376456in}}{\pgfqpoint{3.027678in}{1.366108in}}{\pgfqpoint{3.053723in}{1.366108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185345in}{1.767054in}}%
\pgfpathcurveto{\pgfqpoint{2.211390in}{1.767054in}}{\pgfqpoint{2.236372in}{1.777402in}}{\pgfqpoint{2.254789in}{1.795819in}}%
\pgfpathcurveto{\pgfqpoint{2.273206in}{1.814236in}}{\pgfqpoint{2.283554in}{1.839218in}}{\pgfqpoint{2.283554in}{1.865263in}}%
\pgfpathcurveto{\pgfqpoint{2.283554in}{1.891309in}}{\pgfqpoint{2.273206in}{1.916291in}}{\pgfqpoint{2.254789in}{1.934708in}}%
\pgfpathcurveto{\pgfqpoint{2.236372in}{1.953125in}}{\pgfqpoint{2.211390in}{1.963472in}}{\pgfqpoint{2.185345in}{1.963472in}}%
\pgfpathcurveto{\pgfqpoint{2.159299in}{1.963472in}}{\pgfqpoint{2.134317in}{1.953125in}}{\pgfqpoint{2.115900in}{1.934708in}}%
\pgfpathcurveto{\pgfqpoint{2.097483in}{1.916291in}}{\pgfqpoint{2.087135in}{1.891309in}}{\pgfqpoint{2.087135in}{1.865263in}}%
\pgfpathcurveto{\pgfqpoint{2.087135in}{1.839218in}}{\pgfqpoint{2.097483in}{1.814236in}}{\pgfqpoint{2.115900in}{1.795819in}}%
\pgfpathcurveto{\pgfqpoint{2.134317in}{1.777402in}}{\pgfqpoint{2.159299in}{1.767054in}}{\pgfqpoint{2.185345in}{1.767054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845759in}{2.159861in}}%
\pgfpathcurveto{\pgfqpoint{1.871805in}{2.159861in}}{\pgfqpoint{1.896787in}{2.170209in}}{\pgfqpoint{1.915204in}{2.188626in}}%
\pgfpathcurveto{\pgfqpoint{1.933621in}{2.207042in}}{\pgfqpoint{1.943969in}{2.232025in}}{\pgfqpoint{1.943969in}{2.258070in}}%
\pgfpathcurveto{\pgfqpoint{1.943969in}{2.284115in}}{\pgfqpoint{1.933621in}{2.309098in}}{\pgfqpoint{1.915204in}{2.327514in}}%
\pgfpathcurveto{\pgfqpoint{1.896787in}{2.345931in}}{\pgfqpoint{1.871805in}{2.356279in}}{\pgfqpoint{1.845759in}{2.356279in}}%
\pgfpathcurveto{\pgfqpoint{1.819714in}{2.356279in}}{\pgfqpoint{1.794732in}{2.345931in}}{\pgfqpoint{1.776315in}{2.327514in}}%
\pgfpathcurveto{\pgfqpoint{1.757898in}{2.309098in}}{\pgfqpoint{1.747550in}{2.284115in}}{\pgfqpoint{1.747550in}{2.258070in}}%
\pgfpathcurveto{\pgfqpoint{1.747550in}{2.232025in}}{\pgfqpoint{1.757898in}{2.207042in}}{\pgfqpoint{1.776315in}{2.188626in}}%
\pgfpathcurveto{\pgfqpoint{1.794732in}{2.170209in}}{\pgfqpoint{1.819714in}{2.159861in}}{\pgfqpoint{1.845759in}{2.159861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117207in}{1.624018in}}%
\pgfpathcurveto{\pgfqpoint{2.143252in}{1.624018in}}{\pgfqpoint{2.168234in}{1.634366in}}{\pgfqpoint{2.186651in}{1.652783in}}%
\pgfpathcurveto{\pgfqpoint{2.205068in}{1.671199in}}{\pgfqpoint{2.215416in}{1.696182in}}{\pgfqpoint{2.215416in}{1.722227in}}%
\pgfpathcurveto{\pgfqpoint{2.215416in}{1.748272in}}{\pgfqpoint{2.205068in}{1.773255in}}{\pgfqpoint{2.186651in}{1.791671in}}%
\pgfpathcurveto{\pgfqpoint{2.168234in}{1.810088in}}{\pgfqpoint{2.143252in}{1.820436in}}{\pgfqpoint{2.117207in}{1.820436in}}%
\pgfpathcurveto{\pgfqpoint{2.091161in}{1.820436in}}{\pgfqpoint{2.066179in}{1.810088in}}{\pgfqpoint{2.047762in}{1.791671in}}%
\pgfpathcurveto{\pgfqpoint{2.029345in}{1.773255in}}{\pgfqpoint{2.018997in}{1.748272in}}{\pgfqpoint{2.018997in}{1.722227in}}%
\pgfpathcurveto{\pgfqpoint{2.018997in}{1.696182in}}{\pgfqpoint{2.029345in}{1.671199in}}{\pgfqpoint{2.047762in}{1.652783in}}%
\pgfpathcurveto{\pgfqpoint{2.066179in}{1.634366in}}{\pgfqpoint{2.091161in}{1.624018in}}{\pgfqpoint{2.117207in}{1.624018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907807in}{1.036709in}}%
\pgfpathcurveto{\pgfqpoint{2.933853in}{1.036709in}}{\pgfqpoint{2.958835in}{1.047057in}}{\pgfqpoint{2.977252in}{1.065474in}}%
\pgfpathcurveto{\pgfqpoint{2.995669in}{1.083891in}}{\pgfqpoint{3.006017in}{1.108873in}}{\pgfqpoint{3.006017in}{1.134918in}}%
\pgfpathcurveto{\pgfqpoint{3.006017in}{1.160964in}}{\pgfqpoint{2.995669in}{1.185946in}}{\pgfqpoint{2.977252in}{1.204363in}}%
\pgfpathcurveto{\pgfqpoint{2.958835in}{1.222779in}}{\pgfqpoint{2.933853in}{1.233127in}}{\pgfqpoint{2.907807in}{1.233127in}}%
\pgfpathcurveto{\pgfqpoint{2.881762in}{1.233127in}}{\pgfqpoint{2.856780in}{1.222779in}}{\pgfqpoint{2.838363in}{1.204363in}}%
\pgfpathcurveto{\pgfqpoint{2.819946in}{1.185946in}}{\pgfqpoint{2.809598in}{1.160964in}}{\pgfqpoint{2.809598in}{1.134918in}}%
\pgfpathcurveto{\pgfqpoint{2.809598in}{1.108873in}}{\pgfqpoint{2.819946in}{1.083891in}}{\pgfqpoint{2.838363in}{1.065474in}}%
\pgfpathcurveto{\pgfqpoint{2.856780in}{1.047057in}}{\pgfqpoint{2.881762in}{1.036709in}}{\pgfqpoint{2.907807in}{1.036709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946898in}{1.973241in}}%
\pgfpathcurveto{\pgfqpoint{1.972943in}{1.973241in}}{\pgfqpoint{1.997925in}{1.983589in}}{\pgfqpoint{2.016342in}{2.002006in}}%
\pgfpathcurveto{\pgfqpoint{2.034759in}{2.020423in}}{\pgfqpoint{2.045107in}{2.045405in}}{\pgfqpoint{2.045107in}{2.071451in}}%
\pgfpathcurveto{\pgfqpoint{2.045107in}{2.097496in}}{\pgfqpoint{2.034759in}{2.122478in}}{\pgfqpoint{2.016342in}{2.140895in}}%
\pgfpathcurveto{\pgfqpoint{1.997925in}{2.159312in}}{\pgfqpoint{1.972943in}{2.169660in}}{\pgfqpoint{1.946898in}{2.169660in}}%
\pgfpathcurveto{\pgfqpoint{1.920852in}{2.169660in}}{\pgfqpoint{1.895870in}{2.159312in}}{\pgfqpoint{1.877453in}{2.140895in}}%
\pgfpathcurveto{\pgfqpoint{1.859037in}{2.122478in}}{\pgfqpoint{1.848689in}{2.097496in}}{\pgfqpoint{1.848689in}{2.071451in}}%
\pgfpathcurveto{\pgfqpoint{1.848689in}{2.045405in}}{\pgfqpoint{1.859037in}{2.020423in}}{\pgfqpoint{1.877453in}{2.002006in}}%
\pgfpathcurveto{\pgfqpoint{1.895870in}{1.983589in}}{\pgfqpoint{1.920852in}{1.973241in}}{\pgfqpoint{1.946898in}{1.973241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832807in}{2.142307in}}%
\pgfpathcurveto{\pgfqpoint{1.858853in}{2.142307in}}{\pgfqpoint{1.883835in}{2.152654in}}{\pgfqpoint{1.902252in}{2.171071in}}%
\pgfpathcurveto{\pgfqpoint{1.920669in}{2.189488in}}{\pgfqpoint{1.931017in}{2.214470in}}{\pgfqpoint{1.931017in}{2.240516in}}%
\pgfpathcurveto{\pgfqpoint{1.931017in}{2.266561in}}{\pgfqpoint{1.920669in}{2.291543in}}{\pgfqpoint{1.902252in}{2.309960in}}%
\pgfpathcurveto{\pgfqpoint{1.883835in}{2.328377in}}{\pgfqpoint{1.858853in}{2.338725in}}{\pgfqpoint{1.832807in}{2.338725in}}%
\pgfpathcurveto{\pgfqpoint{1.806762in}{2.338725in}}{\pgfqpoint{1.781780in}{2.328377in}}{\pgfqpoint{1.763363in}{2.309960in}}%
\pgfpathcurveto{\pgfqpoint{1.744946in}{2.291543in}}{\pgfqpoint{1.734598in}{2.266561in}}{\pgfqpoint{1.734598in}{2.240516in}}%
\pgfpathcurveto{\pgfqpoint{1.734598in}{2.214470in}}{\pgfqpoint{1.744946in}{2.189488in}}{\pgfqpoint{1.763363in}{2.171071in}}%
\pgfpathcurveto{\pgfqpoint{1.781780in}{2.152654in}}{\pgfqpoint{1.806762in}{2.142307in}}{\pgfqpoint{1.832807in}{2.142307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987441in}{1.483745in}}%
\pgfpathcurveto{\pgfqpoint{2.013487in}{1.483745in}}{\pgfqpoint{2.038469in}{1.494093in}}{\pgfqpoint{2.056886in}{1.512510in}}%
\pgfpathcurveto{\pgfqpoint{2.075303in}{1.530927in}}{\pgfqpoint{2.085651in}{1.555909in}}{\pgfqpoint{2.085651in}{1.581955in}}%
\pgfpathcurveto{\pgfqpoint{2.085651in}{1.608000in}}{\pgfqpoint{2.075303in}{1.632982in}}{\pgfqpoint{2.056886in}{1.651399in}}%
\pgfpathcurveto{\pgfqpoint{2.038469in}{1.669816in}}{\pgfqpoint{2.013487in}{1.680164in}}{\pgfqpoint{1.987441in}{1.680164in}}%
\pgfpathcurveto{\pgfqpoint{1.961396in}{1.680164in}}{\pgfqpoint{1.936414in}{1.669816in}}{\pgfqpoint{1.917997in}{1.651399in}}%
\pgfpathcurveto{\pgfqpoint{1.899580in}{1.632982in}}{\pgfqpoint{1.889232in}{1.608000in}}{\pgfqpoint{1.889232in}{1.581955in}}%
\pgfpathcurveto{\pgfqpoint{1.889232in}{1.555909in}}{\pgfqpoint{1.899580in}{1.530927in}}{\pgfqpoint{1.917997in}{1.512510in}}%
\pgfpathcurveto{\pgfqpoint{1.936414in}{1.494093in}}{\pgfqpoint{1.961396in}{1.483745in}}{\pgfqpoint{1.987441in}{1.483745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947407in}{1.786978in}}%
\pgfpathcurveto{\pgfqpoint{1.973452in}{1.786978in}}{\pgfqpoint{1.998434in}{1.797326in}}{\pgfqpoint{2.016851in}{1.815742in}}%
\pgfpathcurveto{\pgfqpoint{2.035268in}{1.834159in}}{\pgfqpoint{2.045616in}{1.859142in}}{\pgfqpoint{2.045616in}{1.885187in}}%
\pgfpathcurveto{\pgfqpoint{2.045616in}{1.911232in}}{\pgfqpoint{2.035268in}{1.936214in}}{\pgfqpoint{2.016851in}{1.954631in}}%
\pgfpathcurveto{\pgfqpoint{1.998434in}{1.973048in}}{\pgfqpoint{1.973452in}{1.983396in}}{\pgfqpoint{1.947407in}{1.983396in}}%
\pgfpathcurveto{\pgfqpoint{1.921361in}{1.983396in}}{\pgfqpoint{1.896379in}{1.973048in}}{\pgfqpoint{1.877962in}{1.954631in}}%
\pgfpathcurveto{\pgfqpoint{1.859545in}{1.936214in}}{\pgfqpoint{1.849197in}{1.911232in}}{\pgfqpoint{1.849197in}{1.885187in}}%
\pgfpathcurveto{\pgfqpoint{1.849197in}{1.859142in}}{\pgfqpoint{1.859545in}{1.834159in}}{\pgfqpoint{1.877962in}{1.815742in}}%
\pgfpathcurveto{\pgfqpoint{1.896379in}{1.797326in}}{\pgfqpoint{1.921361in}{1.786978in}}{\pgfqpoint{1.947407in}{1.786978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594120in}{1.641426in}}%
\pgfpathcurveto{\pgfqpoint{2.620166in}{1.641426in}}{\pgfqpoint{2.645148in}{1.651774in}}{\pgfqpoint{2.663565in}{1.670191in}}%
\pgfpathcurveto{\pgfqpoint{2.681982in}{1.688607in}}{\pgfqpoint{2.692330in}{1.713590in}}{\pgfqpoint{2.692330in}{1.739635in}}%
\pgfpathcurveto{\pgfqpoint{2.692330in}{1.765680in}}{\pgfqpoint{2.681982in}{1.790663in}}{\pgfqpoint{2.663565in}{1.809079in}}%
\pgfpathcurveto{\pgfqpoint{2.645148in}{1.827496in}}{\pgfqpoint{2.620166in}{1.837844in}}{\pgfqpoint{2.594120in}{1.837844in}}%
\pgfpathcurveto{\pgfqpoint{2.568075in}{1.837844in}}{\pgfqpoint{2.543093in}{1.827496in}}{\pgfqpoint{2.524676in}{1.809079in}}%
\pgfpathcurveto{\pgfqpoint{2.506259in}{1.790663in}}{\pgfqpoint{2.495911in}{1.765680in}}{\pgfqpoint{2.495911in}{1.739635in}}%
\pgfpathcurveto{\pgfqpoint{2.495911in}{1.713590in}}{\pgfqpoint{2.506259in}{1.688607in}}{\pgfqpoint{2.524676in}{1.670191in}}%
\pgfpathcurveto{\pgfqpoint{2.543093in}{1.651774in}}{\pgfqpoint{2.568075in}{1.641426in}}{\pgfqpoint{2.594120in}{1.641426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804983in}{1.555004in}}%
\pgfpathcurveto{\pgfqpoint{2.831029in}{1.555004in}}{\pgfqpoint{2.856011in}{1.565352in}}{\pgfqpoint{2.874428in}{1.583769in}}%
\pgfpathcurveto{\pgfqpoint{2.892845in}{1.602186in}}{\pgfqpoint{2.903193in}{1.627168in}}{\pgfqpoint{2.903193in}{1.653214in}}%
\pgfpathcurveto{\pgfqpoint{2.903193in}{1.679259in}}{\pgfqpoint{2.892845in}{1.704241in}}{\pgfqpoint{2.874428in}{1.722658in}}%
\pgfpathcurveto{\pgfqpoint{2.856011in}{1.741075in}}{\pgfqpoint{2.831029in}{1.751423in}}{\pgfqpoint{2.804983in}{1.751423in}}%
\pgfpathcurveto{\pgfqpoint{2.778938in}{1.751423in}}{\pgfqpoint{2.753956in}{1.741075in}}{\pgfqpoint{2.735539in}{1.722658in}}%
\pgfpathcurveto{\pgfqpoint{2.717122in}{1.704241in}}{\pgfqpoint{2.706774in}{1.679259in}}{\pgfqpoint{2.706774in}{1.653214in}}%
\pgfpathcurveto{\pgfqpoint{2.706774in}{1.627168in}}{\pgfqpoint{2.717122in}{1.602186in}}{\pgfqpoint{2.735539in}{1.583769in}}%
\pgfpathcurveto{\pgfqpoint{2.753956in}{1.565352in}}{\pgfqpoint{2.778938in}{1.555004in}}{\pgfqpoint{2.804983in}{1.555004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055537in}{1.008813in}}%
\pgfpathcurveto{\pgfqpoint{3.081582in}{1.008813in}}{\pgfqpoint{3.106564in}{1.019161in}}{\pgfqpoint{3.124981in}{1.037578in}}%
\pgfpathcurveto{\pgfqpoint{3.143398in}{1.055995in}}{\pgfqpoint{3.153746in}{1.080977in}}{\pgfqpoint{3.153746in}{1.107022in}}%
\pgfpathcurveto{\pgfqpoint{3.153746in}{1.133068in}}{\pgfqpoint{3.143398in}{1.158050in}}{\pgfqpoint{3.124981in}{1.176467in}}%
\pgfpathcurveto{\pgfqpoint{3.106564in}{1.194884in}}{\pgfqpoint{3.081582in}{1.205232in}}{\pgfqpoint{3.055537in}{1.205232in}}%
\pgfpathcurveto{\pgfqpoint{3.029491in}{1.205232in}}{\pgfqpoint{3.004509in}{1.194884in}}{\pgfqpoint{2.986092in}{1.176467in}}%
\pgfpathcurveto{\pgfqpoint{2.967675in}{1.158050in}}{\pgfqpoint{2.957327in}{1.133068in}}{\pgfqpoint{2.957327in}{1.107022in}}%
\pgfpathcurveto{\pgfqpoint{2.957327in}{1.080977in}}{\pgfqpoint{2.967675in}{1.055995in}}{\pgfqpoint{2.986092in}{1.037578in}}%
\pgfpathcurveto{\pgfqpoint{3.004509in}{1.019161in}}{\pgfqpoint{3.029491in}{1.008813in}}{\pgfqpoint{3.055537in}{1.008813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307830in}{1.036314in}}%
\pgfpathcurveto{\pgfqpoint{3.333875in}{1.036314in}}{\pgfqpoint{3.358858in}{1.046662in}}{\pgfqpoint{3.377274in}{1.065079in}}%
\pgfpathcurveto{\pgfqpoint{3.395691in}{1.083496in}}{\pgfqpoint{3.406039in}{1.108478in}}{\pgfqpoint{3.406039in}{1.134523in}}%
\pgfpathcurveto{\pgfqpoint{3.406039in}{1.160569in}}{\pgfqpoint{3.395691in}{1.185551in}}{\pgfqpoint{3.377274in}{1.203968in}}%
\pgfpathcurveto{\pgfqpoint{3.358858in}{1.222385in}}{\pgfqpoint{3.333875in}{1.232733in}}{\pgfqpoint{3.307830in}{1.232733in}}%
\pgfpathcurveto{\pgfqpoint{3.281785in}{1.232733in}}{\pgfqpoint{3.256802in}{1.222385in}}{\pgfqpoint{3.238386in}{1.203968in}}%
\pgfpathcurveto{\pgfqpoint{3.219969in}{1.185551in}}{\pgfqpoint{3.209621in}{1.160569in}}{\pgfqpoint{3.209621in}{1.134523in}}%
\pgfpathcurveto{\pgfqpoint{3.209621in}{1.108478in}}{\pgfqpoint{3.219969in}{1.083496in}}{\pgfqpoint{3.238386in}{1.065079in}}%
\pgfpathcurveto{\pgfqpoint{3.256802in}{1.046662in}}{\pgfqpoint{3.281785in}{1.036314in}}{\pgfqpoint{3.307830in}{1.036314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663698in}{1.621890in}}%
\pgfpathcurveto{\pgfqpoint{1.689744in}{1.621890in}}{\pgfqpoint{1.714726in}{1.632238in}}{\pgfqpoint{1.733143in}{1.650655in}}%
\pgfpathcurveto{\pgfqpoint{1.751559in}{1.669072in}}{\pgfqpoint{1.761907in}{1.694054in}}{\pgfqpoint{1.761907in}{1.720099in}}%
\pgfpathcurveto{\pgfqpoint{1.761907in}{1.746145in}}{\pgfqpoint{1.751559in}{1.771127in}}{\pgfqpoint{1.733143in}{1.789544in}}%
\pgfpathcurveto{\pgfqpoint{1.714726in}{1.807961in}}{\pgfqpoint{1.689744in}{1.818308in}}{\pgfqpoint{1.663698in}{1.818308in}}%
\pgfpathcurveto{\pgfqpoint{1.637653in}{1.818308in}}{\pgfqpoint{1.612671in}{1.807961in}}{\pgfqpoint{1.594254in}{1.789544in}}%
\pgfpathcurveto{\pgfqpoint{1.575837in}{1.771127in}}{\pgfqpoint{1.565489in}{1.746145in}}{\pgfqpoint{1.565489in}{1.720099in}}%
\pgfpathcurveto{\pgfqpoint{1.565489in}{1.694054in}}{\pgfqpoint{1.575837in}{1.669072in}}{\pgfqpoint{1.594254in}{1.650655in}}%
\pgfpathcurveto{\pgfqpoint{1.612671in}{1.632238in}}{\pgfqpoint{1.637653in}{1.621890in}}{\pgfqpoint{1.663698in}{1.621890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782939in}{1.495163in}}%
\pgfpathcurveto{\pgfqpoint{2.808985in}{1.495163in}}{\pgfqpoint{2.833967in}{1.505511in}}{\pgfqpoint{2.852384in}{1.523928in}}%
\pgfpathcurveto{\pgfqpoint{2.870801in}{1.542345in}}{\pgfqpoint{2.881148in}{1.567327in}}{\pgfqpoint{2.881148in}{1.593372in}}%
\pgfpathcurveto{\pgfqpoint{2.881148in}{1.619418in}}{\pgfqpoint{2.870801in}{1.644400in}}{\pgfqpoint{2.852384in}{1.662817in}}%
\pgfpathcurveto{\pgfqpoint{2.833967in}{1.681234in}}{\pgfqpoint{2.808985in}{1.691581in}}{\pgfqpoint{2.782939in}{1.691581in}}%
\pgfpathcurveto{\pgfqpoint{2.756894in}{1.691581in}}{\pgfqpoint{2.731912in}{1.681234in}}{\pgfqpoint{2.713495in}{1.662817in}}%
\pgfpathcurveto{\pgfqpoint{2.695078in}{1.644400in}}{\pgfqpoint{2.684730in}{1.619418in}}{\pgfqpoint{2.684730in}{1.593372in}}%
\pgfpathcurveto{\pgfqpoint{2.684730in}{1.567327in}}{\pgfqpoint{2.695078in}{1.542345in}}{\pgfqpoint{2.713495in}{1.523928in}}%
\pgfpathcurveto{\pgfqpoint{2.731912in}{1.505511in}}{\pgfqpoint{2.756894in}{1.495163in}}{\pgfqpoint{2.782939in}{1.495163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359767in}{1.329431in}}%
\pgfpathcurveto{\pgfqpoint{2.385812in}{1.329431in}}{\pgfqpoint{2.410794in}{1.339779in}}{\pgfqpoint{2.429211in}{1.358196in}}%
\pgfpathcurveto{\pgfqpoint{2.447628in}{1.376613in}}{\pgfqpoint{2.457976in}{1.401595in}}{\pgfqpoint{2.457976in}{1.427640in}}%
\pgfpathcurveto{\pgfqpoint{2.457976in}{1.453685in}}{\pgfqpoint{2.447628in}{1.478668in}}{\pgfqpoint{2.429211in}{1.497085in}}%
\pgfpathcurveto{\pgfqpoint{2.410794in}{1.515501in}}{\pgfqpoint{2.385812in}{1.525849in}}{\pgfqpoint{2.359767in}{1.525849in}}%
\pgfpathcurveto{\pgfqpoint{2.333721in}{1.525849in}}{\pgfqpoint{2.308739in}{1.515501in}}{\pgfqpoint{2.290322in}{1.497085in}}%
\pgfpathcurveto{\pgfqpoint{2.271905in}{1.478668in}}{\pgfqpoint{2.261557in}{1.453685in}}{\pgfqpoint{2.261557in}{1.427640in}}%
\pgfpathcurveto{\pgfqpoint{2.261557in}{1.401595in}}{\pgfqpoint{2.271905in}{1.376613in}}{\pgfqpoint{2.290322in}{1.358196in}}%
\pgfpathcurveto{\pgfqpoint{2.308739in}{1.339779in}}{\pgfqpoint{2.333721in}{1.329431in}}{\pgfqpoint{2.359767in}{1.329431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196353in}{1.624759in}}%
\pgfpathcurveto{\pgfqpoint{2.222398in}{1.624759in}}{\pgfqpoint{2.247380in}{1.635107in}}{\pgfqpoint{2.265797in}{1.653524in}}%
\pgfpathcurveto{\pgfqpoint{2.284214in}{1.671941in}}{\pgfqpoint{2.294562in}{1.696923in}}{\pgfqpoint{2.294562in}{1.722968in}}%
\pgfpathcurveto{\pgfqpoint{2.294562in}{1.749014in}}{\pgfqpoint{2.284214in}{1.773996in}}{\pgfqpoint{2.265797in}{1.792413in}}%
\pgfpathcurveto{\pgfqpoint{2.247380in}{1.810830in}}{\pgfqpoint{2.222398in}{1.821178in}}{\pgfqpoint{2.196353in}{1.821178in}}%
\pgfpathcurveto{\pgfqpoint{2.170307in}{1.821178in}}{\pgfqpoint{2.145325in}{1.810830in}}{\pgfqpoint{2.126908in}{1.792413in}}%
\pgfpathcurveto{\pgfqpoint{2.108491in}{1.773996in}}{\pgfqpoint{2.098143in}{1.749014in}}{\pgfqpoint{2.098143in}{1.722968in}}%
\pgfpathcurveto{\pgfqpoint{2.098143in}{1.696923in}}{\pgfqpoint{2.108491in}{1.671941in}}{\pgfqpoint{2.126908in}{1.653524in}}%
\pgfpathcurveto{\pgfqpoint{2.145325in}{1.635107in}}{\pgfqpoint{2.170307in}{1.624759in}}{\pgfqpoint{2.196353in}{1.624759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792002in}{1.221191in}}%
\pgfpathcurveto{\pgfqpoint{2.818048in}{1.221191in}}{\pgfqpoint{2.843030in}{1.231539in}}{\pgfqpoint{2.861447in}{1.249956in}}%
\pgfpathcurveto{\pgfqpoint{2.879864in}{1.268373in}}{\pgfqpoint{2.890211in}{1.293355in}}{\pgfqpoint{2.890211in}{1.319400in}}%
\pgfpathcurveto{\pgfqpoint{2.890211in}{1.345446in}}{\pgfqpoint{2.879864in}{1.370428in}}{\pgfqpoint{2.861447in}{1.388845in}}%
\pgfpathcurveto{\pgfqpoint{2.843030in}{1.407262in}}{\pgfqpoint{2.818048in}{1.417609in}}{\pgfqpoint{2.792002in}{1.417609in}}%
\pgfpathcurveto{\pgfqpoint{2.765957in}{1.417609in}}{\pgfqpoint{2.740975in}{1.407262in}}{\pgfqpoint{2.722558in}{1.388845in}}%
\pgfpathcurveto{\pgfqpoint{2.704141in}{1.370428in}}{\pgfqpoint{2.693793in}{1.345446in}}{\pgfqpoint{2.693793in}{1.319400in}}%
\pgfpathcurveto{\pgfqpoint{2.693793in}{1.293355in}}{\pgfqpoint{2.704141in}{1.268373in}}{\pgfqpoint{2.722558in}{1.249956in}}%
\pgfpathcurveto{\pgfqpoint{2.740975in}{1.231539in}}{\pgfqpoint{2.765957in}{1.221191in}}{\pgfqpoint{2.792002in}{1.221191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955071in}{1.809468in}}%
\pgfpathcurveto{\pgfqpoint{1.981116in}{1.809468in}}{\pgfqpoint{2.006098in}{1.819816in}}{\pgfqpoint{2.024515in}{1.838233in}}%
\pgfpathcurveto{\pgfqpoint{2.042932in}{1.856650in}}{\pgfqpoint{2.053280in}{1.881632in}}{\pgfqpoint{2.053280in}{1.907677in}}%
\pgfpathcurveto{\pgfqpoint{2.053280in}{1.933723in}}{\pgfqpoint{2.042932in}{1.958705in}}{\pgfqpoint{2.024515in}{1.977122in}}%
\pgfpathcurveto{\pgfqpoint{2.006098in}{1.995538in}}{\pgfqpoint{1.981116in}{2.005886in}}{\pgfqpoint{1.955071in}{2.005886in}}%
\pgfpathcurveto{\pgfqpoint{1.929025in}{2.005886in}}{\pgfqpoint{1.904043in}{1.995538in}}{\pgfqpoint{1.885626in}{1.977122in}}%
\pgfpathcurveto{\pgfqpoint{1.867209in}{1.958705in}}{\pgfqpoint{1.856861in}{1.933723in}}{\pgfqpoint{1.856861in}{1.907677in}}%
\pgfpathcurveto{\pgfqpoint{1.856861in}{1.881632in}}{\pgfqpoint{1.867209in}{1.856650in}}{\pgfqpoint{1.885626in}{1.838233in}}%
\pgfpathcurveto{\pgfqpoint{1.904043in}{1.819816in}}{\pgfqpoint{1.929025in}{1.809468in}}{\pgfqpoint{1.955071in}{1.809468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012042in}{1.390216in}}%
\pgfpathcurveto{\pgfqpoint{2.038087in}{1.390216in}}{\pgfqpoint{2.063069in}{1.400564in}}{\pgfqpoint{2.081486in}{1.418980in}}%
\pgfpathcurveto{\pgfqpoint{2.099903in}{1.437397in}}{\pgfqpoint{2.110251in}{1.462379in}}{\pgfqpoint{2.110251in}{1.488425in}}%
\pgfpathcurveto{\pgfqpoint{2.110251in}{1.514470in}}{\pgfqpoint{2.099903in}{1.539452in}}{\pgfqpoint{2.081486in}{1.557869in}}%
\pgfpathcurveto{\pgfqpoint{2.063069in}{1.576286in}}{\pgfqpoint{2.038087in}{1.586634in}}{\pgfqpoint{2.012042in}{1.586634in}}%
\pgfpathcurveto{\pgfqpoint{1.985996in}{1.586634in}}{\pgfqpoint{1.961014in}{1.576286in}}{\pgfqpoint{1.942597in}{1.557869in}}%
\pgfpathcurveto{\pgfqpoint{1.924180in}{1.539452in}}{\pgfqpoint{1.913832in}{1.514470in}}{\pgfqpoint{1.913832in}{1.488425in}}%
\pgfpathcurveto{\pgfqpoint{1.913832in}{1.462379in}}{\pgfqpoint{1.924180in}{1.437397in}}{\pgfqpoint{1.942597in}{1.418980in}}%
\pgfpathcurveto{\pgfqpoint{1.961014in}{1.400564in}}{\pgfqpoint{1.985996in}{1.390216in}}{\pgfqpoint{2.012042in}{1.390216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783156in}{1.803074in}}%
\pgfpathcurveto{\pgfqpoint{1.809201in}{1.803074in}}{\pgfqpoint{1.834183in}{1.813422in}}{\pgfqpoint{1.852600in}{1.831839in}}%
\pgfpathcurveto{\pgfqpoint{1.871017in}{1.850256in}}{\pgfqpoint{1.881365in}{1.875238in}}{\pgfqpoint{1.881365in}{1.901283in}}%
\pgfpathcurveto{\pgfqpoint{1.881365in}{1.927328in}}{\pgfqpoint{1.871017in}{1.952311in}}{\pgfqpoint{1.852600in}{1.970728in}}%
\pgfpathcurveto{\pgfqpoint{1.834183in}{1.989144in}}{\pgfqpoint{1.809201in}{1.999492in}}{\pgfqpoint{1.783156in}{1.999492in}}%
\pgfpathcurveto{\pgfqpoint{1.757110in}{1.999492in}}{\pgfqpoint{1.732128in}{1.989144in}}{\pgfqpoint{1.713711in}{1.970728in}}%
\pgfpathcurveto{\pgfqpoint{1.695294in}{1.952311in}}{\pgfqpoint{1.684946in}{1.927328in}}{\pgfqpoint{1.684946in}{1.901283in}}%
\pgfpathcurveto{\pgfqpoint{1.684946in}{1.875238in}}{\pgfqpoint{1.695294in}{1.850256in}}{\pgfqpoint{1.713711in}{1.831839in}}%
\pgfpathcurveto{\pgfqpoint{1.732128in}{1.813422in}}{\pgfqpoint{1.757110in}{1.803074in}}{\pgfqpoint{1.783156in}{1.803074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088071in}{2.101127in}}%
\pgfpathcurveto{\pgfqpoint{2.114117in}{2.101127in}}{\pgfqpoint{2.139099in}{2.111474in}}{\pgfqpoint{2.157516in}{2.129891in}}%
\pgfpathcurveto{\pgfqpoint{2.175933in}{2.148308in}}{\pgfqpoint{2.186281in}{2.173290in}}{\pgfqpoint{2.186281in}{2.199336in}}%
\pgfpathcurveto{\pgfqpoint{2.186281in}{2.225381in}}{\pgfqpoint{2.175933in}{2.250363in}}{\pgfqpoint{2.157516in}{2.268780in}}%
\pgfpathcurveto{\pgfqpoint{2.139099in}{2.287197in}}{\pgfqpoint{2.114117in}{2.297545in}}{\pgfqpoint{2.088071in}{2.297545in}}%
\pgfpathcurveto{\pgfqpoint{2.062026in}{2.297545in}}{\pgfqpoint{2.037044in}{2.287197in}}{\pgfqpoint{2.018627in}{2.268780in}}%
\pgfpathcurveto{\pgfqpoint{2.000210in}{2.250363in}}{\pgfqpoint{1.989862in}{2.225381in}}{\pgfqpoint{1.989862in}{2.199336in}}%
\pgfpathcurveto{\pgfqpoint{1.989862in}{2.173290in}}{\pgfqpoint{2.000210in}{2.148308in}}{\pgfqpoint{2.018627in}{2.129891in}}%
\pgfpathcurveto{\pgfqpoint{2.037044in}{2.111474in}}{\pgfqpoint{2.062026in}{2.101127in}}{\pgfqpoint{2.088071in}{2.101127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302114in}{1.338225in}}%
\pgfpathcurveto{\pgfqpoint{3.328160in}{1.338225in}}{\pgfqpoint{3.353142in}{1.348573in}}{\pgfqpoint{3.371559in}{1.366989in}}%
\pgfpathcurveto{\pgfqpoint{3.389975in}{1.385406in}}{\pgfqpoint{3.400323in}{1.410388in}}{\pgfqpoint{3.400323in}{1.436434in}}%
\pgfpathcurveto{\pgfqpoint{3.400323in}{1.462479in}}{\pgfqpoint{3.389975in}{1.487461in}}{\pgfqpoint{3.371559in}{1.505878in}}%
\pgfpathcurveto{\pgfqpoint{3.353142in}{1.524295in}}{\pgfqpoint{3.328160in}{1.534643in}}{\pgfqpoint{3.302114in}{1.534643in}}%
\pgfpathcurveto{\pgfqpoint{3.276069in}{1.534643in}}{\pgfqpoint{3.251087in}{1.524295in}}{\pgfqpoint{3.232670in}{1.505878in}}%
\pgfpathcurveto{\pgfqpoint{3.214253in}{1.487461in}}{\pgfqpoint{3.203905in}{1.462479in}}{\pgfqpoint{3.203905in}{1.436434in}}%
\pgfpathcurveto{\pgfqpoint{3.203905in}{1.410388in}}{\pgfqpoint{3.214253in}{1.385406in}}{\pgfqpoint{3.232670in}{1.366989in}}%
\pgfpathcurveto{\pgfqpoint{3.251087in}{1.348573in}}{\pgfqpoint{3.276069in}{1.338225in}}{\pgfqpoint{3.302114in}{1.338225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709818in}{1.459155in}}%
\pgfpathcurveto{\pgfqpoint{2.735863in}{1.459155in}}{\pgfqpoint{2.760845in}{1.469503in}}{\pgfqpoint{2.779262in}{1.487920in}}%
\pgfpathcurveto{\pgfqpoint{2.797679in}{1.506337in}}{\pgfqpoint{2.808027in}{1.531319in}}{\pgfqpoint{2.808027in}{1.557364in}}%
\pgfpathcurveto{\pgfqpoint{2.808027in}{1.583410in}}{\pgfqpoint{2.797679in}{1.608392in}}{\pgfqpoint{2.779262in}{1.626809in}}%
\pgfpathcurveto{\pgfqpoint{2.760845in}{1.645226in}}{\pgfqpoint{2.735863in}{1.655574in}}{\pgfqpoint{2.709818in}{1.655574in}}%
\pgfpathcurveto{\pgfqpoint{2.683773in}{1.655574in}}{\pgfqpoint{2.658790in}{1.645226in}}{\pgfqpoint{2.640373in}{1.626809in}}%
\pgfpathcurveto{\pgfqpoint{2.621957in}{1.608392in}}{\pgfqpoint{2.611609in}{1.583410in}}{\pgfqpoint{2.611609in}{1.557364in}}%
\pgfpathcurveto{\pgfqpoint{2.611609in}{1.531319in}}{\pgfqpoint{2.621957in}{1.506337in}}{\pgfqpoint{2.640373in}{1.487920in}}%
\pgfpathcurveto{\pgfqpoint{2.658790in}{1.469503in}}{\pgfqpoint{2.683773in}{1.459155in}}{\pgfqpoint{2.709818in}{1.459155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980386in}{1.496864in}}%
\pgfpathcurveto{\pgfqpoint{3.006431in}{1.496864in}}{\pgfqpoint{3.031413in}{1.507212in}}{\pgfqpoint{3.049830in}{1.525628in}}%
\pgfpathcurveto{\pgfqpoint{3.068247in}{1.544045in}}{\pgfqpoint{3.078595in}{1.569028in}}{\pgfqpoint{3.078595in}{1.595073in}}%
\pgfpathcurveto{\pgfqpoint{3.078595in}{1.621118in}}{\pgfqpoint{3.068247in}{1.646100in}}{\pgfqpoint{3.049830in}{1.664517in}}%
\pgfpathcurveto{\pgfqpoint{3.031413in}{1.682934in}}{\pgfqpoint{3.006431in}{1.693282in}}{\pgfqpoint{2.980386in}{1.693282in}}%
\pgfpathcurveto{\pgfqpoint{2.954340in}{1.693282in}}{\pgfqpoint{2.929358in}{1.682934in}}{\pgfqpoint{2.910941in}{1.664517in}}%
\pgfpathcurveto{\pgfqpoint{2.892524in}{1.646100in}}{\pgfqpoint{2.882176in}{1.621118in}}{\pgfqpoint{2.882176in}{1.595073in}}%
\pgfpathcurveto{\pgfqpoint{2.882176in}{1.569028in}}{\pgfqpoint{2.892524in}{1.544045in}}{\pgfqpoint{2.910941in}{1.525628in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{1.507212in}}{\pgfqpoint{2.954340in}{1.496864in}}{\pgfqpoint{2.980386in}{1.496864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083045in}{1.010362in}}%
\pgfpathcurveto{\pgfqpoint{3.109091in}{1.010362in}}{\pgfqpoint{3.134073in}{1.020710in}}{\pgfqpoint{3.152490in}{1.039126in}}%
\pgfpathcurveto{\pgfqpoint{3.170907in}{1.057543in}}{\pgfqpoint{3.181255in}{1.082526in}}{\pgfqpoint{3.181255in}{1.108571in}}%
\pgfpathcurveto{\pgfqpoint{3.181255in}{1.134616in}}{\pgfqpoint{3.170907in}{1.159598in}}{\pgfqpoint{3.152490in}{1.178015in}}%
\pgfpathcurveto{\pgfqpoint{3.134073in}{1.196432in}}{\pgfqpoint{3.109091in}{1.206780in}}{\pgfqpoint{3.083045in}{1.206780in}}%
\pgfpathcurveto{\pgfqpoint{3.057000in}{1.206780in}}{\pgfqpoint{3.032018in}{1.196432in}}{\pgfqpoint{3.013601in}{1.178015in}}%
\pgfpathcurveto{\pgfqpoint{2.995184in}{1.159598in}}{\pgfqpoint{2.984836in}{1.134616in}}{\pgfqpoint{2.984836in}{1.108571in}}%
\pgfpathcurveto{\pgfqpoint{2.984836in}{1.082526in}}{\pgfqpoint{2.995184in}{1.057543in}}{\pgfqpoint{3.013601in}{1.039126in}}%
\pgfpathcurveto{\pgfqpoint{3.032018in}{1.020710in}}{\pgfqpoint{3.057000in}{1.010362in}}{\pgfqpoint{3.083045in}{1.010362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314677in}{1.346988in}}%
\pgfpathcurveto{\pgfqpoint{3.340722in}{1.346988in}}{\pgfqpoint{3.365704in}{1.357336in}}{\pgfqpoint{3.384121in}{1.375753in}}%
\pgfpathcurveto{\pgfqpoint{3.402538in}{1.394170in}}{\pgfqpoint{3.412886in}{1.419152in}}{\pgfqpoint{3.412886in}{1.445198in}}%
\pgfpathcurveto{\pgfqpoint{3.412886in}{1.471243in}}{\pgfqpoint{3.402538in}{1.496225in}}{\pgfqpoint{3.384121in}{1.514642in}}%
\pgfpathcurveto{\pgfqpoint{3.365704in}{1.533059in}}{\pgfqpoint{3.340722in}{1.543407in}}{\pgfqpoint{3.314677in}{1.543407in}}%
\pgfpathcurveto{\pgfqpoint{3.288631in}{1.543407in}}{\pgfqpoint{3.263649in}{1.533059in}}{\pgfqpoint{3.245232in}{1.514642in}}%
\pgfpathcurveto{\pgfqpoint{3.226815in}{1.496225in}}{\pgfqpoint{3.216467in}{1.471243in}}{\pgfqpoint{3.216467in}{1.445198in}}%
\pgfpathcurveto{\pgfqpoint{3.216467in}{1.419152in}}{\pgfqpoint{3.226815in}{1.394170in}}{\pgfqpoint{3.245232in}{1.375753in}}%
\pgfpathcurveto{\pgfqpoint{3.263649in}{1.357336in}}{\pgfqpoint{3.288631in}{1.346988in}}{\pgfqpoint{3.314677in}{1.346988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899178in}{1.448838in}}%
\pgfpathcurveto{\pgfqpoint{2.925223in}{1.448838in}}{\pgfqpoint{2.950205in}{1.459186in}}{\pgfqpoint{2.968622in}{1.477603in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.496020in}}{\pgfqpoint{2.997387in}{1.521002in}}{\pgfqpoint{2.997387in}{1.547047in}}%
\pgfpathcurveto{\pgfqpoint{2.997387in}{1.573093in}}{\pgfqpoint{2.987039in}{1.598075in}}{\pgfqpoint{2.968622in}{1.616492in}}%
\pgfpathcurveto{\pgfqpoint{2.950205in}{1.634909in}}{\pgfqpoint{2.925223in}{1.645257in}}{\pgfqpoint{2.899178in}{1.645257in}}%
\pgfpathcurveto{\pgfqpoint{2.873132in}{1.645257in}}{\pgfqpoint{2.848150in}{1.634909in}}{\pgfqpoint{2.829733in}{1.616492in}}%
\pgfpathcurveto{\pgfqpoint{2.811316in}{1.598075in}}{\pgfqpoint{2.800968in}{1.573093in}}{\pgfqpoint{2.800968in}{1.547047in}}%
\pgfpathcurveto{\pgfqpoint{2.800968in}{1.521002in}}{\pgfqpoint{2.811316in}{1.496020in}}{\pgfqpoint{2.829733in}{1.477603in}}%
\pgfpathcurveto{\pgfqpoint{2.848150in}{1.459186in}}{\pgfqpoint{2.873132in}{1.448838in}}{\pgfqpoint{2.899178in}{1.448838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729561in}{1.144368in}}%
\pgfpathcurveto{\pgfqpoint{2.755607in}{1.144368in}}{\pgfqpoint{2.780589in}{1.154716in}}{\pgfqpoint{2.799006in}{1.173133in}}%
\pgfpathcurveto{\pgfqpoint{2.817423in}{1.191550in}}{\pgfqpoint{2.827771in}{1.216532in}}{\pgfqpoint{2.827771in}{1.242577in}}%
\pgfpathcurveto{\pgfqpoint{2.827771in}{1.268623in}}{\pgfqpoint{2.817423in}{1.293605in}}{\pgfqpoint{2.799006in}{1.312022in}}%
\pgfpathcurveto{\pgfqpoint{2.780589in}{1.330439in}}{\pgfqpoint{2.755607in}{1.340787in}}{\pgfqpoint{2.729561in}{1.340787in}}%
\pgfpathcurveto{\pgfqpoint{2.703516in}{1.340787in}}{\pgfqpoint{2.678534in}{1.330439in}}{\pgfqpoint{2.660117in}{1.312022in}}%
\pgfpathcurveto{\pgfqpoint{2.641700in}{1.293605in}}{\pgfqpoint{2.631352in}{1.268623in}}{\pgfqpoint{2.631352in}{1.242577in}}%
\pgfpathcurveto{\pgfqpoint{2.631352in}{1.216532in}}{\pgfqpoint{2.641700in}{1.191550in}}{\pgfqpoint{2.660117in}{1.173133in}}%
\pgfpathcurveto{\pgfqpoint{2.678534in}{1.154716in}}{\pgfqpoint{2.703516in}{1.144368in}}{\pgfqpoint{2.729561in}{1.144368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696565in}{1.803862in}}%
\pgfpathcurveto{\pgfqpoint{1.722610in}{1.803862in}}{\pgfqpoint{1.747592in}{1.814210in}}{\pgfqpoint{1.766009in}{1.832627in}}%
\pgfpathcurveto{\pgfqpoint{1.784426in}{1.851044in}}{\pgfqpoint{1.794774in}{1.876026in}}{\pgfqpoint{1.794774in}{1.902072in}}%
\pgfpathcurveto{\pgfqpoint{1.794774in}{1.928117in}}{\pgfqpoint{1.784426in}{1.953099in}}{\pgfqpoint{1.766009in}{1.971516in}}%
\pgfpathcurveto{\pgfqpoint{1.747592in}{1.989933in}}{\pgfqpoint{1.722610in}{2.000281in}}{\pgfqpoint{1.696565in}{2.000281in}}%
\pgfpathcurveto{\pgfqpoint{1.670519in}{2.000281in}}{\pgfqpoint{1.645537in}{1.989933in}}{\pgfqpoint{1.627120in}{1.971516in}}%
\pgfpathcurveto{\pgfqpoint{1.608703in}{1.953099in}}{\pgfqpoint{1.598355in}{1.928117in}}{\pgfqpoint{1.598355in}{1.902072in}}%
\pgfpathcurveto{\pgfqpoint{1.598355in}{1.876026in}}{\pgfqpoint{1.608703in}{1.851044in}}{\pgfqpoint{1.627120in}{1.832627in}}%
\pgfpathcurveto{\pgfqpoint{1.645537in}{1.814210in}}{\pgfqpoint{1.670519in}{1.803862in}}{\pgfqpoint{1.696565in}{1.803862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968330in}{1.424139in}}%
\pgfpathcurveto{\pgfqpoint{1.994375in}{1.424139in}}{\pgfqpoint{2.019358in}{1.434487in}}{\pgfqpoint{2.037774in}{1.452904in}}%
\pgfpathcurveto{\pgfqpoint{2.056191in}{1.471321in}}{\pgfqpoint{2.066539in}{1.496303in}}{\pgfqpoint{2.066539in}{1.522348in}}%
\pgfpathcurveto{\pgfqpoint{2.066539in}{1.548394in}}{\pgfqpoint{2.056191in}{1.573376in}}{\pgfqpoint{2.037774in}{1.591793in}}%
\pgfpathcurveto{\pgfqpoint{2.019358in}{1.610209in}}{\pgfqpoint{1.994375in}{1.620557in}}{\pgfqpoint{1.968330in}{1.620557in}}%
\pgfpathcurveto{\pgfqpoint{1.942285in}{1.620557in}}{\pgfqpoint{1.917302in}{1.610209in}}{\pgfqpoint{1.898886in}{1.591793in}}%
\pgfpathcurveto{\pgfqpoint{1.880469in}{1.573376in}}{\pgfqpoint{1.870121in}{1.548394in}}{\pgfqpoint{1.870121in}{1.522348in}}%
\pgfpathcurveto{\pgfqpoint{1.870121in}{1.496303in}}{\pgfqpoint{1.880469in}{1.471321in}}{\pgfqpoint{1.898886in}{1.452904in}}%
\pgfpathcurveto{\pgfqpoint{1.917302in}{1.434487in}}{\pgfqpoint{1.942285in}{1.424139in}}{\pgfqpoint{1.968330in}{1.424139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037584in}{1.348133in}}%
\pgfpathcurveto{\pgfqpoint{3.063629in}{1.348133in}}{\pgfqpoint{3.088611in}{1.358481in}}{\pgfqpoint{3.107028in}{1.376898in}}%
\pgfpathcurveto{\pgfqpoint{3.125445in}{1.395315in}}{\pgfqpoint{3.135793in}{1.420297in}}{\pgfqpoint{3.135793in}{1.446342in}}%
\pgfpathcurveto{\pgfqpoint{3.135793in}{1.472388in}}{\pgfqpoint{3.125445in}{1.497370in}}{\pgfqpoint{3.107028in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{3.088611in}{1.534204in}}{\pgfqpoint{3.063629in}{1.544551in}}{\pgfqpoint{3.037584in}{1.544551in}}%
\pgfpathcurveto{\pgfqpoint{3.011538in}{1.544551in}}{\pgfqpoint{2.986556in}{1.534204in}}{\pgfqpoint{2.968139in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{2.949722in}{1.497370in}}{\pgfqpoint{2.939374in}{1.472388in}}{\pgfqpoint{2.939374in}{1.446342in}}%
\pgfpathcurveto{\pgfqpoint{2.939374in}{1.420297in}}{\pgfqpoint{2.949722in}{1.395315in}}{\pgfqpoint{2.968139in}{1.376898in}}%
\pgfpathcurveto{\pgfqpoint{2.986556in}{1.358481in}}{\pgfqpoint{3.011538in}{1.348133in}}{\pgfqpoint{3.037584in}{1.348133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179079in}{1.547599in}}%
\pgfpathcurveto{\pgfqpoint{2.205125in}{1.547599in}}{\pgfqpoint{2.230107in}{1.557947in}}{\pgfqpoint{2.248524in}{1.576364in}}%
\pgfpathcurveto{\pgfqpoint{2.266940in}{1.594781in}}{\pgfqpoint{2.277288in}{1.619763in}}{\pgfqpoint{2.277288in}{1.645808in}}%
\pgfpathcurveto{\pgfqpoint{2.277288in}{1.671854in}}{\pgfqpoint{2.266940in}{1.696836in}}{\pgfqpoint{2.248524in}{1.715253in}}%
\pgfpathcurveto{\pgfqpoint{2.230107in}{1.733670in}}{\pgfqpoint{2.205125in}{1.744018in}}{\pgfqpoint{2.179079in}{1.744018in}}%
\pgfpathcurveto{\pgfqpoint{2.153034in}{1.744018in}}{\pgfqpoint{2.128052in}{1.733670in}}{\pgfqpoint{2.109635in}{1.715253in}}%
\pgfpathcurveto{\pgfqpoint{2.091218in}{1.696836in}}{\pgfqpoint{2.080870in}{1.671854in}}{\pgfqpoint{2.080870in}{1.645808in}}%
\pgfpathcurveto{\pgfqpoint{2.080870in}{1.619763in}}{\pgfqpoint{2.091218in}{1.594781in}}{\pgfqpoint{2.109635in}{1.576364in}}%
\pgfpathcurveto{\pgfqpoint{2.128052in}{1.557947in}}{\pgfqpoint{2.153034in}{1.547599in}}{\pgfqpoint{2.179079in}{1.547599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770530in}{1.390231in}}%
\pgfpathcurveto{\pgfqpoint{2.796575in}{1.390231in}}{\pgfqpoint{2.821557in}{1.400579in}}{\pgfqpoint{2.839974in}{1.418996in}}%
\pgfpathcurveto{\pgfqpoint{2.858391in}{1.437413in}}{\pgfqpoint{2.868739in}{1.462395in}}{\pgfqpoint{2.868739in}{1.488440in}}%
\pgfpathcurveto{\pgfqpoint{2.868739in}{1.514486in}}{\pgfqpoint{2.858391in}{1.539468in}}{\pgfqpoint{2.839974in}{1.557885in}}%
\pgfpathcurveto{\pgfqpoint{2.821557in}{1.576301in}}{\pgfqpoint{2.796575in}{1.586649in}}{\pgfqpoint{2.770530in}{1.586649in}}%
\pgfpathcurveto{\pgfqpoint{2.744484in}{1.586649in}}{\pgfqpoint{2.719502in}{1.576301in}}{\pgfqpoint{2.701085in}{1.557885in}}%
\pgfpathcurveto{\pgfqpoint{2.682668in}{1.539468in}}{\pgfqpoint{2.672320in}{1.514486in}}{\pgfqpoint{2.672320in}{1.488440in}}%
\pgfpathcurveto{\pgfqpoint{2.672320in}{1.462395in}}{\pgfqpoint{2.682668in}{1.437413in}}{\pgfqpoint{2.701085in}{1.418996in}}%
\pgfpathcurveto{\pgfqpoint{2.719502in}{1.400579in}}{\pgfqpoint{2.744484in}{1.390231in}}{\pgfqpoint{2.770530in}{1.390231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399221in}{1.118840in}}%
\pgfpathcurveto{\pgfqpoint{3.425267in}{1.118840in}}{\pgfqpoint{3.450249in}{1.129188in}}{\pgfqpoint{3.468666in}{1.147605in}}%
\pgfpathcurveto{\pgfqpoint{3.487083in}{1.166022in}}{\pgfqpoint{3.497431in}{1.191004in}}{\pgfqpoint{3.497431in}{1.217050in}}%
\pgfpathcurveto{\pgfqpoint{3.497431in}{1.243095in}}{\pgfqpoint{3.487083in}{1.268077in}}{\pgfqpoint{3.468666in}{1.286494in}}%
\pgfpathcurveto{\pgfqpoint{3.450249in}{1.304911in}}{\pgfqpoint{3.425267in}{1.315259in}}{\pgfqpoint{3.399221in}{1.315259in}}%
\pgfpathcurveto{\pgfqpoint{3.373176in}{1.315259in}}{\pgfqpoint{3.348194in}{1.304911in}}{\pgfqpoint{3.329777in}{1.286494in}}%
\pgfpathcurveto{\pgfqpoint{3.311360in}{1.268077in}}{\pgfqpoint{3.301012in}{1.243095in}}{\pgfqpoint{3.301012in}{1.217050in}}%
\pgfpathcurveto{\pgfqpoint{3.301012in}{1.191004in}}{\pgfqpoint{3.311360in}{1.166022in}}{\pgfqpoint{3.329777in}{1.147605in}}%
\pgfpathcurveto{\pgfqpoint{3.348194in}{1.129188in}}{\pgfqpoint{3.373176in}{1.118840in}}{\pgfqpoint{3.399221in}{1.118840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141707in}{1.197144in}}%
\pgfpathcurveto{\pgfqpoint{3.167753in}{1.197144in}}{\pgfqpoint{3.192735in}{1.207492in}}{\pgfqpoint{3.211152in}{1.225909in}}%
\pgfpathcurveto{\pgfqpoint{3.229569in}{1.244326in}}{\pgfqpoint{3.239917in}{1.269308in}}{\pgfqpoint{3.239917in}{1.295354in}}%
\pgfpathcurveto{\pgfqpoint{3.239917in}{1.321399in}}{\pgfqpoint{3.229569in}{1.346381in}}{\pgfqpoint{3.211152in}{1.364798in}}%
\pgfpathcurveto{\pgfqpoint{3.192735in}{1.383215in}}{\pgfqpoint{3.167753in}{1.393563in}}{\pgfqpoint{3.141707in}{1.393563in}}%
\pgfpathcurveto{\pgfqpoint{3.115662in}{1.393563in}}{\pgfqpoint{3.090680in}{1.383215in}}{\pgfqpoint{3.072263in}{1.364798in}}%
\pgfpathcurveto{\pgfqpoint{3.053846in}{1.346381in}}{\pgfqpoint{3.043498in}{1.321399in}}{\pgfqpoint{3.043498in}{1.295354in}}%
\pgfpathcurveto{\pgfqpoint{3.043498in}{1.269308in}}{\pgfqpoint{3.053846in}{1.244326in}}{\pgfqpoint{3.072263in}{1.225909in}}%
\pgfpathcurveto{\pgfqpoint{3.090680in}{1.207492in}}{\pgfqpoint{3.115662in}{1.197144in}}{\pgfqpoint{3.141707in}{1.197144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156322in}{1.513101in}}%
\pgfpathcurveto{\pgfqpoint{2.182367in}{1.513101in}}{\pgfqpoint{2.207349in}{1.523449in}}{\pgfqpoint{2.225766in}{1.541866in}}%
\pgfpathcurveto{\pgfqpoint{2.244183in}{1.560282in}}{\pgfqpoint{2.254531in}{1.585265in}}{\pgfqpoint{2.254531in}{1.611310in}}%
\pgfpathcurveto{\pgfqpoint{2.254531in}{1.637355in}}{\pgfqpoint{2.244183in}{1.662338in}}{\pgfqpoint{2.225766in}{1.680754in}}%
\pgfpathcurveto{\pgfqpoint{2.207349in}{1.699171in}}{\pgfqpoint{2.182367in}{1.709519in}}{\pgfqpoint{2.156322in}{1.709519in}}%
\pgfpathcurveto{\pgfqpoint{2.130276in}{1.709519in}}{\pgfqpoint{2.105294in}{1.699171in}}{\pgfqpoint{2.086877in}{1.680754in}}%
\pgfpathcurveto{\pgfqpoint{2.068460in}{1.662338in}}{\pgfqpoint{2.058112in}{1.637355in}}{\pgfqpoint{2.058112in}{1.611310in}}%
\pgfpathcurveto{\pgfqpoint{2.058112in}{1.585265in}}{\pgfqpoint{2.068460in}{1.560282in}}{\pgfqpoint{2.086877in}{1.541866in}}%
\pgfpathcurveto{\pgfqpoint{2.105294in}{1.523449in}}{\pgfqpoint{2.130276in}{1.513101in}}{\pgfqpoint{2.156322in}{1.513101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162403in}{1.724808in}}%
\pgfpathcurveto{\pgfqpoint{2.188449in}{1.724808in}}{\pgfqpoint{2.213431in}{1.735156in}}{\pgfqpoint{2.231848in}{1.753573in}}%
\pgfpathcurveto{\pgfqpoint{2.250264in}{1.771990in}}{\pgfqpoint{2.260612in}{1.796972in}}{\pgfqpoint{2.260612in}{1.823017in}}%
\pgfpathcurveto{\pgfqpoint{2.260612in}{1.849063in}}{\pgfqpoint{2.250264in}{1.874045in}}{\pgfqpoint{2.231848in}{1.892462in}}%
\pgfpathcurveto{\pgfqpoint{2.213431in}{1.910879in}}{\pgfqpoint{2.188449in}{1.921227in}}{\pgfqpoint{2.162403in}{1.921227in}}%
\pgfpathcurveto{\pgfqpoint{2.136358in}{1.921227in}}{\pgfqpoint{2.111376in}{1.910879in}}{\pgfqpoint{2.092959in}{1.892462in}}%
\pgfpathcurveto{\pgfqpoint{2.074542in}{1.874045in}}{\pgfqpoint{2.064194in}{1.849063in}}{\pgfqpoint{2.064194in}{1.823017in}}%
\pgfpathcurveto{\pgfqpoint{2.064194in}{1.796972in}}{\pgfqpoint{2.074542in}{1.771990in}}{\pgfqpoint{2.092959in}{1.753573in}}%
\pgfpathcurveto{\pgfqpoint{2.111376in}{1.735156in}}{\pgfqpoint{2.136358in}{1.724808in}}{\pgfqpoint{2.162403in}{1.724808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325654in}{1.022688in}}%
\pgfpathcurveto{\pgfqpoint{3.351699in}{1.022688in}}{\pgfqpoint{3.376681in}{1.033036in}}{\pgfqpoint{3.395098in}{1.051453in}}%
\pgfpathcurveto{\pgfqpoint{3.413515in}{1.069870in}}{\pgfqpoint{3.423863in}{1.094852in}}{\pgfqpoint{3.423863in}{1.120897in}}%
\pgfpathcurveto{\pgfqpoint{3.423863in}{1.146943in}}{\pgfqpoint{3.413515in}{1.171925in}}{\pgfqpoint{3.395098in}{1.190342in}}%
\pgfpathcurveto{\pgfqpoint{3.376681in}{1.208759in}}{\pgfqpoint{3.351699in}{1.219106in}}{\pgfqpoint{3.325654in}{1.219106in}}%
\pgfpathcurveto{\pgfqpoint{3.299608in}{1.219106in}}{\pgfqpoint{3.274626in}{1.208759in}}{\pgfqpoint{3.256209in}{1.190342in}}%
\pgfpathcurveto{\pgfqpoint{3.237793in}{1.171925in}}{\pgfqpoint{3.227445in}{1.146943in}}{\pgfqpoint{3.227445in}{1.120897in}}%
\pgfpathcurveto{\pgfqpoint{3.227445in}{1.094852in}}{\pgfqpoint{3.237793in}{1.069870in}}{\pgfqpoint{3.256209in}{1.051453in}}%
\pgfpathcurveto{\pgfqpoint{3.274626in}{1.033036in}}{\pgfqpoint{3.299608in}{1.022688in}}{\pgfqpoint{3.325654in}{1.022688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080866in}{1.210677in}}%
\pgfpathcurveto{\pgfqpoint{3.106912in}{1.210677in}}{\pgfqpoint{3.131894in}{1.221025in}}{\pgfqpoint{3.150311in}{1.239442in}}%
\pgfpathcurveto{\pgfqpoint{3.168728in}{1.257859in}}{\pgfqpoint{3.179076in}{1.282841in}}{\pgfqpoint{3.179076in}{1.308886in}}%
\pgfpathcurveto{\pgfqpoint{3.179076in}{1.334932in}}{\pgfqpoint{3.168728in}{1.359914in}}{\pgfqpoint{3.150311in}{1.378331in}}%
\pgfpathcurveto{\pgfqpoint{3.131894in}{1.396748in}}{\pgfqpoint{3.106912in}{1.407096in}}{\pgfqpoint{3.080866in}{1.407096in}}%
\pgfpathcurveto{\pgfqpoint{3.054821in}{1.407096in}}{\pgfqpoint{3.029839in}{1.396748in}}{\pgfqpoint{3.011422in}{1.378331in}}%
\pgfpathcurveto{\pgfqpoint{2.993005in}{1.359914in}}{\pgfqpoint{2.982657in}{1.334932in}}{\pgfqpoint{2.982657in}{1.308886in}}%
\pgfpathcurveto{\pgfqpoint{2.982657in}{1.282841in}}{\pgfqpoint{2.993005in}{1.257859in}}{\pgfqpoint{3.011422in}{1.239442in}}%
\pgfpathcurveto{\pgfqpoint{3.029839in}{1.221025in}}{\pgfqpoint{3.054821in}{1.210677in}}{\pgfqpoint{3.080866in}{1.210677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106247in}{1.342501in}}%
\pgfpathcurveto{\pgfqpoint{2.132292in}{1.342501in}}{\pgfqpoint{2.157275in}{1.352849in}}{\pgfqpoint{2.175691in}{1.371266in}}%
\pgfpathcurveto{\pgfqpoint{2.194108in}{1.389683in}}{\pgfqpoint{2.204456in}{1.414665in}}{\pgfqpoint{2.204456in}{1.440711in}}%
\pgfpathcurveto{\pgfqpoint{2.204456in}{1.466756in}}{\pgfqpoint{2.194108in}{1.491738in}}{\pgfqpoint{2.175691in}{1.510155in}}%
\pgfpathcurveto{\pgfqpoint{2.157275in}{1.528572in}}{\pgfqpoint{2.132292in}{1.538920in}}{\pgfqpoint{2.106247in}{1.538920in}}%
\pgfpathcurveto{\pgfqpoint{2.080202in}{1.538920in}}{\pgfqpoint{2.055219in}{1.528572in}}{\pgfqpoint{2.036803in}{1.510155in}}%
\pgfpathcurveto{\pgfqpoint{2.018386in}{1.491738in}}{\pgfqpoint{2.008038in}{1.466756in}}{\pgfqpoint{2.008038in}{1.440711in}}%
\pgfpathcurveto{\pgfqpoint{2.008038in}{1.414665in}}{\pgfqpoint{2.018386in}{1.389683in}}{\pgfqpoint{2.036803in}{1.371266in}}%
\pgfpathcurveto{\pgfqpoint{2.055219in}{1.352849in}}{\pgfqpoint{2.080202in}{1.342501in}}{\pgfqpoint{2.106247in}{1.342501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348704in}{1.095611in}}%
\pgfpathcurveto{\pgfqpoint{3.374749in}{1.095611in}}{\pgfqpoint{3.399731in}{1.105959in}}{\pgfqpoint{3.418148in}{1.124376in}}%
\pgfpathcurveto{\pgfqpoint{3.436565in}{1.142793in}}{\pgfqpoint{3.446913in}{1.167775in}}{\pgfqpoint{3.446913in}{1.193820in}}%
\pgfpathcurveto{\pgfqpoint{3.446913in}{1.219866in}}{\pgfqpoint{3.436565in}{1.244848in}}{\pgfqpoint{3.418148in}{1.263265in}}%
\pgfpathcurveto{\pgfqpoint{3.399731in}{1.281681in}}{\pgfqpoint{3.374749in}{1.292029in}}{\pgfqpoint{3.348704in}{1.292029in}}%
\pgfpathcurveto{\pgfqpoint{3.322658in}{1.292029in}}{\pgfqpoint{3.297676in}{1.281681in}}{\pgfqpoint{3.279259in}{1.263265in}}%
\pgfpathcurveto{\pgfqpoint{3.260842in}{1.244848in}}{\pgfqpoint{3.250494in}{1.219866in}}{\pgfqpoint{3.250494in}{1.193820in}}%
\pgfpathcurveto{\pgfqpoint{3.250494in}{1.167775in}}{\pgfqpoint{3.260842in}{1.142793in}}{\pgfqpoint{3.279259in}{1.124376in}}%
\pgfpathcurveto{\pgfqpoint{3.297676in}{1.105959in}}{\pgfqpoint{3.322658in}{1.095611in}}{\pgfqpoint{3.348704in}{1.095611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754769in}{2.914085in}}%
\pgfpathcurveto{\pgfqpoint{3.780814in}{2.914085in}}{\pgfqpoint{3.805796in}{2.924433in}}{\pgfqpoint{3.824213in}{2.942850in}}%
\pgfpathcurveto{\pgfqpoint{3.842630in}{2.961267in}}{\pgfqpoint{3.852978in}{2.986249in}}{\pgfqpoint{3.852978in}{3.012295in}}%
\pgfpathcurveto{\pgfqpoint{3.852978in}{3.038340in}}{\pgfqpoint{3.842630in}{3.063322in}}{\pgfqpoint{3.824213in}{3.081739in}}%
\pgfpathcurveto{\pgfqpoint{3.805796in}{3.100156in}}{\pgfqpoint{3.780814in}{3.110504in}}{\pgfqpoint{3.754769in}{3.110504in}}%
\pgfpathcurveto{\pgfqpoint{3.728723in}{3.110504in}}{\pgfqpoint{3.703741in}{3.100156in}}{\pgfqpoint{3.685324in}{3.081739in}}%
\pgfpathcurveto{\pgfqpoint{3.666907in}{3.063322in}}{\pgfqpoint{3.656559in}{3.038340in}}{\pgfqpoint{3.656559in}{3.012295in}}%
\pgfpathcurveto{\pgfqpoint{3.656559in}{2.986249in}}{\pgfqpoint{3.666907in}{2.961267in}}{\pgfqpoint{3.685324in}{2.942850in}}%
\pgfpathcurveto{\pgfqpoint{3.703741in}{2.924433in}}{\pgfqpoint{3.728723in}{2.914085in}}{\pgfqpoint{3.754769in}{2.914085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101005in}{1.350844in}}%
\pgfpathcurveto{\pgfqpoint{2.127051in}{1.350844in}}{\pgfqpoint{2.152033in}{1.361192in}}{\pgfqpoint{2.170450in}{1.379609in}}%
\pgfpathcurveto{\pgfqpoint{2.188867in}{1.398026in}}{\pgfqpoint{2.199215in}{1.423008in}}{\pgfqpoint{2.199215in}{1.449053in}}%
\pgfpathcurveto{\pgfqpoint{2.199215in}{1.475099in}}{\pgfqpoint{2.188867in}{1.500081in}}{\pgfqpoint{2.170450in}{1.518498in}}%
\pgfpathcurveto{\pgfqpoint{2.152033in}{1.536914in}}{\pgfqpoint{2.127051in}{1.547262in}}{\pgfqpoint{2.101005in}{1.547262in}}%
\pgfpathcurveto{\pgfqpoint{2.074960in}{1.547262in}}{\pgfqpoint{2.049978in}{1.536914in}}{\pgfqpoint{2.031561in}{1.518498in}}%
\pgfpathcurveto{\pgfqpoint{2.013144in}{1.500081in}}{\pgfqpoint{2.002796in}{1.475099in}}{\pgfqpoint{2.002796in}{1.449053in}}%
\pgfpathcurveto{\pgfqpoint{2.002796in}{1.423008in}}{\pgfqpoint{2.013144in}{1.398026in}}{\pgfqpoint{2.031561in}{1.379609in}}%
\pgfpathcurveto{\pgfqpoint{2.049978in}{1.361192in}}{\pgfqpoint{2.074960in}{1.350844in}}{\pgfqpoint{2.101005in}{1.350844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027292in}{1.369033in}}%
\pgfpathcurveto{\pgfqpoint{2.053338in}{1.369033in}}{\pgfqpoint{2.078320in}{1.379381in}}{\pgfqpoint{2.096737in}{1.397798in}}%
\pgfpathcurveto{\pgfqpoint{2.115154in}{1.416215in}}{\pgfqpoint{2.125502in}{1.441197in}}{\pgfqpoint{2.125502in}{1.467242in}}%
\pgfpathcurveto{\pgfqpoint{2.125502in}{1.493288in}}{\pgfqpoint{2.115154in}{1.518270in}}{\pgfqpoint{2.096737in}{1.536687in}}%
\pgfpathcurveto{\pgfqpoint{2.078320in}{1.555104in}}{\pgfqpoint{2.053338in}{1.565452in}}{\pgfqpoint{2.027292in}{1.565452in}}%
\pgfpathcurveto{\pgfqpoint{2.001247in}{1.565452in}}{\pgfqpoint{1.976265in}{1.555104in}}{\pgfqpoint{1.957848in}{1.536687in}}%
\pgfpathcurveto{\pgfqpoint{1.939431in}{1.518270in}}{\pgfqpoint{1.929083in}{1.493288in}}{\pgfqpoint{1.929083in}{1.467242in}}%
\pgfpathcurveto{\pgfqpoint{1.929083in}{1.441197in}}{\pgfqpoint{1.939431in}{1.416215in}}{\pgfqpoint{1.957848in}{1.397798in}}%
\pgfpathcurveto{\pgfqpoint{1.976265in}{1.379381in}}{\pgfqpoint{2.001247in}{1.369033in}}{\pgfqpoint{2.027292in}{1.369033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417262in}{1.429662in}}%
\pgfpathcurveto{\pgfqpoint{3.443308in}{1.429662in}}{\pgfqpoint{3.468290in}{1.440010in}}{\pgfqpoint{3.486707in}{1.458427in}}%
\pgfpathcurveto{\pgfqpoint{3.505124in}{1.476844in}}{\pgfqpoint{3.515472in}{1.501826in}}{\pgfqpoint{3.515472in}{1.527872in}}%
\pgfpathcurveto{\pgfqpoint{3.515472in}{1.553917in}}{\pgfqpoint{3.505124in}{1.578899in}}{\pgfqpoint{3.486707in}{1.597316in}}%
\pgfpathcurveto{\pgfqpoint{3.468290in}{1.615733in}}{\pgfqpoint{3.443308in}{1.626081in}}{\pgfqpoint{3.417262in}{1.626081in}}%
\pgfpathcurveto{\pgfqpoint{3.391217in}{1.626081in}}{\pgfqpoint{3.366235in}{1.615733in}}{\pgfqpoint{3.347818in}{1.597316in}}%
\pgfpathcurveto{\pgfqpoint{3.329401in}{1.578899in}}{\pgfqpoint{3.319053in}{1.553917in}}{\pgfqpoint{3.319053in}{1.527872in}}%
\pgfpathcurveto{\pgfqpoint{3.319053in}{1.501826in}}{\pgfqpoint{3.329401in}{1.476844in}}{\pgfqpoint{3.347818in}{1.458427in}}%
\pgfpathcurveto{\pgfqpoint{3.366235in}{1.440010in}}{\pgfqpoint{3.391217in}{1.429662in}}{\pgfqpoint{3.417262in}{1.429662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807896in}{1.562854in}}%
\pgfpathcurveto{\pgfqpoint{2.833941in}{1.562854in}}{\pgfqpoint{2.858923in}{1.573202in}}{\pgfqpoint{2.877340in}{1.591619in}}%
\pgfpathcurveto{\pgfqpoint{2.895757in}{1.610036in}}{\pgfqpoint{2.906105in}{1.635018in}}{\pgfqpoint{2.906105in}{1.661064in}}%
\pgfpathcurveto{\pgfqpoint{2.906105in}{1.687109in}}{\pgfqpoint{2.895757in}{1.712091in}}{\pgfqpoint{2.877340in}{1.730508in}}%
\pgfpathcurveto{\pgfqpoint{2.858923in}{1.748925in}}{\pgfqpoint{2.833941in}{1.759273in}}{\pgfqpoint{2.807896in}{1.759273in}}%
\pgfpathcurveto{\pgfqpoint{2.781850in}{1.759273in}}{\pgfqpoint{2.756868in}{1.748925in}}{\pgfqpoint{2.738451in}{1.730508in}}%
\pgfpathcurveto{\pgfqpoint{2.720034in}{1.712091in}}{\pgfqpoint{2.709686in}{1.687109in}}{\pgfqpoint{2.709686in}{1.661064in}}%
\pgfpathcurveto{\pgfqpoint{2.709686in}{1.635018in}}{\pgfqpoint{2.720034in}{1.610036in}}{\pgfqpoint{2.738451in}{1.591619in}}%
\pgfpathcurveto{\pgfqpoint{2.756868in}{1.573202in}}{\pgfqpoint{2.781850in}{1.562854in}}{\pgfqpoint{2.807896in}{1.562854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792379in}{1.543826in}}%
\pgfpathcurveto{\pgfqpoint{2.818424in}{1.543826in}}{\pgfqpoint{2.843407in}{1.554174in}}{\pgfqpoint{2.861823in}{1.572590in}}%
\pgfpathcurveto{\pgfqpoint{2.880240in}{1.591007in}}{\pgfqpoint{2.890588in}{1.615990in}}{\pgfqpoint{2.890588in}{1.642035in}}%
\pgfpathcurveto{\pgfqpoint{2.890588in}{1.668080in}}{\pgfqpoint{2.880240in}{1.693062in}}{\pgfqpoint{2.861823in}{1.711479in}}%
\pgfpathcurveto{\pgfqpoint{2.843407in}{1.729896in}}{\pgfqpoint{2.818424in}{1.740244in}}{\pgfqpoint{2.792379in}{1.740244in}}%
\pgfpathcurveto{\pgfqpoint{2.766334in}{1.740244in}}{\pgfqpoint{2.741351in}{1.729896in}}{\pgfqpoint{2.722935in}{1.711479in}}%
\pgfpathcurveto{\pgfqpoint{2.704518in}{1.693062in}}{\pgfqpoint{2.694170in}{1.668080in}}{\pgfqpoint{2.694170in}{1.642035in}}%
\pgfpathcurveto{\pgfqpoint{2.694170in}{1.615990in}}{\pgfqpoint{2.704518in}{1.591007in}}{\pgfqpoint{2.722935in}{1.572590in}}%
\pgfpathcurveto{\pgfqpoint{2.741351in}{1.554174in}}{\pgfqpoint{2.766334in}{1.543826in}}{\pgfqpoint{2.792379in}{1.543826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459217in}{1.414901in}}%
\pgfpathcurveto{\pgfqpoint{3.485262in}{1.414901in}}{\pgfqpoint{3.510244in}{1.425249in}}{\pgfqpoint{3.528661in}{1.443666in}}%
\pgfpathcurveto{\pgfqpoint{3.547078in}{1.462083in}}{\pgfqpoint{3.557426in}{1.487065in}}{\pgfqpoint{3.557426in}{1.513111in}}%
\pgfpathcurveto{\pgfqpoint{3.557426in}{1.539156in}}{\pgfqpoint{3.547078in}{1.564138in}}{\pgfqpoint{3.528661in}{1.582555in}}%
\pgfpathcurveto{\pgfqpoint{3.510244in}{1.600972in}}{\pgfqpoint{3.485262in}{1.611320in}}{\pgfqpoint{3.459217in}{1.611320in}}%
\pgfpathcurveto{\pgfqpoint{3.433171in}{1.611320in}}{\pgfqpoint{3.408189in}{1.600972in}}{\pgfqpoint{3.389772in}{1.582555in}}%
\pgfpathcurveto{\pgfqpoint{3.371355in}{1.564138in}}{\pgfqpoint{3.361007in}{1.539156in}}{\pgfqpoint{3.361007in}{1.513111in}}%
\pgfpathcurveto{\pgfqpoint{3.361007in}{1.487065in}}{\pgfqpoint{3.371355in}{1.462083in}}{\pgfqpoint{3.389772in}{1.443666in}}%
\pgfpathcurveto{\pgfqpoint{3.408189in}{1.425249in}}{\pgfqpoint{3.433171in}{1.414901in}}{\pgfqpoint{3.459217in}{1.414901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670317in}{2.066332in}}%
\pgfpathcurveto{\pgfqpoint{1.696363in}{2.066332in}}{\pgfqpoint{1.721345in}{2.076680in}}{\pgfqpoint{1.739762in}{2.095096in}}%
\pgfpathcurveto{\pgfqpoint{1.758179in}{2.113513in}}{\pgfqpoint{1.768527in}{2.138495in}}{\pgfqpoint{1.768527in}{2.164541in}}%
\pgfpathcurveto{\pgfqpoint{1.768527in}{2.190586in}}{\pgfqpoint{1.758179in}{2.215568in}}{\pgfqpoint{1.739762in}{2.233985in}}%
\pgfpathcurveto{\pgfqpoint{1.721345in}{2.252402in}}{\pgfqpoint{1.696363in}{2.262750in}}{\pgfqpoint{1.670317in}{2.262750in}}%
\pgfpathcurveto{\pgfqpoint{1.644272in}{2.262750in}}{\pgfqpoint{1.619290in}{2.252402in}}{\pgfqpoint{1.600873in}{2.233985in}}%
\pgfpathcurveto{\pgfqpoint{1.582456in}{2.215568in}}{\pgfqpoint{1.572108in}{2.190586in}}{\pgfqpoint{1.572108in}{2.164541in}}%
\pgfpathcurveto{\pgfqpoint{1.572108in}{2.138495in}}{\pgfqpoint{1.582456in}{2.113513in}}{\pgfqpoint{1.600873in}{2.095096in}}%
\pgfpathcurveto{\pgfqpoint{1.619290in}{2.076680in}}{\pgfqpoint{1.644272in}{2.066332in}}{\pgfqpoint{1.670317in}{2.066332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741194in}{1.590130in}}%
\pgfpathcurveto{\pgfqpoint{1.767240in}{1.590130in}}{\pgfqpoint{1.792222in}{1.600478in}}{\pgfqpoint{1.810639in}{1.618895in}}%
\pgfpathcurveto{\pgfqpoint{1.829056in}{1.637312in}}{\pgfqpoint{1.839404in}{1.662294in}}{\pgfqpoint{1.839404in}{1.688339in}}%
\pgfpathcurveto{\pgfqpoint{1.839404in}{1.714385in}}{\pgfqpoint{1.829056in}{1.739367in}}{\pgfqpoint{1.810639in}{1.757784in}}%
\pgfpathcurveto{\pgfqpoint{1.792222in}{1.776201in}}{\pgfqpoint{1.767240in}{1.786549in}}{\pgfqpoint{1.741194in}{1.786549in}}%
\pgfpathcurveto{\pgfqpoint{1.715149in}{1.786549in}}{\pgfqpoint{1.690167in}{1.776201in}}{\pgfqpoint{1.671750in}{1.757784in}}%
\pgfpathcurveto{\pgfqpoint{1.653333in}{1.739367in}}{\pgfqpoint{1.642985in}{1.714385in}}{\pgfqpoint{1.642985in}{1.688339in}}%
\pgfpathcurveto{\pgfqpoint{1.642985in}{1.662294in}}{\pgfqpoint{1.653333in}{1.637312in}}{\pgfqpoint{1.671750in}{1.618895in}}%
\pgfpathcurveto{\pgfqpoint{1.690167in}{1.600478in}}{\pgfqpoint{1.715149in}{1.590130in}}{\pgfqpoint{1.741194in}{1.590130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104704in}{1.539692in}}%
\pgfpathcurveto{\pgfqpoint{3.130749in}{1.539692in}}{\pgfqpoint{3.155731in}{1.550040in}}{\pgfqpoint{3.174148in}{1.568457in}}%
\pgfpathcurveto{\pgfqpoint{3.192565in}{1.586874in}}{\pgfqpoint{3.202913in}{1.611856in}}{\pgfqpoint{3.202913in}{1.637901in}}%
\pgfpathcurveto{\pgfqpoint{3.202913in}{1.663947in}}{\pgfqpoint{3.192565in}{1.688929in}}{\pgfqpoint{3.174148in}{1.707346in}}%
\pgfpathcurveto{\pgfqpoint{3.155731in}{1.725763in}}{\pgfqpoint{3.130749in}{1.736111in}}{\pgfqpoint{3.104704in}{1.736111in}}%
\pgfpathcurveto{\pgfqpoint{3.078658in}{1.736111in}}{\pgfqpoint{3.053676in}{1.725763in}}{\pgfqpoint{3.035259in}{1.707346in}}%
\pgfpathcurveto{\pgfqpoint{3.016842in}{1.688929in}}{\pgfqpoint{3.006494in}{1.663947in}}{\pgfqpoint{3.006494in}{1.637901in}}%
\pgfpathcurveto{\pgfqpoint{3.006494in}{1.611856in}}{\pgfqpoint{3.016842in}{1.586874in}}{\pgfqpoint{3.035259in}{1.568457in}}%
\pgfpathcurveto{\pgfqpoint{3.053676in}{1.550040in}}{\pgfqpoint{3.078658in}{1.539692in}}{\pgfqpoint{3.104704in}{1.539692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806235in}{1.088878in}}%
\pgfpathcurveto{\pgfqpoint{2.832280in}{1.088878in}}{\pgfqpoint{2.857263in}{1.099226in}}{\pgfqpoint{2.875679in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{2.894096in}{1.136059in}}{\pgfqpoint{2.904444in}{1.161042in}}{\pgfqpoint{2.904444in}{1.187087in}}%
\pgfpathcurveto{\pgfqpoint{2.904444in}{1.213132in}}{\pgfqpoint{2.894096in}{1.238115in}}{\pgfqpoint{2.875679in}{1.256531in}}%
\pgfpathcurveto{\pgfqpoint{2.857263in}{1.274948in}}{\pgfqpoint{2.832280in}{1.285296in}}{\pgfqpoint{2.806235in}{1.285296in}}%
\pgfpathcurveto{\pgfqpoint{2.780190in}{1.285296in}}{\pgfqpoint{2.755207in}{1.274948in}}{\pgfqpoint{2.736790in}{1.256531in}}%
\pgfpathcurveto{\pgfqpoint{2.718374in}{1.238115in}}{\pgfqpoint{2.708026in}{1.213132in}}{\pgfqpoint{2.708026in}{1.187087in}}%
\pgfpathcurveto{\pgfqpoint{2.708026in}{1.161042in}}{\pgfqpoint{2.718374in}{1.136059in}}{\pgfqpoint{2.736790in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{2.755207in}{1.099226in}}{\pgfqpoint{2.780190in}{1.088878in}}{\pgfqpoint{2.806235in}{1.088878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885285in}{1.115301in}}%
\pgfpathcurveto{\pgfqpoint{2.911330in}{1.115301in}}{\pgfqpoint{2.936312in}{1.125649in}}{\pgfqpoint{2.954729in}{1.144066in}}%
\pgfpathcurveto{\pgfqpoint{2.973146in}{1.162482in}}{\pgfqpoint{2.983494in}{1.187465in}}{\pgfqpoint{2.983494in}{1.213510in}}%
\pgfpathcurveto{\pgfqpoint{2.983494in}{1.239555in}}{\pgfqpoint{2.973146in}{1.264538in}}{\pgfqpoint{2.954729in}{1.282954in}}%
\pgfpathcurveto{\pgfqpoint{2.936312in}{1.301371in}}{\pgfqpoint{2.911330in}{1.311719in}}{\pgfqpoint{2.885285in}{1.311719in}}%
\pgfpathcurveto{\pgfqpoint{2.859239in}{1.311719in}}{\pgfqpoint{2.834257in}{1.301371in}}{\pgfqpoint{2.815840in}{1.282954in}}%
\pgfpathcurveto{\pgfqpoint{2.797423in}{1.264538in}}{\pgfqpoint{2.787075in}{1.239555in}}{\pgfqpoint{2.787075in}{1.213510in}}%
\pgfpathcurveto{\pgfqpoint{2.787075in}{1.187465in}}{\pgfqpoint{2.797423in}{1.162482in}}{\pgfqpoint{2.815840in}{1.144066in}}%
\pgfpathcurveto{\pgfqpoint{2.834257in}{1.125649in}}{\pgfqpoint{2.859239in}{1.115301in}}{\pgfqpoint{2.885285in}{1.115301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647668in}{1.575652in}}%
\pgfpathcurveto{\pgfqpoint{1.673713in}{1.575652in}}{\pgfqpoint{1.698696in}{1.586000in}}{\pgfqpoint{1.717113in}{1.604417in}}%
\pgfpathcurveto{\pgfqpoint{1.735529in}{1.622834in}}{\pgfqpoint{1.745877in}{1.647816in}}{\pgfqpoint{1.745877in}{1.673862in}}%
\pgfpathcurveto{\pgfqpoint{1.745877in}{1.699907in}}{\pgfqpoint{1.735529in}{1.724889in}}{\pgfqpoint{1.717113in}{1.743306in}}%
\pgfpathcurveto{\pgfqpoint{1.698696in}{1.761723in}}{\pgfqpoint{1.673713in}{1.772071in}}{\pgfqpoint{1.647668in}{1.772071in}}%
\pgfpathcurveto{\pgfqpoint{1.621623in}{1.772071in}}{\pgfqpoint{1.596641in}{1.761723in}}{\pgfqpoint{1.578224in}{1.743306in}}%
\pgfpathcurveto{\pgfqpoint{1.559807in}{1.724889in}}{\pgfqpoint{1.549459in}{1.699907in}}{\pgfqpoint{1.549459in}{1.673862in}}%
\pgfpathcurveto{\pgfqpoint{1.549459in}{1.647816in}}{\pgfqpoint{1.559807in}{1.622834in}}{\pgfqpoint{1.578224in}{1.604417in}}%
\pgfpathcurveto{\pgfqpoint{1.596641in}{1.586000in}}{\pgfqpoint{1.621623in}{1.575652in}}{\pgfqpoint{1.647668in}{1.575652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176726in}{1.326603in}}%
\pgfpathcurveto{\pgfqpoint{2.202771in}{1.326603in}}{\pgfqpoint{2.227754in}{1.336951in}}{\pgfqpoint{2.246170in}{1.355368in}}%
\pgfpathcurveto{\pgfqpoint{2.264587in}{1.373785in}}{\pgfqpoint{2.274935in}{1.398767in}}{\pgfqpoint{2.274935in}{1.424813in}}%
\pgfpathcurveto{\pgfqpoint{2.274935in}{1.450858in}}{\pgfqpoint{2.264587in}{1.475840in}}{\pgfqpoint{2.246170in}{1.494257in}}%
\pgfpathcurveto{\pgfqpoint{2.227754in}{1.512674in}}{\pgfqpoint{2.202771in}{1.523022in}}{\pgfqpoint{2.176726in}{1.523022in}}%
\pgfpathcurveto{\pgfqpoint{2.150681in}{1.523022in}}{\pgfqpoint{2.125698in}{1.512674in}}{\pgfqpoint{2.107282in}{1.494257in}}%
\pgfpathcurveto{\pgfqpoint{2.088865in}{1.475840in}}{\pgfqpoint{2.078517in}{1.450858in}}{\pgfqpoint{2.078517in}{1.424813in}}%
\pgfpathcurveto{\pgfqpoint{2.078517in}{1.398767in}}{\pgfqpoint{2.088865in}{1.373785in}}{\pgfqpoint{2.107282in}{1.355368in}}%
\pgfpathcurveto{\pgfqpoint{2.125698in}{1.336951in}}{\pgfqpoint{2.150681in}{1.326603in}}{\pgfqpoint{2.176726in}{1.326603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156208in}{1.652077in}}%
\pgfpathcurveto{\pgfqpoint{2.182253in}{1.652077in}}{\pgfqpoint{2.207236in}{1.662425in}}{\pgfqpoint{2.225653in}{1.680842in}}%
\pgfpathcurveto{\pgfqpoint{2.244069in}{1.699259in}}{\pgfqpoint{2.254417in}{1.724241in}}{\pgfqpoint{2.254417in}{1.750286in}}%
\pgfpathcurveto{\pgfqpoint{2.254417in}{1.776332in}}{\pgfqpoint{2.244069in}{1.801314in}}{\pgfqpoint{2.225653in}{1.819731in}}%
\pgfpathcurveto{\pgfqpoint{2.207236in}{1.838148in}}{\pgfqpoint{2.182253in}{1.848496in}}{\pgfqpoint{2.156208in}{1.848496in}}%
\pgfpathcurveto{\pgfqpoint{2.130163in}{1.848496in}}{\pgfqpoint{2.105181in}{1.838148in}}{\pgfqpoint{2.086764in}{1.819731in}}%
\pgfpathcurveto{\pgfqpoint{2.068347in}{1.801314in}}{\pgfqpoint{2.057999in}{1.776332in}}{\pgfqpoint{2.057999in}{1.750286in}}%
\pgfpathcurveto{\pgfqpoint{2.057999in}{1.724241in}}{\pgfqpoint{2.068347in}{1.699259in}}{\pgfqpoint{2.086764in}{1.680842in}}%
\pgfpathcurveto{\pgfqpoint{2.105181in}{1.662425in}}{\pgfqpoint{2.130163in}{1.652077in}}{\pgfqpoint{2.156208in}{1.652077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907292in}{1.642729in}}%
\pgfpathcurveto{\pgfqpoint{1.933338in}{1.642729in}}{\pgfqpoint{1.958320in}{1.653077in}}{\pgfqpoint{1.976737in}{1.671493in}}%
\pgfpathcurveto{\pgfqpoint{1.995154in}{1.689910in}}{\pgfqpoint{2.005502in}{1.714893in}}{\pgfqpoint{2.005502in}{1.740938in}}%
\pgfpathcurveto{\pgfqpoint{2.005502in}{1.766983in}}{\pgfqpoint{1.995154in}{1.791965in}}{\pgfqpoint{1.976737in}{1.810382in}}%
\pgfpathcurveto{\pgfqpoint{1.958320in}{1.828799in}}{\pgfqpoint{1.933338in}{1.839147in}}{\pgfqpoint{1.907292in}{1.839147in}}%
\pgfpathcurveto{\pgfqpoint{1.881247in}{1.839147in}}{\pgfqpoint{1.856265in}{1.828799in}}{\pgfqpoint{1.837848in}{1.810382in}}%
\pgfpathcurveto{\pgfqpoint{1.819431in}{1.791965in}}{\pgfqpoint{1.809083in}{1.766983in}}{\pgfqpoint{1.809083in}{1.740938in}}%
\pgfpathcurveto{\pgfqpoint{1.809083in}{1.714893in}}{\pgfqpoint{1.819431in}{1.689910in}}{\pgfqpoint{1.837848in}{1.671493in}}%
\pgfpathcurveto{\pgfqpoint{1.856265in}{1.653077in}}{\pgfqpoint{1.881247in}{1.642729in}}{\pgfqpoint{1.907292in}{1.642729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347645in}{1.069029in}}%
\pgfpathcurveto{\pgfqpoint{3.373690in}{1.069029in}}{\pgfqpoint{3.398672in}{1.079377in}}{\pgfqpoint{3.417089in}{1.097794in}}%
\pgfpathcurveto{\pgfqpoint{3.435506in}{1.116211in}}{\pgfqpoint{3.445854in}{1.141193in}}{\pgfqpoint{3.445854in}{1.167238in}}%
\pgfpathcurveto{\pgfqpoint{3.445854in}{1.193284in}}{\pgfqpoint{3.435506in}{1.218266in}}{\pgfqpoint{3.417089in}{1.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.398672in}{1.255100in}}{\pgfqpoint{3.373690in}{1.265448in}}{\pgfqpoint{3.347645in}{1.265448in}}%
\pgfpathcurveto{\pgfqpoint{3.321599in}{1.265448in}}{\pgfqpoint{3.296617in}{1.255100in}}{\pgfqpoint{3.278200in}{1.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.259783in}{1.218266in}}{\pgfqpoint{3.249435in}{1.193284in}}{\pgfqpoint{3.249435in}{1.167238in}}%
\pgfpathcurveto{\pgfqpoint{3.249435in}{1.141193in}}{\pgfqpoint{3.259783in}{1.116211in}}{\pgfqpoint{3.278200in}{1.097794in}}%
\pgfpathcurveto{\pgfqpoint{3.296617in}{1.079377in}}{\pgfqpoint{3.321599in}{1.069029in}}{\pgfqpoint{3.347645in}{1.069029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803065in}{1.346877in}}%
\pgfpathcurveto{\pgfqpoint{2.829110in}{1.346877in}}{\pgfqpoint{2.854093in}{1.357225in}}{\pgfqpoint{2.872509in}{1.375642in}}%
\pgfpathcurveto{\pgfqpoint{2.890926in}{1.394059in}}{\pgfqpoint{2.901274in}{1.419041in}}{\pgfqpoint{2.901274in}{1.445087in}}%
\pgfpathcurveto{\pgfqpoint{2.901274in}{1.471132in}}{\pgfqpoint{2.890926in}{1.496114in}}{\pgfqpoint{2.872509in}{1.514531in}}%
\pgfpathcurveto{\pgfqpoint{2.854093in}{1.532948in}}{\pgfqpoint{2.829110in}{1.543296in}}{\pgfqpoint{2.803065in}{1.543296in}}%
\pgfpathcurveto{\pgfqpoint{2.777020in}{1.543296in}}{\pgfqpoint{2.752037in}{1.532948in}}{\pgfqpoint{2.733621in}{1.514531in}}%
\pgfpathcurveto{\pgfqpoint{2.715204in}{1.496114in}}{\pgfqpoint{2.704856in}{1.471132in}}{\pgfqpoint{2.704856in}{1.445087in}}%
\pgfpathcurveto{\pgfqpoint{2.704856in}{1.419041in}}{\pgfqpoint{2.715204in}{1.394059in}}{\pgfqpoint{2.733621in}{1.375642in}}%
\pgfpathcurveto{\pgfqpoint{2.752037in}{1.357225in}}{\pgfqpoint{2.777020in}{1.346877in}}{\pgfqpoint{2.803065in}{1.346877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776154in}{1.462945in}}%
\pgfpathcurveto{\pgfqpoint{1.802200in}{1.462945in}}{\pgfqpoint{1.827182in}{1.473293in}}{\pgfqpoint{1.845599in}{1.491709in}}%
\pgfpathcurveto{\pgfqpoint{1.864016in}{1.510126in}}{\pgfqpoint{1.874363in}{1.535109in}}{\pgfqpoint{1.874363in}{1.561154in}}%
\pgfpathcurveto{\pgfqpoint{1.874363in}{1.587199in}}{\pgfqpoint{1.864016in}{1.612181in}}{\pgfqpoint{1.845599in}{1.630598in}}%
\pgfpathcurveto{\pgfqpoint{1.827182in}{1.649015in}}{\pgfqpoint{1.802200in}{1.659363in}}{\pgfqpoint{1.776154in}{1.659363in}}%
\pgfpathcurveto{\pgfqpoint{1.750109in}{1.659363in}}{\pgfqpoint{1.725127in}{1.649015in}}{\pgfqpoint{1.706710in}{1.630598in}}%
\pgfpathcurveto{\pgfqpoint{1.688293in}{1.612181in}}{\pgfqpoint{1.677945in}{1.587199in}}{\pgfqpoint{1.677945in}{1.561154in}}%
\pgfpathcurveto{\pgfqpoint{1.677945in}{1.535109in}}{\pgfqpoint{1.688293in}{1.510126in}}{\pgfqpoint{1.706710in}{1.491709in}}%
\pgfpathcurveto{\pgfqpoint{1.725127in}{1.473293in}}{\pgfqpoint{1.750109in}{1.462945in}}{\pgfqpoint{1.776154in}{1.462945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786896in}{1.350616in}}%
\pgfpathcurveto{\pgfqpoint{2.812941in}{1.350616in}}{\pgfqpoint{2.837924in}{1.360964in}}{\pgfqpoint{2.856340in}{1.379381in}}%
\pgfpathcurveto{\pgfqpoint{2.874757in}{1.397797in}}{\pgfqpoint{2.885105in}{1.422780in}}{\pgfqpoint{2.885105in}{1.448825in}}%
\pgfpathcurveto{\pgfqpoint{2.885105in}{1.474870in}}{\pgfqpoint{2.874757in}{1.499853in}}{\pgfqpoint{2.856340in}{1.518269in}}%
\pgfpathcurveto{\pgfqpoint{2.837924in}{1.536686in}}{\pgfqpoint{2.812941in}{1.547034in}}{\pgfqpoint{2.786896in}{1.547034in}}%
\pgfpathcurveto{\pgfqpoint{2.760851in}{1.547034in}}{\pgfqpoint{2.735868in}{1.536686in}}{\pgfqpoint{2.717452in}{1.518269in}}%
\pgfpathcurveto{\pgfqpoint{2.699035in}{1.499853in}}{\pgfqpoint{2.688687in}{1.474870in}}{\pgfqpoint{2.688687in}{1.448825in}}%
\pgfpathcurveto{\pgfqpoint{2.688687in}{1.422780in}}{\pgfqpoint{2.699035in}{1.397797in}}{\pgfqpoint{2.717452in}{1.379381in}}%
\pgfpathcurveto{\pgfqpoint{2.735868in}{1.360964in}}{\pgfqpoint{2.760851in}{1.350616in}}{\pgfqpoint{2.786896in}{1.350616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488359in}{1.917900in}}%
\pgfpathcurveto{\pgfqpoint{1.514404in}{1.917900in}}{\pgfqpoint{1.539387in}{1.928248in}}{\pgfqpoint{1.557803in}{1.946665in}}%
\pgfpathcurveto{\pgfqpoint{1.576220in}{1.965081in}}{\pgfqpoint{1.586568in}{1.990064in}}{\pgfqpoint{1.586568in}{2.016109in}}%
\pgfpathcurveto{\pgfqpoint{1.586568in}{2.042154in}}{\pgfqpoint{1.576220in}{2.067137in}}{\pgfqpoint{1.557803in}{2.085553in}}%
\pgfpathcurveto{\pgfqpoint{1.539387in}{2.103970in}}{\pgfqpoint{1.514404in}{2.114318in}}{\pgfqpoint{1.488359in}{2.114318in}}%
\pgfpathcurveto{\pgfqpoint{1.462314in}{2.114318in}}{\pgfqpoint{1.437331in}{2.103970in}}{\pgfqpoint{1.418915in}{2.085553in}}%
\pgfpathcurveto{\pgfqpoint{1.400498in}{2.067137in}}{\pgfqpoint{1.390150in}{2.042154in}}{\pgfqpoint{1.390150in}{2.016109in}}%
\pgfpathcurveto{\pgfqpoint{1.390150in}{1.990064in}}{\pgfqpoint{1.400498in}{1.965081in}}{\pgfqpoint{1.418915in}{1.946665in}}%
\pgfpathcurveto{\pgfqpoint{1.437331in}{1.928248in}}{\pgfqpoint{1.462314in}{1.917900in}}{\pgfqpoint{1.488359in}{1.917900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766966in}{1.371823in}}%
\pgfpathcurveto{\pgfqpoint{2.793012in}{1.371823in}}{\pgfqpoint{2.817994in}{1.382171in}}{\pgfqpoint{2.836411in}{1.400587in}}%
\pgfpathcurveto{\pgfqpoint{2.854827in}{1.419004in}}{\pgfqpoint{2.865175in}{1.443987in}}{\pgfqpoint{2.865175in}{1.470032in}}%
\pgfpathcurveto{\pgfqpoint{2.865175in}{1.496077in}}{\pgfqpoint{2.854827in}{1.521059in}}{\pgfqpoint{2.836411in}{1.539476in}}%
\pgfpathcurveto{\pgfqpoint{2.817994in}{1.557893in}}{\pgfqpoint{2.793012in}{1.568241in}}{\pgfqpoint{2.766966in}{1.568241in}}%
\pgfpathcurveto{\pgfqpoint{2.740921in}{1.568241in}}{\pgfqpoint{2.715939in}{1.557893in}}{\pgfqpoint{2.697522in}{1.539476in}}%
\pgfpathcurveto{\pgfqpoint{2.679105in}{1.521059in}}{\pgfqpoint{2.668757in}{1.496077in}}{\pgfqpoint{2.668757in}{1.470032in}}%
\pgfpathcurveto{\pgfqpoint{2.668757in}{1.443987in}}{\pgfqpoint{2.679105in}{1.419004in}}{\pgfqpoint{2.697522in}{1.400587in}}%
\pgfpathcurveto{\pgfqpoint{2.715939in}{1.382171in}}{\pgfqpoint{2.740921in}{1.371823in}}{\pgfqpoint{2.766966in}{1.371823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757249in}{1.590732in}}%
\pgfpathcurveto{\pgfqpoint{1.783294in}{1.590732in}}{\pgfqpoint{1.808277in}{1.601080in}}{\pgfqpoint{1.826693in}{1.619497in}}%
\pgfpathcurveto{\pgfqpoint{1.845110in}{1.637914in}}{\pgfqpoint{1.855458in}{1.662896in}}{\pgfqpoint{1.855458in}{1.688941in}}%
\pgfpathcurveto{\pgfqpoint{1.855458in}{1.714987in}}{\pgfqpoint{1.845110in}{1.739969in}}{\pgfqpoint{1.826693in}{1.758386in}}%
\pgfpathcurveto{\pgfqpoint{1.808277in}{1.776803in}}{\pgfqpoint{1.783294in}{1.787151in}}{\pgfqpoint{1.757249in}{1.787151in}}%
\pgfpathcurveto{\pgfqpoint{1.731204in}{1.787151in}}{\pgfqpoint{1.706221in}{1.776803in}}{\pgfqpoint{1.687805in}{1.758386in}}%
\pgfpathcurveto{\pgfqpoint{1.669388in}{1.739969in}}{\pgfqpoint{1.659040in}{1.714987in}}{\pgfqpoint{1.659040in}{1.688941in}}%
\pgfpathcurveto{\pgfqpoint{1.659040in}{1.662896in}}{\pgfqpoint{1.669388in}{1.637914in}}{\pgfqpoint{1.687805in}{1.619497in}}%
\pgfpathcurveto{\pgfqpoint{1.706221in}{1.601080in}}{\pgfqpoint{1.731204in}{1.590732in}}{\pgfqpoint{1.757249in}{1.590732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097185in}{1.320473in}}%
\pgfpathcurveto{\pgfqpoint{2.123230in}{1.320473in}}{\pgfqpoint{2.148212in}{1.330821in}}{\pgfqpoint{2.166629in}{1.349238in}}%
\pgfpathcurveto{\pgfqpoint{2.185046in}{1.367655in}}{\pgfqpoint{2.195394in}{1.392637in}}{\pgfqpoint{2.195394in}{1.418682in}}%
\pgfpathcurveto{\pgfqpoint{2.195394in}{1.444728in}}{\pgfqpoint{2.185046in}{1.469710in}}{\pgfqpoint{2.166629in}{1.488127in}}%
\pgfpathcurveto{\pgfqpoint{2.148212in}{1.506544in}}{\pgfqpoint{2.123230in}{1.516892in}}{\pgfqpoint{2.097185in}{1.516892in}}%
\pgfpathcurveto{\pgfqpoint{2.071139in}{1.516892in}}{\pgfqpoint{2.046157in}{1.506544in}}{\pgfqpoint{2.027740in}{1.488127in}}%
\pgfpathcurveto{\pgfqpoint{2.009323in}{1.469710in}}{\pgfqpoint{1.998975in}{1.444728in}}{\pgfqpoint{1.998975in}{1.418682in}}%
\pgfpathcurveto{\pgfqpoint{1.998975in}{1.392637in}}{\pgfqpoint{2.009323in}{1.367655in}}{\pgfqpoint{2.027740in}{1.349238in}}%
\pgfpathcurveto{\pgfqpoint{2.046157in}{1.330821in}}{\pgfqpoint{2.071139in}{1.320473in}}{\pgfqpoint{2.097185in}{1.320473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745115in}{1.451491in}}%
\pgfpathcurveto{\pgfqpoint{2.771160in}{1.451491in}}{\pgfqpoint{2.796142in}{1.461839in}}{\pgfqpoint{2.814559in}{1.480255in}}%
\pgfpathcurveto{\pgfqpoint{2.832976in}{1.498672in}}{\pgfqpoint{2.843324in}{1.523654in}}{\pgfqpoint{2.843324in}{1.549700in}}%
\pgfpathcurveto{\pgfqpoint{2.843324in}{1.575745in}}{\pgfqpoint{2.832976in}{1.600727in}}{\pgfqpoint{2.814559in}{1.619144in}}%
\pgfpathcurveto{\pgfqpoint{2.796142in}{1.637561in}}{\pgfqpoint{2.771160in}{1.647909in}}{\pgfqpoint{2.745115in}{1.647909in}}%
\pgfpathcurveto{\pgfqpoint{2.719069in}{1.647909in}}{\pgfqpoint{2.694087in}{1.637561in}}{\pgfqpoint{2.675670in}{1.619144in}}%
\pgfpathcurveto{\pgfqpoint{2.657254in}{1.600727in}}{\pgfqpoint{2.646906in}{1.575745in}}{\pgfqpoint{2.646906in}{1.549700in}}%
\pgfpathcurveto{\pgfqpoint{2.646906in}{1.523654in}}{\pgfqpoint{2.657254in}{1.498672in}}{\pgfqpoint{2.675670in}{1.480255in}}%
\pgfpathcurveto{\pgfqpoint{2.694087in}{1.461839in}}{\pgfqpoint{2.719069in}{1.451491in}}{\pgfqpoint{2.745115in}{1.451491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924069in}{1.456534in}}%
\pgfpathcurveto{\pgfqpoint{1.950115in}{1.456534in}}{\pgfqpoint{1.975097in}{1.466882in}}{\pgfqpoint{1.993514in}{1.485299in}}%
\pgfpathcurveto{\pgfqpoint{2.011931in}{1.503716in}}{\pgfqpoint{2.022279in}{1.528698in}}{\pgfqpoint{2.022279in}{1.554743in}}%
\pgfpathcurveto{\pgfqpoint{2.022279in}{1.580789in}}{\pgfqpoint{2.011931in}{1.605771in}}{\pgfqpoint{1.993514in}{1.624188in}}%
\pgfpathcurveto{\pgfqpoint{1.975097in}{1.642605in}}{\pgfqpoint{1.950115in}{1.652953in}}{\pgfqpoint{1.924069in}{1.652953in}}%
\pgfpathcurveto{\pgfqpoint{1.898024in}{1.652953in}}{\pgfqpoint{1.873042in}{1.642605in}}{\pgfqpoint{1.854625in}{1.624188in}}%
\pgfpathcurveto{\pgfqpoint{1.836208in}{1.605771in}}{\pgfqpoint{1.825860in}{1.580789in}}{\pgfqpoint{1.825860in}{1.554743in}}%
\pgfpathcurveto{\pgfqpoint{1.825860in}{1.528698in}}{\pgfqpoint{1.836208in}{1.503716in}}{\pgfqpoint{1.854625in}{1.485299in}}%
\pgfpathcurveto{\pgfqpoint{1.873042in}{1.466882in}}{\pgfqpoint{1.898024in}{1.456534in}}{\pgfqpoint{1.924069in}{1.456534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420070in}{1.098256in}}%
\pgfpathcurveto{\pgfqpoint{3.446115in}{1.098256in}}{\pgfqpoint{3.471098in}{1.108603in}}{\pgfqpoint{3.489514in}{1.127020in}}%
\pgfpathcurveto{\pgfqpoint{3.507931in}{1.145437in}}{\pgfqpoint{3.518279in}{1.170419in}}{\pgfqpoint{3.518279in}{1.196465in}}%
\pgfpathcurveto{\pgfqpoint{3.518279in}{1.222510in}}{\pgfqpoint{3.507931in}{1.247492in}}{\pgfqpoint{3.489514in}{1.265909in}}%
\pgfpathcurveto{\pgfqpoint{3.471098in}{1.284326in}}{\pgfqpoint{3.446115in}{1.294674in}}{\pgfqpoint{3.420070in}{1.294674in}}%
\pgfpathcurveto{\pgfqpoint{3.394025in}{1.294674in}}{\pgfqpoint{3.369042in}{1.284326in}}{\pgfqpoint{3.350625in}{1.265909in}}%
\pgfpathcurveto{\pgfqpoint{3.332209in}{1.247492in}}{\pgfqpoint{3.321861in}{1.222510in}}{\pgfqpoint{3.321861in}{1.196465in}}%
\pgfpathcurveto{\pgfqpoint{3.321861in}{1.170419in}}{\pgfqpoint{3.332209in}{1.145437in}}{\pgfqpoint{3.350625in}{1.127020in}}%
\pgfpathcurveto{\pgfqpoint{3.369042in}{1.108603in}}{\pgfqpoint{3.394025in}{1.098256in}}{\pgfqpoint{3.420070in}{1.098256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162657in}{1.592166in}}%
\pgfpathcurveto{\pgfqpoint{2.188703in}{1.592166in}}{\pgfqpoint{2.213685in}{1.602514in}}{\pgfqpoint{2.232102in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{2.250519in}{1.639347in}}{\pgfqpoint{2.260867in}{1.664329in}}{\pgfqpoint{2.260867in}{1.690375in}}%
\pgfpathcurveto{\pgfqpoint{2.260867in}{1.716420in}}{\pgfqpoint{2.250519in}{1.741402in}}{\pgfqpoint{2.232102in}{1.759819in}}%
\pgfpathcurveto{\pgfqpoint{2.213685in}{1.778236in}}{\pgfqpoint{2.188703in}{1.788584in}}{\pgfqpoint{2.162657in}{1.788584in}}%
\pgfpathcurveto{\pgfqpoint{2.136612in}{1.788584in}}{\pgfqpoint{2.111630in}{1.778236in}}{\pgfqpoint{2.093213in}{1.759819in}}%
\pgfpathcurveto{\pgfqpoint{2.074796in}{1.741402in}}{\pgfqpoint{2.064448in}{1.716420in}}{\pgfqpoint{2.064448in}{1.690375in}}%
\pgfpathcurveto{\pgfqpoint{2.064448in}{1.664329in}}{\pgfqpoint{2.074796in}{1.639347in}}{\pgfqpoint{2.093213in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{2.111630in}{1.602514in}}{\pgfqpoint{2.136612in}{1.592166in}}{\pgfqpoint{2.162657in}{1.592166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183935in}{1.581179in}}%
\pgfpathcurveto{\pgfqpoint{2.209980in}{1.581179in}}{\pgfqpoint{2.234962in}{1.591527in}}{\pgfqpoint{2.253379in}{1.609944in}}%
\pgfpathcurveto{\pgfqpoint{2.271796in}{1.628361in}}{\pgfqpoint{2.282144in}{1.653343in}}{\pgfqpoint{2.282144in}{1.679389in}}%
\pgfpathcurveto{\pgfqpoint{2.282144in}{1.705434in}}{\pgfqpoint{2.271796in}{1.730416in}}{\pgfqpoint{2.253379in}{1.748833in}}%
\pgfpathcurveto{\pgfqpoint{2.234962in}{1.767250in}}{\pgfqpoint{2.209980in}{1.777598in}}{\pgfqpoint{2.183935in}{1.777598in}}%
\pgfpathcurveto{\pgfqpoint{2.157889in}{1.777598in}}{\pgfqpoint{2.132907in}{1.767250in}}{\pgfqpoint{2.114490in}{1.748833in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.730416in}}{\pgfqpoint{2.085726in}{1.705434in}}{\pgfqpoint{2.085726in}{1.679389in}}%
\pgfpathcurveto{\pgfqpoint{2.085726in}{1.653343in}}{\pgfqpoint{2.096074in}{1.628361in}}{\pgfqpoint{2.114490in}{1.609944in}}%
\pgfpathcurveto{\pgfqpoint{2.132907in}{1.591527in}}{\pgfqpoint{2.157889in}{1.581179in}}{\pgfqpoint{2.183935in}{1.581179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484932in}{2.005997in}}%
\pgfpathcurveto{\pgfqpoint{1.510978in}{2.005997in}}{\pgfqpoint{1.535960in}{2.016345in}}{\pgfqpoint{1.554377in}{2.034762in}}%
\pgfpathcurveto{\pgfqpoint{1.572794in}{2.053179in}}{\pgfqpoint{1.583141in}{2.078161in}}{\pgfqpoint{1.583141in}{2.104206in}}%
\pgfpathcurveto{\pgfqpoint{1.583141in}{2.130252in}}{\pgfqpoint{1.572794in}{2.155234in}}{\pgfqpoint{1.554377in}{2.173651in}}%
\pgfpathcurveto{\pgfqpoint{1.535960in}{2.192067in}}{\pgfqpoint{1.510978in}{2.202415in}}{\pgfqpoint{1.484932in}{2.202415in}}%
\pgfpathcurveto{\pgfqpoint{1.458887in}{2.202415in}}{\pgfqpoint{1.433905in}{2.192067in}}{\pgfqpoint{1.415488in}{2.173651in}}%
\pgfpathcurveto{\pgfqpoint{1.397071in}{2.155234in}}{\pgfqpoint{1.386723in}{2.130252in}}{\pgfqpoint{1.386723in}{2.104206in}}%
\pgfpathcurveto{\pgfqpoint{1.386723in}{2.078161in}}{\pgfqpoint{1.397071in}{2.053179in}}{\pgfqpoint{1.415488in}{2.034762in}}%
\pgfpathcurveto{\pgfqpoint{1.433905in}{2.016345in}}{\pgfqpoint{1.458887in}{2.005997in}}{\pgfqpoint{1.484932in}{2.005997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286565in}{1.370146in}}%
\pgfpathcurveto{\pgfqpoint{3.312610in}{1.370146in}}{\pgfqpoint{3.337592in}{1.380494in}}{\pgfqpoint{3.356009in}{1.398911in}}%
\pgfpathcurveto{\pgfqpoint{3.374426in}{1.417328in}}{\pgfqpoint{3.384774in}{1.442310in}}{\pgfqpoint{3.384774in}{1.468356in}}%
\pgfpathcurveto{\pgfqpoint{3.384774in}{1.494401in}}{\pgfqpoint{3.374426in}{1.519383in}}{\pgfqpoint{3.356009in}{1.537800in}}%
\pgfpathcurveto{\pgfqpoint{3.337592in}{1.556217in}}{\pgfqpoint{3.312610in}{1.566565in}}{\pgfqpoint{3.286565in}{1.566565in}}%
\pgfpathcurveto{\pgfqpoint{3.260519in}{1.566565in}}{\pgfqpoint{3.235537in}{1.556217in}}{\pgfqpoint{3.217120in}{1.537800in}}%
\pgfpathcurveto{\pgfqpoint{3.198703in}{1.519383in}}{\pgfqpoint{3.188355in}{1.494401in}}{\pgfqpoint{3.188355in}{1.468356in}}%
\pgfpathcurveto{\pgfqpoint{3.188355in}{1.442310in}}{\pgfqpoint{3.198703in}{1.417328in}}{\pgfqpoint{3.217120in}{1.398911in}}%
\pgfpathcurveto{\pgfqpoint{3.235537in}{1.380494in}}{\pgfqpoint{3.260519in}{1.370146in}}{\pgfqpoint{3.286565in}{1.370146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261075in}{1.016318in}}%
\pgfpathcurveto{\pgfqpoint{3.287120in}{1.016318in}}{\pgfqpoint{3.312102in}{1.026666in}}{\pgfqpoint{3.330519in}{1.045083in}}%
\pgfpathcurveto{\pgfqpoint{3.348936in}{1.063500in}}{\pgfqpoint{3.359284in}{1.088482in}}{\pgfqpoint{3.359284in}{1.114528in}}%
\pgfpathcurveto{\pgfqpoint{3.359284in}{1.140573in}}{\pgfqpoint{3.348936in}{1.165555in}}{\pgfqpoint{3.330519in}{1.183972in}}%
\pgfpathcurveto{\pgfqpoint{3.312102in}{1.202389in}}{\pgfqpoint{3.287120in}{1.212737in}}{\pgfqpoint{3.261075in}{1.212737in}}%
\pgfpathcurveto{\pgfqpoint{3.235029in}{1.212737in}}{\pgfqpoint{3.210047in}{1.202389in}}{\pgfqpoint{3.191630in}{1.183972in}}%
\pgfpathcurveto{\pgfqpoint{3.173213in}{1.165555in}}{\pgfqpoint{3.162865in}{1.140573in}}{\pgfqpoint{3.162865in}{1.114528in}}%
\pgfpathcurveto{\pgfqpoint{3.162865in}{1.088482in}}{\pgfqpoint{3.173213in}{1.063500in}}{\pgfqpoint{3.191630in}{1.045083in}}%
\pgfpathcurveto{\pgfqpoint{3.210047in}{1.026666in}}{\pgfqpoint{3.235029in}{1.016318in}}{\pgfqpoint{3.261075in}{1.016318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434696in}{1.259439in}}%
\pgfpathcurveto{\pgfqpoint{2.460741in}{1.259439in}}{\pgfqpoint{2.485724in}{1.269787in}}{\pgfqpoint{2.504141in}{1.288204in}}%
\pgfpathcurveto{\pgfqpoint{2.522557in}{1.306621in}}{\pgfqpoint{2.532905in}{1.331603in}}{\pgfqpoint{2.532905in}{1.357649in}}%
\pgfpathcurveto{\pgfqpoint{2.532905in}{1.383694in}}{\pgfqpoint{2.522557in}{1.408676in}}{\pgfqpoint{2.504141in}{1.427093in}}%
\pgfpathcurveto{\pgfqpoint{2.485724in}{1.445510in}}{\pgfqpoint{2.460741in}{1.455858in}}{\pgfqpoint{2.434696in}{1.455858in}}%
\pgfpathcurveto{\pgfqpoint{2.408651in}{1.455858in}}{\pgfqpoint{2.383669in}{1.445510in}}{\pgfqpoint{2.365252in}{1.427093in}}%
\pgfpathcurveto{\pgfqpoint{2.346835in}{1.408676in}}{\pgfqpoint{2.336487in}{1.383694in}}{\pgfqpoint{2.336487in}{1.357649in}}%
\pgfpathcurveto{\pgfqpoint{2.336487in}{1.331603in}}{\pgfqpoint{2.346835in}{1.306621in}}{\pgfqpoint{2.365252in}{1.288204in}}%
\pgfpathcurveto{\pgfqpoint{2.383669in}{1.269787in}}{\pgfqpoint{2.408651in}{1.259439in}}{\pgfqpoint{2.434696in}{1.259439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848791in}{1.666006in}}%
\pgfpathcurveto{\pgfqpoint{1.874836in}{1.666006in}}{\pgfqpoint{1.899818in}{1.676354in}}{\pgfqpoint{1.918235in}{1.694770in}}%
\pgfpathcurveto{\pgfqpoint{1.936652in}{1.713187in}}{\pgfqpoint{1.947000in}{1.738170in}}{\pgfqpoint{1.947000in}{1.764215in}}%
\pgfpathcurveto{\pgfqpoint{1.947000in}{1.790260in}}{\pgfqpoint{1.936652in}{1.815243in}}{\pgfqpoint{1.918235in}{1.833659in}}%
\pgfpathcurveto{\pgfqpoint{1.899818in}{1.852076in}}{\pgfqpoint{1.874836in}{1.862424in}}{\pgfqpoint{1.848791in}{1.862424in}}%
\pgfpathcurveto{\pgfqpoint{1.822745in}{1.862424in}}{\pgfqpoint{1.797763in}{1.852076in}}{\pgfqpoint{1.779346in}{1.833659in}}%
\pgfpathcurveto{\pgfqpoint{1.760929in}{1.815243in}}{\pgfqpoint{1.750581in}{1.790260in}}{\pgfqpoint{1.750581in}{1.764215in}}%
\pgfpathcurveto{\pgfqpoint{1.750581in}{1.738170in}}{\pgfqpoint{1.760929in}{1.713187in}}{\pgfqpoint{1.779346in}{1.694770in}}%
\pgfpathcurveto{\pgfqpoint{1.797763in}{1.676354in}}{\pgfqpoint{1.822745in}{1.666006in}}{\pgfqpoint{1.848791in}{1.666006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371774in}{1.091120in}}%
\pgfpathcurveto{\pgfqpoint{3.397819in}{1.091120in}}{\pgfqpoint{3.422801in}{1.101468in}}{\pgfqpoint{3.441218in}{1.119885in}}%
\pgfpathcurveto{\pgfqpoint{3.459635in}{1.138301in}}{\pgfqpoint{3.469983in}{1.163284in}}{\pgfqpoint{3.469983in}{1.189329in}}%
\pgfpathcurveto{\pgfqpoint{3.469983in}{1.215374in}}{\pgfqpoint{3.459635in}{1.240357in}}{\pgfqpoint{3.441218in}{1.258773in}}%
\pgfpathcurveto{\pgfqpoint{3.422801in}{1.277190in}}{\pgfqpoint{3.397819in}{1.287538in}}{\pgfqpoint{3.371774in}{1.287538in}}%
\pgfpathcurveto{\pgfqpoint{3.345728in}{1.287538in}}{\pgfqpoint{3.320746in}{1.277190in}}{\pgfqpoint{3.302329in}{1.258773in}}%
\pgfpathcurveto{\pgfqpoint{3.283912in}{1.240357in}}{\pgfqpoint{3.273564in}{1.215374in}}{\pgfqpoint{3.273564in}{1.189329in}}%
\pgfpathcurveto{\pgfqpoint{3.273564in}{1.163284in}}{\pgfqpoint{3.283912in}{1.138301in}}{\pgfqpoint{3.302329in}{1.119885in}}%
\pgfpathcurveto{\pgfqpoint{3.320746in}{1.101468in}}{\pgfqpoint{3.345728in}{1.091120in}}{\pgfqpoint{3.371774in}{1.091120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075820in}{1.357146in}}%
\pgfpathcurveto{\pgfqpoint{3.101865in}{1.357146in}}{\pgfqpoint{3.126847in}{1.367494in}}{\pgfqpoint{3.145264in}{1.385911in}}%
\pgfpathcurveto{\pgfqpoint{3.163681in}{1.404327in}}{\pgfqpoint{3.174029in}{1.429310in}}{\pgfqpoint{3.174029in}{1.455355in}}%
\pgfpathcurveto{\pgfqpoint{3.174029in}{1.481400in}}{\pgfqpoint{3.163681in}{1.506383in}}{\pgfqpoint{3.145264in}{1.524799in}}%
\pgfpathcurveto{\pgfqpoint{3.126847in}{1.543216in}}{\pgfqpoint{3.101865in}{1.553564in}}{\pgfqpoint{3.075820in}{1.553564in}}%
\pgfpathcurveto{\pgfqpoint{3.049774in}{1.553564in}}{\pgfqpoint{3.024792in}{1.543216in}}{\pgfqpoint{3.006375in}{1.524799in}}%
\pgfpathcurveto{\pgfqpoint{2.987958in}{1.506383in}}{\pgfqpoint{2.977611in}{1.481400in}}{\pgfqpoint{2.977611in}{1.455355in}}%
\pgfpathcurveto{\pgfqpoint{2.977611in}{1.429310in}}{\pgfqpoint{2.987958in}{1.404327in}}{\pgfqpoint{3.006375in}{1.385911in}}%
\pgfpathcurveto{\pgfqpoint{3.024792in}{1.367494in}}{\pgfqpoint{3.049774in}{1.357146in}}{\pgfqpoint{3.075820in}{1.357146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997210in}{1.518054in}}%
\pgfpathcurveto{\pgfqpoint{3.023255in}{1.518054in}}{\pgfqpoint{3.048237in}{1.528402in}}{\pgfqpoint{3.066654in}{1.546819in}}%
\pgfpathcurveto{\pgfqpoint{3.085071in}{1.565236in}}{\pgfqpoint{3.095419in}{1.590218in}}{\pgfqpoint{3.095419in}{1.616264in}}%
\pgfpathcurveto{\pgfqpoint{3.095419in}{1.642309in}}{\pgfqpoint{3.085071in}{1.667291in}}{\pgfqpoint{3.066654in}{1.685708in}}%
\pgfpathcurveto{\pgfqpoint{3.048237in}{1.704125in}}{\pgfqpoint{3.023255in}{1.714473in}}{\pgfqpoint{2.997210in}{1.714473in}}%
\pgfpathcurveto{\pgfqpoint{2.971164in}{1.714473in}}{\pgfqpoint{2.946182in}{1.704125in}}{\pgfqpoint{2.927765in}{1.685708in}}%
\pgfpathcurveto{\pgfqpoint{2.909349in}{1.667291in}}{\pgfqpoint{2.899001in}{1.642309in}}{\pgfqpoint{2.899001in}{1.616264in}}%
\pgfpathcurveto{\pgfqpoint{2.899001in}{1.590218in}}{\pgfqpoint{2.909349in}{1.565236in}}{\pgfqpoint{2.927765in}{1.546819in}}%
\pgfpathcurveto{\pgfqpoint{2.946182in}{1.528402in}}{\pgfqpoint{2.971164in}{1.518054in}}{\pgfqpoint{2.997210in}{1.518054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714822in}{2.230287in}}%
\pgfpathcurveto{\pgfqpoint{1.740867in}{2.230287in}}{\pgfqpoint{1.765849in}{2.240635in}}{\pgfqpoint{1.784266in}{2.259052in}}%
\pgfpathcurveto{\pgfqpoint{1.802683in}{2.277468in}}{\pgfqpoint{1.813031in}{2.302451in}}{\pgfqpoint{1.813031in}{2.328496in}}%
\pgfpathcurveto{\pgfqpoint{1.813031in}{2.354541in}}{\pgfqpoint{1.802683in}{2.379524in}}{\pgfqpoint{1.784266in}{2.397940in}}%
\pgfpathcurveto{\pgfqpoint{1.765849in}{2.416357in}}{\pgfqpoint{1.740867in}{2.426705in}}{\pgfqpoint{1.714822in}{2.426705in}}%
\pgfpathcurveto{\pgfqpoint{1.688776in}{2.426705in}}{\pgfqpoint{1.663794in}{2.416357in}}{\pgfqpoint{1.645377in}{2.397940in}}%
\pgfpathcurveto{\pgfqpoint{1.626960in}{2.379524in}}{\pgfqpoint{1.616612in}{2.354541in}}{\pgfqpoint{1.616612in}{2.328496in}}%
\pgfpathcurveto{\pgfqpoint{1.616612in}{2.302451in}}{\pgfqpoint{1.626960in}{2.277468in}}{\pgfqpoint{1.645377in}{2.259052in}}%
\pgfpathcurveto{\pgfqpoint{1.663794in}{2.240635in}}{\pgfqpoint{1.688776in}{2.230287in}}{\pgfqpoint{1.714822in}{2.230287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895942in}{1.963715in}}%
\pgfpathcurveto{\pgfqpoint{1.921987in}{1.963715in}}{\pgfqpoint{1.946969in}{1.974062in}}{\pgfqpoint{1.965386in}{1.992479in}}%
\pgfpathcurveto{\pgfqpoint{1.983803in}{2.010896in}}{\pgfqpoint{1.994151in}{2.035878in}}{\pgfqpoint{1.994151in}{2.061924in}}%
\pgfpathcurveto{\pgfqpoint{1.994151in}{2.087969in}}{\pgfqpoint{1.983803in}{2.112951in}}{\pgfqpoint{1.965386in}{2.131368in}}%
\pgfpathcurveto{\pgfqpoint{1.946969in}{2.149785in}}{\pgfqpoint{1.921987in}{2.160133in}}{\pgfqpoint{1.895942in}{2.160133in}}%
\pgfpathcurveto{\pgfqpoint{1.869896in}{2.160133in}}{\pgfqpoint{1.844914in}{2.149785in}}{\pgfqpoint{1.826497in}{2.131368in}}%
\pgfpathcurveto{\pgfqpoint{1.808080in}{2.112951in}}{\pgfqpoint{1.797732in}{2.087969in}}{\pgfqpoint{1.797732in}{2.061924in}}%
\pgfpathcurveto{\pgfqpoint{1.797732in}{2.035878in}}{\pgfqpoint{1.808080in}{2.010896in}}{\pgfqpoint{1.826497in}{1.992479in}}%
\pgfpathcurveto{\pgfqpoint{1.844914in}{1.974062in}}{\pgfqpoint{1.869896in}{1.963715in}}{\pgfqpoint{1.895942in}{1.963715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430922in}{1.071935in}}%
\pgfpathcurveto{\pgfqpoint{3.456967in}{1.071935in}}{\pgfqpoint{3.481949in}{1.082283in}}{\pgfqpoint{3.500366in}{1.100700in}}%
\pgfpathcurveto{\pgfqpoint{3.518783in}{1.119117in}}{\pgfqpoint{3.529131in}{1.144099in}}{\pgfqpoint{3.529131in}{1.170144in}}%
\pgfpathcurveto{\pgfqpoint{3.529131in}{1.196190in}}{\pgfqpoint{3.518783in}{1.221172in}}{\pgfqpoint{3.500366in}{1.239589in}}%
\pgfpathcurveto{\pgfqpoint{3.481949in}{1.258005in}}{\pgfqpoint{3.456967in}{1.268353in}}{\pgfqpoint{3.430922in}{1.268353in}}%
\pgfpathcurveto{\pgfqpoint{3.404877in}{1.268353in}}{\pgfqpoint{3.379894in}{1.258005in}}{\pgfqpoint{3.361477in}{1.239589in}}%
\pgfpathcurveto{\pgfqpoint{3.343061in}{1.221172in}}{\pgfqpoint{3.332713in}{1.196190in}}{\pgfqpoint{3.332713in}{1.170144in}}%
\pgfpathcurveto{\pgfqpoint{3.332713in}{1.144099in}}{\pgfqpoint{3.343061in}{1.119117in}}{\pgfqpoint{3.361477in}{1.100700in}}%
\pgfpathcurveto{\pgfqpoint{3.379894in}{1.082283in}}{\pgfqpoint{3.404877in}{1.071935in}}{\pgfqpoint{3.430922in}{1.071935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976775in}{1.742789in}}%
\pgfpathcurveto{\pgfqpoint{2.002821in}{1.742789in}}{\pgfqpoint{2.027803in}{1.753137in}}{\pgfqpoint{2.046220in}{1.771553in}}%
\pgfpathcurveto{\pgfqpoint{2.064637in}{1.789970in}}{\pgfqpoint{2.074985in}{1.814952in}}{\pgfqpoint{2.074985in}{1.840998in}}%
\pgfpathcurveto{\pgfqpoint{2.074985in}{1.867043in}}{\pgfqpoint{2.064637in}{1.892025in}}{\pgfqpoint{2.046220in}{1.910442in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.928859in}}{\pgfqpoint{2.002821in}{1.939207in}}{\pgfqpoint{1.976775in}{1.939207in}}%
\pgfpathcurveto{\pgfqpoint{1.950730in}{1.939207in}}{\pgfqpoint{1.925748in}{1.928859in}}{\pgfqpoint{1.907331in}{1.910442in}}%
\pgfpathcurveto{\pgfqpoint{1.888914in}{1.892025in}}{\pgfqpoint{1.878566in}{1.867043in}}{\pgfqpoint{1.878566in}{1.840998in}}%
\pgfpathcurveto{\pgfqpoint{1.878566in}{1.814952in}}{\pgfqpoint{1.888914in}{1.789970in}}{\pgfqpoint{1.907331in}{1.771553in}}%
\pgfpathcurveto{\pgfqpoint{1.925748in}{1.753137in}}{\pgfqpoint{1.950730in}{1.742789in}}{\pgfqpoint{1.976775in}{1.742789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050479in}{1.025455in}}%
\pgfpathcurveto{\pgfqpoint{3.076524in}{1.025455in}}{\pgfqpoint{3.101507in}{1.035803in}}{\pgfqpoint{3.119924in}{1.054220in}}%
\pgfpathcurveto{\pgfqpoint{3.138340in}{1.072637in}}{\pgfqpoint{3.148688in}{1.097619in}}{\pgfqpoint{3.148688in}{1.123664in}}%
\pgfpathcurveto{\pgfqpoint{3.148688in}{1.149710in}}{\pgfqpoint{3.138340in}{1.174692in}}{\pgfqpoint{3.119924in}{1.193109in}}%
\pgfpathcurveto{\pgfqpoint{3.101507in}{1.211526in}}{\pgfqpoint{3.076524in}{1.221874in}}{\pgfqpoint{3.050479in}{1.221874in}}%
\pgfpathcurveto{\pgfqpoint{3.024434in}{1.221874in}}{\pgfqpoint{2.999451in}{1.211526in}}{\pgfqpoint{2.981035in}{1.193109in}}%
\pgfpathcurveto{\pgfqpoint{2.962618in}{1.174692in}}{\pgfqpoint{2.952270in}{1.149710in}}{\pgfqpoint{2.952270in}{1.123664in}}%
\pgfpathcurveto{\pgfqpoint{2.952270in}{1.097619in}}{\pgfqpoint{2.962618in}{1.072637in}}{\pgfqpoint{2.981035in}{1.054220in}}%
\pgfpathcurveto{\pgfqpoint{2.999451in}{1.035803in}}{\pgfqpoint{3.024434in}{1.025455in}}{\pgfqpoint{3.050479in}{1.025455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802191in}{2.025937in}}%
\pgfpathcurveto{\pgfqpoint{1.828237in}{2.025937in}}{\pgfqpoint{1.853219in}{2.036285in}}{\pgfqpoint{1.871636in}{2.054702in}}%
\pgfpathcurveto{\pgfqpoint{1.890052in}{2.073119in}}{\pgfqpoint{1.900400in}{2.098101in}}{\pgfqpoint{1.900400in}{2.124146in}}%
\pgfpathcurveto{\pgfqpoint{1.900400in}{2.150192in}}{\pgfqpoint{1.890052in}{2.175174in}}{\pgfqpoint{1.871636in}{2.193591in}}%
\pgfpathcurveto{\pgfqpoint{1.853219in}{2.212008in}}{\pgfqpoint{1.828237in}{2.222356in}}{\pgfqpoint{1.802191in}{2.222356in}}%
\pgfpathcurveto{\pgfqpoint{1.776146in}{2.222356in}}{\pgfqpoint{1.751164in}{2.212008in}}{\pgfqpoint{1.732747in}{2.193591in}}%
\pgfpathcurveto{\pgfqpoint{1.714330in}{2.175174in}}{\pgfqpoint{1.703982in}{2.150192in}}{\pgfqpoint{1.703982in}{2.124146in}}%
\pgfpathcurveto{\pgfqpoint{1.703982in}{2.098101in}}{\pgfqpoint{1.714330in}{2.073119in}}{\pgfqpoint{1.732747in}{2.054702in}}%
\pgfpathcurveto{\pgfqpoint{1.751164in}{2.036285in}}{\pgfqpoint{1.776146in}{2.025937in}}{\pgfqpoint{1.802191in}{2.025937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073456in}{2.085627in}}%
\pgfpathcurveto{\pgfqpoint{2.099502in}{2.085627in}}{\pgfqpoint{2.124484in}{2.095975in}}{\pgfqpoint{2.142901in}{2.114392in}}%
\pgfpathcurveto{\pgfqpoint{2.161318in}{2.132809in}}{\pgfqpoint{2.171666in}{2.157791in}}{\pgfqpoint{2.171666in}{2.183836in}}%
\pgfpathcurveto{\pgfqpoint{2.171666in}{2.209882in}}{\pgfqpoint{2.161318in}{2.234864in}}{\pgfqpoint{2.142901in}{2.253281in}}%
\pgfpathcurveto{\pgfqpoint{2.124484in}{2.271697in}}{\pgfqpoint{2.099502in}{2.282045in}}{\pgfqpoint{2.073456in}{2.282045in}}%
\pgfpathcurveto{\pgfqpoint{2.047411in}{2.282045in}}{\pgfqpoint{2.022429in}{2.271697in}}{\pgfqpoint{2.004012in}{2.253281in}}%
\pgfpathcurveto{\pgfqpoint{1.985595in}{2.234864in}}{\pgfqpoint{1.975247in}{2.209882in}}{\pgfqpoint{1.975247in}{2.183836in}}%
\pgfpathcurveto{\pgfqpoint{1.975247in}{2.157791in}}{\pgfqpoint{1.985595in}{2.132809in}}{\pgfqpoint{2.004012in}{2.114392in}}%
\pgfpathcurveto{\pgfqpoint{2.022429in}{2.095975in}}{\pgfqpoint{2.047411in}{2.085627in}}{\pgfqpoint{2.073456in}{2.085627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066095in}{1.113179in}}%
\pgfpathcurveto{\pgfqpoint{3.092141in}{1.113179in}}{\pgfqpoint{3.117123in}{1.123527in}}{\pgfqpoint{3.135540in}{1.141944in}}%
\pgfpathcurveto{\pgfqpoint{3.153957in}{1.160361in}}{\pgfqpoint{3.164305in}{1.185343in}}{\pgfqpoint{3.164305in}{1.211389in}}%
\pgfpathcurveto{\pgfqpoint{3.164305in}{1.237434in}}{\pgfqpoint{3.153957in}{1.262416in}}{\pgfqpoint{3.135540in}{1.280833in}}%
\pgfpathcurveto{\pgfqpoint{3.117123in}{1.299250in}}{\pgfqpoint{3.092141in}{1.309598in}}{\pgfqpoint{3.066095in}{1.309598in}}%
\pgfpathcurveto{\pgfqpoint{3.040050in}{1.309598in}}{\pgfqpoint{3.015068in}{1.299250in}}{\pgfqpoint{2.996651in}{1.280833in}}%
\pgfpathcurveto{\pgfqpoint{2.978234in}{1.262416in}}{\pgfqpoint{2.967886in}{1.237434in}}{\pgfqpoint{2.967886in}{1.211389in}}%
\pgfpathcurveto{\pgfqpoint{2.967886in}{1.185343in}}{\pgfqpoint{2.978234in}{1.160361in}}{\pgfqpoint{2.996651in}{1.141944in}}%
\pgfpathcurveto{\pgfqpoint{3.015068in}{1.123527in}}{\pgfqpoint{3.040050in}{1.113179in}}{\pgfqpoint{3.066095in}{1.113179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086387in}{1.345260in}}%
\pgfpathcurveto{\pgfqpoint{3.112432in}{1.345260in}}{\pgfqpoint{3.137414in}{1.355608in}}{\pgfqpoint{3.155831in}{1.374024in}}%
\pgfpathcurveto{\pgfqpoint{3.174248in}{1.392441in}}{\pgfqpoint{3.184596in}{1.417423in}}{\pgfqpoint{3.184596in}{1.443469in}}%
\pgfpathcurveto{\pgfqpoint{3.184596in}{1.469514in}}{\pgfqpoint{3.174248in}{1.494496in}}{\pgfqpoint{3.155831in}{1.512913in}}%
\pgfpathcurveto{\pgfqpoint{3.137414in}{1.531330in}}{\pgfqpoint{3.112432in}{1.541678in}}{\pgfqpoint{3.086387in}{1.541678in}}%
\pgfpathcurveto{\pgfqpoint{3.060341in}{1.541678in}}{\pgfqpoint{3.035359in}{1.531330in}}{\pgfqpoint{3.016942in}{1.512913in}}%
\pgfpathcurveto{\pgfqpoint{2.998525in}{1.494496in}}{\pgfqpoint{2.988177in}{1.469514in}}{\pgfqpoint{2.988177in}{1.443469in}}%
\pgfpathcurveto{\pgfqpoint{2.988177in}{1.417423in}}{\pgfqpoint{2.998525in}{1.392441in}}{\pgfqpoint{3.016942in}{1.374024in}}%
\pgfpathcurveto{\pgfqpoint{3.035359in}{1.355608in}}{\pgfqpoint{3.060341in}{1.345260in}}{\pgfqpoint{3.086387in}{1.345260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927290in}{1.125857in}}%
\pgfpathcurveto{\pgfqpoint{2.953335in}{1.125857in}}{\pgfqpoint{2.978317in}{1.136205in}}{\pgfqpoint{2.996734in}{1.154622in}}%
\pgfpathcurveto{\pgfqpoint{3.015151in}{1.173039in}}{\pgfqpoint{3.025499in}{1.198021in}}{\pgfqpoint{3.025499in}{1.224066in}}%
\pgfpathcurveto{\pgfqpoint{3.025499in}{1.250112in}}{\pgfqpoint{3.015151in}{1.275094in}}{\pgfqpoint{2.996734in}{1.293511in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{1.311928in}}{\pgfqpoint{2.953335in}{1.322276in}}{\pgfqpoint{2.927290in}{1.322276in}}%
\pgfpathcurveto{\pgfqpoint{2.901244in}{1.322276in}}{\pgfqpoint{2.876262in}{1.311928in}}{\pgfqpoint{2.857845in}{1.293511in}}%
\pgfpathcurveto{\pgfqpoint{2.839428in}{1.275094in}}{\pgfqpoint{2.829080in}{1.250112in}}{\pgfqpoint{2.829080in}{1.224066in}}%
\pgfpathcurveto{\pgfqpoint{2.829080in}{1.198021in}}{\pgfqpoint{2.839428in}{1.173039in}}{\pgfqpoint{2.857845in}{1.154622in}}%
\pgfpathcurveto{\pgfqpoint{2.876262in}{1.136205in}}{\pgfqpoint{2.901244in}{1.125857in}}{\pgfqpoint{2.927290in}{1.125857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899302in}{1.794420in}}%
\pgfpathcurveto{\pgfqpoint{1.925347in}{1.794420in}}{\pgfqpoint{1.950330in}{1.804768in}}{\pgfqpoint{1.968746in}{1.823185in}}%
\pgfpathcurveto{\pgfqpoint{1.987163in}{1.841602in}}{\pgfqpoint{1.997511in}{1.866584in}}{\pgfqpoint{1.997511in}{1.892630in}}%
\pgfpathcurveto{\pgfqpoint{1.997511in}{1.918675in}}{\pgfqpoint{1.987163in}{1.943657in}}{\pgfqpoint{1.968746in}{1.962074in}}%
\pgfpathcurveto{\pgfqpoint{1.950330in}{1.980491in}}{\pgfqpoint{1.925347in}{1.990839in}}{\pgfqpoint{1.899302in}{1.990839in}}%
\pgfpathcurveto{\pgfqpoint{1.873257in}{1.990839in}}{\pgfqpoint{1.848274in}{1.980491in}}{\pgfqpoint{1.829858in}{1.962074in}}%
\pgfpathcurveto{\pgfqpoint{1.811441in}{1.943657in}}{\pgfqpoint{1.801093in}{1.918675in}}{\pgfqpoint{1.801093in}{1.892630in}}%
\pgfpathcurveto{\pgfqpoint{1.801093in}{1.866584in}}{\pgfqpoint{1.811441in}{1.841602in}}{\pgfqpoint{1.829858in}{1.823185in}}%
\pgfpathcurveto{\pgfqpoint{1.848274in}{1.804768in}}{\pgfqpoint{1.873257in}{1.794420in}}{\pgfqpoint{1.899302in}{1.794420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748678in}{1.988762in}}%
\pgfpathcurveto{\pgfqpoint{1.774724in}{1.988762in}}{\pgfqpoint{1.799706in}{1.999110in}}{\pgfqpoint{1.818123in}{2.017527in}}%
\pgfpathcurveto{\pgfqpoint{1.836540in}{2.035944in}}{\pgfqpoint{1.846888in}{2.060926in}}{\pgfqpoint{1.846888in}{2.086971in}}%
\pgfpathcurveto{\pgfqpoint{1.846888in}{2.113017in}}{\pgfqpoint{1.836540in}{2.137999in}}{\pgfqpoint{1.818123in}{2.156416in}}%
\pgfpathcurveto{\pgfqpoint{1.799706in}{2.174833in}}{\pgfqpoint{1.774724in}{2.185180in}}{\pgfqpoint{1.748678in}{2.185180in}}%
\pgfpathcurveto{\pgfqpoint{1.722633in}{2.185180in}}{\pgfqpoint{1.697651in}{2.174833in}}{\pgfqpoint{1.679234in}{2.156416in}}%
\pgfpathcurveto{\pgfqpoint{1.660817in}{2.137999in}}{\pgfqpoint{1.650469in}{2.113017in}}{\pgfqpoint{1.650469in}{2.086971in}}%
\pgfpathcurveto{\pgfqpoint{1.650469in}{2.060926in}}{\pgfqpoint{1.660817in}{2.035944in}}{\pgfqpoint{1.679234in}{2.017527in}}%
\pgfpathcurveto{\pgfqpoint{1.697651in}{1.999110in}}{\pgfqpoint{1.722633in}{1.988762in}}{\pgfqpoint{1.748678in}{1.988762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866506in}{1.128291in}}%
\pgfpathcurveto{\pgfqpoint{2.892552in}{1.128291in}}{\pgfqpoint{2.917534in}{1.138639in}}{\pgfqpoint{2.935951in}{1.157056in}}%
\pgfpathcurveto{\pgfqpoint{2.954367in}{1.175473in}}{\pgfqpoint{2.964715in}{1.200455in}}{\pgfqpoint{2.964715in}{1.226500in}}%
\pgfpathcurveto{\pgfqpoint{2.964715in}{1.252546in}}{\pgfqpoint{2.954367in}{1.277528in}}{\pgfqpoint{2.935951in}{1.295945in}}%
\pgfpathcurveto{\pgfqpoint{2.917534in}{1.314362in}}{\pgfqpoint{2.892552in}{1.324710in}}{\pgfqpoint{2.866506in}{1.324710in}}%
\pgfpathcurveto{\pgfqpoint{2.840461in}{1.324710in}}{\pgfqpoint{2.815479in}{1.314362in}}{\pgfqpoint{2.797062in}{1.295945in}}%
\pgfpathcurveto{\pgfqpoint{2.778645in}{1.277528in}}{\pgfqpoint{2.768297in}{1.252546in}}{\pgfqpoint{2.768297in}{1.226500in}}%
\pgfpathcurveto{\pgfqpoint{2.768297in}{1.200455in}}{\pgfqpoint{2.778645in}{1.175473in}}{\pgfqpoint{2.797062in}{1.157056in}}%
\pgfpathcurveto{\pgfqpoint{2.815479in}{1.138639in}}{\pgfqpoint{2.840461in}{1.128291in}}{\pgfqpoint{2.866506in}{1.128291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122748in}{1.528831in}}%
\pgfpathcurveto{\pgfqpoint{3.148794in}{1.528831in}}{\pgfqpoint{3.173776in}{1.539178in}}{\pgfqpoint{3.192193in}{1.557595in}}%
\pgfpathcurveto{\pgfqpoint{3.210610in}{1.576012in}}{\pgfqpoint{3.220958in}{1.600994in}}{\pgfqpoint{3.220958in}{1.627040in}}%
\pgfpathcurveto{\pgfqpoint{3.220958in}{1.653085in}}{\pgfqpoint{3.210610in}{1.678067in}}{\pgfqpoint{3.192193in}{1.696484in}}%
\pgfpathcurveto{\pgfqpoint{3.173776in}{1.714901in}}{\pgfqpoint{3.148794in}{1.725249in}}{\pgfqpoint{3.122748in}{1.725249in}}%
\pgfpathcurveto{\pgfqpoint{3.096703in}{1.725249in}}{\pgfqpoint{3.071721in}{1.714901in}}{\pgfqpoint{3.053304in}{1.696484in}}%
\pgfpathcurveto{\pgfqpoint{3.034887in}{1.678067in}}{\pgfqpoint{3.024539in}{1.653085in}}{\pgfqpoint{3.024539in}{1.627040in}}%
\pgfpathcurveto{\pgfqpoint{3.024539in}{1.600994in}}{\pgfqpoint{3.034887in}{1.576012in}}{\pgfqpoint{3.053304in}{1.557595in}}%
\pgfpathcurveto{\pgfqpoint{3.071721in}{1.539178in}}{\pgfqpoint{3.096703in}{1.528831in}}{\pgfqpoint{3.122748in}{1.528831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261986in}{0.978712in}}%
\pgfpathcurveto{\pgfqpoint{3.288032in}{0.978712in}}{\pgfqpoint{3.313014in}{0.989060in}}{\pgfqpoint{3.331431in}{1.007477in}}%
\pgfpathcurveto{\pgfqpoint{3.349848in}{1.025894in}}{\pgfqpoint{3.360196in}{1.050876in}}{\pgfqpoint{3.360196in}{1.076921in}}%
\pgfpathcurveto{\pgfqpoint{3.360196in}{1.102967in}}{\pgfqpoint{3.349848in}{1.127949in}}{\pgfqpoint{3.331431in}{1.146366in}}%
\pgfpathcurveto{\pgfqpoint{3.313014in}{1.164783in}}{\pgfqpoint{3.288032in}{1.175131in}}{\pgfqpoint{3.261986in}{1.175131in}}%
\pgfpathcurveto{\pgfqpoint{3.235941in}{1.175131in}}{\pgfqpoint{3.210959in}{1.164783in}}{\pgfqpoint{3.192542in}{1.146366in}}%
\pgfpathcurveto{\pgfqpoint{3.174125in}{1.127949in}}{\pgfqpoint{3.163777in}{1.102967in}}{\pgfqpoint{3.163777in}{1.076921in}}%
\pgfpathcurveto{\pgfqpoint{3.163777in}{1.050876in}}{\pgfqpoint{3.174125in}{1.025894in}}{\pgfqpoint{3.192542in}{1.007477in}}%
\pgfpathcurveto{\pgfqpoint{3.210959in}{0.989060in}}{\pgfqpoint{3.235941in}{0.978712in}}{\pgfqpoint{3.261986in}{0.978712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969763in}{1.799006in}}%
\pgfpathcurveto{\pgfqpoint{1.995808in}{1.799006in}}{\pgfqpoint{2.020791in}{1.809354in}}{\pgfqpoint{2.039207in}{1.827771in}}%
\pgfpathcurveto{\pgfqpoint{2.057624in}{1.846188in}}{\pgfqpoint{2.067972in}{1.871170in}}{\pgfqpoint{2.067972in}{1.897215in}}%
\pgfpathcurveto{\pgfqpoint{2.067972in}{1.923261in}}{\pgfqpoint{2.057624in}{1.948243in}}{\pgfqpoint{2.039207in}{1.966660in}}%
\pgfpathcurveto{\pgfqpoint{2.020791in}{1.985077in}}{\pgfqpoint{1.995808in}{1.995425in}}{\pgfqpoint{1.969763in}{1.995425in}}%
\pgfpathcurveto{\pgfqpoint{1.943718in}{1.995425in}}{\pgfqpoint{1.918735in}{1.985077in}}{\pgfqpoint{1.900319in}{1.966660in}}%
\pgfpathcurveto{\pgfqpoint{1.881902in}{1.948243in}}{\pgfqpoint{1.871554in}{1.923261in}}{\pgfqpoint{1.871554in}{1.897215in}}%
\pgfpathcurveto{\pgfqpoint{1.871554in}{1.871170in}}{\pgfqpoint{1.881902in}{1.846188in}}{\pgfqpoint{1.900319in}{1.827771in}}%
\pgfpathcurveto{\pgfqpoint{1.918735in}{1.809354in}}{\pgfqpoint{1.943718in}{1.799006in}}{\pgfqpoint{1.969763in}{1.799006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531942in}{1.317066in}}%
\pgfpathcurveto{\pgfqpoint{2.557987in}{1.317066in}}{\pgfqpoint{2.582969in}{1.327414in}}{\pgfqpoint{2.601386in}{1.345831in}}%
\pgfpathcurveto{\pgfqpoint{2.619803in}{1.364248in}}{\pgfqpoint{2.630151in}{1.389230in}}{\pgfqpoint{2.630151in}{1.415276in}}%
\pgfpathcurveto{\pgfqpoint{2.630151in}{1.441321in}}{\pgfqpoint{2.619803in}{1.466303in}}{\pgfqpoint{2.601386in}{1.484720in}}%
\pgfpathcurveto{\pgfqpoint{2.582969in}{1.503137in}}{\pgfqpoint{2.557987in}{1.513485in}}{\pgfqpoint{2.531942in}{1.513485in}}%
\pgfpathcurveto{\pgfqpoint{2.505896in}{1.513485in}}{\pgfqpoint{2.480914in}{1.503137in}}{\pgfqpoint{2.462497in}{1.484720in}}%
\pgfpathcurveto{\pgfqpoint{2.444080in}{1.466303in}}{\pgfqpoint{2.433733in}{1.441321in}}{\pgfqpoint{2.433733in}{1.415276in}}%
\pgfpathcurveto{\pgfqpoint{2.433733in}{1.389230in}}{\pgfqpoint{2.444080in}{1.364248in}}{\pgfqpoint{2.462497in}{1.345831in}}%
\pgfpathcurveto{\pgfqpoint{2.480914in}{1.327414in}}{\pgfqpoint{2.505896in}{1.317066in}}{\pgfqpoint{2.531942in}{1.317066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185823in}{1.553793in}}%
\pgfpathcurveto{\pgfqpoint{2.211868in}{1.553793in}}{\pgfqpoint{2.236850in}{1.564141in}}{\pgfqpoint{2.255267in}{1.582558in}}%
\pgfpathcurveto{\pgfqpoint{2.273684in}{1.600975in}}{\pgfqpoint{2.284032in}{1.625957in}}{\pgfqpoint{2.284032in}{1.652002in}}%
\pgfpathcurveto{\pgfqpoint{2.284032in}{1.678048in}}{\pgfqpoint{2.273684in}{1.703030in}}{\pgfqpoint{2.255267in}{1.721447in}}%
\pgfpathcurveto{\pgfqpoint{2.236850in}{1.739863in}}{\pgfqpoint{2.211868in}{1.750211in}}{\pgfqpoint{2.185823in}{1.750211in}}%
\pgfpathcurveto{\pgfqpoint{2.159777in}{1.750211in}}{\pgfqpoint{2.134795in}{1.739863in}}{\pgfqpoint{2.116378in}{1.721447in}}%
\pgfpathcurveto{\pgfqpoint{2.097961in}{1.703030in}}{\pgfqpoint{2.087613in}{1.678048in}}{\pgfqpoint{2.087613in}{1.652002in}}%
\pgfpathcurveto{\pgfqpoint{2.087613in}{1.625957in}}{\pgfqpoint{2.097961in}{1.600975in}}{\pgfqpoint{2.116378in}{1.582558in}}%
\pgfpathcurveto{\pgfqpoint{2.134795in}{1.564141in}}{\pgfqpoint{2.159777in}{1.553793in}}{\pgfqpoint{2.185823in}{1.553793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011536in}{2.305896in}}%
\pgfpathcurveto{\pgfqpoint{2.037582in}{2.305896in}}{\pgfqpoint{2.062564in}{2.316244in}}{\pgfqpoint{2.080981in}{2.334661in}}%
\pgfpathcurveto{\pgfqpoint{2.099398in}{2.353078in}}{\pgfqpoint{2.109745in}{2.378060in}}{\pgfqpoint{2.109745in}{2.404105in}}%
\pgfpathcurveto{\pgfqpoint{2.109745in}{2.430151in}}{\pgfqpoint{2.099398in}{2.455133in}}{\pgfqpoint{2.080981in}{2.473550in}}%
\pgfpathcurveto{\pgfqpoint{2.062564in}{2.491966in}}{\pgfqpoint{2.037582in}{2.502314in}}{\pgfqpoint{2.011536in}{2.502314in}}%
\pgfpathcurveto{\pgfqpoint{1.985491in}{2.502314in}}{\pgfqpoint{1.960509in}{2.491966in}}{\pgfqpoint{1.942092in}{2.473550in}}%
\pgfpathcurveto{\pgfqpoint{1.923675in}{2.455133in}}{\pgfqpoint{1.913327in}{2.430151in}}{\pgfqpoint{1.913327in}{2.404105in}}%
\pgfpathcurveto{\pgfqpoint{1.913327in}{2.378060in}}{\pgfqpoint{1.923675in}{2.353078in}}{\pgfqpoint{1.942092in}{2.334661in}}%
\pgfpathcurveto{\pgfqpoint{1.960509in}{2.316244in}}{\pgfqpoint{1.985491in}{2.305896in}}{\pgfqpoint{2.011536in}{2.305896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088179in}{1.010480in}}%
\pgfpathcurveto{\pgfqpoint{3.114225in}{1.010480in}}{\pgfqpoint{3.139207in}{1.020828in}}{\pgfqpoint{3.157624in}{1.039245in}}%
\pgfpathcurveto{\pgfqpoint{3.176041in}{1.057662in}}{\pgfqpoint{3.186389in}{1.082644in}}{\pgfqpoint{3.186389in}{1.108689in}}%
\pgfpathcurveto{\pgfqpoint{3.186389in}{1.134735in}}{\pgfqpoint{3.176041in}{1.159717in}}{\pgfqpoint{3.157624in}{1.178134in}}%
\pgfpathcurveto{\pgfqpoint{3.139207in}{1.196551in}}{\pgfqpoint{3.114225in}{1.206899in}}{\pgfqpoint{3.088179in}{1.206899in}}%
\pgfpathcurveto{\pgfqpoint{3.062134in}{1.206899in}}{\pgfqpoint{3.037152in}{1.196551in}}{\pgfqpoint{3.018735in}{1.178134in}}%
\pgfpathcurveto{\pgfqpoint{3.000318in}{1.159717in}}{\pgfqpoint{2.989970in}{1.134735in}}{\pgfqpoint{2.989970in}{1.108689in}}%
\pgfpathcurveto{\pgfqpoint{2.989970in}{1.082644in}}{\pgfqpoint{3.000318in}{1.057662in}}{\pgfqpoint{3.018735in}{1.039245in}}%
\pgfpathcurveto{\pgfqpoint{3.037152in}{1.020828in}}{\pgfqpoint{3.062134in}{1.010480in}}{\pgfqpoint{3.088179in}{1.010480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751710in}{1.508341in}}%
\pgfpathcurveto{\pgfqpoint{1.777755in}{1.508341in}}{\pgfqpoint{1.802737in}{1.518689in}}{\pgfqpoint{1.821154in}{1.537106in}}%
\pgfpathcurveto{\pgfqpoint{1.839571in}{1.555523in}}{\pgfqpoint{1.849919in}{1.580505in}}{\pgfqpoint{1.849919in}{1.606550in}}%
\pgfpathcurveto{\pgfqpoint{1.849919in}{1.632596in}}{\pgfqpoint{1.839571in}{1.657578in}}{\pgfqpoint{1.821154in}{1.675995in}}%
\pgfpathcurveto{\pgfqpoint{1.802737in}{1.694412in}}{\pgfqpoint{1.777755in}{1.704760in}}{\pgfqpoint{1.751710in}{1.704760in}}%
\pgfpathcurveto{\pgfqpoint{1.725664in}{1.704760in}}{\pgfqpoint{1.700682in}{1.694412in}}{\pgfqpoint{1.682265in}{1.675995in}}%
\pgfpathcurveto{\pgfqpoint{1.663848in}{1.657578in}}{\pgfqpoint{1.653500in}{1.632596in}}{\pgfqpoint{1.653500in}{1.606550in}}%
\pgfpathcurveto{\pgfqpoint{1.653500in}{1.580505in}}{\pgfqpoint{1.663848in}{1.555523in}}{\pgfqpoint{1.682265in}{1.537106in}}%
\pgfpathcurveto{\pgfqpoint{1.700682in}{1.518689in}}{\pgfqpoint{1.725664in}{1.508341in}}{\pgfqpoint{1.751710in}{1.508341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014825in}{1.422510in}}%
\pgfpathcurveto{\pgfqpoint{2.040870in}{1.422510in}}{\pgfqpoint{2.065853in}{1.432858in}}{\pgfqpoint{2.084269in}{1.451275in}}%
\pgfpathcurveto{\pgfqpoint{2.102686in}{1.469692in}}{\pgfqpoint{2.113034in}{1.494674in}}{\pgfqpoint{2.113034in}{1.520720in}}%
\pgfpathcurveto{\pgfqpoint{2.113034in}{1.546765in}}{\pgfqpoint{2.102686in}{1.571747in}}{\pgfqpoint{2.084269in}{1.590164in}}%
\pgfpathcurveto{\pgfqpoint{2.065853in}{1.608581in}}{\pgfqpoint{2.040870in}{1.618929in}}{\pgfqpoint{2.014825in}{1.618929in}}%
\pgfpathcurveto{\pgfqpoint{1.988780in}{1.618929in}}{\pgfqpoint{1.963797in}{1.608581in}}{\pgfqpoint{1.945381in}{1.590164in}}%
\pgfpathcurveto{\pgfqpoint{1.926964in}{1.571747in}}{\pgfqpoint{1.916616in}{1.546765in}}{\pgfqpoint{1.916616in}{1.520720in}}%
\pgfpathcurveto{\pgfqpoint{1.916616in}{1.494674in}}{\pgfqpoint{1.926964in}{1.469692in}}{\pgfqpoint{1.945381in}{1.451275in}}%
\pgfpathcurveto{\pgfqpoint{1.963797in}{1.432858in}}{\pgfqpoint{1.988780in}{1.422510in}}{\pgfqpoint{2.014825in}{1.422510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790277in}{1.477902in}}%
\pgfpathcurveto{\pgfqpoint{1.816322in}{1.477902in}}{\pgfqpoint{1.841304in}{1.488249in}}{\pgfqpoint{1.859721in}{1.506666in}}%
\pgfpathcurveto{\pgfqpoint{1.878138in}{1.525083in}}{\pgfqpoint{1.888486in}{1.550065in}}{\pgfqpoint{1.888486in}{1.576111in}}%
\pgfpathcurveto{\pgfqpoint{1.888486in}{1.602156in}}{\pgfqpoint{1.878138in}{1.627138in}}{\pgfqpoint{1.859721in}{1.645555in}}%
\pgfpathcurveto{\pgfqpoint{1.841304in}{1.663972in}}{\pgfqpoint{1.816322in}{1.674320in}}{\pgfqpoint{1.790277in}{1.674320in}}%
\pgfpathcurveto{\pgfqpoint{1.764231in}{1.674320in}}{\pgfqpoint{1.739249in}{1.663972in}}{\pgfqpoint{1.720832in}{1.645555in}}%
\pgfpathcurveto{\pgfqpoint{1.702416in}{1.627138in}}{\pgfqpoint{1.692068in}{1.602156in}}{\pgfqpoint{1.692068in}{1.576111in}}%
\pgfpathcurveto{\pgfqpoint{1.692068in}{1.550065in}}{\pgfqpoint{1.702416in}{1.525083in}}{\pgfqpoint{1.720832in}{1.506666in}}%
\pgfpathcurveto{\pgfqpoint{1.739249in}{1.488249in}}{\pgfqpoint{1.764231in}{1.477902in}}{\pgfqpoint{1.790277in}{1.477902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575699in}{1.591585in}}%
\pgfpathcurveto{\pgfqpoint{1.601744in}{1.591585in}}{\pgfqpoint{1.626726in}{1.601933in}}{\pgfqpoint{1.645143in}{1.620350in}}%
\pgfpathcurveto{\pgfqpoint{1.663560in}{1.638767in}}{\pgfqpoint{1.673908in}{1.663749in}}{\pgfqpoint{1.673908in}{1.689794in}}%
\pgfpathcurveto{\pgfqpoint{1.673908in}{1.715839in}}{\pgfqpoint{1.663560in}{1.740822in}}{\pgfqpoint{1.645143in}{1.759239in}}%
\pgfpathcurveto{\pgfqpoint{1.626726in}{1.777655in}}{\pgfqpoint{1.601744in}{1.788003in}}{\pgfqpoint{1.575699in}{1.788003in}}%
\pgfpathcurveto{\pgfqpoint{1.549653in}{1.788003in}}{\pgfqpoint{1.524671in}{1.777655in}}{\pgfqpoint{1.506254in}{1.759239in}}%
\pgfpathcurveto{\pgfqpoint{1.487838in}{1.740822in}}{\pgfqpoint{1.477490in}{1.715839in}}{\pgfqpoint{1.477490in}{1.689794in}}%
\pgfpathcurveto{\pgfqpoint{1.477490in}{1.663749in}}{\pgfqpoint{1.487838in}{1.638767in}}{\pgfqpoint{1.506254in}{1.620350in}}%
\pgfpathcurveto{\pgfqpoint{1.524671in}{1.601933in}}{\pgfqpoint{1.549653in}{1.591585in}}{\pgfqpoint{1.575699in}{1.591585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067885in}{1.369206in}}%
\pgfpathcurveto{\pgfqpoint{2.093930in}{1.369206in}}{\pgfqpoint{2.118912in}{1.379554in}}{\pgfqpoint{2.137329in}{1.397971in}}%
\pgfpathcurveto{\pgfqpoint{2.155746in}{1.416388in}}{\pgfqpoint{2.166094in}{1.441370in}}{\pgfqpoint{2.166094in}{1.467415in}}%
\pgfpathcurveto{\pgfqpoint{2.166094in}{1.493461in}}{\pgfqpoint{2.155746in}{1.518443in}}{\pgfqpoint{2.137329in}{1.536860in}}%
\pgfpathcurveto{\pgfqpoint{2.118912in}{1.555277in}}{\pgfqpoint{2.093930in}{1.565624in}}{\pgfqpoint{2.067885in}{1.565624in}}%
\pgfpathcurveto{\pgfqpoint{2.041839in}{1.565624in}}{\pgfqpoint{2.016857in}{1.555277in}}{\pgfqpoint{1.998440in}{1.536860in}}%
\pgfpathcurveto{\pgfqpoint{1.980023in}{1.518443in}}{\pgfqpoint{1.969675in}{1.493461in}}{\pgfqpoint{1.969675in}{1.467415in}}%
\pgfpathcurveto{\pgfqpoint{1.969675in}{1.441370in}}{\pgfqpoint{1.980023in}{1.416388in}}{\pgfqpoint{1.998440in}{1.397971in}}%
\pgfpathcurveto{\pgfqpoint{2.016857in}{1.379554in}}{\pgfqpoint{2.041839in}{1.369206in}}{\pgfqpoint{2.067885in}{1.369206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183744in}{1.635473in}}%
\pgfpathcurveto{\pgfqpoint{2.209789in}{1.635473in}}{\pgfqpoint{2.234771in}{1.645821in}}{\pgfqpoint{2.253188in}{1.664238in}}%
\pgfpathcurveto{\pgfqpoint{2.271605in}{1.682655in}}{\pgfqpoint{2.281953in}{1.707637in}}{\pgfqpoint{2.281953in}{1.733682in}}%
\pgfpathcurveto{\pgfqpoint{2.281953in}{1.759728in}}{\pgfqpoint{2.271605in}{1.784710in}}{\pgfqpoint{2.253188in}{1.803127in}}%
\pgfpathcurveto{\pgfqpoint{2.234771in}{1.821544in}}{\pgfqpoint{2.209789in}{1.831891in}}{\pgfqpoint{2.183744in}{1.831891in}}%
\pgfpathcurveto{\pgfqpoint{2.157698in}{1.831891in}}{\pgfqpoint{2.132716in}{1.821544in}}{\pgfqpoint{2.114299in}{1.803127in}}%
\pgfpathcurveto{\pgfqpoint{2.095882in}{1.784710in}}{\pgfqpoint{2.085535in}{1.759728in}}{\pgfqpoint{2.085535in}{1.733682in}}%
\pgfpathcurveto{\pgfqpoint{2.085535in}{1.707637in}}{\pgfqpoint{2.095882in}{1.682655in}}{\pgfqpoint{2.114299in}{1.664238in}}%
\pgfpathcurveto{\pgfqpoint{2.132716in}{1.645821in}}{\pgfqpoint{2.157698in}{1.635473in}}{\pgfqpoint{2.183744in}{1.635473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962242in}{1.475185in}}%
\pgfpathcurveto{\pgfqpoint{1.988287in}{1.475185in}}{\pgfqpoint{2.013269in}{1.485533in}}{\pgfqpoint{2.031686in}{1.503949in}}%
\pgfpathcurveto{\pgfqpoint{2.050103in}{1.522366in}}{\pgfqpoint{2.060451in}{1.547349in}}{\pgfqpoint{2.060451in}{1.573394in}}%
\pgfpathcurveto{\pgfqpoint{2.060451in}{1.599439in}}{\pgfqpoint{2.050103in}{1.624421in}}{\pgfqpoint{2.031686in}{1.642838in}}%
\pgfpathcurveto{\pgfqpoint{2.013269in}{1.661255in}}{\pgfqpoint{1.988287in}{1.671603in}}{\pgfqpoint{1.962242in}{1.671603in}}%
\pgfpathcurveto{\pgfqpoint{1.936196in}{1.671603in}}{\pgfqpoint{1.911214in}{1.661255in}}{\pgfqpoint{1.892797in}{1.642838in}}%
\pgfpathcurveto{\pgfqpoint{1.874380in}{1.624421in}}{\pgfqpoint{1.864033in}{1.599439in}}{\pgfqpoint{1.864033in}{1.573394in}}%
\pgfpathcurveto{\pgfqpoint{1.864033in}{1.547349in}}{\pgfqpoint{1.874380in}{1.522366in}}{\pgfqpoint{1.892797in}{1.503949in}}%
\pgfpathcurveto{\pgfqpoint{1.911214in}{1.485533in}}{\pgfqpoint{1.936196in}{1.475185in}}{\pgfqpoint{1.962242in}{1.475185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403501in}{1.104516in}}%
\pgfpathcurveto{\pgfqpoint{3.429546in}{1.104516in}}{\pgfqpoint{3.454528in}{1.114864in}}{\pgfqpoint{3.472945in}{1.133281in}}%
\pgfpathcurveto{\pgfqpoint{3.491362in}{1.151698in}}{\pgfqpoint{3.501710in}{1.176680in}}{\pgfqpoint{3.501710in}{1.202725in}}%
\pgfpathcurveto{\pgfqpoint{3.501710in}{1.228771in}}{\pgfqpoint{3.491362in}{1.253753in}}{\pgfqpoint{3.472945in}{1.272170in}}%
\pgfpathcurveto{\pgfqpoint{3.454528in}{1.290587in}}{\pgfqpoint{3.429546in}{1.300935in}}{\pgfqpoint{3.403501in}{1.300935in}}%
\pgfpathcurveto{\pgfqpoint{3.377455in}{1.300935in}}{\pgfqpoint{3.352473in}{1.290587in}}{\pgfqpoint{3.334056in}{1.272170in}}%
\pgfpathcurveto{\pgfqpoint{3.315639in}{1.253753in}}{\pgfqpoint{3.305291in}{1.228771in}}{\pgfqpoint{3.305291in}{1.202725in}}%
\pgfpathcurveto{\pgfqpoint{3.305291in}{1.176680in}}{\pgfqpoint{3.315639in}{1.151698in}}{\pgfqpoint{3.334056in}{1.133281in}}%
\pgfpathcurveto{\pgfqpoint{3.352473in}{1.114864in}}{\pgfqpoint{3.377455in}{1.104516in}}{\pgfqpoint{3.403501in}{1.104516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039369in}{1.233658in}}%
\pgfpathcurveto{\pgfqpoint{3.065415in}{1.233658in}}{\pgfqpoint{3.090397in}{1.244006in}}{\pgfqpoint{3.108814in}{1.262422in}}%
\pgfpathcurveto{\pgfqpoint{3.127230in}{1.280839in}}{\pgfqpoint{3.137578in}{1.305821in}}{\pgfqpoint{3.137578in}{1.331867in}}%
\pgfpathcurveto{\pgfqpoint{3.137578in}{1.357912in}}{\pgfqpoint{3.127230in}{1.382894in}}{\pgfqpoint{3.108814in}{1.401311in}}%
\pgfpathcurveto{\pgfqpoint{3.090397in}{1.419728in}}{\pgfqpoint{3.065415in}{1.430076in}}{\pgfqpoint{3.039369in}{1.430076in}}%
\pgfpathcurveto{\pgfqpoint{3.013324in}{1.430076in}}{\pgfqpoint{2.988342in}{1.419728in}}{\pgfqpoint{2.969925in}{1.401311in}}%
\pgfpathcurveto{\pgfqpoint{2.951508in}{1.382894in}}{\pgfqpoint{2.941160in}{1.357912in}}{\pgfqpoint{2.941160in}{1.331867in}}%
\pgfpathcurveto{\pgfqpoint{2.941160in}{1.305821in}}{\pgfqpoint{2.951508in}{1.280839in}}{\pgfqpoint{2.969925in}{1.262422in}}%
\pgfpathcurveto{\pgfqpoint{2.988342in}{1.244006in}}{\pgfqpoint{3.013324in}{1.233658in}}{\pgfqpoint{3.039369in}{1.233658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771888in}{1.494344in}}%
\pgfpathcurveto{\pgfqpoint{2.797934in}{1.494344in}}{\pgfqpoint{2.822916in}{1.504692in}}{\pgfqpoint{2.841333in}{1.523109in}}%
\pgfpathcurveto{\pgfqpoint{2.859750in}{1.541526in}}{\pgfqpoint{2.870098in}{1.566508in}}{\pgfqpoint{2.870098in}{1.592553in}}%
\pgfpathcurveto{\pgfqpoint{2.870098in}{1.618599in}}{\pgfqpoint{2.859750in}{1.643581in}}{\pgfqpoint{2.841333in}{1.661998in}}%
\pgfpathcurveto{\pgfqpoint{2.822916in}{1.680414in}}{\pgfqpoint{2.797934in}{1.690762in}}{\pgfqpoint{2.771888in}{1.690762in}}%
\pgfpathcurveto{\pgfqpoint{2.745843in}{1.690762in}}{\pgfqpoint{2.720861in}{1.680414in}}{\pgfqpoint{2.702444in}{1.661998in}}%
\pgfpathcurveto{\pgfqpoint{2.684027in}{1.643581in}}{\pgfqpoint{2.673679in}{1.618599in}}{\pgfqpoint{2.673679in}{1.592553in}}%
\pgfpathcurveto{\pgfqpoint{2.673679in}{1.566508in}}{\pgfqpoint{2.684027in}{1.541526in}}{\pgfqpoint{2.702444in}{1.523109in}}%
\pgfpathcurveto{\pgfqpoint{2.720861in}{1.504692in}}{\pgfqpoint{2.745843in}{1.494344in}}{\pgfqpoint{2.771888in}{1.494344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826776in}{1.505433in}}%
\pgfpathcurveto{\pgfqpoint{2.852821in}{1.505433in}}{\pgfqpoint{2.877803in}{1.515781in}}{\pgfqpoint{2.896220in}{1.534198in}}%
\pgfpathcurveto{\pgfqpoint{2.914637in}{1.552615in}}{\pgfqpoint{2.924985in}{1.577597in}}{\pgfqpoint{2.924985in}{1.603643in}}%
\pgfpathcurveto{\pgfqpoint{2.924985in}{1.629688in}}{\pgfqpoint{2.914637in}{1.654670in}}{\pgfqpoint{2.896220in}{1.673087in}}%
\pgfpathcurveto{\pgfqpoint{2.877803in}{1.691504in}}{\pgfqpoint{2.852821in}{1.701852in}}{\pgfqpoint{2.826776in}{1.701852in}}%
\pgfpathcurveto{\pgfqpoint{2.800730in}{1.701852in}}{\pgfqpoint{2.775748in}{1.691504in}}{\pgfqpoint{2.757331in}{1.673087in}}%
\pgfpathcurveto{\pgfqpoint{2.738914in}{1.654670in}}{\pgfqpoint{2.728566in}{1.629688in}}{\pgfqpoint{2.728566in}{1.603643in}}%
\pgfpathcurveto{\pgfqpoint{2.728566in}{1.577597in}}{\pgfqpoint{2.738914in}{1.552615in}}{\pgfqpoint{2.757331in}{1.534198in}}%
\pgfpathcurveto{\pgfqpoint{2.775748in}{1.515781in}}{\pgfqpoint{2.800730in}{1.505433in}}{\pgfqpoint{2.826776in}{1.505433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415006in}{1.096837in}}%
\pgfpathcurveto{\pgfqpoint{3.441052in}{1.096837in}}{\pgfqpoint{3.466034in}{1.107185in}}{\pgfqpoint{3.484451in}{1.125602in}}%
\pgfpathcurveto{\pgfqpoint{3.502868in}{1.144019in}}{\pgfqpoint{3.513216in}{1.169001in}}{\pgfqpoint{3.513216in}{1.195047in}}%
\pgfpathcurveto{\pgfqpoint{3.513216in}{1.221092in}}{\pgfqpoint{3.502868in}{1.246074in}}{\pgfqpoint{3.484451in}{1.264491in}}%
\pgfpathcurveto{\pgfqpoint{3.466034in}{1.282908in}}{\pgfqpoint{3.441052in}{1.293256in}}{\pgfqpoint{3.415006in}{1.293256in}}%
\pgfpathcurveto{\pgfqpoint{3.388961in}{1.293256in}}{\pgfqpoint{3.363979in}{1.282908in}}{\pgfqpoint{3.345562in}{1.264491in}}%
\pgfpathcurveto{\pgfqpoint{3.327145in}{1.246074in}}{\pgfqpoint{3.316797in}{1.221092in}}{\pgfqpoint{3.316797in}{1.195047in}}%
\pgfpathcurveto{\pgfqpoint{3.316797in}{1.169001in}}{\pgfqpoint{3.327145in}{1.144019in}}{\pgfqpoint{3.345562in}{1.125602in}}%
\pgfpathcurveto{\pgfqpoint{3.363979in}{1.107185in}}{\pgfqpoint{3.388961in}{1.096837in}}{\pgfqpoint{3.415006in}{1.096837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102381in}{1.014494in}}%
\pgfpathcurveto{\pgfqpoint{3.128426in}{1.014494in}}{\pgfqpoint{3.153409in}{1.024842in}}{\pgfqpoint{3.171825in}{1.043258in}}%
\pgfpathcurveto{\pgfqpoint{3.190242in}{1.061675in}}{\pgfqpoint{3.200590in}{1.086658in}}{\pgfqpoint{3.200590in}{1.112703in}}%
\pgfpathcurveto{\pgfqpoint{3.200590in}{1.138748in}}{\pgfqpoint{3.190242in}{1.163730in}}{\pgfqpoint{3.171825in}{1.182147in}}%
\pgfpathcurveto{\pgfqpoint{3.153409in}{1.200564in}}{\pgfqpoint{3.128426in}{1.210912in}}{\pgfqpoint{3.102381in}{1.210912in}}%
\pgfpathcurveto{\pgfqpoint{3.076336in}{1.210912in}}{\pgfqpoint{3.051353in}{1.200564in}}{\pgfqpoint{3.032937in}{1.182147in}}%
\pgfpathcurveto{\pgfqpoint{3.014520in}{1.163730in}}{\pgfqpoint{3.004172in}{1.138748in}}{\pgfqpoint{3.004172in}{1.112703in}}%
\pgfpathcurveto{\pgfqpoint{3.004172in}{1.086658in}}{\pgfqpoint{3.014520in}{1.061675in}}{\pgfqpoint{3.032937in}{1.043258in}}%
\pgfpathcurveto{\pgfqpoint{3.051353in}{1.024842in}}{\pgfqpoint{3.076336in}{1.014494in}}{\pgfqpoint{3.102381in}{1.014494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894369in}{1.475085in}}%
\pgfpathcurveto{\pgfqpoint{2.920414in}{1.475085in}}{\pgfqpoint{2.945396in}{1.485433in}}{\pgfqpoint{2.963813in}{1.503850in}}%
\pgfpathcurveto{\pgfqpoint{2.982230in}{1.522267in}}{\pgfqpoint{2.992578in}{1.547249in}}{\pgfqpoint{2.992578in}{1.573295in}}%
\pgfpathcurveto{\pgfqpoint{2.992578in}{1.599340in}}{\pgfqpoint{2.982230in}{1.624322in}}{\pgfqpoint{2.963813in}{1.642739in}}%
\pgfpathcurveto{\pgfqpoint{2.945396in}{1.661156in}}{\pgfqpoint{2.920414in}{1.671504in}}{\pgfqpoint{2.894369in}{1.671504in}}%
\pgfpathcurveto{\pgfqpoint{2.868323in}{1.671504in}}{\pgfqpoint{2.843341in}{1.661156in}}{\pgfqpoint{2.824924in}{1.642739in}}%
\pgfpathcurveto{\pgfqpoint{2.806507in}{1.624322in}}{\pgfqpoint{2.796159in}{1.599340in}}{\pgfqpoint{2.796159in}{1.573295in}}%
\pgfpathcurveto{\pgfqpoint{2.796159in}{1.547249in}}{\pgfqpoint{2.806507in}{1.522267in}}{\pgfqpoint{2.824924in}{1.503850in}}%
\pgfpathcurveto{\pgfqpoint{2.843341in}{1.485433in}}{\pgfqpoint{2.868323in}{1.475085in}}{\pgfqpoint{2.894369in}{1.475085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015982in}{1.967399in}}%
\pgfpathcurveto{\pgfqpoint{2.042027in}{1.967399in}}{\pgfqpoint{2.067009in}{1.977747in}}{\pgfqpoint{2.085426in}{1.996164in}}%
\pgfpathcurveto{\pgfqpoint{2.103843in}{2.014581in}}{\pgfqpoint{2.114191in}{2.039563in}}{\pgfqpoint{2.114191in}{2.065608in}}%
\pgfpathcurveto{\pgfqpoint{2.114191in}{2.091654in}}{\pgfqpoint{2.103843in}{2.116636in}}{\pgfqpoint{2.085426in}{2.135053in}}%
\pgfpathcurveto{\pgfqpoint{2.067009in}{2.153470in}}{\pgfqpoint{2.042027in}{2.163818in}}{\pgfqpoint{2.015982in}{2.163818in}}%
\pgfpathcurveto{\pgfqpoint{1.989936in}{2.163818in}}{\pgfqpoint{1.964954in}{2.153470in}}{\pgfqpoint{1.946537in}{2.135053in}}%
\pgfpathcurveto{\pgfqpoint{1.928120in}{2.116636in}}{\pgfqpoint{1.917772in}{2.091654in}}{\pgfqpoint{1.917772in}{2.065608in}}%
\pgfpathcurveto{\pgfqpoint{1.917772in}{2.039563in}}{\pgfqpoint{1.928120in}{2.014581in}}{\pgfqpoint{1.946537in}{1.996164in}}%
\pgfpathcurveto{\pgfqpoint{1.964954in}{1.977747in}}{\pgfqpoint{1.989936in}{1.967399in}}{\pgfqpoint{2.015982in}{1.967399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721024in}{1.102497in}}%
\pgfpathcurveto{\pgfqpoint{2.747069in}{1.102497in}}{\pgfqpoint{2.772051in}{1.112845in}}{\pgfqpoint{2.790468in}{1.131261in}}%
\pgfpathcurveto{\pgfqpoint{2.808885in}{1.149678in}}{\pgfqpoint{2.819233in}{1.174661in}}{\pgfqpoint{2.819233in}{1.200706in}}%
\pgfpathcurveto{\pgfqpoint{2.819233in}{1.226751in}}{\pgfqpoint{2.808885in}{1.251733in}}{\pgfqpoint{2.790468in}{1.270150in}}%
\pgfpathcurveto{\pgfqpoint{2.772051in}{1.288567in}}{\pgfqpoint{2.747069in}{1.298915in}}{\pgfqpoint{2.721024in}{1.298915in}}%
\pgfpathcurveto{\pgfqpoint{2.694978in}{1.298915in}}{\pgfqpoint{2.669996in}{1.288567in}}{\pgfqpoint{2.651579in}{1.270150in}}%
\pgfpathcurveto{\pgfqpoint{2.633162in}{1.251733in}}{\pgfqpoint{2.622814in}{1.226751in}}{\pgfqpoint{2.622814in}{1.200706in}}%
\pgfpathcurveto{\pgfqpoint{2.622814in}{1.174661in}}{\pgfqpoint{2.633162in}{1.149678in}}{\pgfqpoint{2.651579in}{1.131261in}}%
\pgfpathcurveto{\pgfqpoint{2.669996in}{1.112845in}}{\pgfqpoint{2.694978in}{1.102497in}}{\pgfqpoint{2.721024in}{1.102497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153524in}{2.059900in}}%
\pgfpathcurveto{\pgfqpoint{2.179569in}{2.059900in}}{\pgfqpoint{2.204551in}{2.070248in}}{\pgfqpoint{2.222968in}{2.088665in}}%
\pgfpathcurveto{\pgfqpoint{2.241385in}{2.107081in}}{\pgfqpoint{2.251733in}{2.132064in}}{\pgfqpoint{2.251733in}{2.158109in}}%
\pgfpathcurveto{\pgfqpoint{2.251733in}{2.184154in}}{\pgfqpoint{2.241385in}{2.209137in}}{\pgfqpoint{2.222968in}{2.227553in}}%
\pgfpathcurveto{\pgfqpoint{2.204551in}{2.245970in}}{\pgfqpoint{2.179569in}{2.256318in}}{\pgfqpoint{2.153524in}{2.256318in}}%
\pgfpathcurveto{\pgfqpoint{2.127478in}{2.256318in}}{\pgfqpoint{2.102496in}{2.245970in}}{\pgfqpoint{2.084079in}{2.227553in}}%
\pgfpathcurveto{\pgfqpoint{2.065662in}{2.209137in}}{\pgfqpoint{2.055315in}{2.184154in}}{\pgfqpoint{2.055315in}{2.158109in}}%
\pgfpathcurveto{\pgfqpoint{2.055315in}{2.132064in}}{\pgfqpoint{2.065662in}{2.107081in}}{\pgfqpoint{2.084079in}{2.088665in}}%
\pgfpathcurveto{\pgfqpoint{2.102496in}{2.070248in}}{\pgfqpoint{2.127478in}{2.059900in}}{\pgfqpoint{2.153524in}{2.059900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792363in}{1.474625in}}%
\pgfpathcurveto{\pgfqpoint{2.818409in}{1.474625in}}{\pgfqpoint{2.843391in}{1.484973in}}{\pgfqpoint{2.861808in}{1.503390in}}%
\pgfpathcurveto{\pgfqpoint{2.880224in}{1.521806in}}{\pgfqpoint{2.890572in}{1.546789in}}{\pgfqpoint{2.890572in}{1.572834in}}%
\pgfpathcurveto{\pgfqpoint{2.890572in}{1.598879in}}{\pgfqpoint{2.880224in}{1.623862in}}{\pgfqpoint{2.861808in}{1.642278in}}%
\pgfpathcurveto{\pgfqpoint{2.843391in}{1.660695in}}{\pgfqpoint{2.818409in}{1.671043in}}{\pgfqpoint{2.792363in}{1.671043in}}%
\pgfpathcurveto{\pgfqpoint{2.766318in}{1.671043in}}{\pgfqpoint{2.741336in}{1.660695in}}{\pgfqpoint{2.722919in}{1.642278in}}%
\pgfpathcurveto{\pgfqpoint{2.704502in}{1.623862in}}{\pgfqpoint{2.694154in}{1.598879in}}{\pgfqpoint{2.694154in}{1.572834in}}%
\pgfpathcurveto{\pgfqpoint{2.694154in}{1.546789in}}{\pgfqpoint{2.704502in}{1.521806in}}{\pgfqpoint{2.722919in}{1.503390in}}%
\pgfpathcurveto{\pgfqpoint{2.741336in}{1.484973in}}{\pgfqpoint{2.766318in}{1.474625in}}{\pgfqpoint{2.792363in}{1.474625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149357in}{2.068076in}}%
\pgfpathcurveto{\pgfqpoint{2.175402in}{2.068076in}}{\pgfqpoint{2.200384in}{2.078424in}}{\pgfqpoint{2.218801in}{2.096841in}}%
\pgfpathcurveto{\pgfqpoint{2.237218in}{2.115258in}}{\pgfqpoint{2.247566in}{2.140240in}}{\pgfqpoint{2.247566in}{2.166286in}}%
\pgfpathcurveto{\pgfqpoint{2.247566in}{2.192331in}}{\pgfqpoint{2.237218in}{2.217313in}}{\pgfqpoint{2.218801in}{2.235730in}}%
\pgfpathcurveto{\pgfqpoint{2.200384in}{2.254147in}}{\pgfqpoint{2.175402in}{2.264495in}}{\pgfqpoint{2.149357in}{2.264495in}}%
\pgfpathcurveto{\pgfqpoint{2.123311in}{2.264495in}}{\pgfqpoint{2.098329in}{2.254147in}}{\pgfqpoint{2.079912in}{2.235730in}}%
\pgfpathcurveto{\pgfqpoint{2.061496in}{2.217313in}}{\pgfqpoint{2.051148in}{2.192331in}}{\pgfqpoint{2.051148in}{2.166286in}}%
\pgfpathcurveto{\pgfqpoint{2.051148in}{2.140240in}}{\pgfqpoint{2.061496in}{2.115258in}}{\pgfqpoint{2.079912in}{2.096841in}}%
\pgfpathcurveto{\pgfqpoint{2.098329in}{2.078424in}}{\pgfqpoint{2.123311in}{2.068076in}}{\pgfqpoint{2.149357in}{2.068076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645433in}{1.574248in}}%
\pgfpathcurveto{\pgfqpoint{1.671479in}{1.574248in}}{\pgfqpoint{1.696461in}{1.584596in}}{\pgfqpoint{1.714878in}{1.603013in}}%
\pgfpathcurveto{\pgfqpoint{1.733294in}{1.621430in}}{\pgfqpoint{1.743642in}{1.646412in}}{\pgfqpoint{1.743642in}{1.672457in}}%
\pgfpathcurveto{\pgfqpoint{1.743642in}{1.698503in}}{\pgfqpoint{1.733294in}{1.723485in}}{\pgfqpoint{1.714878in}{1.741902in}}%
\pgfpathcurveto{\pgfqpoint{1.696461in}{1.760319in}}{\pgfqpoint{1.671479in}{1.770667in}}{\pgfqpoint{1.645433in}{1.770667in}}%
\pgfpathcurveto{\pgfqpoint{1.619388in}{1.770667in}}{\pgfqpoint{1.594406in}{1.760319in}}{\pgfqpoint{1.575989in}{1.741902in}}%
\pgfpathcurveto{\pgfqpoint{1.557572in}{1.723485in}}{\pgfqpoint{1.547224in}{1.698503in}}{\pgfqpoint{1.547224in}{1.672457in}}%
\pgfpathcurveto{\pgfqpoint{1.547224in}{1.646412in}}{\pgfqpoint{1.557572in}{1.621430in}}{\pgfqpoint{1.575989in}{1.603013in}}%
\pgfpathcurveto{\pgfqpoint{1.594406in}{1.584596in}}{\pgfqpoint{1.619388in}{1.574248in}}{\pgfqpoint{1.645433in}{1.574248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215778in}{1.992486in}}%
\pgfpathcurveto{\pgfqpoint{2.241823in}{1.992486in}}{\pgfqpoint{2.266805in}{2.002833in}}{\pgfqpoint{2.285222in}{2.021250in}}%
\pgfpathcurveto{\pgfqpoint{2.303639in}{2.039667in}}{\pgfqpoint{2.313987in}{2.064649in}}{\pgfqpoint{2.313987in}{2.090695in}}%
\pgfpathcurveto{\pgfqpoint{2.313987in}{2.116740in}}{\pgfqpoint{2.303639in}{2.141722in}}{\pgfqpoint{2.285222in}{2.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.266805in}{2.178556in}}{\pgfqpoint{2.241823in}{2.188904in}}{\pgfqpoint{2.215778in}{2.188904in}}%
\pgfpathcurveto{\pgfqpoint{2.189732in}{2.188904in}}{\pgfqpoint{2.164750in}{2.178556in}}{\pgfqpoint{2.146333in}{2.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.127916in}{2.141722in}}{\pgfqpoint{2.117568in}{2.116740in}}{\pgfqpoint{2.117568in}{2.090695in}}%
\pgfpathcurveto{\pgfqpoint{2.117568in}{2.064649in}}{\pgfqpoint{2.127916in}{2.039667in}}{\pgfqpoint{2.146333in}{2.021250in}}%
\pgfpathcurveto{\pgfqpoint{2.164750in}{2.002833in}}{\pgfqpoint{2.189732in}{1.992486in}}{\pgfqpoint{2.215778in}{1.992486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020113in}{1.006341in}}%
\pgfpathcurveto{\pgfqpoint{3.046158in}{1.006341in}}{\pgfqpoint{3.071140in}{1.016689in}}{\pgfqpoint{3.089557in}{1.035106in}}%
\pgfpathcurveto{\pgfqpoint{3.107974in}{1.053523in}}{\pgfqpoint{3.118322in}{1.078505in}}{\pgfqpoint{3.118322in}{1.104550in}}%
\pgfpathcurveto{\pgfqpoint{3.118322in}{1.130596in}}{\pgfqpoint{3.107974in}{1.155578in}}{\pgfqpoint{3.089557in}{1.173995in}}%
\pgfpathcurveto{\pgfqpoint{3.071140in}{1.192412in}}{\pgfqpoint{3.046158in}{1.202760in}}{\pgfqpoint{3.020113in}{1.202760in}}%
\pgfpathcurveto{\pgfqpoint{2.994067in}{1.202760in}}{\pgfqpoint{2.969085in}{1.192412in}}{\pgfqpoint{2.950668in}{1.173995in}}%
\pgfpathcurveto{\pgfqpoint{2.932251in}{1.155578in}}{\pgfqpoint{2.921903in}{1.130596in}}{\pgfqpoint{2.921903in}{1.104550in}}%
\pgfpathcurveto{\pgfqpoint{2.921903in}{1.078505in}}{\pgfqpoint{2.932251in}{1.053523in}}{\pgfqpoint{2.950668in}{1.035106in}}%
\pgfpathcurveto{\pgfqpoint{2.969085in}{1.016689in}}{\pgfqpoint{2.994067in}{1.006341in}}{\pgfqpoint{3.020113in}{1.006341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801920in}{1.458881in}}%
\pgfpathcurveto{\pgfqpoint{1.827966in}{1.458881in}}{\pgfqpoint{1.852948in}{1.469229in}}{\pgfqpoint{1.871365in}{1.487645in}}%
\pgfpathcurveto{\pgfqpoint{1.889782in}{1.506062in}}{\pgfqpoint{1.900130in}{1.531044in}}{\pgfqpoint{1.900130in}{1.557090in}}%
\pgfpathcurveto{\pgfqpoint{1.900130in}{1.583135in}}{\pgfqpoint{1.889782in}{1.608117in}}{\pgfqpoint{1.871365in}{1.626534in}}%
\pgfpathcurveto{\pgfqpoint{1.852948in}{1.644951in}}{\pgfqpoint{1.827966in}{1.655299in}}{\pgfqpoint{1.801920in}{1.655299in}}%
\pgfpathcurveto{\pgfqpoint{1.775875in}{1.655299in}}{\pgfqpoint{1.750893in}{1.644951in}}{\pgfqpoint{1.732476in}{1.626534in}}%
\pgfpathcurveto{\pgfqpoint{1.714059in}{1.608117in}}{\pgfqpoint{1.703711in}{1.583135in}}{\pgfqpoint{1.703711in}{1.557090in}}%
\pgfpathcurveto{\pgfqpoint{1.703711in}{1.531044in}}{\pgfqpoint{1.714059in}{1.506062in}}{\pgfqpoint{1.732476in}{1.487645in}}%
\pgfpathcurveto{\pgfqpoint{1.750893in}{1.469229in}}{\pgfqpoint{1.775875in}{1.458881in}}{\pgfqpoint{1.801920in}{1.458881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399119in}{1.345744in}}%
\pgfpathcurveto{\pgfqpoint{2.425165in}{1.345744in}}{\pgfqpoint{2.450147in}{1.356092in}}{\pgfqpoint{2.468564in}{1.374509in}}%
\pgfpathcurveto{\pgfqpoint{2.486980in}{1.392926in}}{\pgfqpoint{2.497328in}{1.417908in}}{\pgfqpoint{2.497328in}{1.443953in}}%
\pgfpathcurveto{\pgfqpoint{2.497328in}{1.469999in}}{\pgfqpoint{2.486980in}{1.494981in}}{\pgfqpoint{2.468564in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{2.450147in}{1.531815in}}{\pgfqpoint{2.425165in}{1.542162in}}{\pgfqpoint{2.399119in}{1.542162in}}%
\pgfpathcurveto{\pgfqpoint{2.373074in}{1.542162in}}{\pgfqpoint{2.348092in}{1.531815in}}{\pgfqpoint{2.329675in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{2.311258in}{1.494981in}}{\pgfqpoint{2.300910in}{1.469999in}}{\pgfqpoint{2.300910in}{1.443953in}}%
\pgfpathcurveto{\pgfqpoint{2.300910in}{1.417908in}}{\pgfqpoint{2.311258in}{1.392926in}}{\pgfqpoint{2.329675in}{1.374509in}}%
\pgfpathcurveto{\pgfqpoint{2.348092in}{1.356092in}}{\pgfqpoint{2.373074in}{1.345744in}}{\pgfqpoint{2.399119in}{1.345744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812899in}{1.507090in}}%
\pgfpathcurveto{\pgfqpoint{2.838945in}{1.507090in}}{\pgfqpoint{2.863927in}{1.517438in}}{\pgfqpoint{2.882344in}{1.535855in}}%
\pgfpathcurveto{\pgfqpoint{2.900760in}{1.554272in}}{\pgfqpoint{2.911108in}{1.579254in}}{\pgfqpoint{2.911108in}{1.605300in}}%
\pgfpathcurveto{\pgfqpoint{2.911108in}{1.631345in}}{\pgfqpoint{2.900760in}{1.656327in}}{\pgfqpoint{2.882344in}{1.674744in}}%
\pgfpathcurveto{\pgfqpoint{2.863927in}{1.693161in}}{\pgfqpoint{2.838945in}{1.703509in}}{\pgfqpoint{2.812899in}{1.703509in}}%
\pgfpathcurveto{\pgfqpoint{2.786854in}{1.703509in}}{\pgfqpoint{2.761872in}{1.693161in}}{\pgfqpoint{2.743455in}{1.674744in}}%
\pgfpathcurveto{\pgfqpoint{2.725038in}{1.656327in}}{\pgfqpoint{2.714690in}{1.631345in}}{\pgfqpoint{2.714690in}{1.605300in}}%
\pgfpathcurveto{\pgfqpoint{2.714690in}{1.579254in}}{\pgfqpoint{2.725038in}{1.554272in}}{\pgfqpoint{2.743455in}{1.535855in}}%
\pgfpathcurveto{\pgfqpoint{2.761872in}{1.517438in}}{\pgfqpoint{2.786854in}{1.507090in}}{\pgfqpoint{2.812899in}{1.507090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848180in}{1.453546in}}%
\pgfpathcurveto{\pgfqpoint{2.874226in}{1.453546in}}{\pgfqpoint{2.899208in}{1.463893in}}{\pgfqpoint{2.917625in}{1.482310in}}%
\pgfpathcurveto{\pgfqpoint{2.936041in}{1.500727in}}{\pgfqpoint{2.946389in}{1.525709in}}{\pgfqpoint{2.946389in}{1.551755in}}%
\pgfpathcurveto{\pgfqpoint{2.946389in}{1.577800in}}{\pgfqpoint{2.936041in}{1.602782in}}{\pgfqpoint{2.917625in}{1.621199in}}%
\pgfpathcurveto{\pgfqpoint{2.899208in}{1.639616in}}{\pgfqpoint{2.874226in}{1.649964in}}{\pgfqpoint{2.848180in}{1.649964in}}%
\pgfpathcurveto{\pgfqpoint{2.822135in}{1.649964in}}{\pgfqpoint{2.797153in}{1.639616in}}{\pgfqpoint{2.778736in}{1.621199in}}%
\pgfpathcurveto{\pgfqpoint{2.760319in}{1.602782in}}{\pgfqpoint{2.749971in}{1.577800in}}{\pgfqpoint{2.749971in}{1.551755in}}%
\pgfpathcurveto{\pgfqpoint{2.749971in}{1.525709in}}{\pgfqpoint{2.760319in}{1.500727in}}{\pgfqpoint{2.778736in}{1.482310in}}%
\pgfpathcurveto{\pgfqpoint{2.797153in}{1.463893in}}{\pgfqpoint{2.822135in}{1.453546in}}{\pgfqpoint{2.848180in}{1.453546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784298in}{2.000114in}}%
\pgfpathcurveto{\pgfqpoint{1.810343in}{2.000114in}}{\pgfqpoint{1.835325in}{2.010462in}}{\pgfqpoint{1.853742in}{2.028879in}}%
\pgfpathcurveto{\pgfqpoint{1.872159in}{2.047296in}}{\pgfqpoint{1.882507in}{2.072278in}}{\pgfqpoint{1.882507in}{2.098323in}}%
\pgfpathcurveto{\pgfqpoint{1.882507in}{2.124369in}}{\pgfqpoint{1.872159in}{2.149351in}}{\pgfqpoint{1.853742in}{2.167768in}}%
\pgfpathcurveto{\pgfqpoint{1.835325in}{2.186185in}}{\pgfqpoint{1.810343in}{2.196533in}}{\pgfqpoint{1.784298in}{2.196533in}}%
\pgfpathcurveto{\pgfqpoint{1.758252in}{2.196533in}}{\pgfqpoint{1.733270in}{2.186185in}}{\pgfqpoint{1.714853in}{2.167768in}}%
\pgfpathcurveto{\pgfqpoint{1.696436in}{2.149351in}}{\pgfqpoint{1.686088in}{2.124369in}}{\pgfqpoint{1.686088in}{2.098323in}}%
\pgfpathcurveto{\pgfqpoint{1.686088in}{2.072278in}}{\pgfqpoint{1.696436in}{2.047296in}}{\pgfqpoint{1.714853in}{2.028879in}}%
\pgfpathcurveto{\pgfqpoint{1.733270in}{2.010462in}}{\pgfqpoint{1.758252in}{2.000114in}}{\pgfqpoint{1.784298in}{2.000114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968758in}{1.419808in}}%
\pgfpathcurveto{\pgfqpoint{1.994804in}{1.419808in}}{\pgfqpoint{2.019786in}{1.430156in}}{\pgfqpoint{2.038203in}{1.448573in}}%
\pgfpathcurveto{\pgfqpoint{2.056620in}{1.466989in}}{\pgfqpoint{2.066968in}{1.491972in}}{\pgfqpoint{2.066968in}{1.518017in}}%
\pgfpathcurveto{\pgfqpoint{2.066968in}{1.544062in}}{\pgfqpoint{2.056620in}{1.569045in}}{\pgfqpoint{2.038203in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{2.019786in}{1.605878in}}{\pgfqpoint{1.994804in}{1.616226in}}{\pgfqpoint{1.968758in}{1.616226in}}%
\pgfpathcurveto{\pgfqpoint{1.942713in}{1.616226in}}{\pgfqpoint{1.917731in}{1.605878in}}{\pgfqpoint{1.899314in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{1.880897in}{1.569045in}}{\pgfqpoint{1.870549in}{1.544062in}}{\pgfqpoint{1.870549in}{1.518017in}}%
\pgfpathcurveto{\pgfqpoint{1.870549in}{1.491972in}}{\pgfqpoint{1.880897in}{1.466989in}}{\pgfqpoint{1.899314in}{1.448573in}}%
\pgfpathcurveto{\pgfqpoint{1.917731in}{1.430156in}}{\pgfqpoint{1.942713in}{1.419808in}}{\pgfqpoint{1.968758in}{1.419808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840399in}{2.001610in}}%
\pgfpathcurveto{\pgfqpoint{1.866444in}{2.001610in}}{\pgfqpoint{1.891426in}{2.011958in}}{\pgfqpoint{1.909843in}{2.030375in}}%
\pgfpathcurveto{\pgfqpoint{1.928260in}{2.048792in}}{\pgfqpoint{1.938608in}{2.073774in}}{\pgfqpoint{1.938608in}{2.099819in}}%
\pgfpathcurveto{\pgfqpoint{1.938608in}{2.125865in}}{\pgfqpoint{1.928260in}{2.150847in}}{\pgfqpoint{1.909843in}{2.169264in}}%
\pgfpathcurveto{\pgfqpoint{1.891426in}{2.187681in}}{\pgfqpoint{1.866444in}{2.198029in}}{\pgfqpoint{1.840399in}{2.198029in}}%
\pgfpathcurveto{\pgfqpoint{1.814353in}{2.198029in}}{\pgfqpoint{1.789371in}{2.187681in}}{\pgfqpoint{1.770954in}{2.169264in}}%
\pgfpathcurveto{\pgfqpoint{1.752537in}{2.150847in}}{\pgfqpoint{1.742190in}{2.125865in}}{\pgfqpoint{1.742190in}{2.099819in}}%
\pgfpathcurveto{\pgfqpoint{1.742190in}{2.073774in}}{\pgfqpoint{1.752537in}{2.048792in}}{\pgfqpoint{1.770954in}{2.030375in}}%
\pgfpathcurveto{\pgfqpoint{1.789371in}{2.011958in}}{\pgfqpoint{1.814353in}{2.001610in}}{\pgfqpoint{1.840399in}{2.001610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487518in}{1.128335in}}%
\pgfpathcurveto{\pgfqpoint{3.513563in}{1.128335in}}{\pgfqpoint{3.538545in}{1.138683in}}{\pgfqpoint{3.556962in}{1.157100in}}%
\pgfpathcurveto{\pgfqpoint{3.575379in}{1.175517in}}{\pgfqpoint{3.585727in}{1.200499in}}{\pgfqpoint{3.585727in}{1.226544in}}%
\pgfpathcurveto{\pgfqpoint{3.585727in}{1.252590in}}{\pgfqpoint{3.575379in}{1.277572in}}{\pgfqpoint{3.556962in}{1.295989in}}%
\pgfpathcurveto{\pgfqpoint{3.538545in}{1.314406in}}{\pgfqpoint{3.513563in}{1.324754in}}{\pgfqpoint{3.487518in}{1.324754in}}%
\pgfpathcurveto{\pgfqpoint{3.461472in}{1.324754in}}{\pgfqpoint{3.436490in}{1.314406in}}{\pgfqpoint{3.418073in}{1.295989in}}%
\pgfpathcurveto{\pgfqpoint{3.399656in}{1.277572in}}{\pgfqpoint{3.389308in}{1.252590in}}{\pgfqpoint{3.389308in}{1.226544in}}%
\pgfpathcurveto{\pgfqpoint{3.389308in}{1.200499in}}{\pgfqpoint{3.399656in}{1.175517in}}{\pgfqpoint{3.418073in}{1.157100in}}%
\pgfpathcurveto{\pgfqpoint{3.436490in}{1.138683in}}{\pgfqpoint{3.461472in}{1.128335in}}{\pgfqpoint{3.487518in}{1.128335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128301in}{1.676120in}}%
\pgfpathcurveto{\pgfqpoint{2.154347in}{1.676120in}}{\pgfqpoint{2.179329in}{1.686468in}}{\pgfqpoint{2.197746in}{1.704885in}}%
\pgfpathcurveto{\pgfqpoint{2.216163in}{1.723302in}}{\pgfqpoint{2.226510in}{1.748284in}}{\pgfqpoint{2.226510in}{1.774329in}}%
\pgfpathcurveto{\pgfqpoint{2.226510in}{1.800375in}}{\pgfqpoint{2.216163in}{1.825357in}}{\pgfqpoint{2.197746in}{1.843774in}}%
\pgfpathcurveto{\pgfqpoint{2.179329in}{1.862191in}}{\pgfqpoint{2.154347in}{1.872539in}}{\pgfqpoint{2.128301in}{1.872539in}}%
\pgfpathcurveto{\pgfqpoint{2.102256in}{1.872539in}}{\pgfqpoint{2.077274in}{1.862191in}}{\pgfqpoint{2.058857in}{1.843774in}}%
\pgfpathcurveto{\pgfqpoint{2.040440in}{1.825357in}}{\pgfqpoint{2.030092in}{1.800375in}}{\pgfqpoint{2.030092in}{1.774329in}}%
\pgfpathcurveto{\pgfqpoint{2.030092in}{1.748284in}}{\pgfqpoint{2.040440in}{1.723302in}}{\pgfqpoint{2.058857in}{1.704885in}}%
\pgfpathcurveto{\pgfqpoint{2.077274in}{1.686468in}}{\pgfqpoint{2.102256in}{1.676120in}}{\pgfqpoint{2.128301in}{1.676120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992456in}{1.060231in}}%
\pgfpathcurveto{\pgfqpoint{3.018502in}{1.060231in}}{\pgfqpoint{3.043484in}{1.070579in}}{\pgfqpoint{3.061901in}{1.088995in}}%
\pgfpathcurveto{\pgfqpoint{3.080318in}{1.107412in}}{\pgfqpoint{3.090665in}{1.132395in}}{\pgfqpoint{3.090665in}{1.158440in}}%
\pgfpathcurveto{\pgfqpoint{3.090665in}{1.184485in}}{\pgfqpoint{3.080318in}{1.209467in}}{\pgfqpoint{3.061901in}{1.227884in}}%
\pgfpathcurveto{\pgfqpoint{3.043484in}{1.246301in}}{\pgfqpoint{3.018502in}{1.256649in}}{\pgfqpoint{2.992456in}{1.256649in}}%
\pgfpathcurveto{\pgfqpoint{2.966411in}{1.256649in}}{\pgfqpoint{2.941429in}{1.246301in}}{\pgfqpoint{2.923012in}{1.227884in}}%
\pgfpathcurveto{\pgfqpoint{2.904595in}{1.209467in}}{\pgfqpoint{2.894247in}{1.184485in}}{\pgfqpoint{2.894247in}{1.158440in}}%
\pgfpathcurveto{\pgfqpoint{2.894247in}{1.132395in}}{\pgfqpoint{2.904595in}{1.107412in}}{\pgfqpoint{2.923012in}{1.088995in}}%
\pgfpathcurveto{\pgfqpoint{2.941429in}{1.070579in}}{\pgfqpoint{2.966411in}{1.060231in}}{\pgfqpoint{2.992456in}{1.060231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372724in}{1.348152in}}%
\pgfpathcurveto{\pgfqpoint{2.398769in}{1.348152in}}{\pgfqpoint{2.423751in}{1.358500in}}{\pgfqpoint{2.442168in}{1.376917in}}%
\pgfpathcurveto{\pgfqpoint{2.460585in}{1.395334in}}{\pgfqpoint{2.470933in}{1.420316in}}{\pgfqpoint{2.470933in}{1.446361in}}%
\pgfpathcurveto{\pgfqpoint{2.470933in}{1.472407in}}{\pgfqpoint{2.460585in}{1.497389in}}{\pgfqpoint{2.442168in}{1.515806in}}%
\pgfpathcurveto{\pgfqpoint{2.423751in}{1.534223in}}{\pgfqpoint{2.398769in}{1.544571in}}{\pgfqpoint{2.372724in}{1.544571in}}%
\pgfpathcurveto{\pgfqpoint{2.346679in}{1.544571in}}{\pgfqpoint{2.321696in}{1.534223in}}{\pgfqpoint{2.303279in}{1.515806in}}%
\pgfpathcurveto{\pgfqpoint{2.284863in}{1.497389in}}{\pgfqpoint{2.274515in}{1.472407in}}{\pgfqpoint{2.274515in}{1.446361in}}%
\pgfpathcurveto{\pgfqpoint{2.274515in}{1.420316in}}{\pgfqpoint{2.284863in}{1.395334in}}{\pgfqpoint{2.303279in}{1.376917in}}%
\pgfpathcurveto{\pgfqpoint{2.321696in}{1.358500in}}{\pgfqpoint{2.346679in}{1.348152in}}{\pgfqpoint{2.372724in}{1.348152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519191in}{1.151346in}}%
\pgfpathcurveto{\pgfqpoint{3.545236in}{1.151346in}}{\pgfqpoint{3.570219in}{1.161694in}}{\pgfqpoint{3.588635in}{1.180111in}}%
\pgfpathcurveto{\pgfqpoint{3.607052in}{1.198528in}}{\pgfqpoint{3.617400in}{1.223510in}}{\pgfqpoint{3.617400in}{1.249555in}}%
\pgfpathcurveto{\pgfqpoint{3.617400in}{1.275601in}}{\pgfqpoint{3.607052in}{1.300583in}}{\pgfqpoint{3.588635in}{1.319000in}}%
\pgfpathcurveto{\pgfqpoint{3.570219in}{1.337417in}}{\pgfqpoint{3.545236in}{1.347765in}}{\pgfqpoint{3.519191in}{1.347765in}}%
\pgfpathcurveto{\pgfqpoint{3.493146in}{1.347765in}}{\pgfqpoint{3.468163in}{1.337417in}}{\pgfqpoint{3.449747in}{1.319000in}}%
\pgfpathcurveto{\pgfqpoint{3.431330in}{1.300583in}}{\pgfqpoint{3.420982in}{1.275601in}}{\pgfqpoint{3.420982in}{1.249555in}}%
\pgfpathcurveto{\pgfqpoint{3.420982in}{1.223510in}}{\pgfqpoint{3.431330in}{1.198528in}}{\pgfqpoint{3.449747in}{1.180111in}}%
\pgfpathcurveto{\pgfqpoint{3.468163in}{1.161694in}}{\pgfqpoint{3.493146in}{1.151346in}}{\pgfqpoint{3.519191in}{1.151346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800192in}{1.156081in}}%
\pgfpathcurveto{\pgfqpoint{2.826237in}{1.156081in}}{\pgfqpoint{2.851219in}{1.166429in}}{\pgfqpoint{2.869636in}{1.184846in}}%
\pgfpathcurveto{\pgfqpoint{2.888053in}{1.203263in}}{\pgfqpoint{2.898401in}{1.228245in}}{\pgfqpoint{2.898401in}{1.254291in}}%
\pgfpathcurveto{\pgfqpoint{2.898401in}{1.280336in}}{\pgfqpoint{2.888053in}{1.305318in}}{\pgfqpoint{2.869636in}{1.323735in}}%
\pgfpathcurveto{\pgfqpoint{2.851219in}{1.342152in}}{\pgfqpoint{2.826237in}{1.352500in}}{\pgfqpoint{2.800192in}{1.352500in}}%
\pgfpathcurveto{\pgfqpoint{2.774146in}{1.352500in}}{\pgfqpoint{2.749164in}{1.342152in}}{\pgfqpoint{2.730747in}{1.323735in}}%
\pgfpathcurveto{\pgfqpoint{2.712330in}{1.305318in}}{\pgfqpoint{2.701982in}{1.280336in}}{\pgfqpoint{2.701982in}{1.254291in}}%
\pgfpathcurveto{\pgfqpoint{2.701982in}{1.228245in}}{\pgfqpoint{2.712330in}{1.203263in}}{\pgfqpoint{2.730747in}{1.184846in}}%
\pgfpathcurveto{\pgfqpoint{2.749164in}{1.166429in}}{\pgfqpoint{2.774146in}{1.156081in}}{\pgfqpoint{2.800192in}{1.156081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630228in}{1.925655in}}%
\pgfpathcurveto{\pgfqpoint{1.656273in}{1.925655in}}{\pgfqpoint{1.681256in}{1.936002in}}{\pgfqpoint{1.699672in}{1.954419in}}%
\pgfpathcurveto{\pgfqpoint{1.718089in}{1.972836in}}{\pgfqpoint{1.728437in}{1.997818in}}{\pgfqpoint{1.728437in}{2.023864in}}%
\pgfpathcurveto{\pgfqpoint{1.728437in}{2.049909in}}{\pgfqpoint{1.718089in}{2.074891in}}{\pgfqpoint{1.699672in}{2.093308in}}%
\pgfpathcurveto{\pgfqpoint{1.681256in}{2.111725in}}{\pgfqpoint{1.656273in}{2.122073in}}{\pgfqpoint{1.630228in}{2.122073in}}%
\pgfpathcurveto{\pgfqpoint{1.604183in}{2.122073in}}{\pgfqpoint{1.579200in}{2.111725in}}{\pgfqpoint{1.560784in}{2.093308in}}%
\pgfpathcurveto{\pgfqpoint{1.542367in}{2.074891in}}{\pgfqpoint{1.532019in}{2.049909in}}{\pgfqpoint{1.532019in}{2.023864in}}%
\pgfpathcurveto{\pgfqpoint{1.532019in}{1.997818in}}{\pgfqpoint{1.542367in}{1.972836in}}{\pgfqpoint{1.560784in}{1.954419in}}%
\pgfpathcurveto{\pgfqpoint{1.579200in}{1.936002in}}{\pgfqpoint{1.604183in}{1.925655in}}{\pgfqpoint{1.630228in}{1.925655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343060in}{1.064614in}}%
\pgfpathcurveto{\pgfqpoint{3.369106in}{1.064614in}}{\pgfqpoint{3.394088in}{1.074962in}}{\pgfqpoint{3.412505in}{1.093379in}}%
\pgfpathcurveto{\pgfqpoint{3.430922in}{1.111796in}}{\pgfqpoint{3.441270in}{1.136778in}}{\pgfqpoint{3.441270in}{1.162823in}}%
\pgfpathcurveto{\pgfqpoint{3.441270in}{1.188869in}}{\pgfqpoint{3.430922in}{1.213851in}}{\pgfqpoint{3.412505in}{1.232268in}}%
\pgfpathcurveto{\pgfqpoint{3.394088in}{1.250685in}}{\pgfqpoint{3.369106in}{1.261033in}}{\pgfqpoint{3.343060in}{1.261033in}}%
\pgfpathcurveto{\pgfqpoint{3.317015in}{1.261033in}}{\pgfqpoint{3.292033in}{1.250685in}}{\pgfqpoint{3.273616in}{1.232268in}}%
\pgfpathcurveto{\pgfqpoint{3.255199in}{1.213851in}}{\pgfqpoint{3.244851in}{1.188869in}}{\pgfqpoint{3.244851in}{1.162823in}}%
\pgfpathcurveto{\pgfqpoint{3.244851in}{1.136778in}}{\pgfqpoint{3.255199in}{1.111796in}}{\pgfqpoint{3.273616in}{1.093379in}}%
\pgfpathcurveto{\pgfqpoint{3.292033in}{1.074962in}}{\pgfqpoint{3.317015in}{1.064614in}}{\pgfqpoint{3.343060in}{1.064614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263631in}{1.364006in}}%
\pgfpathcurveto{\pgfqpoint{2.289676in}{1.364006in}}{\pgfqpoint{2.314659in}{1.374354in}}{\pgfqpoint{2.333075in}{1.392771in}}%
\pgfpathcurveto{\pgfqpoint{2.351492in}{1.411188in}}{\pgfqpoint{2.361840in}{1.436170in}}{\pgfqpoint{2.361840in}{1.462215in}}%
\pgfpathcurveto{\pgfqpoint{2.361840in}{1.488261in}}{\pgfqpoint{2.351492in}{1.513243in}}{\pgfqpoint{2.333075in}{1.531660in}}%
\pgfpathcurveto{\pgfqpoint{2.314659in}{1.550076in}}{\pgfqpoint{2.289676in}{1.560424in}}{\pgfqpoint{2.263631in}{1.560424in}}%
\pgfpathcurveto{\pgfqpoint{2.237586in}{1.560424in}}{\pgfqpoint{2.212603in}{1.550076in}}{\pgfqpoint{2.194187in}{1.531660in}}%
\pgfpathcurveto{\pgfqpoint{2.175770in}{1.513243in}}{\pgfqpoint{2.165422in}{1.488261in}}{\pgfqpoint{2.165422in}{1.462215in}}%
\pgfpathcurveto{\pgfqpoint{2.165422in}{1.436170in}}{\pgfqpoint{2.175770in}{1.411188in}}{\pgfqpoint{2.194187in}{1.392771in}}%
\pgfpathcurveto{\pgfqpoint{2.212603in}{1.374354in}}{\pgfqpoint{2.237586in}{1.364006in}}{\pgfqpoint{2.263631in}{1.364006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584742in}{1.574352in}}%
\pgfpathcurveto{\pgfqpoint{2.610788in}{1.574352in}}{\pgfqpoint{2.635770in}{1.584700in}}{\pgfqpoint{2.654187in}{1.603116in}}%
\pgfpathcurveto{\pgfqpoint{2.672604in}{1.621533in}}{\pgfqpoint{2.682952in}{1.646515in}}{\pgfqpoint{2.682952in}{1.672561in}}%
\pgfpathcurveto{\pgfqpoint{2.682952in}{1.698606in}}{\pgfqpoint{2.672604in}{1.723588in}}{\pgfqpoint{2.654187in}{1.742005in}}%
\pgfpathcurveto{\pgfqpoint{2.635770in}{1.760422in}}{\pgfqpoint{2.610788in}{1.770770in}}{\pgfqpoint{2.584742in}{1.770770in}}%
\pgfpathcurveto{\pgfqpoint{2.558697in}{1.770770in}}{\pgfqpoint{2.533715in}{1.760422in}}{\pgfqpoint{2.515298in}{1.742005in}}%
\pgfpathcurveto{\pgfqpoint{2.496881in}{1.723588in}}{\pgfqpoint{2.486533in}{1.698606in}}{\pgfqpoint{2.486533in}{1.672561in}}%
\pgfpathcurveto{\pgfqpoint{2.486533in}{1.646515in}}{\pgfqpoint{2.496881in}{1.621533in}}{\pgfqpoint{2.515298in}{1.603116in}}%
\pgfpathcurveto{\pgfqpoint{2.533715in}{1.584700in}}{\pgfqpoint{2.558697in}{1.574352in}}{\pgfqpoint{2.584742in}{1.574352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948374in}{1.428630in}}%
\pgfpathcurveto{\pgfqpoint{1.974419in}{1.428630in}}{\pgfqpoint{1.999402in}{1.438977in}}{\pgfqpoint{2.017818in}{1.457394in}}%
\pgfpathcurveto{\pgfqpoint{2.036235in}{1.475811in}}{\pgfqpoint{2.046583in}{1.500793in}}{\pgfqpoint{2.046583in}{1.526839in}}%
\pgfpathcurveto{\pgfqpoint{2.046583in}{1.552884in}}{\pgfqpoint{2.036235in}{1.577866in}}{\pgfqpoint{2.017818in}{1.596283in}}%
\pgfpathcurveto{\pgfqpoint{1.999402in}{1.614700in}}{\pgfqpoint{1.974419in}{1.625048in}}{\pgfqpoint{1.948374in}{1.625048in}}%
\pgfpathcurveto{\pgfqpoint{1.922329in}{1.625048in}}{\pgfqpoint{1.897346in}{1.614700in}}{\pgfqpoint{1.878930in}{1.596283in}}%
\pgfpathcurveto{\pgfqpoint{1.860513in}{1.577866in}}{\pgfqpoint{1.850165in}{1.552884in}}{\pgfqpoint{1.850165in}{1.526839in}}%
\pgfpathcurveto{\pgfqpoint{1.850165in}{1.500793in}}{\pgfqpoint{1.860513in}{1.475811in}}{\pgfqpoint{1.878930in}{1.457394in}}%
\pgfpathcurveto{\pgfqpoint{1.897346in}{1.438977in}}{\pgfqpoint{1.922329in}{1.428630in}}{\pgfqpoint{1.948374in}{1.428630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497243in}{1.898513in}}%
\pgfpathcurveto{\pgfqpoint{1.523288in}{1.898513in}}{\pgfqpoint{1.548270in}{1.908861in}}{\pgfqpoint{1.566687in}{1.927278in}}%
\pgfpathcurveto{\pgfqpoint{1.585104in}{1.945695in}}{\pgfqpoint{1.595452in}{1.970677in}}{\pgfqpoint{1.595452in}{1.996723in}}%
\pgfpathcurveto{\pgfqpoint{1.595452in}{2.022768in}}{\pgfqpoint{1.585104in}{2.047750in}}{\pgfqpoint{1.566687in}{2.066167in}}%
\pgfpathcurveto{\pgfqpoint{1.548270in}{2.084584in}}{\pgfqpoint{1.523288in}{2.094932in}}{\pgfqpoint{1.497243in}{2.094932in}}%
\pgfpathcurveto{\pgfqpoint{1.471197in}{2.094932in}}{\pgfqpoint{1.446215in}{2.084584in}}{\pgfqpoint{1.427798in}{2.066167in}}%
\pgfpathcurveto{\pgfqpoint{1.409381in}{2.047750in}}{\pgfqpoint{1.399033in}{2.022768in}}{\pgfqpoint{1.399033in}{1.996723in}}%
\pgfpathcurveto{\pgfqpoint{1.399033in}{1.970677in}}{\pgfqpoint{1.409381in}{1.945695in}}{\pgfqpoint{1.427798in}{1.927278in}}%
\pgfpathcurveto{\pgfqpoint{1.446215in}{1.908861in}}{\pgfqpoint{1.471197in}{1.898513in}}{\pgfqpoint{1.497243in}{1.898513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227360in}{1.257821in}}%
\pgfpathcurveto{\pgfqpoint{2.253406in}{1.257821in}}{\pgfqpoint{2.278388in}{1.268169in}}{\pgfqpoint{2.296805in}{1.286586in}}%
\pgfpathcurveto{\pgfqpoint{2.315222in}{1.305003in}}{\pgfqpoint{2.325570in}{1.329985in}}{\pgfqpoint{2.325570in}{1.356031in}}%
\pgfpathcurveto{\pgfqpoint{2.325570in}{1.382076in}}{\pgfqpoint{2.315222in}{1.407058in}}{\pgfqpoint{2.296805in}{1.425475in}}%
\pgfpathcurveto{\pgfqpoint{2.278388in}{1.443892in}}{\pgfqpoint{2.253406in}{1.454240in}}{\pgfqpoint{2.227360in}{1.454240in}}%
\pgfpathcurveto{\pgfqpoint{2.201315in}{1.454240in}}{\pgfqpoint{2.176333in}{1.443892in}}{\pgfqpoint{2.157916in}{1.425475in}}%
\pgfpathcurveto{\pgfqpoint{2.139499in}{1.407058in}}{\pgfqpoint{2.129151in}{1.382076in}}{\pgfqpoint{2.129151in}{1.356031in}}%
\pgfpathcurveto{\pgfqpoint{2.129151in}{1.329985in}}{\pgfqpoint{2.139499in}{1.305003in}}{\pgfqpoint{2.157916in}{1.286586in}}%
\pgfpathcurveto{\pgfqpoint{2.176333in}{1.268169in}}{\pgfqpoint{2.201315in}{1.257821in}}{\pgfqpoint{2.227360in}{1.257821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104447in}{1.674683in}}%
\pgfpathcurveto{\pgfqpoint{2.130492in}{1.674683in}}{\pgfqpoint{2.155474in}{1.685031in}}{\pgfqpoint{2.173891in}{1.703448in}}%
\pgfpathcurveto{\pgfqpoint{2.192308in}{1.721865in}}{\pgfqpoint{2.202656in}{1.746847in}}{\pgfqpoint{2.202656in}{1.772892in}}%
\pgfpathcurveto{\pgfqpoint{2.202656in}{1.798938in}}{\pgfqpoint{2.192308in}{1.823920in}}{\pgfqpoint{2.173891in}{1.842337in}}%
\pgfpathcurveto{\pgfqpoint{2.155474in}{1.860753in}}{\pgfqpoint{2.130492in}{1.871101in}}{\pgfqpoint{2.104447in}{1.871101in}}%
\pgfpathcurveto{\pgfqpoint{2.078402in}{1.871101in}}{\pgfqpoint{2.053419in}{1.860753in}}{\pgfqpoint{2.035002in}{1.842337in}}%
\pgfpathcurveto{\pgfqpoint{2.016586in}{1.823920in}}{\pgfqpoint{2.006238in}{1.798938in}}{\pgfqpoint{2.006238in}{1.772892in}}%
\pgfpathcurveto{\pgfqpoint{2.006238in}{1.746847in}}{\pgfqpoint{2.016586in}{1.721865in}}{\pgfqpoint{2.035002in}{1.703448in}}%
\pgfpathcurveto{\pgfqpoint{2.053419in}{1.685031in}}{\pgfqpoint{2.078402in}{1.674683in}}{\pgfqpoint{2.104447in}{1.674683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585338in}{1.584854in}}%
\pgfpathcurveto{\pgfqpoint{1.611384in}{1.584854in}}{\pgfqpoint{1.636366in}{1.595202in}}{\pgfqpoint{1.654783in}{1.613618in}}%
\pgfpathcurveto{\pgfqpoint{1.673199in}{1.632035in}}{\pgfqpoint{1.683547in}{1.657017in}}{\pgfqpoint{1.683547in}{1.683063in}}%
\pgfpathcurveto{\pgfqpoint{1.683547in}{1.709108in}}{\pgfqpoint{1.673199in}{1.734090in}}{\pgfqpoint{1.654783in}{1.752507in}}%
\pgfpathcurveto{\pgfqpoint{1.636366in}{1.770924in}}{\pgfqpoint{1.611384in}{1.781272in}}{\pgfqpoint{1.585338in}{1.781272in}}%
\pgfpathcurveto{\pgfqpoint{1.559293in}{1.781272in}}{\pgfqpoint{1.534311in}{1.770924in}}{\pgfqpoint{1.515894in}{1.752507in}}%
\pgfpathcurveto{\pgfqpoint{1.497477in}{1.734090in}}{\pgfqpoint{1.487129in}{1.709108in}}{\pgfqpoint{1.487129in}{1.683063in}}%
\pgfpathcurveto{\pgfqpoint{1.487129in}{1.657017in}}{\pgfqpoint{1.497477in}{1.632035in}}{\pgfqpoint{1.515894in}{1.613618in}}%
\pgfpathcurveto{\pgfqpoint{1.534311in}{1.595202in}}{\pgfqpoint{1.559293in}{1.584854in}}{\pgfqpoint{1.585338in}{1.584854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798402in}{1.558072in}}%
\pgfpathcurveto{\pgfqpoint{2.824448in}{1.558072in}}{\pgfqpoint{2.849430in}{1.568420in}}{\pgfqpoint{2.867847in}{1.586837in}}%
\pgfpathcurveto{\pgfqpoint{2.886264in}{1.605254in}}{\pgfqpoint{2.896611in}{1.630236in}}{\pgfqpoint{2.896611in}{1.656282in}}%
\pgfpathcurveto{\pgfqpoint{2.896611in}{1.682327in}}{\pgfqpoint{2.886264in}{1.707309in}}{\pgfqpoint{2.867847in}{1.725726in}}%
\pgfpathcurveto{\pgfqpoint{2.849430in}{1.744143in}}{\pgfqpoint{2.824448in}{1.754491in}}{\pgfqpoint{2.798402in}{1.754491in}}%
\pgfpathcurveto{\pgfqpoint{2.772357in}{1.754491in}}{\pgfqpoint{2.747375in}{1.744143in}}{\pgfqpoint{2.728958in}{1.725726in}}%
\pgfpathcurveto{\pgfqpoint{2.710541in}{1.707309in}}{\pgfqpoint{2.700193in}{1.682327in}}{\pgfqpoint{2.700193in}{1.656282in}}%
\pgfpathcurveto{\pgfqpoint{2.700193in}{1.630236in}}{\pgfqpoint{2.710541in}{1.605254in}}{\pgfqpoint{2.728958in}{1.586837in}}%
\pgfpathcurveto{\pgfqpoint{2.747375in}{1.568420in}}{\pgfqpoint{2.772357in}{1.558072in}}{\pgfqpoint{2.798402in}{1.558072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057787in}{1.453375in}}%
\pgfpathcurveto{\pgfqpoint{3.083832in}{1.453375in}}{\pgfqpoint{3.108814in}{1.463723in}}{\pgfqpoint{3.127231in}{1.482140in}}%
\pgfpathcurveto{\pgfqpoint{3.145648in}{1.500557in}}{\pgfqpoint{3.155996in}{1.525539in}}{\pgfqpoint{3.155996in}{1.551585in}}%
\pgfpathcurveto{\pgfqpoint{3.155996in}{1.577630in}}{\pgfqpoint{3.145648in}{1.602612in}}{\pgfqpoint{3.127231in}{1.621029in}}%
\pgfpathcurveto{\pgfqpoint{3.108814in}{1.639446in}}{\pgfqpoint{3.083832in}{1.649794in}}{\pgfqpoint{3.057787in}{1.649794in}}%
\pgfpathcurveto{\pgfqpoint{3.031741in}{1.649794in}}{\pgfqpoint{3.006759in}{1.639446in}}{\pgfqpoint{2.988342in}{1.621029in}}%
\pgfpathcurveto{\pgfqpoint{2.969925in}{1.602612in}}{\pgfqpoint{2.959577in}{1.577630in}}{\pgfqpoint{2.959577in}{1.551585in}}%
\pgfpathcurveto{\pgfqpoint{2.959577in}{1.525539in}}{\pgfqpoint{2.969925in}{1.500557in}}{\pgfqpoint{2.988342in}{1.482140in}}%
\pgfpathcurveto{\pgfqpoint{3.006759in}{1.463723in}}{\pgfqpoint{3.031741in}{1.453375in}}{\pgfqpoint{3.057787in}{1.453375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053686in}{1.346254in}}%
\pgfpathcurveto{\pgfqpoint{2.079731in}{1.346254in}}{\pgfqpoint{2.104714in}{1.356602in}}{\pgfqpoint{2.123130in}{1.375019in}}%
\pgfpathcurveto{\pgfqpoint{2.141547in}{1.393435in}}{\pgfqpoint{2.151895in}{1.418418in}}{\pgfqpoint{2.151895in}{1.444463in}}%
\pgfpathcurveto{\pgfqpoint{2.151895in}{1.470508in}}{\pgfqpoint{2.141547in}{1.495491in}}{\pgfqpoint{2.123130in}{1.513907in}}%
\pgfpathcurveto{\pgfqpoint{2.104714in}{1.532324in}}{\pgfqpoint{2.079731in}{1.542672in}}{\pgfqpoint{2.053686in}{1.542672in}}%
\pgfpathcurveto{\pgfqpoint{2.027641in}{1.542672in}}{\pgfqpoint{2.002658in}{1.532324in}}{\pgfqpoint{1.984242in}{1.513907in}}%
\pgfpathcurveto{\pgfqpoint{1.965825in}{1.495491in}}{\pgfqpoint{1.955477in}{1.470508in}}{\pgfqpoint{1.955477in}{1.444463in}}%
\pgfpathcurveto{\pgfqpoint{1.955477in}{1.418418in}}{\pgfqpoint{1.965825in}{1.393435in}}{\pgfqpoint{1.984242in}{1.375019in}}%
\pgfpathcurveto{\pgfqpoint{2.002658in}{1.356602in}}{\pgfqpoint{2.027641in}{1.346254in}}{\pgfqpoint{2.053686in}{1.346254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933334in}{1.451660in}}%
\pgfpathcurveto{\pgfqpoint{1.959380in}{1.451660in}}{\pgfqpoint{1.984362in}{1.462008in}}{\pgfqpoint{2.002779in}{1.480425in}}%
\pgfpathcurveto{\pgfqpoint{2.021196in}{1.498842in}}{\pgfqpoint{2.031544in}{1.523824in}}{\pgfqpoint{2.031544in}{1.549869in}}%
\pgfpathcurveto{\pgfqpoint{2.031544in}{1.575915in}}{\pgfqpoint{2.021196in}{1.600897in}}{\pgfqpoint{2.002779in}{1.619314in}}%
\pgfpathcurveto{\pgfqpoint{1.984362in}{1.637730in}}{\pgfqpoint{1.959380in}{1.648078in}}{\pgfqpoint{1.933334in}{1.648078in}}%
\pgfpathcurveto{\pgfqpoint{1.907289in}{1.648078in}}{\pgfqpoint{1.882307in}{1.637730in}}{\pgfqpoint{1.863890in}{1.619314in}}%
\pgfpathcurveto{\pgfqpoint{1.845473in}{1.600897in}}{\pgfqpoint{1.835125in}{1.575915in}}{\pgfqpoint{1.835125in}{1.549869in}}%
\pgfpathcurveto{\pgfqpoint{1.835125in}{1.523824in}}{\pgfqpoint{1.845473in}{1.498842in}}{\pgfqpoint{1.863890in}{1.480425in}}%
\pgfpathcurveto{\pgfqpoint{1.882307in}{1.462008in}}{\pgfqpoint{1.907289in}{1.451660in}}{\pgfqpoint{1.933334in}{1.451660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021193in}{1.710349in}}%
\pgfpathcurveto{\pgfqpoint{2.047239in}{1.710349in}}{\pgfqpoint{2.072221in}{1.720697in}}{\pgfqpoint{2.090638in}{1.739114in}}%
\pgfpathcurveto{\pgfqpoint{2.109055in}{1.757531in}}{\pgfqpoint{2.119403in}{1.782513in}}{\pgfqpoint{2.119403in}{1.808558in}}%
\pgfpathcurveto{\pgfqpoint{2.119403in}{1.834604in}}{\pgfqpoint{2.109055in}{1.859586in}}{\pgfqpoint{2.090638in}{1.878003in}}%
\pgfpathcurveto{\pgfqpoint{2.072221in}{1.896419in}}{\pgfqpoint{2.047239in}{1.906767in}}{\pgfqpoint{2.021193in}{1.906767in}}%
\pgfpathcurveto{\pgfqpoint{1.995148in}{1.906767in}}{\pgfqpoint{1.970166in}{1.896419in}}{\pgfqpoint{1.951749in}{1.878003in}}%
\pgfpathcurveto{\pgfqpoint{1.933332in}{1.859586in}}{\pgfqpoint{1.922984in}{1.834604in}}{\pgfqpoint{1.922984in}{1.808558in}}%
\pgfpathcurveto{\pgfqpoint{1.922984in}{1.782513in}}{\pgfqpoint{1.933332in}{1.757531in}}{\pgfqpoint{1.951749in}{1.739114in}}%
\pgfpathcurveto{\pgfqpoint{1.970166in}{1.720697in}}{\pgfqpoint{1.995148in}{1.710349in}}{\pgfqpoint{2.021193in}{1.710349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031353in}{1.353057in}}%
\pgfpathcurveto{\pgfqpoint{3.057398in}{1.353057in}}{\pgfqpoint{3.082380in}{1.363405in}}{\pgfqpoint{3.100797in}{1.381822in}}%
\pgfpathcurveto{\pgfqpoint{3.119214in}{1.400239in}}{\pgfqpoint{3.129562in}{1.425221in}}{\pgfqpoint{3.129562in}{1.451267in}}%
\pgfpathcurveto{\pgfqpoint{3.129562in}{1.477312in}}{\pgfqpoint{3.119214in}{1.502294in}}{\pgfqpoint{3.100797in}{1.520711in}}%
\pgfpathcurveto{\pgfqpoint{3.082380in}{1.539128in}}{\pgfqpoint{3.057398in}{1.549476in}}{\pgfqpoint{3.031353in}{1.549476in}}%
\pgfpathcurveto{\pgfqpoint{3.005307in}{1.549476in}}{\pgfqpoint{2.980325in}{1.539128in}}{\pgfqpoint{2.961908in}{1.520711in}}%
\pgfpathcurveto{\pgfqpoint{2.943491in}{1.502294in}}{\pgfqpoint{2.933143in}{1.477312in}}{\pgfqpoint{2.933143in}{1.451267in}}%
\pgfpathcurveto{\pgfqpoint{2.933143in}{1.425221in}}{\pgfqpoint{2.943491in}{1.400239in}}{\pgfqpoint{2.961908in}{1.381822in}}%
\pgfpathcurveto{\pgfqpoint{2.980325in}{1.363405in}}{\pgfqpoint{3.005307in}{1.353057in}}{\pgfqpoint{3.031353in}{1.353057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742218in}{1.429894in}}%
\pgfpathcurveto{\pgfqpoint{2.768263in}{1.429894in}}{\pgfqpoint{2.793245in}{1.440242in}}{\pgfqpoint{2.811662in}{1.458659in}}%
\pgfpathcurveto{\pgfqpoint{2.830079in}{1.477076in}}{\pgfqpoint{2.840427in}{1.502058in}}{\pgfqpoint{2.840427in}{1.528103in}}%
\pgfpathcurveto{\pgfqpoint{2.840427in}{1.554149in}}{\pgfqpoint{2.830079in}{1.579131in}}{\pgfqpoint{2.811662in}{1.597548in}}%
\pgfpathcurveto{\pgfqpoint{2.793245in}{1.615965in}}{\pgfqpoint{2.768263in}{1.626313in}}{\pgfqpoint{2.742218in}{1.626313in}}%
\pgfpathcurveto{\pgfqpoint{2.716172in}{1.626313in}}{\pgfqpoint{2.691190in}{1.615965in}}{\pgfqpoint{2.672773in}{1.597548in}}%
\pgfpathcurveto{\pgfqpoint{2.654356in}{1.579131in}}{\pgfqpoint{2.644008in}{1.554149in}}{\pgfqpoint{2.644008in}{1.528103in}}%
\pgfpathcurveto{\pgfqpoint{2.644008in}{1.502058in}}{\pgfqpoint{2.654356in}{1.477076in}}{\pgfqpoint{2.672773in}{1.458659in}}%
\pgfpathcurveto{\pgfqpoint{2.691190in}{1.440242in}}{\pgfqpoint{2.716172in}{1.429894in}}{\pgfqpoint{2.742218in}{1.429894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747115in}{1.500213in}}%
\pgfpathcurveto{\pgfqpoint{1.773160in}{1.500213in}}{\pgfqpoint{1.798142in}{1.510561in}}{\pgfqpoint{1.816559in}{1.528978in}}%
\pgfpathcurveto{\pgfqpoint{1.834976in}{1.547395in}}{\pgfqpoint{1.845324in}{1.572377in}}{\pgfqpoint{1.845324in}{1.598423in}}%
\pgfpathcurveto{\pgfqpoint{1.845324in}{1.624468in}}{\pgfqpoint{1.834976in}{1.649450in}}{\pgfqpoint{1.816559in}{1.667867in}}%
\pgfpathcurveto{\pgfqpoint{1.798142in}{1.686284in}}{\pgfqpoint{1.773160in}{1.696632in}}{\pgfqpoint{1.747115in}{1.696632in}}%
\pgfpathcurveto{\pgfqpoint{1.721069in}{1.696632in}}{\pgfqpoint{1.696087in}{1.686284in}}{\pgfqpoint{1.677670in}{1.667867in}}%
\pgfpathcurveto{\pgfqpoint{1.659253in}{1.649450in}}{\pgfqpoint{1.648905in}{1.624468in}}{\pgfqpoint{1.648905in}{1.598423in}}%
\pgfpathcurveto{\pgfqpoint{1.648905in}{1.572377in}}{\pgfqpoint{1.659253in}{1.547395in}}{\pgfqpoint{1.677670in}{1.528978in}}%
\pgfpathcurveto{\pgfqpoint{1.696087in}{1.510561in}}{\pgfqpoint{1.721069in}{1.500213in}}{\pgfqpoint{1.747115in}{1.500213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853857in}{1.822636in}}%
\pgfpathcurveto{\pgfqpoint{1.879902in}{1.822636in}}{\pgfqpoint{1.904884in}{1.832984in}}{\pgfqpoint{1.923301in}{1.851401in}}%
\pgfpathcurveto{\pgfqpoint{1.941718in}{1.869818in}}{\pgfqpoint{1.952066in}{1.894800in}}{\pgfqpoint{1.952066in}{1.920846in}}%
\pgfpathcurveto{\pgfqpoint{1.952066in}{1.946891in}}{\pgfqpoint{1.941718in}{1.971873in}}{\pgfqpoint{1.923301in}{1.990290in}}%
\pgfpathcurveto{\pgfqpoint{1.904884in}{2.008707in}}{\pgfqpoint{1.879902in}{2.019055in}}{\pgfqpoint{1.853857in}{2.019055in}}%
\pgfpathcurveto{\pgfqpoint{1.827811in}{2.019055in}}{\pgfqpoint{1.802829in}{2.008707in}}{\pgfqpoint{1.784412in}{1.990290in}}%
\pgfpathcurveto{\pgfqpoint{1.765995in}{1.971873in}}{\pgfqpoint{1.755647in}{1.946891in}}{\pgfqpoint{1.755647in}{1.920846in}}%
\pgfpathcurveto{\pgfqpoint{1.755647in}{1.894800in}}{\pgfqpoint{1.765995in}{1.869818in}}{\pgfqpoint{1.784412in}{1.851401in}}%
\pgfpathcurveto{\pgfqpoint{1.802829in}{1.832984in}}{\pgfqpoint{1.827811in}{1.822636in}}{\pgfqpoint{1.853857in}{1.822636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074979in}{1.578870in}}%
\pgfpathcurveto{\pgfqpoint{3.101024in}{1.578870in}}{\pgfqpoint{3.126006in}{1.589218in}}{\pgfqpoint{3.144423in}{1.607635in}}%
\pgfpathcurveto{\pgfqpoint{3.162840in}{1.626052in}}{\pgfqpoint{3.173188in}{1.651034in}}{\pgfqpoint{3.173188in}{1.677080in}}%
\pgfpathcurveto{\pgfqpoint{3.173188in}{1.703125in}}{\pgfqpoint{3.162840in}{1.728107in}}{\pgfqpoint{3.144423in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{3.126006in}{1.764941in}}{\pgfqpoint{3.101024in}{1.775289in}}{\pgfqpoint{3.074979in}{1.775289in}}%
\pgfpathcurveto{\pgfqpoint{3.048933in}{1.775289in}}{\pgfqpoint{3.023951in}{1.764941in}}{\pgfqpoint{3.005534in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{2.987117in}{1.728107in}}{\pgfqpoint{2.976769in}{1.703125in}}{\pgfqpoint{2.976769in}{1.677080in}}%
\pgfpathcurveto{\pgfqpoint{2.976769in}{1.651034in}}{\pgfqpoint{2.987117in}{1.626052in}}{\pgfqpoint{3.005534in}{1.607635in}}%
\pgfpathcurveto{\pgfqpoint{3.023951in}{1.589218in}}{\pgfqpoint{3.048933in}{1.578870in}}{\pgfqpoint{3.074979in}{1.578870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804335in}{1.675851in}}%
\pgfpathcurveto{\pgfqpoint{2.830380in}{1.675851in}}{\pgfqpoint{2.855362in}{1.686199in}}{\pgfqpoint{2.873779in}{1.704616in}}%
\pgfpathcurveto{\pgfqpoint{2.892196in}{1.723033in}}{\pgfqpoint{2.902544in}{1.748015in}}{\pgfqpoint{2.902544in}{1.774060in}}%
\pgfpathcurveto{\pgfqpoint{2.902544in}{1.800106in}}{\pgfqpoint{2.892196in}{1.825088in}}{\pgfqpoint{2.873779in}{1.843505in}}%
\pgfpathcurveto{\pgfqpoint{2.855362in}{1.861921in}}{\pgfqpoint{2.830380in}{1.872269in}}{\pgfqpoint{2.804335in}{1.872269in}}%
\pgfpathcurveto{\pgfqpoint{2.778289in}{1.872269in}}{\pgfqpoint{2.753307in}{1.861921in}}{\pgfqpoint{2.734890in}{1.843505in}}%
\pgfpathcurveto{\pgfqpoint{2.716473in}{1.825088in}}{\pgfqpoint{2.706125in}{1.800106in}}{\pgfqpoint{2.706125in}{1.774060in}}%
\pgfpathcurveto{\pgfqpoint{2.706125in}{1.748015in}}{\pgfqpoint{2.716473in}{1.723033in}}{\pgfqpoint{2.734890in}{1.704616in}}%
\pgfpathcurveto{\pgfqpoint{2.753307in}{1.686199in}}{\pgfqpoint{2.778289in}{1.675851in}}{\pgfqpoint{2.804335in}{1.675851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289260in}{0.998489in}}%
\pgfpathcurveto{\pgfqpoint{3.315306in}{0.998489in}}{\pgfqpoint{3.340288in}{1.008837in}}{\pgfqpoint{3.358705in}{1.027253in}}%
\pgfpathcurveto{\pgfqpoint{3.377122in}{1.045670in}}{\pgfqpoint{3.387470in}{1.070652in}}{\pgfqpoint{3.387470in}{1.096698in}}%
\pgfpathcurveto{\pgfqpoint{3.387470in}{1.122743in}}{\pgfqpoint{3.377122in}{1.147725in}}{\pgfqpoint{3.358705in}{1.166142in}}%
\pgfpathcurveto{\pgfqpoint{3.340288in}{1.184559in}}{\pgfqpoint{3.315306in}{1.194907in}}{\pgfqpoint{3.289260in}{1.194907in}}%
\pgfpathcurveto{\pgfqpoint{3.263215in}{1.194907in}}{\pgfqpoint{3.238233in}{1.184559in}}{\pgfqpoint{3.219816in}{1.166142in}}%
\pgfpathcurveto{\pgfqpoint{3.201399in}{1.147725in}}{\pgfqpoint{3.191051in}{1.122743in}}{\pgfqpoint{3.191051in}{1.096698in}}%
\pgfpathcurveto{\pgfqpoint{3.191051in}{1.070652in}}{\pgfqpoint{3.201399in}{1.045670in}}{\pgfqpoint{3.219816in}{1.027253in}}%
\pgfpathcurveto{\pgfqpoint{3.238233in}{1.008837in}}{\pgfqpoint{3.263215in}{0.998489in}}{\pgfqpoint{3.289260in}{0.998489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422423in}{1.098311in}}%
\pgfpathcurveto{\pgfqpoint{3.448468in}{1.098311in}}{\pgfqpoint{3.473450in}{1.108659in}}{\pgfqpoint{3.491867in}{1.127076in}}%
\pgfpathcurveto{\pgfqpoint{3.510284in}{1.145493in}}{\pgfqpoint{3.520632in}{1.170475in}}{\pgfqpoint{3.520632in}{1.196521in}}%
\pgfpathcurveto{\pgfqpoint{3.520632in}{1.222566in}}{\pgfqpoint{3.510284in}{1.247548in}}{\pgfqpoint{3.491867in}{1.265965in}}%
\pgfpathcurveto{\pgfqpoint{3.473450in}{1.284382in}}{\pgfqpoint{3.448468in}{1.294730in}}{\pgfqpoint{3.422423in}{1.294730in}}%
\pgfpathcurveto{\pgfqpoint{3.396378in}{1.294730in}}{\pgfqpoint{3.371395in}{1.284382in}}{\pgfqpoint{3.352978in}{1.265965in}}%
\pgfpathcurveto{\pgfqpoint{3.334562in}{1.247548in}}{\pgfqpoint{3.324214in}{1.222566in}}{\pgfqpoint{3.324214in}{1.196521in}}%
\pgfpathcurveto{\pgfqpoint{3.324214in}{1.170475in}}{\pgfqpoint{3.334562in}{1.145493in}}{\pgfqpoint{3.352978in}{1.127076in}}%
\pgfpathcurveto{\pgfqpoint{3.371395in}{1.108659in}}{\pgfqpoint{3.396378in}{1.098311in}}{\pgfqpoint{3.422423in}{1.098311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358809in}{1.243971in}}%
\pgfpathcurveto{\pgfqpoint{3.384854in}{1.243971in}}{\pgfqpoint{3.409836in}{1.254319in}}{\pgfqpoint{3.428253in}{1.272736in}}%
\pgfpathcurveto{\pgfqpoint{3.446670in}{1.291153in}}{\pgfqpoint{3.457018in}{1.316135in}}{\pgfqpoint{3.457018in}{1.342180in}}%
\pgfpathcurveto{\pgfqpoint{3.457018in}{1.368225in}}{\pgfqpoint{3.446670in}{1.393208in}}{\pgfqpoint{3.428253in}{1.411625in}}%
\pgfpathcurveto{\pgfqpoint{3.409836in}{1.430041in}}{\pgfqpoint{3.384854in}{1.440389in}}{\pgfqpoint{3.358809in}{1.440389in}}%
\pgfpathcurveto{\pgfqpoint{3.332763in}{1.440389in}}{\pgfqpoint{3.307781in}{1.430041in}}{\pgfqpoint{3.289364in}{1.411625in}}%
\pgfpathcurveto{\pgfqpoint{3.270947in}{1.393208in}}{\pgfqpoint{3.260599in}{1.368225in}}{\pgfqpoint{3.260599in}{1.342180in}}%
\pgfpathcurveto{\pgfqpoint{3.260599in}{1.316135in}}{\pgfqpoint{3.270947in}{1.291153in}}{\pgfqpoint{3.289364in}{1.272736in}}%
\pgfpathcurveto{\pgfqpoint{3.307781in}{1.254319in}}{\pgfqpoint{3.332763in}{1.243971in}}{\pgfqpoint{3.358809in}{1.243971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205997in}{1.569836in}}%
\pgfpathcurveto{\pgfqpoint{3.232043in}{1.569836in}}{\pgfqpoint{3.257025in}{1.580184in}}{\pgfqpoint{3.275442in}{1.598601in}}%
\pgfpathcurveto{\pgfqpoint{3.293859in}{1.617018in}}{\pgfqpoint{3.304207in}{1.642000in}}{\pgfqpoint{3.304207in}{1.668046in}}%
\pgfpathcurveto{\pgfqpoint{3.304207in}{1.694091in}}{\pgfqpoint{3.293859in}{1.719073in}}{\pgfqpoint{3.275442in}{1.737490in}}%
\pgfpathcurveto{\pgfqpoint{3.257025in}{1.755907in}}{\pgfqpoint{3.232043in}{1.766255in}}{\pgfqpoint{3.205997in}{1.766255in}}%
\pgfpathcurveto{\pgfqpoint{3.179952in}{1.766255in}}{\pgfqpoint{3.154970in}{1.755907in}}{\pgfqpoint{3.136553in}{1.737490in}}%
\pgfpathcurveto{\pgfqpoint{3.118136in}{1.719073in}}{\pgfqpoint{3.107788in}{1.694091in}}{\pgfqpoint{3.107788in}{1.668046in}}%
\pgfpathcurveto{\pgfqpoint{3.107788in}{1.642000in}}{\pgfqpoint{3.118136in}{1.617018in}}{\pgfqpoint{3.136553in}{1.598601in}}%
\pgfpathcurveto{\pgfqpoint{3.154970in}{1.580184in}}{\pgfqpoint{3.179952in}{1.569836in}}{\pgfqpoint{3.205997in}{1.569836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029983in}{0.995581in}}%
\pgfpathcurveto{\pgfqpoint{3.056028in}{0.995581in}}{\pgfqpoint{3.081011in}{1.005929in}}{\pgfqpoint{3.099428in}{1.024346in}}%
\pgfpathcurveto{\pgfqpoint{3.117844in}{1.042763in}}{\pgfqpoint{3.128192in}{1.067745in}}{\pgfqpoint{3.128192in}{1.093791in}}%
\pgfpathcurveto{\pgfqpoint{3.128192in}{1.119836in}}{\pgfqpoint{3.117844in}{1.144818in}}{\pgfqpoint{3.099428in}{1.163235in}}%
\pgfpathcurveto{\pgfqpoint{3.081011in}{1.181652in}}{\pgfqpoint{3.056028in}{1.192000in}}{\pgfqpoint{3.029983in}{1.192000in}}%
\pgfpathcurveto{\pgfqpoint{3.003938in}{1.192000in}}{\pgfqpoint{2.978956in}{1.181652in}}{\pgfqpoint{2.960539in}{1.163235in}}%
\pgfpathcurveto{\pgfqpoint{2.942122in}{1.144818in}}{\pgfqpoint{2.931774in}{1.119836in}}{\pgfqpoint{2.931774in}{1.093791in}}%
\pgfpathcurveto{\pgfqpoint{2.931774in}{1.067745in}}{\pgfqpoint{2.942122in}{1.042763in}}{\pgfqpoint{2.960539in}{1.024346in}}%
\pgfpathcurveto{\pgfqpoint{2.978956in}{1.005929in}}{\pgfqpoint{3.003938in}{0.995581in}}{\pgfqpoint{3.029983in}{0.995581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706417in}{1.455230in}}%
\pgfpathcurveto{\pgfqpoint{1.732462in}{1.455230in}}{\pgfqpoint{1.757444in}{1.465578in}}{\pgfqpoint{1.775861in}{1.483995in}}%
\pgfpathcurveto{\pgfqpoint{1.794278in}{1.502412in}}{\pgfqpoint{1.804626in}{1.527394in}}{\pgfqpoint{1.804626in}{1.553440in}}%
\pgfpathcurveto{\pgfqpoint{1.804626in}{1.579485in}}{\pgfqpoint{1.794278in}{1.604467in}}{\pgfqpoint{1.775861in}{1.622884in}}%
\pgfpathcurveto{\pgfqpoint{1.757444in}{1.641301in}}{\pgfqpoint{1.732462in}{1.651649in}}{\pgfqpoint{1.706417in}{1.651649in}}%
\pgfpathcurveto{\pgfqpoint{1.680371in}{1.651649in}}{\pgfqpoint{1.655389in}{1.641301in}}{\pgfqpoint{1.636972in}{1.622884in}}%
\pgfpathcurveto{\pgfqpoint{1.618555in}{1.604467in}}{\pgfqpoint{1.608207in}{1.579485in}}{\pgfqpoint{1.608207in}{1.553440in}}%
\pgfpathcurveto{\pgfqpoint{1.608207in}{1.527394in}}{\pgfqpoint{1.618555in}{1.502412in}}{\pgfqpoint{1.636972in}{1.483995in}}%
\pgfpathcurveto{\pgfqpoint{1.655389in}{1.465578in}}{\pgfqpoint{1.680371in}{1.455230in}}{\pgfqpoint{1.706417in}{1.455230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060297in}{1.346510in}}%
\pgfpathcurveto{\pgfqpoint{2.086342in}{1.346510in}}{\pgfqpoint{2.111324in}{1.356858in}}{\pgfqpoint{2.129741in}{1.375275in}}%
\pgfpathcurveto{\pgfqpoint{2.148158in}{1.393692in}}{\pgfqpoint{2.158506in}{1.418674in}}{\pgfqpoint{2.158506in}{1.444719in}}%
\pgfpathcurveto{\pgfqpoint{2.158506in}{1.470765in}}{\pgfqpoint{2.148158in}{1.495747in}}{\pgfqpoint{2.129741in}{1.514164in}}%
\pgfpathcurveto{\pgfqpoint{2.111324in}{1.532581in}}{\pgfqpoint{2.086342in}{1.542929in}}{\pgfqpoint{2.060297in}{1.542929in}}%
\pgfpathcurveto{\pgfqpoint{2.034251in}{1.542929in}}{\pgfqpoint{2.009269in}{1.532581in}}{\pgfqpoint{1.990852in}{1.514164in}}%
\pgfpathcurveto{\pgfqpoint{1.972435in}{1.495747in}}{\pgfqpoint{1.962087in}{1.470765in}}{\pgfqpoint{1.962087in}{1.444719in}}%
\pgfpathcurveto{\pgfqpoint{1.962087in}{1.418674in}}{\pgfqpoint{1.972435in}{1.393692in}}{\pgfqpoint{1.990852in}{1.375275in}}%
\pgfpathcurveto{\pgfqpoint{2.009269in}{1.356858in}}{\pgfqpoint{2.034251in}{1.346510in}}{\pgfqpoint{2.060297in}{1.346510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160979in}{1.307477in}}%
\pgfpathcurveto{\pgfqpoint{2.187024in}{1.307477in}}{\pgfqpoint{2.212006in}{1.317825in}}{\pgfqpoint{2.230423in}{1.336242in}}%
\pgfpathcurveto{\pgfqpoint{2.248840in}{1.354659in}}{\pgfqpoint{2.259188in}{1.379641in}}{\pgfqpoint{2.259188in}{1.405686in}}%
\pgfpathcurveto{\pgfqpoint{2.259188in}{1.431732in}}{\pgfqpoint{2.248840in}{1.456714in}}{\pgfqpoint{2.230423in}{1.475131in}}%
\pgfpathcurveto{\pgfqpoint{2.212006in}{1.493548in}}{\pgfqpoint{2.187024in}{1.503896in}}{\pgfqpoint{2.160979in}{1.503896in}}%
\pgfpathcurveto{\pgfqpoint{2.134933in}{1.503896in}}{\pgfqpoint{2.109951in}{1.493548in}}{\pgfqpoint{2.091534in}{1.475131in}}%
\pgfpathcurveto{\pgfqpoint{2.073117in}{1.456714in}}{\pgfqpoint{2.062769in}{1.431732in}}{\pgfqpoint{2.062769in}{1.405686in}}%
\pgfpathcurveto{\pgfqpoint{2.062769in}{1.379641in}}{\pgfqpoint{2.073117in}{1.354659in}}{\pgfqpoint{2.091534in}{1.336242in}}%
\pgfpathcurveto{\pgfqpoint{2.109951in}{1.317825in}}{\pgfqpoint{2.134933in}{1.307477in}}{\pgfqpoint{2.160979in}{1.307477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722887in}{2.124161in}}%
\pgfpathcurveto{\pgfqpoint{1.748933in}{2.124161in}}{\pgfqpoint{1.773915in}{2.134509in}}{\pgfqpoint{1.792332in}{2.152926in}}%
\pgfpathcurveto{\pgfqpoint{1.810749in}{2.171343in}}{\pgfqpoint{1.821097in}{2.196325in}}{\pgfqpoint{1.821097in}{2.222371in}}%
\pgfpathcurveto{\pgfqpoint{1.821097in}{2.248416in}}{\pgfqpoint{1.810749in}{2.273398in}}{\pgfqpoint{1.792332in}{2.291815in}}%
\pgfpathcurveto{\pgfqpoint{1.773915in}{2.310232in}}{\pgfqpoint{1.748933in}{2.320580in}}{\pgfqpoint{1.722887in}{2.320580in}}%
\pgfpathcurveto{\pgfqpoint{1.696842in}{2.320580in}}{\pgfqpoint{1.671860in}{2.310232in}}{\pgfqpoint{1.653443in}{2.291815in}}%
\pgfpathcurveto{\pgfqpoint{1.635026in}{2.273398in}}{\pgfqpoint{1.624678in}{2.248416in}}{\pgfqpoint{1.624678in}{2.222371in}}%
\pgfpathcurveto{\pgfqpoint{1.624678in}{2.196325in}}{\pgfqpoint{1.635026in}{2.171343in}}{\pgfqpoint{1.653443in}{2.152926in}}%
\pgfpathcurveto{\pgfqpoint{1.671860in}{2.134509in}}{\pgfqpoint{1.696842in}{2.124161in}}{\pgfqpoint{1.722887in}{2.124161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204995in}{2.014786in}}%
\pgfpathcurveto{\pgfqpoint{2.231040in}{2.014786in}}{\pgfqpoint{2.256022in}{2.025134in}}{\pgfqpoint{2.274439in}{2.043551in}}%
\pgfpathcurveto{\pgfqpoint{2.292856in}{2.061968in}}{\pgfqpoint{2.303204in}{2.086950in}}{\pgfqpoint{2.303204in}{2.112995in}}%
\pgfpathcurveto{\pgfqpoint{2.303204in}{2.139041in}}{\pgfqpoint{2.292856in}{2.164023in}}{\pgfqpoint{2.274439in}{2.182440in}}%
\pgfpathcurveto{\pgfqpoint{2.256022in}{2.200857in}}{\pgfqpoint{2.231040in}{2.211205in}}{\pgfqpoint{2.204995in}{2.211205in}}%
\pgfpathcurveto{\pgfqpoint{2.178949in}{2.211205in}}{\pgfqpoint{2.153967in}{2.200857in}}{\pgfqpoint{2.135550in}{2.182440in}}%
\pgfpathcurveto{\pgfqpoint{2.117134in}{2.164023in}}{\pgfqpoint{2.106786in}{2.139041in}}{\pgfqpoint{2.106786in}{2.112995in}}%
\pgfpathcurveto{\pgfqpoint{2.106786in}{2.086950in}}{\pgfqpoint{2.117134in}{2.061968in}}{\pgfqpoint{2.135550in}{2.043551in}}%
\pgfpathcurveto{\pgfqpoint{2.153967in}{2.025134in}}{\pgfqpoint{2.178949in}{2.014786in}}{\pgfqpoint{2.204995in}{2.014786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252184in}{0.971513in}}%
\pgfpathcurveto{\pgfqpoint{3.278229in}{0.971513in}}{\pgfqpoint{3.303211in}{0.981861in}}{\pgfqpoint{3.321628in}{1.000278in}}%
\pgfpathcurveto{\pgfqpoint{3.340045in}{1.018695in}}{\pgfqpoint{3.350393in}{1.043677in}}{\pgfqpoint{3.350393in}{1.069723in}}%
\pgfpathcurveto{\pgfqpoint{3.350393in}{1.095768in}}{\pgfqpoint{3.340045in}{1.120750in}}{\pgfqpoint{3.321628in}{1.139167in}}%
\pgfpathcurveto{\pgfqpoint{3.303211in}{1.157584in}}{\pgfqpoint{3.278229in}{1.167932in}}{\pgfqpoint{3.252184in}{1.167932in}}%
\pgfpathcurveto{\pgfqpoint{3.226139in}{1.167932in}}{\pgfqpoint{3.201156in}{1.157584in}}{\pgfqpoint{3.182739in}{1.139167in}}%
\pgfpathcurveto{\pgfqpoint{3.164323in}{1.120750in}}{\pgfqpoint{3.153975in}{1.095768in}}{\pgfqpoint{3.153975in}{1.069723in}}%
\pgfpathcurveto{\pgfqpoint{3.153975in}{1.043677in}}{\pgfqpoint{3.164323in}{1.018695in}}{\pgfqpoint{3.182739in}{1.000278in}}%
\pgfpathcurveto{\pgfqpoint{3.201156in}{0.981861in}}{\pgfqpoint{3.226139in}{0.971513in}}{\pgfqpoint{3.252184in}{0.971513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909793in}{1.847725in}}%
\pgfpathcurveto{\pgfqpoint{1.935839in}{1.847725in}}{\pgfqpoint{1.960821in}{1.858073in}}{\pgfqpoint{1.979238in}{1.876490in}}%
\pgfpathcurveto{\pgfqpoint{1.997655in}{1.894907in}}{\pgfqpoint{2.008003in}{1.919889in}}{\pgfqpoint{2.008003in}{1.945935in}}%
\pgfpathcurveto{\pgfqpoint{2.008003in}{1.971980in}}{\pgfqpoint{1.997655in}{1.996962in}}{\pgfqpoint{1.979238in}{2.015379in}}%
\pgfpathcurveto{\pgfqpoint{1.960821in}{2.033796in}}{\pgfqpoint{1.935839in}{2.044144in}}{\pgfqpoint{1.909793in}{2.044144in}}%
\pgfpathcurveto{\pgfqpoint{1.883748in}{2.044144in}}{\pgfqpoint{1.858766in}{2.033796in}}{\pgfqpoint{1.840349in}{2.015379in}}%
\pgfpathcurveto{\pgfqpoint{1.821932in}{1.996962in}}{\pgfqpoint{1.811584in}{1.971980in}}{\pgfqpoint{1.811584in}{1.945935in}}%
\pgfpathcurveto{\pgfqpoint{1.811584in}{1.919889in}}{\pgfqpoint{1.821932in}{1.894907in}}{\pgfqpoint{1.840349in}{1.876490in}}%
\pgfpathcurveto{\pgfqpoint{1.858766in}{1.858073in}}{\pgfqpoint{1.883748in}{1.847725in}}{\pgfqpoint{1.909793in}{1.847725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382522in}{1.648384in}}%
\pgfpathcurveto{\pgfqpoint{2.408567in}{1.648384in}}{\pgfqpoint{2.433549in}{1.658732in}}{\pgfqpoint{2.451966in}{1.677149in}}%
\pgfpathcurveto{\pgfqpoint{2.470383in}{1.695566in}}{\pgfqpoint{2.480731in}{1.720548in}}{\pgfqpoint{2.480731in}{1.746594in}}%
\pgfpathcurveto{\pgfqpoint{2.480731in}{1.772639in}}{\pgfqpoint{2.470383in}{1.797621in}}{\pgfqpoint{2.451966in}{1.816038in}}%
\pgfpathcurveto{\pgfqpoint{2.433549in}{1.834455in}}{\pgfqpoint{2.408567in}{1.844803in}}{\pgfqpoint{2.382522in}{1.844803in}}%
\pgfpathcurveto{\pgfqpoint{2.356476in}{1.844803in}}{\pgfqpoint{2.331494in}{1.834455in}}{\pgfqpoint{2.313077in}{1.816038in}}%
\pgfpathcurveto{\pgfqpoint{2.294660in}{1.797621in}}{\pgfqpoint{2.284312in}{1.772639in}}{\pgfqpoint{2.284312in}{1.746594in}}%
\pgfpathcurveto{\pgfqpoint{2.284312in}{1.720548in}}{\pgfqpoint{2.294660in}{1.695566in}}{\pgfqpoint{2.313077in}{1.677149in}}%
\pgfpathcurveto{\pgfqpoint{2.331494in}{1.658732in}}{\pgfqpoint{2.356476in}{1.648384in}}{\pgfqpoint{2.382522in}{1.648384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161929in}{1.324003in}}%
\pgfpathcurveto{\pgfqpoint{2.187974in}{1.324003in}}{\pgfqpoint{2.212956in}{1.334351in}}{\pgfqpoint{2.231373in}{1.352768in}}%
\pgfpathcurveto{\pgfqpoint{2.249790in}{1.371185in}}{\pgfqpoint{2.260138in}{1.396167in}}{\pgfqpoint{2.260138in}{1.422213in}}%
\pgfpathcurveto{\pgfqpoint{2.260138in}{1.448258in}}{\pgfqpoint{2.249790in}{1.473240in}}{\pgfqpoint{2.231373in}{1.491657in}}%
\pgfpathcurveto{\pgfqpoint{2.212956in}{1.510074in}}{\pgfqpoint{2.187974in}{1.520422in}}{\pgfqpoint{2.161929in}{1.520422in}}%
\pgfpathcurveto{\pgfqpoint{2.135883in}{1.520422in}}{\pgfqpoint{2.110901in}{1.510074in}}{\pgfqpoint{2.092484in}{1.491657in}}%
\pgfpathcurveto{\pgfqpoint{2.074067in}{1.473240in}}{\pgfqpoint{2.063719in}{1.448258in}}{\pgfqpoint{2.063719in}{1.422213in}}%
\pgfpathcurveto{\pgfqpoint{2.063719in}{1.396167in}}{\pgfqpoint{2.074067in}{1.371185in}}{\pgfqpoint{2.092484in}{1.352768in}}%
\pgfpathcurveto{\pgfqpoint{2.110901in}{1.334351in}}{\pgfqpoint{2.135883in}{1.324003in}}{\pgfqpoint{2.161929in}{1.324003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430892in}{1.436249in}}%
\pgfpathcurveto{\pgfqpoint{3.456938in}{1.436249in}}{\pgfqpoint{3.481920in}{1.446597in}}{\pgfqpoint{3.500337in}{1.465014in}}%
\pgfpathcurveto{\pgfqpoint{3.518754in}{1.483430in}}{\pgfqpoint{3.529102in}{1.508413in}}{\pgfqpoint{3.529102in}{1.534458in}}%
\pgfpathcurveto{\pgfqpoint{3.529102in}{1.560503in}}{\pgfqpoint{3.518754in}{1.585486in}}{\pgfqpoint{3.500337in}{1.603902in}}%
\pgfpathcurveto{\pgfqpoint{3.481920in}{1.622319in}}{\pgfqpoint{3.456938in}{1.632667in}}{\pgfqpoint{3.430892in}{1.632667in}}%
\pgfpathcurveto{\pgfqpoint{3.404847in}{1.632667in}}{\pgfqpoint{3.379865in}{1.622319in}}{\pgfqpoint{3.361448in}{1.603902in}}%
\pgfpathcurveto{\pgfqpoint{3.343031in}{1.585486in}}{\pgfqpoint{3.332683in}{1.560503in}}{\pgfqpoint{3.332683in}{1.534458in}}%
\pgfpathcurveto{\pgfqpoint{3.332683in}{1.508413in}}{\pgfqpoint{3.343031in}{1.483430in}}{\pgfqpoint{3.361448in}{1.465014in}}%
\pgfpathcurveto{\pgfqpoint{3.379865in}{1.446597in}}{\pgfqpoint{3.404847in}{1.436249in}}{\pgfqpoint{3.430892in}{1.436249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945004in}{1.168679in}}%
\pgfpathcurveto{\pgfqpoint{2.971049in}{1.168679in}}{\pgfqpoint{2.996031in}{1.179027in}}{\pgfqpoint{3.014448in}{1.197444in}}%
\pgfpathcurveto{\pgfqpoint{3.032865in}{1.215861in}}{\pgfqpoint{3.043213in}{1.240843in}}{\pgfqpoint{3.043213in}{1.266889in}}%
\pgfpathcurveto{\pgfqpoint{3.043213in}{1.292934in}}{\pgfqpoint{3.032865in}{1.317916in}}{\pgfqpoint{3.014448in}{1.336333in}}%
\pgfpathcurveto{\pgfqpoint{2.996031in}{1.354750in}}{\pgfqpoint{2.971049in}{1.365098in}}{\pgfqpoint{2.945004in}{1.365098in}}%
\pgfpathcurveto{\pgfqpoint{2.918958in}{1.365098in}}{\pgfqpoint{2.893976in}{1.354750in}}{\pgfqpoint{2.875559in}{1.336333in}}%
\pgfpathcurveto{\pgfqpoint{2.857142in}{1.317916in}}{\pgfqpoint{2.846795in}{1.292934in}}{\pgfqpoint{2.846795in}{1.266889in}}%
\pgfpathcurveto{\pgfqpoint{2.846795in}{1.240843in}}{\pgfqpoint{2.857142in}{1.215861in}}{\pgfqpoint{2.875559in}{1.197444in}}%
\pgfpathcurveto{\pgfqpoint{2.893976in}{1.179027in}}{\pgfqpoint{2.918958in}{1.168679in}}{\pgfqpoint{2.945004in}{1.168679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152611in}{1.565340in}}%
\pgfpathcurveto{\pgfqpoint{3.178656in}{1.565340in}}{\pgfqpoint{3.203638in}{1.575688in}}{\pgfqpoint{3.222055in}{1.594105in}}%
\pgfpathcurveto{\pgfqpoint{3.240472in}{1.612522in}}{\pgfqpoint{3.250820in}{1.637504in}}{\pgfqpoint{3.250820in}{1.663549in}}%
\pgfpathcurveto{\pgfqpoint{3.250820in}{1.689595in}}{\pgfqpoint{3.240472in}{1.714577in}}{\pgfqpoint{3.222055in}{1.732994in}}%
\pgfpathcurveto{\pgfqpoint{3.203638in}{1.751411in}}{\pgfqpoint{3.178656in}{1.761759in}}{\pgfqpoint{3.152611in}{1.761759in}}%
\pgfpathcurveto{\pgfqpoint{3.126565in}{1.761759in}}{\pgfqpoint{3.101583in}{1.751411in}}{\pgfqpoint{3.083166in}{1.732994in}}%
\pgfpathcurveto{\pgfqpoint{3.064749in}{1.714577in}}{\pgfqpoint{3.054401in}{1.689595in}}{\pgfqpoint{3.054401in}{1.663549in}}%
\pgfpathcurveto{\pgfqpoint{3.054401in}{1.637504in}}{\pgfqpoint{3.064749in}{1.612522in}}{\pgfqpoint{3.083166in}{1.594105in}}%
\pgfpathcurveto{\pgfqpoint{3.101583in}{1.575688in}}{\pgfqpoint{3.126565in}{1.565340in}}{\pgfqpoint{3.152611in}{1.565340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369024in}{1.089110in}}%
\pgfpathcurveto{\pgfqpoint{3.395070in}{1.089110in}}{\pgfqpoint{3.420052in}{1.099458in}}{\pgfqpoint{3.438469in}{1.117875in}}%
\pgfpathcurveto{\pgfqpoint{3.456885in}{1.136292in}}{\pgfqpoint{3.467233in}{1.161274in}}{\pgfqpoint{3.467233in}{1.187319in}}%
\pgfpathcurveto{\pgfqpoint{3.467233in}{1.213365in}}{\pgfqpoint{3.456885in}{1.238347in}}{\pgfqpoint{3.438469in}{1.256764in}}%
\pgfpathcurveto{\pgfqpoint{3.420052in}{1.275180in}}{\pgfqpoint{3.395070in}{1.285528in}}{\pgfqpoint{3.369024in}{1.285528in}}%
\pgfpathcurveto{\pgfqpoint{3.342979in}{1.285528in}}{\pgfqpoint{3.317997in}{1.275180in}}{\pgfqpoint{3.299580in}{1.256764in}}%
\pgfpathcurveto{\pgfqpoint{3.281163in}{1.238347in}}{\pgfqpoint{3.270815in}{1.213365in}}{\pgfqpoint{3.270815in}{1.187319in}}%
\pgfpathcurveto{\pgfqpoint{3.270815in}{1.161274in}}{\pgfqpoint{3.281163in}{1.136292in}}{\pgfqpoint{3.299580in}{1.117875in}}%
\pgfpathcurveto{\pgfqpoint{3.317997in}{1.099458in}}{\pgfqpoint{3.342979in}{1.089110in}}{\pgfqpoint{3.369024in}{1.089110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301025in}{1.784449in}}%
\pgfpathcurveto{\pgfqpoint{2.327070in}{1.784449in}}{\pgfqpoint{2.352053in}{1.794797in}}{\pgfqpoint{2.370469in}{1.813214in}}%
\pgfpathcurveto{\pgfqpoint{2.388886in}{1.831631in}}{\pgfqpoint{2.399234in}{1.856613in}}{\pgfqpoint{2.399234in}{1.882659in}}%
\pgfpathcurveto{\pgfqpoint{2.399234in}{1.908704in}}{\pgfqpoint{2.388886in}{1.933686in}}{\pgfqpoint{2.370469in}{1.952103in}}%
\pgfpathcurveto{\pgfqpoint{2.352053in}{1.970520in}}{\pgfqpoint{2.327070in}{1.980868in}}{\pgfqpoint{2.301025in}{1.980868in}}%
\pgfpathcurveto{\pgfqpoint{2.274980in}{1.980868in}}{\pgfqpoint{2.249997in}{1.970520in}}{\pgfqpoint{2.231581in}{1.952103in}}%
\pgfpathcurveto{\pgfqpoint{2.213164in}{1.933686in}}{\pgfqpoint{2.202816in}{1.908704in}}{\pgfqpoint{2.202816in}{1.882659in}}%
\pgfpathcurveto{\pgfqpoint{2.202816in}{1.856613in}}{\pgfqpoint{2.213164in}{1.831631in}}{\pgfqpoint{2.231581in}{1.813214in}}%
\pgfpathcurveto{\pgfqpoint{2.249997in}{1.794797in}}{\pgfqpoint{2.274980in}{1.784449in}}{\pgfqpoint{2.301025in}{1.784449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060810in}{2.281953in}}%
\pgfpathcurveto{\pgfqpoint{2.086856in}{2.281953in}}{\pgfqpoint{2.111838in}{2.292301in}}{\pgfqpoint{2.130255in}{2.310718in}}%
\pgfpathcurveto{\pgfqpoint{2.148672in}{2.329134in}}{\pgfqpoint{2.159020in}{2.354117in}}{\pgfqpoint{2.159020in}{2.380162in}}%
\pgfpathcurveto{\pgfqpoint{2.159020in}{2.406207in}}{\pgfqpoint{2.148672in}{2.431190in}}{\pgfqpoint{2.130255in}{2.449606in}}%
\pgfpathcurveto{\pgfqpoint{2.111838in}{2.468023in}}{\pgfqpoint{2.086856in}{2.478371in}}{\pgfqpoint{2.060810in}{2.478371in}}%
\pgfpathcurveto{\pgfqpoint{2.034765in}{2.478371in}}{\pgfqpoint{2.009783in}{2.468023in}}{\pgfqpoint{1.991366in}{2.449606in}}%
\pgfpathcurveto{\pgfqpoint{1.972949in}{2.431190in}}{\pgfqpoint{1.962601in}{2.406207in}}{\pgfqpoint{1.962601in}{2.380162in}}%
\pgfpathcurveto{\pgfqpoint{1.962601in}{2.354117in}}{\pgfqpoint{1.972949in}{2.329134in}}{\pgfqpoint{1.991366in}{2.310718in}}%
\pgfpathcurveto{\pgfqpoint{2.009783in}{2.292301in}}{\pgfqpoint{2.034765in}{2.281953in}}{\pgfqpoint{2.060810in}{2.281953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276487in}{1.320441in}}%
\pgfpathcurveto{\pgfqpoint{3.302533in}{1.320441in}}{\pgfqpoint{3.327515in}{1.330789in}}{\pgfqpoint{3.345932in}{1.349206in}}%
\pgfpathcurveto{\pgfqpoint{3.364348in}{1.367623in}}{\pgfqpoint{3.374696in}{1.392605in}}{\pgfqpoint{3.374696in}{1.418651in}}%
\pgfpathcurveto{\pgfqpoint{3.374696in}{1.444696in}}{\pgfqpoint{3.364348in}{1.469678in}}{\pgfqpoint{3.345932in}{1.488095in}}%
\pgfpathcurveto{\pgfqpoint{3.327515in}{1.506512in}}{\pgfqpoint{3.302533in}{1.516860in}}{\pgfqpoint{3.276487in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{3.250442in}{1.516860in}}{\pgfqpoint{3.225460in}{1.506512in}}{\pgfqpoint{3.207043in}{1.488095in}}%
\pgfpathcurveto{\pgfqpoint{3.188626in}{1.469678in}}{\pgfqpoint{3.178278in}{1.444696in}}{\pgfqpoint{3.178278in}{1.418651in}}%
\pgfpathcurveto{\pgfqpoint{3.178278in}{1.392605in}}{\pgfqpoint{3.188626in}{1.367623in}}{\pgfqpoint{3.207043in}{1.349206in}}%
\pgfpathcurveto{\pgfqpoint{3.225460in}{1.330789in}}{\pgfqpoint{3.250442in}{1.320441in}}{\pgfqpoint{3.276487in}{1.320441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123118in}{1.327775in}}%
\pgfpathcurveto{\pgfqpoint{3.149163in}{1.327775in}}{\pgfqpoint{3.174145in}{1.338123in}}{\pgfqpoint{3.192562in}{1.356540in}}%
\pgfpathcurveto{\pgfqpoint{3.210979in}{1.374956in}}{\pgfqpoint{3.221327in}{1.399939in}}{\pgfqpoint{3.221327in}{1.425984in}}%
\pgfpathcurveto{\pgfqpoint{3.221327in}{1.452029in}}{\pgfqpoint{3.210979in}{1.477012in}}{\pgfqpoint{3.192562in}{1.495428in}}%
\pgfpathcurveto{\pgfqpoint{3.174145in}{1.513845in}}{\pgfqpoint{3.149163in}{1.524193in}}{\pgfqpoint{3.123118in}{1.524193in}}%
\pgfpathcurveto{\pgfqpoint{3.097072in}{1.524193in}}{\pgfqpoint{3.072090in}{1.513845in}}{\pgfqpoint{3.053673in}{1.495428in}}%
\pgfpathcurveto{\pgfqpoint{3.035256in}{1.477012in}}{\pgfqpoint{3.024908in}{1.452029in}}{\pgfqpoint{3.024908in}{1.425984in}}%
\pgfpathcurveto{\pgfqpoint{3.024908in}{1.399939in}}{\pgfqpoint{3.035256in}{1.374956in}}{\pgfqpoint{3.053673in}{1.356540in}}%
\pgfpathcurveto{\pgfqpoint{3.072090in}{1.338123in}}{\pgfqpoint{3.097072in}{1.327775in}}{\pgfqpoint{3.123118in}{1.327775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653583in}{1.955078in}}%
\pgfpathcurveto{\pgfqpoint{1.679628in}{1.955078in}}{\pgfqpoint{1.704610in}{1.965426in}}{\pgfqpoint{1.723027in}{1.983843in}}%
\pgfpathcurveto{\pgfqpoint{1.741444in}{2.002260in}}{\pgfqpoint{1.751792in}{2.027242in}}{\pgfqpoint{1.751792in}{2.053288in}}%
\pgfpathcurveto{\pgfqpoint{1.751792in}{2.079333in}}{\pgfqpoint{1.741444in}{2.104315in}}{\pgfqpoint{1.723027in}{2.122732in}}%
\pgfpathcurveto{\pgfqpoint{1.704610in}{2.141149in}}{\pgfqpoint{1.679628in}{2.151497in}}{\pgfqpoint{1.653583in}{2.151497in}}%
\pgfpathcurveto{\pgfqpoint{1.627537in}{2.151497in}}{\pgfqpoint{1.602555in}{2.141149in}}{\pgfqpoint{1.584138in}{2.122732in}}%
\pgfpathcurveto{\pgfqpoint{1.565721in}{2.104315in}}{\pgfqpoint{1.555373in}{2.079333in}}{\pgfqpoint{1.555373in}{2.053288in}}%
\pgfpathcurveto{\pgfqpoint{1.555373in}{2.027242in}}{\pgfqpoint{1.565721in}{2.002260in}}{\pgfqpoint{1.584138in}{1.983843in}}%
\pgfpathcurveto{\pgfqpoint{1.602555in}{1.965426in}}{\pgfqpoint{1.627537in}{1.955078in}}{\pgfqpoint{1.653583in}{1.955078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660768in}{1.950398in}}%
\pgfpathcurveto{\pgfqpoint{1.686814in}{1.950398in}}{\pgfqpoint{1.711796in}{1.960746in}}{\pgfqpoint{1.730213in}{1.979163in}}%
\pgfpathcurveto{\pgfqpoint{1.748630in}{1.997580in}}{\pgfqpoint{1.758978in}{2.022562in}}{\pgfqpoint{1.758978in}{2.048607in}}%
\pgfpathcurveto{\pgfqpoint{1.758978in}{2.074653in}}{\pgfqpoint{1.748630in}{2.099635in}}{\pgfqpoint{1.730213in}{2.118052in}}%
\pgfpathcurveto{\pgfqpoint{1.711796in}{2.136469in}}{\pgfqpoint{1.686814in}{2.146817in}}{\pgfqpoint{1.660768in}{2.146817in}}%
\pgfpathcurveto{\pgfqpoint{1.634723in}{2.146817in}}{\pgfqpoint{1.609741in}{2.136469in}}{\pgfqpoint{1.591324in}{2.118052in}}%
\pgfpathcurveto{\pgfqpoint{1.572907in}{2.099635in}}{\pgfqpoint{1.562559in}{2.074653in}}{\pgfqpoint{1.562559in}{2.048607in}}%
\pgfpathcurveto{\pgfqpoint{1.562559in}{2.022562in}}{\pgfqpoint{1.572907in}{1.997580in}}{\pgfqpoint{1.591324in}{1.979163in}}%
\pgfpathcurveto{\pgfqpoint{1.609741in}{1.960746in}}{\pgfqpoint{1.634723in}{1.950398in}}{\pgfqpoint{1.660768in}{1.950398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584604in}{1.249929in}}%
\pgfpathcurveto{\pgfqpoint{2.610649in}{1.249929in}}{\pgfqpoint{2.635631in}{1.260277in}}{\pgfqpoint{2.654048in}{1.278694in}}%
\pgfpathcurveto{\pgfqpoint{2.672465in}{1.297110in}}{\pgfqpoint{2.682813in}{1.322093in}}{\pgfqpoint{2.682813in}{1.348138in}}%
\pgfpathcurveto{\pgfqpoint{2.682813in}{1.374183in}}{\pgfqpoint{2.672465in}{1.399166in}}{\pgfqpoint{2.654048in}{1.417582in}}%
\pgfpathcurveto{\pgfqpoint{2.635631in}{1.435999in}}{\pgfqpoint{2.610649in}{1.446347in}}{\pgfqpoint{2.584604in}{1.446347in}}%
\pgfpathcurveto{\pgfqpoint{2.558558in}{1.446347in}}{\pgfqpoint{2.533576in}{1.435999in}}{\pgfqpoint{2.515159in}{1.417582in}}%
\pgfpathcurveto{\pgfqpoint{2.496742in}{1.399166in}}{\pgfqpoint{2.486394in}{1.374183in}}{\pgfqpoint{2.486394in}{1.348138in}}%
\pgfpathcurveto{\pgfqpoint{2.486394in}{1.322093in}}{\pgfqpoint{2.496742in}{1.297110in}}{\pgfqpoint{2.515159in}{1.278694in}}%
\pgfpathcurveto{\pgfqpoint{2.533576in}{1.260277in}}{\pgfqpoint{2.558558in}{1.249929in}}{\pgfqpoint{2.584604in}{1.249929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737105in}{1.591049in}}%
\pgfpathcurveto{\pgfqpoint{1.763150in}{1.591049in}}{\pgfqpoint{1.788132in}{1.601397in}}{\pgfqpoint{1.806549in}{1.619814in}}%
\pgfpathcurveto{\pgfqpoint{1.824966in}{1.638231in}}{\pgfqpoint{1.835314in}{1.663213in}}{\pgfqpoint{1.835314in}{1.689258in}}%
\pgfpathcurveto{\pgfqpoint{1.835314in}{1.715304in}}{\pgfqpoint{1.824966in}{1.740286in}}{\pgfqpoint{1.806549in}{1.758703in}}%
\pgfpathcurveto{\pgfqpoint{1.788132in}{1.777120in}}{\pgfqpoint{1.763150in}{1.787467in}}{\pgfqpoint{1.737105in}{1.787467in}}%
\pgfpathcurveto{\pgfqpoint{1.711059in}{1.787467in}}{\pgfqpoint{1.686077in}{1.777120in}}{\pgfqpoint{1.667660in}{1.758703in}}%
\pgfpathcurveto{\pgfqpoint{1.649243in}{1.740286in}}{\pgfqpoint{1.638895in}{1.715304in}}{\pgfqpoint{1.638895in}{1.689258in}}%
\pgfpathcurveto{\pgfqpoint{1.638895in}{1.663213in}}{\pgfqpoint{1.649243in}{1.638231in}}{\pgfqpoint{1.667660in}{1.619814in}}%
\pgfpathcurveto{\pgfqpoint{1.686077in}{1.601397in}}{\pgfqpoint{1.711059in}{1.591049in}}{\pgfqpoint{1.737105in}{1.591049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760621in}{1.461982in}}%
\pgfpathcurveto{\pgfqpoint{1.786666in}{1.461982in}}{\pgfqpoint{1.811648in}{1.472330in}}{\pgfqpoint{1.830065in}{1.490747in}}%
\pgfpathcurveto{\pgfqpoint{1.848482in}{1.509164in}}{\pgfqpoint{1.858830in}{1.534146in}}{\pgfqpoint{1.858830in}{1.560192in}}%
\pgfpathcurveto{\pgfqpoint{1.858830in}{1.586237in}}{\pgfqpoint{1.848482in}{1.611219in}}{\pgfqpoint{1.830065in}{1.629636in}}%
\pgfpathcurveto{\pgfqpoint{1.811648in}{1.648053in}}{\pgfqpoint{1.786666in}{1.658401in}}{\pgfqpoint{1.760621in}{1.658401in}}%
\pgfpathcurveto{\pgfqpoint{1.734575in}{1.658401in}}{\pgfqpoint{1.709593in}{1.648053in}}{\pgfqpoint{1.691176in}{1.629636in}}%
\pgfpathcurveto{\pgfqpoint{1.672759in}{1.611219in}}{\pgfqpoint{1.662411in}{1.586237in}}{\pgfqpoint{1.662411in}{1.560192in}}%
\pgfpathcurveto{\pgfqpoint{1.662411in}{1.534146in}}{\pgfqpoint{1.672759in}{1.509164in}}{\pgfqpoint{1.691176in}{1.490747in}}%
\pgfpathcurveto{\pgfqpoint{1.709593in}{1.472330in}}{\pgfqpoint{1.734575in}{1.461982in}}{\pgfqpoint{1.760621in}{1.461982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367767in}{1.409513in}}%
\pgfpathcurveto{\pgfqpoint{3.393812in}{1.409513in}}{\pgfqpoint{3.418794in}{1.419861in}}{\pgfqpoint{3.437211in}{1.438278in}}%
\pgfpathcurveto{\pgfqpoint{3.455628in}{1.456695in}}{\pgfqpoint{3.465976in}{1.481677in}}{\pgfqpoint{3.465976in}{1.507722in}}%
\pgfpathcurveto{\pgfqpoint{3.465976in}{1.533768in}}{\pgfqpoint{3.455628in}{1.558750in}}{\pgfqpoint{3.437211in}{1.577167in}}%
\pgfpathcurveto{\pgfqpoint{3.418794in}{1.595584in}}{\pgfqpoint{3.393812in}{1.605932in}}{\pgfqpoint{3.367767in}{1.605932in}}%
\pgfpathcurveto{\pgfqpoint{3.341721in}{1.605932in}}{\pgfqpoint{3.316739in}{1.595584in}}{\pgfqpoint{3.298322in}{1.577167in}}%
\pgfpathcurveto{\pgfqpoint{3.279905in}{1.558750in}}{\pgfqpoint{3.269558in}{1.533768in}}{\pgfqpoint{3.269558in}{1.507722in}}%
\pgfpathcurveto{\pgfqpoint{3.269558in}{1.481677in}}{\pgfqpoint{3.279905in}{1.456695in}}{\pgfqpoint{3.298322in}{1.438278in}}%
\pgfpathcurveto{\pgfqpoint{3.316739in}{1.419861in}}{\pgfqpoint{3.341721in}{1.409513in}}{\pgfqpoint{3.367767in}{1.409513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846461in}{1.114669in}}%
\pgfpathcurveto{\pgfqpoint{2.872507in}{1.114669in}}{\pgfqpoint{2.897489in}{1.125017in}}{\pgfqpoint{2.915906in}{1.143434in}}%
\pgfpathcurveto{\pgfqpoint{2.934322in}{1.161851in}}{\pgfqpoint{2.944670in}{1.186833in}}{\pgfqpoint{2.944670in}{1.212879in}}%
\pgfpathcurveto{\pgfqpoint{2.944670in}{1.238924in}}{\pgfqpoint{2.934322in}{1.263906in}}{\pgfqpoint{2.915906in}{1.282323in}}%
\pgfpathcurveto{\pgfqpoint{2.897489in}{1.300740in}}{\pgfqpoint{2.872507in}{1.311088in}}{\pgfqpoint{2.846461in}{1.311088in}}%
\pgfpathcurveto{\pgfqpoint{2.820416in}{1.311088in}}{\pgfqpoint{2.795434in}{1.300740in}}{\pgfqpoint{2.777017in}{1.282323in}}%
\pgfpathcurveto{\pgfqpoint{2.758600in}{1.263906in}}{\pgfqpoint{2.748252in}{1.238924in}}{\pgfqpoint{2.748252in}{1.212879in}}%
\pgfpathcurveto{\pgfqpoint{2.748252in}{1.186833in}}{\pgfqpoint{2.758600in}{1.161851in}}{\pgfqpoint{2.777017in}{1.143434in}}%
\pgfpathcurveto{\pgfqpoint{2.795434in}{1.125017in}}{\pgfqpoint{2.820416in}{1.114669in}}{\pgfqpoint{2.846461in}{1.114669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812137in}{1.470922in}}%
\pgfpathcurveto{\pgfqpoint{2.838183in}{1.470922in}}{\pgfqpoint{2.863165in}{1.481270in}}{\pgfqpoint{2.881582in}{1.499687in}}%
\pgfpathcurveto{\pgfqpoint{2.899998in}{1.518104in}}{\pgfqpoint{2.910346in}{1.543086in}}{\pgfqpoint{2.910346in}{1.569132in}}%
\pgfpathcurveto{\pgfqpoint{2.910346in}{1.595177in}}{\pgfqpoint{2.899998in}{1.620159in}}{\pgfqpoint{2.881582in}{1.638576in}}%
\pgfpathcurveto{\pgfqpoint{2.863165in}{1.656993in}}{\pgfqpoint{2.838183in}{1.667341in}}{\pgfqpoint{2.812137in}{1.667341in}}%
\pgfpathcurveto{\pgfqpoint{2.786092in}{1.667341in}}{\pgfqpoint{2.761110in}{1.656993in}}{\pgfqpoint{2.742693in}{1.638576in}}%
\pgfpathcurveto{\pgfqpoint{2.724276in}{1.620159in}}{\pgfqpoint{2.713928in}{1.595177in}}{\pgfqpoint{2.713928in}{1.569132in}}%
\pgfpathcurveto{\pgfqpoint{2.713928in}{1.543086in}}{\pgfqpoint{2.724276in}{1.518104in}}{\pgfqpoint{2.742693in}{1.499687in}}%
\pgfpathcurveto{\pgfqpoint{2.761110in}{1.481270in}}{\pgfqpoint{2.786092in}{1.470922in}}{\pgfqpoint{2.812137in}{1.470922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343489in}{1.082721in}}%
\pgfpathcurveto{\pgfqpoint{3.369534in}{1.082721in}}{\pgfqpoint{3.394516in}{1.093069in}}{\pgfqpoint{3.412933in}{1.111485in}}%
\pgfpathcurveto{\pgfqpoint{3.431350in}{1.129902in}}{\pgfqpoint{3.441698in}{1.154885in}}{\pgfqpoint{3.441698in}{1.180930in}}%
\pgfpathcurveto{\pgfqpoint{3.441698in}{1.206975in}}{\pgfqpoint{3.431350in}{1.231957in}}{\pgfqpoint{3.412933in}{1.250374in}}%
\pgfpathcurveto{\pgfqpoint{3.394516in}{1.268791in}}{\pgfqpoint{3.369534in}{1.279139in}}{\pgfqpoint{3.343489in}{1.279139in}}%
\pgfpathcurveto{\pgfqpoint{3.317443in}{1.279139in}}{\pgfqpoint{3.292461in}{1.268791in}}{\pgfqpoint{3.274044in}{1.250374in}}%
\pgfpathcurveto{\pgfqpoint{3.255628in}{1.231957in}}{\pgfqpoint{3.245280in}{1.206975in}}{\pgfqpoint{3.245280in}{1.180930in}}%
\pgfpathcurveto{\pgfqpoint{3.245280in}{1.154885in}}{\pgfqpoint{3.255628in}{1.129902in}}{\pgfqpoint{3.274044in}{1.111485in}}%
\pgfpathcurveto{\pgfqpoint{3.292461in}{1.093069in}}{\pgfqpoint{3.317443in}{1.082721in}}{\pgfqpoint{3.343489in}{1.082721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197526in}{1.190905in}}%
\pgfpathcurveto{\pgfqpoint{3.223571in}{1.190905in}}{\pgfqpoint{3.248553in}{1.201253in}}{\pgfqpoint{3.266970in}{1.219670in}}%
\pgfpathcurveto{\pgfqpoint{3.285387in}{1.238087in}}{\pgfqpoint{3.295735in}{1.263069in}}{\pgfqpoint{3.295735in}{1.289114in}}%
\pgfpathcurveto{\pgfqpoint{3.295735in}{1.315160in}}{\pgfqpoint{3.285387in}{1.340142in}}{\pgfqpoint{3.266970in}{1.358559in}}%
\pgfpathcurveto{\pgfqpoint{3.248553in}{1.376976in}}{\pgfqpoint{3.223571in}{1.387324in}}{\pgfqpoint{3.197526in}{1.387324in}}%
\pgfpathcurveto{\pgfqpoint{3.171480in}{1.387324in}}{\pgfqpoint{3.146498in}{1.376976in}}{\pgfqpoint{3.128081in}{1.358559in}}%
\pgfpathcurveto{\pgfqpoint{3.109664in}{1.340142in}}{\pgfqpoint{3.099316in}{1.315160in}}{\pgfqpoint{3.099316in}{1.289114in}}%
\pgfpathcurveto{\pgfqpoint{3.099316in}{1.263069in}}{\pgfqpoint{3.109664in}{1.238087in}}{\pgfqpoint{3.128081in}{1.219670in}}%
\pgfpathcurveto{\pgfqpoint{3.146498in}{1.201253in}}{\pgfqpoint{3.171480in}{1.190905in}}{\pgfqpoint{3.197526in}{1.190905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596468in}{2.223045in}}%
\pgfpathcurveto{\pgfqpoint{1.622514in}{2.223045in}}{\pgfqpoint{1.647496in}{2.233393in}}{\pgfqpoint{1.665913in}{2.251810in}}%
\pgfpathcurveto{\pgfqpoint{1.684330in}{2.270227in}}{\pgfqpoint{1.694678in}{2.295209in}}{\pgfqpoint{1.694678in}{2.321255in}}%
\pgfpathcurveto{\pgfqpoint{1.694678in}{2.347300in}}{\pgfqpoint{1.684330in}{2.372282in}}{\pgfqpoint{1.665913in}{2.390699in}}%
\pgfpathcurveto{\pgfqpoint{1.647496in}{2.409116in}}{\pgfqpoint{1.622514in}{2.419464in}}{\pgfqpoint{1.596468in}{2.419464in}}%
\pgfpathcurveto{\pgfqpoint{1.570423in}{2.419464in}}{\pgfqpoint{1.545441in}{2.409116in}}{\pgfqpoint{1.527024in}{2.390699in}}%
\pgfpathcurveto{\pgfqpoint{1.508607in}{2.372282in}}{\pgfqpoint{1.498259in}{2.347300in}}{\pgfqpoint{1.498259in}{2.321255in}}%
\pgfpathcurveto{\pgfqpoint{1.498259in}{2.295209in}}{\pgfqpoint{1.508607in}{2.270227in}}{\pgfqpoint{1.527024in}{2.251810in}}%
\pgfpathcurveto{\pgfqpoint{1.545441in}{2.233393in}}{\pgfqpoint{1.570423in}{2.223045in}}{\pgfqpoint{1.596468in}{2.223045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623992in}{1.639372in}}%
\pgfpathcurveto{\pgfqpoint{2.650037in}{1.639372in}}{\pgfqpoint{2.675020in}{1.649720in}}{\pgfqpoint{2.693436in}{1.668137in}}%
\pgfpathcurveto{\pgfqpoint{2.711853in}{1.686554in}}{\pgfqpoint{2.722201in}{1.711536in}}{\pgfqpoint{2.722201in}{1.737581in}}%
\pgfpathcurveto{\pgfqpoint{2.722201in}{1.763627in}}{\pgfqpoint{2.711853in}{1.788609in}}{\pgfqpoint{2.693436in}{1.807026in}}%
\pgfpathcurveto{\pgfqpoint{2.675020in}{1.825443in}}{\pgfqpoint{2.650037in}{1.835790in}}{\pgfqpoint{2.623992in}{1.835790in}}%
\pgfpathcurveto{\pgfqpoint{2.597947in}{1.835790in}}{\pgfqpoint{2.572964in}{1.825443in}}{\pgfqpoint{2.554548in}{1.807026in}}%
\pgfpathcurveto{\pgfqpoint{2.536131in}{1.788609in}}{\pgfqpoint{2.525783in}{1.763627in}}{\pgfqpoint{2.525783in}{1.737581in}}%
\pgfpathcurveto{\pgfqpoint{2.525783in}{1.711536in}}{\pgfqpoint{2.536131in}{1.686554in}}{\pgfqpoint{2.554548in}{1.668137in}}%
\pgfpathcurveto{\pgfqpoint{2.572964in}{1.649720in}}{\pgfqpoint{2.597947in}{1.639372in}}{\pgfqpoint{2.623992in}{1.639372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873136in}{1.128909in}}%
\pgfpathcurveto{\pgfqpoint{2.899182in}{1.128909in}}{\pgfqpoint{2.924164in}{1.139257in}}{\pgfqpoint{2.942581in}{1.157674in}}%
\pgfpathcurveto{\pgfqpoint{2.960998in}{1.176091in}}{\pgfqpoint{2.971346in}{1.201073in}}{\pgfqpoint{2.971346in}{1.227118in}}%
\pgfpathcurveto{\pgfqpoint{2.971346in}{1.253164in}}{\pgfqpoint{2.960998in}{1.278146in}}{\pgfqpoint{2.942581in}{1.296563in}}%
\pgfpathcurveto{\pgfqpoint{2.924164in}{1.314980in}}{\pgfqpoint{2.899182in}{1.325328in}}{\pgfqpoint{2.873136in}{1.325328in}}%
\pgfpathcurveto{\pgfqpoint{2.847091in}{1.325328in}}{\pgfqpoint{2.822109in}{1.314980in}}{\pgfqpoint{2.803692in}{1.296563in}}%
\pgfpathcurveto{\pgfqpoint{2.785275in}{1.278146in}}{\pgfqpoint{2.774927in}{1.253164in}}{\pgfqpoint{2.774927in}{1.227118in}}%
\pgfpathcurveto{\pgfqpoint{2.774927in}{1.201073in}}{\pgfqpoint{2.785275in}{1.176091in}}{\pgfqpoint{2.803692in}{1.157674in}}%
\pgfpathcurveto{\pgfqpoint{2.822109in}{1.139257in}}{\pgfqpoint{2.847091in}{1.128909in}}{\pgfqpoint{2.873136in}{1.128909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957199in}{1.197249in}}%
\pgfpathcurveto{\pgfqpoint{2.983245in}{1.197249in}}{\pgfqpoint{3.008227in}{1.207597in}}{\pgfqpoint{3.026644in}{1.226014in}}%
\pgfpathcurveto{\pgfqpoint{3.045061in}{1.244431in}}{\pgfqpoint{3.055409in}{1.269413in}}{\pgfqpoint{3.055409in}{1.295459in}}%
\pgfpathcurveto{\pgfqpoint{3.055409in}{1.321504in}}{\pgfqpoint{3.045061in}{1.346486in}}{\pgfqpoint{3.026644in}{1.364903in}}%
\pgfpathcurveto{\pgfqpoint{3.008227in}{1.383320in}}{\pgfqpoint{2.983245in}{1.393668in}}{\pgfqpoint{2.957199in}{1.393668in}}%
\pgfpathcurveto{\pgfqpoint{2.931154in}{1.393668in}}{\pgfqpoint{2.906172in}{1.383320in}}{\pgfqpoint{2.887755in}{1.364903in}}%
\pgfpathcurveto{\pgfqpoint{2.869338in}{1.346486in}}{\pgfqpoint{2.858990in}{1.321504in}}{\pgfqpoint{2.858990in}{1.295459in}}%
\pgfpathcurveto{\pgfqpoint{2.858990in}{1.269413in}}{\pgfqpoint{2.869338in}{1.244431in}}{\pgfqpoint{2.887755in}{1.226014in}}%
\pgfpathcurveto{\pgfqpoint{2.906172in}{1.207597in}}{\pgfqpoint{2.931154in}{1.197249in}}{\pgfqpoint{2.957199in}{1.197249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067719in}{1.116086in}}%
\pgfpathcurveto{\pgfqpoint{3.093765in}{1.116086in}}{\pgfqpoint{3.118747in}{1.126434in}}{\pgfqpoint{3.137164in}{1.144851in}}%
\pgfpathcurveto{\pgfqpoint{3.155581in}{1.163268in}}{\pgfqpoint{3.165929in}{1.188250in}}{\pgfqpoint{3.165929in}{1.214295in}}%
\pgfpathcurveto{\pgfqpoint{3.165929in}{1.240340in}}{\pgfqpoint{3.155581in}{1.265323in}}{\pgfqpoint{3.137164in}{1.283740in}}%
\pgfpathcurveto{\pgfqpoint{3.118747in}{1.302156in}}{\pgfqpoint{3.093765in}{1.312504in}}{\pgfqpoint{3.067719in}{1.312504in}}%
\pgfpathcurveto{\pgfqpoint{3.041674in}{1.312504in}}{\pgfqpoint{3.016692in}{1.302156in}}{\pgfqpoint{2.998275in}{1.283740in}}%
\pgfpathcurveto{\pgfqpoint{2.979858in}{1.265323in}}{\pgfqpoint{2.969510in}{1.240340in}}{\pgfqpoint{2.969510in}{1.214295in}}%
\pgfpathcurveto{\pgfqpoint{2.969510in}{1.188250in}}{\pgfqpoint{2.979858in}{1.163268in}}{\pgfqpoint{2.998275in}{1.144851in}}%
\pgfpathcurveto{\pgfqpoint{3.016692in}{1.126434in}}{\pgfqpoint{3.041674in}{1.116086in}}{\pgfqpoint{3.067719in}{1.116086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809376in}{1.221268in}}%
\pgfpathcurveto{\pgfqpoint{2.835421in}{1.221268in}}{\pgfqpoint{2.860404in}{1.231616in}}{\pgfqpoint{2.878821in}{1.250033in}}%
\pgfpathcurveto{\pgfqpoint{2.897237in}{1.268449in}}{\pgfqpoint{2.907585in}{1.293432in}}{\pgfqpoint{2.907585in}{1.319477in}}%
\pgfpathcurveto{\pgfqpoint{2.907585in}{1.345522in}}{\pgfqpoint{2.897237in}{1.370505in}}{\pgfqpoint{2.878821in}{1.388921in}}%
\pgfpathcurveto{\pgfqpoint{2.860404in}{1.407338in}}{\pgfqpoint{2.835421in}{1.417686in}}{\pgfqpoint{2.809376in}{1.417686in}}%
\pgfpathcurveto{\pgfqpoint{2.783331in}{1.417686in}}{\pgfqpoint{2.758349in}{1.407338in}}{\pgfqpoint{2.739932in}{1.388921in}}%
\pgfpathcurveto{\pgfqpoint{2.721515in}{1.370505in}}{\pgfqpoint{2.711167in}{1.345522in}}{\pgfqpoint{2.711167in}{1.319477in}}%
\pgfpathcurveto{\pgfqpoint{2.711167in}{1.293432in}}{\pgfqpoint{2.721515in}{1.268449in}}{\pgfqpoint{2.739932in}{1.250033in}}%
\pgfpathcurveto{\pgfqpoint{2.758349in}{1.231616in}}{\pgfqpoint{2.783331in}{1.221268in}}{\pgfqpoint{2.809376in}{1.221268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801954in}{1.495525in}}%
\pgfpathcurveto{\pgfqpoint{2.827999in}{1.495525in}}{\pgfqpoint{2.852981in}{1.505873in}}{\pgfqpoint{2.871398in}{1.524290in}}%
\pgfpathcurveto{\pgfqpoint{2.889815in}{1.542707in}}{\pgfqpoint{2.900163in}{1.567689in}}{\pgfqpoint{2.900163in}{1.593735in}}%
\pgfpathcurveto{\pgfqpoint{2.900163in}{1.619780in}}{\pgfqpoint{2.889815in}{1.644762in}}{\pgfqpoint{2.871398in}{1.663179in}}%
\pgfpathcurveto{\pgfqpoint{2.852981in}{1.681596in}}{\pgfqpoint{2.827999in}{1.691944in}}{\pgfqpoint{2.801954in}{1.691944in}}%
\pgfpathcurveto{\pgfqpoint{2.775909in}{1.691944in}}{\pgfqpoint{2.750926in}{1.681596in}}{\pgfqpoint{2.732509in}{1.663179in}}%
\pgfpathcurveto{\pgfqpoint{2.714093in}{1.644762in}}{\pgfqpoint{2.703745in}{1.619780in}}{\pgfqpoint{2.703745in}{1.593735in}}%
\pgfpathcurveto{\pgfqpoint{2.703745in}{1.567689in}}{\pgfqpoint{2.714093in}{1.542707in}}{\pgfqpoint{2.732509in}{1.524290in}}%
\pgfpathcurveto{\pgfqpoint{2.750926in}{1.505873in}}{\pgfqpoint{2.775909in}{1.495525in}}{\pgfqpoint{2.801954in}{1.495525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876578in}{2.328771in}}%
\pgfpathcurveto{\pgfqpoint{1.902624in}{2.328771in}}{\pgfqpoint{1.927606in}{2.339119in}}{\pgfqpoint{1.946023in}{2.357536in}}%
\pgfpathcurveto{\pgfqpoint{1.964439in}{2.375953in}}{\pgfqpoint{1.974787in}{2.400935in}}{\pgfqpoint{1.974787in}{2.426980in}}%
\pgfpathcurveto{\pgfqpoint{1.974787in}{2.453026in}}{\pgfqpoint{1.964439in}{2.478008in}}{\pgfqpoint{1.946023in}{2.496425in}}%
\pgfpathcurveto{\pgfqpoint{1.927606in}{2.514842in}}{\pgfqpoint{1.902624in}{2.525190in}}{\pgfqpoint{1.876578in}{2.525190in}}%
\pgfpathcurveto{\pgfqpoint{1.850533in}{2.525190in}}{\pgfqpoint{1.825551in}{2.514842in}}{\pgfqpoint{1.807134in}{2.496425in}}%
\pgfpathcurveto{\pgfqpoint{1.788717in}{2.478008in}}{\pgfqpoint{1.778369in}{2.453026in}}{\pgfqpoint{1.778369in}{2.426980in}}%
\pgfpathcurveto{\pgfqpoint{1.778369in}{2.400935in}}{\pgfqpoint{1.788717in}{2.375953in}}{\pgfqpoint{1.807134in}{2.357536in}}%
\pgfpathcurveto{\pgfqpoint{1.825551in}{2.339119in}}{\pgfqpoint{1.850533in}{2.328771in}}{\pgfqpoint{1.876578in}{2.328771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054031in}{1.120986in}}%
\pgfpathcurveto{\pgfqpoint{3.080076in}{1.120986in}}{\pgfqpoint{3.105059in}{1.131334in}}{\pgfqpoint{3.123475in}{1.149751in}}%
\pgfpathcurveto{\pgfqpoint{3.141892in}{1.168168in}}{\pgfqpoint{3.152240in}{1.193150in}}{\pgfqpoint{3.152240in}{1.219196in}}%
\pgfpathcurveto{\pgfqpoint{3.152240in}{1.245241in}}{\pgfqpoint{3.141892in}{1.270223in}}{\pgfqpoint{3.123475in}{1.288640in}}%
\pgfpathcurveto{\pgfqpoint{3.105059in}{1.307057in}}{\pgfqpoint{3.080076in}{1.317405in}}{\pgfqpoint{3.054031in}{1.317405in}}%
\pgfpathcurveto{\pgfqpoint{3.027986in}{1.317405in}}{\pgfqpoint{3.003003in}{1.307057in}}{\pgfqpoint{2.984587in}{1.288640in}}%
\pgfpathcurveto{\pgfqpoint{2.966170in}{1.270223in}}{\pgfqpoint{2.955822in}{1.245241in}}{\pgfqpoint{2.955822in}{1.219196in}}%
\pgfpathcurveto{\pgfqpoint{2.955822in}{1.193150in}}{\pgfqpoint{2.966170in}{1.168168in}}{\pgfqpoint{2.984587in}{1.149751in}}%
\pgfpathcurveto{\pgfqpoint{3.003003in}{1.131334in}}{\pgfqpoint{3.027986in}{1.120986in}}{\pgfqpoint{3.054031in}{1.120986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737093in}{1.858577in}}%
\pgfpathcurveto{\pgfqpoint{1.763139in}{1.858577in}}{\pgfqpoint{1.788121in}{1.868925in}}{\pgfqpoint{1.806538in}{1.887342in}}%
\pgfpathcurveto{\pgfqpoint{1.824955in}{1.905759in}}{\pgfqpoint{1.835303in}{1.930741in}}{\pgfqpoint{1.835303in}{1.956786in}}%
\pgfpathcurveto{\pgfqpoint{1.835303in}{1.982832in}}{\pgfqpoint{1.824955in}{2.007814in}}{\pgfqpoint{1.806538in}{2.026231in}}%
\pgfpathcurveto{\pgfqpoint{1.788121in}{2.044648in}}{\pgfqpoint{1.763139in}{2.054996in}}{\pgfqpoint{1.737093in}{2.054996in}}%
\pgfpathcurveto{\pgfqpoint{1.711048in}{2.054996in}}{\pgfqpoint{1.686066in}{2.044648in}}{\pgfqpoint{1.667649in}{2.026231in}}%
\pgfpathcurveto{\pgfqpoint{1.649232in}{2.007814in}}{\pgfqpoint{1.638884in}{1.982832in}}{\pgfqpoint{1.638884in}{1.956786in}}%
\pgfpathcurveto{\pgfqpoint{1.638884in}{1.930741in}}{\pgfqpoint{1.649232in}{1.905759in}}{\pgfqpoint{1.667649in}{1.887342in}}%
\pgfpathcurveto{\pgfqpoint{1.686066in}{1.868925in}}{\pgfqpoint{1.711048in}{1.858577in}}{\pgfqpoint{1.737093in}{1.858577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870735in}{1.957403in}}%
\pgfpathcurveto{\pgfqpoint{1.896780in}{1.957403in}}{\pgfqpoint{1.921762in}{1.967751in}}{\pgfqpoint{1.940179in}{1.986167in}}%
\pgfpathcurveto{\pgfqpoint{1.958596in}{2.004584in}}{\pgfqpoint{1.968944in}{2.029566in}}{\pgfqpoint{1.968944in}{2.055612in}}%
\pgfpathcurveto{\pgfqpoint{1.968944in}{2.081657in}}{\pgfqpoint{1.958596in}{2.106639in}}{\pgfqpoint{1.940179in}{2.125056in}}%
\pgfpathcurveto{\pgfqpoint{1.921762in}{2.143473in}}{\pgfqpoint{1.896780in}{2.153821in}}{\pgfqpoint{1.870735in}{2.153821in}}%
\pgfpathcurveto{\pgfqpoint{1.844689in}{2.153821in}}{\pgfqpoint{1.819707in}{2.143473in}}{\pgfqpoint{1.801290in}{2.125056in}}%
\pgfpathcurveto{\pgfqpoint{1.782873in}{2.106639in}}{\pgfqpoint{1.772525in}{2.081657in}}{\pgfqpoint{1.772525in}{2.055612in}}%
\pgfpathcurveto{\pgfqpoint{1.772525in}{2.029566in}}{\pgfqpoint{1.782873in}{2.004584in}}{\pgfqpoint{1.801290in}{1.986167in}}%
\pgfpathcurveto{\pgfqpoint{1.819707in}{1.967751in}}{\pgfqpoint{1.844689in}{1.957403in}}{\pgfqpoint{1.870735in}{1.957403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792302in}{1.827055in}}%
\pgfpathcurveto{\pgfqpoint{1.818347in}{1.827055in}}{\pgfqpoint{1.843329in}{1.837403in}}{\pgfqpoint{1.861746in}{1.855820in}}%
\pgfpathcurveto{\pgfqpoint{1.880163in}{1.874237in}}{\pgfqpoint{1.890511in}{1.899219in}}{\pgfqpoint{1.890511in}{1.925264in}}%
\pgfpathcurveto{\pgfqpoint{1.890511in}{1.951310in}}{\pgfqpoint{1.880163in}{1.976292in}}{\pgfqpoint{1.861746in}{1.994709in}}%
\pgfpathcurveto{\pgfqpoint{1.843329in}{2.013126in}}{\pgfqpoint{1.818347in}{2.023474in}}{\pgfqpoint{1.792302in}{2.023474in}}%
\pgfpathcurveto{\pgfqpoint{1.766256in}{2.023474in}}{\pgfqpoint{1.741274in}{2.013126in}}{\pgfqpoint{1.722857in}{1.994709in}}%
\pgfpathcurveto{\pgfqpoint{1.704440in}{1.976292in}}{\pgfqpoint{1.694092in}{1.951310in}}{\pgfqpoint{1.694092in}{1.925264in}}%
\pgfpathcurveto{\pgfqpoint{1.694092in}{1.899219in}}{\pgfqpoint{1.704440in}{1.874237in}}{\pgfqpoint{1.722857in}{1.855820in}}%
\pgfpathcurveto{\pgfqpoint{1.741274in}{1.837403in}}{\pgfqpoint{1.766256in}{1.827055in}}{\pgfqpoint{1.792302in}{1.827055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039133in}{1.700203in}}%
\pgfpathcurveto{\pgfqpoint{2.065178in}{1.700203in}}{\pgfqpoint{2.090161in}{1.710551in}}{\pgfqpoint{2.108578in}{1.728968in}}%
\pgfpathcurveto{\pgfqpoint{2.126994in}{1.747384in}}{\pgfqpoint{2.137342in}{1.772367in}}{\pgfqpoint{2.137342in}{1.798412in}}%
\pgfpathcurveto{\pgfqpoint{2.137342in}{1.824457in}}{\pgfqpoint{2.126994in}{1.849440in}}{\pgfqpoint{2.108578in}{1.867856in}}%
\pgfpathcurveto{\pgfqpoint{2.090161in}{1.886273in}}{\pgfqpoint{2.065178in}{1.896621in}}{\pgfqpoint{2.039133in}{1.896621in}}%
\pgfpathcurveto{\pgfqpoint{2.013088in}{1.896621in}}{\pgfqpoint{1.988106in}{1.886273in}}{\pgfqpoint{1.969689in}{1.867856in}}%
\pgfpathcurveto{\pgfqpoint{1.951272in}{1.849440in}}{\pgfqpoint{1.940924in}{1.824457in}}{\pgfqpoint{1.940924in}{1.798412in}}%
\pgfpathcurveto{\pgfqpoint{1.940924in}{1.772367in}}{\pgfqpoint{1.951272in}{1.747384in}}{\pgfqpoint{1.969689in}{1.728968in}}%
\pgfpathcurveto{\pgfqpoint{1.988106in}{1.710551in}}{\pgfqpoint{2.013088in}{1.700203in}}{\pgfqpoint{2.039133in}{1.700203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767822in}{2.907906in}}%
\pgfpathcurveto{\pgfqpoint{3.793867in}{2.907906in}}{\pgfqpoint{3.818849in}{2.918254in}}{\pgfqpoint{3.837266in}{2.936671in}}%
\pgfpathcurveto{\pgfqpoint{3.855683in}{2.955088in}}{\pgfqpoint{3.866031in}{2.980070in}}{\pgfqpoint{3.866031in}{3.006115in}}%
\pgfpathcurveto{\pgfqpoint{3.866031in}{3.032161in}}{\pgfqpoint{3.855683in}{3.057143in}}{\pgfqpoint{3.837266in}{3.075560in}}%
\pgfpathcurveto{\pgfqpoint{3.818849in}{3.093977in}}{\pgfqpoint{3.793867in}{3.104325in}}{\pgfqpoint{3.767822in}{3.104325in}}%
\pgfpathcurveto{\pgfqpoint{3.741776in}{3.104325in}}{\pgfqpoint{3.716794in}{3.093977in}}{\pgfqpoint{3.698377in}{3.075560in}}%
\pgfpathcurveto{\pgfqpoint{3.679960in}{3.057143in}}{\pgfqpoint{3.669612in}{3.032161in}}{\pgfqpoint{3.669612in}{3.006115in}}%
\pgfpathcurveto{\pgfqpoint{3.669612in}{2.980070in}}{\pgfqpoint{3.679960in}{2.955088in}}{\pgfqpoint{3.698377in}{2.936671in}}%
\pgfpathcurveto{\pgfqpoint{3.716794in}{2.918254in}}{\pgfqpoint{3.741776in}{2.907906in}}{\pgfqpoint{3.767822in}{2.907906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864710in}{1.474929in}}%
\pgfpathcurveto{\pgfqpoint{2.890756in}{1.474929in}}{\pgfqpoint{2.915738in}{1.485277in}}{\pgfqpoint{2.934155in}{1.503694in}}%
\pgfpathcurveto{\pgfqpoint{2.952572in}{1.522111in}}{\pgfqpoint{2.962920in}{1.547093in}}{\pgfqpoint{2.962920in}{1.573139in}}%
\pgfpathcurveto{\pgfqpoint{2.962920in}{1.599184in}}{\pgfqpoint{2.952572in}{1.624166in}}{\pgfqpoint{2.934155in}{1.642583in}}%
\pgfpathcurveto{\pgfqpoint{2.915738in}{1.661000in}}{\pgfqpoint{2.890756in}{1.671348in}}{\pgfqpoint{2.864710in}{1.671348in}}%
\pgfpathcurveto{\pgfqpoint{2.838665in}{1.671348in}}{\pgfqpoint{2.813683in}{1.661000in}}{\pgfqpoint{2.795266in}{1.642583in}}%
\pgfpathcurveto{\pgfqpoint{2.776849in}{1.624166in}}{\pgfqpoint{2.766501in}{1.599184in}}{\pgfqpoint{2.766501in}{1.573139in}}%
\pgfpathcurveto{\pgfqpoint{2.766501in}{1.547093in}}{\pgfqpoint{2.776849in}{1.522111in}}{\pgfqpoint{2.795266in}{1.503694in}}%
\pgfpathcurveto{\pgfqpoint{2.813683in}{1.485277in}}{\pgfqpoint{2.838665in}{1.474929in}}{\pgfqpoint{2.864710in}{1.474929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119382in}{1.668747in}}%
\pgfpathcurveto{\pgfqpoint{2.145428in}{1.668747in}}{\pgfqpoint{2.170410in}{1.679095in}}{\pgfqpoint{2.188827in}{1.697512in}}%
\pgfpathcurveto{\pgfqpoint{2.207243in}{1.715929in}}{\pgfqpoint{2.217591in}{1.740911in}}{\pgfqpoint{2.217591in}{1.766956in}}%
\pgfpathcurveto{\pgfqpoint{2.217591in}{1.793002in}}{\pgfqpoint{2.207243in}{1.817984in}}{\pgfqpoint{2.188827in}{1.836401in}}%
\pgfpathcurveto{\pgfqpoint{2.170410in}{1.854818in}}{\pgfqpoint{2.145428in}{1.865166in}}{\pgfqpoint{2.119382in}{1.865166in}}%
\pgfpathcurveto{\pgfqpoint{2.093337in}{1.865166in}}{\pgfqpoint{2.068355in}{1.854818in}}{\pgfqpoint{2.049938in}{1.836401in}}%
\pgfpathcurveto{\pgfqpoint{2.031521in}{1.817984in}}{\pgfqpoint{2.021173in}{1.793002in}}{\pgfqpoint{2.021173in}{1.766956in}}%
\pgfpathcurveto{\pgfqpoint{2.021173in}{1.740911in}}{\pgfqpoint{2.031521in}{1.715929in}}{\pgfqpoint{2.049938in}{1.697512in}}%
\pgfpathcurveto{\pgfqpoint{2.068355in}{1.679095in}}{\pgfqpoint{2.093337in}{1.668747in}}{\pgfqpoint{2.119382in}{1.668747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031121in}{1.700652in}}%
\pgfpathcurveto{\pgfqpoint{2.057166in}{1.700652in}}{\pgfqpoint{2.082148in}{1.711000in}}{\pgfqpoint{2.100565in}{1.729417in}}%
\pgfpathcurveto{\pgfqpoint{2.118982in}{1.747833in}}{\pgfqpoint{2.129330in}{1.772816in}}{\pgfqpoint{2.129330in}{1.798861in}}%
\pgfpathcurveto{\pgfqpoint{2.129330in}{1.824906in}}{\pgfqpoint{2.118982in}{1.849889in}}{\pgfqpoint{2.100565in}{1.868305in}}%
\pgfpathcurveto{\pgfqpoint{2.082148in}{1.886722in}}{\pgfqpoint{2.057166in}{1.897070in}}{\pgfqpoint{2.031121in}{1.897070in}}%
\pgfpathcurveto{\pgfqpoint{2.005075in}{1.897070in}}{\pgfqpoint{1.980093in}{1.886722in}}{\pgfqpoint{1.961676in}{1.868305in}}%
\pgfpathcurveto{\pgfqpoint{1.943259in}{1.849889in}}{\pgfqpoint{1.932911in}{1.824906in}}{\pgfqpoint{1.932911in}{1.798861in}}%
\pgfpathcurveto{\pgfqpoint{1.932911in}{1.772816in}}{\pgfqpoint{1.943259in}{1.747833in}}{\pgfqpoint{1.961676in}{1.729417in}}%
\pgfpathcurveto{\pgfqpoint{1.980093in}{1.711000in}}{\pgfqpoint{2.005075in}{1.700652in}}{\pgfqpoint{2.031121in}{1.700652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144427in}{1.682624in}}%
\pgfpathcurveto{\pgfqpoint{2.170472in}{1.682624in}}{\pgfqpoint{2.195455in}{1.692972in}}{\pgfqpoint{2.213871in}{1.711389in}}%
\pgfpathcurveto{\pgfqpoint{2.232288in}{1.729806in}}{\pgfqpoint{2.242636in}{1.754788in}}{\pgfqpoint{2.242636in}{1.780833in}}%
\pgfpathcurveto{\pgfqpoint{2.242636in}{1.806879in}}{\pgfqpoint{2.232288in}{1.831861in}}{\pgfqpoint{2.213871in}{1.850278in}}%
\pgfpathcurveto{\pgfqpoint{2.195455in}{1.868695in}}{\pgfqpoint{2.170472in}{1.879043in}}{\pgfqpoint{2.144427in}{1.879043in}}%
\pgfpathcurveto{\pgfqpoint{2.118382in}{1.879043in}}{\pgfqpoint{2.093399in}{1.868695in}}{\pgfqpoint{2.074983in}{1.850278in}}%
\pgfpathcurveto{\pgfqpoint{2.056566in}{1.831861in}}{\pgfqpoint{2.046218in}{1.806879in}}{\pgfqpoint{2.046218in}{1.780833in}}%
\pgfpathcurveto{\pgfqpoint{2.046218in}{1.754788in}}{\pgfqpoint{2.056566in}{1.729806in}}{\pgfqpoint{2.074983in}{1.711389in}}%
\pgfpathcurveto{\pgfqpoint{2.093399in}{1.692972in}}{\pgfqpoint{2.118382in}{1.682624in}}{\pgfqpoint{2.144427in}{1.682624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748543in}{1.502316in}}%
\pgfpathcurveto{\pgfqpoint{1.774588in}{1.502316in}}{\pgfqpoint{1.799570in}{1.512664in}}{\pgfqpoint{1.817987in}{1.531081in}}%
\pgfpathcurveto{\pgfqpoint{1.836404in}{1.549498in}}{\pgfqpoint{1.846752in}{1.574480in}}{\pgfqpoint{1.846752in}{1.600526in}}%
\pgfpathcurveto{\pgfqpoint{1.846752in}{1.626571in}}{\pgfqpoint{1.836404in}{1.651553in}}{\pgfqpoint{1.817987in}{1.669970in}}%
\pgfpathcurveto{\pgfqpoint{1.799570in}{1.688387in}}{\pgfqpoint{1.774588in}{1.698735in}}{\pgfqpoint{1.748543in}{1.698735in}}%
\pgfpathcurveto{\pgfqpoint{1.722497in}{1.698735in}}{\pgfqpoint{1.697515in}{1.688387in}}{\pgfqpoint{1.679098in}{1.669970in}}%
\pgfpathcurveto{\pgfqpoint{1.660681in}{1.651553in}}{\pgfqpoint{1.650333in}{1.626571in}}{\pgfqpoint{1.650333in}{1.600526in}}%
\pgfpathcurveto{\pgfqpoint{1.650333in}{1.574480in}}{\pgfqpoint{1.660681in}{1.549498in}}{\pgfqpoint{1.679098in}{1.531081in}}%
\pgfpathcurveto{\pgfqpoint{1.697515in}{1.512664in}}{\pgfqpoint{1.722497in}{1.502316in}}{\pgfqpoint{1.748543in}{1.502316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705817in}{1.464850in}}%
\pgfpathcurveto{\pgfqpoint{1.731862in}{1.464850in}}{\pgfqpoint{1.756844in}{1.475198in}}{\pgfqpoint{1.775261in}{1.493614in}}%
\pgfpathcurveto{\pgfqpoint{1.793678in}{1.512031in}}{\pgfqpoint{1.804026in}{1.537013in}}{\pgfqpoint{1.804026in}{1.563059in}}%
\pgfpathcurveto{\pgfqpoint{1.804026in}{1.589104in}}{\pgfqpoint{1.793678in}{1.614086in}}{\pgfqpoint{1.775261in}{1.632503in}}%
\pgfpathcurveto{\pgfqpoint{1.756844in}{1.650920in}}{\pgfqpoint{1.731862in}{1.661268in}}{\pgfqpoint{1.705817in}{1.661268in}}%
\pgfpathcurveto{\pgfqpoint{1.679771in}{1.661268in}}{\pgfqpoint{1.654789in}{1.650920in}}{\pgfqpoint{1.636372in}{1.632503in}}%
\pgfpathcurveto{\pgfqpoint{1.617955in}{1.614086in}}{\pgfqpoint{1.607608in}{1.589104in}}{\pgfqpoint{1.607608in}{1.563059in}}%
\pgfpathcurveto{\pgfqpoint{1.607608in}{1.537013in}}{\pgfqpoint{1.617955in}{1.512031in}}{\pgfqpoint{1.636372in}{1.493614in}}%
\pgfpathcurveto{\pgfqpoint{1.654789in}{1.475198in}}{\pgfqpoint{1.679771in}{1.464850in}}{\pgfqpoint{1.705817in}{1.464850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921746in}{1.784331in}}%
\pgfpathcurveto{\pgfqpoint{1.947791in}{1.784331in}}{\pgfqpoint{1.972773in}{1.794679in}}{\pgfqpoint{1.991190in}{1.813096in}}%
\pgfpathcurveto{\pgfqpoint{2.009607in}{1.831513in}}{\pgfqpoint{2.019955in}{1.856495in}}{\pgfqpoint{2.019955in}{1.882540in}}%
\pgfpathcurveto{\pgfqpoint{2.019955in}{1.908586in}}{\pgfqpoint{2.009607in}{1.933568in}}{\pgfqpoint{1.991190in}{1.951985in}}%
\pgfpathcurveto{\pgfqpoint{1.972773in}{1.970402in}}{\pgfqpoint{1.947791in}{1.980750in}}{\pgfqpoint{1.921746in}{1.980750in}}%
\pgfpathcurveto{\pgfqpoint{1.895701in}{1.980750in}}{\pgfqpoint{1.870718in}{1.970402in}}{\pgfqpoint{1.852301in}{1.951985in}}%
\pgfpathcurveto{\pgfqpoint{1.833885in}{1.933568in}}{\pgfqpoint{1.823537in}{1.908586in}}{\pgfqpoint{1.823537in}{1.882540in}}%
\pgfpathcurveto{\pgfqpoint{1.823537in}{1.856495in}}{\pgfqpoint{1.833885in}{1.831513in}}{\pgfqpoint{1.852301in}{1.813096in}}%
\pgfpathcurveto{\pgfqpoint{1.870718in}{1.794679in}}{\pgfqpoint{1.895701in}{1.784331in}}{\pgfqpoint{1.921746in}{1.784331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056260in}{1.345523in}}%
\pgfpathcurveto{\pgfqpoint{3.082306in}{1.345523in}}{\pgfqpoint{3.107288in}{1.355871in}}{\pgfqpoint{3.125705in}{1.374288in}}%
\pgfpathcurveto{\pgfqpoint{3.144122in}{1.392705in}}{\pgfqpoint{3.154470in}{1.417687in}}{\pgfqpoint{3.154470in}{1.443732in}}%
\pgfpathcurveto{\pgfqpoint{3.154470in}{1.469778in}}{\pgfqpoint{3.144122in}{1.494760in}}{\pgfqpoint{3.125705in}{1.513177in}}%
\pgfpathcurveto{\pgfqpoint{3.107288in}{1.531594in}}{\pgfqpoint{3.082306in}{1.541942in}}{\pgfqpoint{3.056260in}{1.541942in}}%
\pgfpathcurveto{\pgfqpoint{3.030215in}{1.541942in}}{\pgfqpoint{3.005233in}{1.531594in}}{\pgfqpoint{2.986816in}{1.513177in}}%
\pgfpathcurveto{\pgfqpoint{2.968399in}{1.494760in}}{\pgfqpoint{2.958051in}{1.469778in}}{\pgfqpoint{2.958051in}{1.443732in}}%
\pgfpathcurveto{\pgfqpoint{2.958051in}{1.417687in}}{\pgfqpoint{2.968399in}{1.392705in}}{\pgfqpoint{2.986816in}{1.374288in}}%
\pgfpathcurveto{\pgfqpoint{3.005233in}{1.355871in}}{\pgfqpoint{3.030215in}{1.345523in}}{\pgfqpoint{3.056260in}{1.345523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722423in}{1.429000in}}%
\pgfpathcurveto{\pgfqpoint{2.748468in}{1.429000in}}{\pgfqpoint{2.773450in}{1.439347in}}{\pgfqpoint{2.791867in}{1.457764in}}%
\pgfpathcurveto{\pgfqpoint{2.810284in}{1.476181in}}{\pgfqpoint{2.820632in}{1.501163in}}{\pgfqpoint{2.820632in}{1.527209in}}%
\pgfpathcurveto{\pgfqpoint{2.820632in}{1.553254in}}{\pgfqpoint{2.810284in}{1.578236in}}{\pgfqpoint{2.791867in}{1.596653in}}%
\pgfpathcurveto{\pgfqpoint{2.773450in}{1.615070in}}{\pgfqpoint{2.748468in}{1.625418in}}{\pgfqpoint{2.722423in}{1.625418in}}%
\pgfpathcurveto{\pgfqpoint{2.696377in}{1.625418in}}{\pgfqpoint{2.671395in}{1.615070in}}{\pgfqpoint{2.652978in}{1.596653in}}%
\pgfpathcurveto{\pgfqpoint{2.634561in}{1.578236in}}{\pgfqpoint{2.624213in}{1.553254in}}{\pgfqpoint{2.624213in}{1.527209in}}%
\pgfpathcurveto{\pgfqpoint{2.624213in}{1.501163in}}{\pgfqpoint{2.634561in}{1.476181in}}{\pgfqpoint{2.652978in}{1.457764in}}%
\pgfpathcurveto{\pgfqpoint{2.671395in}{1.439347in}}{\pgfqpoint{2.696377in}{1.429000in}}{\pgfqpoint{2.722423in}{1.429000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363516in}{1.576170in}}%
\pgfpathcurveto{\pgfqpoint{3.389562in}{1.576170in}}{\pgfqpoint{3.414544in}{1.586518in}}{\pgfqpoint{3.432961in}{1.604935in}}%
\pgfpathcurveto{\pgfqpoint{3.451377in}{1.623352in}}{\pgfqpoint{3.461725in}{1.648334in}}{\pgfqpoint{3.461725in}{1.674380in}}%
\pgfpathcurveto{\pgfqpoint{3.461725in}{1.700425in}}{\pgfqpoint{3.451377in}{1.725407in}}{\pgfqpoint{3.432961in}{1.743824in}}%
\pgfpathcurveto{\pgfqpoint{3.414544in}{1.762241in}}{\pgfqpoint{3.389562in}{1.772589in}}{\pgfqpoint{3.363516in}{1.772589in}}%
\pgfpathcurveto{\pgfqpoint{3.337471in}{1.772589in}}{\pgfqpoint{3.312489in}{1.762241in}}{\pgfqpoint{3.294072in}{1.743824in}}%
\pgfpathcurveto{\pgfqpoint{3.275655in}{1.725407in}}{\pgfqpoint{3.265307in}{1.700425in}}{\pgfqpoint{3.265307in}{1.674380in}}%
\pgfpathcurveto{\pgfqpoint{3.265307in}{1.648334in}}{\pgfqpoint{3.275655in}{1.623352in}}{\pgfqpoint{3.294072in}{1.604935in}}%
\pgfpathcurveto{\pgfqpoint{3.312489in}{1.586518in}}{\pgfqpoint{3.337471in}{1.576170in}}{\pgfqpoint{3.363516in}{1.576170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791039in}{1.134277in}}%
\pgfpathcurveto{\pgfqpoint{2.817084in}{1.134277in}}{\pgfqpoint{2.842067in}{1.144625in}}{\pgfqpoint{2.860483in}{1.163041in}}%
\pgfpathcurveto{\pgfqpoint{2.878900in}{1.181458in}}{\pgfqpoint{2.889248in}{1.206440in}}{\pgfqpoint{2.889248in}{1.232486in}}%
\pgfpathcurveto{\pgfqpoint{2.889248in}{1.258531in}}{\pgfqpoint{2.878900in}{1.283513in}}{\pgfqpoint{2.860483in}{1.301930in}}%
\pgfpathcurveto{\pgfqpoint{2.842067in}{1.320347in}}{\pgfqpoint{2.817084in}{1.330695in}}{\pgfqpoint{2.791039in}{1.330695in}}%
\pgfpathcurveto{\pgfqpoint{2.764994in}{1.330695in}}{\pgfqpoint{2.740011in}{1.320347in}}{\pgfqpoint{2.721595in}{1.301930in}}%
\pgfpathcurveto{\pgfqpoint{2.703178in}{1.283513in}}{\pgfqpoint{2.692830in}{1.258531in}}{\pgfqpoint{2.692830in}{1.232486in}}%
\pgfpathcurveto{\pgfqpoint{2.692830in}{1.206440in}}{\pgfqpoint{2.703178in}{1.181458in}}{\pgfqpoint{2.721595in}{1.163041in}}%
\pgfpathcurveto{\pgfqpoint{2.740011in}{1.144625in}}{\pgfqpoint{2.764994in}{1.134277in}}{\pgfqpoint{2.791039in}{1.134277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769570in}{1.165789in}}%
\pgfpathcurveto{\pgfqpoint{2.795616in}{1.165789in}}{\pgfqpoint{2.820598in}{1.176137in}}{\pgfqpoint{2.839015in}{1.194554in}}%
\pgfpathcurveto{\pgfqpoint{2.857432in}{1.212971in}}{\pgfqpoint{2.867780in}{1.237953in}}{\pgfqpoint{2.867780in}{1.263999in}}%
\pgfpathcurveto{\pgfqpoint{2.867780in}{1.290044in}}{\pgfqpoint{2.857432in}{1.315026in}}{\pgfqpoint{2.839015in}{1.333443in}}%
\pgfpathcurveto{\pgfqpoint{2.820598in}{1.351860in}}{\pgfqpoint{2.795616in}{1.362208in}}{\pgfqpoint{2.769570in}{1.362208in}}%
\pgfpathcurveto{\pgfqpoint{2.743525in}{1.362208in}}{\pgfqpoint{2.718543in}{1.351860in}}{\pgfqpoint{2.700126in}{1.333443in}}%
\pgfpathcurveto{\pgfqpoint{2.681709in}{1.315026in}}{\pgfqpoint{2.671361in}{1.290044in}}{\pgfqpoint{2.671361in}{1.263999in}}%
\pgfpathcurveto{\pgfqpoint{2.671361in}{1.237953in}}{\pgfqpoint{2.681709in}{1.212971in}}{\pgfqpoint{2.700126in}{1.194554in}}%
\pgfpathcurveto{\pgfqpoint{2.718543in}{1.176137in}}{\pgfqpoint{2.743525in}{1.165789in}}{\pgfqpoint{2.769570in}{1.165789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078025in}{2.075516in}}%
\pgfpathcurveto{\pgfqpoint{2.104071in}{2.075516in}}{\pgfqpoint{2.129053in}{2.085864in}}{\pgfqpoint{2.147470in}{2.104281in}}%
\pgfpathcurveto{\pgfqpoint{2.165887in}{2.122698in}}{\pgfqpoint{2.176235in}{2.147680in}}{\pgfqpoint{2.176235in}{2.173725in}}%
\pgfpathcurveto{\pgfqpoint{2.176235in}{2.199771in}}{\pgfqpoint{2.165887in}{2.224753in}}{\pgfqpoint{2.147470in}{2.243170in}}%
\pgfpathcurveto{\pgfqpoint{2.129053in}{2.261587in}}{\pgfqpoint{2.104071in}{2.271935in}}{\pgfqpoint{2.078025in}{2.271935in}}%
\pgfpathcurveto{\pgfqpoint{2.051980in}{2.271935in}}{\pgfqpoint{2.026998in}{2.261587in}}{\pgfqpoint{2.008581in}{2.243170in}}%
\pgfpathcurveto{\pgfqpoint{1.990164in}{2.224753in}}{\pgfqpoint{1.979816in}{2.199771in}}{\pgfqpoint{1.979816in}{2.173725in}}%
\pgfpathcurveto{\pgfqpoint{1.979816in}{2.147680in}}{\pgfqpoint{1.990164in}{2.122698in}}{\pgfqpoint{2.008581in}{2.104281in}}%
\pgfpathcurveto{\pgfqpoint{2.026998in}{2.085864in}}{\pgfqpoint{2.051980in}{2.075516in}}{\pgfqpoint{2.078025in}{2.075516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738036in}{1.441363in}}%
\pgfpathcurveto{\pgfqpoint{2.764082in}{1.441363in}}{\pgfqpoint{2.789064in}{1.451711in}}{\pgfqpoint{2.807481in}{1.470128in}}%
\pgfpathcurveto{\pgfqpoint{2.825898in}{1.488545in}}{\pgfqpoint{2.836245in}{1.513527in}}{\pgfqpoint{2.836245in}{1.539573in}}%
\pgfpathcurveto{\pgfqpoint{2.836245in}{1.565618in}}{\pgfqpoint{2.825898in}{1.590600in}}{\pgfqpoint{2.807481in}{1.609017in}}%
\pgfpathcurveto{\pgfqpoint{2.789064in}{1.627434in}}{\pgfqpoint{2.764082in}{1.637782in}}{\pgfqpoint{2.738036in}{1.637782in}}%
\pgfpathcurveto{\pgfqpoint{2.711991in}{1.637782in}}{\pgfqpoint{2.687009in}{1.627434in}}{\pgfqpoint{2.668592in}{1.609017in}}%
\pgfpathcurveto{\pgfqpoint{2.650175in}{1.590600in}}{\pgfqpoint{2.639827in}{1.565618in}}{\pgfqpoint{2.639827in}{1.539573in}}%
\pgfpathcurveto{\pgfqpoint{2.639827in}{1.513527in}}{\pgfqpoint{2.650175in}{1.488545in}}{\pgfqpoint{2.668592in}{1.470128in}}%
\pgfpathcurveto{\pgfqpoint{2.687009in}{1.451711in}}{\pgfqpoint{2.711991in}{1.441363in}}{\pgfqpoint{2.738036in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858112in}{2.321689in}}%
\pgfpathcurveto{\pgfqpoint{1.884157in}{2.321689in}}{\pgfqpoint{1.909139in}{2.332037in}}{\pgfqpoint{1.927556in}{2.350454in}}%
\pgfpathcurveto{\pgfqpoint{1.945973in}{2.368871in}}{\pgfqpoint{1.956321in}{2.393853in}}{\pgfqpoint{1.956321in}{2.419898in}}%
\pgfpathcurveto{\pgfqpoint{1.956321in}{2.445944in}}{\pgfqpoint{1.945973in}{2.470926in}}{\pgfqpoint{1.927556in}{2.489343in}}%
\pgfpathcurveto{\pgfqpoint{1.909139in}{2.507760in}}{\pgfqpoint{1.884157in}{2.518108in}}{\pgfqpoint{1.858112in}{2.518108in}}%
\pgfpathcurveto{\pgfqpoint{1.832066in}{2.518108in}}{\pgfqpoint{1.807084in}{2.507760in}}{\pgfqpoint{1.788667in}{2.489343in}}%
\pgfpathcurveto{\pgfqpoint{1.770250in}{2.470926in}}{\pgfqpoint{1.759902in}{2.445944in}}{\pgfqpoint{1.759902in}{2.419898in}}%
\pgfpathcurveto{\pgfqpoint{1.759902in}{2.393853in}}{\pgfqpoint{1.770250in}{2.368871in}}{\pgfqpoint{1.788667in}{2.350454in}}%
\pgfpathcurveto{\pgfqpoint{1.807084in}{2.332037in}}{\pgfqpoint{1.832066in}{2.321689in}}{\pgfqpoint{1.858112in}{2.321689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738113in}{1.158974in}}%
\pgfpathcurveto{\pgfqpoint{2.764158in}{1.158974in}}{\pgfqpoint{2.789141in}{1.169322in}}{\pgfqpoint{2.807557in}{1.187739in}}%
\pgfpathcurveto{\pgfqpoint{2.825974in}{1.206156in}}{\pgfqpoint{2.836322in}{1.231138in}}{\pgfqpoint{2.836322in}{1.257183in}}%
\pgfpathcurveto{\pgfqpoint{2.836322in}{1.283228in}}{\pgfqpoint{2.825974in}{1.308211in}}{\pgfqpoint{2.807557in}{1.326628in}}%
\pgfpathcurveto{\pgfqpoint{2.789141in}{1.345044in}}{\pgfqpoint{2.764158in}{1.355392in}}{\pgfqpoint{2.738113in}{1.355392in}}%
\pgfpathcurveto{\pgfqpoint{2.712068in}{1.355392in}}{\pgfqpoint{2.687085in}{1.345044in}}{\pgfqpoint{2.668669in}{1.326628in}}%
\pgfpathcurveto{\pgfqpoint{2.650252in}{1.308211in}}{\pgfqpoint{2.639904in}{1.283228in}}{\pgfqpoint{2.639904in}{1.257183in}}%
\pgfpathcurveto{\pgfqpoint{2.639904in}{1.231138in}}{\pgfqpoint{2.650252in}{1.206156in}}{\pgfqpoint{2.668669in}{1.187739in}}%
\pgfpathcurveto{\pgfqpoint{2.687085in}{1.169322in}}{\pgfqpoint{2.712068in}{1.158974in}}{\pgfqpoint{2.738113in}{1.158974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638681in}{1.453213in}}%
\pgfpathcurveto{\pgfqpoint{1.664726in}{1.453213in}}{\pgfqpoint{1.689708in}{1.463561in}}{\pgfqpoint{1.708125in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{1.726542in}{1.500395in}}{\pgfqpoint{1.736890in}{1.525377in}}{\pgfqpoint{1.736890in}{1.551422in}}%
\pgfpathcurveto{\pgfqpoint{1.736890in}{1.577468in}}{\pgfqpoint{1.726542in}{1.602450in}}{\pgfqpoint{1.708125in}{1.620867in}}%
\pgfpathcurveto{\pgfqpoint{1.689708in}{1.639284in}}{\pgfqpoint{1.664726in}{1.649632in}}{\pgfqpoint{1.638681in}{1.649632in}}%
\pgfpathcurveto{\pgfqpoint{1.612635in}{1.649632in}}{\pgfqpoint{1.587653in}{1.639284in}}{\pgfqpoint{1.569236in}{1.620867in}}%
\pgfpathcurveto{\pgfqpoint{1.550819in}{1.602450in}}{\pgfqpoint{1.540471in}{1.577468in}}{\pgfqpoint{1.540471in}{1.551422in}}%
\pgfpathcurveto{\pgfqpoint{1.540471in}{1.525377in}}{\pgfqpoint{1.550819in}{1.500395in}}{\pgfqpoint{1.569236in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{1.587653in}{1.463561in}}{\pgfqpoint{1.612635in}{1.453213in}}{\pgfqpoint{1.638681in}{1.453213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112098in}{1.361615in}}%
\pgfpathcurveto{\pgfqpoint{3.138143in}{1.361615in}}{\pgfqpoint{3.163125in}{1.371963in}}{\pgfqpoint{3.181542in}{1.390379in}}%
\pgfpathcurveto{\pgfqpoint{3.199959in}{1.408796in}}{\pgfqpoint{3.210307in}{1.433778in}}{\pgfqpoint{3.210307in}{1.459824in}}%
\pgfpathcurveto{\pgfqpoint{3.210307in}{1.485869in}}{\pgfqpoint{3.199959in}{1.510851in}}{\pgfqpoint{3.181542in}{1.529268in}}%
\pgfpathcurveto{\pgfqpoint{3.163125in}{1.547685in}}{\pgfqpoint{3.138143in}{1.558033in}}{\pgfqpoint{3.112098in}{1.558033in}}%
\pgfpathcurveto{\pgfqpoint{3.086052in}{1.558033in}}{\pgfqpoint{3.061070in}{1.547685in}}{\pgfqpoint{3.042653in}{1.529268in}}%
\pgfpathcurveto{\pgfqpoint{3.024236in}{1.510851in}}{\pgfqpoint{3.013888in}{1.485869in}}{\pgfqpoint{3.013888in}{1.459824in}}%
\pgfpathcurveto{\pgfqpoint{3.013888in}{1.433778in}}{\pgfqpoint{3.024236in}{1.408796in}}{\pgfqpoint{3.042653in}{1.390379in}}%
\pgfpathcurveto{\pgfqpoint{3.061070in}{1.371963in}}{\pgfqpoint{3.086052in}{1.361615in}}{\pgfqpoint{3.112098in}{1.361615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360685in}{1.509066in}}%
\pgfpathcurveto{\pgfqpoint{2.386730in}{1.509066in}}{\pgfqpoint{2.411713in}{1.519414in}}{\pgfqpoint{2.430130in}{1.537831in}}%
\pgfpathcurveto{\pgfqpoint{2.448546in}{1.556248in}}{\pgfqpoint{2.458894in}{1.581230in}}{\pgfqpoint{2.458894in}{1.607275in}}%
\pgfpathcurveto{\pgfqpoint{2.458894in}{1.633321in}}{\pgfqpoint{2.448546in}{1.658303in}}{\pgfqpoint{2.430130in}{1.676720in}}%
\pgfpathcurveto{\pgfqpoint{2.411713in}{1.695136in}}{\pgfqpoint{2.386730in}{1.705484in}}{\pgfqpoint{2.360685in}{1.705484in}}%
\pgfpathcurveto{\pgfqpoint{2.334640in}{1.705484in}}{\pgfqpoint{2.309657in}{1.695136in}}{\pgfqpoint{2.291241in}{1.676720in}}%
\pgfpathcurveto{\pgfqpoint{2.272824in}{1.658303in}}{\pgfqpoint{2.262476in}{1.633321in}}{\pgfqpoint{2.262476in}{1.607275in}}%
\pgfpathcurveto{\pgfqpoint{2.262476in}{1.581230in}}{\pgfqpoint{2.272824in}{1.556248in}}{\pgfqpoint{2.291241in}{1.537831in}}%
\pgfpathcurveto{\pgfqpoint{2.309657in}{1.519414in}}{\pgfqpoint{2.334640in}{1.509066in}}{\pgfqpoint{2.360685in}{1.509066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203214in}{1.524579in}}%
\pgfpathcurveto{\pgfqpoint{3.229259in}{1.524579in}}{\pgfqpoint{3.254241in}{1.534927in}}{\pgfqpoint{3.272658in}{1.553344in}}%
\pgfpathcurveto{\pgfqpoint{3.291075in}{1.571761in}}{\pgfqpoint{3.301423in}{1.596743in}}{\pgfqpoint{3.301423in}{1.622789in}}%
\pgfpathcurveto{\pgfqpoint{3.301423in}{1.648834in}}{\pgfqpoint{3.291075in}{1.673816in}}{\pgfqpoint{3.272658in}{1.692233in}}%
\pgfpathcurveto{\pgfqpoint{3.254241in}{1.710650in}}{\pgfqpoint{3.229259in}{1.720998in}}{\pgfqpoint{3.203214in}{1.720998in}}%
\pgfpathcurveto{\pgfqpoint{3.177168in}{1.720998in}}{\pgfqpoint{3.152186in}{1.710650in}}{\pgfqpoint{3.133769in}{1.692233in}}%
\pgfpathcurveto{\pgfqpoint{3.115352in}{1.673816in}}{\pgfqpoint{3.105005in}{1.648834in}}{\pgfqpoint{3.105005in}{1.622789in}}%
\pgfpathcurveto{\pgfqpoint{3.105005in}{1.596743in}}{\pgfqpoint{3.115352in}{1.571761in}}{\pgfqpoint{3.133769in}{1.553344in}}%
\pgfpathcurveto{\pgfqpoint{3.152186in}{1.534927in}}{\pgfqpoint{3.177168in}{1.524579in}}{\pgfqpoint{3.203214in}{1.524579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407586in}{1.459770in}}%
\pgfpathcurveto{\pgfqpoint{3.433632in}{1.459770in}}{\pgfqpoint{3.458614in}{1.470118in}}{\pgfqpoint{3.477031in}{1.488535in}}%
\pgfpathcurveto{\pgfqpoint{3.495447in}{1.506952in}}{\pgfqpoint{3.505795in}{1.531934in}}{\pgfqpoint{3.505795in}{1.557980in}}%
\pgfpathcurveto{\pgfqpoint{3.505795in}{1.584025in}}{\pgfqpoint{3.495447in}{1.609007in}}{\pgfqpoint{3.477031in}{1.627424in}}%
\pgfpathcurveto{\pgfqpoint{3.458614in}{1.645841in}}{\pgfqpoint{3.433632in}{1.656189in}}{\pgfqpoint{3.407586in}{1.656189in}}%
\pgfpathcurveto{\pgfqpoint{3.381541in}{1.656189in}}{\pgfqpoint{3.356559in}{1.645841in}}{\pgfqpoint{3.338142in}{1.627424in}}%
\pgfpathcurveto{\pgfqpoint{3.319725in}{1.609007in}}{\pgfqpoint{3.309377in}{1.584025in}}{\pgfqpoint{3.309377in}{1.557980in}}%
\pgfpathcurveto{\pgfqpoint{3.309377in}{1.531934in}}{\pgfqpoint{3.319725in}{1.506952in}}{\pgfqpoint{3.338142in}{1.488535in}}%
\pgfpathcurveto{\pgfqpoint{3.356559in}{1.470118in}}{\pgfqpoint{3.381541in}{1.459770in}}{\pgfqpoint{3.407586in}{1.459770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125658in}{1.676971in}}%
\pgfpathcurveto{\pgfqpoint{2.151703in}{1.676971in}}{\pgfqpoint{2.176686in}{1.687319in}}{\pgfqpoint{2.195102in}{1.705736in}}%
\pgfpathcurveto{\pgfqpoint{2.213519in}{1.724153in}}{\pgfqpoint{2.223867in}{1.749135in}}{\pgfqpoint{2.223867in}{1.775181in}}%
\pgfpathcurveto{\pgfqpoint{2.223867in}{1.801226in}}{\pgfqpoint{2.213519in}{1.826208in}}{\pgfqpoint{2.195102in}{1.844625in}}%
\pgfpathcurveto{\pgfqpoint{2.176686in}{1.863042in}}{\pgfqpoint{2.151703in}{1.873390in}}{\pgfqpoint{2.125658in}{1.873390in}}%
\pgfpathcurveto{\pgfqpoint{2.099613in}{1.873390in}}{\pgfqpoint{2.074630in}{1.863042in}}{\pgfqpoint{2.056214in}{1.844625in}}%
\pgfpathcurveto{\pgfqpoint{2.037797in}{1.826208in}}{\pgfqpoint{2.027449in}{1.801226in}}{\pgfqpoint{2.027449in}{1.775181in}}%
\pgfpathcurveto{\pgfqpoint{2.027449in}{1.749135in}}{\pgfqpoint{2.037797in}{1.724153in}}{\pgfqpoint{2.056214in}{1.705736in}}%
\pgfpathcurveto{\pgfqpoint{2.074630in}{1.687319in}}{\pgfqpoint{2.099613in}{1.676971in}}{\pgfqpoint{2.125658in}{1.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194683in}{1.648629in}}%
\pgfpathcurveto{\pgfqpoint{2.220729in}{1.648629in}}{\pgfqpoint{2.245711in}{1.658977in}}{\pgfqpoint{2.264128in}{1.677394in}}%
\pgfpathcurveto{\pgfqpoint{2.282544in}{1.695811in}}{\pgfqpoint{2.292892in}{1.720793in}}{\pgfqpoint{2.292892in}{1.746838in}}%
\pgfpathcurveto{\pgfqpoint{2.292892in}{1.772884in}}{\pgfqpoint{2.282544in}{1.797866in}}{\pgfqpoint{2.264128in}{1.816283in}}%
\pgfpathcurveto{\pgfqpoint{2.245711in}{1.834699in}}{\pgfqpoint{2.220729in}{1.845047in}}{\pgfqpoint{2.194683in}{1.845047in}}%
\pgfpathcurveto{\pgfqpoint{2.168638in}{1.845047in}}{\pgfqpoint{2.143656in}{1.834699in}}{\pgfqpoint{2.125239in}{1.816283in}}%
\pgfpathcurveto{\pgfqpoint{2.106822in}{1.797866in}}{\pgfqpoint{2.096474in}{1.772884in}}{\pgfqpoint{2.096474in}{1.746838in}}%
\pgfpathcurveto{\pgfqpoint{2.096474in}{1.720793in}}{\pgfqpoint{2.106822in}{1.695811in}}{\pgfqpoint{2.125239in}{1.677394in}}%
\pgfpathcurveto{\pgfqpoint{2.143656in}{1.658977in}}{\pgfqpoint{2.168638in}{1.648629in}}{\pgfqpoint{2.194683in}{1.648629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829858in}{1.179308in}}%
\pgfpathcurveto{\pgfqpoint{2.855904in}{1.179308in}}{\pgfqpoint{2.880886in}{1.189656in}}{\pgfqpoint{2.899303in}{1.208072in}}%
\pgfpathcurveto{\pgfqpoint{2.917720in}{1.226489in}}{\pgfqpoint{2.928067in}{1.251472in}}{\pgfqpoint{2.928067in}{1.277517in}}%
\pgfpathcurveto{\pgfqpoint{2.928067in}{1.303562in}}{\pgfqpoint{2.917720in}{1.328544in}}{\pgfqpoint{2.899303in}{1.346961in}}%
\pgfpathcurveto{\pgfqpoint{2.880886in}{1.365378in}}{\pgfqpoint{2.855904in}{1.375726in}}{\pgfqpoint{2.829858in}{1.375726in}}%
\pgfpathcurveto{\pgfqpoint{2.803813in}{1.375726in}}{\pgfqpoint{2.778831in}{1.365378in}}{\pgfqpoint{2.760414in}{1.346961in}}%
\pgfpathcurveto{\pgfqpoint{2.741997in}{1.328544in}}{\pgfqpoint{2.731649in}{1.303562in}}{\pgfqpoint{2.731649in}{1.277517in}}%
\pgfpathcurveto{\pgfqpoint{2.731649in}{1.251472in}}{\pgfqpoint{2.741997in}{1.226489in}}{\pgfqpoint{2.760414in}{1.208072in}}%
\pgfpathcurveto{\pgfqpoint{2.778831in}{1.189656in}}{\pgfqpoint{2.803813in}{1.179308in}}{\pgfqpoint{2.829858in}{1.179308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769203in}{2.159409in}}%
\pgfpathcurveto{\pgfqpoint{1.795248in}{2.159409in}}{\pgfqpoint{1.820230in}{2.169757in}}{\pgfqpoint{1.838647in}{2.188174in}}%
\pgfpathcurveto{\pgfqpoint{1.857064in}{2.206591in}}{\pgfqpoint{1.867412in}{2.231573in}}{\pgfqpoint{1.867412in}{2.257618in}}%
\pgfpathcurveto{\pgfqpoint{1.867412in}{2.283664in}}{\pgfqpoint{1.857064in}{2.308646in}}{\pgfqpoint{1.838647in}{2.327063in}}%
\pgfpathcurveto{\pgfqpoint{1.820230in}{2.345479in}}{\pgfqpoint{1.795248in}{2.355827in}}{\pgfqpoint{1.769203in}{2.355827in}}%
\pgfpathcurveto{\pgfqpoint{1.743157in}{2.355827in}}{\pgfqpoint{1.718175in}{2.345479in}}{\pgfqpoint{1.699758in}{2.327063in}}%
\pgfpathcurveto{\pgfqpoint{1.681342in}{2.308646in}}{\pgfqpoint{1.670994in}{2.283664in}}{\pgfqpoint{1.670994in}{2.257618in}}%
\pgfpathcurveto{\pgfqpoint{1.670994in}{2.231573in}}{\pgfqpoint{1.681342in}{2.206591in}}{\pgfqpoint{1.699758in}{2.188174in}}%
\pgfpathcurveto{\pgfqpoint{1.718175in}{2.169757in}}{\pgfqpoint{1.743157in}{2.159409in}}{\pgfqpoint{1.769203in}{2.159409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230643in}{1.192102in}}%
\pgfpathcurveto{\pgfqpoint{3.256688in}{1.192102in}}{\pgfqpoint{3.281671in}{1.202450in}}{\pgfqpoint{3.300087in}{1.220867in}}%
\pgfpathcurveto{\pgfqpoint{3.318504in}{1.239284in}}{\pgfqpoint{3.328852in}{1.264266in}}{\pgfqpoint{3.328852in}{1.290311in}}%
\pgfpathcurveto{\pgfqpoint{3.328852in}{1.316357in}}{\pgfqpoint{3.318504in}{1.341339in}}{\pgfqpoint{3.300087in}{1.359756in}}%
\pgfpathcurveto{\pgfqpoint{3.281671in}{1.378173in}}{\pgfqpoint{3.256688in}{1.388521in}}{\pgfqpoint{3.230643in}{1.388521in}}%
\pgfpathcurveto{\pgfqpoint{3.204598in}{1.388521in}}{\pgfqpoint{3.179615in}{1.378173in}}{\pgfqpoint{3.161199in}{1.359756in}}%
\pgfpathcurveto{\pgfqpoint{3.142782in}{1.341339in}}{\pgfqpoint{3.132434in}{1.316357in}}{\pgfqpoint{3.132434in}{1.290311in}}%
\pgfpathcurveto{\pgfqpoint{3.132434in}{1.264266in}}{\pgfqpoint{3.142782in}{1.239284in}}{\pgfqpoint{3.161199in}{1.220867in}}%
\pgfpathcurveto{\pgfqpoint{3.179615in}{1.202450in}}{\pgfqpoint{3.204598in}{1.192102in}}{\pgfqpoint{3.230643in}{1.192102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626539in}{1.587174in}}%
\pgfpathcurveto{\pgfqpoint{1.652584in}{1.587174in}}{\pgfqpoint{1.677566in}{1.597522in}}{\pgfqpoint{1.695983in}{1.615939in}}%
\pgfpathcurveto{\pgfqpoint{1.714400in}{1.634356in}}{\pgfqpoint{1.724748in}{1.659338in}}{\pgfqpoint{1.724748in}{1.685384in}}%
\pgfpathcurveto{\pgfqpoint{1.724748in}{1.711429in}}{\pgfqpoint{1.714400in}{1.736411in}}{\pgfqpoint{1.695983in}{1.754828in}}%
\pgfpathcurveto{\pgfqpoint{1.677566in}{1.773245in}}{\pgfqpoint{1.652584in}{1.783593in}}{\pgfqpoint{1.626539in}{1.783593in}}%
\pgfpathcurveto{\pgfqpoint{1.600493in}{1.783593in}}{\pgfqpoint{1.575511in}{1.773245in}}{\pgfqpoint{1.557094in}{1.754828in}}%
\pgfpathcurveto{\pgfqpoint{1.538678in}{1.736411in}}{\pgfqpoint{1.528330in}{1.711429in}}{\pgfqpoint{1.528330in}{1.685384in}}%
\pgfpathcurveto{\pgfqpoint{1.528330in}{1.659338in}}{\pgfqpoint{1.538678in}{1.634356in}}{\pgfqpoint{1.557094in}{1.615939in}}%
\pgfpathcurveto{\pgfqpoint{1.575511in}{1.597522in}}{\pgfqpoint{1.600493in}{1.587174in}}{\pgfqpoint{1.626539in}{1.587174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924066in}{1.455225in}}%
\pgfpathcurveto{\pgfqpoint{1.950111in}{1.455225in}}{\pgfqpoint{1.975093in}{1.465573in}}{\pgfqpoint{1.993510in}{1.483990in}}%
\pgfpathcurveto{\pgfqpoint{2.011927in}{1.502407in}}{\pgfqpoint{2.022275in}{1.527389in}}{\pgfqpoint{2.022275in}{1.553435in}}%
\pgfpathcurveto{\pgfqpoint{2.022275in}{1.579480in}}{\pgfqpoint{2.011927in}{1.604462in}}{\pgfqpoint{1.993510in}{1.622879in}}%
\pgfpathcurveto{\pgfqpoint{1.975093in}{1.641296in}}{\pgfqpoint{1.950111in}{1.651644in}}{\pgfqpoint{1.924066in}{1.651644in}}%
\pgfpathcurveto{\pgfqpoint{1.898020in}{1.651644in}}{\pgfqpoint{1.873038in}{1.641296in}}{\pgfqpoint{1.854621in}{1.622879in}}%
\pgfpathcurveto{\pgfqpoint{1.836205in}{1.604462in}}{\pgfqpoint{1.825857in}{1.579480in}}{\pgfqpoint{1.825857in}{1.553435in}}%
\pgfpathcurveto{\pgfqpoint{1.825857in}{1.527389in}}{\pgfqpoint{1.836205in}{1.502407in}}{\pgfqpoint{1.854621in}{1.483990in}}%
\pgfpathcurveto{\pgfqpoint{1.873038in}{1.465573in}}{\pgfqpoint{1.898020in}{1.455225in}}{\pgfqpoint{1.924066in}{1.455225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055321in}{1.832010in}}%
\pgfpathcurveto{\pgfqpoint{2.081367in}{1.832010in}}{\pgfqpoint{2.106349in}{1.842358in}}{\pgfqpoint{2.124766in}{1.860775in}}%
\pgfpathcurveto{\pgfqpoint{2.143183in}{1.879192in}}{\pgfqpoint{2.153530in}{1.904174in}}{\pgfqpoint{2.153530in}{1.930219in}}%
\pgfpathcurveto{\pgfqpoint{2.153530in}{1.956265in}}{\pgfqpoint{2.143183in}{1.981247in}}{\pgfqpoint{2.124766in}{1.999664in}}%
\pgfpathcurveto{\pgfqpoint{2.106349in}{2.018081in}}{\pgfqpoint{2.081367in}{2.028428in}}{\pgfqpoint{2.055321in}{2.028428in}}%
\pgfpathcurveto{\pgfqpoint{2.029276in}{2.028428in}}{\pgfqpoint{2.004294in}{2.018081in}}{\pgfqpoint{1.985877in}{1.999664in}}%
\pgfpathcurveto{\pgfqpoint{1.967460in}{1.981247in}}{\pgfqpoint{1.957112in}{1.956265in}}{\pgfqpoint{1.957112in}{1.930219in}}%
\pgfpathcurveto{\pgfqpoint{1.957112in}{1.904174in}}{\pgfqpoint{1.967460in}{1.879192in}}{\pgfqpoint{1.985877in}{1.860775in}}%
\pgfpathcurveto{\pgfqpoint{2.004294in}{1.842358in}}{\pgfqpoint{2.029276in}{1.832010in}}{\pgfqpoint{2.055321in}{1.832010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861686in}{1.401900in}}%
\pgfpathcurveto{\pgfqpoint{2.887732in}{1.401900in}}{\pgfqpoint{2.912714in}{1.412248in}}{\pgfqpoint{2.931131in}{1.430665in}}%
\pgfpathcurveto{\pgfqpoint{2.949548in}{1.449082in}}{\pgfqpoint{2.959896in}{1.474064in}}{\pgfqpoint{2.959896in}{1.500109in}}%
\pgfpathcurveto{\pgfqpoint{2.959896in}{1.526155in}}{\pgfqpoint{2.949548in}{1.551137in}}{\pgfqpoint{2.931131in}{1.569554in}}%
\pgfpathcurveto{\pgfqpoint{2.912714in}{1.587971in}}{\pgfqpoint{2.887732in}{1.598319in}}{\pgfqpoint{2.861686in}{1.598319in}}%
\pgfpathcurveto{\pgfqpoint{2.835641in}{1.598319in}}{\pgfqpoint{2.810659in}{1.587971in}}{\pgfqpoint{2.792242in}{1.569554in}}%
\pgfpathcurveto{\pgfqpoint{2.773825in}{1.551137in}}{\pgfqpoint{2.763477in}{1.526155in}}{\pgfqpoint{2.763477in}{1.500109in}}%
\pgfpathcurveto{\pgfqpoint{2.763477in}{1.474064in}}{\pgfqpoint{2.773825in}{1.449082in}}{\pgfqpoint{2.792242in}{1.430665in}}%
\pgfpathcurveto{\pgfqpoint{2.810659in}{1.412248in}}{\pgfqpoint{2.835641in}{1.401900in}}{\pgfqpoint{2.861686in}{1.401900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917840in}{1.800628in}}%
\pgfpathcurveto{\pgfqpoint{1.943886in}{1.800628in}}{\pgfqpoint{1.968868in}{1.810976in}}{\pgfqpoint{1.987285in}{1.829393in}}%
\pgfpathcurveto{\pgfqpoint{2.005701in}{1.847810in}}{\pgfqpoint{2.016049in}{1.872792in}}{\pgfqpoint{2.016049in}{1.898838in}}%
\pgfpathcurveto{\pgfqpoint{2.016049in}{1.924883in}}{\pgfqpoint{2.005701in}{1.949865in}}{\pgfqpoint{1.987285in}{1.968282in}}%
\pgfpathcurveto{\pgfqpoint{1.968868in}{1.986699in}}{\pgfqpoint{1.943886in}{1.997047in}}{\pgfqpoint{1.917840in}{1.997047in}}%
\pgfpathcurveto{\pgfqpoint{1.891795in}{1.997047in}}{\pgfqpoint{1.866813in}{1.986699in}}{\pgfqpoint{1.848396in}{1.968282in}}%
\pgfpathcurveto{\pgfqpoint{1.829979in}{1.949865in}}{\pgfqpoint{1.819631in}{1.924883in}}{\pgfqpoint{1.819631in}{1.898838in}}%
\pgfpathcurveto{\pgfqpoint{1.819631in}{1.872792in}}{\pgfqpoint{1.829979in}{1.847810in}}{\pgfqpoint{1.848396in}{1.829393in}}%
\pgfpathcurveto{\pgfqpoint{1.866813in}{1.810976in}}{\pgfqpoint{1.891795in}{1.800628in}}{\pgfqpoint{1.917840in}{1.800628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790635in}{1.218535in}}%
\pgfpathcurveto{\pgfqpoint{2.816680in}{1.218535in}}{\pgfqpoint{2.841662in}{1.228882in}}{\pgfqpoint{2.860079in}{1.247299in}}%
\pgfpathcurveto{\pgfqpoint{2.878496in}{1.265716in}}{\pgfqpoint{2.888844in}{1.290698in}}{\pgfqpoint{2.888844in}{1.316744in}}%
\pgfpathcurveto{\pgfqpoint{2.888844in}{1.342789in}}{\pgfqpoint{2.878496in}{1.367771in}}{\pgfqpoint{2.860079in}{1.386188in}}%
\pgfpathcurveto{\pgfqpoint{2.841662in}{1.404605in}}{\pgfqpoint{2.816680in}{1.414953in}}{\pgfqpoint{2.790635in}{1.414953in}}%
\pgfpathcurveto{\pgfqpoint{2.764589in}{1.414953in}}{\pgfqpoint{2.739607in}{1.404605in}}{\pgfqpoint{2.721190in}{1.386188in}}%
\pgfpathcurveto{\pgfqpoint{2.702773in}{1.367771in}}{\pgfqpoint{2.692425in}{1.342789in}}{\pgfqpoint{2.692425in}{1.316744in}}%
\pgfpathcurveto{\pgfqpoint{2.692425in}{1.290698in}}{\pgfqpoint{2.702773in}{1.265716in}}{\pgfqpoint{2.721190in}{1.247299in}}%
\pgfpathcurveto{\pgfqpoint{2.739607in}{1.228882in}}{\pgfqpoint{2.764589in}{1.218535in}}{\pgfqpoint{2.790635in}{1.218535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066081in}{1.559478in}}%
\pgfpathcurveto{\pgfqpoint{2.092126in}{1.559478in}}{\pgfqpoint{2.117109in}{1.569826in}}{\pgfqpoint{2.135525in}{1.588243in}}%
\pgfpathcurveto{\pgfqpoint{2.153942in}{1.606660in}}{\pgfqpoint{2.164290in}{1.631642in}}{\pgfqpoint{2.164290in}{1.657688in}}%
\pgfpathcurveto{\pgfqpoint{2.164290in}{1.683733in}}{\pgfqpoint{2.153942in}{1.708715in}}{\pgfqpoint{2.135525in}{1.727132in}}%
\pgfpathcurveto{\pgfqpoint{2.117109in}{1.745549in}}{\pgfqpoint{2.092126in}{1.755897in}}{\pgfqpoint{2.066081in}{1.755897in}}%
\pgfpathcurveto{\pgfqpoint{2.040036in}{1.755897in}}{\pgfqpoint{2.015053in}{1.745549in}}{\pgfqpoint{1.996637in}{1.727132in}}%
\pgfpathcurveto{\pgfqpoint{1.978220in}{1.708715in}}{\pgfqpoint{1.967872in}{1.683733in}}{\pgfqpoint{1.967872in}{1.657688in}}%
\pgfpathcurveto{\pgfqpoint{1.967872in}{1.631642in}}{\pgfqpoint{1.978220in}{1.606660in}}{\pgfqpoint{1.996637in}{1.588243in}}%
\pgfpathcurveto{\pgfqpoint{2.015053in}{1.569826in}}{\pgfqpoint{2.040036in}{1.559478in}}{\pgfqpoint{2.066081in}{1.559478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512956in}{1.131466in}}%
\pgfpathcurveto{\pgfqpoint{3.539001in}{1.131466in}}{\pgfqpoint{3.563983in}{1.141814in}}{\pgfqpoint{3.582400in}{1.160230in}}%
\pgfpathcurveto{\pgfqpoint{3.600817in}{1.178647in}}{\pgfqpoint{3.611165in}{1.203629in}}{\pgfqpoint{3.611165in}{1.229675in}}%
\pgfpathcurveto{\pgfqpoint{3.611165in}{1.255720in}}{\pgfqpoint{3.600817in}{1.280702in}}{\pgfqpoint{3.582400in}{1.299119in}}%
\pgfpathcurveto{\pgfqpoint{3.563983in}{1.317536in}}{\pgfqpoint{3.539001in}{1.327884in}}{\pgfqpoint{3.512956in}{1.327884in}}%
\pgfpathcurveto{\pgfqpoint{3.486910in}{1.327884in}}{\pgfqpoint{3.461928in}{1.317536in}}{\pgfqpoint{3.443511in}{1.299119in}}%
\pgfpathcurveto{\pgfqpoint{3.425094in}{1.280702in}}{\pgfqpoint{3.414746in}{1.255720in}}{\pgfqpoint{3.414746in}{1.229675in}}%
\pgfpathcurveto{\pgfqpoint{3.414746in}{1.203629in}}{\pgfqpoint{3.425094in}{1.178647in}}{\pgfqpoint{3.443511in}{1.160230in}}%
\pgfpathcurveto{\pgfqpoint{3.461928in}{1.141814in}}{\pgfqpoint{3.486910in}{1.131466in}}{\pgfqpoint{3.512956in}{1.131466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596524in}{1.860984in}}%
\pgfpathcurveto{\pgfqpoint{1.622569in}{1.860984in}}{\pgfqpoint{1.647551in}{1.871332in}}{\pgfqpoint{1.665968in}{1.889749in}}%
\pgfpathcurveto{\pgfqpoint{1.684385in}{1.908166in}}{\pgfqpoint{1.694733in}{1.933148in}}{\pgfqpoint{1.694733in}{1.959193in}}%
\pgfpathcurveto{\pgfqpoint{1.694733in}{1.985239in}}{\pgfqpoint{1.684385in}{2.010221in}}{\pgfqpoint{1.665968in}{2.028638in}}%
\pgfpathcurveto{\pgfqpoint{1.647551in}{2.047055in}}{\pgfqpoint{1.622569in}{2.057403in}}{\pgfqpoint{1.596524in}{2.057403in}}%
\pgfpathcurveto{\pgfqpoint{1.570478in}{2.057403in}}{\pgfqpoint{1.545496in}{2.047055in}}{\pgfqpoint{1.527079in}{2.028638in}}%
\pgfpathcurveto{\pgfqpoint{1.508662in}{2.010221in}}{\pgfqpoint{1.498314in}{1.985239in}}{\pgfqpoint{1.498314in}{1.959193in}}%
\pgfpathcurveto{\pgfqpoint{1.498314in}{1.933148in}}{\pgfqpoint{1.508662in}{1.908166in}}{\pgfqpoint{1.527079in}{1.889749in}}%
\pgfpathcurveto{\pgfqpoint{1.545496in}{1.871332in}}{\pgfqpoint{1.570478in}{1.860984in}}{\pgfqpoint{1.596524in}{1.860984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510325in}{1.642596in}}%
\pgfpathcurveto{\pgfqpoint{2.536371in}{1.642596in}}{\pgfqpoint{2.561353in}{1.652944in}}{\pgfqpoint{2.579770in}{1.671361in}}%
\pgfpathcurveto{\pgfqpoint{2.598186in}{1.689778in}}{\pgfqpoint{2.608534in}{1.714760in}}{\pgfqpoint{2.608534in}{1.740805in}}%
\pgfpathcurveto{\pgfqpoint{2.608534in}{1.766851in}}{\pgfqpoint{2.598186in}{1.791833in}}{\pgfqpoint{2.579770in}{1.810250in}}%
\pgfpathcurveto{\pgfqpoint{2.561353in}{1.828666in}}{\pgfqpoint{2.536371in}{1.839014in}}{\pgfqpoint{2.510325in}{1.839014in}}%
\pgfpathcurveto{\pgfqpoint{2.484280in}{1.839014in}}{\pgfqpoint{2.459298in}{1.828666in}}{\pgfqpoint{2.440881in}{1.810250in}}%
\pgfpathcurveto{\pgfqpoint{2.422464in}{1.791833in}}{\pgfqpoint{2.412116in}{1.766851in}}{\pgfqpoint{2.412116in}{1.740805in}}%
\pgfpathcurveto{\pgfqpoint{2.412116in}{1.714760in}}{\pgfqpoint{2.422464in}{1.689778in}}{\pgfqpoint{2.440881in}{1.671361in}}%
\pgfpathcurveto{\pgfqpoint{2.459298in}{1.652944in}}{\pgfqpoint{2.484280in}{1.642596in}}{\pgfqpoint{2.510325in}{1.642596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491728in}{1.713129in}}%
\pgfpathcurveto{\pgfqpoint{1.517773in}{1.713129in}}{\pgfqpoint{1.542755in}{1.723477in}}{\pgfqpoint{1.561172in}{1.741894in}}%
\pgfpathcurveto{\pgfqpoint{1.579589in}{1.760311in}}{\pgfqpoint{1.589937in}{1.785293in}}{\pgfqpoint{1.589937in}{1.811339in}}%
\pgfpathcurveto{\pgfqpoint{1.589937in}{1.837384in}}{\pgfqpoint{1.579589in}{1.862366in}}{\pgfqpoint{1.561172in}{1.880783in}}%
\pgfpathcurveto{\pgfqpoint{1.542755in}{1.899200in}}{\pgfqpoint{1.517773in}{1.909548in}}{\pgfqpoint{1.491728in}{1.909548in}}%
\pgfpathcurveto{\pgfqpoint{1.465683in}{1.909548in}}{\pgfqpoint{1.440700in}{1.899200in}}{\pgfqpoint{1.422283in}{1.880783in}}%
\pgfpathcurveto{\pgfqpoint{1.403867in}{1.862366in}}{\pgfqpoint{1.393519in}{1.837384in}}{\pgfqpoint{1.393519in}{1.811339in}}%
\pgfpathcurveto{\pgfqpoint{1.393519in}{1.785293in}}{\pgfqpoint{1.403867in}{1.760311in}}{\pgfqpoint{1.422283in}{1.741894in}}%
\pgfpathcurveto{\pgfqpoint{1.440700in}{1.723477in}}{\pgfqpoint{1.465683in}{1.713129in}}{\pgfqpoint{1.491728in}{1.713129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036902in}{1.367012in}}%
\pgfpathcurveto{\pgfqpoint{2.062948in}{1.367012in}}{\pgfqpoint{2.087930in}{1.377360in}}{\pgfqpoint{2.106347in}{1.395777in}}%
\pgfpathcurveto{\pgfqpoint{2.124764in}{1.414194in}}{\pgfqpoint{2.135111in}{1.439176in}}{\pgfqpoint{2.135111in}{1.465222in}}%
\pgfpathcurveto{\pgfqpoint{2.135111in}{1.491267in}}{\pgfqpoint{2.124764in}{1.516249in}}{\pgfqpoint{2.106347in}{1.534666in}}%
\pgfpathcurveto{\pgfqpoint{2.087930in}{1.553083in}}{\pgfqpoint{2.062948in}{1.563431in}}{\pgfqpoint{2.036902in}{1.563431in}}%
\pgfpathcurveto{\pgfqpoint{2.010857in}{1.563431in}}{\pgfqpoint{1.985875in}{1.553083in}}{\pgfqpoint{1.967458in}{1.534666in}}%
\pgfpathcurveto{\pgfqpoint{1.949041in}{1.516249in}}{\pgfqpoint{1.938693in}{1.491267in}}{\pgfqpoint{1.938693in}{1.465222in}}%
\pgfpathcurveto{\pgfqpoint{1.938693in}{1.439176in}}{\pgfqpoint{1.949041in}{1.414194in}}{\pgfqpoint{1.967458in}{1.395777in}}%
\pgfpathcurveto{\pgfqpoint{1.985875in}{1.377360in}}{\pgfqpoint{2.010857in}{1.367012in}}{\pgfqpoint{2.036902in}{1.367012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215464in}{1.257087in}}%
\pgfpathcurveto{\pgfqpoint{2.241510in}{1.257087in}}{\pgfqpoint{2.266492in}{1.267435in}}{\pgfqpoint{2.284909in}{1.285852in}}%
\pgfpathcurveto{\pgfqpoint{2.303326in}{1.304269in}}{\pgfqpoint{2.313674in}{1.329251in}}{\pgfqpoint{2.313674in}{1.355296in}}%
\pgfpathcurveto{\pgfqpoint{2.313674in}{1.381342in}}{\pgfqpoint{2.303326in}{1.406324in}}{\pgfqpoint{2.284909in}{1.424741in}}%
\pgfpathcurveto{\pgfqpoint{2.266492in}{1.443158in}}{\pgfqpoint{2.241510in}{1.453506in}}{\pgfqpoint{2.215464in}{1.453506in}}%
\pgfpathcurveto{\pgfqpoint{2.189419in}{1.453506in}}{\pgfqpoint{2.164437in}{1.443158in}}{\pgfqpoint{2.146020in}{1.424741in}}%
\pgfpathcurveto{\pgfqpoint{2.127603in}{1.406324in}}{\pgfqpoint{2.117255in}{1.381342in}}{\pgfqpoint{2.117255in}{1.355296in}}%
\pgfpathcurveto{\pgfqpoint{2.117255in}{1.329251in}}{\pgfqpoint{2.127603in}{1.304269in}}{\pgfqpoint{2.146020in}{1.285852in}}%
\pgfpathcurveto{\pgfqpoint{2.164437in}{1.267435in}}{\pgfqpoint{2.189419in}{1.257087in}}{\pgfqpoint{2.215464in}{1.257087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302475in}{1.554572in}}%
\pgfpathcurveto{\pgfqpoint{2.328521in}{1.554572in}}{\pgfqpoint{2.353503in}{1.564920in}}{\pgfqpoint{2.371920in}{1.583337in}}%
\pgfpathcurveto{\pgfqpoint{2.390337in}{1.601754in}}{\pgfqpoint{2.400684in}{1.626736in}}{\pgfqpoint{2.400684in}{1.652782in}}%
\pgfpathcurveto{\pgfqpoint{2.400684in}{1.678827in}}{\pgfqpoint{2.390337in}{1.703809in}}{\pgfqpoint{2.371920in}{1.722226in}}%
\pgfpathcurveto{\pgfqpoint{2.353503in}{1.740643in}}{\pgfqpoint{2.328521in}{1.750991in}}{\pgfqpoint{2.302475in}{1.750991in}}%
\pgfpathcurveto{\pgfqpoint{2.276430in}{1.750991in}}{\pgfqpoint{2.251448in}{1.740643in}}{\pgfqpoint{2.233031in}{1.722226in}}%
\pgfpathcurveto{\pgfqpoint{2.214614in}{1.703809in}}{\pgfqpoint{2.204266in}{1.678827in}}{\pgfqpoint{2.204266in}{1.652782in}}%
\pgfpathcurveto{\pgfqpoint{2.204266in}{1.626736in}}{\pgfqpoint{2.214614in}{1.601754in}}{\pgfqpoint{2.233031in}{1.583337in}}%
\pgfpathcurveto{\pgfqpoint{2.251448in}{1.564920in}}{\pgfqpoint{2.276430in}{1.554572in}}{\pgfqpoint{2.302475in}{1.554572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743449in}{1.430726in}}%
\pgfpathcurveto{\pgfqpoint{2.769495in}{1.430726in}}{\pgfqpoint{2.794477in}{1.441074in}}{\pgfqpoint{2.812894in}{1.459491in}}%
\pgfpathcurveto{\pgfqpoint{2.831311in}{1.477908in}}{\pgfqpoint{2.841659in}{1.502890in}}{\pgfqpoint{2.841659in}{1.528935in}}%
\pgfpathcurveto{\pgfqpoint{2.841659in}{1.554981in}}{\pgfqpoint{2.831311in}{1.579963in}}{\pgfqpoint{2.812894in}{1.598380in}}%
\pgfpathcurveto{\pgfqpoint{2.794477in}{1.616796in}}{\pgfqpoint{2.769495in}{1.627144in}}{\pgfqpoint{2.743449in}{1.627144in}}%
\pgfpathcurveto{\pgfqpoint{2.717404in}{1.627144in}}{\pgfqpoint{2.692422in}{1.616796in}}{\pgfqpoint{2.674005in}{1.598380in}}%
\pgfpathcurveto{\pgfqpoint{2.655588in}{1.579963in}}{\pgfqpoint{2.645240in}{1.554981in}}{\pgfqpoint{2.645240in}{1.528935in}}%
\pgfpathcurveto{\pgfqpoint{2.645240in}{1.502890in}}{\pgfqpoint{2.655588in}{1.477908in}}{\pgfqpoint{2.674005in}{1.459491in}}%
\pgfpathcurveto{\pgfqpoint{2.692422in}{1.441074in}}{\pgfqpoint{2.717404in}{1.430726in}}{\pgfqpoint{2.743449in}{1.430726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047808in}{1.365096in}}%
\pgfpathcurveto{\pgfqpoint{3.073853in}{1.365096in}}{\pgfqpoint{3.098835in}{1.375444in}}{\pgfqpoint{3.117252in}{1.393861in}}%
\pgfpathcurveto{\pgfqpoint{3.135669in}{1.412278in}}{\pgfqpoint{3.146017in}{1.437260in}}{\pgfqpoint{3.146017in}{1.463305in}}%
\pgfpathcurveto{\pgfqpoint{3.146017in}{1.489351in}}{\pgfqpoint{3.135669in}{1.514333in}}{\pgfqpoint{3.117252in}{1.532750in}}%
\pgfpathcurveto{\pgfqpoint{3.098835in}{1.551167in}}{\pgfqpoint{3.073853in}{1.561515in}}{\pgfqpoint{3.047808in}{1.561515in}}%
\pgfpathcurveto{\pgfqpoint{3.021762in}{1.561515in}}{\pgfqpoint{2.996780in}{1.551167in}}{\pgfqpoint{2.978363in}{1.532750in}}%
\pgfpathcurveto{\pgfqpoint{2.959946in}{1.514333in}}{\pgfqpoint{2.949599in}{1.489351in}}{\pgfqpoint{2.949599in}{1.463305in}}%
\pgfpathcurveto{\pgfqpoint{2.949599in}{1.437260in}}{\pgfqpoint{2.959946in}{1.412278in}}{\pgfqpoint{2.978363in}{1.393861in}}%
\pgfpathcurveto{\pgfqpoint{2.996780in}{1.375444in}}{\pgfqpoint{3.021762in}{1.365096in}}{\pgfqpoint{3.047808in}{1.365096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193937in}{1.332515in}}%
\pgfpathcurveto{\pgfqpoint{2.219982in}{1.332515in}}{\pgfqpoint{2.244965in}{1.342863in}}{\pgfqpoint{2.263381in}{1.361280in}}%
\pgfpathcurveto{\pgfqpoint{2.281798in}{1.379697in}}{\pgfqpoint{2.292146in}{1.404679in}}{\pgfqpoint{2.292146in}{1.430724in}}%
\pgfpathcurveto{\pgfqpoint{2.292146in}{1.456770in}}{\pgfqpoint{2.281798in}{1.481752in}}{\pgfqpoint{2.263381in}{1.500169in}}%
\pgfpathcurveto{\pgfqpoint{2.244965in}{1.518586in}}{\pgfqpoint{2.219982in}{1.528934in}}{\pgfqpoint{2.193937in}{1.528934in}}%
\pgfpathcurveto{\pgfqpoint{2.167892in}{1.528934in}}{\pgfqpoint{2.142909in}{1.518586in}}{\pgfqpoint{2.124493in}{1.500169in}}%
\pgfpathcurveto{\pgfqpoint{2.106076in}{1.481752in}}{\pgfqpoint{2.095728in}{1.456770in}}{\pgfqpoint{2.095728in}{1.430724in}}%
\pgfpathcurveto{\pgfqpoint{2.095728in}{1.404679in}}{\pgfqpoint{2.106076in}{1.379697in}}{\pgfqpoint{2.124493in}{1.361280in}}%
\pgfpathcurveto{\pgfqpoint{2.142909in}{1.342863in}}{\pgfqpoint{2.167892in}{1.332515in}}{\pgfqpoint{2.193937in}{1.332515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741451in}{1.854966in}}%
\pgfpathcurveto{\pgfqpoint{1.767496in}{1.854966in}}{\pgfqpoint{1.792478in}{1.865314in}}{\pgfqpoint{1.810895in}{1.883731in}}%
\pgfpathcurveto{\pgfqpoint{1.829312in}{1.902148in}}{\pgfqpoint{1.839660in}{1.927130in}}{\pgfqpoint{1.839660in}{1.953175in}}%
\pgfpathcurveto{\pgfqpoint{1.839660in}{1.979221in}}{\pgfqpoint{1.829312in}{2.004203in}}{\pgfqpoint{1.810895in}{2.022620in}}%
\pgfpathcurveto{\pgfqpoint{1.792478in}{2.041037in}}{\pgfqpoint{1.767496in}{2.051385in}}{\pgfqpoint{1.741451in}{2.051385in}}%
\pgfpathcurveto{\pgfqpoint{1.715405in}{2.051385in}}{\pgfqpoint{1.690423in}{2.041037in}}{\pgfqpoint{1.672006in}{2.022620in}}%
\pgfpathcurveto{\pgfqpoint{1.653590in}{2.004203in}}{\pgfqpoint{1.643242in}{1.979221in}}{\pgfqpoint{1.643242in}{1.953175in}}%
\pgfpathcurveto{\pgfqpoint{1.643242in}{1.927130in}}{\pgfqpoint{1.653590in}{1.902148in}}{\pgfqpoint{1.672006in}{1.883731in}}%
\pgfpathcurveto{\pgfqpoint{1.690423in}{1.865314in}}{\pgfqpoint{1.715405in}{1.854966in}}{\pgfqpoint{1.741451in}{1.854966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605244in}{1.926910in}}%
\pgfpathcurveto{\pgfqpoint{1.631289in}{1.926910in}}{\pgfqpoint{1.656272in}{1.937258in}}{\pgfqpoint{1.674688in}{1.955675in}}%
\pgfpathcurveto{\pgfqpoint{1.693105in}{1.974092in}}{\pgfqpoint{1.703453in}{1.999074in}}{\pgfqpoint{1.703453in}{2.025119in}}%
\pgfpathcurveto{\pgfqpoint{1.703453in}{2.051164in}}{\pgfqpoint{1.693105in}{2.076147in}}{\pgfqpoint{1.674688in}{2.094564in}}%
\pgfpathcurveto{\pgfqpoint{1.656272in}{2.112980in}}{\pgfqpoint{1.631289in}{2.123328in}}{\pgfqpoint{1.605244in}{2.123328in}}%
\pgfpathcurveto{\pgfqpoint{1.579199in}{2.123328in}}{\pgfqpoint{1.554216in}{2.112980in}}{\pgfqpoint{1.535799in}{2.094564in}}%
\pgfpathcurveto{\pgfqpoint{1.517383in}{2.076147in}}{\pgfqpoint{1.507035in}{2.051164in}}{\pgfqpoint{1.507035in}{2.025119in}}%
\pgfpathcurveto{\pgfqpoint{1.507035in}{1.999074in}}{\pgfqpoint{1.517383in}{1.974092in}}{\pgfqpoint{1.535799in}{1.955675in}}%
\pgfpathcurveto{\pgfqpoint{1.554216in}{1.937258in}}{\pgfqpoint{1.579199in}{1.926910in}}{\pgfqpoint{1.605244in}{1.926910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775996in}{1.470795in}}%
\pgfpathcurveto{\pgfqpoint{2.802041in}{1.470795in}}{\pgfqpoint{2.827023in}{1.481143in}}{\pgfqpoint{2.845440in}{1.499560in}}%
\pgfpathcurveto{\pgfqpoint{2.863857in}{1.517977in}}{\pgfqpoint{2.874205in}{1.542959in}}{\pgfqpoint{2.874205in}{1.569004in}}%
\pgfpathcurveto{\pgfqpoint{2.874205in}{1.595050in}}{\pgfqpoint{2.863857in}{1.620032in}}{\pgfqpoint{2.845440in}{1.638449in}}%
\pgfpathcurveto{\pgfqpoint{2.827023in}{1.656866in}}{\pgfqpoint{2.802041in}{1.667214in}}{\pgfqpoint{2.775996in}{1.667214in}}%
\pgfpathcurveto{\pgfqpoint{2.749950in}{1.667214in}}{\pgfqpoint{2.724968in}{1.656866in}}{\pgfqpoint{2.706551in}{1.638449in}}%
\pgfpathcurveto{\pgfqpoint{2.688134in}{1.620032in}}{\pgfqpoint{2.677786in}{1.595050in}}{\pgfqpoint{2.677786in}{1.569004in}}%
\pgfpathcurveto{\pgfqpoint{2.677786in}{1.542959in}}{\pgfqpoint{2.688134in}{1.517977in}}{\pgfqpoint{2.706551in}{1.499560in}}%
\pgfpathcurveto{\pgfqpoint{2.724968in}{1.481143in}}{\pgfqpoint{2.749950in}{1.470795in}}{\pgfqpoint{2.775996in}{1.470795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403989in}{1.312641in}}%
\pgfpathcurveto{\pgfqpoint{2.430034in}{1.312641in}}{\pgfqpoint{2.455016in}{1.322989in}}{\pgfqpoint{2.473433in}{1.341406in}}%
\pgfpathcurveto{\pgfqpoint{2.491850in}{1.359822in}}{\pgfqpoint{2.502198in}{1.384805in}}{\pgfqpoint{2.502198in}{1.410850in}}%
\pgfpathcurveto{\pgfqpoint{2.502198in}{1.436895in}}{\pgfqpoint{2.491850in}{1.461878in}}{\pgfqpoint{2.473433in}{1.480294in}}%
\pgfpathcurveto{\pgfqpoint{2.455016in}{1.498711in}}{\pgfqpoint{2.430034in}{1.509059in}}{\pgfqpoint{2.403989in}{1.509059in}}%
\pgfpathcurveto{\pgfqpoint{2.377943in}{1.509059in}}{\pgfqpoint{2.352961in}{1.498711in}}{\pgfqpoint{2.334544in}{1.480294in}}%
\pgfpathcurveto{\pgfqpoint{2.316127in}{1.461878in}}{\pgfqpoint{2.305779in}{1.436895in}}{\pgfqpoint{2.305779in}{1.410850in}}%
\pgfpathcurveto{\pgfqpoint{2.305779in}{1.384805in}}{\pgfqpoint{2.316127in}{1.359822in}}{\pgfqpoint{2.334544in}{1.341406in}}%
\pgfpathcurveto{\pgfqpoint{2.352961in}{1.322989in}}{\pgfqpoint{2.377943in}{1.312641in}}{\pgfqpoint{2.403989in}{1.312641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797339in}{1.061497in}}%
\pgfpathcurveto{\pgfqpoint{2.823384in}{1.061497in}}{\pgfqpoint{2.848366in}{1.071845in}}{\pgfqpoint{2.866783in}{1.090262in}}%
\pgfpathcurveto{\pgfqpoint{2.885200in}{1.108679in}}{\pgfqpoint{2.895548in}{1.133661in}}{\pgfqpoint{2.895548in}{1.159707in}}%
\pgfpathcurveto{\pgfqpoint{2.895548in}{1.185752in}}{\pgfqpoint{2.885200in}{1.210734in}}{\pgfqpoint{2.866783in}{1.229151in}}%
\pgfpathcurveto{\pgfqpoint{2.848366in}{1.247568in}}{\pgfqpoint{2.823384in}{1.257916in}}{\pgfqpoint{2.797339in}{1.257916in}}%
\pgfpathcurveto{\pgfqpoint{2.771293in}{1.257916in}}{\pgfqpoint{2.746311in}{1.247568in}}{\pgfqpoint{2.727894in}{1.229151in}}%
\pgfpathcurveto{\pgfqpoint{2.709477in}{1.210734in}}{\pgfqpoint{2.699129in}{1.185752in}}{\pgfqpoint{2.699129in}{1.159707in}}%
\pgfpathcurveto{\pgfqpoint{2.699129in}{1.133661in}}{\pgfqpoint{2.709477in}{1.108679in}}{\pgfqpoint{2.727894in}{1.090262in}}%
\pgfpathcurveto{\pgfqpoint{2.746311in}{1.071845in}}{\pgfqpoint{2.771293in}{1.061497in}}{\pgfqpoint{2.797339in}{1.061497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625370in}{1.832847in}}%
\pgfpathcurveto{\pgfqpoint{1.651415in}{1.832847in}}{\pgfqpoint{1.676397in}{1.843195in}}{\pgfqpoint{1.694814in}{1.861612in}}%
\pgfpathcurveto{\pgfqpoint{1.713231in}{1.880029in}}{\pgfqpoint{1.723579in}{1.905011in}}{\pgfqpoint{1.723579in}{1.931056in}}%
\pgfpathcurveto{\pgfqpoint{1.723579in}{1.957102in}}{\pgfqpoint{1.713231in}{1.982084in}}{\pgfqpoint{1.694814in}{2.000501in}}%
\pgfpathcurveto{\pgfqpoint{1.676397in}{2.018918in}}{\pgfqpoint{1.651415in}{2.029266in}}{\pgfqpoint{1.625370in}{2.029266in}}%
\pgfpathcurveto{\pgfqpoint{1.599324in}{2.029266in}}{\pgfqpoint{1.574342in}{2.018918in}}{\pgfqpoint{1.555925in}{2.000501in}}%
\pgfpathcurveto{\pgfqpoint{1.537509in}{1.982084in}}{\pgfqpoint{1.527161in}{1.957102in}}{\pgfqpoint{1.527161in}{1.931056in}}%
\pgfpathcurveto{\pgfqpoint{1.527161in}{1.905011in}}{\pgfqpoint{1.537509in}{1.880029in}}{\pgfqpoint{1.555925in}{1.861612in}}%
\pgfpathcurveto{\pgfqpoint{1.574342in}{1.843195in}}{\pgfqpoint{1.599324in}{1.832847in}}{\pgfqpoint{1.625370in}{1.832847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630306in}{2.192610in}}%
\pgfpathcurveto{\pgfqpoint{1.656351in}{2.192610in}}{\pgfqpoint{1.681333in}{2.202958in}}{\pgfqpoint{1.699750in}{2.221374in}}%
\pgfpathcurveto{\pgfqpoint{1.718167in}{2.239791in}}{\pgfqpoint{1.728515in}{2.264773in}}{\pgfqpoint{1.728515in}{2.290819in}}%
\pgfpathcurveto{\pgfqpoint{1.728515in}{2.316864in}}{\pgfqpoint{1.718167in}{2.341846in}}{\pgfqpoint{1.699750in}{2.360263in}}%
\pgfpathcurveto{\pgfqpoint{1.681333in}{2.378680in}}{\pgfqpoint{1.656351in}{2.389028in}}{\pgfqpoint{1.630306in}{2.389028in}}%
\pgfpathcurveto{\pgfqpoint{1.604260in}{2.389028in}}{\pgfqpoint{1.579278in}{2.378680in}}{\pgfqpoint{1.560861in}{2.360263in}}%
\pgfpathcurveto{\pgfqpoint{1.542444in}{2.341846in}}{\pgfqpoint{1.532096in}{2.316864in}}{\pgfqpoint{1.532096in}{2.290819in}}%
\pgfpathcurveto{\pgfqpoint{1.532096in}{2.264773in}}{\pgfqpoint{1.542444in}{2.239791in}}{\pgfqpoint{1.560861in}{2.221374in}}%
\pgfpathcurveto{\pgfqpoint{1.579278in}{2.202958in}}{\pgfqpoint{1.604260in}{2.192610in}}{\pgfqpoint{1.630306in}{2.192610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466600in}{1.330663in}}%
\pgfpathcurveto{\pgfqpoint{2.492645in}{1.330663in}}{\pgfqpoint{2.517628in}{1.341011in}}{\pgfqpoint{2.536044in}{1.359428in}}%
\pgfpathcurveto{\pgfqpoint{2.554461in}{1.377845in}}{\pgfqpoint{2.564809in}{1.402827in}}{\pgfqpoint{2.564809in}{1.428872in}}%
\pgfpathcurveto{\pgfqpoint{2.564809in}{1.454917in}}{\pgfqpoint{2.554461in}{1.479900in}}{\pgfqpoint{2.536044in}{1.498317in}}%
\pgfpathcurveto{\pgfqpoint{2.517628in}{1.516733in}}{\pgfqpoint{2.492645in}{1.527081in}}{\pgfqpoint{2.466600in}{1.527081in}}%
\pgfpathcurveto{\pgfqpoint{2.440555in}{1.527081in}}{\pgfqpoint{2.415572in}{1.516733in}}{\pgfqpoint{2.397156in}{1.498317in}}%
\pgfpathcurveto{\pgfqpoint{2.378739in}{1.479900in}}{\pgfqpoint{2.368391in}{1.454917in}}{\pgfqpoint{2.368391in}{1.428872in}}%
\pgfpathcurveto{\pgfqpoint{2.368391in}{1.402827in}}{\pgfqpoint{2.378739in}{1.377845in}}{\pgfqpoint{2.397156in}{1.359428in}}%
\pgfpathcurveto{\pgfqpoint{2.415572in}{1.341011in}}{\pgfqpoint{2.440555in}{1.330663in}}{\pgfqpoint{2.466600in}{1.330663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470284in}{1.456914in}}%
\pgfpathcurveto{\pgfqpoint{3.496329in}{1.456914in}}{\pgfqpoint{3.521311in}{1.467262in}}{\pgfqpoint{3.539728in}{1.485679in}}%
\pgfpathcurveto{\pgfqpoint{3.558145in}{1.504096in}}{\pgfqpoint{3.568493in}{1.529078in}}{\pgfqpoint{3.568493in}{1.555124in}}%
\pgfpathcurveto{\pgfqpoint{3.568493in}{1.581169in}}{\pgfqpoint{3.558145in}{1.606151in}}{\pgfqpoint{3.539728in}{1.624568in}}%
\pgfpathcurveto{\pgfqpoint{3.521311in}{1.642985in}}{\pgfqpoint{3.496329in}{1.653333in}}{\pgfqpoint{3.470284in}{1.653333in}}%
\pgfpathcurveto{\pgfqpoint{3.444238in}{1.653333in}}{\pgfqpoint{3.419256in}{1.642985in}}{\pgfqpoint{3.400839in}{1.624568in}}%
\pgfpathcurveto{\pgfqpoint{3.382422in}{1.606151in}}{\pgfqpoint{3.372074in}{1.581169in}}{\pgfqpoint{3.372074in}{1.555124in}}%
\pgfpathcurveto{\pgfqpoint{3.372074in}{1.529078in}}{\pgfqpoint{3.382422in}{1.504096in}}{\pgfqpoint{3.400839in}{1.485679in}}%
\pgfpathcurveto{\pgfqpoint{3.419256in}{1.467262in}}{\pgfqpoint{3.444238in}{1.456914in}}{\pgfqpoint{3.470284in}{1.456914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020046in}{1.525684in}}%
\pgfpathcurveto{\pgfqpoint{3.046091in}{1.525684in}}{\pgfqpoint{3.071073in}{1.536032in}}{\pgfqpoint{3.089490in}{1.554449in}}%
\pgfpathcurveto{\pgfqpoint{3.107907in}{1.572866in}}{\pgfqpoint{3.118255in}{1.597848in}}{\pgfqpoint{3.118255in}{1.623894in}}%
\pgfpathcurveto{\pgfqpoint{3.118255in}{1.649939in}}{\pgfqpoint{3.107907in}{1.674921in}}{\pgfqpoint{3.089490in}{1.693338in}}%
\pgfpathcurveto{\pgfqpoint{3.071073in}{1.711755in}}{\pgfqpoint{3.046091in}{1.722103in}}{\pgfqpoint{3.020046in}{1.722103in}}%
\pgfpathcurveto{\pgfqpoint{2.994000in}{1.722103in}}{\pgfqpoint{2.969018in}{1.711755in}}{\pgfqpoint{2.950601in}{1.693338in}}%
\pgfpathcurveto{\pgfqpoint{2.932184in}{1.674921in}}{\pgfqpoint{2.921836in}{1.649939in}}{\pgfqpoint{2.921836in}{1.623894in}}%
\pgfpathcurveto{\pgfqpoint{2.921836in}{1.597848in}}{\pgfqpoint{2.932184in}{1.572866in}}{\pgfqpoint{2.950601in}{1.554449in}}%
\pgfpathcurveto{\pgfqpoint{2.969018in}{1.536032in}}{\pgfqpoint{2.994000in}{1.525684in}}{\pgfqpoint{3.020046in}{1.525684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362995in}{1.584506in}}%
\pgfpathcurveto{\pgfqpoint{3.389040in}{1.584506in}}{\pgfqpoint{3.414022in}{1.594854in}}{\pgfqpoint{3.432439in}{1.613271in}}%
\pgfpathcurveto{\pgfqpoint{3.450856in}{1.631688in}}{\pgfqpoint{3.461204in}{1.656670in}}{\pgfqpoint{3.461204in}{1.682716in}}%
\pgfpathcurveto{\pgfqpoint{3.461204in}{1.708761in}}{\pgfqpoint{3.450856in}{1.733743in}}{\pgfqpoint{3.432439in}{1.752160in}}%
\pgfpathcurveto{\pgfqpoint{3.414022in}{1.770577in}}{\pgfqpoint{3.389040in}{1.780925in}}{\pgfqpoint{3.362995in}{1.780925in}}%
\pgfpathcurveto{\pgfqpoint{3.336949in}{1.780925in}}{\pgfqpoint{3.311967in}{1.770577in}}{\pgfqpoint{3.293550in}{1.752160in}}%
\pgfpathcurveto{\pgfqpoint{3.275134in}{1.733743in}}{\pgfqpoint{3.264786in}{1.708761in}}{\pgfqpoint{3.264786in}{1.682716in}}%
\pgfpathcurveto{\pgfqpoint{3.264786in}{1.656670in}}{\pgfqpoint{3.275134in}{1.631688in}}{\pgfqpoint{3.293550in}{1.613271in}}%
\pgfpathcurveto{\pgfqpoint{3.311967in}{1.594854in}}{\pgfqpoint{3.336949in}{1.584506in}}{\pgfqpoint{3.362995in}{1.584506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303597in}{1.033653in}}%
\pgfpathcurveto{\pgfqpoint{3.329642in}{1.033653in}}{\pgfqpoint{3.354624in}{1.044001in}}{\pgfqpoint{3.373041in}{1.062418in}}%
\pgfpathcurveto{\pgfqpoint{3.391458in}{1.080835in}}{\pgfqpoint{3.401806in}{1.105817in}}{\pgfqpoint{3.401806in}{1.131862in}}%
\pgfpathcurveto{\pgfqpoint{3.401806in}{1.157908in}}{\pgfqpoint{3.391458in}{1.182890in}}{\pgfqpoint{3.373041in}{1.201307in}}%
\pgfpathcurveto{\pgfqpoint{3.354624in}{1.219724in}}{\pgfqpoint{3.329642in}{1.230072in}}{\pgfqpoint{3.303597in}{1.230072in}}%
\pgfpathcurveto{\pgfqpoint{3.277551in}{1.230072in}}{\pgfqpoint{3.252569in}{1.219724in}}{\pgfqpoint{3.234152in}{1.201307in}}%
\pgfpathcurveto{\pgfqpoint{3.215735in}{1.182890in}}{\pgfqpoint{3.205387in}{1.157908in}}{\pgfqpoint{3.205387in}{1.131862in}}%
\pgfpathcurveto{\pgfqpoint{3.205387in}{1.105817in}}{\pgfqpoint{3.215735in}{1.080835in}}{\pgfqpoint{3.234152in}{1.062418in}}%
\pgfpathcurveto{\pgfqpoint{3.252569in}{1.044001in}}{\pgfqpoint{3.277551in}{1.033653in}}{\pgfqpoint{3.303597in}{1.033653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066068in}{1.527772in}}%
\pgfpathcurveto{\pgfqpoint{3.092113in}{1.527772in}}{\pgfqpoint{3.117095in}{1.538120in}}{\pgfqpoint{3.135512in}{1.556537in}}%
\pgfpathcurveto{\pgfqpoint{3.153929in}{1.574954in}}{\pgfqpoint{3.164277in}{1.599936in}}{\pgfqpoint{3.164277in}{1.625981in}}%
\pgfpathcurveto{\pgfqpoint{3.164277in}{1.652027in}}{\pgfqpoint{3.153929in}{1.677009in}}{\pgfqpoint{3.135512in}{1.695426in}}%
\pgfpathcurveto{\pgfqpoint{3.117095in}{1.713843in}}{\pgfqpoint{3.092113in}{1.724191in}}{\pgfqpoint{3.066068in}{1.724191in}}%
\pgfpathcurveto{\pgfqpoint{3.040022in}{1.724191in}}{\pgfqpoint{3.015040in}{1.713843in}}{\pgfqpoint{2.996623in}{1.695426in}}%
\pgfpathcurveto{\pgfqpoint{2.978206in}{1.677009in}}{\pgfqpoint{2.967858in}{1.652027in}}{\pgfqpoint{2.967858in}{1.625981in}}%
\pgfpathcurveto{\pgfqpoint{2.967858in}{1.599936in}}{\pgfqpoint{2.978206in}{1.574954in}}{\pgfqpoint{2.996623in}{1.556537in}}%
\pgfpathcurveto{\pgfqpoint{3.015040in}{1.538120in}}{\pgfqpoint{3.040022in}{1.527772in}}{\pgfqpoint{3.066068in}{1.527772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034083in}{1.842805in}}%
\pgfpathcurveto{\pgfqpoint{2.060128in}{1.842805in}}{\pgfqpoint{2.085111in}{1.853153in}}{\pgfqpoint{2.103527in}{1.871570in}}%
\pgfpathcurveto{\pgfqpoint{2.121944in}{1.889986in}}{\pgfqpoint{2.132292in}{1.914969in}}{\pgfqpoint{2.132292in}{1.941014in}}%
\pgfpathcurveto{\pgfqpoint{2.132292in}{1.967059in}}{\pgfqpoint{2.121944in}{1.992042in}}{\pgfqpoint{2.103527in}{2.010458in}}%
\pgfpathcurveto{\pgfqpoint{2.085111in}{2.028875in}}{\pgfqpoint{2.060128in}{2.039223in}}{\pgfqpoint{2.034083in}{2.039223in}}%
\pgfpathcurveto{\pgfqpoint{2.008038in}{2.039223in}}{\pgfqpoint{1.983055in}{2.028875in}}{\pgfqpoint{1.964639in}{2.010458in}}%
\pgfpathcurveto{\pgfqpoint{1.946222in}{1.992042in}}{\pgfqpoint{1.935874in}{1.967059in}}{\pgfqpoint{1.935874in}{1.941014in}}%
\pgfpathcurveto{\pgfqpoint{1.935874in}{1.914969in}}{\pgfqpoint{1.946222in}{1.889986in}}{\pgfqpoint{1.964639in}{1.871570in}}%
\pgfpathcurveto{\pgfqpoint{1.983055in}{1.853153in}}{\pgfqpoint{2.008038in}{1.842805in}}{\pgfqpoint{2.034083in}{1.842805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425143in}{1.101488in}}%
\pgfpathcurveto{\pgfqpoint{3.451188in}{1.101488in}}{\pgfqpoint{3.476170in}{1.111836in}}{\pgfqpoint{3.494587in}{1.130253in}}%
\pgfpathcurveto{\pgfqpoint{3.513004in}{1.148670in}}{\pgfqpoint{3.523352in}{1.173652in}}{\pgfqpoint{3.523352in}{1.199697in}}%
\pgfpathcurveto{\pgfqpoint{3.523352in}{1.225743in}}{\pgfqpoint{3.513004in}{1.250725in}}{\pgfqpoint{3.494587in}{1.269142in}}%
\pgfpathcurveto{\pgfqpoint{3.476170in}{1.287558in}}{\pgfqpoint{3.451188in}{1.297906in}}{\pgfqpoint{3.425143in}{1.297906in}}%
\pgfpathcurveto{\pgfqpoint{3.399097in}{1.297906in}}{\pgfqpoint{3.374115in}{1.287558in}}{\pgfqpoint{3.355698in}{1.269142in}}%
\pgfpathcurveto{\pgfqpoint{3.337282in}{1.250725in}}{\pgfqpoint{3.326934in}{1.225743in}}{\pgfqpoint{3.326934in}{1.199697in}}%
\pgfpathcurveto{\pgfqpoint{3.326934in}{1.173652in}}{\pgfqpoint{3.337282in}{1.148670in}}{\pgfqpoint{3.355698in}{1.130253in}}%
\pgfpathcurveto{\pgfqpoint{3.374115in}{1.111836in}}{\pgfqpoint{3.399097in}{1.101488in}}{\pgfqpoint{3.425143in}{1.101488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831232in}{1.892576in}}%
\pgfpathcurveto{\pgfqpoint{1.857277in}{1.892576in}}{\pgfqpoint{1.882260in}{1.902924in}}{\pgfqpoint{1.900676in}{1.921340in}}%
\pgfpathcurveto{\pgfqpoint{1.919093in}{1.939757in}}{\pgfqpoint{1.929441in}{1.964740in}}{\pgfqpoint{1.929441in}{1.990785in}}%
\pgfpathcurveto{\pgfqpoint{1.929441in}{2.016830in}}{\pgfqpoint{1.919093in}{2.041813in}}{\pgfqpoint{1.900676in}{2.060229in}}%
\pgfpathcurveto{\pgfqpoint{1.882260in}{2.078646in}}{\pgfqpoint{1.857277in}{2.088994in}}{\pgfqpoint{1.831232in}{2.088994in}}%
\pgfpathcurveto{\pgfqpoint{1.805187in}{2.088994in}}{\pgfqpoint{1.780204in}{2.078646in}}{\pgfqpoint{1.761788in}{2.060229in}}%
\pgfpathcurveto{\pgfqpoint{1.743371in}{2.041813in}}{\pgfqpoint{1.733023in}{2.016830in}}{\pgfqpoint{1.733023in}{1.990785in}}%
\pgfpathcurveto{\pgfqpoint{1.733023in}{1.964740in}}{\pgfqpoint{1.743371in}{1.939757in}}{\pgfqpoint{1.761788in}{1.921340in}}%
\pgfpathcurveto{\pgfqpoint{1.780204in}{1.902924in}}{\pgfqpoint{1.805187in}{1.892576in}}{\pgfqpoint{1.831232in}{1.892576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845966in}{2.159985in}}%
\pgfpathcurveto{\pgfqpoint{1.872011in}{2.159985in}}{\pgfqpoint{1.896993in}{2.170333in}}{\pgfqpoint{1.915410in}{2.188750in}}%
\pgfpathcurveto{\pgfqpoint{1.933827in}{2.207167in}}{\pgfqpoint{1.944175in}{2.232149in}}{\pgfqpoint{1.944175in}{2.258194in}}%
\pgfpathcurveto{\pgfqpoint{1.944175in}{2.284240in}}{\pgfqpoint{1.933827in}{2.309222in}}{\pgfqpoint{1.915410in}{2.327639in}}%
\pgfpathcurveto{\pgfqpoint{1.896993in}{2.346056in}}{\pgfqpoint{1.872011in}{2.356404in}}{\pgfqpoint{1.845966in}{2.356404in}}%
\pgfpathcurveto{\pgfqpoint{1.819920in}{2.356404in}}{\pgfqpoint{1.794938in}{2.346056in}}{\pgfqpoint{1.776521in}{2.327639in}}%
\pgfpathcurveto{\pgfqpoint{1.758104in}{2.309222in}}{\pgfqpoint{1.747756in}{2.284240in}}{\pgfqpoint{1.747756in}{2.258194in}}%
\pgfpathcurveto{\pgfqpoint{1.747756in}{2.232149in}}{\pgfqpoint{1.758104in}{2.207167in}}{\pgfqpoint{1.776521in}{2.188750in}}%
\pgfpathcurveto{\pgfqpoint{1.794938in}{2.170333in}}{\pgfqpoint{1.819920in}{2.159985in}}{\pgfqpoint{1.845966in}{2.159985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579082in}{1.589928in}}%
\pgfpathcurveto{\pgfqpoint{1.605127in}{1.589928in}}{\pgfqpoint{1.630109in}{1.600276in}}{\pgfqpoint{1.648526in}{1.618693in}}%
\pgfpathcurveto{\pgfqpoint{1.666943in}{1.637110in}}{\pgfqpoint{1.677291in}{1.662092in}}{\pgfqpoint{1.677291in}{1.688137in}}%
\pgfpathcurveto{\pgfqpoint{1.677291in}{1.714183in}}{\pgfqpoint{1.666943in}{1.739165in}}{\pgfqpoint{1.648526in}{1.757582in}}%
\pgfpathcurveto{\pgfqpoint{1.630109in}{1.775998in}}{\pgfqpoint{1.605127in}{1.786346in}}{\pgfqpoint{1.579082in}{1.786346in}}%
\pgfpathcurveto{\pgfqpoint{1.553036in}{1.786346in}}{\pgfqpoint{1.528054in}{1.775998in}}{\pgfqpoint{1.509637in}{1.757582in}}%
\pgfpathcurveto{\pgfqpoint{1.491220in}{1.739165in}}{\pgfqpoint{1.480872in}{1.714183in}}{\pgfqpoint{1.480872in}{1.688137in}}%
\pgfpathcurveto{\pgfqpoint{1.480872in}{1.662092in}}{\pgfqpoint{1.491220in}{1.637110in}}{\pgfqpoint{1.509637in}{1.618693in}}%
\pgfpathcurveto{\pgfqpoint{1.528054in}{1.600276in}}{\pgfqpoint{1.553036in}{1.589928in}}{\pgfqpoint{1.579082in}{1.589928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278237in}{1.559222in}}%
\pgfpathcurveto{\pgfqpoint{2.304282in}{1.559222in}}{\pgfqpoint{2.329264in}{1.569570in}}{\pgfqpoint{2.347681in}{1.587987in}}%
\pgfpathcurveto{\pgfqpoint{2.366098in}{1.606404in}}{\pgfqpoint{2.376446in}{1.631386in}}{\pgfqpoint{2.376446in}{1.657431in}}%
\pgfpathcurveto{\pgfqpoint{2.376446in}{1.683477in}}{\pgfqpoint{2.366098in}{1.708459in}}{\pgfqpoint{2.347681in}{1.726876in}}%
\pgfpathcurveto{\pgfqpoint{2.329264in}{1.745293in}}{\pgfqpoint{2.304282in}{1.755640in}}{\pgfqpoint{2.278237in}{1.755640in}}%
\pgfpathcurveto{\pgfqpoint{2.252191in}{1.755640in}}{\pgfqpoint{2.227209in}{1.745293in}}{\pgfqpoint{2.208792in}{1.726876in}}%
\pgfpathcurveto{\pgfqpoint{2.190375in}{1.708459in}}{\pgfqpoint{2.180028in}{1.683477in}}{\pgfqpoint{2.180028in}{1.657431in}}%
\pgfpathcurveto{\pgfqpoint{2.180028in}{1.631386in}}{\pgfqpoint{2.190375in}{1.606404in}}{\pgfqpoint{2.208792in}{1.587987in}}%
\pgfpathcurveto{\pgfqpoint{2.227209in}{1.569570in}}{\pgfqpoint{2.252191in}{1.559222in}}{\pgfqpoint{2.278237in}{1.559222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157966in}{1.515965in}}%
\pgfpathcurveto{\pgfqpoint{2.184012in}{1.515965in}}{\pgfqpoint{2.208994in}{1.526313in}}{\pgfqpoint{2.227411in}{1.544730in}}%
\pgfpathcurveto{\pgfqpoint{2.245828in}{1.563147in}}{\pgfqpoint{2.256176in}{1.588129in}}{\pgfqpoint{2.256176in}{1.614174in}}%
\pgfpathcurveto{\pgfqpoint{2.256176in}{1.640220in}}{\pgfqpoint{2.245828in}{1.665202in}}{\pgfqpoint{2.227411in}{1.683619in}}%
\pgfpathcurveto{\pgfqpoint{2.208994in}{1.702036in}}{\pgfqpoint{2.184012in}{1.712384in}}{\pgfqpoint{2.157966in}{1.712384in}}%
\pgfpathcurveto{\pgfqpoint{2.131921in}{1.712384in}}{\pgfqpoint{2.106939in}{1.702036in}}{\pgfqpoint{2.088522in}{1.683619in}}%
\pgfpathcurveto{\pgfqpoint{2.070105in}{1.665202in}}{\pgfqpoint{2.059757in}{1.640220in}}{\pgfqpoint{2.059757in}{1.614174in}}%
\pgfpathcurveto{\pgfqpoint{2.059757in}{1.588129in}}{\pgfqpoint{2.070105in}{1.563147in}}{\pgfqpoint{2.088522in}{1.544730in}}%
\pgfpathcurveto{\pgfqpoint{2.106939in}{1.526313in}}{\pgfqpoint{2.131921in}{1.515965in}}{\pgfqpoint{2.157966in}{1.515965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258253in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{3.284299in}{0.978839in}}{\pgfqpoint{3.309281in}{0.989187in}}{\pgfqpoint{3.327698in}{1.007604in}}%
\pgfpathcurveto{\pgfqpoint{3.346115in}{1.026021in}}{\pgfqpoint{3.356463in}{1.051003in}}{\pgfqpoint{3.356463in}{1.077048in}}%
\pgfpathcurveto{\pgfqpoint{3.356463in}{1.103094in}}{\pgfqpoint{3.346115in}{1.128076in}}{\pgfqpoint{3.327698in}{1.146493in}}%
\pgfpathcurveto{\pgfqpoint{3.309281in}{1.164910in}}{\pgfqpoint{3.284299in}{1.175258in}}{\pgfqpoint{3.258253in}{1.175258in}}%
\pgfpathcurveto{\pgfqpoint{3.232208in}{1.175258in}}{\pgfqpoint{3.207226in}{1.164910in}}{\pgfqpoint{3.188809in}{1.146493in}}%
\pgfpathcurveto{\pgfqpoint{3.170392in}{1.128076in}}{\pgfqpoint{3.160044in}{1.103094in}}{\pgfqpoint{3.160044in}{1.077048in}}%
\pgfpathcurveto{\pgfqpoint{3.160044in}{1.051003in}}{\pgfqpoint{3.170392in}{1.026021in}}{\pgfqpoint{3.188809in}{1.007604in}}%
\pgfpathcurveto{\pgfqpoint{3.207226in}{0.989187in}}{\pgfqpoint{3.232208in}{0.978839in}}{\pgfqpoint{3.258253in}{0.978839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937906in}{1.770065in}}%
\pgfpathcurveto{\pgfqpoint{1.963951in}{1.770065in}}{\pgfqpoint{1.988933in}{1.780412in}}{\pgfqpoint{2.007350in}{1.798829in}}%
\pgfpathcurveto{\pgfqpoint{2.025767in}{1.817246in}}{\pgfqpoint{2.036115in}{1.842228in}}{\pgfqpoint{2.036115in}{1.868274in}}%
\pgfpathcurveto{\pgfqpoint{2.036115in}{1.894319in}}{\pgfqpoint{2.025767in}{1.919301in}}{\pgfqpoint{2.007350in}{1.937718in}}%
\pgfpathcurveto{\pgfqpoint{1.988933in}{1.956135in}}{\pgfqpoint{1.963951in}{1.966483in}}{\pgfqpoint{1.937906in}{1.966483in}}%
\pgfpathcurveto{\pgfqpoint{1.911860in}{1.966483in}}{\pgfqpoint{1.886878in}{1.956135in}}{\pgfqpoint{1.868461in}{1.937718in}}%
\pgfpathcurveto{\pgfqpoint{1.850044in}{1.919301in}}{\pgfqpoint{1.839696in}{1.894319in}}{\pgfqpoint{1.839696in}{1.868274in}}%
\pgfpathcurveto{\pgfqpoint{1.839696in}{1.842228in}}{\pgfqpoint{1.850044in}{1.817246in}}{\pgfqpoint{1.868461in}{1.798829in}}%
\pgfpathcurveto{\pgfqpoint{1.886878in}{1.780412in}}{\pgfqpoint{1.911860in}{1.770065in}}{\pgfqpoint{1.937906in}{1.770065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544861in}{1.615542in}}%
\pgfpathcurveto{\pgfqpoint{1.570906in}{1.615542in}}{\pgfqpoint{1.595888in}{1.625890in}}{\pgfqpoint{1.614305in}{1.644307in}}%
\pgfpathcurveto{\pgfqpoint{1.632722in}{1.662724in}}{\pgfqpoint{1.643070in}{1.687706in}}{\pgfqpoint{1.643070in}{1.713751in}}%
\pgfpathcurveto{\pgfqpoint{1.643070in}{1.739797in}}{\pgfqpoint{1.632722in}{1.764779in}}{\pgfqpoint{1.614305in}{1.783196in}}%
\pgfpathcurveto{\pgfqpoint{1.595888in}{1.801613in}}{\pgfqpoint{1.570906in}{1.811961in}}{\pgfqpoint{1.544861in}{1.811961in}}%
\pgfpathcurveto{\pgfqpoint{1.518815in}{1.811961in}}{\pgfqpoint{1.493833in}{1.801613in}}{\pgfqpoint{1.475416in}{1.783196in}}%
\pgfpathcurveto{\pgfqpoint{1.456999in}{1.764779in}}{\pgfqpoint{1.446651in}{1.739797in}}{\pgfqpoint{1.446651in}{1.713751in}}%
\pgfpathcurveto{\pgfqpoint{1.446651in}{1.687706in}}{\pgfqpoint{1.456999in}{1.662724in}}{\pgfqpoint{1.475416in}{1.644307in}}%
\pgfpathcurveto{\pgfqpoint{1.493833in}{1.625890in}}{\pgfqpoint{1.518815in}{1.615542in}}{\pgfqpoint{1.544861in}{1.615542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649337in}{1.295999in}}%
\pgfpathcurveto{\pgfqpoint{2.675383in}{1.295999in}}{\pgfqpoint{2.700365in}{1.306347in}}{\pgfqpoint{2.718782in}{1.324764in}}%
\pgfpathcurveto{\pgfqpoint{2.737199in}{1.343181in}}{\pgfqpoint{2.747546in}{1.368163in}}{\pgfqpoint{2.747546in}{1.394208in}}%
\pgfpathcurveto{\pgfqpoint{2.747546in}{1.420254in}}{\pgfqpoint{2.737199in}{1.445236in}}{\pgfqpoint{2.718782in}{1.463653in}}%
\pgfpathcurveto{\pgfqpoint{2.700365in}{1.482069in}}{\pgfqpoint{2.675383in}{1.492417in}}{\pgfqpoint{2.649337in}{1.492417in}}%
\pgfpathcurveto{\pgfqpoint{2.623292in}{1.492417in}}{\pgfqpoint{2.598310in}{1.482069in}}{\pgfqpoint{2.579893in}{1.463653in}}%
\pgfpathcurveto{\pgfqpoint{2.561476in}{1.445236in}}{\pgfqpoint{2.551128in}{1.420254in}}{\pgfqpoint{2.551128in}{1.394208in}}%
\pgfpathcurveto{\pgfqpoint{2.551128in}{1.368163in}}{\pgfqpoint{2.561476in}{1.343181in}}{\pgfqpoint{2.579893in}{1.324764in}}%
\pgfpathcurveto{\pgfqpoint{2.598310in}{1.306347in}}{\pgfqpoint{2.623292in}{1.295999in}}{\pgfqpoint{2.649337in}{1.295999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796010in}{1.230838in}}%
\pgfpathcurveto{\pgfqpoint{2.822056in}{1.230838in}}{\pgfqpoint{2.847038in}{1.241186in}}{\pgfqpoint{2.865455in}{1.259602in}}%
\pgfpathcurveto{\pgfqpoint{2.883872in}{1.278019in}}{\pgfqpoint{2.894220in}{1.303001in}}{\pgfqpoint{2.894220in}{1.329047in}}%
\pgfpathcurveto{\pgfqpoint{2.894220in}{1.355092in}}{\pgfqpoint{2.883872in}{1.380074in}}{\pgfqpoint{2.865455in}{1.398491in}}%
\pgfpathcurveto{\pgfqpoint{2.847038in}{1.416908in}}{\pgfqpoint{2.822056in}{1.427256in}}{\pgfqpoint{2.796010in}{1.427256in}}%
\pgfpathcurveto{\pgfqpoint{2.769965in}{1.427256in}}{\pgfqpoint{2.744983in}{1.416908in}}{\pgfqpoint{2.726566in}{1.398491in}}%
\pgfpathcurveto{\pgfqpoint{2.708149in}{1.380074in}}{\pgfqpoint{2.697801in}{1.355092in}}{\pgfqpoint{2.697801in}{1.329047in}}%
\pgfpathcurveto{\pgfqpoint{2.697801in}{1.303001in}}{\pgfqpoint{2.708149in}{1.278019in}}{\pgfqpoint{2.726566in}{1.259602in}}%
\pgfpathcurveto{\pgfqpoint{2.744983in}{1.241186in}}{\pgfqpoint{2.769965in}{1.230838in}}{\pgfqpoint{2.796010in}{1.230838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958362in}{2.348229in}}%
\pgfpathcurveto{\pgfqpoint{1.984407in}{2.348229in}}{\pgfqpoint{2.009389in}{2.358577in}}{\pgfqpoint{2.027806in}{2.376994in}}%
\pgfpathcurveto{\pgfqpoint{2.046223in}{2.395411in}}{\pgfqpoint{2.056571in}{2.420393in}}{\pgfqpoint{2.056571in}{2.446438in}}%
\pgfpathcurveto{\pgfqpoint{2.056571in}{2.472484in}}{\pgfqpoint{2.046223in}{2.497466in}}{\pgfqpoint{2.027806in}{2.515883in}}%
\pgfpathcurveto{\pgfqpoint{2.009389in}{2.534299in}}{\pgfqpoint{1.984407in}{2.544647in}}{\pgfqpoint{1.958362in}{2.544647in}}%
\pgfpathcurveto{\pgfqpoint{1.932316in}{2.544647in}}{\pgfqpoint{1.907334in}{2.534299in}}{\pgfqpoint{1.888917in}{2.515883in}}%
\pgfpathcurveto{\pgfqpoint{1.870500in}{2.497466in}}{\pgfqpoint{1.860152in}{2.472484in}}{\pgfqpoint{1.860152in}{2.446438in}}%
\pgfpathcurveto{\pgfqpoint{1.860152in}{2.420393in}}{\pgfqpoint{1.870500in}{2.395411in}}{\pgfqpoint{1.888917in}{2.376994in}}%
\pgfpathcurveto{\pgfqpoint{1.907334in}{2.358577in}}{\pgfqpoint{1.932316in}{2.348229in}}{\pgfqpoint{1.958362in}{2.348229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387555in}{1.111816in}}%
\pgfpathcurveto{\pgfqpoint{3.413600in}{1.111816in}}{\pgfqpoint{3.438582in}{1.122164in}}{\pgfqpoint{3.456999in}{1.140581in}}%
\pgfpathcurveto{\pgfqpoint{3.475416in}{1.158998in}}{\pgfqpoint{3.485764in}{1.183980in}}{\pgfqpoint{3.485764in}{1.210026in}}%
\pgfpathcurveto{\pgfqpoint{3.485764in}{1.236071in}}{\pgfqpoint{3.475416in}{1.261053in}}{\pgfqpoint{3.456999in}{1.279470in}}%
\pgfpathcurveto{\pgfqpoint{3.438582in}{1.297887in}}{\pgfqpoint{3.413600in}{1.308235in}}{\pgfqpoint{3.387555in}{1.308235in}}%
\pgfpathcurveto{\pgfqpoint{3.361509in}{1.308235in}}{\pgfqpoint{3.336527in}{1.297887in}}{\pgfqpoint{3.318110in}{1.279470in}}%
\pgfpathcurveto{\pgfqpoint{3.299693in}{1.261053in}}{\pgfqpoint{3.289345in}{1.236071in}}{\pgfqpoint{3.289345in}{1.210026in}}%
\pgfpathcurveto{\pgfqpoint{3.289345in}{1.183980in}}{\pgfqpoint{3.299693in}{1.158998in}}{\pgfqpoint{3.318110in}{1.140581in}}%
\pgfpathcurveto{\pgfqpoint{3.336527in}{1.122164in}}{\pgfqpoint{3.361509in}{1.111816in}}{\pgfqpoint{3.387555in}{1.111816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801299in}{1.797927in}}%
\pgfpathcurveto{\pgfqpoint{1.827345in}{1.797927in}}{\pgfqpoint{1.852327in}{1.808275in}}{\pgfqpoint{1.870744in}{1.826692in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{1.845109in}}{\pgfqpoint{1.899509in}{1.870091in}}{\pgfqpoint{1.899509in}{1.896137in}}%
\pgfpathcurveto{\pgfqpoint{1.899509in}{1.922182in}}{\pgfqpoint{1.889161in}{1.947164in}}{\pgfqpoint{1.870744in}{1.965581in}}%
\pgfpathcurveto{\pgfqpoint{1.852327in}{1.983998in}}{\pgfqpoint{1.827345in}{1.994346in}}{\pgfqpoint{1.801299in}{1.994346in}}%
\pgfpathcurveto{\pgfqpoint{1.775254in}{1.994346in}}{\pgfqpoint{1.750272in}{1.983998in}}{\pgfqpoint{1.731855in}{1.965581in}}%
\pgfpathcurveto{\pgfqpoint{1.713438in}{1.947164in}}{\pgfqpoint{1.703090in}{1.922182in}}{\pgfqpoint{1.703090in}{1.896137in}}%
\pgfpathcurveto{\pgfqpoint{1.703090in}{1.870091in}}{\pgfqpoint{1.713438in}{1.845109in}}{\pgfqpoint{1.731855in}{1.826692in}}%
\pgfpathcurveto{\pgfqpoint{1.750272in}{1.808275in}}{\pgfqpoint{1.775254in}{1.797927in}}{\pgfqpoint{1.801299in}{1.797927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910615in}{1.376601in}}%
\pgfpathcurveto{\pgfqpoint{2.936660in}{1.376601in}}{\pgfqpoint{2.961643in}{1.386949in}}{\pgfqpoint{2.980059in}{1.405366in}}%
\pgfpathcurveto{\pgfqpoint{2.998476in}{1.423783in}}{\pgfqpoint{3.008824in}{1.448765in}}{\pgfqpoint{3.008824in}{1.474811in}}%
\pgfpathcurveto{\pgfqpoint{3.008824in}{1.500856in}}{\pgfqpoint{2.998476in}{1.525838in}}{\pgfqpoint{2.980059in}{1.544255in}}%
\pgfpathcurveto{\pgfqpoint{2.961643in}{1.562672in}}{\pgfqpoint{2.936660in}{1.573020in}}{\pgfqpoint{2.910615in}{1.573020in}}%
\pgfpathcurveto{\pgfqpoint{2.884570in}{1.573020in}}{\pgfqpoint{2.859587in}{1.562672in}}{\pgfqpoint{2.841171in}{1.544255in}}%
\pgfpathcurveto{\pgfqpoint{2.822754in}{1.525838in}}{\pgfqpoint{2.812406in}{1.500856in}}{\pgfqpoint{2.812406in}{1.474811in}}%
\pgfpathcurveto{\pgfqpoint{2.812406in}{1.448765in}}{\pgfqpoint{2.822754in}{1.423783in}}{\pgfqpoint{2.841171in}{1.405366in}}%
\pgfpathcurveto{\pgfqpoint{2.859587in}{1.386949in}}{\pgfqpoint{2.884570in}{1.376601in}}{\pgfqpoint{2.910615in}{1.376601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069111in}{1.445751in}}%
\pgfpathcurveto{\pgfqpoint{3.095156in}{1.445751in}}{\pgfqpoint{3.120138in}{1.456099in}}{\pgfqpoint{3.138555in}{1.474516in}}%
\pgfpathcurveto{\pgfqpoint{3.156972in}{1.492933in}}{\pgfqpoint{3.167320in}{1.517915in}}{\pgfqpoint{3.167320in}{1.543961in}}%
\pgfpathcurveto{\pgfqpoint{3.167320in}{1.570006in}}{\pgfqpoint{3.156972in}{1.594988in}}{\pgfqpoint{3.138555in}{1.613405in}}%
\pgfpathcurveto{\pgfqpoint{3.120138in}{1.631822in}}{\pgfqpoint{3.095156in}{1.642170in}}{\pgfqpoint{3.069111in}{1.642170in}}%
\pgfpathcurveto{\pgfqpoint{3.043065in}{1.642170in}}{\pgfqpoint{3.018083in}{1.631822in}}{\pgfqpoint{2.999666in}{1.613405in}}%
\pgfpathcurveto{\pgfqpoint{2.981249in}{1.594988in}}{\pgfqpoint{2.970901in}{1.570006in}}{\pgfqpoint{2.970901in}{1.543961in}}%
\pgfpathcurveto{\pgfqpoint{2.970901in}{1.517915in}}{\pgfqpoint{2.981249in}{1.492933in}}{\pgfqpoint{2.999666in}{1.474516in}}%
\pgfpathcurveto{\pgfqpoint{3.018083in}{1.456099in}}{\pgfqpoint{3.043065in}{1.445751in}}{\pgfqpoint{3.069111in}{1.445751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082132in}{1.747705in}}%
\pgfpathcurveto{\pgfqpoint{2.108178in}{1.747705in}}{\pgfqpoint{2.133160in}{1.758053in}}{\pgfqpoint{2.151577in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.169994in}{1.794887in}}{\pgfqpoint{2.180342in}{1.819869in}}{\pgfqpoint{2.180342in}{1.845914in}}%
\pgfpathcurveto{\pgfqpoint{2.180342in}{1.871960in}}{\pgfqpoint{2.169994in}{1.896942in}}{\pgfqpoint{2.151577in}{1.915359in}}%
\pgfpathcurveto{\pgfqpoint{2.133160in}{1.933776in}}{\pgfqpoint{2.108178in}{1.944124in}}{\pgfqpoint{2.082132in}{1.944124in}}%
\pgfpathcurveto{\pgfqpoint{2.056087in}{1.944124in}}{\pgfqpoint{2.031105in}{1.933776in}}{\pgfqpoint{2.012688in}{1.915359in}}%
\pgfpathcurveto{\pgfqpoint{1.994271in}{1.896942in}}{\pgfqpoint{1.983923in}{1.871960in}}{\pgfqpoint{1.983923in}{1.845914in}}%
\pgfpathcurveto{\pgfqpoint{1.983923in}{1.819869in}}{\pgfqpoint{1.994271in}{1.794887in}}{\pgfqpoint{2.012688in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.031105in}{1.758053in}}{\pgfqpoint{2.056087in}{1.747705in}}{\pgfqpoint{2.082132in}{1.747705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372944in}{1.093686in}}%
\pgfpathcurveto{\pgfqpoint{3.398990in}{1.093686in}}{\pgfqpoint{3.423972in}{1.104034in}}{\pgfqpoint{3.442389in}{1.122451in}}%
\pgfpathcurveto{\pgfqpoint{3.460806in}{1.140868in}}{\pgfqpoint{3.471154in}{1.165850in}}{\pgfqpoint{3.471154in}{1.191895in}}%
\pgfpathcurveto{\pgfqpoint{3.471154in}{1.217941in}}{\pgfqpoint{3.460806in}{1.242923in}}{\pgfqpoint{3.442389in}{1.261340in}}%
\pgfpathcurveto{\pgfqpoint{3.423972in}{1.279757in}}{\pgfqpoint{3.398990in}{1.290105in}}{\pgfqpoint{3.372944in}{1.290105in}}%
\pgfpathcurveto{\pgfqpoint{3.346899in}{1.290105in}}{\pgfqpoint{3.321917in}{1.279757in}}{\pgfqpoint{3.303500in}{1.261340in}}%
\pgfpathcurveto{\pgfqpoint{3.285083in}{1.242923in}}{\pgfqpoint{3.274735in}{1.217941in}}{\pgfqpoint{3.274735in}{1.191895in}}%
\pgfpathcurveto{\pgfqpoint{3.274735in}{1.165850in}}{\pgfqpoint{3.285083in}{1.140868in}}{\pgfqpoint{3.303500in}{1.122451in}}%
\pgfpathcurveto{\pgfqpoint{3.321917in}{1.104034in}}{\pgfqpoint{3.346899in}{1.093686in}}{\pgfqpoint{3.372944in}{1.093686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759473in}{1.473591in}}%
\pgfpathcurveto{\pgfqpoint{2.785519in}{1.473591in}}{\pgfqpoint{2.810501in}{1.483939in}}{\pgfqpoint{2.828918in}{1.502356in}}%
\pgfpathcurveto{\pgfqpoint{2.847335in}{1.520772in}}{\pgfqpoint{2.857683in}{1.545755in}}{\pgfqpoint{2.857683in}{1.571800in}}%
\pgfpathcurveto{\pgfqpoint{2.857683in}{1.597845in}}{\pgfqpoint{2.847335in}{1.622828in}}{\pgfqpoint{2.828918in}{1.641244in}}%
\pgfpathcurveto{\pgfqpoint{2.810501in}{1.659661in}}{\pgfqpoint{2.785519in}{1.670009in}}{\pgfqpoint{2.759473in}{1.670009in}}%
\pgfpathcurveto{\pgfqpoint{2.733428in}{1.670009in}}{\pgfqpoint{2.708446in}{1.659661in}}{\pgfqpoint{2.690029in}{1.641244in}}%
\pgfpathcurveto{\pgfqpoint{2.671612in}{1.622828in}}{\pgfqpoint{2.661264in}{1.597845in}}{\pgfqpoint{2.661264in}{1.571800in}}%
\pgfpathcurveto{\pgfqpoint{2.661264in}{1.545755in}}{\pgfqpoint{2.671612in}{1.520772in}}{\pgfqpoint{2.690029in}{1.502356in}}%
\pgfpathcurveto{\pgfqpoint{2.708446in}{1.483939in}}{\pgfqpoint{2.733428in}{1.473591in}}{\pgfqpoint{2.759473in}{1.473591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430227in}{1.192358in}}%
\pgfpathcurveto{\pgfqpoint{3.456273in}{1.192358in}}{\pgfqpoint{3.481255in}{1.202706in}}{\pgfqpoint{3.499672in}{1.221123in}}%
\pgfpathcurveto{\pgfqpoint{3.518089in}{1.239540in}}{\pgfqpoint{3.528437in}{1.264522in}}{\pgfqpoint{3.528437in}{1.290567in}}%
\pgfpathcurveto{\pgfqpoint{3.528437in}{1.316613in}}{\pgfqpoint{3.518089in}{1.341595in}}{\pgfqpoint{3.499672in}{1.360012in}}%
\pgfpathcurveto{\pgfqpoint{3.481255in}{1.378429in}}{\pgfqpoint{3.456273in}{1.388777in}}{\pgfqpoint{3.430227in}{1.388777in}}%
\pgfpathcurveto{\pgfqpoint{3.404182in}{1.388777in}}{\pgfqpoint{3.379200in}{1.378429in}}{\pgfqpoint{3.360783in}{1.360012in}}%
\pgfpathcurveto{\pgfqpoint{3.342366in}{1.341595in}}{\pgfqpoint{3.332018in}{1.316613in}}{\pgfqpoint{3.332018in}{1.290567in}}%
\pgfpathcurveto{\pgfqpoint{3.332018in}{1.264522in}}{\pgfqpoint{3.342366in}{1.239540in}}{\pgfqpoint{3.360783in}{1.221123in}}%
\pgfpathcurveto{\pgfqpoint{3.379200in}{1.202706in}}{\pgfqpoint{3.404182in}{1.192358in}}{\pgfqpoint{3.430227in}{1.192358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679822in}{1.078218in}}%
\pgfpathcurveto{\pgfqpoint{2.705868in}{1.078218in}}{\pgfqpoint{2.730850in}{1.088566in}}{\pgfqpoint{2.749267in}{1.106983in}}%
\pgfpathcurveto{\pgfqpoint{2.767684in}{1.125400in}}{\pgfqpoint{2.778032in}{1.150382in}}{\pgfqpoint{2.778032in}{1.176428in}}%
\pgfpathcurveto{\pgfqpoint{2.778032in}{1.202473in}}{\pgfqpoint{2.767684in}{1.227455in}}{\pgfqpoint{2.749267in}{1.245872in}}%
\pgfpathcurveto{\pgfqpoint{2.730850in}{1.264289in}}{\pgfqpoint{2.705868in}{1.274637in}}{\pgfqpoint{2.679822in}{1.274637in}}%
\pgfpathcurveto{\pgfqpoint{2.653777in}{1.274637in}}{\pgfqpoint{2.628795in}{1.264289in}}{\pgfqpoint{2.610378in}{1.245872in}}%
\pgfpathcurveto{\pgfqpoint{2.591961in}{1.227455in}}{\pgfqpoint{2.581613in}{1.202473in}}{\pgfqpoint{2.581613in}{1.176428in}}%
\pgfpathcurveto{\pgfqpoint{2.581613in}{1.150382in}}{\pgfqpoint{2.591961in}{1.125400in}}{\pgfqpoint{2.610378in}{1.106983in}}%
\pgfpathcurveto{\pgfqpoint{2.628795in}{1.088566in}}{\pgfqpoint{2.653777in}{1.078218in}}{\pgfqpoint{2.679822in}{1.078218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153544in}{1.307550in}}%
\pgfpathcurveto{\pgfqpoint{2.179589in}{1.307550in}}{\pgfqpoint{2.204572in}{1.317898in}}{\pgfqpoint{2.222988in}{1.336314in}}%
\pgfpathcurveto{\pgfqpoint{2.241405in}{1.354731in}}{\pgfqpoint{2.251753in}{1.379714in}}{\pgfqpoint{2.251753in}{1.405759in}}%
\pgfpathcurveto{\pgfqpoint{2.251753in}{1.431804in}}{\pgfqpoint{2.241405in}{1.456786in}}{\pgfqpoint{2.222988in}{1.475203in}}%
\pgfpathcurveto{\pgfqpoint{2.204572in}{1.493620in}}{\pgfqpoint{2.179589in}{1.503968in}}{\pgfqpoint{2.153544in}{1.503968in}}%
\pgfpathcurveto{\pgfqpoint{2.127499in}{1.503968in}}{\pgfqpoint{2.102516in}{1.493620in}}{\pgfqpoint{2.084100in}{1.475203in}}%
\pgfpathcurveto{\pgfqpoint{2.065683in}{1.456786in}}{\pgfqpoint{2.055335in}{1.431804in}}{\pgfqpoint{2.055335in}{1.405759in}}%
\pgfpathcurveto{\pgfqpoint{2.055335in}{1.379714in}}{\pgfqpoint{2.065683in}{1.354731in}}{\pgfqpoint{2.084100in}{1.336314in}}%
\pgfpathcurveto{\pgfqpoint{2.102516in}{1.317898in}}{\pgfqpoint{2.127499in}{1.307550in}}{\pgfqpoint{2.153544in}{1.307550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345512in}{1.264378in}}%
\pgfpathcurveto{\pgfqpoint{2.371557in}{1.264378in}}{\pgfqpoint{2.396539in}{1.274725in}}{\pgfqpoint{2.414956in}{1.293142in}}%
\pgfpathcurveto{\pgfqpoint{2.433373in}{1.311559in}}{\pgfqpoint{2.443721in}{1.336541in}}{\pgfqpoint{2.443721in}{1.362587in}}%
\pgfpathcurveto{\pgfqpoint{2.443721in}{1.388632in}}{\pgfqpoint{2.433373in}{1.413614in}}{\pgfqpoint{2.414956in}{1.432031in}}%
\pgfpathcurveto{\pgfqpoint{2.396539in}{1.450448in}}{\pgfqpoint{2.371557in}{1.460796in}}{\pgfqpoint{2.345512in}{1.460796in}}%
\pgfpathcurveto{\pgfqpoint{2.319466in}{1.460796in}}{\pgfqpoint{2.294484in}{1.450448in}}{\pgfqpoint{2.276067in}{1.432031in}}%
\pgfpathcurveto{\pgfqpoint{2.257651in}{1.413614in}}{\pgfqpoint{2.247303in}{1.388632in}}{\pgfqpoint{2.247303in}{1.362587in}}%
\pgfpathcurveto{\pgfqpoint{2.247303in}{1.336541in}}{\pgfqpoint{2.257651in}{1.311559in}}{\pgfqpoint{2.276067in}{1.293142in}}%
\pgfpathcurveto{\pgfqpoint{2.294484in}{1.274725in}}{\pgfqpoint{2.319466in}{1.264378in}}{\pgfqpoint{2.345512in}{1.264378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033898in}{1.024062in}}%
\pgfpathcurveto{\pgfqpoint{3.059944in}{1.024062in}}{\pgfqpoint{3.084926in}{1.034410in}}{\pgfqpoint{3.103343in}{1.052827in}}%
\pgfpathcurveto{\pgfqpoint{3.121760in}{1.071244in}}{\pgfqpoint{3.132107in}{1.096226in}}{\pgfqpoint{3.132107in}{1.122271in}}%
\pgfpathcurveto{\pgfqpoint{3.132107in}{1.148317in}}{\pgfqpoint{3.121760in}{1.173299in}}{\pgfqpoint{3.103343in}{1.191716in}}%
\pgfpathcurveto{\pgfqpoint{3.084926in}{1.210132in}}{\pgfqpoint{3.059944in}{1.220480in}}{\pgfqpoint{3.033898in}{1.220480in}}%
\pgfpathcurveto{\pgfqpoint{3.007853in}{1.220480in}}{\pgfqpoint{2.982871in}{1.210132in}}{\pgfqpoint{2.964454in}{1.191716in}}%
\pgfpathcurveto{\pgfqpoint{2.946037in}{1.173299in}}{\pgfqpoint{2.935689in}{1.148317in}}{\pgfqpoint{2.935689in}{1.122271in}}%
\pgfpathcurveto{\pgfqpoint{2.935689in}{1.096226in}}{\pgfqpoint{2.946037in}{1.071244in}}{\pgfqpoint{2.964454in}{1.052827in}}%
\pgfpathcurveto{\pgfqpoint{2.982871in}{1.034410in}}{\pgfqpoint{3.007853in}{1.024062in}}{\pgfqpoint{3.033898in}{1.024062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716648in}{1.744977in}}%
\pgfpathcurveto{\pgfqpoint{1.742694in}{1.744977in}}{\pgfqpoint{1.767676in}{1.755325in}}{\pgfqpoint{1.786093in}{1.773742in}}%
\pgfpathcurveto{\pgfqpoint{1.804510in}{1.792159in}}{\pgfqpoint{1.814858in}{1.817141in}}{\pgfqpoint{1.814858in}{1.843186in}}%
\pgfpathcurveto{\pgfqpoint{1.814858in}{1.869232in}}{\pgfqpoint{1.804510in}{1.894214in}}{\pgfqpoint{1.786093in}{1.912631in}}%
\pgfpathcurveto{\pgfqpoint{1.767676in}{1.931048in}}{\pgfqpoint{1.742694in}{1.941396in}}{\pgfqpoint{1.716648in}{1.941396in}}%
\pgfpathcurveto{\pgfqpoint{1.690603in}{1.941396in}}{\pgfqpoint{1.665621in}{1.931048in}}{\pgfqpoint{1.647204in}{1.912631in}}%
\pgfpathcurveto{\pgfqpoint{1.628787in}{1.894214in}}{\pgfqpoint{1.618439in}{1.869232in}}{\pgfqpoint{1.618439in}{1.843186in}}%
\pgfpathcurveto{\pgfqpoint{1.618439in}{1.817141in}}{\pgfqpoint{1.628787in}{1.792159in}}{\pgfqpoint{1.647204in}{1.773742in}}%
\pgfpathcurveto{\pgfqpoint{1.665621in}{1.755325in}}{\pgfqpoint{1.690603in}{1.744977in}}{\pgfqpoint{1.716648in}{1.744977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070426in}{2.256874in}}%
\pgfpathcurveto{\pgfqpoint{2.096472in}{2.256874in}}{\pgfqpoint{2.121454in}{2.267222in}}{\pgfqpoint{2.139871in}{2.285639in}}%
\pgfpathcurveto{\pgfqpoint{2.158287in}{2.304056in}}{\pgfqpoint{2.168635in}{2.329038in}}{\pgfqpoint{2.168635in}{2.355083in}}%
\pgfpathcurveto{\pgfqpoint{2.168635in}{2.381129in}}{\pgfqpoint{2.158287in}{2.406111in}}{\pgfqpoint{2.139871in}{2.424528in}}%
\pgfpathcurveto{\pgfqpoint{2.121454in}{2.442945in}}{\pgfqpoint{2.096472in}{2.453293in}}{\pgfqpoint{2.070426in}{2.453293in}}%
\pgfpathcurveto{\pgfqpoint{2.044381in}{2.453293in}}{\pgfqpoint{2.019399in}{2.442945in}}{\pgfqpoint{2.000982in}{2.424528in}}%
\pgfpathcurveto{\pgfqpoint{1.982565in}{2.406111in}}{\pgfqpoint{1.972217in}{2.381129in}}{\pgfqpoint{1.972217in}{2.355083in}}%
\pgfpathcurveto{\pgfqpoint{1.972217in}{2.329038in}}{\pgfqpoint{1.982565in}{2.304056in}}{\pgfqpoint{2.000982in}{2.285639in}}%
\pgfpathcurveto{\pgfqpoint{2.019399in}{2.267222in}}{\pgfqpoint{2.044381in}{2.256874in}}{\pgfqpoint{2.070426in}{2.256874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178698in}{1.366590in}}%
\pgfpathcurveto{\pgfqpoint{2.204744in}{1.366590in}}{\pgfqpoint{2.229726in}{1.376938in}}{\pgfqpoint{2.248143in}{1.395355in}}%
\pgfpathcurveto{\pgfqpoint{2.266560in}{1.413772in}}{\pgfqpoint{2.276907in}{1.438754in}}{\pgfqpoint{2.276907in}{1.464799in}}%
\pgfpathcurveto{\pgfqpoint{2.276907in}{1.490845in}}{\pgfqpoint{2.266560in}{1.515827in}}{\pgfqpoint{2.248143in}{1.534244in}}%
\pgfpathcurveto{\pgfqpoint{2.229726in}{1.552660in}}{\pgfqpoint{2.204744in}{1.563008in}}{\pgfqpoint{2.178698in}{1.563008in}}%
\pgfpathcurveto{\pgfqpoint{2.152653in}{1.563008in}}{\pgfqpoint{2.127671in}{1.552660in}}{\pgfqpoint{2.109254in}{1.534244in}}%
\pgfpathcurveto{\pgfqpoint{2.090837in}{1.515827in}}{\pgfqpoint{2.080489in}{1.490845in}}{\pgfqpoint{2.080489in}{1.464799in}}%
\pgfpathcurveto{\pgfqpoint{2.080489in}{1.438754in}}{\pgfqpoint{2.090837in}{1.413772in}}{\pgfqpoint{2.109254in}{1.395355in}}%
\pgfpathcurveto{\pgfqpoint{2.127671in}{1.376938in}}{\pgfqpoint{2.152653in}{1.366590in}}{\pgfqpoint{2.178698in}{1.366590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340895in}{1.419204in}}%
\pgfpathcurveto{\pgfqpoint{3.366940in}{1.419204in}}{\pgfqpoint{3.391922in}{1.429551in}}{\pgfqpoint{3.410339in}{1.447968in}}%
\pgfpathcurveto{\pgfqpoint{3.428756in}{1.466385in}}{\pgfqpoint{3.439104in}{1.491367in}}{\pgfqpoint{3.439104in}{1.517413in}}%
\pgfpathcurveto{\pgfqpoint{3.439104in}{1.543458in}}{\pgfqpoint{3.428756in}{1.568440in}}{\pgfqpoint{3.410339in}{1.586857in}}%
\pgfpathcurveto{\pgfqpoint{3.391922in}{1.605274in}}{\pgfqpoint{3.366940in}{1.615622in}}{\pgfqpoint{3.340895in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.314849in}{1.615622in}}{\pgfqpoint{3.289867in}{1.605274in}}{\pgfqpoint{3.271450in}{1.586857in}}%
\pgfpathcurveto{\pgfqpoint{3.253034in}{1.568440in}}{\pgfqpoint{3.242686in}{1.543458in}}{\pgfqpoint{3.242686in}{1.517413in}}%
\pgfpathcurveto{\pgfqpoint{3.242686in}{1.491367in}}{\pgfqpoint{3.253034in}{1.466385in}}{\pgfqpoint{3.271450in}{1.447968in}}%
\pgfpathcurveto{\pgfqpoint{3.289867in}{1.429551in}}{\pgfqpoint{3.314849in}{1.419204in}}{\pgfqpoint{3.340895in}{1.419204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683437in}{2.104645in}}%
\pgfpathcurveto{\pgfqpoint{1.709482in}{2.104645in}}{\pgfqpoint{1.734465in}{2.114993in}}{\pgfqpoint{1.752881in}{2.133410in}}%
\pgfpathcurveto{\pgfqpoint{1.771298in}{2.151826in}}{\pgfqpoint{1.781646in}{2.176809in}}{\pgfqpoint{1.781646in}{2.202854in}}%
\pgfpathcurveto{\pgfqpoint{1.781646in}{2.228899in}}{\pgfqpoint{1.771298in}{2.253882in}}{\pgfqpoint{1.752881in}{2.272298in}}%
\pgfpathcurveto{\pgfqpoint{1.734465in}{2.290715in}}{\pgfqpoint{1.709482in}{2.301063in}}{\pgfqpoint{1.683437in}{2.301063in}}%
\pgfpathcurveto{\pgfqpoint{1.657392in}{2.301063in}}{\pgfqpoint{1.632409in}{2.290715in}}{\pgfqpoint{1.613993in}{2.272298in}}%
\pgfpathcurveto{\pgfqpoint{1.595576in}{2.253882in}}{\pgfqpoint{1.585228in}{2.228899in}}{\pgfqpoint{1.585228in}{2.202854in}}%
\pgfpathcurveto{\pgfqpoint{1.585228in}{2.176809in}}{\pgfqpoint{1.595576in}{2.151826in}}{\pgfqpoint{1.613993in}{2.133410in}}%
\pgfpathcurveto{\pgfqpoint{1.632409in}{2.114993in}}{\pgfqpoint{1.657392in}{2.104645in}}{\pgfqpoint{1.683437in}{2.104645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182874in}{1.737417in}}%
\pgfpathcurveto{\pgfqpoint{2.208919in}{1.737417in}}{\pgfqpoint{2.233902in}{1.747765in}}{\pgfqpoint{2.252319in}{1.766182in}}%
\pgfpathcurveto{\pgfqpoint{2.270735in}{1.784599in}}{\pgfqpoint{2.281083in}{1.809581in}}{\pgfqpoint{2.281083in}{1.835626in}}%
\pgfpathcurveto{\pgfqpoint{2.281083in}{1.861672in}}{\pgfqpoint{2.270735in}{1.886654in}}{\pgfqpoint{2.252319in}{1.905071in}}%
\pgfpathcurveto{\pgfqpoint{2.233902in}{1.923488in}}{\pgfqpoint{2.208919in}{1.933836in}}{\pgfqpoint{2.182874in}{1.933836in}}%
\pgfpathcurveto{\pgfqpoint{2.156829in}{1.933836in}}{\pgfqpoint{2.131847in}{1.923488in}}{\pgfqpoint{2.113430in}{1.905071in}}%
\pgfpathcurveto{\pgfqpoint{2.095013in}{1.886654in}}{\pgfqpoint{2.084665in}{1.861672in}}{\pgfqpoint{2.084665in}{1.835626in}}%
\pgfpathcurveto{\pgfqpoint{2.084665in}{1.809581in}}{\pgfqpoint{2.095013in}{1.784599in}}{\pgfqpoint{2.113430in}{1.766182in}}%
\pgfpathcurveto{\pgfqpoint{2.131847in}{1.747765in}}{\pgfqpoint{2.156829in}{1.737417in}}{\pgfqpoint{2.182874in}{1.737417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991715in}{1.417244in}}%
\pgfpathcurveto{\pgfqpoint{3.017760in}{1.417244in}}{\pgfqpoint{3.042742in}{1.427592in}}{\pgfqpoint{3.061159in}{1.446009in}}%
\pgfpathcurveto{\pgfqpoint{3.079576in}{1.464426in}}{\pgfqpoint{3.089924in}{1.489408in}}{\pgfqpoint{3.089924in}{1.515453in}}%
\pgfpathcurveto{\pgfqpoint{3.089924in}{1.541499in}}{\pgfqpoint{3.079576in}{1.566481in}}{\pgfqpoint{3.061159in}{1.584898in}}%
\pgfpathcurveto{\pgfqpoint{3.042742in}{1.603315in}}{\pgfqpoint{3.017760in}{1.613663in}}{\pgfqpoint{2.991715in}{1.613663in}}%
\pgfpathcurveto{\pgfqpoint{2.965669in}{1.613663in}}{\pgfqpoint{2.940687in}{1.603315in}}{\pgfqpoint{2.922270in}{1.584898in}}%
\pgfpathcurveto{\pgfqpoint{2.903854in}{1.566481in}}{\pgfqpoint{2.893506in}{1.541499in}}{\pgfqpoint{2.893506in}{1.515453in}}%
\pgfpathcurveto{\pgfqpoint{2.893506in}{1.489408in}}{\pgfqpoint{2.903854in}{1.464426in}}{\pgfqpoint{2.922270in}{1.446009in}}%
\pgfpathcurveto{\pgfqpoint{2.940687in}{1.427592in}}{\pgfqpoint{2.965669in}{1.417244in}}{\pgfqpoint{2.991715in}{1.417244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075525in}{1.918594in}}%
\pgfpathcurveto{\pgfqpoint{2.101570in}{1.918594in}}{\pgfqpoint{2.126552in}{1.928942in}}{\pgfqpoint{2.144969in}{1.947359in}}%
\pgfpathcurveto{\pgfqpoint{2.163386in}{1.965776in}}{\pgfqpoint{2.173734in}{1.990758in}}{\pgfqpoint{2.173734in}{2.016804in}}%
\pgfpathcurveto{\pgfqpoint{2.173734in}{2.042849in}}{\pgfqpoint{2.163386in}{2.067831in}}{\pgfqpoint{2.144969in}{2.086248in}}%
\pgfpathcurveto{\pgfqpoint{2.126552in}{2.104665in}}{\pgfqpoint{2.101570in}{2.115013in}}{\pgfqpoint{2.075525in}{2.115013in}}%
\pgfpathcurveto{\pgfqpoint{2.049479in}{2.115013in}}{\pgfqpoint{2.024497in}{2.104665in}}{\pgfqpoint{2.006080in}{2.086248in}}%
\pgfpathcurveto{\pgfqpoint{1.987663in}{2.067831in}}{\pgfqpoint{1.977315in}{2.042849in}}{\pgfqpoint{1.977315in}{2.016804in}}%
\pgfpathcurveto{\pgfqpoint{1.977315in}{1.990758in}}{\pgfqpoint{1.987663in}{1.965776in}}{\pgfqpoint{2.006080in}{1.947359in}}%
\pgfpathcurveto{\pgfqpoint{2.024497in}{1.928942in}}{\pgfqpoint{2.049479in}{1.918594in}}{\pgfqpoint{2.075525in}{1.918594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876187in}{1.466845in}}%
\pgfpathcurveto{\pgfqpoint{2.902233in}{1.466845in}}{\pgfqpoint{2.927215in}{1.477193in}}{\pgfqpoint{2.945632in}{1.495610in}}%
\pgfpathcurveto{\pgfqpoint{2.964049in}{1.514027in}}{\pgfqpoint{2.974397in}{1.539009in}}{\pgfqpoint{2.974397in}{1.565054in}}%
\pgfpathcurveto{\pgfqpoint{2.974397in}{1.591100in}}{\pgfqpoint{2.964049in}{1.616082in}}{\pgfqpoint{2.945632in}{1.634499in}}%
\pgfpathcurveto{\pgfqpoint{2.927215in}{1.652915in}}{\pgfqpoint{2.902233in}{1.663263in}}{\pgfqpoint{2.876187in}{1.663263in}}%
\pgfpathcurveto{\pgfqpoint{2.850142in}{1.663263in}}{\pgfqpoint{2.825160in}{1.652915in}}{\pgfqpoint{2.806743in}{1.634499in}}%
\pgfpathcurveto{\pgfqpoint{2.788326in}{1.616082in}}{\pgfqpoint{2.777978in}{1.591100in}}{\pgfqpoint{2.777978in}{1.565054in}}%
\pgfpathcurveto{\pgfqpoint{2.777978in}{1.539009in}}{\pgfqpoint{2.788326in}{1.514027in}}{\pgfqpoint{2.806743in}{1.495610in}}%
\pgfpathcurveto{\pgfqpoint{2.825160in}{1.477193in}}{\pgfqpoint{2.850142in}{1.466845in}}{\pgfqpoint{2.876187in}{1.466845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954911in}{1.786504in}}%
\pgfpathcurveto{\pgfqpoint{1.980957in}{1.786504in}}{\pgfqpoint{2.005939in}{1.796852in}}{\pgfqpoint{2.024356in}{1.815269in}}%
\pgfpathcurveto{\pgfqpoint{2.042773in}{1.833686in}}{\pgfqpoint{2.053121in}{1.858668in}}{\pgfqpoint{2.053121in}{1.884713in}}%
\pgfpathcurveto{\pgfqpoint{2.053121in}{1.910759in}}{\pgfqpoint{2.042773in}{1.935741in}}{\pgfqpoint{2.024356in}{1.954158in}}%
\pgfpathcurveto{\pgfqpoint{2.005939in}{1.972575in}}{\pgfqpoint{1.980957in}{1.982923in}}{\pgfqpoint{1.954911in}{1.982923in}}%
\pgfpathcurveto{\pgfqpoint{1.928866in}{1.982923in}}{\pgfqpoint{1.903884in}{1.972575in}}{\pgfqpoint{1.885467in}{1.954158in}}%
\pgfpathcurveto{\pgfqpoint{1.867050in}{1.935741in}}{\pgfqpoint{1.856702in}{1.910759in}}{\pgfqpoint{1.856702in}{1.884713in}}%
\pgfpathcurveto{\pgfqpoint{1.856702in}{1.858668in}}{\pgfqpoint{1.867050in}{1.833686in}}{\pgfqpoint{1.885467in}{1.815269in}}%
\pgfpathcurveto{\pgfqpoint{1.903884in}{1.796852in}}{\pgfqpoint{1.928866in}{1.786504in}}{\pgfqpoint{1.954911in}{1.786504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821819in}{1.450755in}}%
\pgfpathcurveto{\pgfqpoint{2.847865in}{1.450755in}}{\pgfqpoint{2.872847in}{1.461103in}}{\pgfqpoint{2.891264in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.909681in}{1.497937in}}{\pgfqpoint{2.920029in}{1.522919in}}{\pgfqpoint{2.920029in}{1.548964in}}%
\pgfpathcurveto{\pgfqpoint{2.920029in}{1.575010in}}{\pgfqpoint{2.909681in}{1.599992in}}{\pgfqpoint{2.891264in}{1.618409in}}%
\pgfpathcurveto{\pgfqpoint{2.872847in}{1.636826in}}{\pgfqpoint{2.847865in}{1.647174in}}{\pgfqpoint{2.821819in}{1.647174in}}%
\pgfpathcurveto{\pgfqpoint{2.795774in}{1.647174in}}{\pgfqpoint{2.770792in}{1.636826in}}{\pgfqpoint{2.752375in}{1.618409in}}%
\pgfpathcurveto{\pgfqpoint{2.733958in}{1.599992in}}{\pgfqpoint{2.723610in}{1.575010in}}{\pgfqpoint{2.723610in}{1.548964in}}%
\pgfpathcurveto{\pgfqpoint{2.723610in}{1.522919in}}{\pgfqpoint{2.733958in}{1.497937in}}{\pgfqpoint{2.752375in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.770792in}{1.461103in}}{\pgfqpoint{2.795774in}{1.450755in}}{\pgfqpoint{2.821819in}{1.450755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793918in}{1.573571in}}%
\pgfpathcurveto{\pgfqpoint{2.819964in}{1.573571in}}{\pgfqpoint{2.844946in}{1.583919in}}{\pgfqpoint{2.863363in}{1.602336in}}%
\pgfpathcurveto{\pgfqpoint{2.881780in}{1.620753in}}{\pgfqpoint{2.892128in}{1.645735in}}{\pgfqpoint{2.892128in}{1.671780in}}%
\pgfpathcurveto{\pgfqpoint{2.892128in}{1.697826in}}{\pgfqpoint{2.881780in}{1.722808in}}{\pgfqpoint{2.863363in}{1.741225in}}%
\pgfpathcurveto{\pgfqpoint{2.844946in}{1.759642in}}{\pgfqpoint{2.819964in}{1.769990in}}{\pgfqpoint{2.793918in}{1.769990in}}%
\pgfpathcurveto{\pgfqpoint{2.767873in}{1.769990in}}{\pgfqpoint{2.742891in}{1.759642in}}{\pgfqpoint{2.724474in}{1.741225in}}%
\pgfpathcurveto{\pgfqpoint{2.706057in}{1.722808in}}{\pgfqpoint{2.695709in}{1.697826in}}{\pgfqpoint{2.695709in}{1.671780in}}%
\pgfpathcurveto{\pgfqpoint{2.695709in}{1.645735in}}{\pgfqpoint{2.706057in}{1.620753in}}{\pgfqpoint{2.724474in}{1.602336in}}%
\pgfpathcurveto{\pgfqpoint{2.742891in}{1.583919in}}{\pgfqpoint{2.767873in}{1.573571in}}{\pgfqpoint{2.793918in}{1.573571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925598in}{1.705520in}}%
\pgfpathcurveto{\pgfqpoint{1.951643in}{1.705520in}}{\pgfqpoint{1.976626in}{1.715868in}}{\pgfqpoint{1.995042in}{1.734285in}}%
\pgfpathcurveto{\pgfqpoint{2.013459in}{1.752702in}}{\pgfqpoint{2.023807in}{1.777684in}}{\pgfqpoint{2.023807in}{1.803729in}}%
\pgfpathcurveto{\pgfqpoint{2.023807in}{1.829775in}}{\pgfqpoint{2.013459in}{1.854757in}}{\pgfqpoint{1.995042in}{1.873174in}}%
\pgfpathcurveto{\pgfqpoint{1.976626in}{1.891590in}}{\pgfqpoint{1.951643in}{1.901938in}}{\pgfqpoint{1.925598in}{1.901938in}}%
\pgfpathcurveto{\pgfqpoint{1.899553in}{1.901938in}}{\pgfqpoint{1.874570in}{1.891590in}}{\pgfqpoint{1.856154in}{1.873174in}}%
\pgfpathcurveto{\pgfqpoint{1.837737in}{1.854757in}}{\pgfqpoint{1.827389in}{1.829775in}}{\pgfqpoint{1.827389in}{1.803729in}}%
\pgfpathcurveto{\pgfqpoint{1.827389in}{1.777684in}}{\pgfqpoint{1.837737in}{1.752702in}}{\pgfqpoint{1.856154in}{1.734285in}}%
\pgfpathcurveto{\pgfqpoint{1.874570in}{1.715868in}}{\pgfqpoint{1.899553in}{1.705520in}}{\pgfqpoint{1.925598in}{1.705520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039744in}{2.000815in}}%
\pgfpathcurveto{\pgfqpoint{2.065790in}{2.000815in}}{\pgfqpoint{2.090772in}{2.011163in}}{\pgfqpoint{2.109189in}{2.029580in}}%
\pgfpathcurveto{\pgfqpoint{2.127606in}{2.047997in}}{\pgfqpoint{2.137954in}{2.072979in}}{\pgfqpoint{2.137954in}{2.099025in}}%
\pgfpathcurveto{\pgfqpoint{2.137954in}{2.125070in}}{\pgfqpoint{2.127606in}{2.150052in}}{\pgfqpoint{2.109189in}{2.168469in}}%
\pgfpathcurveto{\pgfqpoint{2.090772in}{2.186886in}}{\pgfqpoint{2.065790in}{2.197234in}}{\pgfqpoint{2.039744in}{2.197234in}}%
\pgfpathcurveto{\pgfqpoint{2.013699in}{2.197234in}}{\pgfqpoint{1.988717in}{2.186886in}}{\pgfqpoint{1.970300in}{2.168469in}}%
\pgfpathcurveto{\pgfqpoint{1.951883in}{2.150052in}}{\pgfqpoint{1.941535in}{2.125070in}}{\pgfqpoint{1.941535in}{2.099025in}}%
\pgfpathcurveto{\pgfqpoint{1.941535in}{2.072979in}}{\pgfqpoint{1.951883in}{2.047997in}}{\pgfqpoint{1.970300in}{2.029580in}}%
\pgfpathcurveto{\pgfqpoint{1.988717in}{2.011163in}}{\pgfqpoint{2.013699in}{2.000815in}}{\pgfqpoint{2.039744in}{2.000815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190976in}{1.656571in}}%
\pgfpathcurveto{\pgfqpoint{2.217021in}{1.656571in}}{\pgfqpoint{2.242003in}{1.666919in}}{\pgfqpoint{2.260420in}{1.685336in}}%
\pgfpathcurveto{\pgfqpoint{2.278837in}{1.703753in}}{\pgfqpoint{2.289185in}{1.728735in}}{\pgfqpoint{2.289185in}{1.754780in}}%
\pgfpathcurveto{\pgfqpoint{2.289185in}{1.780826in}}{\pgfqpoint{2.278837in}{1.805808in}}{\pgfqpoint{2.260420in}{1.824225in}}%
\pgfpathcurveto{\pgfqpoint{2.242003in}{1.842642in}}{\pgfqpoint{2.217021in}{1.852990in}}{\pgfqpoint{2.190976in}{1.852990in}}%
\pgfpathcurveto{\pgfqpoint{2.164930in}{1.852990in}}{\pgfqpoint{2.139948in}{1.842642in}}{\pgfqpoint{2.121531in}{1.824225in}}%
\pgfpathcurveto{\pgfqpoint{2.103114in}{1.805808in}}{\pgfqpoint{2.092766in}{1.780826in}}{\pgfqpoint{2.092766in}{1.754780in}}%
\pgfpathcurveto{\pgfqpoint{2.092766in}{1.728735in}}{\pgfqpoint{2.103114in}{1.703753in}}{\pgfqpoint{2.121531in}{1.685336in}}%
\pgfpathcurveto{\pgfqpoint{2.139948in}{1.666919in}}{\pgfqpoint{2.164930in}{1.656571in}}{\pgfqpoint{2.190976in}{1.656571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760712in}{2.909918in}}%
\pgfpathcurveto{\pgfqpoint{3.786758in}{2.909918in}}{\pgfqpoint{3.811740in}{2.920266in}}{\pgfqpoint{3.830157in}{2.938683in}}%
\pgfpathcurveto{\pgfqpoint{3.848574in}{2.957100in}}{\pgfqpoint{3.858922in}{2.982082in}}{\pgfqpoint{3.858922in}{3.008127in}}%
\pgfpathcurveto{\pgfqpoint{3.858922in}{3.034173in}}{\pgfqpoint{3.848574in}{3.059155in}}{\pgfqpoint{3.830157in}{3.077572in}}%
\pgfpathcurveto{\pgfqpoint{3.811740in}{3.095988in}}{\pgfqpoint{3.786758in}{3.106336in}}{\pgfqpoint{3.760712in}{3.106336in}}%
\pgfpathcurveto{\pgfqpoint{3.734667in}{3.106336in}}{\pgfqpoint{3.709685in}{3.095988in}}{\pgfqpoint{3.691268in}{3.077572in}}%
\pgfpathcurveto{\pgfqpoint{3.672851in}{3.059155in}}{\pgfqpoint{3.662503in}{3.034173in}}{\pgfqpoint{3.662503in}{3.008127in}}%
\pgfpathcurveto{\pgfqpoint{3.662503in}{2.982082in}}{\pgfqpoint{3.672851in}{2.957100in}}{\pgfqpoint{3.691268in}{2.938683in}}%
\pgfpathcurveto{\pgfqpoint{3.709685in}{2.920266in}}{\pgfqpoint{3.734667in}{2.909918in}}{\pgfqpoint{3.760712in}{2.909918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548228in}{1.511370in}}%
\pgfpathcurveto{\pgfqpoint{2.574273in}{1.511370in}}{\pgfqpoint{2.599256in}{1.521718in}}{\pgfqpoint{2.617672in}{1.540135in}}%
\pgfpathcurveto{\pgfqpoint{2.636089in}{1.558552in}}{\pgfqpoint{2.646437in}{1.583534in}}{\pgfqpoint{2.646437in}{1.609579in}}%
\pgfpathcurveto{\pgfqpoint{2.646437in}{1.635624in}}{\pgfqpoint{2.636089in}{1.660607in}}{\pgfqpoint{2.617672in}{1.679024in}}%
\pgfpathcurveto{\pgfqpoint{2.599256in}{1.697440in}}{\pgfqpoint{2.574273in}{1.707788in}}{\pgfqpoint{2.548228in}{1.707788in}}%
\pgfpathcurveto{\pgfqpoint{2.522183in}{1.707788in}}{\pgfqpoint{2.497200in}{1.697440in}}{\pgfqpoint{2.478784in}{1.679024in}}%
\pgfpathcurveto{\pgfqpoint{2.460367in}{1.660607in}}{\pgfqpoint{2.450019in}{1.635624in}}{\pgfqpoint{2.450019in}{1.609579in}}%
\pgfpathcurveto{\pgfqpoint{2.450019in}{1.583534in}}{\pgfqpoint{2.460367in}{1.558552in}}{\pgfqpoint{2.478784in}{1.540135in}}%
\pgfpathcurveto{\pgfqpoint{2.497200in}{1.521718in}}{\pgfqpoint{2.522183in}{1.511370in}}{\pgfqpoint{2.548228in}{1.511370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403886in}{1.485290in}}%
\pgfpathcurveto{\pgfqpoint{3.429931in}{1.485290in}}{\pgfqpoint{3.454913in}{1.495638in}}{\pgfqpoint{3.473330in}{1.514055in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.532472in}}{\pgfqpoint{3.502095in}{1.557454in}}{\pgfqpoint{3.502095in}{1.583500in}}%
\pgfpathcurveto{\pgfqpoint{3.502095in}{1.609545in}}{\pgfqpoint{3.491747in}{1.634527in}}{\pgfqpoint{3.473330in}{1.652944in}}%
\pgfpathcurveto{\pgfqpoint{3.454913in}{1.671361in}}{\pgfqpoint{3.429931in}{1.681709in}}{\pgfqpoint{3.403886in}{1.681709in}}%
\pgfpathcurveto{\pgfqpoint{3.377840in}{1.681709in}}{\pgfqpoint{3.352858in}{1.671361in}}{\pgfqpoint{3.334441in}{1.652944in}}%
\pgfpathcurveto{\pgfqpoint{3.316024in}{1.634527in}}{\pgfqpoint{3.305676in}{1.609545in}}{\pgfqpoint{3.305676in}{1.583500in}}%
\pgfpathcurveto{\pgfqpoint{3.305676in}{1.557454in}}{\pgfqpoint{3.316024in}{1.532472in}}{\pgfqpoint{3.334441in}{1.514055in}}%
\pgfpathcurveto{\pgfqpoint{3.352858in}{1.495638in}}{\pgfqpoint{3.377840in}{1.485290in}}{\pgfqpoint{3.403886in}{1.485290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442203in}{1.328305in}}%
\pgfpathcurveto{\pgfqpoint{2.468249in}{1.328305in}}{\pgfqpoint{2.493231in}{1.338653in}}{\pgfqpoint{2.511648in}{1.357070in}}%
\pgfpathcurveto{\pgfqpoint{2.530065in}{1.375487in}}{\pgfqpoint{2.540413in}{1.400469in}}{\pgfqpoint{2.540413in}{1.426515in}}%
\pgfpathcurveto{\pgfqpoint{2.540413in}{1.452560in}}{\pgfqpoint{2.530065in}{1.477542in}}{\pgfqpoint{2.511648in}{1.495959in}}%
\pgfpathcurveto{\pgfqpoint{2.493231in}{1.514376in}}{\pgfqpoint{2.468249in}{1.524724in}}{\pgfqpoint{2.442203in}{1.524724in}}%
\pgfpathcurveto{\pgfqpoint{2.416158in}{1.524724in}}{\pgfqpoint{2.391176in}{1.514376in}}{\pgfqpoint{2.372759in}{1.495959in}}%
\pgfpathcurveto{\pgfqpoint{2.354342in}{1.477542in}}{\pgfqpoint{2.343994in}{1.452560in}}{\pgfqpoint{2.343994in}{1.426515in}}%
\pgfpathcurveto{\pgfqpoint{2.343994in}{1.400469in}}{\pgfqpoint{2.354342in}{1.375487in}}{\pgfqpoint{2.372759in}{1.357070in}}%
\pgfpathcurveto{\pgfqpoint{2.391176in}{1.338653in}}{\pgfqpoint{2.416158in}{1.328305in}}{\pgfqpoint{2.442203in}{1.328305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163252in}{2.107354in}}%
\pgfpathcurveto{\pgfqpoint{2.189298in}{2.107354in}}{\pgfqpoint{2.214280in}{2.117702in}}{\pgfqpoint{2.232697in}{2.136119in}}%
\pgfpathcurveto{\pgfqpoint{2.251114in}{2.154536in}}{\pgfqpoint{2.261462in}{2.179518in}}{\pgfqpoint{2.261462in}{2.205564in}}%
\pgfpathcurveto{\pgfqpoint{2.261462in}{2.231609in}}{\pgfqpoint{2.251114in}{2.256591in}}{\pgfqpoint{2.232697in}{2.275008in}}%
\pgfpathcurveto{\pgfqpoint{2.214280in}{2.293425in}}{\pgfqpoint{2.189298in}{2.303773in}}{\pgfqpoint{2.163252in}{2.303773in}}%
\pgfpathcurveto{\pgfqpoint{2.137207in}{2.303773in}}{\pgfqpoint{2.112225in}{2.293425in}}{\pgfqpoint{2.093808in}{2.275008in}}%
\pgfpathcurveto{\pgfqpoint{2.075391in}{2.256591in}}{\pgfqpoint{2.065043in}{2.231609in}}{\pgfqpoint{2.065043in}{2.205564in}}%
\pgfpathcurveto{\pgfqpoint{2.065043in}{2.179518in}}{\pgfqpoint{2.075391in}{2.154536in}}{\pgfqpoint{2.093808in}{2.136119in}}%
\pgfpathcurveto{\pgfqpoint{2.112225in}{2.117702in}}{\pgfqpoint{2.137207in}{2.107354in}}{\pgfqpoint{2.163252in}{2.107354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280324in}{1.322892in}}%
\pgfpathcurveto{\pgfqpoint{3.306370in}{1.322892in}}{\pgfqpoint{3.331352in}{1.333240in}}{\pgfqpoint{3.349769in}{1.351657in}}%
\pgfpathcurveto{\pgfqpoint{3.368185in}{1.370074in}}{\pgfqpoint{3.378533in}{1.395056in}}{\pgfqpoint{3.378533in}{1.421102in}}%
\pgfpathcurveto{\pgfqpoint{3.378533in}{1.447147in}}{\pgfqpoint{3.368185in}{1.472129in}}{\pgfqpoint{3.349769in}{1.490546in}}%
\pgfpathcurveto{\pgfqpoint{3.331352in}{1.508963in}}{\pgfqpoint{3.306370in}{1.519311in}}{\pgfqpoint{3.280324in}{1.519311in}}%
\pgfpathcurveto{\pgfqpoint{3.254279in}{1.519311in}}{\pgfqpoint{3.229297in}{1.508963in}}{\pgfqpoint{3.210880in}{1.490546in}}%
\pgfpathcurveto{\pgfqpoint{3.192463in}{1.472129in}}{\pgfqpoint{3.182115in}{1.447147in}}{\pgfqpoint{3.182115in}{1.421102in}}%
\pgfpathcurveto{\pgfqpoint{3.182115in}{1.395056in}}{\pgfqpoint{3.192463in}{1.370074in}}{\pgfqpoint{3.210880in}{1.351657in}}%
\pgfpathcurveto{\pgfqpoint{3.229297in}{1.333240in}}{\pgfqpoint{3.254279in}{1.322892in}}{\pgfqpoint{3.280324in}{1.322892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539789in}{1.652844in}}%
\pgfpathcurveto{\pgfqpoint{2.565835in}{1.652844in}}{\pgfqpoint{2.590817in}{1.663192in}}{\pgfqpoint{2.609234in}{1.681609in}}%
\pgfpathcurveto{\pgfqpoint{2.627651in}{1.700026in}}{\pgfqpoint{2.637999in}{1.725008in}}{\pgfqpoint{2.637999in}{1.751053in}}%
\pgfpathcurveto{\pgfqpoint{2.637999in}{1.777099in}}{\pgfqpoint{2.627651in}{1.802081in}}{\pgfqpoint{2.609234in}{1.820498in}}%
\pgfpathcurveto{\pgfqpoint{2.590817in}{1.838915in}}{\pgfqpoint{2.565835in}{1.849262in}}{\pgfqpoint{2.539789in}{1.849262in}}%
\pgfpathcurveto{\pgfqpoint{2.513744in}{1.849262in}}{\pgfqpoint{2.488762in}{1.838915in}}{\pgfqpoint{2.470345in}{1.820498in}}%
\pgfpathcurveto{\pgfqpoint{2.451928in}{1.802081in}}{\pgfqpoint{2.441580in}{1.777099in}}{\pgfqpoint{2.441580in}{1.751053in}}%
\pgfpathcurveto{\pgfqpoint{2.441580in}{1.725008in}}{\pgfqpoint{2.451928in}{1.700026in}}{\pgfqpoint{2.470345in}{1.681609in}}%
\pgfpathcurveto{\pgfqpoint{2.488762in}{1.663192in}}{\pgfqpoint{2.513744in}{1.652844in}}{\pgfqpoint{2.539789in}{1.652844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167911in}{1.387152in}}%
\pgfpathcurveto{\pgfqpoint{2.193957in}{1.387152in}}{\pgfqpoint{2.218939in}{1.397500in}}{\pgfqpoint{2.237356in}{1.415917in}}%
\pgfpathcurveto{\pgfqpoint{2.255773in}{1.434334in}}{\pgfqpoint{2.266121in}{1.459316in}}{\pgfqpoint{2.266121in}{1.485361in}}%
\pgfpathcurveto{\pgfqpoint{2.266121in}{1.511407in}}{\pgfqpoint{2.255773in}{1.536389in}}{\pgfqpoint{2.237356in}{1.554806in}}%
\pgfpathcurveto{\pgfqpoint{2.218939in}{1.573223in}}{\pgfqpoint{2.193957in}{1.583571in}}{\pgfqpoint{2.167911in}{1.583571in}}%
\pgfpathcurveto{\pgfqpoint{2.141866in}{1.583571in}}{\pgfqpoint{2.116884in}{1.573223in}}{\pgfqpoint{2.098467in}{1.554806in}}%
\pgfpathcurveto{\pgfqpoint{2.080050in}{1.536389in}}{\pgfqpoint{2.069702in}{1.511407in}}{\pgfqpoint{2.069702in}{1.485361in}}%
\pgfpathcurveto{\pgfqpoint{2.069702in}{1.459316in}}{\pgfqpoint{2.080050in}{1.434334in}}{\pgfqpoint{2.098467in}{1.415917in}}%
\pgfpathcurveto{\pgfqpoint{2.116884in}{1.397500in}}{\pgfqpoint{2.141866in}{1.387152in}}{\pgfqpoint{2.167911in}{1.387152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364423in}{1.690513in}}%
\pgfpathcurveto{\pgfqpoint{2.390468in}{1.690513in}}{\pgfqpoint{2.415451in}{1.700861in}}{\pgfqpoint{2.433868in}{1.719278in}}%
\pgfpathcurveto{\pgfqpoint{2.452284in}{1.737695in}}{\pgfqpoint{2.462632in}{1.762677in}}{\pgfqpoint{2.462632in}{1.788722in}}%
\pgfpathcurveto{\pgfqpoint{2.462632in}{1.814768in}}{\pgfqpoint{2.452284in}{1.839750in}}{\pgfqpoint{2.433868in}{1.858167in}}%
\pgfpathcurveto{\pgfqpoint{2.415451in}{1.876584in}}{\pgfqpoint{2.390468in}{1.886932in}}{\pgfqpoint{2.364423in}{1.886932in}}%
\pgfpathcurveto{\pgfqpoint{2.338378in}{1.886932in}}{\pgfqpoint{2.313395in}{1.876584in}}{\pgfqpoint{2.294979in}{1.858167in}}%
\pgfpathcurveto{\pgfqpoint{2.276562in}{1.839750in}}{\pgfqpoint{2.266214in}{1.814768in}}{\pgfqpoint{2.266214in}{1.788722in}}%
\pgfpathcurveto{\pgfqpoint{2.266214in}{1.762677in}}{\pgfqpoint{2.276562in}{1.737695in}}{\pgfqpoint{2.294979in}{1.719278in}}%
\pgfpathcurveto{\pgfqpoint{2.313395in}{1.700861in}}{\pgfqpoint{2.338378in}{1.690513in}}{\pgfqpoint{2.364423in}{1.690513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936992in}{2.009682in}}%
\pgfpathcurveto{\pgfqpoint{1.963037in}{2.009682in}}{\pgfqpoint{1.988019in}{2.020030in}}{\pgfqpoint{2.006436in}{2.038447in}}%
\pgfpathcurveto{\pgfqpoint{2.024853in}{2.056864in}}{\pgfqpoint{2.035201in}{2.081846in}}{\pgfqpoint{2.035201in}{2.107891in}}%
\pgfpathcurveto{\pgfqpoint{2.035201in}{2.133937in}}{\pgfqpoint{2.024853in}{2.158919in}}{\pgfqpoint{2.006436in}{2.177336in}}%
\pgfpathcurveto{\pgfqpoint{1.988019in}{2.195753in}}{\pgfqpoint{1.963037in}{2.206101in}}{\pgfqpoint{1.936992in}{2.206101in}}%
\pgfpathcurveto{\pgfqpoint{1.910946in}{2.206101in}}{\pgfqpoint{1.885964in}{2.195753in}}{\pgfqpoint{1.867547in}{2.177336in}}%
\pgfpathcurveto{\pgfqpoint{1.849130in}{2.158919in}}{\pgfqpoint{1.838782in}{2.133937in}}{\pgfqpoint{1.838782in}{2.107891in}}%
\pgfpathcurveto{\pgfqpoint{1.838782in}{2.081846in}}{\pgfqpoint{1.849130in}{2.056864in}}{\pgfqpoint{1.867547in}{2.038447in}}%
\pgfpathcurveto{\pgfqpoint{1.885964in}{2.020030in}}{\pgfqpoint{1.910946in}{2.009682in}}{\pgfqpoint{1.936992in}{2.009682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035451in}{1.005168in}}%
\pgfpathcurveto{\pgfqpoint{3.061496in}{1.005168in}}{\pgfqpoint{3.086479in}{1.015516in}}{\pgfqpoint{3.104895in}{1.033933in}}%
\pgfpathcurveto{\pgfqpoint{3.123312in}{1.052350in}}{\pgfqpoint{3.133660in}{1.077332in}}{\pgfqpoint{3.133660in}{1.103377in}}%
\pgfpathcurveto{\pgfqpoint{3.133660in}{1.129423in}}{\pgfqpoint{3.123312in}{1.154405in}}{\pgfqpoint{3.104895in}{1.172822in}}%
\pgfpathcurveto{\pgfqpoint{3.086479in}{1.191239in}}{\pgfqpoint{3.061496in}{1.201587in}}{\pgfqpoint{3.035451in}{1.201587in}}%
\pgfpathcurveto{\pgfqpoint{3.009406in}{1.201587in}}{\pgfqpoint{2.984423in}{1.191239in}}{\pgfqpoint{2.966007in}{1.172822in}}%
\pgfpathcurveto{\pgfqpoint{2.947590in}{1.154405in}}{\pgfqpoint{2.937242in}{1.129423in}}{\pgfqpoint{2.937242in}{1.103377in}}%
\pgfpathcurveto{\pgfqpoint{2.937242in}{1.077332in}}{\pgfqpoint{2.947590in}{1.052350in}}{\pgfqpoint{2.966007in}{1.033933in}}%
\pgfpathcurveto{\pgfqpoint{2.984423in}{1.015516in}}{\pgfqpoint{3.009406in}{1.005168in}}{\pgfqpoint{3.035451in}{1.005168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839000in}{1.801071in}}%
\pgfpathcurveto{\pgfqpoint{1.865046in}{1.801071in}}{\pgfqpoint{1.890028in}{1.811419in}}{\pgfqpoint{1.908445in}{1.829835in}}%
\pgfpathcurveto{\pgfqpoint{1.926862in}{1.848252in}}{\pgfqpoint{1.937210in}{1.873234in}}{\pgfqpoint{1.937210in}{1.899280in}}%
\pgfpathcurveto{\pgfqpoint{1.937210in}{1.925325in}}{\pgfqpoint{1.926862in}{1.950307in}}{\pgfqpoint{1.908445in}{1.968724in}}%
\pgfpathcurveto{\pgfqpoint{1.890028in}{1.987141in}}{\pgfqpoint{1.865046in}{1.997489in}}{\pgfqpoint{1.839000in}{1.997489in}}%
\pgfpathcurveto{\pgfqpoint{1.812955in}{1.997489in}}{\pgfqpoint{1.787973in}{1.987141in}}{\pgfqpoint{1.769556in}{1.968724in}}%
\pgfpathcurveto{\pgfqpoint{1.751139in}{1.950307in}}{\pgfqpoint{1.740791in}{1.925325in}}{\pgfqpoint{1.740791in}{1.899280in}}%
\pgfpathcurveto{\pgfqpoint{1.740791in}{1.873234in}}{\pgfqpoint{1.751139in}{1.848252in}}{\pgfqpoint{1.769556in}{1.829835in}}%
\pgfpathcurveto{\pgfqpoint{1.787973in}{1.811419in}}{\pgfqpoint{1.812955in}{1.801071in}}{\pgfqpoint{1.839000in}{1.801071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492243in}{1.715254in}}%
\pgfpathcurveto{\pgfqpoint{1.518289in}{1.715254in}}{\pgfqpoint{1.543271in}{1.725602in}}{\pgfqpoint{1.561688in}{1.744019in}}%
\pgfpathcurveto{\pgfqpoint{1.580105in}{1.762436in}}{\pgfqpoint{1.590453in}{1.787418in}}{\pgfqpoint{1.590453in}{1.813463in}}%
\pgfpathcurveto{\pgfqpoint{1.590453in}{1.839509in}}{\pgfqpoint{1.580105in}{1.864491in}}{\pgfqpoint{1.561688in}{1.882908in}}%
\pgfpathcurveto{\pgfqpoint{1.543271in}{1.901324in}}{\pgfqpoint{1.518289in}{1.911672in}}{\pgfqpoint{1.492243in}{1.911672in}}%
\pgfpathcurveto{\pgfqpoint{1.466198in}{1.911672in}}{\pgfqpoint{1.441216in}{1.901324in}}{\pgfqpoint{1.422799in}{1.882908in}}%
\pgfpathcurveto{\pgfqpoint{1.404382in}{1.864491in}}{\pgfqpoint{1.394034in}{1.839509in}}{\pgfqpoint{1.394034in}{1.813463in}}%
\pgfpathcurveto{\pgfqpoint{1.394034in}{1.787418in}}{\pgfqpoint{1.404382in}{1.762436in}}{\pgfqpoint{1.422799in}{1.744019in}}%
\pgfpathcurveto{\pgfqpoint{1.441216in}{1.725602in}}{\pgfqpoint{1.466198in}{1.715254in}}{\pgfqpoint{1.492243in}{1.715254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759497in}{2.240686in}}%
\pgfpathcurveto{\pgfqpoint{1.785543in}{2.240686in}}{\pgfqpoint{1.810525in}{2.251034in}}{\pgfqpoint{1.828942in}{2.269451in}}%
\pgfpathcurveto{\pgfqpoint{1.847359in}{2.287868in}}{\pgfqpoint{1.857707in}{2.312850in}}{\pgfqpoint{1.857707in}{2.338895in}}%
\pgfpathcurveto{\pgfqpoint{1.857707in}{2.364941in}}{\pgfqpoint{1.847359in}{2.389923in}}{\pgfqpoint{1.828942in}{2.408340in}}%
\pgfpathcurveto{\pgfqpoint{1.810525in}{2.426757in}}{\pgfqpoint{1.785543in}{2.437105in}}{\pgfqpoint{1.759497in}{2.437105in}}%
\pgfpathcurveto{\pgfqpoint{1.733452in}{2.437105in}}{\pgfqpoint{1.708470in}{2.426757in}}{\pgfqpoint{1.690053in}{2.408340in}}%
\pgfpathcurveto{\pgfqpoint{1.671636in}{2.389923in}}{\pgfqpoint{1.661288in}{2.364941in}}{\pgfqpoint{1.661288in}{2.338895in}}%
\pgfpathcurveto{\pgfqpoint{1.661288in}{2.312850in}}{\pgfqpoint{1.671636in}{2.287868in}}{\pgfqpoint{1.690053in}{2.269451in}}%
\pgfpathcurveto{\pgfqpoint{1.708470in}{2.251034in}}{\pgfqpoint{1.733452in}{2.240686in}}{\pgfqpoint{1.759497in}{2.240686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711036in}{1.459974in}}%
\pgfpathcurveto{\pgfqpoint{2.737082in}{1.459974in}}{\pgfqpoint{2.762064in}{1.470322in}}{\pgfqpoint{2.780481in}{1.488739in}}%
\pgfpathcurveto{\pgfqpoint{2.798898in}{1.507156in}}{\pgfqpoint{2.809245in}{1.532138in}}{\pgfqpoint{2.809245in}{1.558183in}}%
\pgfpathcurveto{\pgfqpoint{2.809245in}{1.584229in}}{\pgfqpoint{2.798898in}{1.609211in}}{\pgfqpoint{2.780481in}{1.627628in}}%
\pgfpathcurveto{\pgfqpoint{2.762064in}{1.646045in}}{\pgfqpoint{2.737082in}{1.656393in}}{\pgfqpoint{2.711036in}{1.656393in}}%
\pgfpathcurveto{\pgfqpoint{2.684991in}{1.656393in}}{\pgfqpoint{2.660009in}{1.646045in}}{\pgfqpoint{2.641592in}{1.627628in}}%
\pgfpathcurveto{\pgfqpoint{2.623175in}{1.609211in}}{\pgfqpoint{2.612827in}{1.584229in}}{\pgfqpoint{2.612827in}{1.558183in}}%
\pgfpathcurveto{\pgfqpoint{2.612827in}{1.532138in}}{\pgfqpoint{2.623175in}{1.507156in}}{\pgfqpoint{2.641592in}{1.488739in}}%
\pgfpathcurveto{\pgfqpoint{2.660009in}{1.470322in}}{\pgfqpoint{2.684991in}{1.459974in}}{\pgfqpoint{2.711036in}{1.459974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972612in}{1.494516in}}%
\pgfpathcurveto{\pgfqpoint{1.998657in}{1.494516in}}{\pgfqpoint{2.023639in}{1.504864in}}{\pgfqpoint{2.042056in}{1.523281in}}%
\pgfpathcurveto{\pgfqpoint{2.060473in}{1.541698in}}{\pgfqpoint{2.070821in}{1.566680in}}{\pgfqpoint{2.070821in}{1.592726in}}%
\pgfpathcurveto{\pgfqpoint{2.070821in}{1.618771in}}{\pgfqpoint{2.060473in}{1.643753in}}{\pgfqpoint{2.042056in}{1.662170in}}%
\pgfpathcurveto{\pgfqpoint{2.023639in}{1.680587in}}{\pgfqpoint{1.998657in}{1.690935in}}{\pgfqpoint{1.972612in}{1.690935in}}%
\pgfpathcurveto{\pgfqpoint{1.946566in}{1.690935in}}{\pgfqpoint{1.921584in}{1.680587in}}{\pgfqpoint{1.903167in}{1.662170in}}%
\pgfpathcurveto{\pgfqpoint{1.884750in}{1.643753in}}{\pgfqpoint{1.874402in}{1.618771in}}{\pgfqpoint{1.874402in}{1.592726in}}%
\pgfpathcurveto{\pgfqpoint{1.874402in}{1.566680in}}{\pgfqpoint{1.884750in}{1.541698in}}{\pgfqpoint{1.903167in}{1.523281in}}%
\pgfpathcurveto{\pgfqpoint{1.921584in}{1.504864in}}{\pgfqpoint{1.946566in}{1.494516in}}{\pgfqpoint{1.972612in}{1.494516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582682in}{1.241580in}}%
\pgfpathcurveto{\pgfqpoint{2.608727in}{1.241580in}}{\pgfqpoint{2.633709in}{1.251928in}}{\pgfqpoint{2.652126in}{1.270345in}}%
\pgfpathcurveto{\pgfqpoint{2.670543in}{1.288762in}}{\pgfqpoint{2.680891in}{1.313744in}}{\pgfqpoint{2.680891in}{1.339789in}}%
\pgfpathcurveto{\pgfqpoint{2.680891in}{1.365835in}}{\pgfqpoint{2.670543in}{1.390817in}}{\pgfqpoint{2.652126in}{1.409234in}}%
\pgfpathcurveto{\pgfqpoint{2.633709in}{1.427651in}}{\pgfqpoint{2.608727in}{1.437999in}}{\pgfqpoint{2.582682in}{1.437999in}}%
\pgfpathcurveto{\pgfqpoint{2.556636in}{1.437999in}}{\pgfqpoint{2.531654in}{1.427651in}}{\pgfqpoint{2.513237in}{1.409234in}}%
\pgfpathcurveto{\pgfqpoint{2.494821in}{1.390817in}}{\pgfqpoint{2.484473in}{1.365835in}}{\pgfqpoint{2.484473in}{1.339789in}}%
\pgfpathcurveto{\pgfqpoint{2.484473in}{1.313744in}}{\pgfqpoint{2.494821in}{1.288762in}}{\pgfqpoint{2.513237in}{1.270345in}}%
\pgfpathcurveto{\pgfqpoint{2.531654in}{1.251928in}}{\pgfqpoint{2.556636in}{1.241580in}}{\pgfqpoint{2.582682in}{1.241580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137668in}{2.196310in}}%
\pgfpathcurveto{\pgfqpoint{2.163714in}{2.196310in}}{\pgfqpoint{2.188696in}{2.206658in}}{\pgfqpoint{2.207113in}{2.225075in}}%
\pgfpathcurveto{\pgfqpoint{2.225530in}{2.243492in}}{\pgfqpoint{2.235878in}{2.268474in}}{\pgfqpoint{2.235878in}{2.294520in}}%
\pgfpathcurveto{\pgfqpoint{2.235878in}{2.320565in}}{\pgfqpoint{2.225530in}{2.345547in}}{\pgfqpoint{2.207113in}{2.363964in}}%
\pgfpathcurveto{\pgfqpoint{2.188696in}{2.382381in}}{\pgfqpoint{2.163714in}{2.392729in}}{\pgfqpoint{2.137668in}{2.392729in}}%
\pgfpathcurveto{\pgfqpoint{2.111623in}{2.392729in}}{\pgfqpoint{2.086641in}{2.382381in}}{\pgfqpoint{2.068224in}{2.363964in}}%
\pgfpathcurveto{\pgfqpoint{2.049807in}{2.345547in}}{\pgfqpoint{2.039459in}{2.320565in}}{\pgfqpoint{2.039459in}{2.294520in}}%
\pgfpathcurveto{\pgfqpoint{2.039459in}{2.268474in}}{\pgfqpoint{2.049807in}{2.243492in}}{\pgfqpoint{2.068224in}{2.225075in}}%
\pgfpathcurveto{\pgfqpoint{2.086641in}{2.206658in}}{\pgfqpoint{2.111623in}{2.196310in}}{\pgfqpoint{2.137668in}{2.196310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467208in}{1.121675in}}%
\pgfpathcurveto{\pgfqpoint{3.493254in}{1.121675in}}{\pgfqpoint{3.518236in}{1.132022in}}{\pgfqpoint{3.536653in}{1.150439in}}%
\pgfpathcurveto{\pgfqpoint{3.555069in}{1.168856in}}{\pgfqpoint{3.565417in}{1.193838in}}{\pgfqpoint{3.565417in}{1.219884in}}%
\pgfpathcurveto{\pgfqpoint{3.565417in}{1.245929in}}{\pgfqpoint{3.555069in}{1.270911in}}{\pgfqpoint{3.536653in}{1.289328in}}%
\pgfpathcurveto{\pgfqpoint{3.518236in}{1.307745in}}{\pgfqpoint{3.493254in}{1.318093in}}{\pgfqpoint{3.467208in}{1.318093in}}%
\pgfpathcurveto{\pgfqpoint{3.441163in}{1.318093in}}{\pgfqpoint{3.416181in}{1.307745in}}{\pgfqpoint{3.397764in}{1.289328in}}%
\pgfpathcurveto{\pgfqpoint{3.379347in}{1.270911in}}{\pgfqpoint{3.368999in}{1.245929in}}{\pgfqpoint{3.368999in}{1.219884in}}%
\pgfpathcurveto{\pgfqpoint{3.368999in}{1.193838in}}{\pgfqpoint{3.379347in}{1.168856in}}{\pgfqpoint{3.397764in}{1.150439in}}%
\pgfpathcurveto{\pgfqpoint{3.416181in}{1.132022in}}{\pgfqpoint{3.441163in}{1.121675in}}{\pgfqpoint{3.467208in}{1.121675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959414in}{2.188613in}}%
\pgfpathcurveto{\pgfqpoint{1.985459in}{2.188613in}}{\pgfqpoint{2.010442in}{2.198960in}}{\pgfqpoint{2.028859in}{2.217377in}}%
\pgfpathcurveto{\pgfqpoint{2.047275in}{2.235794in}}{\pgfqpoint{2.057623in}{2.260776in}}{\pgfqpoint{2.057623in}{2.286822in}}%
\pgfpathcurveto{\pgfqpoint{2.057623in}{2.312867in}}{\pgfqpoint{2.047275in}{2.337849in}}{\pgfqpoint{2.028859in}{2.356266in}}%
\pgfpathcurveto{\pgfqpoint{2.010442in}{2.374683in}}{\pgfqpoint{1.985459in}{2.385031in}}{\pgfqpoint{1.959414in}{2.385031in}}%
\pgfpathcurveto{\pgfqpoint{1.933369in}{2.385031in}}{\pgfqpoint{1.908387in}{2.374683in}}{\pgfqpoint{1.889970in}{2.356266in}}%
\pgfpathcurveto{\pgfqpoint{1.871553in}{2.337849in}}{\pgfqpoint{1.861205in}{2.312867in}}{\pgfqpoint{1.861205in}{2.286822in}}%
\pgfpathcurveto{\pgfqpoint{1.861205in}{2.260776in}}{\pgfqpoint{1.871553in}{2.235794in}}{\pgfqpoint{1.889970in}{2.217377in}}%
\pgfpathcurveto{\pgfqpoint{1.908387in}{2.198960in}}{\pgfqpoint{1.933369in}{2.188613in}}{\pgfqpoint{1.959414in}{2.188613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771747in}{1.638237in}}%
\pgfpathcurveto{\pgfqpoint{2.797793in}{1.638237in}}{\pgfqpoint{2.822775in}{1.648585in}}{\pgfqpoint{2.841192in}{1.667002in}}%
\pgfpathcurveto{\pgfqpoint{2.859608in}{1.685418in}}{\pgfqpoint{2.869956in}{1.710401in}}{\pgfqpoint{2.869956in}{1.736446in}}%
\pgfpathcurveto{\pgfqpoint{2.869956in}{1.762491in}}{\pgfqpoint{2.859608in}{1.787474in}}{\pgfqpoint{2.841192in}{1.805890in}}%
\pgfpathcurveto{\pgfqpoint{2.822775in}{1.824307in}}{\pgfqpoint{2.797793in}{1.834655in}}{\pgfqpoint{2.771747in}{1.834655in}}%
\pgfpathcurveto{\pgfqpoint{2.745702in}{1.834655in}}{\pgfqpoint{2.720720in}{1.824307in}}{\pgfqpoint{2.702303in}{1.805890in}}%
\pgfpathcurveto{\pgfqpoint{2.683886in}{1.787474in}}{\pgfqpoint{2.673538in}{1.762491in}}{\pgfqpoint{2.673538in}{1.736446in}}%
\pgfpathcurveto{\pgfqpoint{2.673538in}{1.710401in}}{\pgfqpoint{2.683886in}{1.685418in}}{\pgfqpoint{2.702303in}{1.667002in}}%
\pgfpathcurveto{\pgfqpoint{2.720720in}{1.648585in}}{\pgfqpoint{2.745702in}{1.638237in}}{\pgfqpoint{2.771747in}{1.638237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350621in}{1.403687in}}%
\pgfpathcurveto{\pgfqpoint{3.376666in}{1.403687in}}{\pgfqpoint{3.401648in}{1.414035in}}{\pgfqpoint{3.420065in}{1.432451in}}%
\pgfpathcurveto{\pgfqpoint{3.438482in}{1.450868in}}{\pgfqpoint{3.448830in}{1.475851in}}{\pgfqpoint{3.448830in}{1.501896in}}%
\pgfpathcurveto{\pgfqpoint{3.448830in}{1.527941in}}{\pgfqpoint{3.438482in}{1.552923in}}{\pgfqpoint{3.420065in}{1.571340in}}%
\pgfpathcurveto{\pgfqpoint{3.401648in}{1.589757in}}{\pgfqpoint{3.376666in}{1.600105in}}{\pgfqpoint{3.350621in}{1.600105in}}%
\pgfpathcurveto{\pgfqpoint{3.324575in}{1.600105in}}{\pgfqpoint{3.299593in}{1.589757in}}{\pgfqpoint{3.281176in}{1.571340in}}%
\pgfpathcurveto{\pgfqpoint{3.262759in}{1.552923in}}{\pgfqpoint{3.252411in}{1.527941in}}{\pgfqpoint{3.252411in}{1.501896in}}%
\pgfpathcurveto{\pgfqpoint{3.252411in}{1.475851in}}{\pgfqpoint{3.262759in}{1.450868in}}{\pgfqpoint{3.281176in}{1.432451in}}%
\pgfpathcurveto{\pgfqpoint{3.299593in}{1.414035in}}{\pgfqpoint{3.324575in}{1.403687in}}{\pgfqpoint{3.350621in}{1.403687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960407in}{1.759998in}}%
\pgfpathcurveto{\pgfqpoint{1.986453in}{1.759998in}}{\pgfqpoint{2.011435in}{1.770346in}}{\pgfqpoint{2.029852in}{1.788763in}}%
\pgfpathcurveto{\pgfqpoint{2.048269in}{1.807180in}}{\pgfqpoint{2.058617in}{1.832162in}}{\pgfqpoint{2.058617in}{1.858208in}}%
\pgfpathcurveto{\pgfqpoint{2.058617in}{1.884253in}}{\pgfqpoint{2.048269in}{1.909235in}}{\pgfqpoint{2.029852in}{1.927652in}}%
\pgfpathcurveto{\pgfqpoint{2.011435in}{1.946069in}}{\pgfqpoint{1.986453in}{1.956417in}}{\pgfqpoint{1.960407in}{1.956417in}}%
\pgfpathcurveto{\pgfqpoint{1.934362in}{1.956417in}}{\pgfqpoint{1.909380in}{1.946069in}}{\pgfqpoint{1.890963in}{1.927652in}}%
\pgfpathcurveto{\pgfqpoint{1.872546in}{1.909235in}}{\pgfqpoint{1.862198in}{1.884253in}}{\pgfqpoint{1.862198in}{1.858208in}}%
\pgfpathcurveto{\pgfqpoint{1.862198in}{1.832162in}}{\pgfqpoint{1.872546in}{1.807180in}}{\pgfqpoint{1.890963in}{1.788763in}}%
\pgfpathcurveto{\pgfqpoint{1.909380in}{1.770346in}}{\pgfqpoint{1.934362in}{1.759998in}}{\pgfqpoint{1.960407in}{1.759998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078629in}{1.770171in}}%
\pgfpathcurveto{\pgfqpoint{2.104675in}{1.770171in}}{\pgfqpoint{2.129657in}{1.780519in}}{\pgfqpoint{2.148074in}{1.798936in}}%
\pgfpathcurveto{\pgfqpoint{2.166490in}{1.817353in}}{\pgfqpoint{2.176838in}{1.842335in}}{\pgfqpoint{2.176838in}{1.868381in}}%
\pgfpathcurveto{\pgfqpoint{2.176838in}{1.894426in}}{\pgfqpoint{2.166490in}{1.919408in}}{\pgfqpoint{2.148074in}{1.937825in}}%
\pgfpathcurveto{\pgfqpoint{2.129657in}{1.956242in}}{\pgfqpoint{2.104675in}{1.966590in}}{\pgfqpoint{2.078629in}{1.966590in}}%
\pgfpathcurveto{\pgfqpoint{2.052584in}{1.966590in}}{\pgfqpoint{2.027602in}{1.956242in}}{\pgfqpoint{2.009185in}{1.937825in}}%
\pgfpathcurveto{\pgfqpoint{1.990768in}{1.919408in}}{\pgfqpoint{1.980420in}{1.894426in}}{\pgfqpoint{1.980420in}{1.868381in}}%
\pgfpathcurveto{\pgfqpoint{1.980420in}{1.842335in}}{\pgfqpoint{1.990768in}{1.817353in}}{\pgfqpoint{2.009185in}{1.798936in}}%
\pgfpathcurveto{\pgfqpoint{2.027602in}{1.780519in}}{\pgfqpoint{2.052584in}{1.770171in}}{\pgfqpoint{2.078629in}{1.770171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363829in}{1.690609in}}%
\pgfpathcurveto{\pgfqpoint{2.389875in}{1.690609in}}{\pgfqpoint{2.414857in}{1.700957in}}{\pgfqpoint{2.433274in}{1.719374in}}%
\pgfpathcurveto{\pgfqpoint{2.451690in}{1.737791in}}{\pgfqpoint{2.462038in}{1.762773in}}{\pgfqpoint{2.462038in}{1.788818in}}%
\pgfpathcurveto{\pgfqpoint{2.462038in}{1.814864in}}{\pgfqpoint{2.451690in}{1.839846in}}{\pgfqpoint{2.433274in}{1.858263in}}%
\pgfpathcurveto{\pgfqpoint{2.414857in}{1.876679in}}{\pgfqpoint{2.389875in}{1.887027in}}{\pgfqpoint{2.363829in}{1.887027in}}%
\pgfpathcurveto{\pgfqpoint{2.337784in}{1.887027in}}{\pgfqpoint{2.312802in}{1.876679in}}{\pgfqpoint{2.294385in}{1.858263in}}%
\pgfpathcurveto{\pgfqpoint{2.275968in}{1.839846in}}{\pgfqpoint{2.265620in}{1.814864in}}{\pgfqpoint{2.265620in}{1.788818in}}%
\pgfpathcurveto{\pgfqpoint{2.265620in}{1.762773in}}{\pgfqpoint{2.275968in}{1.737791in}}{\pgfqpoint{2.294385in}{1.719374in}}%
\pgfpathcurveto{\pgfqpoint{2.312802in}{1.700957in}}{\pgfqpoint{2.337784in}{1.690609in}}{\pgfqpoint{2.363829in}{1.690609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839942in}{1.411602in}}%
\pgfpathcurveto{\pgfqpoint{2.865987in}{1.411602in}}{\pgfqpoint{2.890969in}{1.421950in}}{\pgfqpoint{2.909386in}{1.440367in}}%
\pgfpathcurveto{\pgfqpoint{2.927803in}{1.458784in}}{\pgfqpoint{2.938151in}{1.483766in}}{\pgfqpoint{2.938151in}{1.509811in}}%
\pgfpathcurveto{\pgfqpoint{2.938151in}{1.535857in}}{\pgfqpoint{2.927803in}{1.560839in}}{\pgfqpoint{2.909386in}{1.579256in}}%
\pgfpathcurveto{\pgfqpoint{2.890969in}{1.597672in}}{\pgfqpoint{2.865987in}{1.608020in}}{\pgfqpoint{2.839942in}{1.608020in}}%
\pgfpathcurveto{\pgfqpoint{2.813896in}{1.608020in}}{\pgfqpoint{2.788914in}{1.597672in}}{\pgfqpoint{2.770497in}{1.579256in}}%
\pgfpathcurveto{\pgfqpoint{2.752080in}{1.560839in}}{\pgfqpoint{2.741733in}{1.535857in}}{\pgfqpoint{2.741733in}{1.509811in}}%
\pgfpathcurveto{\pgfqpoint{2.741733in}{1.483766in}}{\pgfqpoint{2.752080in}{1.458784in}}{\pgfqpoint{2.770497in}{1.440367in}}%
\pgfpathcurveto{\pgfqpoint{2.788914in}{1.421950in}}{\pgfqpoint{2.813896in}{1.411602in}}{\pgfqpoint{2.839942in}{1.411602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203882in}{1.629585in}}%
\pgfpathcurveto{\pgfqpoint{2.229928in}{1.629585in}}{\pgfqpoint{2.254910in}{1.639933in}}{\pgfqpoint{2.273327in}{1.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.291744in}{1.676767in}}{\pgfqpoint{2.302092in}{1.701749in}}{\pgfqpoint{2.302092in}{1.727795in}}%
\pgfpathcurveto{\pgfqpoint{2.302092in}{1.753840in}}{\pgfqpoint{2.291744in}{1.778822in}}{\pgfqpoint{2.273327in}{1.797239in}}%
\pgfpathcurveto{\pgfqpoint{2.254910in}{1.815656in}}{\pgfqpoint{2.229928in}{1.826004in}}{\pgfqpoint{2.203882in}{1.826004in}}%
\pgfpathcurveto{\pgfqpoint{2.177837in}{1.826004in}}{\pgfqpoint{2.152855in}{1.815656in}}{\pgfqpoint{2.134438in}{1.797239in}}%
\pgfpathcurveto{\pgfqpoint{2.116021in}{1.778822in}}{\pgfqpoint{2.105673in}{1.753840in}}{\pgfqpoint{2.105673in}{1.727795in}}%
\pgfpathcurveto{\pgfqpoint{2.105673in}{1.701749in}}{\pgfqpoint{2.116021in}{1.676767in}}{\pgfqpoint{2.134438in}{1.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.152855in}{1.639933in}}{\pgfqpoint{2.177837in}{1.629585in}}{\pgfqpoint{2.203882in}{1.629585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812942in}{1.674874in}}%
\pgfpathcurveto{\pgfqpoint{1.838987in}{1.674874in}}{\pgfqpoint{1.863969in}{1.685222in}}{\pgfqpoint{1.882386in}{1.703639in}}%
\pgfpathcurveto{\pgfqpoint{1.900803in}{1.722056in}}{\pgfqpoint{1.911151in}{1.747038in}}{\pgfqpoint{1.911151in}{1.773083in}}%
\pgfpathcurveto{\pgfqpoint{1.911151in}{1.799129in}}{\pgfqpoint{1.900803in}{1.824111in}}{\pgfqpoint{1.882386in}{1.842528in}}%
\pgfpathcurveto{\pgfqpoint{1.863969in}{1.860945in}}{\pgfqpoint{1.838987in}{1.871292in}}{\pgfqpoint{1.812942in}{1.871292in}}%
\pgfpathcurveto{\pgfqpoint{1.786896in}{1.871292in}}{\pgfqpoint{1.761914in}{1.860945in}}{\pgfqpoint{1.743497in}{1.842528in}}%
\pgfpathcurveto{\pgfqpoint{1.725080in}{1.824111in}}{\pgfqpoint{1.714732in}{1.799129in}}{\pgfqpoint{1.714732in}{1.773083in}}%
\pgfpathcurveto{\pgfqpoint{1.714732in}{1.747038in}}{\pgfqpoint{1.725080in}{1.722056in}}{\pgfqpoint{1.743497in}{1.703639in}}%
\pgfpathcurveto{\pgfqpoint{1.761914in}{1.685222in}}{\pgfqpoint{1.786896in}{1.674874in}}{\pgfqpoint{1.812942in}{1.674874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104598in}{1.020466in}}%
\pgfpathcurveto{\pgfqpoint{3.130644in}{1.020466in}}{\pgfqpoint{3.155626in}{1.030814in}}{\pgfqpoint{3.174043in}{1.049231in}}%
\pgfpathcurveto{\pgfqpoint{3.192460in}{1.067648in}}{\pgfqpoint{3.202807in}{1.092630in}}{\pgfqpoint{3.202807in}{1.118676in}}%
\pgfpathcurveto{\pgfqpoint{3.202807in}{1.144721in}}{\pgfqpoint{3.192460in}{1.169703in}}{\pgfqpoint{3.174043in}{1.188120in}}%
\pgfpathcurveto{\pgfqpoint{3.155626in}{1.206537in}}{\pgfqpoint{3.130644in}{1.216885in}}{\pgfqpoint{3.104598in}{1.216885in}}%
\pgfpathcurveto{\pgfqpoint{3.078553in}{1.216885in}}{\pgfqpoint{3.053571in}{1.206537in}}{\pgfqpoint{3.035154in}{1.188120in}}%
\pgfpathcurveto{\pgfqpoint{3.016737in}{1.169703in}}{\pgfqpoint{3.006389in}{1.144721in}}{\pgfqpoint{3.006389in}{1.118676in}}%
\pgfpathcurveto{\pgfqpoint{3.006389in}{1.092630in}}{\pgfqpoint{3.016737in}{1.067648in}}{\pgfqpoint{3.035154in}{1.049231in}}%
\pgfpathcurveto{\pgfqpoint{3.053571in}{1.030814in}}{\pgfqpoint{3.078553in}{1.020466in}}{\pgfqpoint{3.104598in}{1.020466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662819in}{1.687762in}}%
\pgfpathcurveto{\pgfqpoint{1.688864in}{1.687762in}}{\pgfqpoint{1.713847in}{1.698110in}}{\pgfqpoint{1.732263in}{1.716527in}}%
\pgfpathcurveto{\pgfqpoint{1.750680in}{1.734944in}}{\pgfqpoint{1.761028in}{1.759926in}}{\pgfqpoint{1.761028in}{1.785971in}}%
\pgfpathcurveto{\pgfqpoint{1.761028in}{1.812017in}}{\pgfqpoint{1.750680in}{1.836999in}}{\pgfqpoint{1.732263in}{1.855416in}}%
\pgfpathcurveto{\pgfqpoint{1.713847in}{1.873833in}}{\pgfqpoint{1.688864in}{1.884181in}}{\pgfqpoint{1.662819in}{1.884181in}}%
\pgfpathcurveto{\pgfqpoint{1.636774in}{1.884181in}}{\pgfqpoint{1.611791in}{1.873833in}}{\pgfqpoint{1.593375in}{1.855416in}}%
\pgfpathcurveto{\pgfqpoint{1.574958in}{1.836999in}}{\pgfqpoint{1.564610in}{1.812017in}}{\pgfqpoint{1.564610in}{1.785971in}}%
\pgfpathcurveto{\pgfqpoint{1.564610in}{1.759926in}}{\pgfqpoint{1.574958in}{1.734944in}}{\pgfqpoint{1.593375in}{1.716527in}}%
\pgfpathcurveto{\pgfqpoint{1.611791in}{1.698110in}}{\pgfqpoint{1.636774in}{1.687762in}}{\pgfqpoint{1.662819in}{1.687762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810074in}{2.323266in}}%
\pgfpathcurveto{\pgfqpoint{1.836120in}{2.323266in}}{\pgfqpoint{1.861102in}{2.333614in}}{\pgfqpoint{1.879519in}{2.352031in}}%
\pgfpathcurveto{\pgfqpoint{1.897936in}{2.370448in}}{\pgfqpoint{1.908284in}{2.395430in}}{\pgfqpoint{1.908284in}{2.421476in}}%
\pgfpathcurveto{\pgfqpoint{1.908284in}{2.447521in}}{\pgfqpoint{1.897936in}{2.472503in}}{\pgfqpoint{1.879519in}{2.490920in}}%
\pgfpathcurveto{\pgfqpoint{1.861102in}{2.509337in}}{\pgfqpoint{1.836120in}{2.519685in}}{\pgfqpoint{1.810074in}{2.519685in}}%
\pgfpathcurveto{\pgfqpoint{1.784029in}{2.519685in}}{\pgfqpoint{1.759047in}{2.509337in}}{\pgfqpoint{1.740630in}{2.490920in}}%
\pgfpathcurveto{\pgfqpoint{1.722213in}{2.472503in}}{\pgfqpoint{1.711865in}{2.447521in}}{\pgfqpoint{1.711865in}{2.421476in}}%
\pgfpathcurveto{\pgfqpoint{1.711865in}{2.395430in}}{\pgfqpoint{1.722213in}{2.370448in}}{\pgfqpoint{1.740630in}{2.352031in}}%
\pgfpathcurveto{\pgfqpoint{1.759047in}{2.333614in}}{\pgfqpoint{1.784029in}{2.323266in}}{\pgfqpoint{1.810074in}{2.323266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975366in}{1.866772in}}%
\pgfpathcurveto{\pgfqpoint{2.001412in}{1.866772in}}{\pgfqpoint{2.026394in}{1.877120in}}{\pgfqpoint{2.044811in}{1.895537in}}%
\pgfpathcurveto{\pgfqpoint{2.063228in}{1.913954in}}{\pgfqpoint{2.073576in}{1.938936in}}{\pgfqpoint{2.073576in}{1.964982in}}%
\pgfpathcurveto{\pgfqpoint{2.073576in}{1.991027in}}{\pgfqpoint{2.063228in}{2.016009in}}{\pgfqpoint{2.044811in}{2.034426in}}%
\pgfpathcurveto{\pgfqpoint{2.026394in}{2.052843in}}{\pgfqpoint{2.001412in}{2.063191in}}{\pgfqpoint{1.975366in}{2.063191in}}%
\pgfpathcurveto{\pgfqpoint{1.949321in}{2.063191in}}{\pgfqpoint{1.924339in}{2.052843in}}{\pgfqpoint{1.905922in}{2.034426in}}%
\pgfpathcurveto{\pgfqpoint{1.887505in}{2.016009in}}{\pgfqpoint{1.877157in}{1.991027in}}{\pgfqpoint{1.877157in}{1.964982in}}%
\pgfpathcurveto{\pgfqpoint{1.877157in}{1.938936in}}{\pgfqpoint{1.887505in}{1.913954in}}{\pgfqpoint{1.905922in}{1.895537in}}%
\pgfpathcurveto{\pgfqpoint{1.924339in}{1.877120in}}{\pgfqpoint{1.949321in}{1.866772in}}{\pgfqpoint{1.975366in}{1.866772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037538in}{1.359558in}}%
\pgfpathcurveto{\pgfqpoint{3.063584in}{1.359558in}}{\pgfqpoint{3.088566in}{1.369906in}}{\pgfqpoint{3.106983in}{1.388323in}}%
\pgfpathcurveto{\pgfqpoint{3.125400in}{1.406740in}}{\pgfqpoint{3.135748in}{1.431722in}}{\pgfqpoint{3.135748in}{1.457767in}}%
\pgfpathcurveto{\pgfqpoint{3.135748in}{1.483813in}}{\pgfqpoint{3.125400in}{1.508795in}}{\pgfqpoint{3.106983in}{1.527212in}}%
\pgfpathcurveto{\pgfqpoint{3.088566in}{1.545629in}}{\pgfqpoint{3.063584in}{1.555977in}}{\pgfqpoint{3.037538in}{1.555977in}}%
\pgfpathcurveto{\pgfqpoint{3.011493in}{1.555977in}}{\pgfqpoint{2.986511in}{1.545629in}}{\pgfqpoint{2.968094in}{1.527212in}}%
\pgfpathcurveto{\pgfqpoint{2.949677in}{1.508795in}}{\pgfqpoint{2.939329in}{1.483813in}}{\pgfqpoint{2.939329in}{1.457767in}}%
\pgfpathcurveto{\pgfqpoint{2.939329in}{1.431722in}}{\pgfqpoint{2.949677in}{1.406740in}}{\pgfqpoint{2.968094in}{1.388323in}}%
\pgfpathcurveto{\pgfqpoint{2.986511in}{1.369906in}}{\pgfqpoint{3.011493in}{1.359558in}}{\pgfqpoint{3.037538in}{1.359558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806802in}{1.227445in}}%
\pgfpathcurveto{\pgfqpoint{2.832847in}{1.227445in}}{\pgfqpoint{2.857829in}{1.237793in}}{\pgfqpoint{2.876246in}{1.256210in}}%
\pgfpathcurveto{\pgfqpoint{2.894663in}{1.274627in}}{\pgfqpoint{2.905011in}{1.299609in}}{\pgfqpoint{2.905011in}{1.325655in}}%
\pgfpathcurveto{\pgfqpoint{2.905011in}{1.351700in}}{\pgfqpoint{2.894663in}{1.376682in}}{\pgfqpoint{2.876246in}{1.395099in}}%
\pgfpathcurveto{\pgfqpoint{2.857829in}{1.413516in}}{\pgfqpoint{2.832847in}{1.423864in}}{\pgfqpoint{2.806802in}{1.423864in}}%
\pgfpathcurveto{\pgfqpoint{2.780756in}{1.423864in}}{\pgfqpoint{2.755774in}{1.413516in}}{\pgfqpoint{2.737357in}{1.395099in}}%
\pgfpathcurveto{\pgfqpoint{2.718941in}{1.376682in}}{\pgfqpoint{2.708593in}{1.351700in}}{\pgfqpoint{2.708593in}{1.325655in}}%
\pgfpathcurveto{\pgfqpoint{2.708593in}{1.299609in}}{\pgfqpoint{2.718941in}{1.274627in}}{\pgfqpoint{2.737357in}{1.256210in}}%
\pgfpathcurveto{\pgfqpoint{2.755774in}{1.237793in}}{\pgfqpoint{2.780756in}{1.227445in}}{\pgfqpoint{2.806802in}{1.227445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837729in}{1.483884in}}%
\pgfpathcurveto{\pgfqpoint{1.863774in}{1.483884in}}{\pgfqpoint{1.888756in}{1.494232in}}{\pgfqpoint{1.907173in}{1.512648in}}%
\pgfpathcurveto{\pgfqpoint{1.925590in}{1.531065in}}{\pgfqpoint{1.935938in}{1.556047in}}{\pgfqpoint{1.935938in}{1.582093in}}%
\pgfpathcurveto{\pgfqpoint{1.935938in}{1.608138in}}{\pgfqpoint{1.925590in}{1.633120in}}{\pgfqpoint{1.907173in}{1.651537in}}%
\pgfpathcurveto{\pgfqpoint{1.888756in}{1.669954in}}{\pgfqpoint{1.863774in}{1.680302in}}{\pgfqpoint{1.837729in}{1.680302in}}%
\pgfpathcurveto{\pgfqpoint{1.811683in}{1.680302in}}{\pgfqpoint{1.786701in}{1.669954in}}{\pgfqpoint{1.768284in}{1.651537in}}%
\pgfpathcurveto{\pgfqpoint{1.749867in}{1.633120in}}{\pgfqpoint{1.739519in}{1.608138in}}{\pgfqpoint{1.739519in}{1.582093in}}%
\pgfpathcurveto{\pgfqpoint{1.739519in}{1.556047in}}{\pgfqpoint{1.749867in}{1.531065in}}{\pgfqpoint{1.768284in}{1.512648in}}%
\pgfpathcurveto{\pgfqpoint{1.786701in}{1.494232in}}{\pgfqpoint{1.811683in}{1.483884in}}{\pgfqpoint{1.837729in}{1.483884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886821in}{1.129371in}}%
\pgfpathcurveto{\pgfqpoint{2.912867in}{1.129371in}}{\pgfqpoint{2.937849in}{1.139719in}}{\pgfqpoint{2.956266in}{1.158136in}}%
\pgfpathcurveto{\pgfqpoint{2.974683in}{1.176553in}}{\pgfqpoint{2.985031in}{1.201535in}}{\pgfqpoint{2.985031in}{1.227581in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.253626in}}{\pgfqpoint{2.974683in}{1.278608in}}{\pgfqpoint{2.956266in}{1.297025in}}%
\pgfpathcurveto{\pgfqpoint{2.937849in}{1.315442in}}{\pgfqpoint{2.912867in}{1.325790in}}{\pgfqpoint{2.886821in}{1.325790in}}%
\pgfpathcurveto{\pgfqpoint{2.860776in}{1.325790in}}{\pgfqpoint{2.835794in}{1.315442in}}{\pgfqpoint{2.817377in}{1.297025in}}%
\pgfpathcurveto{\pgfqpoint{2.798960in}{1.278608in}}{\pgfqpoint{2.788612in}{1.253626in}}{\pgfqpoint{2.788612in}{1.227581in}}%
\pgfpathcurveto{\pgfqpoint{2.788612in}{1.201535in}}{\pgfqpoint{2.798960in}{1.176553in}}{\pgfqpoint{2.817377in}{1.158136in}}%
\pgfpathcurveto{\pgfqpoint{2.835794in}{1.139719in}}{\pgfqpoint{2.860776in}{1.129371in}}{\pgfqpoint{2.886821in}{1.129371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661384in}{1.272959in}}%
\pgfpathcurveto{\pgfqpoint{2.687429in}{1.272959in}}{\pgfqpoint{2.712411in}{1.283307in}}{\pgfqpoint{2.730828in}{1.301724in}}%
\pgfpathcurveto{\pgfqpoint{2.749245in}{1.320140in}}{\pgfqpoint{2.759593in}{1.345123in}}{\pgfqpoint{2.759593in}{1.371168in}}%
\pgfpathcurveto{\pgfqpoint{2.759593in}{1.397213in}}{\pgfqpoint{2.749245in}{1.422196in}}{\pgfqpoint{2.730828in}{1.440612in}}%
\pgfpathcurveto{\pgfqpoint{2.712411in}{1.459029in}}{\pgfqpoint{2.687429in}{1.469377in}}{\pgfqpoint{2.661384in}{1.469377in}}%
\pgfpathcurveto{\pgfqpoint{2.635338in}{1.469377in}}{\pgfqpoint{2.610356in}{1.459029in}}{\pgfqpoint{2.591939in}{1.440612in}}%
\pgfpathcurveto{\pgfqpoint{2.573522in}{1.422196in}}{\pgfqpoint{2.563174in}{1.397213in}}{\pgfqpoint{2.563174in}{1.371168in}}%
\pgfpathcurveto{\pgfqpoint{2.563174in}{1.345123in}}{\pgfqpoint{2.573522in}{1.320140in}}{\pgfqpoint{2.591939in}{1.301724in}}%
\pgfpathcurveto{\pgfqpoint{2.610356in}{1.283307in}}{\pgfqpoint{2.635338in}{1.272959in}}{\pgfqpoint{2.661384in}{1.272959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877631in}{1.673050in}}%
\pgfpathcurveto{\pgfqpoint{1.903677in}{1.673050in}}{\pgfqpoint{1.928659in}{1.683398in}}{\pgfqpoint{1.947076in}{1.701815in}}%
\pgfpathcurveto{\pgfqpoint{1.965492in}{1.720232in}}{\pgfqpoint{1.975840in}{1.745214in}}{\pgfqpoint{1.975840in}{1.771259in}}%
\pgfpathcurveto{\pgfqpoint{1.975840in}{1.797305in}}{\pgfqpoint{1.965492in}{1.822287in}}{\pgfqpoint{1.947076in}{1.840704in}}%
\pgfpathcurveto{\pgfqpoint{1.928659in}{1.859121in}}{\pgfqpoint{1.903677in}{1.869469in}}{\pgfqpoint{1.877631in}{1.869469in}}%
\pgfpathcurveto{\pgfqpoint{1.851586in}{1.869469in}}{\pgfqpoint{1.826604in}{1.859121in}}{\pgfqpoint{1.808187in}{1.840704in}}%
\pgfpathcurveto{\pgfqpoint{1.789770in}{1.822287in}}{\pgfqpoint{1.779422in}{1.797305in}}{\pgfqpoint{1.779422in}{1.771259in}}%
\pgfpathcurveto{\pgfqpoint{1.779422in}{1.745214in}}{\pgfqpoint{1.789770in}{1.720232in}}{\pgfqpoint{1.808187in}{1.701815in}}%
\pgfpathcurveto{\pgfqpoint{1.826604in}{1.683398in}}{\pgfqpoint{1.851586in}{1.673050in}}{\pgfqpoint{1.877631in}{1.673050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886674in}{1.453140in}}%
\pgfpathcurveto{\pgfqpoint{2.912720in}{1.453140in}}{\pgfqpoint{2.937702in}{1.463488in}}{\pgfqpoint{2.956119in}{1.481905in}}%
\pgfpathcurveto{\pgfqpoint{2.974536in}{1.500322in}}{\pgfqpoint{2.984884in}{1.525304in}}{\pgfqpoint{2.984884in}{1.551350in}}%
\pgfpathcurveto{\pgfqpoint{2.984884in}{1.577395in}}{\pgfqpoint{2.974536in}{1.602377in}}{\pgfqpoint{2.956119in}{1.620794in}}%
\pgfpathcurveto{\pgfqpoint{2.937702in}{1.639211in}}{\pgfqpoint{2.912720in}{1.649559in}}{\pgfqpoint{2.886674in}{1.649559in}}%
\pgfpathcurveto{\pgfqpoint{2.860629in}{1.649559in}}{\pgfqpoint{2.835647in}{1.639211in}}{\pgfqpoint{2.817230in}{1.620794in}}%
\pgfpathcurveto{\pgfqpoint{2.798813in}{1.602377in}}{\pgfqpoint{2.788465in}{1.577395in}}{\pgfqpoint{2.788465in}{1.551350in}}%
\pgfpathcurveto{\pgfqpoint{2.788465in}{1.525304in}}{\pgfqpoint{2.798813in}{1.500322in}}{\pgfqpoint{2.817230in}{1.481905in}}%
\pgfpathcurveto{\pgfqpoint{2.835647in}{1.463488in}}{\pgfqpoint{2.860629in}{1.453140in}}{\pgfqpoint{2.886674in}{1.453140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577710in}{1.292774in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.292774in}}{\pgfqpoint{2.628737in}{1.303122in}}{\pgfqpoint{2.647154in}{1.321539in}}%
\pgfpathcurveto{\pgfqpoint{2.665571in}{1.339956in}}{\pgfqpoint{2.675919in}{1.364938in}}{\pgfqpoint{2.675919in}{1.390983in}}%
\pgfpathcurveto{\pgfqpoint{2.675919in}{1.417028in}}{\pgfqpoint{2.665571in}{1.442011in}}{\pgfqpoint{2.647154in}{1.460428in}}%
\pgfpathcurveto{\pgfqpoint{2.628737in}{1.478844in}}{\pgfqpoint{2.603755in}{1.489192in}}{\pgfqpoint{2.577710in}{1.489192in}}%
\pgfpathcurveto{\pgfqpoint{2.551664in}{1.489192in}}{\pgfqpoint{2.526682in}{1.478844in}}{\pgfqpoint{2.508265in}{1.460428in}}%
\pgfpathcurveto{\pgfqpoint{2.489848in}{1.442011in}}{\pgfqpoint{2.479500in}{1.417028in}}{\pgfqpoint{2.479500in}{1.390983in}}%
\pgfpathcurveto{\pgfqpoint{2.479500in}{1.364938in}}{\pgfqpoint{2.489848in}{1.339956in}}{\pgfqpoint{2.508265in}{1.321539in}}%
\pgfpathcurveto{\pgfqpoint{2.526682in}{1.303122in}}{\pgfqpoint{2.551664in}{1.292774in}}{\pgfqpoint{2.577710in}{1.292774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790127in}{2.020153in}}%
\pgfpathcurveto{\pgfqpoint{1.816173in}{2.020153in}}{\pgfqpoint{1.841155in}{2.030501in}}{\pgfqpoint{1.859572in}{2.048918in}}%
\pgfpathcurveto{\pgfqpoint{1.877989in}{2.067335in}}{\pgfqpoint{1.888337in}{2.092317in}}{\pgfqpoint{1.888337in}{2.118362in}}%
\pgfpathcurveto{\pgfqpoint{1.888337in}{2.144408in}}{\pgfqpoint{1.877989in}{2.169390in}}{\pgfqpoint{1.859572in}{2.187807in}}%
\pgfpathcurveto{\pgfqpoint{1.841155in}{2.206224in}}{\pgfqpoint{1.816173in}{2.216571in}}{\pgfqpoint{1.790127in}{2.216571in}}%
\pgfpathcurveto{\pgfqpoint{1.764082in}{2.216571in}}{\pgfqpoint{1.739100in}{2.206224in}}{\pgfqpoint{1.720683in}{2.187807in}}%
\pgfpathcurveto{\pgfqpoint{1.702266in}{2.169390in}}{\pgfqpoint{1.691918in}{2.144408in}}{\pgfqpoint{1.691918in}{2.118362in}}%
\pgfpathcurveto{\pgfqpoint{1.691918in}{2.092317in}}{\pgfqpoint{1.702266in}{2.067335in}}{\pgfqpoint{1.720683in}{2.048918in}}%
\pgfpathcurveto{\pgfqpoint{1.739100in}{2.030501in}}{\pgfqpoint{1.764082in}{2.020153in}}{\pgfqpoint{1.790127in}{2.020153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952596in}{1.764530in}}%
\pgfpathcurveto{\pgfqpoint{1.978642in}{1.764530in}}{\pgfqpoint{2.003624in}{1.774878in}}{\pgfqpoint{2.022041in}{1.793295in}}%
\pgfpathcurveto{\pgfqpoint{2.040457in}{1.811712in}}{\pgfqpoint{2.050805in}{1.836694in}}{\pgfqpoint{2.050805in}{1.862739in}}%
\pgfpathcurveto{\pgfqpoint{2.050805in}{1.888785in}}{\pgfqpoint{2.040457in}{1.913767in}}{\pgfqpoint{2.022041in}{1.932184in}}%
\pgfpathcurveto{\pgfqpoint{2.003624in}{1.950601in}}{\pgfqpoint{1.978642in}{1.960949in}}{\pgfqpoint{1.952596in}{1.960949in}}%
\pgfpathcurveto{\pgfqpoint{1.926551in}{1.960949in}}{\pgfqpoint{1.901569in}{1.950601in}}{\pgfqpoint{1.883152in}{1.932184in}}%
\pgfpathcurveto{\pgfqpoint{1.864735in}{1.913767in}}{\pgfqpoint{1.854387in}{1.888785in}}{\pgfqpoint{1.854387in}{1.862739in}}%
\pgfpathcurveto{\pgfqpoint{1.854387in}{1.836694in}}{\pgfqpoint{1.864735in}{1.811712in}}{\pgfqpoint{1.883152in}{1.793295in}}%
\pgfpathcurveto{\pgfqpoint{1.901569in}{1.774878in}}{\pgfqpoint{1.926551in}{1.764530in}}{\pgfqpoint{1.952596in}{1.764530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736761in}{1.802812in}}%
\pgfpathcurveto{\pgfqpoint{1.762807in}{1.802812in}}{\pgfqpoint{1.787789in}{1.813160in}}{\pgfqpoint{1.806206in}{1.831577in}}%
\pgfpathcurveto{\pgfqpoint{1.824623in}{1.849994in}}{\pgfqpoint{1.834971in}{1.874976in}}{\pgfqpoint{1.834971in}{1.901022in}}%
\pgfpathcurveto{\pgfqpoint{1.834971in}{1.927067in}}{\pgfqpoint{1.824623in}{1.952049in}}{\pgfqpoint{1.806206in}{1.970466in}}%
\pgfpathcurveto{\pgfqpoint{1.787789in}{1.988883in}}{\pgfqpoint{1.762807in}{1.999231in}}{\pgfqpoint{1.736761in}{1.999231in}}%
\pgfpathcurveto{\pgfqpoint{1.710716in}{1.999231in}}{\pgfqpoint{1.685734in}{1.988883in}}{\pgfqpoint{1.667317in}{1.970466in}}%
\pgfpathcurveto{\pgfqpoint{1.648900in}{1.952049in}}{\pgfqpoint{1.638552in}{1.927067in}}{\pgfqpoint{1.638552in}{1.901022in}}%
\pgfpathcurveto{\pgfqpoint{1.638552in}{1.874976in}}{\pgfqpoint{1.648900in}{1.849994in}}{\pgfqpoint{1.667317in}{1.831577in}}%
\pgfpathcurveto{\pgfqpoint{1.685734in}{1.813160in}}{\pgfqpoint{1.710716in}{1.802812in}}{\pgfqpoint{1.736761in}{1.802812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996779in}{1.913536in}}%
\pgfpathcurveto{\pgfqpoint{2.022824in}{1.913536in}}{\pgfqpoint{2.047807in}{1.923884in}}{\pgfqpoint{2.066224in}{1.942301in}}%
\pgfpathcurveto{\pgfqpoint{2.084640in}{1.960718in}}{\pgfqpoint{2.094988in}{1.985700in}}{\pgfqpoint{2.094988in}{2.011746in}}%
\pgfpathcurveto{\pgfqpoint{2.094988in}{2.037791in}}{\pgfqpoint{2.084640in}{2.062773in}}{\pgfqpoint{2.066224in}{2.081190in}}%
\pgfpathcurveto{\pgfqpoint{2.047807in}{2.099607in}}{\pgfqpoint{2.022824in}{2.109955in}}{\pgfqpoint{1.996779in}{2.109955in}}%
\pgfpathcurveto{\pgfqpoint{1.970734in}{2.109955in}}{\pgfqpoint{1.945752in}{2.099607in}}{\pgfqpoint{1.927335in}{2.081190in}}%
\pgfpathcurveto{\pgfqpoint{1.908918in}{2.062773in}}{\pgfqpoint{1.898570in}{2.037791in}}{\pgfqpoint{1.898570in}{2.011746in}}%
\pgfpathcurveto{\pgfqpoint{1.898570in}{1.985700in}}{\pgfqpoint{1.908918in}{1.960718in}}{\pgfqpoint{1.927335in}{1.942301in}}%
\pgfpathcurveto{\pgfqpoint{1.945752in}{1.923884in}}{\pgfqpoint{1.970734in}{1.913536in}}{\pgfqpoint{1.996779in}{1.913536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582666in}{1.861328in}}%
\pgfpathcurveto{\pgfqpoint{1.608712in}{1.861328in}}{\pgfqpoint{1.633694in}{1.871676in}}{\pgfqpoint{1.652111in}{1.890093in}}%
\pgfpathcurveto{\pgfqpoint{1.670528in}{1.908510in}}{\pgfqpoint{1.680876in}{1.933492in}}{\pgfqpoint{1.680876in}{1.959537in}}%
\pgfpathcurveto{\pgfqpoint{1.680876in}{1.985583in}}{\pgfqpoint{1.670528in}{2.010565in}}{\pgfqpoint{1.652111in}{2.028982in}}%
\pgfpathcurveto{\pgfqpoint{1.633694in}{2.047399in}}{\pgfqpoint{1.608712in}{2.057747in}}{\pgfqpoint{1.582666in}{2.057747in}}%
\pgfpathcurveto{\pgfqpoint{1.556621in}{2.057747in}}{\pgfqpoint{1.531639in}{2.047399in}}{\pgfqpoint{1.513222in}{2.028982in}}%
\pgfpathcurveto{\pgfqpoint{1.494805in}{2.010565in}}{\pgfqpoint{1.484457in}{1.985583in}}{\pgfqpoint{1.484457in}{1.959537in}}%
\pgfpathcurveto{\pgfqpoint{1.484457in}{1.933492in}}{\pgfqpoint{1.494805in}{1.908510in}}{\pgfqpoint{1.513222in}{1.890093in}}%
\pgfpathcurveto{\pgfqpoint{1.531639in}{1.871676in}}{\pgfqpoint{1.556621in}{1.861328in}}{\pgfqpoint{1.582666in}{1.861328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062511in}{1.195007in}}%
\pgfpathcurveto{\pgfqpoint{3.088556in}{1.195007in}}{\pgfqpoint{3.113538in}{1.205355in}}{\pgfqpoint{3.131955in}{1.223772in}}%
\pgfpathcurveto{\pgfqpoint{3.150372in}{1.242189in}}{\pgfqpoint{3.160720in}{1.267171in}}{\pgfqpoint{3.160720in}{1.293217in}}%
\pgfpathcurveto{\pgfqpoint{3.160720in}{1.319262in}}{\pgfqpoint{3.150372in}{1.344244in}}{\pgfqpoint{3.131955in}{1.362661in}}%
\pgfpathcurveto{\pgfqpoint{3.113538in}{1.381078in}}{\pgfqpoint{3.088556in}{1.391426in}}{\pgfqpoint{3.062511in}{1.391426in}}%
\pgfpathcurveto{\pgfqpoint{3.036465in}{1.391426in}}{\pgfqpoint{3.011483in}{1.381078in}}{\pgfqpoint{2.993066in}{1.362661in}}%
\pgfpathcurveto{\pgfqpoint{2.974649in}{1.344244in}}{\pgfqpoint{2.964301in}{1.319262in}}{\pgfqpoint{2.964301in}{1.293217in}}%
\pgfpathcurveto{\pgfqpoint{2.964301in}{1.267171in}}{\pgfqpoint{2.974649in}{1.242189in}}{\pgfqpoint{2.993066in}{1.223772in}}%
\pgfpathcurveto{\pgfqpoint{3.011483in}{1.205355in}}{\pgfqpoint{3.036465in}{1.195007in}}{\pgfqpoint{3.062511in}{1.195007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737202in}{1.810083in}}%
\pgfpathcurveto{\pgfqpoint{1.763248in}{1.810083in}}{\pgfqpoint{1.788230in}{1.820431in}}{\pgfqpoint{1.806647in}{1.838848in}}%
\pgfpathcurveto{\pgfqpoint{1.825064in}{1.857265in}}{\pgfqpoint{1.835411in}{1.882247in}}{\pgfqpoint{1.835411in}{1.908292in}}%
\pgfpathcurveto{\pgfqpoint{1.835411in}{1.934338in}}{\pgfqpoint{1.825064in}{1.959320in}}{\pgfqpoint{1.806647in}{1.977737in}}%
\pgfpathcurveto{\pgfqpoint{1.788230in}{1.996154in}}{\pgfqpoint{1.763248in}{2.006502in}}{\pgfqpoint{1.737202in}{2.006502in}}%
\pgfpathcurveto{\pgfqpoint{1.711157in}{2.006502in}}{\pgfqpoint{1.686175in}{1.996154in}}{\pgfqpoint{1.667758in}{1.977737in}}%
\pgfpathcurveto{\pgfqpoint{1.649341in}{1.959320in}}{\pgfqpoint{1.638993in}{1.934338in}}{\pgfqpoint{1.638993in}{1.908292in}}%
\pgfpathcurveto{\pgfqpoint{1.638993in}{1.882247in}}{\pgfqpoint{1.649341in}{1.857265in}}{\pgfqpoint{1.667758in}{1.838848in}}%
\pgfpathcurveto{\pgfqpoint{1.686175in}{1.820431in}}{\pgfqpoint{1.711157in}{1.810083in}}{\pgfqpoint{1.737202in}{1.810083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830900in}{1.513032in}}%
\pgfpathcurveto{\pgfqpoint{2.856945in}{1.513032in}}{\pgfqpoint{2.881927in}{1.523380in}}{\pgfqpoint{2.900344in}{1.541797in}}%
\pgfpathcurveto{\pgfqpoint{2.918761in}{1.560214in}}{\pgfqpoint{2.929109in}{1.585196in}}{\pgfqpoint{2.929109in}{1.611241in}}%
\pgfpathcurveto{\pgfqpoint{2.929109in}{1.637287in}}{\pgfqpoint{2.918761in}{1.662269in}}{\pgfqpoint{2.900344in}{1.680686in}}%
\pgfpathcurveto{\pgfqpoint{2.881927in}{1.699103in}}{\pgfqpoint{2.856945in}{1.709451in}}{\pgfqpoint{2.830900in}{1.709451in}}%
\pgfpathcurveto{\pgfqpoint{2.804854in}{1.709451in}}{\pgfqpoint{2.779872in}{1.699103in}}{\pgfqpoint{2.761455in}{1.680686in}}%
\pgfpathcurveto{\pgfqpoint{2.743038in}{1.662269in}}{\pgfqpoint{2.732690in}{1.637287in}}{\pgfqpoint{2.732690in}{1.611241in}}%
\pgfpathcurveto{\pgfqpoint{2.732690in}{1.585196in}}{\pgfqpoint{2.743038in}{1.560214in}}{\pgfqpoint{2.761455in}{1.541797in}}%
\pgfpathcurveto{\pgfqpoint{2.779872in}{1.523380in}}{\pgfqpoint{2.804854in}{1.513032in}}{\pgfqpoint{2.830900in}{1.513032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328466in}{1.356675in}}%
\pgfpathcurveto{\pgfqpoint{3.354511in}{1.356675in}}{\pgfqpoint{3.379494in}{1.367023in}}{\pgfqpoint{3.397910in}{1.385440in}}%
\pgfpathcurveto{\pgfqpoint{3.416327in}{1.403857in}}{\pgfqpoint{3.426675in}{1.428839in}}{\pgfqpoint{3.426675in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{3.426675in}{1.480930in}}{\pgfqpoint{3.416327in}{1.505912in}}{\pgfqpoint{3.397910in}{1.524329in}}%
\pgfpathcurveto{\pgfqpoint{3.379494in}{1.542746in}}{\pgfqpoint{3.354511in}{1.553094in}}{\pgfqpoint{3.328466in}{1.553094in}}%
\pgfpathcurveto{\pgfqpoint{3.302421in}{1.553094in}}{\pgfqpoint{3.277438in}{1.542746in}}{\pgfqpoint{3.259022in}{1.524329in}}%
\pgfpathcurveto{\pgfqpoint{3.240605in}{1.505912in}}{\pgfqpoint{3.230257in}{1.480930in}}{\pgfqpoint{3.230257in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{3.230257in}{1.428839in}}{\pgfqpoint{3.240605in}{1.403857in}}{\pgfqpoint{3.259022in}{1.385440in}}%
\pgfpathcurveto{\pgfqpoint{3.277438in}{1.367023in}}{\pgfqpoint{3.302421in}{1.356675in}}{\pgfqpoint{3.328466in}{1.356675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794890in}{1.186752in}}%
\pgfpathcurveto{\pgfqpoint{2.820935in}{1.186752in}}{\pgfqpoint{2.845917in}{1.197100in}}{\pgfqpoint{2.864334in}{1.215517in}}%
\pgfpathcurveto{\pgfqpoint{2.882751in}{1.233934in}}{\pgfqpoint{2.893099in}{1.258916in}}{\pgfqpoint{2.893099in}{1.284961in}}%
\pgfpathcurveto{\pgfqpoint{2.893099in}{1.311007in}}{\pgfqpoint{2.882751in}{1.335989in}}{\pgfqpoint{2.864334in}{1.354406in}}%
\pgfpathcurveto{\pgfqpoint{2.845917in}{1.372823in}}{\pgfqpoint{2.820935in}{1.383171in}}{\pgfqpoint{2.794890in}{1.383171in}}%
\pgfpathcurveto{\pgfqpoint{2.768844in}{1.383171in}}{\pgfqpoint{2.743862in}{1.372823in}}{\pgfqpoint{2.725445in}{1.354406in}}%
\pgfpathcurveto{\pgfqpoint{2.707028in}{1.335989in}}{\pgfqpoint{2.696680in}{1.311007in}}{\pgfqpoint{2.696680in}{1.284961in}}%
\pgfpathcurveto{\pgfqpoint{2.696680in}{1.258916in}}{\pgfqpoint{2.707028in}{1.233934in}}{\pgfqpoint{2.725445in}{1.215517in}}%
\pgfpathcurveto{\pgfqpoint{2.743862in}{1.197100in}}{\pgfqpoint{2.768844in}{1.186752in}}{\pgfqpoint{2.794890in}{1.186752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200554in}{1.286988in}}%
\pgfpathcurveto{\pgfqpoint{2.226599in}{1.286988in}}{\pgfqpoint{2.251582in}{1.297336in}}{\pgfqpoint{2.269998in}{1.315753in}}%
\pgfpathcurveto{\pgfqpoint{2.288415in}{1.334170in}}{\pgfqpoint{2.298763in}{1.359152in}}{\pgfqpoint{2.298763in}{1.385198in}}%
\pgfpathcurveto{\pgfqpoint{2.298763in}{1.411243in}}{\pgfqpoint{2.288415in}{1.436225in}}{\pgfqpoint{2.269998in}{1.454642in}}%
\pgfpathcurveto{\pgfqpoint{2.251582in}{1.473059in}}{\pgfqpoint{2.226599in}{1.483407in}}{\pgfqpoint{2.200554in}{1.483407in}}%
\pgfpathcurveto{\pgfqpoint{2.174509in}{1.483407in}}{\pgfqpoint{2.149526in}{1.473059in}}{\pgfqpoint{2.131110in}{1.454642in}}%
\pgfpathcurveto{\pgfqpoint{2.112693in}{1.436225in}}{\pgfqpoint{2.102345in}{1.411243in}}{\pgfqpoint{2.102345in}{1.385198in}}%
\pgfpathcurveto{\pgfqpoint{2.102345in}{1.359152in}}{\pgfqpoint{2.112693in}{1.334170in}}{\pgfqpoint{2.131110in}{1.315753in}}%
\pgfpathcurveto{\pgfqpoint{2.149526in}{1.297336in}}{\pgfqpoint{2.174509in}{1.286988in}}{\pgfqpoint{2.200554in}{1.286988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840176in}{1.053256in}}%
\pgfpathcurveto{\pgfqpoint{2.866222in}{1.053256in}}{\pgfqpoint{2.891204in}{1.063604in}}{\pgfqpoint{2.909621in}{1.082021in}}%
\pgfpathcurveto{\pgfqpoint{2.928038in}{1.100438in}}{\pgfqpoint{2.938386in}{1.125420in}}{\pgfqpoint{2.938386in}{1.151466in}}%
\pgfpathcurveto{\pgfqpoint{2.938386in}{1.177511in}}{\pgfqpoint{2.928038in}{1.202493in}}{\pgfqpoint{2.909621in}{1.220910in}}%
\pgfpathcurveto{\pgfqpoint{2.891204in}{1.239327in}}{\pgfqpoint{2.866222in}{1.249675in}}{\pgfqpoint{2.840176in}{1.249675in}}%
\pgfpathcurveto{\pgfqpoint{2.814131in}{1.249675in}}{\pgfqpoint{2.789149in}{1.239327in}}{\pgfqpoint{2.770732in}{1.220910in}}%
\pgfpathcurveto{\pgfqpoint{2.752315in}{1.202493in}}{\pgfqpoint{2.741967in}{1.177511in}}{\pgfqpoint{2.741967in}{1.151466in}}%
\pgfpathcurveto{\pgfqpoint{2.741967in}{1.125420in}}{\pgfqpoint{2.752315in}{1.100438in}}{\pgfqpoint{2.770732in}{1.082021in}}%
\pgfpathcurveto{\pgfqpoint{2.789149in}{1.063604in}}{\pgfqpoint{2.814131in}{1.053256in}}{\pgfqpoint{2.840176in}{1.053256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693189in}{1.770774in}}%
\pgfpathcurveto{\pgfqpoint{1.719234in}{1.770774in}}{\pgfqpoint{1.744216in}{1.781122in}}{\pgfqpoint{1.762633in}{1.799539in}}%
\pgfpathcurveto{\pgfqpoint{1.781050in}{1.817956in}}{\pgfqpoint{1.791398in}{1.842938in}}{\pgfqpoint{1.791398in}{1.868984in}}%
\pgfpathcurveto{\pgfqpoint{1.791398in}{1.895029in}}{\pgfqpoint{1.781050in}{1.920011in}}{\pgfqpoint{1.762633in}{1.938428in}}%
\pgfpathcurveto{\pgfqpoint{1.744216in}{1.956845in}}{\pgfqpoint{1.719234in}{1.967193in}}{\pgfqpoint{1.693189in}{1.967193in}}%
\pgfpathcurveto{\pgfqpoint{1.667143in}{1.967193in}}{\pgfqpoint{1.642161in}{1.956845in}}{\pgfqpoint{1.623744in}{1.938428in}}%
\pgfpathcurveto{\pgfqpoint{1.605327in}{1.920011in}}{\pgfqpoint{1.594979in}{1.895029in}}{\pgfqpoint{1.594979in}{1.868984in}}%
\pgfpathcurveto{\pgfqpoint{1.594979in}{1.842938in}}{\pgfqpoint{1.605327in}{1.817956in}}{\pgfqpoint{1.623744in}{1.799539in}}%
\pgfpathcurveto{\pgfqpoint{1.642161in}{1.781122in}}{\pgfqpoint{1.667143in}{1.770774in}}{\pgfqpoint{1.693189in}{1.770774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375084in}{1.641061in}}%
\pgfpathcurveto{\pgfqpoint{2.401129in}{1.641061in}}{\pgfqpoint{2.426112in}{1.651409in}}{\pgfqpoint{2.444528in}{1.669826in}}%
\pgfpathcurveto{\pgfqpoint{2.462945in}{1.688242in}}{\pgfqpoint{2.473293in}{1.713225in}}{\pgfqpoint{2.473293in}{1.739270in}}%
\pgfpathcurveto{\pgfqpoint{2.473293in}{1.765315in}}{\pgfqpoint{2.462945in}{1.790298in}}{\pgfqpoint{2.444528in}{1.808714in}}%
\pgfpathcurveto{\pgfqpoint{2.426112in}{1.827131in}}{\pgfqpoint{2.401129in}{1.837479in}}{\pgfqpoint{2.375084in}{1.837479in}}%
\pgfpathcurveto{\pgfqpoint{2.349039in}{1.837479in}}{\pgfqpoint{2.324056in}{1.827131in}}{\pgfqpoint{2.305640in}{1.808714in}}%
\pgfpathcurveto{\pgfqpoint{2.287223in}{1.790298in}}{\pgfqpoint{2.276875in}{1.765315in}}{\pgfqpoint{2.276875in}{1.739270in}}%
\pgfpathcurveto{\pgfqpoint{2.276875in}{1.713225in}}{\pgfqpoint{2.287223in}{1.688242in}}{\pgfqpoint{2.305640in}{1.669826in}}%
\pgfpathcurveto{\pgfqpoint{2.324056in}{1.651409in}}{\pgfqpoint{2.349039in}{1.641061in}}{\pgfqpoint{2.375084in}{1.641061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662174in}{1.607828in}}%
\pgfpathcurveto{\pgfqpoint{2.688219in}{1.607828in}}{\pgfqpoint{2.713201in}{1.618176in}}{\pgfqpoint{2.731618in}{1.636593in}}%
\pgfpathcurveto{\pgfqpoint{2.750035in}{1.655010in}}{\pgfqpoint{2.760383in}{1.679992in}}{\pgfqpoint{2.760383in}{1.706038in}}%
\pgfpathcurveto{\pgfqpoint{2.760383in}{1.732083in}}{\pgfqpoint{2.750035in}{1.757065in}}{\pgfqpoint{2.731618in}{1.775482in}}%
\pgfpathcurveto{\pgfqpoint{2.713201in}{1.793899in}}{\pgfqpoint{2.688219in}{1.804247in}}{\pgfqpoint{2.662174in}{1.804247in}}%
\pgfpathcurveto{\pgfqpoint{2.636128in}{1.804247in}}{\pgfqpoint{2.611146in}{1.793899in}}{\pgfqpoint{2.592729in}{1.775482in}}%
\pgfpathcurveto{\pgfqpoint{2.574312in}{1.757065in}}{\pgfqpoint{2.563964in}{1.732083in}}{\pgfqpoint{2.563964in}{1.706038in}}%
\pgfpathcurveto{\pgfqpoint{2.563964in}{1.679992in}}{\pgfqpoint{2.574312in}{1.655010in}}{\pgfqpoint{2.592729in}{1.636593in}}%
\pgfpathcurveto{\pgfqpoint{2.611146in}{1.618176in}}{\pgfqpoint{2.636128in}{1.607828in}}{\pgfqpoint{2.662174in}{1.607828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462379in}{1.110798in}}%
\pgfpathcurveto{\pgfqpoint{3.488424in}{1.110798in}}{\pgfqpoint{3.513406in}{1.121146in}}{\pgfqpoint{3.531823in}{1.139562in}}%
\pgfpathcurveto{\pgfqpoint{3.550240in}{1.157979in}}{\pgfqpoint{3.560588in}{1.182962in}}{\pgfqpoint{3.560588in}{1.209007in}}%
\pgfpathcurveto{\pgfqpoint{3.560588in}{1.235052in}}{\pgfqpoint{3.550240in}{1.260035in}}{\pgfqpoint{3.531823in}{1.278451in}}%
\pgfpathcurveto{\pgfqpoint{3.513406in}{1.296868in}}{\pgfqpoint{3.488424in}{1.307216in}}{\pgfqpoint{3.462379in}{1.307216in}}%
\pgfpathcurveto{\pgfqpoint{3.436333in}{1.307216in}}{\pgfqpoint{3.411351in}{1.296868in}}{\pgfqpoint{3.392934in}{1.278451in}}%
\pgfpathcurveto{\pgfqpoint{3.374517in}{1.260035in}}{\pgfqpoint{3.364169in}{1.235052in}}{\pgfqpoint{3.364169in}{1.209007in}}%
\pgfpathcurveto{\pgfqpoint{3.364169in}{1.182962in}}{\pgfqpoint{3.374517in}{1.157979in}}{\pgfqpoint{3.392934in}{1.139562in}}%
\pgfpathcurveto{\pgfqpoint{3.411351in}{1.121146in}}{\pgfqpoint{3.436333in}{1.110798in}}{\pgfqpoint{3.462379in}{1.110798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831704in}{1.138214in}}%
\pgfpathcurveto{\pgfqpoint{2.857749in}{1.138214in}}{\pgfqpoint{2.882732in}{1.148562in}}{\pgfqpoint{2.901149in}{1.166978in}}%
\pgfpathcurveto{\pgfqpoint{2.919565in}{1.185395in}}{\pgfqpoint{2.929913in}{1.210377in}}{\pgfqpoint{2.929913in}{1.236423in}}%
\pgfpathcurveto{\pgfqpoint{2.929913in}{1.262468in}}{\pgfqpoint{2.919565in}{1.287450in}}{\pgfqpoint{2.901149in}{1.305867in}}%
\pgfpathcurveto{\pgfqpoint{2.882732in}{1.324284in}}{\pgfqpoint{2.857749in}{1.334632in}}{\pgfqpoint{2.831704in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.805659in}{1.334632in}}{\pgfqpoint{2.780677in}{1.324284in}}{\pgfqpoint{2.762260in}{1.305867in}}%
\pgfpathcurveto{\pgfqpoint{2.743843in}{1.287450in}}{\pgfqpoint{2.733495in}{1.262468in}}{\pgfqpoint{2.733495in}{1.236423in}}%
\pgfpathcurveto{\pgfqpoint{2.733495in}{1.210377in}}{\pgfqpoint{2.743843in}{1.185395in}}{\pgfqpoint{2.762260in}{1.166978in}}%
\pgfpathcurveto{\pgfqpoint{2.780677in}{1.148562in}}{\pgfqpoint{2.805659in}{1.138214in}}{\pgfqpoint{2.831704in}{1.138214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181077in}{1.887102in}}%
\pgfpathcurveto{\pgfqpoint{2.207123in}{1.887102in}}{\pgfqpoint{2.232105in}{1.897450in}}{\pgfqpoint{2.250522in}{1.915867in}}%
\pgfpathcurveto{\pgfqpoint{2.268939in}{1.934284in}}{\pgfqpoint{2.279287in}{1.959266in}}{\pgfqpoint{2.279287in}{1.985311in}}%
\pgfpathcurveto{\pgfqpoint{2.279287in}{2.011357in}}{\pgfqpoint{2.268939in}{2.036339in}}{\pgfqpoint{2.250522in}{2.054756in}}%
\pgfpathcurveto{\pgfqpoint{2.232105in}{2.073173in}}{\pgfqpoint{2.207123in}{2.083521in}}{\pgfqpoint{2.181077in}{2.083521in}}%
\pgfpathcurveto{\pgfqpoint{2.155032in}{2.083521in}}{\pgfqpoint{2.130050in}{2.073173in}}{\pgfqpoint{2.111633in}{2.054756in}}%
\pgfpathcurveto{\pgfqpoint{2.093216in}{2.036339in}}{\pgfqpoint{2.082868in}{2.011357in}}{\pgfqpoint{2.082868in}{1.985311in}}%
\pgfpathcurveto{\pgfqpoint{2.082868in}{1.959266in}}{\pgfqpoint{2.093216in}{1.934284in}}{\pgfqpoint{2.111633in}{1.915867in}}%
\pgfpathcurveto{\pgfqpoint{2.130050in}{1.897450in}}{\pgfqpoint{2.155032in}{1.887102in}}{\pgfqpoint{2.181077in}{1.887102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005521in}{1.728292in}}%
\pgfpathcurveto{\pgfqpoint{2.031566in}{1.728292in}}{\pgfqpoint{2.056549in}{1.738640in}}{\pgfqpoint{2.074966in}{1.757057in}}%
\pgfpathcurveto{\pgfqpoint{2.093382in}{1.775473in}}{\pgfqpoint{2.103730in}{1.800456in}}{\pgfqpoint{2.103730in}{1.826501in}}%
\pgfpathcurveto{\pgfqpoint{2.103730in}{1.852546in}}{\pgfqpoint{2.093382in}{1.877529in}}{\pgfqpoint{2.074966in}{1.895945in}}%
\pgfpathcurveto{\pgfqpoint{2.056549in}{1.914362in}}{\pgfqpoint{2.031566in}{1.924710in}}{\pgfqpoint{2.005521in}{1.924710in}}%
\pgfpathcurveto{\pgfqpoint{1.979476in}{1.924710in}}{\pgfqpoint{1.954494in}{1.914362in}}{\pgfqpoint{1.936077in}{1.895945in}}%
\pgfpathcurveto{\pgfqpoint{1.917660in}{1.877529in}}{\pgfqpoint{1.907312in}{1.852546in}}{\pgfqpoint{1.907312in}{1.826501in}}%
\pgfpathcurveto{\pgfqpoint{1.907312in}{1.800456in}}{\pgfqpoint{1.917660in}{1.775473in}}{\pgfqpoint{1.936077in}{1.757057in}}%
\pgfpathcurveto{\pgfqpoint{1.954494in}{1.738640in}}{\pgfqpoint{1.979476in}{1.728292in}}{\pgfqpoint{2.005521in}{1.728292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844232in}{1.816366in}}%
\pgfpathcurveto{\pgfqpoint{1.870278in}{1.816366in}}{\pgfqpoint{1.895260in}{1.826714in}}{\pgfqpoint{1.913677in}{1.845131in}}%
\pgfpathcurveto{\pgfqpoint{1.932094in}{1.863548in}}{\pgfqpoint{1.942442in}{1.888530in}}{\pgfqpoint{1.942442in}{1.914575in}}%
\pgfpathcurveto{\pgfqpoint{1.942442in}{1.940621in}}{\pgfqpoint{1.932094in}{1.965603in}}{\pgfqpoint{1.913677in}{1.984020in}}%
\pgfpathcurveto{\pgfqpoint{1.895260in}{2.002437in}}{\pgfqpoint{1.870278in}{2.012785in}}{\pgfqpoint{1.844232in}{2.012785in}}%
\pgfpathcurveto{\pgfqpoint{1.818187in}{2.012785in}}{\pgfqpoint{1.793205in}{2.002437in}}{\pgfqpoint{1.774788in}{1.984020in}}%
\pgfpathcurveto{\pgfqpoint{1.756371in}{1.965603in}}{\pgfqpoint{1.746023in}{1.940621in}}{\pgfqpoint{1.746023in}{1.914575in}}%
\pgfpathcurveto{\pgfqpoint{1.746023in}{1.888530in}}{\pgfqpoint{1.756371in}{1.863548in}}{\pgfqpoint{1.774788in}{1.845131in}}%
\pgfpathcurveto{\pgfqpoint{1.793205in}{1.826714in}}{\pgfqpoint{1.818187in}{1.816366in}}{\pgfqpoint{1.844232in}{1.816366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125082in}{1.864698in}}%
\pgfpathcurveto{\pgfqpoint{2.151127in}{1.864698in}}{\pgfqpoint{2.176110in}{1.875046in}}{\pgfqpoint{2.194526in}{1.893463in}}%
\pgfpathcurveto{\pgfqpoint{2.212943in}{1.911879in}}{\pgfqpoint{2.223291in}{1.936862in}}{\pgfqpoint{2.223291in}{1.962907in}}%
\pgfpathcurveto{\pgfqpoint{2.223291in}{1.988952in}}{\pgfqpoint{2.212943in}{2.013935in}}{\pgfqpoint{2.194526in}{2.032351in}}%
\pgfpathcurveto{\pgfqpoint{2.176110in}{2.050768in}}{\pgfqpoint{2.151127in}{2.061116in}}{\pgfqpoint{2.125082in}{2.061116in}}%
\pgfpathcurveto{\pgfqpoint{2.099037in}{2.061116in}}{\pgfqpoint{2.074054in}{2.050768in}}{\pgfqpoint{2.055638in}{2.032351in}}%
\pgfpathcurveto{\pgfqpoint{2.037221in}{2.013935in}}{\pgfqpoint{2.026873in}{1.988952in}}{\pgfqpoint{2.026873in}{1.962907in}}%
\pgfpathcurveto{\pgfqpoint{2.026873in}{1.936862in}}{\pgfqpoint{2.037221in}{1.911879in}}{\pgfqpoint{2.055638in}{1.893463in}}%
\pgfpathcurveto{\pgfqpoint{2.074054in}{1.875046in}}{\pgfqpoint{2.099037in}{1.864698in}}{\pgfqpoint{2.125082in}{1.864698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110481in}{1.311090in}}%
\pgfpathcurveto{\pgfqpoint{2.136526in}{1.311090in}}{\pgfqpoint{2.161508in}{1.321438in}}{\pgfqpoint{2.179925in}{1.339855in}}%
\pgfpathcurveto{\pgfqpoint{2.198342in}{1.358272in}}{\pgfqpoint{2.208690in}{1.383254in}}{\pgfqpoint{2.208690in}{1.409300in}}%
\pgfpathcurveto{\pgfqpoint{2.208690in}{1.435345in}}{\pgfqpoint{2.198342in}{1.460327in}}{\pgfqpoint{2.179925in}{1.478744in}}%
\pgfpathcurveto{\pgfqpoint{2.161508in}{1.497161in}}{\pgfqpoint{2.136526in}{1.507509in}}{\pgfqpoint{2.110481in}{1.507509in}}%
\pgfpathcurveto{\pgfqpoint{2.084435in}{1.507509in}}{\pgfqpoint{2.059453in}{1.497161in}}{\pgfqpoint{2.041036in}{1.478744in}}%
\pgfpathcurveto{\pgfqpoint{2.022619in}{1.460327in}}{\pgfqpoint{2.012271in}{1.435345in}}{\pgfqpoint{2.012271in}{1.409300in}}%
\pgfpathcurveto{\pgfqpoint{2.012271in}{1.383254in}}{\pgfqpoint{2.022619in}{1.358272in}}{\pgfqpoint{2.041036in}{1.339855in}}%
\pgfpathcurveto{\pgfqpoint{2.059453in}{1.321438in}}{\pgfqpoint{2.084435in}{1.311090in}}{\pgfqpoint{2.110481in}{1.311090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000390in}{1.392704in}}%
\pgfpathcurveto{\pgfqpoint{3.026435in}{1.392704in}}{\pgfqpoint{3.051417in}{1.403052in}}{\pgfqpoint{3.069834in}{1.421469in}}%
\pgfpathcurveto{\pgfqpoint{3.088251in}{1.439886in}}{\pgfqpoint{3.098599in}{1.464868in}}{\pgfqpoint{3.098599in}{1.490914in}}%
\pgfpathcurveto{\pgfqpoint{3.098599in}{1.516959in}}{\pgfqpoint{3.088251in}{1.541941in}}{\pgfqpoint{3.069834in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{3.051417in}{1.578775in}}{\pgfqpoint{3.026435in}{1.589123in}}{\pgfqpoint{3.000390in}{1.589123in}}%
\pgfpathcurveto{\pgfqpoint{2.974344in}{1.589123in}}{\pgfqpoint{2.949362in}{1.578775in}}{\pgfqpoint{2.930945in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{2.912528in}{1.541941in}}{\pgfqpoint{2.902180in}{1.516959in}}{\pgfqpoint{2.902180in}{1.490914in}}%
\pgfpathcurveto{\pgfqpoint{2.902180in}{1.464868in}}{\pgfqpoint{2.912528in}{1.439886in}}{\pgfqpoint{2.930945in}{1.421469in}}%
\pgfpathcurveto{\pgfqpoint{2.949362in}{1.403052in}}{\pgfqpoint{2.974344in}{1.392704in}}{\pgfqpoint{3.000390in}{1.392704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639134in}{1.592971in}}%
\pgfpathcurveto{\pgfqpoint{1.665179in}{1.592971in}}{\pgfqpoint{1.690161in}{1.603319in}}{\pgfqpoint{1.708578in}{1.621735in}}%
\pgfpathcurveto{\pgfqpoint{1.726995in}{1.640152in}}{\pgfqpoint{1.737343in}{1.665134in}}{\pgfqpoint{1.737343in}{1.691180in}}%
\pgfpathcurveto{\pgfqpoint{1.737343in}{1.717225in}}{\pgfqpoint{1.726995in}{1.742207in}}{\pgfqpoint{1.708578in}{1.760624in}}%
\pgfpathcurveto{\pgfqpoint{1.690161in}{1.779041in}}{\pgfqpoint{1.665179in}{1.789389in}}{\pgfqpoint{1.639134in}{1.789389in}}%
\pgfpathcurveto{\pgfqpoint{1.613088in}{1.789389in}}{\pgfqpoint{1.588106in}{1.779041in}}{\pgfqpoint{1.569689in}{1.760624in}}%
\pgfpathcurveto{\pgfqpoint{1.551273in}{1.742207in}}{\pgfqpoint{1.540925in}{1.717225in}}{\pgfqpoint{1.540925in}{1.691180in}}%
\pgfpathcurveto{\pgfqpoint{1.540925in}{1.665134in}}{\pgfqpoint{1.551273in}{1.640152in}}{\pgfqpoint{1.569689in}{1.621735in}}%
\pgfpathcurveto{\pgfqpoint{1.588106in}{1.603319in}}{\pgfqpoint{1.613088in}{1.592971in}}{\pgfqpoint{1.639134in}{1.592971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334290in}{1.817451in}}%
\pgfpathcurveto{\pgfqpoint{2.360336in}{1.817451in}}{\pgfqpoint{2.385318in}{1.827799in}}{\pgfqpoint{2.403735in}{1.846216in}}%
\pgfpathcurveto{\pgfqpoint{2.422151in}{1.864633in}}{\pgfqpoint{2.432499in}{1.889615in}}{\pgfqpoint{2.432499in}{1.915661in}}%
\pgfpathcurveto{\pgfqpoint{2.432499in}{1.941706in}}{\pgfqpoint{2.422151in}{1.966688in}}{\pgfqpoint{2.403735in}{1.985105in}}%
\pgfpathcurveto{\pgfqpoint{2.385318in}{2.003522in}}{\pgfqpoint{2.360336in}{2.013870in}}{\pgfqpoint{2.334290in}{2.013870in}}%
\pgfpathcurveto{\pgfqpoint{2.308245in}{2.013870in}}{\pgfqpoint{2.283263in}{2.003522in}}{\pgfqpoint{2.264846in}{1.985105in}}%
\pgfpathcurveto{\pgfqpoint{2.246429in}{1.966688in}}{\pgfqpoint{2.236081in}{1.941706in}}{\pgfqpoint{2.236081in}{1.915661in}}%
\pgfpathcurveto{\pgfqpoint{2.236081in}{1.889615in}}{\pgfqpoint{2.246429in}{1.864633in}}{\pgfqpoint{2.264846in}{1.846216in}}%
\pgfpathcurveto{\pgfqpoint{2.283263in}{1.827799in}}{\pgfqpoint{2.308245in}{1.817451in}}{\pgfqpoint{2.334290in}{1.817451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794311in}{1.650553in}}%
\pgfpathcurveto{\pgfqpoint{2.820356in}{1.650553in}}{\pgfqpoint{2.845338in}{1.660901in}}{\pgfqpoint{2.863755in}{1.679317in}}%
\pgfpathcurveto{\pgfqpoint{2.882172in}{1.697734in}}{\pgfqpoint{2.892520in}{1.722716in}}{\pgfqpoint{2.892520in}{1.748762in}}%
\pgfpathcurveto{\pgfqpoint{2.892520in}{1.774807in}}{\pgfqpoint{2.882172in}{1.799789in}}{\pgfqpoint{2.863755in}{1.818206in}}%
\pgfpathcurveto{\pgfqpoint{2.845338in}{1.836623in}}{\pgfqpoint{2.820356in}{1.846971in}}{\pgfqpoint{2.794311in}{1.846971in}}%
\pgfpathcurveto{\pgfqpoint{2.768265in}{1.846971in}}{\pgfqpoint{2.743283in}{1.836623in}}{\pgfqpoint{2.724866in}{1.818206in}}%
\pgfpathcurveto{\pgfqpoint{2.706449in}{1.799789in}}{\pgfqpoint{2.696101in}{1.774807in}}{\pgfqpoint{2.696101in}{1.748762in}}%
\pgfpathcurveto{\pgfqpoint{2.696101in}{1.722716in}}{\pgfqpoint{2.706449in}{1.697734in}}{\pgfqpoint{2.724866in}{1.679317in}}%
\pgfpathcurveto{\pgfqpoint{2.743283in}{1.660901in}}{\pgfqpoint{2.768265in}{1.650553in}}{\pgfqpoint{2.794311in}{1.650553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500158in}{1.479359in}}%
\pgfpathcurveto{\pgfqpoint{2.526203in}{1.479359in}}{\pgfqpoint{2.551185in}{1.489707in}}{\pgfqpoint{2.569602in}{1.508124in}}%
\pgfpathcurveto{\pgfqpoint{2.588019in}{1.526541in}}{\pgfqpoint{2.598367in}{1.551523in}}{\pgfqpoint{2.598367in}{1.577569in}}%
\pgfpathcurveto{\pgfqpoint{2.598367in}{1.603614in}}{\pgfqpoint{2.588019in}{1.628596in}}{\pgfqpoint{2.569602in}{1.647013in}}%
\pgfpathcurveto{\pgfqpoint{2.551185in}{1.665430in}}{\pgfqpoint{2.526203in}{1.675778in}}{\pgfqpoint{2.500158in}{1.675778in}}%
\pgfpathcurveto{\pgfqpoint{2.474112in}{1.675778in}}{\pgfqpoint{2.449130in}{1.665430in}}{\pgfqpoint{2.430713in}{1.647013in}}%
\pgfpathcurveto{\pgfqpoint{2.412297in}{1.628596in}}{\pgfqpoint{2.401949in}{1.603614in}}{\pgfqpoint{2.401949in}{1.577569in}}%
\pgfpathcurveto{\pgfqpoint{2.401949in}{1.551523in}}{\pgfqpoint{2.412297in}{1.526541in}}{\pgfqpoint{2.430713in}{1.508124in}}%
\pgfpathcurveto{\pgfqpoint{2.449130in}{1.489707in}}{\pgfqpoint{2.474112in}{1.479359in}}{\pgfqpoint{2.500158in}{1.479359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309659in}{1.013527in}}%
\pgfpathcurveto{\pgfqpoint{3.335705in}{1.013527in}}{\pgfqpoint{3.360687in}{1.023875in}}{\pgfqpoint{3.379104in}{1.042291in}}%
\pgfpathcurveto{\pgfqpoint{3.397521in}{1.060708in}}{\pgfqpoint{3.407869in}{1.085690in}}{\pgfqpoint{3.407869in}{1.111736in}}%
\pgfpathcurveto{\pgfqpoint{3.407869in}{1.137781in}}{\pgfqpoint{3.397521in}{1.162763in}}{\pgfqpoint{3.379104in}{1.181180in}}%
\pgfpathcurveto{\pgfqpoint{3.360687in}{1.199597in}}{\pgfqpoint{3.335705in}{1.209945in}}{\pgfqpoint{3.309659in}{1.209945in}}%
\pgfpathcurveto{\pgfqpoint{3.283614in}{1.209945in}}{\pgfqpoint{3.258632in}{1.199597in}}{\pgfqpoint{3.240215in}{1.181180in}}%
\pgfpathcurveto{\pgfqpoint{3.221798in}{1.162763in}}{\pgfqpoint{3.211450in}{1.137781in}}{\pgfqpoint{3.211450in}{1.111736in}}%
\pgfpathcurveto{\pgfqpoint{3.211450in}{1.085690in}}{\pgfqpoint{3.221798in}{1.060708in}}{\pgfqpoint{3.240215in}{1.042291in}}%
\pgfpathcurveto{\pgfqpoint{3.258632in}{1.023875in}}{\pgfqpoint{3.283614in}{1.013527in}}{\pgfqpoint{3.309659in}{1.013527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947823in}{2.221623in}}%
\pgfpathcurveto{\pgfqpoint{1.973868in}{2.221623in}}{\pgfqpoint{1.998850in}{2.231971in}}{\pgfqpoint{2.017267in}{2.250388in}}%
\pgfpathcurveto{\pgfqpoint{2.035684in}{2.268805in}}{\pgfqpoint{2.046032in}{2.293787in}}{\pgfqpoint{2.046032in}{2.319833in}}%
\pgfpathcurveto{\pgfqpoint{2.046032in}{2.345878in}}{\pgfqpoint{2.035684in}{2.370860in}}{\pgfqpoint{2.017267in}{2.389277in}}%
\pgfpathcurveto{\pgfqpoint{1.998850in}{2.407694in}}{\pgfqpoint{1.973868in}{2.418042in}}{\pgfqpoint{1.947823in}{2.418042in}}%
\pgfpathcurveto{\pgfqpoint{1.921777in}{2.418042in}}{\pgfqpoint{1.896795in}{2.407694in}}{\pgfqpoint{1.878378in}{2.389277in}}%
\pgfpathcurveto{\pgfqpoint{1.859962in}{2.370860in}}{\pgfqpoint{1.849614in}{2.345878in}}{\pgfqpoint{1.849614in}{2.319833in}}%
\pgfpathcurveto{\pgfqpoint{1.849614in}{2.293787in}}{\pgfqpoint{1.859962in}{2.268805in}}{\pgfqpoint{1.878378in}{2.250388in}}%
\pgfpathcurveto{\pgfqpoint{1.896795in}{2.231971in}}{\pgfqpoint{1.921777in}{2.221623in}}{\pgfqpoint{1.947823in}{2.221623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043190in}{1.339147in}}%
\pgfpathcurveto{\pgfqpoint{3.069235in}{1.339147in}}{\pgfqpoint{3.094217in}{1.349495in}}{\pgfqpoint{3.112634in}{1.367912in}}%
\pgfpathcurveto{\pgfqpoint{3.131051in}{1.386329in}}{\pgfqpoint{3.141399in}{1.411311in}}{\pgfqpoint{3.141399in}{1.437357in}}%
\pgfpathcurveto{\pgfqpoint{3.141399in}{1.463402in}}{\pgfqpoint{3.131051in}{1.488384in}}{\pgfqpoint{3.112634in}{1.506801in}}%
\pgfpathcurveto{\pgfqpoint{3.094217in}{1.525218in}}{\pgfqpoint{3.069235in}{1.535566in}}{\pgfqpoint{3.043190in}{1.535566in}}%
\pgfpathcurveto{\pgfqpoint{3.017144in}{1.535566in}}{\pgfqpoint{2.992162in}{1.525218in}}{\pgfqpoint{2.973745in}{1.506801in}}%
\pgfpathcurveto{\pgfqpoint{2.955329in}{1.488384in}}{\pgfqpoint{2.944981in}{1.463402in}}{\pgfqpoint{2.944981in}{1.437357in}}%
\pgfpathcurveto{\pgfqpoint{2.944981in}{1.411311in}}{\pgfqpoint{2.955329in}{1.386329in}}{\pgfqpoint{2.973745in}{1.367912in}}%
\pgfpathcurveto{\pgfqpoint{2.992162in}{1.349495in}}{\pgfqpoint{3.017144in}{1.339147in}}{\pgfqpoint{3.043190in}{1.339147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035817in}{1.232681in}}%
\pgfpathcurveto{\pgfqpoint{3.061863in}{1.232681in}}{\pgfqpoint{3.086845in}{1.243029in}}{\pgfqpoint{3.105262in}{1.261446in}}%
\pgfpathcurveto{\pgfqpoint{3.123679in}{1.279863in}}{\pgfqpoint{3.134027in}{1.304845in}}{\pgfqpoint{3.134027in}{1.330891in}}%
\pgfpathcurveto{\pgfqpoint{3.134027in}{1.356936in}}{\pgfqpoint{3.123679in}{1.381918in}}{\pgfqpoint{3.105262in}{1.400335in}}%
\pgfpathcurveto{\pgfqpoint{3.086845in}{1.418752in}}{\pgfqpoint{3.061863in}{1.429100in}}{\pgfqpoint{3.035817in}{1.429100in}}%
\pgfpathcurveto{\pgfqpoint{3.009772in}{1.429100in}}{\pgfqpoint{2.984790in}{1.418752in}}{\pgfqpoint{2.966373in}{1.400335in}}%
\pgfpathcurveto{\pgfqpoint{2.947956in}{1.381918in}}{\pgfqpoint{2.937608in}{1.356936in}}{\pgfqpoint{2.937608in}{1.330891in}}%
\pgfpathcurveto{\pgfqpoint{2.937608in}{1.304845in}}{\pgfqpoint{2.947956in}{1.279863in}}{\pgfqpoint{2.966373in}{1.261446in}}%
\pgfpathcurveto{\pgfqpoint{2.984790in}{1.243029in}}{\pgfqpoint{3.009772in}{1.232681in}}{\pgfqpoint{3.035817in}{1.232681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731785in}{1.689880in}}%
\pgfpathcurveto{\pgfqpoint{2.757831in}{1.689880in}}{\pgfqpoint{2.782813in}{1.700228in}}{\pgfqpoint{2.801230in}{1.718645in}}%
\pgfpathcurveto{\pgfqpoint{2.819647in}{1.737062in}}{\pgfqpoint{2.829995in}{1.762044in}}{\pgfqpoint{2.829995in}{1.788089in}}%
\pgfpathcurveto{\pgfqpoint{2.829995in}{1.814135in}}{\pgfqpoint{2.819647in}{1.839117in}}{\pgfqpoint{2.801230in}{1.857534in}}%
\pgfpathcurveto{\pgfqpoint{2.782813in}{1.875951in}}{\pgfqpoint{2.757831in}{1.886299in}}{\pgfqpoint{2.731785in}{1.886299in}}%
\pgfpathcurveto{\pgfqpoint{2.705740in}{1.886299in}}{\pgfqpoint{2.680758in}{1.875951in}}{\pgfqpoint{2.662341in}{1.857534in}}%
\pgfpathcurveto{\pgfqpoint{2.643924in}{1.839117in}}{\pgfqpoint{2.633576in}{1.814135in}}{\pgfqpoint{2.633576in}{1.788089in}}%
\pgfpathcurveto{\pgfqpoint{2.633576in}{1.762044in}}{\pgfqpoint{2.643924in}{1.737062in}}{\pgfqpoint{2.662341in}{1.718645in}}%
\pgfpathcurveto{\pgfqpoint{2.680758in}{1.700228in}}{\pgfqpoint{2.705740in}{1.689880in}}{\pgfqpoint{2.731785in}{1.689880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088204in}{1.251111in}}%
\pgfpathcurveto{\pgfqpoint{3.114249in}{1.251111in}}{\pgfqpoint{3.139232in}{1.261459in}}{\pgfqpoint{3.157648in}{1.279876in}}%
\pgfpathcurveto{\pgfqpoint{3.176065in}{1.298293in}}{\pgfqpoint{3.186413in}{1.323275in}}{\pgfqpoint{3.186413in}{1.349320in}}%
\pgfpathcurveto{\pgfqpoint{3.186413in}{1.375366in}}{\pgfqpoint{3.176065in}{1.400348in}}{\pgfqpoint{3.157648in}{1.418765in}}%
\pgfpathcurveto{\pgfqpoint{3.139232in}{1.437182in}}{\pgfqpoint{3.114249in}{1.447529in}}{\pgfqpoint{3.088204in}{1.447529in}}%
\pgfpathcurveto{\pgfqpoint{3.062159in}{1.447529in}}{\pgfqpoint{3.037176in}{1.437182in}}{\pgfqpoint{3.018760in}{1.418765in}}%
\pgfpathcurveto{\pgfqpoint{3.000343in}{1.400348in}}{\pgfqpoint{2.989995in}{1.375366in}}{\pgfqpoint{2.989995in}{1.349320in}}%
\pgfpathcurveto{\pgfqpoint{2.989995in}{1.323275in}}{\pgfqpoint{3.000343in}{1.298293in}}{\pgfqpoint{3.018760in}{1.279876in}}%
\pgfpathcurveto{\pgfqpoint{3.037176in}{1.261459in}}{\pgfqpoint{3.062159in}{1.251111in}}{\pgfqpoint{3.088204in}{1.251111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899781in}{1.152472in}}%
\pgfpathcurveto{\pgfqpoint{2.925827in}{1.152472in}}{\pgfqpoint{2.950809in}{1.162820in}}{\pgfqpoint{2.969226in}{1.181237in}}%
\pgfpathcurveto{\pgfqpoint{2.987643in}{1.199654in}}{\pgfqpoint{2.997991in}{1.224636in}}{\pgfqpoint{2.997991in}{1.250682in}}%
\pgfpathcurveto{\pgfqpoint{2.997991in}{1.276727in}}{\pgfqpoint{2.987643in}{1.301709in}}{\pgfqpoint{2.969226in}{1.320126in}}%
\pgfpathcurveto{\pgfqpoint{2.950809in}{1.338543in}}{\pgfqpoint{2.925827in}{1.348891in}}{\pgfqpoint{2.899781in}{1.348891in}}%
\pgfpathcurveto{\pgfqpoint{2.873736in}{1.348891in}}{\pgfqpoint{2.848754in}{1.338543in}}{\pgfqpoint{2.830337in}{1.320126in}}%
\pgfpathcurveto{\pgfqpoint{2.811920in}{1.301709in}}{\pgfqpoint{2.801572in}{1.276727in}}{\pgfqpoint{2.801572in}{1.250682in}}%
\pgfpathcurveto{\pgfqpoint{2.801572in}{1.224636in}}{\pgfqpoint{2.811920in}{1.199654in}}{\pgfqpoint{2.830337in}{1.181237in}}%
\pgfpathcurveto{\pgfqpoint{2.848754in}{1.162820in}}{\pgfqpoint{2.873736in}{1.152472in}}{\pgfqpoint{2.899781in}{1.152472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381241in}{1.692888in}}%
\pgfpathcurveto{\pgfqpoint{2.407286in}{1.692888in}}{\pgfqpoint{2.432268in}{1.703236in}}{\pgfqpoint{2.450685in}{1.721653in}}%
\pgfpathcurveto{\pgfqpoint{2.469102in}{1.740070in}}{\pgfqpoint{2.479450in}{1.765052in}}{\pgfqpoint{2.479450in}{1.791097in}}%
\pgfpathcurveto{\pgfqpoint{2.479450in}{1.817143in}}{\pgfqpoint{2.469102in}{1.842125in}}{\pgfqpoint{2.450685in}{1.860542in}}%
\pgfpathcurveto{\pgfqpoint{2.432268in}{1.878959in}}{\pgfqpoint{2.407286in}{1.889307in}}{\pgfqpoint{2.381241in}{1.889307in}}%
\pgfpathcurveto{\pgfqpoint{2.355195in}{1.889307in}}{\pgfqpoint{2.330213in}{1.878959in}}{\pgfqpoint{2.311796in}{1.860542in}}%
\pgfpathcurveto{\pgfqpoint{2.293380in}{1.842125in}}{\pgfqpoint{2.283032in}{1.817143in}}{\pgfqpoint{2.283032in}{1.791097in}}%
\pgfpathcurveto{\pgfqpoint{2.283032in}{1.765052in}}{\pgfqpoint{2.293380in}{1.740070in}}{\pgfqpoint{2.311796in}{1.721653in}}%
\pgfpathcurveto{\pgfqpoint{2.330213in}{1.703236in}}{\pgfqpoint{2.355195in}{1.692888in}}{\pgfqpoint{2.381241in}{1.692888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855218in}{1.740904in}}%
\pgfpathcurveto{\pgfqpoint{1.881264in}{1.740904in}}{\pgfqpoint{1.906246in}{1.751252in}}{\pgfqpoint{1.924663in}{1.769669in}}%
\pgfpathcurveto{\pgfqpoint{1.943080in}{1.788086in}}{\pgfqpoint{1.953428in}{1.813068in}}{\pgfqpoint{1.953428in}{1.839113in}}%
\pgfpathcurveto{\pgfqpoint{1.953428in}{1.865159in}}{\pgfqpoint{1.943080in}{1.890141in}}{\pgfqpoint{1.924663in}{1.908558in}}%
\pgfpathcurveto{\pgfqpoint{1.906246in}{1.926975in}}{\pgfqpoint{1.881264in}{1.937323in}}{\pgfqpoint{1.855218in}{1.937323in}}%
\pgfpathcurveto{\pgfqpoint{1.829173in}{1.937323in}}{\pgfqpoint{1.804191in}{1.926975in}}{\pgfqpoint{1.785774in}{1.908558in}}%
\pgfpathcurveto{\pgfqpoint{1.767357in}{1.890141in}}{\pgfqpoint{1.757009in}{1.865159in}}{\pgfqpoint{1.757009in}{1.839113in}}%
\pgfpathcurveto{\pgfqpoint{1.757009in}{1.813068in}}{\pgfqpoint{1.767357in}{1.788086in}}{\pgfqpoint{1.785774in}{1.769669in}}%
\pgfpathcurveto{\pgfqpoint{1.804191in}{1.751252in}}{\pgfqpoint{1.829173in}{1.740904in}}{\pgfqpoint{1.855218in}{1.740904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929853in}{1.457153in}}%
\pgfpathcurveto{\pgfqpoint{2.955899in}{1.457153in}}{\pgfqpoint{2.980881in}{1.467501in}}{\pgfqpoint{2.999298in}{1.485918in}}%
\pgfpathcurveto{\pgfqpoint{3.017715in}{1.504335in}}{\pgfqpoint{3.028063in}{1.529317in}}{\pgfqpoint{3.028063in}{1.555362in}}%
\pgfpathcurveto{\pgfqpoint{3.028063in}{1.581408in}}{\pgfqpoint{3.017715in}{1.606390in}}{\pgfqpoint{2.999298in}{1.624807in}}%
\pgfpathcurveto{\pgfqpoint{2.980881in}{1.643223in}}{\pgfqpoint{2.955899in}{1.653571in}}{\pgfqpoint{2.929853in}{1.653571in}}%
\pgfpathcurveto{\pgfqpoint{2.903808in}{1.653571in}}{\pgfqpoint{2.878826in}{1.643223in}}{\pgfqpoint{2.860409in}{1.624807in}}%
\pgfpathcurveto{\pgfqpoint{2.841992in}{1.606390in}}{\pgfqpoint{2.831644in}{1.581408in}}{\pgfqpoint{2.831644in}{1.555362in}}%
\pgfpathcurveto{\pgfqpoint{2.831644in}{1.529317in}}{\pgfqpoint{2.841992in}{1.504335in}}{\pgfqpoint{2.860409in}{1.485918in}}%
\pgfpathcurveto{\pgfqpoint{2.878826in}{1.467501in}}{\pgfqpoint{2.903808in}{1.457153in}}{\pgfqpoint{2.929853in}{1.457153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872922in}{1.871691in}}%
\pgfpathcurveto{\pgfqpoint{1.898968in}{1.871691in}}{\pgfqpoint{1.923950in}{1.882039in}}{\pgfqpoint{1.942367in}{1.900456in}}%
\pgfpathcurveto{\pgfqpoint{1.960784in}{1.918873in}}{\pgfqpoint{1.971132in}{1.943855in}}{\pgfqpoint{1.971132in}{1.969900in}}%
\pgfpathcurveto{\pgfqpoint{1.971132in}{1.995946in}}{\pgfqpoint{1.960784in}{2.020928in}}{\pgfqpoint{1.942367in}{2.039345in}}%
\pgfpathcurveto{\pgfqpoint{1.923950in}{2.057762in}}{\pgfqpoint{1.898968in}{2.068110in}}{\pgfqpoint{1.872922in}{2.068110in}}%
\pgfpathcurveto{\pgfqpoint{1.846877in}{2.068110in}}{\pgfqpoint{1.821895in}{2.057762in}}{\pgfqpoint{1.803478in}{2.039345in}}%
\pgfpathcurveto{\pgfqpoint{1.785061in}{2.020928in}}{\pgfqpoint{1.774713in}{1.995946in}}{\pgfqpoint{1.774713in}{1.969900in}}%
\pgfpathcurveto{\pgfqpoint{1.774713in}{1.943855in}}{\pgfqpoint{1.785061in}{1.918873in}}{\pgfqpoint{1.803478in}{1.900456in}}%
\pgfpathcurveto{\pgfqpoint{1.821895in}{1.882039in}}{\pgfqpoint{1.846877in}{1.871691in}}{\pgfqpoint{1.872922in}{1.871691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574987in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{2.601033in}{1.536232in}}{\pgfqpoint{2.626015in}{1.546580in}}{\pgfqpoint{2.644432in}{1.564997in}}%
\pgfpathcurveto{\pgfqpoint{2.662849in}{1.583414in}}{\pgfqpoint{2.673197in}{1.608396in}}{\pgfqpoint{2.673197in}{1.634441in}}%
\pgfpathcurveto{\pgfqpoint{2.673197in}{1.660486in}}{\pgfqpoint{2.662849in}{1.685469in}}{\pgfqpoint{2.644432in}{1.703886in}}%
\pgfpathcurveto{\pgfqpoint{2.626015in}{1.722302in}}{\pgfqpoint{2.601033in}{1.732650in}}{\pgfqpoint{2.574987in}{1.732650in}}%
\pgfpathcurveto{\pgfqpoint{2.548942in}{1.732650in}}{\pgfqpoint{2.523960in}{1.722302in}}{\pgfqpoint{2.505543in}{1.703886in}}%
\pgfpathcurveto{\pgfqpoint{2.487126in}{1.685469in}}{\pgfqpoint{2.476778in}{1.660486in}}{\pgfqpoint{2.476778in}{1.634441in}}%
\pgfpathcurveto{\pgfqpoint{2.476778in}{1.608396in}}{\pgfqpoint{2.487126in}{1.583414in}}{\pgfqpoint{2.505543in}{1.564997in}}%
\pgfpathcurveto{\pgfqpoint{2.523960in}{1.546580in}}{\pgfqpoint{2.548942in}{1.536232in}}{\pgfqpoint{2.574987in}{1.536232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188802in}{1.675076in}}%
\pgfpathcurveto{\pgfqpoint{2.214848in}{1.675076in}}{\pgfqpoint{2.239830in}{1.685424in}}{\pgfqpoint{2.258247in}{1.703841in}}%
\pgfpathcurveto{\pgfqpoint{2.276663in}{1.722258in}}{\pgfqpoint{2.287011in}{1.747240in}}{\pgfqpoint{2.287011in}{1.773286in}}%
\pgfpathcurveto{\pgfqpoint{2.287011in}{1.799331in}}{\pgfqpoint{2.276663in}{1.824313in}}{\pgfqpoint{2.258247in}{1.842730in}}%
\pgfpathcurveto{\pgfqpoint{2.239830in}{1.861147in}}{\pgfqpoint{2.214848in}{1.871495in}}{\pgfqpoint{2.188802in}{1.871495in}}%
\pgfpathcurveto{\pgfqpoint{2.162757in}{1.871495in}}{\pgfqpoint{2.137775in}{1.861147in}}{\pgfqpoint{2.119358in}{1.842730in}}%
\pgfpathcurveto{\pgfqpoint{2.100941in}{1.824313in}}{\pgfqpoint{2.090593in}{1.799331in}}{\pgfqpoint{2.090593in}{1.773286in}}%
\pgfpathcurveto{\pgfqpoint{2.090593in}{1.747240in}}{\pgfqpoint{2.100941in}{1.722258in}}{\pgfqpoint{2.119358in}{1.703841in}}%
\pgfpathcurveto{\pgfqpoint{2.137775in}{1.685424in}}{\pgfqpoint{2.162757in}{1.675076in}}{\pgfqpoint{2.188802in}{1.675076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500144in}{1.153871in}}%
\pgfpathcurveto{\pgfqpoint{2.526190in}{1.153871in}}{\pgfqpoint{2.551172in}{1.164219in}}{\pgfqpoint{2.569589in}{1.182636in}}%
\pgfpathcurveto{\pgfqpoint{2.588005in}{1.201053in}}{\pgfqpoint{2.598353in}{1.226035in}}{\pgfqpoint{2.598353in}{1.252080in}}%
\pgfpathcurveto{\pgfqpoint{2.598353in}{1.278126in}}{\pgfqpoint{2.588005in}{1.303108in}}{\pgfqpoint{2.569589in}{1.321525in}}%
\pgfpathcurveto{\pgfqpoint{2.551172in}{1.339942in}}{\pgfqpoint{2.526190in}{1.350290in}}{\pgfqpoint{2.500144in}{1.350290in}}%
\pgfpathcurveto{\pgfqpoint{2.474099in}{1.350290in}}{\pgfqpoint{2.449117in}{1.339942in}}{\pgfqpoint{2.430700in}{1.321525in}}%
\pgfpathcurveto{\pgfqpoint{2.412283in}{1.303108in}}{\pgfqpoint{2.401935in}{1.278126in}}{\pgfqpoint{2.401935in}{1.252080in}}%
\pgfpathcurveto{\pgfqpoint{2.401935in}{1.226035in}}{\pgfqpoint{2.412283in}{1.201053in}}{\pgfqpoint{2.430700in}{1.182636in}}%
\pgfpathcurveto{\pgfqpoint{2.449117in}{1.164219in}}{\pgfqpoint{2.474099in}{1.153871in}}{\pgfqpoint{2.500144in}{1.153871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375533in}{1.422382in}}%
\pgfpathcurveto{\pgfqpoint{3.401579in}{1.422382in}}{\pgfqpoint{3.426561in}{1.432730in}}{\pgfqpoint{3.444978in}{1.451147in}}%
\pgfpathcurveto{\pgfqpoint{3.463395in}{1.469564in}}{\pgfqpoint{3.473743in}{1.494546in}}{\pgfqpoint{3.473743in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{3.473743in}{1.546637in}}{\pgfqpoint{3.463395in}{1.571619in}}{\pgfqpoint{3.444978in}{1.590036in}}%
\pgfpathcurveto{\pgfqpoint{3.426561in}{1.608453in}}{\pgfqpoint{3.401579in}{1.618801in}}{\pgfqpoint{3.375533in}{1.618801in}}%
\pgfpathcurveto{\pgfqpoint{3.349488in}{1.618801in}}{\pgfqpoint{3.324506in}{1.608453in}}{\pgfqpoint{3.306089in}{1.590036in}}%
\pgfpathcurveto{\pgfqpoint{3.287672in}{1.571619in}}{\pgfqpoint{3.277324in}{1.546637in}}{\pgfqpoint{3.277324in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{3.277324in}{1.494546in}}{\pgfqpoint{3.287672in}{1.469564in}}{\pgfqpoint{3.306089in}{1.451147in}}%
\pgfpathcurveto{\pgfqpoint{3.324506in}{1.432730in}}{\pgfqpoint{3.349488in}{1.422382in}}{\pgfqpoint{3.375533in}{1.422382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879154in}{1.661296in}}%
\pgfpathcurveto{\pgfqpoint{2.905199in}{1.661296in}}{\pgfqpoint{2.930181in}{1.671644in}}{\pgfqpoint{2.948598in}{1.690061in}}%
\pgfpathcurveto{\pgfqpoint{2.967015in}{1.708478in}}{\pgfqpoint{2.977363in}{1.733460in}}{\pgfqpoint{2.977363in}{1.759506in}}%
\pgfpathcurveto{\pgfqpoint{2.977363in}{1.785551in}}{\pgfqpoint{2.967015in}{1.810533in}}{\pgfqpoint{2.948598in}{1.828950in}}%
\pgfpathcurveto{\pgfqpoint{2.930181in}{1.847367in}}{\pgfqpoint{2.905199in}{1.857715in}}{\pgfqpoint{2.879154in}{1.857715in}}%
\pgfpathcurveto{\pgfqpoint{2.853108in}{1.857715in}}{\pgfqpoint{2.828126in}{1.847367in}}{\pgfqpoint{2.809709in}{1.828950in}}%
\pgfpathcurveto{\pgfqpoint{2.791292in}{1.810533in}}{\pgfqpoint{2.780944in}{1.785551in}}{\pgfqpoint{2.780944in}{1.759506in}}%
\pgfpathcurveto{\pgfqpoint{2.780944in}{1.733460in}}{\pgfqpoint{2.791292in}{1.708478in}}{\pgfqpoint{2.809709in}{1.690061in}}%
\pgfpathcurveto{\pgfqpoint{2.828126in}{1.671644in}}{\pgfqpoint{2.853108in}{1.661296in}}{\pgfqpoint{2.879154in}{1.661296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821362in}{1.108572in}}%
\pgfpathcurveto{\pgfqpoint{2.847408in}{1.108572in}}{\pgfqpoint{2.872390in}{1.118920in}}{\pgfqpoint{2.890807in}{1.137337in}}%
\pgfpathcurveto{\pgfqpoint{2.909224in}{1.155754in}}{\pgfqpoint{2.919572in}{1.180736in}}{\pgfqpoint{2.919572in}{1.206782in}}%
\pgfpathcurveto{\pgfqpoint{2.919572in}{1.232827in}}{\pgfqpoint{2.909224in}{1.257809in}}{\pgfqpoint{2.890807in}{1.276226in}}%
\pgfpathcurveto{\pgfqpoint{2.872390in}{1.294643in}}{\pgfqpoint{2.847408in}{1.304991in}}{\pgfqpoint{2.821362in}{1.304991in}}%
\pgfpathcurveto{\pgfqpoint{2.795317in}{1.304991in}}{\pgfqpoint{2.770335in}{1.294643in}}{\pgfqpoint{2.751918in}{1.276226in}}%
\pgfpathcurveto{\pgfqpoint{2.733501in}{1.257809in}}{\pgfqpoint{2.723153in}{1.232827in}}{\pgfqpoint{2.723153in}{1.206782in}}%
\pgfpathcurveto{\pgfqpoint{2.723153in}{1.180736in}}{\pgfqpoint{2.733501in}{1.155754in}}{\pgfqpoint{2.751918in}{1.137337in}}%
\pgfpathcurveto{\pgfqpoint{2.770335in}{1.118920in}}{\pgfqpoint{2.795317in}{1.108572in}}{\pgfqpoint{2.821362in}{1.108572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807253in}{1.137512in}}%
\pgfpathcurveto{\pgfqpoint{2.833299in}{1.137512in}}{\pgfqpoint{2.858281in}{1.147860in}}{\pgfqpoint{2.876698in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{2.895115in}{1.184694in}}{\pgfqpoint{2.905463in}{1.209676in}}{\pgfqpoint{2.905463in}{1.235721in}}%
\pgfpathcurveto{\pgfqpoint{2.905463in}{1.261766in}}{\pgfqpoint{2.895115in}{1.286749in}}{\pgfqpoint{2.876698in}{1.305166in}}%
\pgfpathcurveto{\pgfqpoint{2.858281in}{1.323582in}}{\pgfqpoint{2.833299in}{1.333930in}}{\pgfqpoint{2.807253in}{1.333930in}}%
\pgfpathcurveto{\pgfqpoint{2.781208in}{1.333930in}}{\pgfqpoint{2.756226in}{1.323582in}}{\pgfqpoint{2.737809in}{1.305166in}}%
\pgfpathcurveto{\pgfqpoint{2.719392in}{1.286749in}}{\pgfqpoint{2.709044in}{1.261766in}}{\pgfqpoint{2.709044in}{1.235721in}}%
\pgfpathcurveto{\pgfqpoint{2.709044in}{1.209676in}}{\pgfqpoint{2.719392in}{1.184694in}}{\pgfqpoint{2.737809in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{2.756226in}{1.147860in}}{\pgfqpoint{2.781208in}{1.137512in}}{\pgfqpoint{2.807253in}{1.137512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016290in}{1.193361in}}%
\pgfpathcurveto{\pgfqpoint{3.042336in}{1.193361in}}{\pgfqpoint{3.067318in}{1.203709in}}{\pgfqpoint{3.085735in}{1.222126in}}%
\pgfpathcurveto{\pgfqpoint{3.104152in}{1.240543in}}{\pgfqpoint{3.114500in}{1.265525in}}{\pgfqpoint{3.114500in}{1.291571in}}%
\pgfpathcurveto{\pgfqpoint{3.114500in}{1.317616in}}{\pgfqpoint{3.104152in}{1.342598in}}{\pgfqpoint{3.085735in}{1.361015in}}%
\pgfpathcurveto{\pgfqpoint{3.067318in}{1.379432in}}{\pgfqpoint{3.042336in}{1.389780in}}{\pgfqpoint{3.016290in}{1.389780in}}%
\pgfpathcurveto{\pgfqpoint{2.990245in}{1.389780in}}{\pgfqpoint{2.965263in}{1.379432in}}{\pgfqpoint{2.946846in}{1.361015in}}%
\pgfpathcurveto{\pgfqpoint{2.928429in}{1.342598in}}{\pgfqpoint{2.918081in}{1.317616in}}{\pgfqpoint{2.918081in}{1.291571in}}%
\pgfpathcurveto{\pgfqpoint{2.918081in}{1.265525in}}{\pgfqpoint{2.928429in}{1.240543in}}{\pgfqpoint{2.946846in}{1.222126in}}%
\pgfpathcurveto{\pgfqpoint{2.965263in}{1.203709in}}{\pgfqpoint{2.990245in}{1.193361in}}{\pgfqpoint{3.016290in}{1.193361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142019in}{1.859597in}}%
\pgfpathcurveto{\pgfqpoint{2.168064in}{1.859597in}}{\pgfqpoint{2.193046in}{1.869945in}}{\pgfqpoint{2.211463in}{1.888362in}}%
\pgfpathcurveto{\pgfqpoint{2.229880in}{1.906779in}}{\pgfqpoint{2.240228in}{1.931761in}}{\pgfqpoint{2.240228in}{1.957807in}}%
\pgfpathcurveto{\pgfqpoint{2.240228in}{1.983852in}}{\pgfqpoint{2.229880in}{2.008834in}}{\pgfqpoint{2.211463in}{2.027251in}}%
\pgfpathcurveto{\pgfqpoint{2.193046in}{2.045668in}}{\pgfqpoint{2.168064in}{2.056016in}}{\pgfqpoint{2.142019in}{2.056016in}}%
\pgfpathcurveto{\pgfqpoint{2.115973in}{2.056016in}}{\pgfqpoint{2.090991in}{2.045668in}}{\pgfqpoint{2.072574in}{2.027251in}}%
\pgfpathcurveto{\pgfqpoint{2.054157in}{2.008834in}}{\pgfqpoint{2.043809in}{1.983852in}}{\pgfqpoint{2.043809in}{1.957807in}}%
\pgfpathcurveto{\pgfqpoint{2.043809in}{1.931761in}}{\pgfqpoint{2.054157in}{1.906779in}}{\pgfqpoint{2.072574in}{1.888362in}}%
\pgfpathcurveto{\pgfqpoint{2.090991in}{1.869945in}}{\pgfqpoint{2.115973in}{1.859597in}}{\pgfqpoint{2.142019in}{1.859597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722674in}{1.645407in}}%
\pgfpathcurveto{\pgfqpoint{1.748719in}{1.645407in}}{\pgfqpoint{1.773701in}{1.655755in}}{\pgfqpoint{1.792118in}{1.674172in}}%
\pgfpathcurveto{\pgfqpoint{1.810535in}{1.692589in}}{\pgfqpoint{1.820883in}{1.717571in}}{\pgfqpoint{1.820883in}{1.743616in}}%
\pgfpathcurveto{\pgfqpoint{1.820883in}{1.769662in}}{\pgfqpoint{1.810535in}{1.794644in}}{\pgfqpoint{1.792118in}{1.813061in}}%
\pgfpathcurveto{\pgfqpoint{1.773701in}{1.831478in}}{\pgfqpoint{1.748719in}{1.841826in}}{\pgfqpoint{1.722674in}{1.841826in}}%
\pgfpathcurveto{\pgfqpoint{1.696628in}{1.841826in}}{\pgfqpoint{1.671646in}{1.831478in}}{\pgfqpoint{1.653229in}{1.813061in}}%
\pgfpathcurveto{\pgfqpoint{1.634812in}{1.794644in}}{\pgfqpoint{1.624464in}{1.769662in}}{\pgfqpoint{1.624464in}{1.743616in}}%
\pgfpathcurveto{\pgfqpoint{1.624464in}{1.717571in}}{\pgfqpoint{1.634812in}{1.692589in}}{\pgfqpoint{1.653229in}{1.674172in}}%
\pgfpathcurveto{\pgfqpoint{1.671646in}{1.655755in}}{\pgfqpoint{1.696628in}{1.645407in}}{\pgfqpoint{1.722674in}{1.645407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177723in}{2.075131in}}%
\pgfpathcurveto{\pgfqpoint{2.203768in}{2.075131in}}{\pgfqpoint{2.228750in}{2.085479in}}{\pgfqpoint{2.247167in}{2.103896in}}%
\pgfpathcurveto{\pgfqpoint{2.265584in}{2.122313in}}{\pgfqpoint{2.275932in}{2.147295in}}{\pgfqpoint{2.275932in}{2.173341in}}%
\pgfpathcurveto{\pgfqpoint{2.275932in}{2.199386in}}{\pgfqpoint{2.265584in}{2.224368in}}{\pgfqpoint{2.247167in}{2.242785in}}%
\pgfpathcurveto{\pgfqpoint{2.228750in}{2.261202in}}{\pgfqpoint{2.203768in}{2.271550in}}{\pgfqpoint{2.177723in}{2.271550in}}%
\pgfpathcurveto{\pgfqpoint{2.151677in}{2.271550in}}{\pgfqpoint{2.126695in}{2.261202in}}{\pgfqpoint{2.108278in}{2.242785in}}%
\pgfpathcurveto{\pgfqpoint{2.089861in}{2.224368in}}{\pgfqpoint{2.079513in}{2.199386in}}{\pgfqpoint{2.079513in}{2.173341in}}%
\pgfpathcurveto{\pgfqpoint{2.079513in}{2.147295in}}{\pgfqpoint{2.089861in}{2.122313in}}{\pgfqpoint{2.108278in}{2.103896in}}%
\pgfpathcurveto{\pgfqpoint{2.126695in}{2.085479in}}{\pgfqpoint{2.151677in}{2.075131in}}{\pgfqpoint{2.177723in}{2.075131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774454in}{2.903862in}}%
\pgfpathcurveto{\pgfqpoint{3.800500in}{2.903862in}}{\pgfqpoint{3.825482in}{2.914210in}}{\pgfqpoint{3.843899in}{2.932627in}}%
\pgfpathcurveto{\pgfqpoint{3.862316in}{2.951044in}}{\pgfqpoint{3.872664in}{2.976026in}}{\pgfqpoint{3.872664in}{3.002072in}}%
\pgfpathcurveto{\pgfqpoint{3.872664in}{3.028117in}}{\pgfqpoint{3.862316in}{3.053099in}}{\pgfqpoint{3.843899in}{3.071516in}}%
\pgfpathcurveto{\pgfqpoint{3.825482in}{3.089933in}}{\pgfqpoint{3.800500in}{3.100281in}}{\pgfqpoint{3.774454in}{3.100281in}}%
\pgfpathcurveto{\pgfqpoint{3.748409in}{3.100281in}}{\pgfqpoint{3.723427in}{3.089933in}}{\pgfqpoint{3.705010in}{3.071516in}}%
\pgfpathcurveto{\pgfqpoint{3.686593in}{3.053099in}}{\pgfqpoint{3.676245in}{3.028117in}}{\pgfqpoint{3.676245in}{3.002072in}}%
\pgfpathcurveto{\pgfqpoint{3.676245in}{2.976026in}}{\pgfqpoint{3.686593in}{2.951044in}}{\pgfqpoint{3.705010in}{2.932627in}}%
\pgfpathcurveto{\pgfqpoint{3.723427in}{2.914210in}}{\pgfqpoint{3.748409in}{2.903862in}}{\pgfqpoint{3.774454in}{2.903862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307495in}{1.340674in}}%
\pgfpathcurveto{\pgfqpoint{3.333540in}{1.340674in}}{\pgfqpoint{3.358522in}{1.351022in}}{\pgfqpoint{3.376939in}{1.369439in}}%
\pgfpathcurveto{\pgfqpoint{3.395356in}{1.387856in}}{\pgfqpoint{3.405704in}{1.412838in}}{\pgfqpoint{3.405704in}{1.438883in}}%
\pgfpathcurveto{\pgfqpoint{3.405704in}{1.464929in}}{\pgfqpoint{3.395356in}{1.489911in}}{\pgfqpoint{3.376939in}{1.508328in}}%
\pgfpathcurveto{\pgfqpoint{3.358522in}{1.526745in}}{\pgfqpoint{3.333540in}{1.537093in}}{\pgfqpoint{3.307495in}{1.537093in}}%
\pgfpathcurveto{\pgfqpoint{3.281449in}{1.537093in}}{\pgfqpoint{3.256467in}{1.526745in}}{\pgfqpoint{3.238050in}{1.508328in}}%
\pgfpathcurveto{\pgfqpoint{3.219633in}{1.489911in}}{\pgfqpoint{3.209285in}{1.464929in}}{\pgfqpoint{3.209285in}{1.438883in}}%
\pgfpathcurveto{\pgfqpoint{3.209285in}{1.412838in}}{\pgfqpoint{3.219633in}{1.387856in}}{\pgfqpoint{3.238050in}{1.369439in}}%
\pgfpathcurveto{\pgfqpoint{3.256467in}{1.351022in}}{\pgfqpoint{3.281449in}{1.340674in}}{\pgfqpoint{3.307495in}{1.340674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136516in}{1.328994in}}%
\pgfpathcurveto{\pgfqpoint{2.162561in}{1.328994in}}{\pgfqpoint{2.187543in}{1.339342in}}{\pgfqpoint{2.205960in}{1.357759in}}%
\pgfpathcurveto{\pgfqpoint{2.224377in}{1.376176in}}{\pgfqpoint{2.234725in}{1.401158in}}{\pgfqpoint{2.234725in}{1.427203in}}%
\pgfpathcurveto{\pgfqpoint{2.234725in}{1.453248in}}{\pgfqpoint{2.224377in}{1.478231in}}{\pgfqpoint{2.205960in}{1.496648in}}%
\pgfpathcurveto{\pgfqpoint{2.187543in}{1.515064in}}{\pgfqpoint{2.162561in}{1.525412in}}{\pgfqpoint{2.136516in}{1.525412in}}%
\pgfpathcurveto{\pgfqpoint{2.110470in}{1.525412in}}{\pgfqpoint{2.085488in}{1.515064in}}{\pgfqpoint{2.067071in}{1.496648in}}%
\pgfpathcurveto{\pgfqpoint{2.048654in}{1.478231in}}{\pgfqpoint{2.038306in}{1.453248in}}{\pgfqpoint{2.038306in}{1.427203in}}%
\pgfpathcurveto{\pgfqpoint{2.038306in}{1.401158in}}{\pgfqpoint{2.048654in}{1.376176in}}{\pgfqpoint{2.067071in}{1.357759in}}%
\pgfpathcurveto{\pgfqpoint{2.085488in}{1.339342in}}{\pgfqpoint{2.110470in}{1.328994in}}{\pgfqpoint{2.136516in}{1.328994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653028in}{2.020603in}}%
\pgfpathcurveto{\pgfqpoint{1.679073in}{2.020603in}}{\pgfqpoint{1.704055in}{2.030951in}}{\pgfqpoint{1.722472in}{2.049368in}}%
\pgfpathcurveto{\pgfqpoint{1.740889in}{2.067784in}}{\pgfqpoint{1.751237in}{2.092767in}}{\pgfqpoint{1.751237in}{2.118812in}}%
\pgfpathcurveto{\pgfqpoint{1.751237in}{2.144857in}}{\pgfqpoint{1.740889in}{2.169840in}}{\pgfqpoint{1.722472in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{1.704055in}{2.206673in}}{\pgfqpoint{1.679073in}{2.217021in}}{\pgfqpoint{1.653028in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{1.626982in}{2.217021in}}{\pgfqpoint{1.602000in}{2.206673in}}{\pgfqpoint{1.583583in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{1.565166in}{2.169840in}}{\pgfqpoint{1.554818in}{2.144857in}}{\pgfqpoint{1.554818in}{2.118812in}}%
\pgfpathcurveto{\pgfqpoint{1.554818in}{2.092767in}}{\pgfqpoint{1.565166in}{2.067784in}}{\pgfqpoint{1.583583in}{2.049368in}}%
\pgfpathcurveto{\pgfqpoint{1.602000in}{2.030951in}}{\pgfqpoint{1.626982in}{2.020603in}}{\pgfqpoint{1.653028in}{2.020603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179505in}{1.301084in}}%
\pgfpathcurveto{\pgfqpoint{2.205551in}{1.301084in}}{\pgfqpoint{2.230533in}{1.311432in}}{\pgfqpoint{2.248950in}{1.329849in}}%
\pgfpathcurveto{\pgfqpoint{2.267367in}{1.348266in}}{\pgfqpoint{2.277714in}{1.373248in}}{\pgfqpoint{2.277714in}{1.399293in}}%
\pgfpathcurveto{\pgfqpoint{2.277714in}{1.425339in}}{\pgfqpoint{2.267367in}{1.450321in}}{\pgfqpoint{2.248950in}{1.468738in}}%
\pgfpathcurveto{\pgfqpoint{2.230533in}{1.487155in}}{\pgfqpoint{2.205551in}{1.497503in}}{\pgfqpoint{2.179505in}{1.497503in}}%
\pgfpathcurveto{\pgfqpoint{2.153460in}{1.497503in}}{\pgfqpoint{2.128478in}{1.487155in}}{\pgfqpoint{2.110061in}{1.468738in}}%
\pgfpathcurveto{\pgfqpoint{2.091644in}{1.450321in}}{\pgfqpoint{2.081296in}{1.425339in}}{\pgfqpoint{2.081296in}{1.399293in}}%
\pgfpathcurveto{\pgfqpoint{2.081296in}{1.373248in}}{\pgfqpoint{2.091644in}{1.348266in}}{\pgfqpoint{2.110061in}{1.329849in}}%
\pgfpathcurveto{\pgfqpoint{2.128478in}{1.311432in}}{\pgfqpoint{2.153460in}{1.301084in}}{\pgfqpoint{2.179505in}{1.301084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944536in}{1.406937in}}%
\pgfpathcurveto{\pgfqpoint{1.970581in}{1.406937in}}{\pgfqpoint{1.995564in}{1.417285in}}{\pgfqpoint{2.013980in}{1.435701in}}%
\pgfpathcurveto{\pgfqpoint{2.032397in}{1.454118in}}{\pgfqpoint{2.042745in}{1.479100in}}{\pgfqpoint{2.042745in}{1.505146in}}%
\pgfpathcurveto{\pgfqpoint{2.042745in}{1.531191in}}{\pgfqpoint{2.032397in}{1.556173in}}{\pgfqpoint{2.013980in}{1.574590in}}%
\pgfpathcurveto{\pgfqpoint{1.995564in}{1.593007in}}{\pgfqpoint{1.970581in}{1.603355in}}{\pgfqpoint{1.944536in}{1.603355in}}%
\pgfpathcurveto{\pgfqpoint{1.918491in}{1.603355in}}{\pgfqpoint{1.893508in}{1.593007in}}{\pgfqpoint{1.875092in}{1.574590in}}%
\pgfpathcurveto{\pgfqpoint{1.856675in}{1.556173in}}{\pgfqpoint{1.846327in}{1.531191in}}{\pgfqpoint{1.846327in}{1.505146in}}%
\pgfpathcurveto{\pgfqpoint{1.846327in}{1.479100in}}{\pgfqpoint{1.856675in}{1.454118in}}{\pgfqpoint{1.875092in}{1.435701in}}%
\pgfpathcurveto{\pgfqpoint{1.893508in}{1.417285in}}{\pgfqpoint{1.918491in}{1.406937in}}{\pgfqpoint{1.944536in}{1.406937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439307in}{1.676707in}}%
\pgfpathcurveto{\pgfqpoint{2.465352in}{1.676707in}}{\pgfqpoint{2.490334in}{1.687054in}}{\pgfqpoint{2.508751in}{1.705471in}}%
\pgfpathcurveto{\pgfqpoint{2.527168in}{1.723888in}}{\pgfqpoint{2.537516in}{1.748870in}}{\pgfqpoint{2.537516in}{1.774916in}}%
\pgfpathcurveto{\pgfqpoint{2.537516in}{1.800961in}}{\pgfqpoint{2.527168in}{1.825943in}}{\pgfqpoint{2.508751in}{1.844360in}}%
\pgfpathcurveto{\pgfqpoint{2.490334in}{1.862777in}}{\pgfqpoint{2.465352in}{1.873125in}}{\pgfqpoint{2.439307in}{1.873125in}}%
\pgfpathcurveto{\pgfqpoint{2.413261in}{1.873125in}}{\pgfqpoint{2.388279in}{1.862777in}}{\pgfqpoint{2.369862in}{1.844360in}}%
\pgfpathcurveto{\pgfqpoint{2.351445in}{1.825943in}}{\pgfqpoint{2.341098in}{1.800961in}}{\pgfqpoint{2.341098in}{1.774916in}}%
\pgfpathcurveto{\pgfqpoint{2.341098in}{1.748870in}}{\pgfqpoint{2.351445in}{1.723888in}}{\pgfqpoint{2.369862in}{1.705471in}}%
\pgfpathcurveto{\pgfqpoint{2.388279in}{1.687054in}}{\pgfqpoint{2.413261in}{1.676707in}}{\pgfqpoint{2.439307in}{1.676707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132350in}{1.333587in}}%
\pgfpathcurveto{\pgfqpoint{2.158396in}{1.333587in}}{\pgfqpoint{2.183378in}{1.343935in}}{\pgfqpoint{2.201795in}{1.362352in}}%
\pgfpathcurveto{\pgfqpoint{2.220211in}{1.380768in}}{\pgfqpoint{2.230559in}{1.405751in}}{\pgfqpoint{2.230559in}{1.431796in}}%
\pgfpathcurveto{\pgfqpoint{2.230559in}{1.457841in}}{\pgfqpoint{2.220211in}{1.482824in}}{\pgfqpoint{2.201795in}{1.501240in}}%
\pgfpathcurveto{\pgfqpoint{2.183378in}{1.519657in}}{\pgfqpoint{2.158396in}{1.530005in}}{\pgfqpoint{2.132350in}{1.530005in}}%
\pgfpathcurveto{\pgfqpoint{2.106305in}{1.530005in}}{\pgfqpoint{2.081323in}{1.519657in}}{\pgfqpoint{2.062906in}{1.501240in}}%
\pgfpathcurveto{\pgfqpoint{2.044489in}{1.482824in}}{\pgfqpoint{2.034141in}{1.457841in}}{\pgfqpoint{2.034141in}{1.431796in}}%
\pgfpathcurveto{\pgfqpoint{2.034141in}{1.405751in}}{\pgfqpoint{2.044489in}{1.380768in}}{\pgfqpoint{2.062906in}{1.362352in}}%
\pgfpathcurveto{\pgfqpoint{2.081323in}{1.343935in}}{\pgfqpoint{2.106305in}{1.333587in}}{\pgfqpoint{2.132350in}{1.333587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042333in}{1.350181in}}%
\pgfpathcurveto{\pgfqpoint{3.068379in}{1.350181in}}{\pgfqpoint{3.093361in}{1.360529in}}{\pgfqpoint{3.111778in}{1.378946in}}%
\pgfpathcurveto{\pgfqpoint{3.130195in}{1.397362in}}{\pgfqpoint{3.140543in}{1.422345in}}{\pgfqpoint{3.140543in}{1.448390in}}%
\pgfpathcurveto{\pgfqpoint{3.140543in}{1.474435in}}{\pgfqpoint{3.130195in}{1.499418in}}{\pgfqpoint{3.111778in}{1.517834in}}%
\pgfpathcurveto{\pgfqpoint{3.093361in}{1.536251in}}{\pgfqpoint{3.068379in}{1.546599in}}{\pgfqpoint{3.042333in}{1.546599in}}%
\pgfpathcurveto{\pgfqpoint{3.016288in}{1.546599in}}{\pgfqpoint{2.991306in}{1.536251in}}{\pgfqpoint{2.972889in}{1.517834in}}%
\pgfpathcurveto{\pgfqpoint{2.954472in}{1.499418in}}{\pgfqpoint{2.944124in}{1.474435in}}{\pgfqpoint{2.944124in}{1.448390in}}%
\pgfpathcurveto{\pgfqpoint{2.944124in}{1.422345in}}{\pgfqpoint{2.954472in}{1.397362in}}{\pgfqpoint{2.972889in}{1.378946in}}%
\pgfpathcurveto{\pgfqpoint{2.991306in}{1.360529in}}{\pgfqpoint{3.016288in}{1.350181in}}{\pgfqpoint{3.042333in}{1.350181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012968in}{1.962440in}}%
\pgfpathcurveto{\pgfqpoint{2.039013in}{1.962440in}}{\pgfqpoint{2.063996in}{1.972788in}}{\pgfqpoint{2.082412in}{1.991205in}}%
\pgfpathcurveto{\pgfqpoint{2.100829in}{2.009622in}}{\pgfqpoint{2.111177in}{2.034604in}}{\pgfqpoint{2.111177in}{2.060649in}}%
\pgfpathcurveto{\pgfqpoint{2.111177in}{2.086695in}}{\pgfqpoint{2.100829in}{2.111677in}}{\pgfqpoint{2.082412in}{2.130094in}}%
\pgfpathcurveto{\pgfqpoint{2.063996in}{2.148511in}}{\pgfqpoint{2.039013in}{2.158859in}}{\pgfqpoint{2.012968in}{2.158859in}}%
\pgfpathcurveto{\pgfqpoint{1.986923in}{2.158859in}}{\pgfqpoint{1.961940in}{2.148511in}}{\pgfqpoint{1.943524in}{2.130094in}}%
\pgfpathcurveto{\pgfqpoint{1.925107in}{2.111677in}}{\pgfqpoint{1.914759in}{2.086695in}}{\pgfqpoint{1.914759in}{2.060649in}}%
\pgfpathcurveto{\pgfqpoint{1.914759in}{2.034604in}}{\pgfqpoint{1.925107in}{2.009622in}}{\pgfqpoint{1.943524in}{1.991205in}}%
\pgfpathcurveto{\pgfqpoint{1.961940in}{1.972788in}}{\pgfqpoint{1.986923in}{1.962440in}}{\pgfqpoint{2.012968in}{1.962440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795614in}{1.122237in}}%
\pgfpathcurveto{\pgfqpoint{2.821660in}{1.122237in}}{\pgfqpoint{2.846642in}{1.132585in}}{\pgfqpoint{2.865059in}{1.151002in}}%
\pgfpathcurveto{\pgfqpoint{2.883476in}{1.169419in}}{\pgfqpoint{2.893824in}{1.194401in}}{\pgfqpoint{2.893824in}{1.220447in}}%
\pgfpathcurveto{\pgfqpoint{2.893824in}{1.246492in}}{\pgfqpoint{2.883476in}{1.271474in}}{\pgfqpoint{2.865059in}{1.289891in}}%
\pgfpathcurveto{\pgfqpoint{2.846642in}{1.308308in}}{\pgfqpoint{2.821660in}{1.318656in}}{\pgfqpoint{2.795614in}{1.318656in}}%
\pgfpathcurveto{\pgfqpoint{2.769569in}{1.318656in}}{\pgfqpoint{2.744587in}{1.308308in}}{\pgfqpoint{2.726170in}{1.289891in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{1.271474in}}{\pgfqpoint{2.697405in}{1.246492in}}{\pgfqpoint{2.697405in}{1.220447in}}%
\pgfpathcurveto{\pgfqpoint{2.697405in}{1.194401in}}{\pgfqpoint{2.707753in}{1.169419in}}{\pgfqpoint{2.726170in}{1.151002in}}%
\pgfpathcurveto{\pgfqpoint{2.744587in}{1.132585in}}{\pgfqpoint{2.769569in}{1.122237in}}{\pgfqpoint{2.795614in}{1.122237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337579in}{1.296632in}}%
\pgfpathcurveto{\pgfqpoint{2.363624in}{1.296632in}}{\pgfqpoint{2.388606in}{1.306980in}}{\pgfqpoint{2.407023in}{1.325397in}}%
\pgfpathcurveto{\pgfqpoint{2.425440in}{1.343813in}}{\pgfqpoint{2.435788in}{1.368796in}}{\pgfqpoint{2.435788in}{1.394841in}}%
\pgfpathcurveto{\pgfqpoint{2.435788in}{1.420886in}}{\pgfqpoint{2.425440in}{1.445869in}}{\pgfqpoint{2.407023in}{1.464285in}}%
\pgfpathcurveto{\pgfqpoint{2.388606in}{1.482702in}}{\pgfqpoint{2.363624in}{1.493050in}}{\pgfqpoint{2.337579in}{1.493050in}}%
\pgfpathcurveto{\pgfqpoint{2.311533in}{1.493050in}}{\pgfqpoint{2.286551in}{1.482702in}}{\pgfqpoint{2.268134in}{1.464285in}}%
\pgfpathcurveto{\pgfqpoint{2.249717in}{1.445869in}}{\pgfqpoint{2.239370in}{1.420886in}}{\pgfqpoint{2.239370in}{1.394841in}}%
\pgfpathcurveto{\pgfqpoint{2.239370in}{1.368796in}}{\pgfqpoint{2.249717in}{1.343813in}}{\pgfqpoint{2.268134in}{1.325397in}}%
\pgfpathcurveto{\pgfqpoint{2.286551in}{1.306980in}}{\pgfqpoint{2.311533in}{1.296632in}}{\pgfqpoint{2.337579in}{1.296632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550111in}{1.630810in}}%
\pgfpathcurveto{\pgfqpoint{1.576156in}{1.630810in}}{\pgfqpoint{1.601139in}{1.641158in}}{\pgfqpoint{1.619555in}{1.659574in}}%
\pgfpathcurveto{\pgfqpoint{1.637972in}{1.677991in}}{\pgfqpoint{1.648320in}{1.702974in}}{\pgfqpoint{1.648320in}{1.729019in}}%
\pgfpathcurveto{\pgfqpoint{1.648320in}{1.755064in}}{\pgfqpoint{1.637972in}{1.780046in}}{\pgfqpoint{1.619555in}{1.798463in}}%
\pgfpathcurveto{\pgfqpoint{1.601139in}{1.816880in}}{\pgfqpoint{1.576156in}{1.827228in}}{\pgfqpoint{1.550111in}{1.827228in}}%
\pgfpathcurveto{\pgfqpoint{1.524066in}{1.827228in}}{\pgfqpoint{1.499083in}{1.816880in}}{\pgfqpoint{1.480666in}{1.798463in}}%
\pgfpathcurveto{\pgfqpoint{1.462250in}{1.780046in}}{\pgfqpoint{1.451902in}{1.755064in}}{\pgfqpoint{1.451902in}{1.729019in}}%
\pgfpathcurveto{\pgfqpoint{1.451902in}{1.702974in}}{\pgfqpoint{1.462250in}{1.677991in}}{\pgfqpoint{1.480666in}{1.659574in}}%
\pgfpathcurveto{\pgfqpoint{1.499083in}{1.641158in}}{\pgfqpoint{1.524066in}{1.630810in}}{\pgfqpoint{1.550111in}{1.630810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043419in}{1.384001in}}%
\pgfpathcurveto{\pgfqpoint{3.069465in}{1.384001in}}{\pgfqpoint{3.094447in}{1.394349in}}{\pgfqpoint{3.112864in}{1.412766in}}%
\pgfpathcurveto{\pgfqpoint{3.131281in}{1.431183in}}{\pgfqpoint{3.141629in}{1.456165in}}{\pgfqpoint{3.141629in}{1.482210in}}%
\pgfpathcurveto{\pgfqpoint{3.141629in}{1.508256in}}{\pgfqpoint{3.131281in}{1.533238in}}{\pgfqpoint{3.112864in}{1.551655in}}%
\pgfpathcurveto{\pgfqpoint{3.094447in}{1.570072in}}{\pgfqpoint{3.069465in}{1.580420in}}{\pgfqpoint{3.043419in}{1.580420in}}%
\pgfpathcurveto{\pgfqpoint{3.017374in}{1.580420in}}{\pgfqpoint{2.992392in}{1.570072in}}{\pgfqpoint{2.973975in}{1.551655in}}%
\pgfpathcurveto{\pgfqpoint{2.955558in}{1.533238in}}{\pgfqpoint{2.945210in}{1.508256in}}{\pgfqpoint{2.945210in}{1.482210in}}%
\pgfpathcurveto{\pgfqpoint{2.945210in}{1.456165in}}{\pgfqpoint{2.955558in}{1.431183in}}{\pgfqpoint{2.973975in}{1.412766in}}%
\pgfpathcurveto{\pgfqpoint{2.992392in}{1.394349in}}{\pgfqpoint{3.017374in}{1.384001in}}{\pgfqpoint{3.043419in}{1.384001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348972in}{1.349452in}}%
\pgfpathcurveto{\pgfqpoint{2.375017in}{1.349452in}}{\pgfqpoint{2.399999in}{1.359800in}}{\pgfqpoint{2.418416in}{1.378217in}}%
\pgfpathcurveto{\pgfqpoint{2.436833in}{1.396634in}}{\pgfqpoint{2.447181in}{1.421616in}}{\pgfqpoint{2.447181in}{1.447662in}}%
\pgfpathcurveto{\pgfqpoint{2.447181in}{1.473707in}}{\pgfqpoint{2.436833in}{1.498689in}}{\pgfqpoint{2.418416in}{1.517106in}}%
\pgfpathcurveto{\pgfqpoint{2.399999in}{1.535523in}}{\pgfqpoint{2.375017in}{1.545871in}}{\pgfqpoint{2.348972in}{1.545871in}}%
\pgfpathcurveto{\pgfqpoint{2.322926in}{1.545871in}}{\pgfqpoint{2.297944in}{1.535523in}}{\pgfqpoint{2.279527in}{1.517106in}}%
\pgfpathcurveto{\pgfqpoint{2.261110in}{1.498689in}}{\pgfqpoint{2.250763in}{1.473707in}}{\pgfqpoint{2.250763in}{1.447662in}}%
\pgfpathcurveto{\pgfqpoint{2.250763in}{1.421616in}}{\pgfqpoint{2.261110in}{1.396634in}}{\pgfqpoint{2.279527in}{1.378217in}}%
\pgfpathcurveto{\pgfqpoint{2.297944in}{1.359800in}}{\pgfqpoint{2.322926in}{1.349452in}}{\pgfqpoint{2.348972in}{1.349452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772674in}{1.718873in}}%
\pgfpathcurveto{\pgfqpoint{2.798720in}{1.718873in}}{\pgfqpoint{2.823702in}{1.729221in}}{\pgfqpoint{2.842119in}{1.747638in}}%
\pgfpathcurveto{\pgfqpoint{2.860536in}{1.766055in}}{\pgfqpoint{2.870884in}{1.791037in}}{\pgfqpoint{2.870884in}{1.817082in}}%
\pgfpathcurveto{\pgfqpoint{2.870884in}{1.843127in}}{\pgfqpoint{2.860536in}{1.868110in}}{\pgfqpoint{2.842119in}{1.886527in}}%
\pgfpathcurveto{\pgfqpoint{2.823702in}{1.904943in}}{\pgfqpoint{2.798720in}{1.915291in}}{\pgfqpoint{2.772674in}{1.915291in}}%
\pgfpathcurveto{\pgfqpoint{2.746629in}{1.915291in}}{\pgfqpoint{2.721647in}{1.904943in}}{\pgfqpoint{2.703230in}{1.886527in}}%
\pgfpathcurveto{\pgfqpoint{2.684813in}{1.868110in}}{\pgfqpoint{2.674465in}{1.843127in}}{\pgfqpoint{2.674465in}{1.817082in}}%
\pgfpathcurveto{\pgfqpoint{2.674465in}{1.791037in}}{\pgfqpoint{2.684813in}{1.766055in}}{\pgfqpoint{2.703230in}{1.747638in}}%
\pgfpathcurveto{\pgfqpoint{2.721647in}{1.729221in}}{\pgfqpoint{2.746629in}{1.718873in}}{\pgfqpoint{2.772674in}{1.718873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037122in}{1.840332in}}%
\pgfpathcurveto{\pgfqpoint{2.063168in}{1.840332in}}{\pgfqpoint{2.088150in}{1.850680in}}{\pgfqpoint{2.106567in}{1.869097in}}%
\pgfpathcurveto{\pgfqpoint{2.124983in}{1.887514in}}{\pgfqpoint{2.135331in}{1.912496in}}{\pgfqpoint{2.135331in}{1.938542in}}%
\pgfpathcurveto{\pgfqpoint{2.135331in}{1.964587in}}{\pgfqpoint{2.124983in}{1.989569in}}{\pgfqpoint{2.106567in}{2.007986in}}%
\pgfpathcurveto{\pgfqpoint{2.088150in}{2.026403in}}{\pgfqpoint{2.063168in}{2.036751in}}{\pgfqpoint{2.037122in}{2.036751in}}%
\pgfpathcurveto{\pgfqpoint{2.011077in}{2.036751in}}{\pgfqpoint{1.986095in}{2.026403in}}{\pgfqpoint{1.967678in}{2.007986in}}%
\pgfpathcurveto{\pgfqpoint{1.949261in}{1.989569in}}{\pgfqpoint{1.938913in}{1.964587in}}{\pgfqpoint{1.938913in}{1.938542in}}%
\pgfpathcurveto{\pgfqpoint{1.938913in}{1.912496in}}{\pgfqpoint{1.949261in}{1.887514in}}{\pgfqpoint{1.967678in}{1.869097in}}%
\pgfpathcurveto{\pgfqpoint{1.986095in}{1.850680in}}{\pgfqpoint{2.011077in}{1.840332in}}{\pgfqpoint{2.037122in}{1.840332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863862in}{1.405783in}}%
\pgfpathcurveto{\pgfqpoint{1.889907in}{1.405783in}}{\pgfqpoint{1.914890in}{1.416131in}}{\pgfqpoint{1.933306in}{1.434548in}}%
\pgfpathcurveto{\pgfqpoint{1.951723in}{1.452965in}}{\pgfqpoint{1.962071in}{1.477947in}}{\pgfqpoint{1.962071in}{1.503993in}}%
\pgfpathcurveto{\pgfqpoint{1.962071in}{1.530038in}}{\pgfqpoint{1.951723in}{1.555020in}}{\pgfqpoint{1.933306in}{1.573437in}}%
\pgfpathcurveto{\pgfqpoint{1.914890in}{1.591854in}}{\pgfqpoint{1.889907in}{1.602202in}}{\pgfqpoint{1.863862in}{1.602202in}}%
\pgfpathcurveto{\pgfqpoint{1.837817in}{1.602202in}}{\pgfqpoint{1.812834in}{1.591854in}}{\pgfqpoint{1.794417in}{1.573437in}}%
\pgfpathcurveto{\pgfqpoint{1.776001in}{1.555020in}}{\pgfqpoint{1.765653in}{1.530038in}}{\pgfqpoint{1.765653in}{1.503993in}}%
\pgfpathcurveto{\pgfqpoint{1.765653in}{1.477947in}}{\pgfqpoint{1.776001in}{1.452965in}}{\pgfqpoint{1.794417in}{1.434548in}}%
\pgfpathcurveto{\pgfqpoint{1.812834in}{1.416131in}}{\pgfqpoint{1.837817in}{1.405783in}}{\pgfqpoint{1.863862in}{1.405783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156354in}{1.665948in}}%
\pgfpathcurveto{\pgfqpoint{2.182400in}{1.665948in}}{\pgfqpoint{2.207382in}{1.676296in}}{\pgfqpoint{2.225799in}{1.694713in}}%
\pgfpathcurveto{\pgfqpoint{2.244216in}{1.713130in}}{\pgfqpoint{2.254564in}{1.738112in}}{\pgfqpoint{2.254564in}{1.764157in}}%
\pgfpathcurveto{\pgfqpoint{2.254564in}{1.790203in}}{\pgfqpoint{2.244216in}{1.815185in}}{\pgfqpoint{2.225799in}{1.833602in}}%
\pgfpathcurveto{\pgfqpoint{2.207382in}{1.852019in}}{\pgfqpoint{2.182400in}{1.862367in}}{\pgfqpoint{2.156354in}{1.862367in}}%
\pgfpathcurveto{\pgfqpoint{2.130309in}{1.862367in}}{\pgfqpoint{2.105327in}{1.852019in}}{\pgfqpoint{2.086910in}{1.833602in}}%
\pgfpathcurveto{\pgfqpoint{2.068493in}{1.815185in}}{\pgfqpoint{2.058145in}{1.790203in}}{\pgfqpoint{2.058145in}{1.764157in}}%
\pgfpathcurveto{\pgfqpoint{2.058145in}{1.738112in}}{\pgfqpoint{2.068493in}{1.713130in}}{\pgfqpoint{2.086910in}{1.694713in}}%
\pgfpathcurveto{\pgfqpoint{2.105327in}{1.676296in}}{\pgfqpoint{2.130309in}{1.665948in}}{\pgfqpoint{2.156354in}{1.665948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795160in}{1.826530in}}%
\pgfpathcurveto{\pgfqpoint{1.821205in}{1.826530in}}{\pgfqpoint{1.846187in}{1.836878in}}{\pgfqpoint{1.864604in}{1.855295in}}%
\pgfpathcurveto{\pgfqpoint{1.883021in}{1.873712in}}{\pgfqpoint{1.893369in}{1.898694in}}{\pgfqpoint{1.893369in}{1.924739in}}%
\pgfpathcurveto{\pgfqpoint{1.893369in}{1.950785in}}{\pgfqpoint{1.883021in}{1.975767in}}{\pgfqpoint{1.864604in}{1.994184in}}%
\pgfpathcurveto{\pgfqpoint{1.846187in}{2.012601in}}{\pgfqpoint{1.821205in}{2.022949in}}{\pgfqpoint{1.795160in}{2.022949in}}%
\pgfpathcurveto{\pgfqpoint{1.769114in}{2.022949in}}{\pgfqpoint{1.744132in}{2.012601in}}{\pgfqpoint{1.725715in}{1.994184in}}%
\pgfpathcurveto{\pgfqpoint{1.707298in}{1.975767in}}{\pgfqpoint{1.696950in}{1.950785in}}{\pgfqpoint{1.696950in}{1.924739in}}%
\pgfpathcurveto{\pgfqpoint{1.696950in}{1.898694in}}{\pgfqpoint{1.707298in}{1.873712in}}{\pgfqpoint{1.725715in}{1.855295in}}%
\pgfpathcurveto{\pgfqpoint{1.744132in}{1.836878in}}{\pgfqpoint{1.769114in}{1.826530in}}{\pgfqpoint{1.795160in}{1.826530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775883in}{1.182340in}}%
\pgfpathcurveto{\pgfqpoint{2.801928in}{1.182340in}}{\pgfqpoint{2.826910in}{1.192688in}}{\pgfqpoint{2.845327in}{1.211105in}}%
\pgfpathcurveto{\pgfqpoint{2.863744in}{1.229522in}}{\pgfqpoint{2.874092in}{1.254504in}}{\pgfqpoint{2.874092in}{1.280549in}}%
\pgfpathcurveto{\pgfqpoint{2.874092in}{1.306595in}}{\pgfqpoint{2.863744in}{1.331577in}}{\pgfqpoint{2.845327in}{1.349994in}}%
\pgfpathcurveto{\pgfqpoint{2.826910in}{1.368411in}}{\pgfqpoint{2.801928in}{1.378758in}}{\pgfqpoint{2.775883in}{1.378758in}}%
\pgfpathcurveto{\pgfqpoint{2.749837in}{1.378758in}}{\pgfqpoint{2.724855in}{1.368411in}}{\pgfqpoint{2.706438in}{1.349994in}}%
\pgfpathcurveto{\pgfqpoint{2.688021in}{1.331577in}}{\pgfqpoint{2.677674in}{1.306595in}}{\pgfqpoint{2.677674in}{1.280549in}}%
\pgfpathcurveto{\pgfqpoint{2.677674in}{1.254504in}}{\pgfqpoint{2.688021in}{1.229522in}}{\pgfqpoint{2.706438in}{1.211105in}}%
\pgfpathcurveto{\pgfqpoint{2.724855in}{1.192688in}}{\pgfqpoint{2.749837in}{1.182340in}}{\pgfqpoint{2.775883in}{1.182340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066197in}{1.676039in}}%
\pgfpathcurveto{\pgfqpoint{2.092242in}{1.676039in}}{\pgfqpoint{2.117224in}{1.686387in}}{\pgfqpoint{2.135641in}{1.704804in}}%
\pgfpathcurveto{\pgfqpoint{2.154058in}{1.723221in}}{\pgfqpoint{2.164406in}{1.748203in}}{\pgfqpoint{2.164406in}{1.774248in}}%
\pgfpathcurveto{\pgfqpoint{2.164406in}{1.800294in}}{\pgfqpoint{2.154058in}{1.825276in}}{\pgfqpoint{2.135641in}{1.843693in}}%
\pgfpathcurveto{\pgfqpoint{2.117224in}{1.862110in}}{\pgfqpoint{2.092242in}{1.872457in}}{\pgfqpoint{2.066197in}{1.872457in}}%
\pgfpathcurveto{\pgfqpoint{2.040151in}{1.872457in}}{\pgfqpoint{2.015169in}{1.862110in}}{\pgfqpoint{1.996752in}{1.843693in}}%
\pgfpathcurveto{\pgfqpoint{1.978335in}{1.825276in}}{\pgfqpoint{1.967987in}{1.800294in}}{\pgfqpoint{1.967987in}{1.774248in}}%
\pgfpathcurveto{\pgfqpoint{1.967987in}{1.748203in}}{\pgfqpoint{1.978335in}{1.723221in}}{\pgfqpoint{1.996752in}{1.704804in}}%
\pgfpathcurveto{\pgfqpoint{2.015169in}{1.686387in}}{\pgfqpoint{2.040151in}{1.676039in}}{\pgfqpoint{2.066197in}{1.676039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239727in}{1.362480in}}%
\pgfpathcurveto{\pgfqpoint{2.265773in}{1.362480in}}{\pgfqpoint{2.290755in}{1.372828in}}{\pgfqpoint{2.309172in}{1.391245in}}%
\pgfpathcurveto{\pgfqpoint{2.327588in}{1.409662in}}{\pgfqpoint{2.337936in}{1.434644in}}{\pgfqpoint{2.337936in}{1.460689in}}%
\pgfpathcurveto{\pgfqpoint{2.337936in}{1.486735in}}{\pgfqpoint{2.327588in}{1.511717in}}{\pgfqpoint{2.309172in}{1.530134in}}%
\pgfpathcurveto{\pgfqpoint{2.290755in}{1.548551in}}{\pgfqpoint{2.265773in}{1.558899in}}{\pgfqpoint{2.239727in}{1.558899in}}%
\pgfpathcurveto{\pgfqpoint{2.213682in}{1.558899in}}{\pgfqpoint{2.188700in}{1.548551in}}{\pgfqpoint{2.170283in}{1.530134in}}%
\pgfpathcurveto{\pgfqpoint{2.151866in}{1.511717in}}{\pgfqpoint{2.141518in}{1.486735in}}{\pgfqpoint{2.141518in}{1.460689in}}%
\pgfpathcurveto{\pgfqpoint{2.141518in}{1.434644in}}{\pgfqpoint{2.151866in}{1.409662in}}{\pgfqpoint{2.170283in}{1.391245in}}%
\pgfpathcurveto{\pgfqpoint{2.188700in}{1.372828in}}{\pgfqpoint{2.213682in}{1.362480in}}{\pgfqpoint{2.239727in}{1.362480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108343in}{1.342167in}}%
\pgfpathcurveto{\pgfqpoint{2.134388in}{1.342167in}}{\pgfqpoint{2.159370in}{1.352515in}}{\pgfqpoint{2.177787in}{1.370932in}}%
\pgfpathcurveto{\pgfqpoint{2.196204in}{1.389349in}}{\pgfqpoint{2.206552in}{1.414331in}}{\pgfqpoint{2.206552in}{1.440376in}}%
\pgfpathcurveto{\pgfqpoint{2.206552in}{1.466422in}}{\pgfqpoint{2.196204in}{1.491404in}}{\pgfqpoint{2.177787in}{1.509821in}}%
\pgfpathcurveto{\pgfqpoint{2.159370in}{1.528238in}}{\pgfqpoint{2.134388in}{1.538586in}}{\pgfqpoint{2.108343in}{1.538586in}}%
\pgfpathcurveto{\pgfqpoint{2.082297in}{1.538586in}}{\pgfqpoint{2.057315in}{1.528238in}}{\pgfqpoint{2.038898in}{1.509821in}}%
\pgfpathcurveto{\pgfqpoint{2.020481in}{1.491404in}}{\pgfqpoint{2.010133in}{1.466422in}}{\pgfqpoint{2.010133in}{1.440376in}}%
\pgfpathcurveto{\pgfqpoint{2.010133in}{1.414331in}}{\pgfqpoint{2.020481in}{1.389349in}}{\pgfqpoint{2.038898in}{1.370932in}}%
\pgfpathcurveto{\pgfqpoint{2.057315in}{1.352515in}}{\pgfqpoint{2.082297in}{1.342167in}}{\pgfqpoint{2.108343in}{1.342167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743038in}{1.124799in}}%
\pgfpathcurveto{\pgfqpoint{2.769083in}{1.124799in}}{\pgfqpoint{2.794066in}{1.135147in}}{\pgfqpoint{2.812482in}{1.153564in}}%
\pgfpathcurveto{\pgfqpoint{2.830899in}{1.171981in}}{\pgfqpoint{2.841247in}{1.196963in}}{\pgfqpoint{2.841247in}{1.223009in}}%
\pgfpathcurveto{\pgfqpoint{2.841247in}{1.249054in}}{\pgfqpoint{2.830899in}{1.274036in}}{\pgfqpoint{2.812482in}{1.292453in}}%
\pgfpathcurveto{\pgfqpoint{2.794066in}{1.310870in}}{\pgfqpoint{2.769083in}{1.321218in}}{\pgfqpoint{2.743038in}{1.321218in}}%
\pgfpathcurveto{\pgfqpoint{2.716993in}{1.321218in}}{\pgfqpoint{2.692010in}{1.310870in}}{\pgfqpoint{2.673594in}{1.292453in}}%
\pgfpathcurveto{\pgfqpoint{2.655177in}{1.274036in}}{\pgfqpoint{2.644829in}{1.249054in}}{\pgfqpoint{2.644829in}{1.223009in}}%
\pgfpathcurveto{\pgfqpoint{2.644829in}{1.196963in}}{\pgfqpoint{2.655177in}{1.171981in}}{\pgfqpoint{2.673594in}{1.153564in}}%
\pgfpathcurveto{\pgfqpoint{2.692010in}{1.135147in}}{\pgfqpoint{2.716993in}{1.124799in}}{\pgfqpoint{2.743038in}{1.124799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596739in}{1.506541in}}%
\pgfpathcurveto{\pgfqpoint{1.622785in}{1.506541in}}{\pgfqpoint{1.647767in}{1.516889in}}{\pgfqpoint{1.666184in}{1.535305in}}%
\pgfpathcurveto{\pgfqpoint{1.684601in}{1.553722in}}{\pgfqpoint{1.694949in}{1.578704in}}{\pgfqpoint{1.694949in}{1.604750in}}%
\pgfpathcurveto{\pgfqpoint{1.694949in}{1.630795in}}{\pgfqpoint{1.684601in}{1.655777in}}{\pgfqpoint{1.666184in}{1.674194in}}%
\pgfpathcurveto{\pgfqpoint{1.647767in}{1.692611in}}{\pgfqpoint{1.622785in}{1.702959in}}{\pgfqpoint{1.596739in}{1.702959in}}%
\pgfpathcurveto{\pgfqpoint{1.570694in}{1.702959in}}{\pgfqpoint{1.545712in}{1.692611in}}{\pgfqpoint{1.527295in}{1.674194in}}%
\pgfpathcurveto{\pgfqpoint{1.508878in}{1.655777in}}{\pgfqpoint{1.498530in}{1.630795in}}{\pgfqpoint{1.498530in}{1.604750in}}%
\pgfpathcurveto{\pgfqpoint{1.498530in}{1.578704in}}{\pgfqpoint{1.508878in}{1.553722in}}{\pgfqpoint{1.527295in}{1.535305in}}%
\pgfpathcurveto{\pgfqpoint{1.545712in}{1.516889in}}{\pgfqpoint{1.570694in}{1.506541in}}{\pgfqpoint{1.596739in}{1.506541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426369in}{1.435687in}}%
\pgfpathcurveto{\pgfqpoint{3.452414in}{1.435687in}}{\pgfqpoint{3.477396in}{1.446035in}}{\pgfqpoint{3.495813in}{1.464452in}}%
\pgfpathcurveto{\pgfqpoint{3.514230in}{1.482869in}}{\pgfqpoint{3.524578in}{1.507851in}}{\pgfqpoint{3.524578in}{1.533897in}}%
\pgfpathcurveto{\pgfqpoint{3.524578in}{1.559942in}}{\pgfqpoint{3.514230in}{1.584924in}}{\pgfqpoint{3.495813in}{1.603341in}}%
\pgfpathcurveto{\pgfqpoint{3.477396in}{1.621758in}}{\pgfqpoint{3.452414in}{1.632106in}}{\pgfqpoint{3.426369in}{1.632106in}}%
\pgfpathcurveto{\pgfqpoint{3.400323in}{1.632106in}}{\pgfqpoint{3.375341in}{1.621758in}}{\pgfqpoint{3.356924in}{1.603341in}}%
\pgfpathcurveto{\pgfqpoint{3.338507in}{1.584924in}}{\pgfqpoint{3.328159in}{1.559942in}}{\pgfqpoint{3.328159in}{1.533897in}}%
\pgfpathcurveto{\pgfqpoint{3.328159in}{1.507851in}}{\pgfqpoint{3.338507in}{1.482869in}}{\pgfqpoint{3.356924in}{1.464452in}}%
\pgfpathcurveto{\pgfqpoint{3.375341in}{1.446035in}}{\pgfqpoint{3.400323in}{1.435687in}}{\pgfqpoint{3.426369in}{1.435687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243078in}{1.469025in}}%
\pgfpathcurveto{\pgfqpoint{3.269124in}{1.469025in}}{\pgfqpoint{3.294106in}{1.479373in}}{\pgfqpoint{3.312523in}{1.497790in}}%
\pgfpathcurveto{\pgfqpoint{3.330940in}{1.516207in}}{\pgfqpoint{3.341288in}{1.541189in}}{\pgfqpoint{3.341288in}{1.567235in}}%
\pgfpathcurveto{\pgfqpoint{3.341288in}{1.593280in}}{\pgfqpoint{3.330940in}{1.618262in}}{\pgfqpoint{3.312523in}{1.636679in}}%
\pgfpathcurveto{\pgfqpoint{3.294106in}{1.655096in}}{\pgfqpoint{3.269124in}{1.665444in}}{\pgfqpoint{3.243078in}{1.665444in}}%
\pgfpathcurveto{\pgfqpoint{3.217033in}{1.665444in}}{\pgfqpoint{3.192051in}{1.655096in}}{\pgfqpoint{3.173634in}{1.636679in}}%
\pgfpathcurveto{\pgfqpoint{3.155217in}{1.618262in}}{\pgfqpoint{3.144869in}{1.593280in}}{\pgfqpoint{3.144869in}{1.567235in}}%
\pgfpathcurveto{\pgfqpoint{3.144869in}{1.541189in}}{\pgfqpoint{3.155217in}{1.516207in}}{\pgfqpoint{3.173634in}{1.497790in}}%
\pgfpathcurveto{\pgfqpoint{3.192051in}{1.479373in}}{\pgfqpoint{3.217033in}{1.469025in}}{\pgfqpoint{3.243078in}{1.469025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131640in}{1.332522in}}%
\pgfpathcurveto{\pgfqpoint{2.157685in}{1.332522in}}{\pgfqpoint{2.182667in}{1.342870in}}{\pgfqpoint{2.201084in}{1.361287in}}%
\pgfpathcurveto{\pgfqpoint{2.219501in}{1.379704in}}{\pgfqpoint{2.229849in}{1.404686in}}{\pgfqpoint{2.229849in}{1.430731in}}%
\pgfpathcurveto{\pgfqpoint{2.229849in}{1.456777in}}{\pgfqpoint{2.219501in}{1.481759in}}{\pgfqpoint{2.201084in}{1.500176in}}%
\pgfpathcurveto{\pgfqpoint{2.182667in}{1.518593in}}{\pgfqpoint{2.157685in}{1.528941in}}{\pgfqpoint{2.131640in}{1.528941in}}%
\pgfpathcurveto{\pgfqpoint{2.105594in}{1.528941in}}{\pgfqpoint{2.080612in}{1.518593in}}{\pgfqpoint{2.062195in}{1.500176in}}%
\pgfpathcurveto{\pgfqpoint{2.043778in}{1.481759in}}{\pgfqpoint{2.033430in}{1.456777in}}{\pgfqpoint{2.033430in}{1.430731in}}%
\pgfpathcurveto{\pgfqpoint{2.033430in}{1.404686in}}{\pgfqpoint{2.043778in}{1.379704in}}{\pgfqpoint{2.062195in}{1.361287in}}%
\pgfpathcurveto{\pgfqpoint{2.080612in}{1.342870in}}{\pgfqpoint{2.105594in}{1.332522in}}{\pgfqpoint{2.131640in}{1.332522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142193in}{1.644184in}}%
\pgfpathcurveto{\pgfqpoint{2.168238in}{1.644184in}}{\pgfqpoint{2.193220in}{1.654532in}}{\pgfqpoint{2.211637in}{1.672949in}}%
\pgfpathcurveto{\pgfqpoint{2.230054in}{1.691366in}}{\pgfqpoint{2.240402in}{1.716348in}}{\pgfqpoint{2.240402in}{1.742393in}}%
\pgfpathcurveto{\pgfqpoint{2.240402in}{1.768439in}}{\pgfqpoint{2.230054in}{1.793421in}}{\pgfqpoint{2.211637in}{1.811838in}}%
\pgfpathcurveto{\pgfqpoint{2.193220in}{1.830254in}}{\pgfqpoint{2.168238in}{1.840602in}}{\pgfqpoint{2.142193in}{1.840602in}}%
\pgfpathcurveto{\pgfqpoint{2.116147in}{1.840602in}}{\pgfqpoint{2.091165in}{1.830254in}}{\pgfqpoint{2.072748in}{1.811838in}}%
\pgfpathcurveto{\pgfqpoint{2.054331in}{1.793421in}}{\pgfqpoint{2.043983in}{1.768439in}}{\pgfqpoint{2.043983in}{1.742393in}}%
\pgfpathcurveto{\pgfqpoint{2.043983in}{1.716348in}}{\pgfqpoint{2.054331in}{1.691366in}}{\pgfqpoint{2.072748in}{1.672949in}}%
\pgfpathcurveto{\pgfqpoint{2.091165in}{1.654532in}}{\pgfqpoint{2.116147in}{1.644184in}}{\pgfqpoint{2.142193in}{1.644184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133013in}{1.345443in}}%
\pgfpathcurveto{\pgfqpoint{2.159058in}{1.345443in}}{\pgfqpoint{2.184040in}{1.355791in}}{\pgfqpoint{2.202457in}{1.374208in}}%
\pgfpathcurveto{\pgfqpoint{2.220874in}{1.392625in}}{\pgfqpoint{2.231222in}{1.417607in}}{\pgfqpoint{2.231222in}{1.443652in}}%
\pgfpathcurveto{\pgfqpoint{2.231222in}{1.469698in}}{\pgfqpoint{2.220874in}{1.494680in}}{\pgfqpoint{2.202457in}{1.513097in}}%
\pgfpathcurveto{\pgfqpoint{2.184040in}{1.531514in}}{\pgfqpoint{2.159058in}{1.541862in}}{\pgfqpoint{2.133013in}{1.541862in}}%
\pgfpathcurveto{\pgfqpoint{2.106967in}{1.541862in}}{\pgfqpoint{2.081985in}{1.531514in}}{\pgfqpoint{2.063568in}{1.513097in}}%
\pgfpathcurveto{\pgfqpoint{2.045152in}{1.494680in}}{\pgfqpoint{2.034804in}{1.469698in}}{\pgfqpoint{2.034804in}{1.443652in}}%
\pgfpathcurveto{\pgfqpoint{2.034804in}{1.417607in}}{\pgfqpoint{2.045152in}{1.392625in}}{\pgfqpoint{2.063568in}{1.374208in}}%
\pgfpathcurveto{\pgfqpoint{2.081985in}{1.355791in}}{\pgfqpoint{2.106967in}{1.345443in}}{\pgfqpoint{2.133013in}{1.345443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806368in}{1.448315in}}%
\pgfpathcurveto{\pgfqpoint{2.832413in}{1.448315in}}{\pgfqpoint{2.857395in}{1.458663in}}{\pgfqpoint{2.875812in}{1.477080in}}%
\pgfpathcurveto{\pgfqpoint{2.894229in}{1.495497in}}{\pgfqpoint{2.904577in}{1.520479in}}{\pgfqpoint{2.904577in}{1.546524in}}%
\pgfpathcurveto{\pgfqpoint{2.904577in}{1.572570in}}{\pgfqpoint{2.894229in}{1.597552in}}{\pgfqpoint{2.875812in}{1.615969in}}%
\pgfpathcurveto{\pgfqpoint{2.857395in}{1.634386in}}{\pgfqpoint{2.832413in}{1.644734in}}{\pgfqpoint{2.806368in}{1.644734in}}%
\pgfpathcurveto{\pgfqpoint{2.780322in}{1.644734in}}{\pgfqpoint{2.755340in}{1.634386in}}{\pgfqpoint{2.736923in}{1.615969in}}%
\pgfpathcurveto{\pgfqpoint{2.718507in}{1.597552in}}{\pgfqpoint{2.708159in}{1.572570in}}{\pgfqpoint{2.708159in}{1.546524in}}%
\pgfpathcurveto{\pgfqpoint{2.708159in}{1.520479in}}{\pgfqpoint{2.718507in}{1.495497in}}{\pgfqpoint{2.736923in}{1.477080in}}%
\pgfpathcurveto{\pgfqpoint{2.755340in}{1.458663in}}{\pgfqpoint{2.780322in}{1.448315in}}{\pgfqpoint{2.806368in}{1.448315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366216in}{1.609881in}}%
\pgfpathcurveto{\pgfqpoint{2.392262in}{1.609881in}}{\pgfqpoint{2.417244in}{1.620229in}}{\pgfqpoint{2.435661in}{1.638646in}}%
\pgfpathcurveto{\pgfqpoint{2.454078in}{1.657063in}}{\pgfqpoint{2.464425in}{1.682045in}}{\pgfqpoint{2.464425in}{1.708090in}}%
\pgfpathcurveto{\pgfqpoint{2.464425in}{1.734136in}}{\pgfqpoint{2.454078in}{1.759118in}}{\pgfqpoint{2.435661in}{1.777535in}}%
\pgfpathcurveto{\pgfqpoint{2.417244in}{1.795952in}}{\pgfqpoint{2.392262in}{1.806300in}}{\pgfqpoint{2.366216in}{1.806300in}}%
\pgfpathcurveto{\pgfqpoint{2.340171in}{1.806300in}}{\pgfqpoint{2.315189in}{1.795952in}}{\pgfqpoint{2.296772in}{1.777535in}}%
\pgfpathcurveto{\pgfqpoint{2.278355in}{1.759118in}}{\pgfqpoint{2.268007in}{1.734136in}}{\pgfqpoint{2.268007in}{1.708090in}}%
\pgfpathcurveto{\pgfqpoint{2.268007in}{1.682045in}}{\pgfqpoint{2.278355in}{1.657063in}}{\pgfqpoint{2.296772in}{1.638646in}}%
\pgfpathcurveto{\pgfqpoint{2.315189in}{1.620229in}}{\pgfqpoint{2.340171in}{1.609881in}}{\pgfqpoint{2.366216in}{1.609881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018461in}{1.627117in}}%
\pgfpathcurveto{\pgfqpoint{2.044507in}{1.627117in}}{\pgfqpoint{2.069489in}{1.637465in}}{\pgfqpoint{2.087906in}{1.655882in}}%
\pgfpathcurveto{\pgfqpoint{2.106323in}{1.674299in}}{\pgfqpoint{2.116671in}{1.699281in}}{\pgfqpoint{2.116671in}{1.725327in}}%
\pgfpathcurveto{\pgfqpoint{2.116671in}{1.751372in}}{\pgfqpoint{2.106323in}{1.776354in}}{\pgfqpoint{2.087906in}{1.794771in}}%
\pgfpathcurveto{\pgfqpoint{2.069489in}{1.813188in}}{\pgfqpoint{2.044507in}{1.823536in}}{\pgfqpoint{2.018461in}{1.823536in}}%
\pgfpathcurveto{\pgfqpoint{1.992416in}{1.823536in}}{\pgfqpoint{1.967434in}{1.813188in}}{\pgfqpoint{1.949017in}{1.794771in}}%
\pgfpathcurveto{\pgfqpoint{1.930600in}{1.776354in}}{\pgfqpoint{1.920252in}{1.751372in}}{\pgfqpoint{1.920252in}{1.725327in}}%
\pgfpathcurveto{\pgfqpoint{1.920252in}{1.699281in}}{\pgfqpoint{1.930600in}{1.674299in}}{\pgfqpoint{1.949017in}{1.655882in}}%
\pgfpathcurveto{\pgfqpoint{1.967434in}{1.637465in}}{\pgfqpoint{1.992416in}{1.627117in}}{\pgfqpoint{2.018461in}{1.627117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746350in}{1.454098in}}%
\pgfpathcurveto{\pgfqpoint{2.772395in}{1.454098in}}{\pgfqpoint{2.797377in}{1.464446in}}{\pgfqpoint{2.815794in}{1.482863in}}%
\pgfpathcurveto{\pgfqpoint{2.834211in}{1.501280in}}{\pgfqpoint{2.844559in}{1.526262in}}{\pgfqpoint{2.844559in}{1.552307in}}%
\pgfpathcurveto{\pgfqpoint{2.844559in}{1.578353in}}{\pgfqpoint{2.834211in}{1.603335in}}{\pgfqpoint{2.815794in}{1.621752in}}%
\pgfpathcurveto{\pgfqpoint{2.797377in}{1.640169in}}{\pgfqpoint{2.772395in}{1.650517in}}{\pgfqpoint{2.746350in}{1.650517in}}%
\pgfpathcurveto{\pgfqpoint{2.720304in}{1.650517in}}{\pgfqpoint{2.695322in}{1.640169in}}{\pgfqpoint{2.676905in}{1.621752in}}%
\pgfpathcurveto{\pgfqpoint{2.658488in}{1.603335in}}{\pgfqpoint{2.648140in}{1.578353in}}{\pgfqpoint{2.648140in}{1.552307in}}%
\pgfpathcurveto{\pgfqpoint{2.648140in}{1.526262in}}{\pgfqpoint{2.658488in}{1.501280in}}{\pgfqpoint{2.676905in}{1.482863in}}%
\pgfpathcurveto{\pgfqpoint{2.695322in}{1.464446in}}{\pgfqpoint{2.720304in}{1.454098in}}{\pgfqpoint{2.746350in}{1.454098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029567in}{0.996059in}}%
\pgfpathcurveto{\pgfqpoint{3.055613in}{0.996059in}}{\pgfqpoint{3.080595in}{1.006407in}}{\pgfqpoint{3.099012in}{1.024824in}}%
\pgfpathcurveto{\pgfqpoint{3.117429in}{1.043241in}}{\pgfqpoint{3.127777in}{1.068223in}}{\pgfqpoint{3.127777in}{1.094268in}}%
\pgfpathcurveto{\pgfqpoint{3.127777in}{1.120314in}}{\pgfqpoint{3.117429in}{1.145296in}}{\pgfqpoint{3.099012in}{1.163713in}}%
\pgfpathcurveto{\pgfqpoint{3.080595in}{1.182130in}}{\pgfqpoint{3.055613in}{1.192478in}}{\pgfqpoint{3.029567in}{1.192478in}}%
\pgfpathcurveto{\pgfqpoint{3.003522in}{1.192478in}}{\pgfqpoint{2.978540in}{1.182130in}}{\pgfqpoint{2.960123in}{1.163713in}}%
\pgfpathcurveto{\pgfqpoint{2.941706in}{1.145296in}}{\pgfqpoint{2.931358in}{1.120314in}}{\pgfqpoint{2.931358in}{1.094268in}}%
\pgfpathcurveto{\pgfqpoint{2.931358in}{1.068223in}}{\pgfqpoint{2.941706in}{1.043241in}}{\pgfqpoint{2.960123in}{1.024824in}}%
\pgfpathcurveto{\pgfqpoint{2.978540in}{1.006407in}}{\pgfqpoint{3.003522in}{0.996059in}}{\pgfqpoint{3.029567in}{0.996059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127173in}{1.200265in}}%
\pgfpathcurveto{\pgfqpoint{3.153218in}{1.200265in}}{\pgfqpoint{3.178200in}{1.210613in}}{\pgfqpoint{3.196617in}{1.229030in}}%
\pgfpathcurveto{\pgfqpoint{3.215034in}{1.247447in}}{\pgfqpoint{3.225382in}{1.272429in}}{\pgfqpoint{3.225382in}{1.298474in}}%
\pgfpathcurveto{\pgfqpoint{3.225382in}{1.324520in}}{\pgfqpoint{3.215034in}{1.349502in}}{\pgfqpoint{3.196617in}{1.367919in}}%
\pgfpathcurveto{\pgfqpoint{3.178200in}{1.386336in}}{\pgfqpoint{3.153218in}{1.396684in}}{\pgfqpoint{3.127173in}{1.396684in}}%
\pgfpathcurveto{\pgfqpoint{3.101127in}{1.396684in}}{\pgfqpoint{3.076145in}{1.386336in}}{\pgfqpoint{3.057728in}{1.367919in}}%
\pgfpathcurveto{\pgfqpoint{3.039312in}{1.349502in}}{\pgfqpoint{3.028964in}{1.324520in}}{\pgfqpoint{3.028964in}{1.298474in}}%
\pgfpathcurveto{\pgfqpoint{3.028964in}{1.272429in}}{\pgfqpoint{3.039312in}{1.247447in}}{\pgfqpoint{3.057728in}{1.229030in}}%
\pgfpathcurveto{\pgfqpoint{3.076145in}{1.210613in}}{\pgfqpoint{3.101127in}{1.200265in}}{\pgfqpoint{3.127173in}{1.200265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475442in}{1.419267in}}%
\pgfpathcurveto{\pgfqpoint{3.501487in}{1.419267in}}{\pgfqpoint{3.526469in}{1.429615in}}{\pgfqpoint{3.544886in}{1.448032in}}%
\pgfpathcurveto{\pgfqpoint{3.563303in}{1.466448in}}{\pgfqpoint{3.573651in}{1.491431in}}{\pgfqpoint{3.573651in}{1.517476in}}%
\pgfpathcurveto{\pgfqpoint{3.573651in}{1.543521in}}{\pgfqpoint{3.563303in}{1.568504in}}{\pgfqpoint{3.544886in}{1.586920in}}%
\pgfpathcurveto{\pgfqpoint{3.526469in}{1.605337in}}{\pgfqpoint{3.501487in}{1.615685in}}{\pgfqpoint{3.475442in}{1.615685in}}%
\pgfpathcurveto{\pgfqpoint{3.449396in}{1.615685in}}{\pgfqpoint{3.424414in}{1.605337in}}{\pgfqpoint{3.405997in}{1.586920in}}%
\pgfpathcurveto{\pgfqpoint{3.387580in}{1.568504in}}{\pgfqpoint{3.377232in}{1.543521in}}{\pgfqpoint{3.377232in}{1.517476in}}%
\pgfpathcurveto{\pgfqpoint{3.377232in}{1.491431in}}{\pgfqpoint{3.387580in}{1.466448in}}{\pgfqpoint{3.405997in}{1.448032in}}%
\pgfpathcurveto{\pgfqpoint{3.424414in}{1.429615in}}{\pgfqpoint{3.449396in}{1.419267in}}{\pgfqpoint{3.475442in}{1.419267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421036in}{1.434978in}}%
\pgfpathcurveto{\pgfqpoint{3.447082in}{1.434978in}}{\pgfqpoint{3.472064in}{1.445326in}}{\pgfqpoint{3.490481in}{1.463743in}}%
\pgfpathcurveto{\pgfqpoint{3.508898in}{1.482160in}}{\pgfqpoint{3.519246in}{1.507142in}}{\pgfqpoint{3.519246in}{1.533188in}}%
\pgfpathcurveto{\pgfqpoint{3.519246in}{1.559233in}}{\pgfqpoint{3.508898in}{1.584215in}}{\pgfqpoint{3.490481in}{1.602632in}}%
\pgfpathcurveto{\pgfqpoint{3.472064in}{1.621049in}}{\pgfqpoint{3.447082in}{1.631397in}}{\pgfqpoint{3.421036in}{1.631397in}}%
\pgfpathcurveto{\pgfqpoint{3.394991in}{1.631397in}}{\pgfqpoint{3.370009in}{1.621049in}}{\pgfqpoint{3.351592in}{1.602632in}}%
\pgfpathcurveto{\pgfqpoint{3.333175in}{1.584215in}}{\pgfqpoint{3.322827in}{1.559233in}}{\pgfqpoint{3.322827in}{1.533188in}}%
\pgfpathcurveto{\pgfqpoint{3.322827in}{1.507142in}}{\pgfqpoint{3.333175in}{1.482160in}}{\pgfqpoint{3.351592in}{1.463743in}}%
\pgfpathcurveto{\pgfqpoint{3.370009in}{1.445326in}}{\pgfqpoint{3.394991in}{1.434978in}}{\pgfqpoint{3.421036in}{1.434978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492733in}{1.650976in}}%
\pgfpathcurveto{\pgfqpoint{2.518779in}{1.650976in}}{\pgfqpoint{2.543761in}{1.661324in}}{\pgfqpoint{2.562178in}{1.679741in}}%
\pgfpathcurveto{\pgfqpoint{2.580595in}{1.698158in}}{\pgfqpoint{2.590943in}{1.723140in}}{\pgfqpoint{2.590943in}{1.749186in}}%
\pgfpathcurveto{\pgfqpoint{2.590943in}{1.775231in}}{\pgfqpoint{2.580595in}{1.800213in}}{\pgfqpoint{2.562178in}{1.818630in}}%
\pgfpathcurveto{\pgfqpoint{2.543761in}{1.837047in}}{\pgfqpoint{2.518779in}{1.847395in}}{\pgfqpoint{2.492733in}{1.847395in}}%
\pgfpathcurveto{\pgfqpoint{2.466688in}{1.847395in}}{\pgfqpoint{2.441706in}{1.837047in}}{\pgfqpoint{2.423289in}{1.818630in}}%
\pgfpathcurveto{\pgfqpoint{2.404872in}{1.800213in}}{\pgfqpoint{2.394524in}{1.775231in}}{\pgfqpoint{2.394524in}{1.749186in}}%
\pgfpathcurveto{\pgfqpoint{2.394524in}{1.723140in}}{\pgfqpoint{2.404872in}{1.698158in}}{\pgfqpoint{2.423289in}{1.679741in}}%
\pgfpathcurveto{\pgfqpoint{2.441706in}{1.661324in}}{\pgfqpoint{2.466688in}{1.650976in}}{\pgfqpoint{2.492733in}{1.650976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027536in}{1.372984in}}%
\pgfpathcurveto{\pgfqpoint{2.053581in}{1.372984in}}{\pgfqpoint{2.078564in}{1.383332in}}{\pgfqpoint{2.096980in}{1.401749in}}%
\pgfpathcurveto{\pgfqpoint{2.115397in}{1.420165in}}{\pgfqpoint{2.125745in}{1.445148in}}{\pgfqpoint{2.125745in}{1.471193in}}%
\pgfpathcurveto{\pgfqpoint{2.125745in}{1.497238in}}{\pgfqpoint{2.115397in}{1.522221in}}{\pgfqpoint{2.096980in}{1.540637in}}%
\pgfpathcurveto{\pgfqpoint{2.078564in}{1.559054in}}{\pgfqpoint{2.053581in}{1.569402in}}{\pgfqpoint{2.027536in}{1.569402in}}%
\pgfpathcurveto{\pgfqpoint{2.001491in}{1.569402in}}{\pgfqpoint{1.976508in}{1.559054in}}{\pgfqpoint{1.958092in}{1.540637in}}%
\pgfpathcurveto{\pgfqpoint{1.939675in}{1.522221in}}{\pgfqpoint{1.929327in}{1.497238in}}{\pgfqpoint{1.929327in}{1.471193in}}%
\pgfpathcurveto{\pgfqpoint{1.929327in}{1.445148in}}{\pgfqpoint{1.939675in}{1.420165in}}{\pgfqpoint{1.958092in}{1.401749in}}%
\pgfpathcurveto{\pgfqpoint{1.976508in}{1.383332in}}{\pgfqpoint{2.001491in}{1.372984in}}{\pgfqpoint{2.027536in}{1.372984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592486in}{1.520951in}}%
\pgfpathcurveto{\pgfqpoint{1.618531in}{1.520951in}}{\pgfqpoint{1.643513in}{1.531299in}}{\pgfqpoint{1.661930in}{1.549716in}}%
\pgfpathcurveto{\pgfqpoint{1.680347in}{1.568133in}}{\pgfqpoint{1.690695in}{1.593115in}}{\pgfqpoint{1.690695in}{1.619160in}}%
\pgfpathcurveto{\pgfqpoint{1.690695in}{1.645206in}}{\pgfqpoint{1.680347in}{1.670188in}}{\pgfqpoint{1.661930in}{1.688605in}}%
\pgfpathcurveto{\pgfqpoint{1.643513in}{1.707022in}}{\pgfqpoint{1.618531in}{1.717370in}}{\pgfqpoint{1.592486in}{1.717370in}}%
\pgfpathcurveto{\pgfqpoint{1.566440in}{1.717370in}}{\pgfqpoint{1.541458in}{1.707022in}}{\pgfqpoint{1.523041in}{1.688605in}}%
\pgfpathcurveto{\pgfqpoint{1.504624in}{1.670188in}}{\pgfqpoint{1.494276in}{1.645206in}}{\pgfqpoint{1.494276in}{1.619160in}}%
\pgfpathcurveto{\pgfqpoint{1.494276in}{1.593115in}}{\pgfqpoint{1.504624in}{1.568133in}}{\pgfqpoint{1.523041in}{1.549716in}}%
\pgfpathcurveto{\pgfqpoint{1.541458in}{1.531299in}}{\pgfqpoint{1.566440in}{1.520951in}}{\pgfqpoint{1.592486in}{1.520951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763072in}{1.670098in}}%
\pgfpathcurveto{\pgfqpoint{1.789117in}{1.670098in}}{\pgfqpoint{1.814100in}{1.680446in}}{\pgfqpoint{1.832517in}{1.698862in}}%
\pgfpathcurveto{\pgfqpoint{1.850933in}{1.717279in}}{\pgfqpoint{1.861281in}{1.742261in}}{\pgfqpoint{1.861281in}{1.768307in}}%
\pgfpathcurveto{\pgfqpoint{1.861281in}{1.794352in}}{\pgfqpoint{1.850933in}{1.819334in}}{\pgfqpoint{1.832517in}{1.837751in}}%
\pgfpathcurveto{\pgfqpoint{1.814100in}{1.856168in}}{\pgfqpoint{1.789117in}{1.866516in}}{\pgfqpoint{1.763072in}{1.866516in}}%
\pgfpathcurveto{\pgfqpoint{1.737027in}{1.866516in}}{\pgfqpoint{1.712045in}{1.856168in}}{\pgfqpoint{1.693628in}{1.837751in}}%
\pgfpathcurveto{\pgfqpoint{1.675211in}{1.819334in}}{\pgfqpoint{1.664863in}{1.794352in}}{\pgfqpoint{1.664863in}{1.768307in}}%
\pgfpathcurveto{\pgfqpoint{1.664863in}{1.742261in}}{\pgfqpoint{1.675211in}{1.717279in}}{\pgfqpoint{1.693628in}{1.698862in}}%
\pgfpathcurveto{\pgfqpoint{1.712045in}{1.680446in}}{\pgfqpoint{1.737027in}{1.670098in}}{\pgfqpoint{1.763072in}{1.670098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946257in}{1.429095in}}%
\pgfpathcurveto{\pgfqpoint{1.972302in}{1.429095in}}{\pgfqpoint{1.997285in}{1.439443in}}{\pgfqpoint{2.015701in}{1.457860in}}%
\pgfpathcurveto{\pgfqpoint{2.034118in}{1.476277in}}{\pgfqpoint{2.044466in}{1.501259in}}{\pgfqpoint{2.044466in}{1.527305in}}%
\pgfpathcurveto{\pgfqpoint{2.044466in}{1.553350in}}{\pgfqpoint{2.034118in}{1.578332in}}{\pgfqpoint{2.015701in}{1.596749in}}%
\pgfpathcurveto{\pgfqpoint{1.997285in}{1.615166in}}{\pgfqpoint{1.972302in}{1.625514in}}{\pgfqpoint{1.946257in}{1.625514in}}%
\pgfpathcurveto{\pgfqpoint{1.920212in}{1.625514in}}{\pgfqpoint{1.895229in}{1.615166in}}{\pgfqpoint{1.876813in}{1.596749in}}%
\pgfpathcurveto{\pgfqpoint{1.858396in}{1.578332in}}{\pgfqpoint{1.848048in}{1.553350in}}{\pgfqpoint{1.848048in}{1.527305in}}%
\pgfpathcurveto{\pgfqpoint{1.848048in}{1.501259in}}{\pgfqpoint{1.858396in}{1.476277in}}{\pgfqpoint{1.876813in}{1.457860in}}%
\pgfpathcurveto{\pgfqpoint{1.895229in}{1.439443in}}{\pgfqpoint{1.920212in}{1.429095in}}{\pgfqpoint{1.946257in}{1.429095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382481in}{1.073300in}}%
\pgfpathcurveto{\pgfqpoint{3.408527in}{1.073300in}}{\pgfqpoint{3.433509in}{1.083648in}}{\pgfqpoint{3.451926in}{1.102065in}}%
\pgfpathcurveto{\pgfqpoint{3.470343in}{1.120482in}}{\pgfqpoint{3.480691in}{1.145464in}}{\pgfqpoint{3.480691in}{1.171509in}}%
\pgfpathcurveto{\pgfqpoint{3.480691in}{1.197555in}}{\pgfqpoint{3.470343in}{1.222537in}}{\pgfqpoint{3.451926in}{1.240954in}}%
\pgfpathcurveto{\pgfqpoint{3.433509in}{1.259371in}}{\pgfqpoint{3.408527in}{1.269719in}}{\pgfqpoint{3.382481in}{1.269719in}}%
\pgfpathcurveto{\pgfqpoint{3.356436in}{1.269719in}}{\pgfqpoint{3.331454in}{1.259371in}}{\pgfqpoint{3.313037in}{1.240954in}}%
\pgfpathcurveto{\pgfqpoint{3.294620in}{1.222537in}}{\pgfqpoint{3.284272in}{1.197555in}}{\pgfqpoint{3.284272in}{1.171509in}}%
\pgfpathcurveto{\pgfqpoint{3.284272in}{1.145464in}}{\pgfqpoint{3.294620in}{1.120482in}}{\pgfqpoint{3.313037in}{1.102065in}}%
\pgfpathcurveto{\pgfqpoint{3.331454in}{1.083648in}}{\pgfqpoint{3.356436in}{1.073300in}}{\pgfqpoint{3.382481in}{1.073300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176536in}{1.326622in}}%
\pgfpathcurveto{\pgfqpoint{2.202582in}{1.326622in}}{\pgfqpoint{2.227564in}{1.336970in}}{\pgfqpoint{2.245981in}{1.355387in}}%
\pgfpathcurveto{\pgfqpoint{2.264398in}{1.373804in}}{\pgfqpoint{2.274746in}{1.398786in}}{\pgfqpoint{2.274746in}{1.424831in}}%
\pgfpathcurveto{\pgfqpoint{2.274746in}{1.450877in}}{\pgfqpoint{2.264398in}{1.475859in}}{\pgfqpoint{2.245981in}{1.494276in}}%
\pgfpathcurveto{\pgfqpoint{2.227564in}{1.512693in}}{\pgfqpoint{2.202582in}{1.523041in}}{\pgfqpoint{2.176536in}{1.523041in}}%
\pgfpathcurveto{\pgfqpoint{2.150491in}{1.523041in}}{\pgfqpoint{2.125509in}{1.512693in}}{\pgfqpoint{2.107092in}{1.494276in}}%
\pgfpathcurveto{\pgfqpoint{2.088675in}{1.475859in}}{\pgfqpoint{2.078327in}{1.450877in}}{\pgfqpoint{2.078327in}{1.424831in}}%
\pgfpathcurveto{\pgfqpoint{2.078327in}{1.398786in}}{\pgfqpoint{2.088675in}{1.373804in}}{\pgfqpoint{2.107092in}{1.355387in}}%
\pgfpathcurveto{\pgfqpoint{2.125509in}{1.336970in}}{\pgfqpoint{2.150491in}{1.326622in}}{\pgfqpoint{2.176536in}{1.326622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329880in}{1.357669in}}%
\pgfpathcurveto{\pgfqpoint{3.355925in}{1.357669in}}{\pgfqpoint{3.380907in}{1.368016in}}{\pgfqpoint{3.399324in}{1.386433in}}%
\pgfpathcurveto{\pgfqpoint{3.417741in}{1.404850in}}{\pgfqpoint{3.428089in}{1.429832in}}{\pgfqpoint{3.428089in}{1.455878in}}%
\pgfpathcurveto{\pgfqpoint{3.428089in}{1.481923in}}{\pgfqpoint{3.417741in}{1.506905in}}{\pgfqpoint{3.399324in}{1.525322in}}%
\pgfpathcurveto{\pgfqpoint{3.380907in}{1.543739in}}{\pgfqpoint{3.355925in}{1.554087in}}{\pgfqpoint{3.329880in}{1.554087in}}%
\pgfpathcurveto{\pgfqpoint{3.303834in}{1.554087in}}{\pgfqpoint{3.278852in}{1.543739in}}{\pgfqpoint{3.260435in}{1.525322in}}%
\pgfpathcurveto{\pgfqpoint{3.242018in}{1.506905in}}{\pgfqpoint{3.231670in}{1.481923in}}{\pgfqpoint{3.231670in}{1.455878in}}%
\pgfpathcurveto{\pgfqpoint{3.231670in}{1.429832in}}{\pgfqpoint{3.242018in}{1.404850in}}{\pgfqpoint{3.260435in}{1.386433in}}%
\pgfpathcurveto{\pgfqpoint{3.278852in}{1.368016in}}{\pgfqpoint{3.303834in}{1.357669in}}{\pgfqpoint{3.329880in}{1.357669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925694in}{1.124741in}}%
\pgfpathcurveto{\pgfqpoint{2.951739in}{1.124741in}}{\pgfqpoint{2.976721in}{1.135089in}}{\pgfqpoint{2.995138in}{1.153505in}}%
\pgfpathcurveto{\pgfqpoint{3.013555in}{1.171922in}}{\pgfqpoint{3.023903in}{1.196904in}}{\pgfqpoint{3.023903in}{1.222950in}}%
\pgfpathcurveto{\pgfqpoint{3.023903in}{1.248995in}}{\pgfqpoint{3.013555in}{1.273977in}}{\pgfqpoint{2.995138in}{1.292394in}}%
\pgfpathcurveto{\pgfqpoint{2.976721in}{1.310811in}}{\pgfqpoint{2.951739in}{1.321159in}}{\pgfqpoint{2.925694in}{1.321159in}}%
\pgfpathcurveto{\pgfqpoint{2.899648in}{1.321159in}}{\pgfqpoint{2.874666in}{1.310811in}}{\pgfqpoint{2.856249in}{1.292394in}}%
\pgfpathcurveto{\pgfqpoint{2.837832in}{1.273977in}}{\pgfqpoint{2.827484in}{1.248995in}}{\pgfqpoint{2.827484in}{1.222950in}}%
\pgfpathcurveto{\pgfqpoint{2.827484in}{1.196904in}}{\pgfqpoint{2.837832in}{1.171922in}}{\pgfqpoint{2.856249in}{1.153505in}}%
\pgfpathcurveto{\pgfqpoint{2.874666in}{1.135089in}}{\pgfqpoint{2.899648in}{1.124741in}}{\pgfqpoint{2.925694in}{1.124741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319716in}{1.064552in}}%
\pgfpathcurveto{\pgfqpoint{3.345761in}{1.064552in}}{\pgfqpoint{3.370744in}{1.074900in}}{\pgfqpoint{3.389160in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{3.407577in}{1.111734in}}{\pgfqpoint{3.417925in}{1.136716in}}{\pgfqpoint{3.417925in}{1.162762in}}%
\pgfpathcurveto{\pgfqpoint{3.417925in}{1.188807in}}{\pgfqpoint{3.407577in}{1.213789in}}{\pgfqpoint{3.389160in}{1.232206in}}%
\pgfpathcurveto{\pgfqpoint{3.370744in}{1.250623in}}{\pgfqpoint{3.345761in}{1.260971in}}{\pgfqpoint{3.319716in}{1.260971in}}%
\pgfpathcurveto{\pgfqpoint{3.293671in}{1.260971in}}{\pgfqpoint{3.268688in}{1.250623in}}{\pgfqpoint{3.250272in}{1.232206in}}%
\pgfpathcurveto{\pgfqpoint{3.231855in}{1.213789in}}{\pgfqpoint{3.221507in}{1.188807in}}{\pgfqpoint{3.221507in}{1.162762in}}%
\pgfpathcurveto{\pgfqpoint{3.221507in}{1.136716in}}{\pgfqpoint{3.231855in}{1.111734in}}{\pgfqpoint{3.250272in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{3.268688in}{1.074900in}}{\pgfqpoint{3.293671in}{1.064552in}}{\pgfqpoint{3.319716in}{1.064552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529799in}{1.854116in}}%
\pgfpathcurveto{\pgfqpoint{1.555844in}{1.854116in}}{\pgfqpoint{1.580827in}{1.864464in}}{\pgfqpoint{1.599244in}{1.882881in}}%
\pgfpathcurveto{\pgfqpoint{1.617660in}{1.901298in}}{\pgfqpoint{1.628008in}{1.926280in}}{\pgfqpoint{1.628008in}{1.952325in}}%
\pgfpathcurveto{\pgfqpoint{1.628008in}{1.978371in}}{\pgfqpoint{1.617660in}{2.003353in}}{\pgfqpoint{1.599244in}{2.021770in}}%
\pgfpathcurveto{\pgfqpoint{1.580827in}{2.040187in}}{\pgfqpoint{1.555844in}{2.050534in}}{\pgfqpoint{1.529799in}{2.050534in}}%
\pgfpathcurveto{\pgfqpoint{1.503754in}{2.050534in}}{\pgfqpoint{1.478772in}{2.040187in}}{\pgfqpoint{1.460355in}{2.021770in}}%
\pgfpathcurveto{\pgfqpoint{1.441938in}{2.003353in}}{\pgfqpoint{1.431590in}{1.978371in}}{\pgfqpoint{1.431590in}{1.952325in}}%
\pgfpathcurveto{\pgfqpoint{1.431590in}{1.926280in}}{\pgfqpoint{1.441938in}{1.901298in}}{\pgfqpoint{1.460355in}{1.882881in}}%
\pgfpathcurveto{\pgfqpoint{1.478772in}{1.864464in}}{\pgfqpoint{1.503754in}{1.854116in}}{\pgfqpoint{1.529799in}{1.854116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752609in}{1.590047in}}%
\pgfpathcurveto{\pgfqpoint{1.778654in}{1.590047in}}{\pgfqpoint{1.803636in}{1.600395in}}{\pgfqpoint{1.822053in}{1.618812in}}%
\pgfpathcurveto{\pgfqpoint{1.840470in}{1.637229in}}{\pgfqpoint{1.850818in}{1.662211in}}{\pgfqpoint{1.850818in}{1.688257in}}%
\pgfpathcurveto{\pgfqpoint{1.850818in}{1.714302in}}{\pgfqpoint{1.840470in}{1.739284in}}{\pgfqpoint{1.822053in}{1.757701in}}%
\pgfpathcurveto{\pgfqpoint{1.803636in}{1.776118in}}{\pgfqpoint{1.778654in}{1.786466in}}{\pgfqpoint{1.752609in}{1.786466in}}%
\pgfpathcurveto{\pgfqpoint{1.726563in}{1.786466in}}{\pgfqpoint{1.701581in}{1.776118in}}{\pgfqpoint{1.683164in}{1.757701in}}%
\pgfpathcurveto{\pgfqpoint{1.664747in}{1.739284in}}{\pgfqpoint{1.654399in}{1.714302in}}{\pgfqpoint{1.654399in}{1.688257in}}%
\pgfpathcurveto{\pgfqpoint{1.654399in}{1.662211in}}{\pgfqpoint{1.664747in}{1.637229in}}{\pgfqpoint{1.683164in}{1.618812in}}%
\pgfpathcurveto{\pgfqpoint{1.701581in}{1.600395in}}{\pgfqpoint{1.726563in}{1.590047in}}{\pgfqpoint{1.752609in}{1.590047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713871in}{1.092283in}}%
\pgfpathcurveto{\pgfqpoint{2.739916in}{1.092283in}}{\pgfqpoint{2.764899in}{1.102631in}}{\pgfqpoint{2.783316in}{1.121047in}}%
\pgfpathcurveto{\pgfqpoint{2.801732in}{1.139464in}}{\pgfqpoint{2.812080in}{1.164446in}}{\pgfqpoint{2.812080in}{1.190492in}}%
\pgfpathcurveto{\pgfqpoint{2.812080in}{1.216537in}}{\pgfqpoint{2.801732in}{1.241519in}}{\pgfqpoint{2.783316in}{1.259936in}}%
\pgfpathcurveto{\pgfqpoint{2.764899in}{1.278353in}}{\pgfqpoint{2.739916in}{1.288701in}}{\pgfqpoint{2.713871in}{1.288701in}}%
\pgfpathcurveto{\pgfqpoint{2.687826in}{1.288701in}}{\pgfqpoint{2.662844in}{1.278353in}}{\pgfqpoint{2.644427in}{1.259936in}}%
\pgfpathcurveto{\pgfqpoint{2.626010in}{1.241519in}}{\pgfqpoint{2.615662in}{1.216537in}}{\pgfqpoint{2.615662in}{1.190492in}}%
\pgfpathcurveto{\pgfqpoint{2.615662in}{1.164446in}}{\pgfqpoint{2.626010in}{1.139464in}}{\pgfqpoint{2.644427in}{1.121047in}}%
\pgfpathcurveto{\pgfqpoint{2.662844in}{1.102631in}}{\pgfqpoint{2.687826in}{1.092283in}}{\pgfqpoint{2.713871in}{1.092283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743243in}{1.124941in}}%
\pgfpathcurveto{\pgfqpoint{2.769289in}{1.124941in}}{\pgfqpoint{2.794271in}{1.135289in}}{\pgfqpoint{2.812688in}{1.153706in}}%
\pgfpathcurveto{\pgfqpoint{2.831104in}{1.172123in}}{\pgfqpoint{2.841452in}{1.197105in}}{\pgfqpoint{2.841452in}{1.223151in}}%
\pgfpathcurveto{\pgfqpoint{2.841452in}{1.249196in}}{\pgfqpoint{2.831104in}{1.274178in}}{\pgfqpoint{2.812688in}{1.292595in}}%
\pgfpathcurveto{\pgfqpoint{2.794271in}{1.311012in}}{\pgfqpoint{2.769289in}{1.321360in}}{\pgfqpoint{2.743243in}{1.321360in}}%
\pgfpathcurveto{\pgfqpoint{2.717198in}{1.321360in}}{\pgfqpoint{2.692216in}{1.311012in}}{\pgfqpoint{2.673799in}{1.292595in}}%
\pgfpathcurveto{\pgfqpoint{2.655382in}{1.274178in}}{\pgfqpoint{2.645034in}{1.249196in}}{\pgfqpoint{2.645034in}{1.223151in}}%
\pgfpathcurveto{\pgfqpoint{2.645034in}{1.197105in}}{\pgfqpoint{2.655382in}{1.172123in}}{\pgfqpoint{2.673799in}{1.153706in}}%
\pgfpathcurveto{\pgfqpoint{2.692216in}{1.135289in}}{\pgfqpoint{2.717198in}{1.124941in}}{\pgfqpoint{2.743243in}{1.124941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748420in}{1.601324in}}%
\pgfpathcurveto{\pgfqpoint{2.774465in}{1.601324in}}{\pgfqpoint{2.799447in}{1.611672in}}{\pgfqpoint{2.817864in}{1.630088in}}%
\pgfpathcurveto{\pgfqpoint{2.836281in}{1.648505in}}{\pgfqpoint{2.846629in}{1.673488in}}{\pgfqpoint{2.846629in}{1.699533in}}%
\pgfpathcurveto{\pgfqpoint{2.846629in}{1.725578in}}{\pgfqpoint{2.836281in}{1.750560in}}{\pgfqpoint{2.817864in}{1.768977in}}%
\pgfpathcurveto{\pgfqpoint{2.799447in}{1.787394in}}{\pgfqpoint{2.774465in}{1.797742in}}{\pgfqpoint{2.748420in}{1.797742in}}%
\pgfpathcurveto{\pgfqpoint{2.722375in}{1.797742in}}{\pgfqpoint{2.697392in}{1.787394in}}{\pgfqpoint{2.678975in}{1.768977in}}%
\pgfpathcurveto{\pgfqpoint{2.660559in}{1.750560in}}{\pgfqpoint{2.650211in}{1.725578in}}{\pgfqpoint{2.650211in}{1.699533in}}%
\pgfpathcurveto{\pgfqpoint{2.650211in}{1.673488in}}{\pgfqpoint{2.660559in}{1.648505in}}{\pgfqpoint{2.678975in}{1.630088in}}%
\pgfpathcurveto{\pgfqpoint{2.697392in}{1.611672in}}{\pgfqpoint{2.722375in}{1.601324in}}{\pgfqpoint{2.748420in}{1.601324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986147in}{1.436025in}}%
\pgfpathcurveto{\pgfqpoint{2.012192in}{1.436025in}}{\pgfqpoint{2.037175in}{1.446373in}}{\pgfqpoint{2.055591in}{1.464790in}}%
\pgfpathcurveto{\pgfqpoint{2.074008in}{1.483206in}}{\pgfqpoint{2.084356in}{1.508189in}}{\pgfqpoint{2.084356in}{1.534234in}}%
\pgfpathcurveto{\pgfqpoint{2.084356in}{1.560279in}}{\pgfqpoint{2.074008in}{1.585262in}}{\pgfqpoint{2.055591in}{1.603679in}}%
\pgfpathcurveto{\pgfqpoint{2.037175in}{1.622095in}}{\pgfqpoint{2.012192in}{1.632443in}}{\pgfqpoint{1.986147in}{1.632443in}}%
\pgfpathcurveto{\pgfqpoint{1.960102in}{1.632443in}}{\pgfqpoint{1.935119in}{1.622095in}}{\pgfqpoint{1.916703in}{1.603679in}}%
\pgfpathcurveto{\pgfqpoint{1.898286in}{1.585262in}}{\pgfqpoint{1.887938in}{1.560279in}}{\pgfqpoint{1.887938in}{1.534234in}}%
\pgfpathcurveto{\pgfqpoint{1.887938in}{1.508189in}}{\pgfqpoint{1.898286in}{1.483206in}}{\pgfqpoint{1.916703in}{1.464790in}}%
\pgfpathcurveto{\pgfqpoint{1.935119in}{1.446373in}}{\pgfqpoint{1.960102in}{1.436025in}}{\pgfqpoint{1.986147in}{1.436025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797796in}{1.452692in}}%
\pgfpathcurveto{\pgfqpoint{1.823841in}{1.452692in}}{\pgfqpoint{1.848824in}{1.463040in}}{\pgfqpoint{1.867240in}{1.481457in}}%
\pgfpathcurveto{\pgfqpoint{1.885657in}{1.499874in}}{\pgfqpoint{1.896005in}{1.524856in}}{\pgfqpoint{1.896005in}{1.550901in}}%
\pgfpathcurveto{\pgfqpoint{1.896005in}{1.576947in}}{\pgfqpoint{1.885657in}{1.601929in}}{\pgfqpoint{1.867240in}{1.620346in}}%
\pgfpathcurveto{\pgfqpoint{1.848824in}{1.638763in}}{\pgfqpoint{1.823841in}{1.649111in}}{\pgfqpoint{1.797796in}{1.649111in}}%
\pgfpathcurveto{\pgfqpoint{1.771751in}{1.649111in}}{\pgfqpoint{1.746768in}{1.638763in}}{\pgfqpoint{1.728352in}{1.620346in}}%
\pgfpathcurveto{\pgfqpoint{1.709935in}{1.601929in}}{\pgfqpoint{1.699587in}{1.576947in}}{\pgfqpoint{1.699587in}{1.550901in}}%
\pgfpathcurveto{\pgfqpoint{1.699587in}{1.524856in}}{\pgfqpoint{1.709935in}{1.499874in}}{\pgfqpoint{1.728352in}{1.481457in}}%
\pgfpathcurveto{\pgfqpoint{1.746768in}{1.463040in}}{\pgfqpoint{1.771751in}{1.452692in}}{\pgfqpoint{1.797796in}{1.452692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326735in}{1.403792in}}%
\pgfpathcurveto{\pgfqpoint{3.352781in}{1.403792in}}{\pgfqpoint{3.377763in}{1.414140in}}{\pgfqpoint{3.396180in}{1.432557in}}%
\pgfpathcurveto{\pgfqpoint{3.414596in}{1.450974in}}{\pgfqpoint{3.424944in}{1.475956in}}{\pgfqpoint{3.424944in}{1.502001in}}%
\pgfpathcurveto{\pgfqpoint{3.424944in}{1.528047in}}{\pgfqpoint{3.414596in}{1.553029in}}{\pgfqpoint{3.396180in}{1.571446in}}%
\pgfpathcurveto{\pgfqpoint{3.377763in}{1.589863in}}{\pgfqpoint{3.352781in}{1.600211in}}{\pgfqpoint{3.326735in}{1.600211in}}%
\pgfpathcurveto{\pgfqpoint{3.300690in}{1.600211in}}{\pgfqpoint{3.275708in}{1.589863in}}{\pgfqpoint{3.257291in}{1.571446in}}%
\pgfpathcurveto{\pgfqpoint{3.238874in}{1.553029in}}{\pgfqpoint{3.228526in}{1.528047in}}{\pgfqpoint{3.228526in}{1.502001in}}%
\pgfpathcurveto{\pgfqpoint{3.228526in}{1.475956in}}{\pgfqpoint{3.238874in}{1.450974in}}{\pgfqpoint{3.257291in}{1.432557in}}%
\pgfpathcurveto{\pgfqpoint{3.275708in}{1.414140in}}{\pgfqpoint{3.300690in}{1.403792in}}{\pgfqpoint{3.326735in}{1.403792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804897in}{1.108007in}}%
\pgfpathcurveto{\pgfqpoint{2.830943in}{1.108007in}}{\pgfqpoint{2.855925in}{1.118355in}}{\pgfqpoint{2.874342in}{1.136772in}}%
\pgfpathcurveto{\pgfqpoint{2.892759in}{1.155189in}}{\pgfqpoint{2.903107in}{1.180171in}}{\pgfqpoint{2.903107in}{1.206216in}}%
\pgfpathcurveto{\pgfqpoint{2.903107in}{1.232262in}}{\pgfqpoint{2.892759in}{1.257244in}}{\pgfqpoint{2.874342in}{1.275661in}}%
\pgfpathcurveto{\pgfqpoint{2.855925in}{1.294078in}}{\pgfqpoint{2.830943in}{1.304425in}}{\pgfqpoint{2.804897in}{1.304425in}}%
\pgfpathcurveto{\pgfqpoint{2.778852in}{1.304425in}}{\pgfqpoint{2.753870in}{1.294078in}}{\pgfqpoint{2.735453in}{1.275661in}}%
\pgfpathcurveto{\pgfqpoint{2.717036in}{1.257244in}}{\pgfqpoint{2.706688in}{1.232262in}}{\pgfqpoint{2.706688in}{1.206216in}}%
\pgfpathcurveto{\pgfqpoint{2.706688in}{1.180171in}}{\pgfqpoint{2.717036in}{1.155189in}}{\pgfqpoint{2.735453in}{1.136772in}}%
\pgfpathcurveto{\pgfqpoint{2.753870in}{1.118355in}}{\pgfqpoint{2.778852in}{1.108007in}}{\pgfqpoint{2.804897in}{1.108007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032503in}{1.467369in}}%
\pgfpathcurveto{\pgfqpoint{3.058549in}{1.467369in}}{\pgfqpoint{3.083531in}{1.477717in}}{\pgfqpoint{3.101948in}{1.496134in}}%
\pgfpathcurveto{\pgfqpoint{3.120365in}{1.514551in}}{\pgfqpoint{3.130713in}{1.539533in}}{\pgfqpoint{3.130713in}{1.565579in}}%
\pgfpathcurveto{\pgfqpoint{3.130713in}{1.591624in}}{\pgfqpoint{3.120365in}{1.616606in}}{\pgfqpoint{3.101948in}{1.635023in}}%
\pgfpathcurveto{\pgfqpoint{3.083531in}{1.653440in}}{\pgfqpoint{3.058549in}{1.663788in}}{\pgfqpoint{3.032503in}{1.663788in}}%
\pgfpathcurveto{\pgfqpoint{3.006458in}{1.663788in}}{\pgfqpoint{2.981476in}{1.653440in}}{\pgfqpoint{2.963059in}{1.635023in}}%
\pgfpathcurveto{\pgfqpoint{2.944642in}{1.616606in}}{\pgfqpoint{2.934294in}{1.591624in}}{\pgfqpoint{2.934294in}{1.565579in}}%
\pgfpathcurveto{\pgfqpoint{2.934294in}{1.539533in}}{\pgfqpoint{2.944642in}{1.514551in}}{\pgfqpoint{2.963059in}{1.496134in}}%
\pgfpathcurveto{\pgfqpoint{2.981476in}{1.477717in}}{\pgfqpoint{3.006458in}{1.467369in}}{\pgfqpoint{3.032503in}{1.467369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935514in}{2.314584in}}%
\pgfpathcurveto{\pgfqpoint{1.961559in}{2.314584in}}{\pgfqpoint{1.986541in}{2.324932in}}{\pgfqpoint{2.004958in}{2.343349in}}%
\pgfpathcurveto{\pgfqpoint{2.023375in}{2.361766in}}{\pgfqpoint{2.033723in}{2.386748in}}{\pgfqpoint{2.033723in}{2.412793in}}%
\pgfpathcurveto{\pgfqpoint{2.033723in}{2.438839in}}{\pgfqpoint{2.023375in}{2.463821in}}{\pgfqpoint{2.004958in}{2.482238in}}%
\pgfpathcurveto{\pgfqpoint{1.986541in}{2.500654in}}{\pgfqpoint{1.961559in}{2.511002in}}{\pgfqpoint{1.935514in}{2.511002in}}%
\pgfpathcurveto{\pgfqpoint{1.909468in}{2.511002in}}{\pgfqpoint{1.884486in}{2.500654in}}{\pgfqpoint{1.866069in}{2.482238in}}%
\pgfpathcurveto{\pgfqpoint{1.847652in}{2.463821in}}{\pgfqpoint{1.837304in}{2.438839in}}{\pgfqpoint{1.837304in}{2.412793in}}%
\pgfpathcurveto{\pgfqpoint{1.837304in}{2.386748in}}{\pgfqpoint{1.847652in}{2.361766in}}{\pgfqpoint{1.866069in}{2.343349in}}%
\pgfpathcurveto{\pgfqpoint{1.884486in}{2.324932in}}{\pgfqpoint{1.909468in}{2.314584in}}{\pgfqpoint{1.935514in}{2.314584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127621in}{2.186065in}}%
\pgfpathcurveto{\pgfqpoint{2.153666in}{2.186065in}}{\pgfqpoint{2.178649in}{2.196412in}}{\pgfqpoint{2.197065in}{2.214829in}}%
\pgfpathcurveto{\pgfqpoint{2.215482in}{2.233246in}}{\pgfqpoint{2.225830in}{2.258228in}}{\pgfqpoint{2.225830in}{2.284274in}}%
\pgfpathcurveto{\pgfqpoint{2.225830in}{2.310319in}}{\pgfqpoint{2.215482in}{2.335301in}}{\pgfqpoint{2.197065in}{2.353718in}}%
\pgfpathcurveto{\pgfqpoint{2.178649in}{2.372135in}}{\pgfqpoint{2.153666in}{2.382483in}}{\pgfqpoint{2.127621in}{2.382483in}}%
\pgfpathcurveto{\pgfqpoint{2.101576in}{2.382483in}}{\pgfqpoint{2.076593in}{2.372135in}}{\pgfqpoint{2.058177in}{2.353718in}}%
\pgfpathcurveto{\pgfqpoint{2.039760in}{2.335301in}}{\pgfqpoint{2.029412in}{2.310319in}}{\pgfqpoint{2.029412in}{2.284274in}}%
\pgfpathcurveto{\pgfqpoint{2.029412in}{2.258228in}}{\pgfqpoint{2.039760in}{2.233246in}}{\pgfqpoint{2.058177in}{2.214829in}}%
\pgfpathcurveto{\pgfqpoint{2.076593in}{2.196412in}}{\pgfqpoint{2.101576in}{2.186065in}}{\pgfqpoint{2.127621in}{2.186065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355152in}{1.408252in}}%
\pgfpathcurveto{\pgfqpoint{3.381198in}{1.408252in}}{\pgfqpoint{3.406180in}{1.418600in}}{\pgfqpoint{3.424597in}{1.437017in}}%
\pgfpathcurveto{\pgfqpoint{3.443014in}{1.455433in}}{\pgfqpoint{3.453362in}{1.480416in}}{\pgfqpoint{3.453362in}{1.506461in}}%
\pgfpathcurveto{\pgfqpoint{3.453362in}{1.532506in}}{\pgfqpoint{3.443014in}{1.557489in}}{\pgfqpoint{3.424597in}{1.575905in}}%
\pgfpathcurveto{\pgfqpoint{3.406180in}{1.594322in}}{\pgfqpoint{3.381198in}{1.604670in}}{\pgfqpoint{3.355152in}{1.604670in}}%
\pgfpathcurveto{\pgfqpoint{3.329107in}{1.604670in}}{\pgfqpoint{3.304125in}{1.594322in}}{\pgfqpoint{3.285708in}{1.575905in}}%
\pgfpathcurveto{\pgfqpoint{3.267291in}{1.557489in}}{\pgfqpoint{3.256943in}{1.532506in}}{\pgfqpoint{3.256943in}{1.506461in}}%
\pgfpathcurveto{\pgfqpoint{3.256943in}{1.480416in}}{\pgfqpoint{3.267291in}{1.455433in}}{\pgfqpoint{3.285708in}{1.437017in}}%
\pgfpathcurveto{\pgfqpoint{3.304125in}{1.418600in}}{\pgfqpoint{3.329107in}{1.408252in}}{\pgfqpoint{3.355152in}{1.408252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102267in}{1.675092in}}%
\pgfpathcurveto{\pgfqpoint{2.128312in}{1.675092in}}{\pgfqpoint{2.153294in}{1.685440in}}{\pgfqpoint{2.171711in}{1.703857in}}%
\pgfpathcurveto{\pgfqpoint{2.190128in}{1.722274in}}{\pgfqpoint{2.200476in}{1.747256in}}{\pgfqpoint{2.200476in}{1.773301in}}%
\pgfpathcurveto{\pgfqpoint{2.200476in}{1.799347in}}{\pgfqpoint{2.190128in}{1.824329in}}{\pgfqpoint{2.171711in}{1.842746in}}%
\pgfpathcurveto{\pgfqpoint{2.153294in}{1.861163in}}{\pgfqpoint{2.128312in}{1.871511in}}{\pgfqpoint{2.102267in}{1.871511in}}%
\pgfpathcurveto{\pgfqpoint{2.076221in}{1.871511in}}{\pgfqpoint{2.051239in}{1.861163in}}{\pgfqpoint{2.032822in}{1.842746in}}%
\pgfpathcurveto{\pgfqpoint{2.014405in}{1.824329in}}{\pgfqpoint{2.004057in}{1.799347in}}{\pgfqpoint{2.004057in}{1.773301in}}%
\pgfpathcurveto{\pgfqpoint{2.004057in}{1.747256in}}{\pgfqpoint{2.014405in}{1.722274in}}{\pgfqpoint{2.032822in}{1.703857in}}%
\pgfpathcurveto{\pgfqpoint{2.051239in}{1.685440in}}{\pgfqpoint{2.076221in}{1.675092in}}{\pgfqpoint{2.102267in}{1.675092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488550in}{1.151288in}}%
\pgfpathcurveto{\pgfqpoint{2.514596in}{1.151288in}}{\pgfqpoint{2.539578in}{1.161636in}}{\pgfqpoint{2.557995in}{1.180053in}}%
\pgfpathcurveto{\pgfqpoint{2.576412in}{1.198470in}}{\pgfqpoint{2.586759in}{1.223452in}}{\pgfqpoint{2.586759in}{1.249497in}}%
\pgfpathcurveto{\pgfqpoint{2.586759in}{1.275543in}}{\pgfqpoint{2.576412in}{1.300525in}}{\pgfqpoint{2.557995in}{1.318942in}}%
\pgfpathcurveto{\pgfqpoint{2.539578in}{1.337359in}}{\pgfqpoint{2.514596in}{1.347707in}}{\pgfqpoint{2.488550in}{1.347707in}}%
\pgfpathcurveto{\pgfqpoint{2.462505in}{1.347707in}}{\pgfqpoint{2.437523in}{1.337359in}}{\pgfqpoint{2.419106in}{1.318942in}}%
\pgfpathcurveto{\pgfqpoint{2.400689in}{1.300525in}}{\pgfqpoint{2.390341in}{1.275543in}}{\pgfqpoint{2.390341in}{1.249497in}}%
\pgfpathcurveto{\pgfqpoint{2.390341in}{1.223452in}}{\pgfqpoint{2.400689in}{1.198470in}}{\pgfqpoint{2.419106in}{1.180053in}}%
\pgfpathcurveto{\pgfqpoint{2.437523in}{1.161636in}}{\pgfqpoint{2.462505in}{1.151288in}}{\pgfqpoint{2.488550in}{1.151288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266788in}{1.354273in}}%
\pgfpathcurveto{\pgfqpoint{3.292834in}{1.354273in}}{\pgfqpoint{3.317816in}{1.364621in}}{\pgfqpoint{3.336233in}{1.383038in}}%
\pgfpathcurveto{\pgfqpoint{3.354650in}{1.401454in}}{\pgfqpoint{3.364998in}{1.426437in}}{\pgfqpoint{3.364998in}{1.452482in}}%
\pgfpathcurveto{\pgfqpoint{3.364998in}{1.478527in}}{\pgfqpoint{3.354650in}{1.503510in}}{\pgfqpoint{3.336233in}{1.521926in}}%
\pgfpathcurveto{\pgfqpoint{3.317816in}{1.540343in}}{\pgfqpoint{3.292834in}{1.550691in}}{\pgfqpoint{3.266788in}{1.550691in}}%
\pgfpathcurveto{\pgfqpoint{3.240743in}{1.550691in}}{\pgfqpoint{3.215761in}{1.540343in}}{\pgfqpoint{3.197344in}{1.521926in}}%
\pgfpathcurveto{\pgfqpoint{3.178927in}{1.503510in}}{\pgfqpoint{3.168579in}{1.478527in}}{\pgfqpoint{3.168579in}{1.452482in}}%
\pgfpathcurveto{\pgfqpoint{3.168579in}{1.426437in}}{\pgfqpoint{3.178927in}{1.401454in}}{\pgfqpoint{3.197344in}{1.383038in}}%
\pgfpathcurveto{\pgfqpoint{3.215761in}{1.364621in}}{\pgfqpoint{3.240743in}{1.354273in}}{\pgfqpoint{3.266788in}{1.354273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976784in}{1.869377in}}%
\pgfpathcurveto{\pgfqpoint{2.002829in}{1.869377in}}{\pgfqpoint{2.027811in}{1.879725in}}{\pgfqpoint{2.046228in}{1.898142in}}%
\pgfpathcurveto{\pgfqpoint{2.064645in}{1.916559in}}{\pgfqpoint{2.074993in}{1.941541in}}{\pgfqpoint{2.074993in}{1.967586in}}%
\pgfpathcurveto{\pgfqpoint{2.074993in}{1.993632in}}{\pgfqpoint{2.064645in}{2.018614in}}{\pgfqpoint{2.046228in}{2.037031in}}%
\pgfpathcurveto{\pgfqpoint{2.027811in}{2.055448in}}{\pgfqpoint{2.002829in}{2.065796in}}{\pgfqpoint{1.976784in}{2.065796in}}%
\pgfpathcurveto{\pgfqpoint{1.950738in}{2.065796in}}{\pgfqpoint{1.925756in}{2.055448in}}{\pgfqpoint{1.907339in}{2.037031in}}%
\pgfpathcurveto{\pgfqpoint{1.888922in}{2.018614in}}{\pgfqpoint{1.878574in}{1.993632in}}{\pgfqpoint{1.878574in}{1.967586in}}%
\pgfpathcurveto{\pgfqpoint{1.878574in}{1.941541in}}{\pgfqpoint{1.888922in}{1.916559in}}{\pgfqpoint{1.907339in}{1.898142in}}%
\pgfpathcurveto{\pgfqpoint{1.925756in}{1.879725in}}{\pgfqpoint{1.950738in}{1.869377in}}{\pgfqpoint{1.976784in}{1.869377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109516in}{1.889526in}}%
\pgfpathcurveto{\pgfqpoint{2.135561in}{1.889526in}}{\pgfqpoint{2.160543in}{1.899874in}}{\pgfqpoint{2.178960in}{1.918290in}}%
\pgfpathcurveto{\pgfqpoint{2.197377in}{1.936707in}}{\pgfqpoint{2.207725in}{1.961690in}}{\pgfqpoint{2.207725in}{1.987735in}}%
\pgfpathcurveto{\pgfqpoint{2.207725in}{2.013780in}}{\pgfqpoint{2.197377in}{2.038762in}}{\pgfqpoint{2.178960in}{2.057179in}}%
\pgfpathcurveto{\pgfqpoint{2.160543in}{2.075596in}}{\pgfqpoint{2.135561in}{2.085944in}}{\pgfqpoint{2.109516in}{2.085944in}}%
\pgfpathcurveto{\pgfqpoint{2.083470in}{2.085944in}}{\pgfqpoint{2.058488in}{2.075596in}}{\pgfqpoint{2.040071in}{2.057179in}}%
\pgfpathcurveto{\pgfqpoint{2.021654in}{2.038762in}}{\pgfqpoint{2.011306in}{2.013780in}}{\pgfqpoint{2.011306in}{1.987735in}}%
\pgfpathcurveto{\pgfqpoint{2.011306in}{1.961690in}}{\pgfqpoint{2.021654in}{1.936707in}}{\pgfqpoint{2.040071in}{1.918290in}}%
\pgfpathcurveto{\pgfqpoint{2.058488in}{1.899874in}}{\pgfqpoint{2.083470in}{1.889526in}}{\pgfqpoint{2.109516in}{1.889526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121071in}{1.840521in}}%
\pgfpathcurveto{\pgfqpoint{3.147117in}{1.840521in}}{\pgfqpoint{3.172099in}{1.850869in}}{\pgfqpoint{3.190516in}{1.869285in}}%
\pgfpathcurveto{\pgfqpoint{3.208933in}{1.887702in}}{\pgfqpoint{3.219281in}{1.912685in}}{\pgfqpoint{3.219281in}{1.938730in}}%
\pgfpathcurveto{\pgfqpoint{3.219281in}{1.964775in}}{\pgfqpoint{3.208933in}{1.989757in}}{\pgfqpoint{3.190516in}{2.008174in}}%
\pgfpathcurveto{\pgfqpoint{3.172099in}{2.026591in}}{\pgfqpoint{3.147117in}{2.036939in}}{\pgfqpoint{3.121071in}{2.036939in}}%
\pgfpathcurveto{\pgfqpoint{3.095026in}{2.036939in}}{\pgfqpoint{3.070044in}{2.026591in}}{\pgfqpoint{3.051627in}{2.008174in}}%
\pgfpathcurveto{\pgfqpoint{3.033210in}{1.989757in}}{\pgfqpoint{3.022862in}{1.964775in}}{\pgfqpoint{3.022862in}{1.938730in}}%
\pgfpathcurveto{\pgfqpoint{3.022862in}{1.912685in}}{\pgfqpoint{3.033210in}{1.887702in}}{\pgfqpoint{3.051627in}{1.869285in}}%
\pgfpathcurveto{\pgfqpoint{3.070044in}{1.850869in}}{\pgfqpoint{3.095026in}{1.840521in}}{\pgfqpoint{3.121071in}{1.840521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172407in}{1.634841in}}%
\pgfpathcurveto{\pgfqpoint{2.198452in}{1.634841in}}{\pgfqpoint{2.223435in}{1.645189in}}{\pgfqpoint{2.241851in}{1.663606in}}%
\pgfpathcurveto{\pgfqpoint{2.260268in}{1.682023in}}{\pgfqpoint{2.270616in}{1.707005in}}{\pgfqpoint{2.270616in}{1.733051in}}%
\pgfpathcurveto{\pgfqpoint{2.270616in}{1.759096in}}{\pgfqpoint{2.260268in}{1.784078in}}{\pgfqpoint{2.241851in}{1.802495in}}%
\pgfpathcurveto{\pgfqpoint{2.223435in}{1.820912in}}{\pgfqpoint{2.198452in}{1.831260in}}{\pgfqpoint{2.172407in}{1.831260in}}%
\pgfpathcurveto{\pgfqpoint{2.146362in}{1.831260in}}{\pgfqpoint{2.121379in}{1.820912in}}{\pgfqpoint{2.102962in}{1.802495in}}%
\pgfpathcurveto{\pgfqpoint{2.084546in}{1.784078in}}{\pgfqpoint{2.074198in}{1.759096in}}{\pgfqpoint{2.074198in}{1.733051in}}%
\pgfpathcurveto{\pgfqpoint{2.074198in}{1.707005in}}{\pgfqpoint{2.084546in}{1.682023in}}{\pgfqpoint{2.102962in}{1.663606in}}%
\pgfpathcurveto{\pgfqpoint{2.121379in}{1.645189in}}{\pgfqpoint{2.146362in}{1.634841in}}{\pgfqpoint{2.172407in}{1.634841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101307in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{2.127353in}{1.333510in}}{\pgfqpoint{2.152335in}{1.343858in}}{\pgfqpoint{2.170752in}{1.362275in}}%
\pgfpathcurveto{\pgfqpoint{2.189169in}{1.380692in}}{\pgfqpoint{2.199517in}{1.405674in}}{\pgfqpoint{2.199517in}{1.431719in}}%
\pgfpathcurveto{\pgfqpoint{2.199517in}{1.457765in}}{\pgfqpoint{2.189169in}{1.482747in}}{\pgfqpoint{2.170752in}{1.501164in}}%
\pgfpathcurveto{\pgfqpoint{2.152335in}{1.519581in}}{\pgfqpoint{2.127353in}{1.529929in}}{\pgfqpoint{2.101307in}{1.529929in}}%
\pgfpathcurveto{\pgfqpoint{2.075262in}{1.529929in}}{\pgfqpoint{2.050280in}{1.519581in}}{\pgfqpoint{2.031863in}{1.501164in}}%
\pgfpathcurveto{\pgfqpoint{2.013446in}{1.482747in}}{\pgfqpoint{2.003098in}{1.457765in}}{\pgfqpoint{2.003098in}{1.431719in}}%
\pgfpathcurveto{\pgfqpoint{2.003098in}{1.405674in}}{\pgfqpoint{2.013446in}{1.380692in}}{\pgfqpoint{2.031863in}{1.362275in}}%
\pgfpathcurveto{\pgfqpoint{2.050280in}{1.343858in}}{\pgfqpoint{2.075262in}{1.333510in}}{\pgfqpoint{2.101307in}{1.333510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361904in}{1.509866in}}%
\pgfpathcurveto{\pgfqpoint{2.387949in}{1.509866in}}{\pgfqpoint{2.412931in}{1.520214in}}{\pgfqpoint{2.431348in}{1.538631in}}%
\pgfpathcurveto{\pgfqpoint{2.449765in}{1.557048in}}{\pgfqpoint{2.460113in}{1.582030in}}{\pgfqpoint{2.460113in}{1.608075in}}%
\pgfpathcurveto{\pgfqpoint{2.460113in}{1.634121in}}{\pgfqpoint{2.449765in}{1.659103in}}{\pgfqpoint{2.431348in}{1.677520in}}%
\pgfpathcurveto{\pgfqpoint{2.412931in}{1.695937in}}{\pgfqpoint{2.387949in}{1.706285in}}{\pgfqpoint{2.361904in}{1.706285in}}%
\pgfpathcurveto{\pgfqpoint{2.335858in}{1.706285in}}{\pgfqpoint{2.310876in}{1.695937in}}{\pgfqpoint{2.292459in}{1.677520in}}%
\pgfpathcurveto{\pgfqpoint{2.274043in}{1.659103in}}{\pgfqpoint{2.263695in}{1.634121in}}{\pgfqpoint{2.263695in}{1.608075in}}%
\pgfpathcurveto{\pgfqpoint{2.263695in}{1.582030in}}{\pgfqpoint{2.274043in}{1.557048in}}{\pgfqpoint{2.292459in}{1.538631in}}%
\pgfpathcurveto{\pgfqpoint{2.310876in}{1.520214in}}{\pgfqpoint{2.335858in}{1.509866in}}{\pgfqpoint{2.361904in}{1.509866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400703in}{1.652061in}}%
\pgfpathcurveto{\pgfqpoint{2.426748in}{1.652061in}}{\pgfqpoint{2.451730in}{1.662409in}}{\pgfqpoint{2.470147in}{1.680826in}}%
\pgfpathcurveto{\pgfqpoint{2.488564in}{1.699243in}}{\pgfqpoint{2.498912in}{1.724225in}}{\pgfqpoint{2.498912in}{1.750271in}}%
\pgfpathcurveto{\pgfqpoint{2.498912in}{1.776316in}}{\pgfqpoint{2.488564in}{1.801298in}}{\pgfqpoint{2.470147in}{1.819715in}}%
\pgfpathcurveto{\pgfqpoint{2.451730in}{1.838132in}}{\pgfqpoint{2.426748in}{1.848480in}}{\pgfqpoint{2.400703in}{1.848480in}}%
\pgfpathcurveto{\pgfqpoint{2.374657in}{1.848480in}}{\pgfqpoint{2.349675in}{1.838132in}}{\pgfqpoint{2.331258in}{1.819715in}}%
\pgfpathcurveto{\pgfqpoint{2.312841in}{1.801298in}}{\pgfqpoint{2.302493in}{1.776316in}}{\pgfqpoint{2.302493in}{1.750271in}}%
\pgfpathcurveto{\pgfqpoint{2.302493in}{1.724225in}}{\pgfqpoint{2.312841in}{1.699243in}}{\pgfqpoint{2.331258in}{1.680826in}}%
\pgfpathcurveto{\pgfqpoint{2.349675in}{1.662409in}}{\pgfqpoint{2.374657in}{1.652061in}}{\pgfqpoint{2.400703in}{1.652061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960723in}{1.395341in}}%
\pgfpathcurveto{\pgfqpoint{2.986769in}{1.395341in}}{\pgfqpoint{3.011751in}{1.405689in}}{\pgfqpoint{3.030168in}{1.424106in}}%
\pgfpathcurveto{\pgfqpoint{3.048585in}{1.442523in}}{\pgfqpoint{3.058933in}{1.467505in}}{\pgfqpoint{3.058933in}{1.493550in}}%
\pgfpathcurveto{\pgfqpoint{3.058933in}{1.519596in}}{\pgfqpoint{3.048585in}{1.544578in}}{\pgfqpoint{3.030168in}{1.562995in}}%
\pgfpathcurveto{\pgfqpoint{3.011751in}{1.581412in}}{\pgfqpoint{2.986769in}{1.591760in}}{\pgfqpoint{2.960723in}{1.591760in}}%
\pgfpathcurveto{\pgfqpoint{2.934678in}{1.591760in}}{\pgfqpoint{2.909696in}{1.581412in}}{\pgfqpoint{2.891279in}{1.562995in}}%
\pgfpathcurveto{\pgfqpoint{2.872862in}{1.544578in}}{\pgfqpoint{2.862514in}{1.519596in}}{\pgfqpoint{2.862514in}{1.493550in}}%
\pgfpathcurveto{\pgfqpoint{2.862514in}{1.467505in}}{\pgfqpoint{2.872862in}{1.442523in}}{\pgfqpoint{2.891279in}{1.424106in}}%
\pgfpathcurveto{\pgfqpoint{2.909696in}{1.405689in}}{\pgfqpoint{2.934678in}{1.395341in}}{\pgfqpoint{2.960723in}{1.395341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706726in}{2.079329in}}%
\pgfpathcurveto{\pgfqpoint{1.732771in}{2.079329in}}{\pgfqpoint{1.757754in}{2.089677in}}{\pgfqpoint{1.776170in}{2.108094in}}%
\pgfpathcurveto{\pgfqpoint{1.794587in}{2.126511in}}{\pgfqpoint{1.804935in}{2.151493in}}{\pgfqpoint{1.804935in}{2.177538in}}%
\pgfpathcurveto{\pgfqpoint{1.804935in}{2.203584in}}{\pgfqpoint{1.794587in}{2.228566in}}{\pgfqpoint{1.776170in}{2.246983in}}%
\pgfpathcurveto{\pgfqpoint{1.757754in}{2.265400in}}{\pgfqpoint{1.732771in}{2.275748in}}{\pgfqpoint{1.706726in}{2.275748in}}%
\pgfpathcurveto{\pgfqpoint{1.680681in}{2.275748in}}{\pgfqpoint{1.655698in}{2.265400in}}{\pgfqpoint{1.637282in}{2.246983in}}%
\pgfpathcurveto{\pgfqpoint{1.618865in}{2.228566in}}{\pgfqpoint{1.608517in}{2.203584in}}{\pgfqpoint{1.608517in}{2.177538in}}%
\pgfpathcurveto{\pgfqpoint{1.608517in}{2.151493in}}{\pgfqpoint{1.618865in}{2.126511in}}{\pgfqpoint{1.637282in}{2.108094in}}%
\pgfpathcurveto{\pgfqpoint{1.655698in}{2.089677in}}{\pgfqpoint{1.680681in}{2.079329in}}{\pgfqpoint{1.706726in}{2.079329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378862in}{1.427937in}}%
\pgfpathcurveto{\pgfqpoint{3.404907in}{1.427937in}}{\pgfqpoint{3.429890in}{1.438285in}}{\pgfqpoint{3.448306in}{1.456702in}}%
\pgfpathcurveto{\pgfqpoint{3.466723in}{1.475118in}}{\pgfqpoint{3.477071in}{1.500101in}}{\pgfqpoint{3.477071in}{1.526146in}}%
\pgfpathcurveto{\pgfqpoint{3.477071in}{1.552191in}}{\pgfqpoint{3.466723in}{1.577174in}}{\pgfqpoint{3.448306in}{1.595590in}}%
\pgfpathcurveto{\pgfqpoint{3.429890in}{1.614007in}}{\pgfqpoint{3.404907in}{1.624355in}}{\pgfqpoint{3.378862in}{1.624355in}}%
\pgfpathcurveto{\pgfqpoint{3.352817in}{1.624355in}}{\pgfqpoint{3.327834in}{1.614007in}}{\pgfqpoint{3.309418in}{1.595590in}}%
\pgfpathcurveto{\pgfqpoint{3.291001in}{1.577174in}}{\pgfqpoint{3.280653in}{1.552191in}}{\pgfqpoint{3.280653in}{1.526146in}}%
\pgfpathcurveto{\pgfqpoint{3.280653in}{1.500101in}}{\pgfqpoint{3.291001in}{1.475118in}}{\pgfqpoint{3.309418in}{1.456702in}}%
\pgfpathcurveto{\pgfqpoint{3.327834in}{1.438285in}}{\pgfqpoint{3.352817in}{1.427937in}}{\pgfqpoint{3.378862in}{1.427937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432610in}{1.137364in}}%
\pgfpathcurveto{\pgfqpoint{3.458655in}{1.137364in}}{\pgfqpoint{3.483637in}{1.147712in}}{\pgfqpoint{3.502054in}{1.166129in}}%
\pgfpathcurveto{\pgfqpoint{3.520471in}{1.184546in}}{\pgfqpoint{3.530819in}{1.209528in}}{\pgfqpoint{3.530819in}{1.235573in}}%
\pgfpathcurveto{\pgfqpoint{3.530819in}{1.261619in}}{\pgfqpoint{3.520471in}{1.286601in}}{\pgfqpoint{3.502054in}{1.305018in}}%
\pgfpathcurveto{\pgfqpoint{3.483637in}{1.323434in}}{\pgfqpoint{3.458655in}{1.333782in}}{\pgfqpoint{3.432610in}{1.333782in}}%
\pgfpathcurveto{\pgfqpoint{3.406564in}{1.333782in}}{\pgfqpoint{3.381582in}{1.323434in}}{\pgfqpoint{3.363165in}{1.305018in}}%
\pgfpathcurveto{\pgfqpoint{3.344748in}{1.286601in}}{\pgfqpoint{3.334400in}{1.261619in}}{\pgfqpoint{3.334400in}{1.235573in}}%
\pgfpathcurveto{\pgfqpoint{3.334400in}{1.209528in}}{\pgfqpoint{3.344748in}{1.184546in}}{\pgfqpoint{3.363165in}{1.166129in}}%
\pgfpathcurveto{\pgfqpoint{3.381582in}{1.147712in}}{\pgfqpoint{3.406564in}{1.137364in}}{\pgfqpoint{3.432610in}{1.137364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972329in}{1.416354in}}%
\pgfpathcurveto{\pgfqpoint{1.998374in}{1.416354in}}{\pgfqpoint{2.023356in}{1.426702in}}{\pgfqpoint{2.041773in}{1.445118in}}%
\pgfpathcurveto{\pgfqpoint{2.060190in}{1.463535in}}{\pgfqpoint{2.070538in}{1.488518in}}{\pgfqpoint{2.070538in}{1.514563in}}%
\pgfpathcurveto{\pgfqpoint{2.070538in}{1.540608in}}{\pgfqpoint{2.060190in}{1.565591in}}{\pgfqpoint{2.041773in}{1.584007in}}%
\pgfpathcurveto{\pgfqpoint{2.023356in}{1.602424in}}{\pgfqpoint{1.998374in}{1.612772in}}{\pgfqpoint{1.972329in}{1.612772in}}%
\pgfpathcurveto{\pgfqpoint{1.946283in}{1.612772in}}{\pgfqpoint{1.921301in}{1.602424in}}{\pgfqpoint{1.902884in}{1.584007in}}%
\pgfpathcurveto{\pgfqpoint{1.884467in}{1.565591in}}{\pgfqpoint{1.874119in}{1.540608in}}{\pgfqpoint{1.874119in}{1.514563in}}%
\pgfpathcurveto{\pgfqpoint{1.874119in}{1.488518in}}{\pgfqpoint{1.884467in}{1.463535in}}{\pgfqpoint{1.902884in}{1.445118in}}%
\pgfpathcurveto{\pgfqpoint{1.921301in}{1.426702in}}{\pgfqpoint{1.946283in}{1.416354in}}{\pgfqpoint{1.972329in}{1.416354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530145in}{1.655592in}}%
\pgfpathcurveto{\pgfqpoint{2.556190in}{1.655592in}}{\pgfqpoint{2.581172in}{1.665940in}}{\pgfqpoint{2.599589in}{1.684357in}}%
\pgfpathcurveto{\pgfqpoint{2.618006in}{1.702774in}}{\pgfqpoint{2.628354in}{1.727756in}}{\pgfqpoint{2.628354in}{1.753801in}}%
\pgfpathcurveto{\pgfqpoint{2.628354in}{1.779847in}}{\pgfqpoint{2.618006in}{1.804829in}}{\pgfqpoint{2.599589in}{1.823246in}}%
\pgfpathcurveto{\pgfqpoint{2.581172in}{1.841663in}}{\pgfqpoint{2.556190in}{1.852011in}}{\pgfqpoint{2.530145in}{1.852011in}}%
\pgfpathcurveto{\pgfqpoint{2.504099in}{1.852011in}}{\pgfqpoint{2.479117in}{1.841663in}}{\pgfqpoint{2.460700in}{1.823246in}}%
\pgfpathcurveto{\pgfqpoint{2.442283in}{1.804829in}}{\pgfqpoint{2.431935in}{1.779847in}}{\pgfqpoint{2.431935in}{1.753801in}}%
\pgfpathcurveto{\pgfqpoint{2.431935in}{1.727756in}}{\pgfqpoint{2.442283in}{1.702774in}}{\pgfqpoint{2.460700in}{1.684357in}}%
\pgfpathcurveto{\pgfqpoint{2.479117in}{1.665940in}}{\pgfqpoint{2.504099in}{1.655592in}}{\pgfqpoint{2.530145in}{1.655592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022248in}{1.195457in}}%
\pgfpathcurveto{\pgfqpoint{3.048294in}{1.195457in}}{\pgfqpoint{3.073276in}{1.205805in}}{\pgfqpoint{3.091693in}{1.224222in}}%
\pgfpathcurveto{\pgfqpoint{3.110110in}{1.242639in}}{\pgfqpoint{3.120457in}{1.267621in}}{\pgfqpoint{3.120457in}{1.293666in}}%
\pgfpathcurveto{\pgfqpoint{3.120457in}{1.319712in}}{\pgfqpoint{3.110110in}{1.344694in}}{\pgfqpoint{3.091693in}{1.363111in}}%
\pgfpathcurveto{\pgfqpoint{3.073276in}{1.381528in}}{\pgfqpoint{3.048294in}{1.391876in}}{\pgfqpoint{3.022248in}{1.391876in}}%
\pgfpathcurveto{\pgfqpoint{2.996203in}{1.391876in}}{\pgfqpoint{2.971221in}{1.381528in}}{\pgfqpoint{2.952804in}{1.363111in}}%
\pgfpathcurveto{\pgfqpoint{2.934387in}{1.344694in}}{\pgfqpoint{2.924039in}{1.319712in}}{\pgfqpoint{2.924039in}{1.293666in}}%
\pgfpathcurveto{\pgfqpoint{2.924039in}{1.267621in}}{\pgfqpoint{2.934387in}{1.242639in}}{\pgfqpoint{2.952804in}{1.224222in}}%
\pgfpathcurveto{\pgfqpoint{2.971221in}{1.205805in}}{\pgfqpoint{2.996203in}{1.195457in}}{\pgfqpoint{3.022248in}{1.195457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243540in}{1.311315in}}%
\pgfpathcurveto{\pgfqpoint{3.269586in}{1.311315in}}{\pgfqpoint{3.294568in}{1.321663in}}{\pgfqpoint{3.312985in}{1.340080in}}%
\pgfpathcurveto{\pgfqpoint{3.331402in}{1.358496in}}{\pgfqpoint{3.341750in}{1.383479in}}{\pgfqpoint{3.341750in}{1.409524in}}%
\pgfpathcurveto{\pgfqpoint{3.341750in}{1.435569in}}{\pgfqpoint{3.331402in}{1.460552in}}{\pgfqpoint{3.312985in}{1.478968in}}%
\pgfpathcurveto{\pgfqpoint{3.294568in}{1.497385in}}{\pgfqpoint{3.269586in}{1.507733in}}{\pgfqpoint{3.243540in}{1.507733in}}%
\pgfpathcurveto{\pgfqpoint{3.217495in}{1.507733in}}{\pgfqpoint{3.192513in}{1.497385in}}{\pgfqpoint{3.174096in}{1.478968in}}%
\pgfpathcurveto{\pgfqpoint{3.155679in}{1.460552in}}{\pgfqpoint{3.145331in}{1.435569in}}{\pgfqpoint{3.145331in}{1.409524in}}%
\pgfpathcurveto{\pgfqpoint{3.145331in}{1.383479in}}{\pgfqpoint{3.155679in}{1.358496in}}{\pgfqpoint{3.174096in}{1.340080in}}%
\pgfpathcurveto{\pgfqpoint{3.192513in}{1.321663in}}{\pgfqpoint{3.217495in}{1.311315in}}{\pgfqpoint{3.243540in}{1.311315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754044in}{1.466384in}}%
\pgfpathcurveto{\pgfqpoint{2.780089in}{1.466384in}}{\pgfqpoint{2.805071in}{1.476731in}}{\pgfqpoint{2.823488in}{1.495148in}}%
\pgfpathcurveto{\pgfqpoint{2.841905in}{1.513565in}}{\pgfqpoint{2.852253in}{1.538547in}}{\pgfqpoint{2.852253in}{1.564593in}}%
\pgfpathcurveto{\pgfqpoint{2.852253in}{1.590638in}}{\pgfqpoint{2.841905in}{1.615620in}}{\pgfqpoint{2.823488in}{1.634037in}}%
\pgfpathcurveto{\pgfqpoint{2.805071in}{1.652454in}}{\pgfqpoint{2.780089in}{1.662802in}}{\pgfqpoint{2.754044in}{1.662802in}}%
\pgfpathcurveto{\pgfqpoint{2.727998in}{1.662802in}}{\pgfqpoint{2.703016in}{1.652454in}}{\pgfqpoint{2.684599in}{1.634037in}}%
\pgfpathcurveto{\pgfqpoint{2.666182in}{1.615620in}}{\pgfqpoint{2.655834in}{1.590638in}}{\pgfqpoint{2.655834in}{1.564593in}}%
\pgfpathcurveto{\pgfqpoint{2.655834in}{1.538547in}}{\pgfqpoint{2.666182in}{1.513565in}}{\pgfqpoint{2.684599in}{1.495148in}}%
\pgfpathcurveto{\pgfqpoint{2.703016in}{1.476731in}}{\pgfqpoint{2.727998in}{1.466384in}}{\pgfqpoint{2.754044in}{1.466384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814019in}{1.485424in}}%
\pgfpathcurveto{\pgfqpoint{2.840064in}{1.485424in}}{\pgfqpoint{2.865046in}{1.495772in}}{\pgfqpoint{2.883463in}{1.514189in}}%
\pgfpathcurveto{\pgfqpoint{2.901880in}{1.532606in}}{\pgfqpoint{2.912228in}{1.557588in}}{\pgfqpoint{2.912228in}{1.583634in}}%
\pgfpathcurveto{\pgfqpoint{2.912228in}{1.609679in}}{\pgfqpoint{2.901880in}{1.634661in}}{\pgfqpoint{2.883463in}{1.653078in}}%
\pgfpathcurveto{\pgfqpoint{2.865046in}{1.671495in}}{\pgfqpoint{2.840064in}{1.681843in}}{\pgfqpoint{2.814019in}{1.681843in}}%
\pgfpathcurveto{\pgfqpoint{2.787973in}{1.681843in}}{\pgfqpoint{2.762991in}{1.671495in}}{\pgfqpoint{2.744574in}{1.653078in}}%
\pgfpathcurveto{\pgfqpoint{2.726158in}{1.634661in}}{\pgfqpoint{2.715810in}{1.609679in}}{\pgfqpoint{2.715810in}{1.583634in}}%
\pgfpathcurveto{\pgfqpoint{2.715810in}{1.557588in}}{\pgfqpoint{2.726158in}{1.532606in}}{\pgfqpoint{2.744574in}{1.514189in}}%
\pgfpathcurveto{\pgfqpoint{2.762991in}{1.495772in}}{\pgfqpoint{2.787973in}{1.485424in}}{\pgfqpoint{2.814019in}{1.485424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140785in}{1.325955in}}%
\pgfpathcurveto{\pgfqpoint{2.166831in}{1.325955in}}{\pgfqpoint{2.191813in}{1.336303in}}{\pgfqpoint{2.210230in}{1.354720in}}%
\pgfpathcurveto{\pgfqpoint{2.228647in}{1.373137in}}{\pgfqpoint{2.238995in}{1.398119in}}{\pgfqpoint{2.238995in}{1.424165in}}%
\pgfpathcurveto{\pgfqpoint{2.238995in}{1.450210in}}{\pgfqpoint{2.228647in}{1.475192in}}{\pgfqpoint{2.210230in}{1.493609in}}%
\pgfpathcurveto{\pgfqpoint{2.191813in}{1.512026in}}{\pgfqpoint{2.166831in}{1.522374in}}{\pgfqpoint{2.140785in}{1.522374in}}%
\pgfpathcurveto{\pgfqpoint{2.114740in}{1.522374in}}{\pgfqpoint{2.089758in}{1.512026in}}{\pgfqpoint{2.071341in}{1.493609in}}%
\pgfpathcurveto{\pgfqpoint{2.052924in}{1.475192in}}{\pgfqpoint{2.042576in}{1.450210in}}{\pgfqpoint{2.042576in}{1.424165in}}%
\pgfpathcurveto{\pgfqpoint{2.042576in}{1.398119in}}{\pgfqpoint{2.052924in}{1.373137in}}{\pgfqpoint{2.071341in}{1.354720in}}%
\pgfpathcurveto{\pgfqpoint{2.089758in}{1.336303in}}{\pgfqpoint{2.114740in}{1.325955in}}{\pgfqpoint{2.140785in}{1.325955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397742in}{1.416793in}}%
\pgfpathcurveto{\pgfqpoint{3.423787in}{1.416793in}}{\pgfqpoint{3.448769in}{1.427141in}}{\pgfqpoint{3.467186in}{1.445558in}}%
\pgfpathcurveto{\pgfqpoint{3.485603in}{1.463975in}}{\pgfqpoint{3.495951in}{1.488957in}}{\pgfqpoint{3.495951in}{1.515002in}}%
\pgfpathcurveto{\pgfqpoint{3.495951in}{1.541048in}}{\pgfqpoint{3.485603in}{1.566030in}}{\pgfqpoint{3.467186in}{1.584447in}}%
\pgfpathcurveto{\pgfqpoint{3.448769in}{1.602863in}}{\pgfqpoint{3.423787in}{1.613211in}}{\pgfqpoint{3.397742in}{1.613211in}}%
\pgfpathcurveto{\pgfqpoint{3.371696in}{1.613211in}}{\pgfqpoint{3.346714in}{1.602863in}}{\pgfqpoint{3.328297in}{1.584447in}}%
\pgfpathcurveto{\pgfqpoint{3.309880in}{1.566030in}}{\pgfqpoint{3.299533in}{1.541048in}}{\pgfqpoint{3.299533in}{1.515002in}}%
\pgfpathcurveto{\pgfqpoint{3.299533in}{1.488957in}}{\pgfqpoint{3.309880in}{1.463975in}}{\pgfqpoint{3.328297in}{1.445558in}}%
\pgfpathcurveto{\pgfqpoint{3.346714in}{1.427141in}}{\pgfqpoint{3.371696in}{1.416793in}}{\pgfqpoint{3.397742in}{1.416793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972745in}{2.003696in}}%
\pgfpathcurveto{\pgfqpoint{1.998790in}{2.003696in}}{\pgfqpoint{2.023772in}{2.014044in}}{\pgfqpoint{2.042189in}{2.032461in}}%
\pgfpathcurveto{\pgfqpoint{2.060606in}{2.050878in}}{\pgfqpoint{2.070954in}{2.075860in}}{\pgfqpoint{2.070954in}{2.101905in}}%
\pgfpathcurveto{\pgfqpoint{2.070954in}{2.127951in}}{\pgfqpoint{2.060606in}{2.152933in}}{\pgfqpoint{2.042189in}{2.171350in}}%
\pgfpathcurveto{\pgfqpoint{2.023772in}{2.189767in}}{\pgfqpoint{1.998790in}{2.200115in}}{\pgfqpoint{1.972745in}{2.200115in}}%
\pgfpathcurveto{\pgfqpoint{1.946699in}{2.200115in}}{\pgfqpoint{1.921717in}{2.189767in}}{\pgfqpoint{1.903300in}{2.171350in}}%
\pgfpathcurveto{\pgfqpoint{1.884883in}{2.152933in}}{\pgfqpoint{1.874535in}{2.127951in}}{\pgfqpoint{1.874535in}{2.101905in}}%
\pgfpathcurveto{\pgfqpoint{1.874535in}{2.075860in}}{\pgfqpoint{1.884883in}{2.050878in}}{\pgfqpoint{1.903300in}{2.032461in}}%
\pgfpathcurveto{\pgfqpoint{1.921717in}{2.014044in}}{\pgfqpoint{1.946699in}{2.003696in}}{\pgfqpoint{1.972745in}{2.003696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175480in}{1.301966in}}%
\pgfpathcurveto{\pgfqpoint{2.201526in}{1.301966in}}{\pgfqpoint{2.226508in}{1.312314in}}{\pgfqpoint{2.244925in}{1.330731in}}%
\pgfpathcurveto{\pgfqpoint{2.263342in}{1.349148in}}{\pgfqpoint{2.273690in}{1.374130in}}{\pgfqpoint{2.273690in}{1.400176in}}%
\pgfpathcurveto{\pgfqpoint{2.273690in}{1.426221in}}{\pgfqpoint{2.263342in}{1.451203in}}{\pgfqpoint{2.244925in}{1.469620in}}%
\pgfpathcurveto{\pgfqpoint{2.226508in}{1.488037in}}{\pgfqpoint{2.201526in}{1.498385in}}{\pgfqpoint{2.175480in}{1.498385in}}%
\pgfpathcurveto{\pgfqpoint{2.149435in}{1.498385in}}{\pgfqpoint{2.124453in}{1.488037in}}{\pgfqpoint{2.106036in}{1.469620in}}%
\pgfpathcurveto{\pgfqpoint{2.087619in}{1.451203in}}{\pgfqpoint{2.077271in}{1.426221in}}{\pgfqpoint{2.077271in}{1.400176in}}%
\pgfpathcurveto{\pgfqpoint{2.077271in}{1.374130in}}{\pgfqpoint{2.087619in}{1.349148in}}{\pgfqpoint{2.106036in}{1.330731in}}%
\pgfpathcurveto{\pgfqpoint{2.124453in}{1.312314in}}{\pgfqpoint{2.149435in}{1.301966in}}{\pgfqpoint{2.175480in}{1.301966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838717in}{1.156637in}}%
\pgfpathcurveto{\pgfqpoint{2.864762in}{1.156637in}}{\pgfqpoint{2.889744in}{1.166985in}}{\pgfqpoint{2.908161in}{1.185402in}}%
\pgfpathcurveto{\pgfqpoint{2.926578in}{1.203819in}}{\pgfqpoint{2.936926in}{1.228801in}}{\pgfqpoint{2.936926in}{1.254846in}}%
\pgfpathcurveto{\pgfqpoint{2.936926in}{1.280892in}}{\pgfqpoint{2.926578in}{1.305874in}}{\pgfqpoint{2.908161in}{1.324291in}}%
\pgfpathcurveto{\pgfqpoint{2.889744in}{1.342707in}}{\pgfqpoint{2.864762in}{1.353055in}}{\pgfqpoint{2.838717in}{1.353055in}}%
\pgfpathcurveto{\pgfqpoint{2.812671in}{1.353055in}}{\pgfqpoint{2.787689in}{1.342707in}}{\pgfqpoint{2.769272in}{1.324291in}}%
\pgfpathcurveto{\pgfqpoint{2.750856in}{1.305874in}}{\pgfqpoint{2.740508in}{1.280892in}}{\pgfqpoint{2.740508in}{1.254846in}}%
\pgfpathcurveto{\pgfqpoint{2.740508in}{1.228801in}}{\pgfqpoint{2.750856in}{1.203819in}}{\pgfqpoint{2.769272in}{1.185402in}}%
\pgfpathcurveto{\pgfqpoint{2.787689in}{1.166985in}}{\pgfqpoint{2.812671in}{1.156637in}}{\pgfqpoint{2.838717in}{1.156637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856113in}{1.883534in}}%
\pgfpathcurveto{\pgfqpoint{1.882159in}{1.883534in}}{\pgfqpoint{1.907141in}{1.893882in}}{\pgfqpoint{1.925558in}{1.912299in}}%
\pgfpathcurveto{\pgfqpoint{1.943975in}{1.930716in}}{\pgfqpoint{1.954323in}{1.955698in}}{\pgfqpoint{1.954323in}{1.981743in}}%
\pgfpathcurveto{\pgfqpoint{1.954323in}{2.007789in}}{\pgfqpoint{1.943975in}{2.032771in}}{\pgfqpoint{1.925558in}{2.051188in}}%
\pgfpathcurveto{\pgfqpoint{1.907141in}{2.069605in}}{\pgfqpoint{1.882159in}{2.079953in}}{\pgfqpoint{1.856113in}{2.079953in}}%
\pgfpathcurveto{\pgfqpoint{1.830068in}{2.079953in}}{\pgfqpoint{1.805086in}{2.069605in}}{\pgfqpoint{1.786669in}{2.051188in}}%
\pgfpathcurveto{\pgfqpoint{1.768252in}{2.032771in}}{\pgfqpoint{1.757904in}{2.007789in}}{\pgfqpoint{1.757904in}{1.981743in}}%
\pgfpathcurveto{\pgfqpoint{1.757904in}{1.955698in}}{\pgfqpoint{1.768252in}{1.930716in}}{\pgfqpoint{1.786669in}{1.912299in}}%
\pgfpathcurveto{\pgfqpoint{1.805086in}{1.893882in}}{\pgfqpoint{1.830068in}{1.883534in}}{\pgfqpoint{1.856113in}{1.883534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882523in}{1.390382in}}%
\pgfpathcurveto{\pgfqpoint{2.908568in}{1.390382in}}{\pgfqpoint{2.933551in}{1.400730in}}{\pgfqpoint{2.951968in}{1.419146in}}%
\pgfpathcurveto{\pgfqpoint{2.970384in}{1.437563in}}{\pgfqpoint{2.980732in}{1.462546in}}{\pgfqpoint{2.980732in}{1.488591in}}%
\pgfpathcurveto{\pgfqpoint{2.980732in}{1.514636in}}{\pgfqpoint{2.970384in}{1.539618in}}{\pgfqpoint{2.951968in}{1.558035in}}%
\pgfpathcurveto{\pgfqpoint{2.933551in}{1.576452in}}{\pgfqpoint{2.908568in}{1.586800in}}{\pgfqpoint{2.882523in}{1.586800in}}%
\pgfpathcurveto{\pgfqpoint{2.856478in}{1.586800in}}{\pgfqpoint{2.831496in}{1.576452in}}{\pgfqpoint{2.813079in}{1.558035in}}%
\pgfpathcurveto{\pgfqpoint{2.794662in}{1.539618in}}{\pgfqpoint{2.784314in}{1.514636in}}{\pgfqpoint{2.784314in}{1.488591in}}%
\pgfpathcurveto{\pgfqpoint{2.784314in}{1.462546in}}{\pgfqpoint{2.794662in}{1.437563in}}{\pgfqpoint{2.813079in}{1.419146in}}%
\pgfpathcurveto{\pgfqpoint{2.831496in}{1.400730in}}{\pgfqpoint{2.856478in}{1.390382in}}{\pgfqpoint{2.882523in}{1.390382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292219in}{1.329851in}}%
\pgfpathcurveto{\pgfqpoint{3.318265in}{1.329851in}}{\pgfqpoint{3.343247in}{1.340198in}}{\pgfqpoint{3.361664in}{1.358615in}}%
\pgfpathcurveto{\pgfqpoint{3.380081in}{1.377032in}}{\pgfqpoint{3.390428in}{1.402014in}}{\pgfqpoint{3.390428in}{1.428060in}}%
\pgfpathcurveto{\pgfqpoint{3.390428in}{1.454105in}}{\pgfqpoint{3.380081in}{1.479087in}}{\pgfqpoint{3.361664in}{1.497504in}}%
\pgfpathcurveto{\pgfqpoint{3.343247in}{1.515921in}}{\pgfqpoint{3.318265in}{1.526269in}}{\pgfqpoint{3.292219in}{1.526269in}}%
\pgfpathcurveto{\pgfqpoint{3.266174in}{1.526269in}}{\pgfqpoint{3.241192in}{1.515921in}}{\pgfqpoint{3.222775in}{1.497504in}}%
\pgfpathcurveto{\pgfqpoint{3.204358in}{1.479087in}}{\pgfqpoint{3.194010in}{1.454105in}}{\pgfqpoint{3.194010in}{1.428060in}}%
\pgfpathcurveto{\pgfqpoint{3.194010in}{1.402014in}}{\pgfqpoint{3.204358in}{1.377032in}}{\pgfqpoint{3.222775in}{1.358615in}}%
\pgfpathcurveto{\pgfqpoint{3.241192in}{1.340198in}}{\pgfqpoint{3.266174in}{1.329851in}}{\pgfqpoint{3.292219in}{1.329851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043078in}{1.682699in}}%
\pgfpathcurveto{\pgfqpoint{2.069124in}{1.682699in}}{\pgfqpoint{2.094106in}{1.693047in}}{\pgfqpoint{2.112523in}{1.711464in}}%
\pgfpathcurveto{\pgfqpoint{2.130939in}{1.729881in}}{\pgfqpoint{2.141287in}{1.754863in}}{\pgfqpoint{2.141287in}{1.780909in}}%
\pgfpathcurveto{\pgfqpoint{2.141287in}{1.806954in}}{\pgfqpoint{2.130939in}{1.831936in}}{\pgfqpoint{2.112523in}{1.850353in}}%
\pgfpathcurveto{\pgfqpoint{2.094106in}{1.868770in}}{\pgfqpoint{2.069124in}{1.879118in}}{\pgfqpoint{2.043078in}{1.879118in}}%
\pgfpathcurveto{\pgfqpoint{2.017033in}{1.879118in}}{\pgfqpoint{1.992051in}{1.868770in}}{\pgfqpoint{1.973634in}{1.850353in}}%
\pgfpathcurveto{\pgfqpoint{1.955217in}{1.831936in}}{\pgfqpoint{1.944869in}{1.806954in}}{\pgfqpoint{1.944869in}{1.780909in}}%
\pgfpathcurveto{\pgfqpoint{1.944869in}{1.754863in}}{\pgfqpoint{1.955217in}{1.729881in}}{\pgfqpoint{1.973634in}{1.711464in}}%
\pgfpathcurveto{\pgfqpoint{1.992051in}{1.693047in}}{\pgfqpoint{2.017033in}{1.682699in}}{\pgfqpoint{2.043078in}{1.682699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569422in}{1.624560in}}%
\pgfpathcurveto{\pgfqpoint{2.595467in}{1.624560in}}{\pgfqpoint{2.620449in}{1.634908in}}{\pgfqpoint{2.638866in}{1.653325in}}%
\pgfpathcurveto{\pgfqpoint{2.657283in}{1.671742in}}{\pgfqpoint{2.667631in}{1.696724in}}{\pgfqpoint{2.667631in}{1.722770in}}%
\pgfpathcurveto{\pgfqpoint{2.667631in}{1.748815in}}{\pgfqpoint{2.657283in}{1.773797in}}{\pgfqpoint{2.638866in}{1.792214in}}%
\pgfpathcurveto{\pgfqpoint{2.620449in}{1.810631in}}{\pgfqpoint{2.595467in}{1.820979in}}{\pgfqpoint{2.569422in}{1.820979in}}%
\pgfpathcurveto{\pgfqpoint{2.543376in}{1.820979in}}{\pgfqpoint{2.518394in}{1.810631in}}{\pgfqpoint{2.499977in}{1.792214in}}%
\pgfpathcurveto{\pgfqpoint{2.481560in}{1.773797in}}{\pgfqpoint{2.471213in}{1.748815in}}{\pgfqpoint{2.471213in}{1.722770in}}%
\pgfpathcurveto{\pgfqpoint{2.471213in}{1.696724in}}{\pgfqpoint{2.481560in}{1.671742in}}{\pgfqpoint{2.499977in}{1.653325in}}%
\pgfpathcurveto{\pgfqpoint{2.518394in}{1.634908in}}{\pgfqpoint{2.543376in}{1.624560in}}{\pgfqpoint{2.569422in}{1.624560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791151in}{1.787349in}}%
\pgfpathcurveto{\pgfqpoint{1.817196in}{1.787349in}}{\pgfqpoint{1.842178in}{1.797697in}}{\pgfqpoint{1.860595in}{1.816114in}}%
\pgfpathcurveto{\pgfqpoint{1.879012in}{1.834531in}}{\pgfqpoint{1.889360in}{1.859513in}}{\pgfqpoint{1.889360in}{1.885558in}}%
\pgfpathcurveto{\pgfqpoint{1.889360in}{1.911604in}}{\pgfqpoint{1.879012in}{1.936586in}}{\pgfqpoint{1.860595in}{1.955003in}}%
\pgfpathcurveto{\pgfqpoint{1.842178in}{1.973420in}}{\pgfqpoint{1.817196in}{1.983768in}}{\pgfqpoint{1.791151in}{1.983768in}}%
\pgfpathcurveto{\pgfqpoint{1.765105in}{1.983768in}}{\pgfqpoint{1.740123in}{1.973420in}}{\pgfqpoint{1.721706in}{1.955003in}}%
\pgfpathcurveto{\pgfqpoint{1.703289in}{1.936586in}}{\pgfqpoint{1.692941in}{1.911604in}}{\pgfqpoint{1.692941in}{1.885558in}}%
\pgfpathcurveto{\pgfqpoint{1.692941in}{1.859513in}}{\pgfqpoint{1.703289in}{1.834531in}}{\pgfqpoint{1.721706in}{1.816114in}}%
\pgfpathcurveto{\pgfqpoint{1.740123in}{1.797697in}}{\pgfqpoint{1.765105in}{1.787349in}}{\pgfqpoint{1.791151in}{1.787349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239403in}{1.779020in}}%
\pgfpathcurveto{\pgfqpoint{3.265448in}{1.779020in}}{\pgfqpoint{3.290430in}{1.789368in}}{\pgfqpoint{3.308847in}{1.807785in}}%
\pgfpathcurveto{\pgfqpoint{3.327264in}{1.826202in}}{\pgfqpoint{3.337612in}{1.851184in}}{\pgfqpoint{3.337612in}{1.877229in}}%
\pgfpathcurveto{\pgfqpoint{3.337612in}{1.903275in}}{\pgfqpoint{3.327264in}{1.928257in}}{\pgfqpoint{3.308847in}{1.946674in}}%
\pgfpathcurveto{\pgfqpoint{3.290430in}{1.965091in}}{\pgfqpoint{3.265448in}{1.975439in}}{\pgfqpoint{3.239403in}{1.975439in}}%
\pgfpathcurveto{\pgfqpoint{3.213357in}{1.975439in}}{\pgfqpoint{3.188375in}{1.965091in}}{\pgfqpoint{3.169958in}{1.946674in}}%
\pgfpathcurveto{\pgfqpoint{3.151541in}{1.928257in}}{\pgfqpoint{3.141193in}{1.903275in}}{\pgfqpoint{3.141193in}{1.877229in}}%
\pgfpathcurveto{\pgfqpoint{3.141193in}{1.851184in}}{\pgfqpoint{3.151541in}{1.826202in}}{\pgfqpoint{3.169958in}{1.807785in}}%
\pgfpathcurveto{\pgfqpoint{3.188375in}{1.789368in}}{\pgfqpoint{3.213357in}{1.779020in}}{\pgfqpoint{3.239403in}{1.779020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767132in}{1.798083in}}%
\pgfpathcurveto{\pgfqpoint{1.793178in}{1.798083in}}{\pgfqpoint{1.818160in}{1.808431in}}{\pgfqpoint{1.836577in}{1.826848in}}%
\pgfpathcurveto{\pgfqpoint{1.854993in}{1.845265in}}{\pgfqpoint{1.865341in}{1.870247in}}{\pgfqpoint{1.865341in}{1.896293in}}%
\pgfpathcurveto{\pgfqpoint{1.865341in}{1.922338in}}{\pgfqpoint{1.854993in}{1.947320in}}{\pgfqpoint{1.836577in}{1.965737in}}%
\pgfpathcurveto{\pgfqpoint{1.818160in}{1.984154in}}{\pgfqpoint{1.793178in}{1.994502in}}{\pgfqpoint{1.767132in}{1.994502in}}%
\pgfpathcurveto{\pgfqpoint{1.741087in}{1.994502in}}{\pgfqpoint{1.716105in}{1.984154in}}{\pgfqpoint{1.697688in}{1.965737in}}%
\pgfpathcurveto{\pgfqpoint{1.679271in}{1.947320in}}{\pgfqpoint{1.668923in}{1.922338in}}{\pgfqpoint{1.668923in}{1.896293in}}%
\pgfpathcurveto{\pgfqpoint{1.668923in}{1.870247in}}{\pgfqpoint{1.679271in}{1.845265in}}{\pgfqpoint{1.697688in}{1.826848in}}%
\pgfpathcurveto{\pgfqpoint{1.716105in}{1.808431in}}{\pgfqpoint{1.741087in}{1.798083in}}{\pgfqpoint{1.767132in}{1.798083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987686in}{1.904072in}}%
\pgfpathcurveto{\pgfqpoint{2.013732in}{1.904072in}}{\pgfqpoint{2.038714in}{1.914420in}}{\pgfqpoint{2.057131in}{1.932837in}}%
\pgfpathcurveto{\pgfqpoint{2.075548in}{1.951254in}}{\pgfqpoint{2.085895in}{1.976236in}}{\pgfqpoint{2.085895in}{2.002281in}}%
\pgfpathcurveto{\pgfqpoint{2.085895in}{2.028327in}}{\pgfqpoint{2.075548in}{2.053309in}}{\pgfqpoint{2.057131in}{2.071726in}}%
\pgfpathcurveto{\pgfqpoint{2.038714in}{2.090142in}}{\pgfqpoint{2.013732in}{2.100490in}}{\pgfqpoint{1.987686in}{2.100490in}}%
\pgfpathcurveto{\pgfqpoint{1.961641in}{2.100490in}}{\pgfqpoint{1.936659in}{2.090142in}}{\pgfqpoint{1.918242in}{2.071726in}}%
\pgfpathcurveto{\pgfqpoint{1.899825in}{2.053309in}}{\pgfqpoint{1.889477in}{2.028327in}}{\pgfqpoint{1.889477in}{2.002281in}}%
\pgfpathcurveto{\pgfqpoint{1.889477in}{1.976236in}}{\pgfqpoint{1.899825in}{1.951254in}}{\pgfqpoint{1.918242in}{1.932837in}}%
\pgfpathcurveto{\pgfqpoint{1.936659in}{1.914420in}}{\pgfqpoint{1.961641in}{1.904072in}}{\pgfqpoint{1.987686in}{1.904072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115326in}{1.333742in}}%
\pgfpathcurveto{\pgfqpoint{2.141372in}{1.333742in}}{\pgfqpoint{2.166354in}{1.344090in}}{\pgfqpoint{2.184771in}{1.362507in}}%
\pgfpathcurveto{\pgfqpoint{2.203188in}{1.380924in}}{\pgfqpoint{2.213535in}{1.405906in}}{\pgfqpoint{2.213535in}{1.431952in}}%
\pgfpathcurveto{\pgfqpoint{2.213535in}{1.457997in}}{\pgfqpoint{2.203188in}{1.482979in}}{\pgfqpoint{2.184771in}{1.501396in}}%
\pgfpathcurveto{\pgfqpoint{2.166354in}{1.519813in}}{\pgfqpoint{2.141372in}{1.530161in}}{\pgfqpoint{2.115326in}{1.530161in}}%
\pgfpathcurveto{\pgfqpoint{2.089281in}{1.530161in}}{\pgfqpoint{2.064299in}{1.519813in}}{\pgfqpoint{2.045882in}{1.501396in}}%
\pgfpathcurveto{\pgfqpoint{2.027465in}{1.482979in}}{\pgfqpoint{2.017117in}{1.457997in}}{\pgfqpoint{2.017117in}{1.431952in}}%
\pgfpathcurveto{\pgfqpoint{2.017117in}{1.405906in}}{\pgfqpoint{2.027465in}{1.380924in}}{\pgfqpoint{2.045882in}{1.362507in}}%
\pgfpathcurveto{\pgfqpoint{2.064299in}{1.344090in}}{\pgfqpoint{2.089281in}{1.333742in}}{\pgfqpoint{2.115326in}{1.333742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170555in}{1.670385in}}%
\pgfpathcurveto{\pgfqpoint{2.196600in}{1.670385in}}{\pgfqpoint{2.221583in}{1.680733in}}{\pgfqpoint{2.239999in}{1.699150in}}%
\pgfpathcurveto{\pgfqpoint{2.258416in}{1.717566in}}{\pgfqpoint{2.268764in}{1.742549in}}{\pgfqpoint{2.268764in}{1.768594in}}%
\pgfpathcurveto{\pgfqpoint{2.268764in}{1.794639in}}{\pgfqpoint{2.258416in}{1.819622in}}{\pgfqpoint{2.239999in}{1.838038in}}%
\pgfpathcurveto{\pgfqpoint{2.221583in}{1.856455in}}{\pgfqpoint{2.196600in}{1.866803in}}{\pgfqpoint{2.170555in}{1.866803in}}%
\pgfpathcurveto{\pgfqpoint{2.144510in}{1.866803in}}{\pgfqpoint{2.119527in}{1.856455in}}{\pgfqpoint{2.101111in}{1.838038in}}%
\pgfpathcurveto{\pgfqpoint{2.082694in}{1.819622in}}{\pgfqpoint{2.072346in}{1.794639in}}{\pgfqpoint{2.072346in}{1.768594in}}%
\pgfpathcurveto{\pgfqpoint{2.072346in}{1.742549in}}{\pgfqpoint{2.082694in}{1.717566in}}{\pgfqpoint{2.101111in}{1.699150in}}%
\pgfpathcurveto{\pgfqpoint{2.119527in}{1.680733in}}{\pgfqpoint{2.144510in}{1.670385in}}{\pgfqpoint{2.170555in}{1.670385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585388in}{1.580714in}}%
\pgfpathcurveto{\pgfqpoint{1.611433in}{1.580714in}}{\pgfqpoint{1.636415in}{1.591062in}}{\pgfqpoint{1.654832in}{1.609479in}}%
\pgfpathcurveto{\pgfqpoint{1.673249in}{1.627896in}}{\pgfqpoint{1.683597in}{1.652878in}}{\pgfqpoint{1.683597in}{1.678923in}}%
\pgfpathcurveto{\pgfqpoint{1.683597in}{1.704969in}}{\pgfqpoint{1.673249in}{1.729951in}}{\pgfqpoint{1.654832in}{1.748368in}}%
\pgfpathcurveto{\pgfqpoint{1.636415in}{1.766785in}}{\pgfqpoint{1.611433in}{1.777133in}}{\pgfqpoint{1.585388in}{1.777133in}}%
\pgfpathcurveto{\pgfqpoint{1.559342in}{1.777133in}}{\pgfqpoint{1.534360in}{1.766785in}}{\pgfqpoint{1.515943in}{1.748368in}}%
\pgfpathcurveto{\pgfqpoint{1.497526in}{1.729951in}}{\pgfqpoint{1.487178in}{1.704969in}}{\pgfqpoint{1.487178in}{1.678923in}}%
\pgfpathcurveto{\pgfqpoint{1.487178in}{1.652878in}}{\pgfqpoint{1.497526in}{1.627896in}}{\pgfqpoint{1.515943in}{1.609479in}}%
\pgfpathcurveto{\pgfqpoint{1.534360in}{1.591062in}}{\pgfqpoint{1.559342in}{1.580714in}}{\pgfqpoint{1.585388in}{1.580714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840326in}{1.495061in}}%
\pgfpathcurveto{\pgfqpoint{2.866372in}{1.495061in}}{\pgfqpoint{2.891354in}{1.505409in}}{\pgfqpoint{2.909771in}{1.523826in}}%
\pgfpathcurveto{\pgfqpoint{2.928187in}{1.542242in}}{\pgfqpoint{2.938535in}{1.567225in}}{\pgfqpoint{2.938535in}{1.593270in}}%
\pgfpathcurveto{\pgfqpoint{2.938535in}{1.619315in}}{\pgfqpoint{2.928187in}{1.644298in}}{\pgfqpoint{2.909771in}{1.662714in}}%
\pgfpathcurveto{\pgfqpoint{2.891354in}{1.681131in}}{\pgfqpoint{2.866372in}{1.691479in}}{\pgfqpoint{2.840326in}{1.691479in}}%
\pgfpathcurveto{\pgfqpoint{2.814281in}{1.691479in}}{\pgfqpoint{2.789299in}{1.681131in}}{\pgfqpoint{2.770882in}{1.662714in}}%
\pgfpathcurveto{\pgfqpoint{2.752465in}{1.644298in}}{\pgfqpoint{2.742117in}{1.619315in}}{\pgfqpoint{2.742117in}{1.593270in}}%
\pgfpathcurveto{\pgfqpoint{2.742117in}{1.567225in}}{\pgfqpoint{2.752465in}{1.542242in}}{\pgfqpoint{2.770882in}{1.523826in}}%
\pgfpathcurveto{\pgfqpoint{2.789299in}{1.505409in}}{\pgfqpoint{2.814281in}{1.495061in}}{\pgfqpoint{2.840326in}{1.495061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066259in}{1.886120in}}%
\pgfpathcurveto{\pgfqpoint{2.092304in}{1.886120in}}{\pgfqpoint{2.117286in}{1.896468in}}{\pgfqpoint{2.135703in}{1.914885in}}%
\pgfpathcurveto{\pgfqpoint{2.154120in}{1.933302in}}{\pgfqpoint{2.164468in}{1.958284in}}{\pgfqpoint{2.164468in}{1.984329in}}%
\pgfpathcurveto{\pgfqpoint{2.164468in}{2.010375in}}{\pgfqpoint{2.154120in}{2.035357in}}{\pgfqpoint{2.135703in}{2.053774in}}%
\pgfpathcurveto{\pgfqpoint{2.117286in}{2.072191in}}{\pgfqpoint{2.092304in}{2.082538in}}{\pgfqpoint{2.066259in}{2.082538in}}%
\pgfpathcurveto{\pgfqpoint{2.040213in}{2.082538in}}{\pgfqpoint{2.015231in}{2.072191in}}{\pgfqpoint{1.996814in}{2.053774in}}%
\pgfpathcurveto{\pgfqpoint{1.978397in}{2.035357in}}{\pgfqpoint{1.968049in}{2.010375in}}{\pgfqpoint{1.968049in}{1.984329in}}%
\pgfpathcurveto{\pgfqpoint{1.968049in}{1.958284in}}{\pgfqpoint{1.978397in}{1.933302in}}{\pgfqpoint{1.996814in}{1.914885in}}%
\pgfpathcurveto{\pgfqpoint{2.015231in}{1.896468in}}{\pgfqpoint{2.040213in}{1.886120in}}{\pgfqpoint{2.066259in}{1.886120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162058in}{1.313016in}}%
\pgfpathcurveto{\pgfqpoint{2.188104in}{1.313016in}}{\pgfqpoint{2.213086in}{1.323364in}}{\pgfqpoint{2.231503in}{1.341781in}}%
\pgfpathcurveto{\pgfqpoint{2.249920in}{1.360198in}}{\pgfqpoint{2.260268in}{1.385180in}}{\pgfqpoint{2.260268in}{1.411226in}}%
\pgfpathcurveto{\pgfqpoint{2.260268in}{1.437271in}}{\pgfqpoint{2.249920in}{1.462253in}}{\pgfqpoint{2.231503in}{1.480670in}}%
\pgfpathcurveto{\pgfqpoint{2.213086in}{1.499087in}}{\pgfqpoint{2.188104in}{1.509435in}}{\pgfqpoint{2.162058in}{1.509435in}}%
\pgfpathcurveto{\pgfqpoint{2.136013in}{1.509435in}}{\pgfqpoint{2.111031in}{1.499087in}}{\pgfqpoint{2.092614in}{1.480670in}}%
\pgfpathcurveto{\pgfqpoint{2.074197in}{1.462253in}}{\pgfqpoint{2.063849in}{1.437271in}}{\pgfqpoint{2.063849in}{1.411226in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{1.385180in}}{\pgfqpoint{2.074197in}{1.360198in}}{\pgfqpoint{2.092614in}{1.341781in}}%
\pgfpathcurveto{\pgfqpoint{2.111031in}{1.323364in}}{\pgfqpoint{2.136013in}{1.313016in}}{\pgfqpoint{2.162058in}{1.313016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539294in}{1.878826in}}%
\pgfpathcurveto{\pgfqpoint{1.565339in}{1.878826in}}{\pgfqpoint{1.590322in}{1.889174in}}{\pgfqpoint{1.608739in}{1.907591in}}%
\pgfpathcurveto{\pgfqpoint{1.627155in}{1.926008in}}{\pgfqpoint{1.637503in}{1.950990in}}{\pgfqpoint{1.637503in}{1.977035in}}%
\pgfpathcurveto{\pgfqpoint{1.637503in}{2.003081in}}{\pgfqpoint{1.627155in}{2.028063in}}{\pgfqpoint{1.608739in}{2.046480in}}%
\pgfpathcurveto{\pgfqpoint{1.590322in}{2.064897in}}{\pgfqpoint{1.565339in}{2.075245in}}{\pgfqpoint{1.539294in}{2.075245in}}%
\pgfpathcurveto{\pgfqpoint{1.513249in}{2.075245in}}{\pgfqpoint{1.488267in}{2.064897in}}{\pgfqpoint{1.469850in}{2.046480in}}%
\pgfpathcurveto{\pgfqpoint{1.451433in}{2.028063in}}{\pgfqpoint{1.441085in}{2.003081in}}{\pgfqpoint{1.441085in}{1.977035in}}%
\pgfpathcurveto{\pgfqpoint{1.441085in}{1.950990in}}{\pgfqpoint{1.451433in}{1.926008in}}{\pgfqpoint{1.469850in}{1.907591in}}%
\pgfpathcurveto{\pgfqpoint{1.488267in}{1.889174in}}{\pgfqpoint{1.513249in}{1.878826in}}{\pgfqpoint{1.539294in}{1.878826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088345in}{1.348050in}}%
\pgfpathcurveto{\pgfqpoint{2.114391in}{1.348050in}}{\pgfqpoint{2.139373in}{1.358398in}}{\pgfqpoint{2.157790in}{1.376815in}}%
\pgfpathcurveto{\pgfqpoint{2.176207in}{1.395232in}}{\pgfqpoint{2.186555in}{1.420214in}}{\pgfqpoint{2.186555in}{1.446259in}}%
\pgfpathcurveto{\pgfqpoint{2.186555in}{1.472305in}}{\pgfqpoint{2.176207in}{1.497287in}}{\pgfqpoint{2.157790in}{1.515704in}}%
\pgfpathcurveto{\pgfqpoint{2.139373in}{1.534121in}}{\pgfqpoint{2.114391in}{1.544469in}}{\pgfqpoint{2.088345in}{1.544469in}}%
\pgfpathcurveto{\pgfqpoint{2.062300in}{1.544469in}}{\pgfqpoint{2.037318in}{1.534121in}}{\pgfqpoint{2.018901in}{1.515704in}}%
\pgfpathcurveto{\pgfqpoint{2.000484in}{1.497287in}}{\pgfqpoint{1.990136in}{1.472305in}}{\pgfqpoint{1.990136in}{1.446259in}}%
\pgfpathcurveto{\pgfqpoint{1.990136in}{1.420214in}}{\pgfqpoint{2.000484in}{1.395232in}}{\pgfqpoint{2.018901in}{1.376815in}}%
\pgfpathcurveto{\pgfqpoint{2.037318in}{1.358398in}}{\pgfqpoint{2.062300in}{1.348050in}}{\pgfqpoint{2.088345in}{1.348050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196267in}{1.436260in}}%
\pgfpathcurveto{\pgfqpoint{2.222312in}{1.436260in}}{\pgfqpoint{2.247294in}{1.446608in}}{\pgfqpoint{2.265711in}{1.465025in}}%
\pgfpathcurveto{\pgfqpoint{2.284128in}{1.483442in}}{\pgfqpoint{2.294476in}{1.508424in}}{\pgfqpoint{2.294476in}{1.534469in}}%
\pgfpathcurveto{\pgfqpoint{2.294476in}{1.560515in}}{\pgfqpoint{2.284128in}{1.585497in}}{\pgfqpoint{2.265711in}{1.603914in}}%
\pgfpathcurveto{\pgfqpoint{2.247294in}{1.622331in}}{\pgfqpoint{2.222312in}{1.632679in}}{\pgfqpoint{2.196267in}{1.632679in}}%
\pgfpathcurveto{\pgfqpoint{2.170221in}{1.632679in}}{\pgfqpoint{2.145239in}{1.622331in}}{\pgfqpoint{2.126822in}{1.603914in}}%
\pgfpathcurveto{\pgfqpoint{2.108405in}{1.585497in}}{\pgfqpoint{2.098057in}{1.560515in}}{\pgfqpoint{2.098057in}{1.534469in}}%
\pgfpathcurveto{\pgfqpoint{2.098057in}{1.508424in}}{\pgfqpoint{2.108405in}{1.483442in}}{\pgfqpoint{2.126822in}{1.465025in}}%
\pgfpathcurveto{\pgfqpoint{2.145239in}{1.446608in}}{\pgfqpoint{2.170221in}{1.436260in}}{\pgfqpoint{2.196267in}{1.436260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752312in}{1.801429in}}%
\pgfpathcurveto{\pgfqpoint{1.778357in}{1.801429in}}{\pgfqpoint{1.803339in}{1.811777in}}{\pgfqpoint{1.821756in}{1.830194in}}%
\pgfpathcurveto{\pgfqpoint{1.840173in}{1.848611in}}{\pgfqpoint{1.850521in}{1.873593in}}{\pgfqpoint{1.850521in}{1.899638in}}%
\pgfpathcurveto{\pgfqpoint{1.850521in}{1.925684in}}{\pgfqpoint{1.840173in}{1.950666in}}{\pgfqpoint{1.821756in}{1.969083in}}%
\pgfpathcurveto{\pgfqpoint{1.803339in}{1.987500in}}{\pgfqpoint{1.778357in}{1.997848in}}{\pgfqpoint{1.752312in}{1.997848in}}%
\pgfpathcurveto{\pgfqpoint{1.726266in}{1.997848in}}{\pgfqpoint{1.701284in}{1.987500in}}{\pgfqpoint{1.682867in}{1.969083in}}%
\pgfpathcurveto{\pgfqpoint{1.664450in}{1.950666in}}{\pgfqpoint{1.654102in}{1.925684in}}{\pgfqpoint{1.654102in}{1.899638in}}%
\pgfpathcurveto{\pgfqpoint{1.654102in}{1.873593in}}{\pgfqpoint{1.664450in}{1.848611in}}{\pgfqpoint{1.682867in}{1.830194in}}%
\pgfpathcurveto{\pgfqpoint{1.701284in}{1.811777in}}{\pgfqpoint{1.726266in}{1.801429in}}{\pgfqpoint{1.752312in}{1.801429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574981in}{1.641012in}}%
\pgfpathcurveto{\pgfqpoint{2.601026in}{1.641012in}}{\pgfqpoint{2.626008in}{1.651360in}}{\pgfqpoint{2.644425in}{1.669777in}}%
\pgfpathcurveto{\pgfqpoint{2.662842in}{1.688194in}}{\pgfqpoint{2.673190in}{1.713176in}}{\pgfqpoint{2.673190in}{1.739222in}}%
\pgfpathcurveto{\pgfqpoint{2.673190in}{1.765267in}}{\pgfqpoint{2.662842in}{1.790249in}}{\pgfqpoint{2.644425in}{1.808666in}}%
\pgfpathcurveto{\pgfqpoint{2.626008in}{1.827083in}}{\pgfqpoint{2.601026in}{1.837431in}}{\pgfqpoint{2.574981in}{1.837431in}}%
\pgfpathcurveto{\pgfqpoint{2.548935in}{1.837431in}}{\pgfqpoint{2.523953in}{1.827083in}}{\pgfqpoint{2.505536in}{1.808666in}}%
\pgfpathcurveto{\pgfqpoint{2.487119in}{1.790249in}}{\pgfqpoint{2.476772in}{1.765267in}}{\pgfqpoint{2.476772in}{1.739222in}}%
\pgfpathcurveto{\pgfqpoint{2.476772in}{1.713176in}}{\pgfqpoint{2.487119in}{1.688194in}}{\pgfqpoint{2.505536in}{1.669777in}}%
\pgfpathcurveto{\pgfqpoint{2.523953in}{1.651360in}}{\pgfqpoint{2.548935in}{1.641012in}}{\pgfqpoint{2.574981in}{1.641012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774966in}{1.143909in}}%
\pgfpathcurveto{\pgfqpoint{2.801012in}{1.143909in}}{\pgfqpoint{2.825994in}{1.154257in}}{\pgfqpoint{2.844411in}{1.172673in}}%
\pgfpathcurveto{\pgfqpoint{2.862828in}{1.191090in}}{\pgfqpoint{2.873176in}{1.216072in}}{\pgfqpoint{2.873176in}{1.242118in}}%
\pgfpathcurveto{\pgfqpoint{2.873176in}{1.268163in}}{\pgfqpoint{2.862828in}{1.293145in}}{\pgfqpoint{2.844411in}{1.311562in}}%
\pgfpathcurveto{\pgfqpoint{2.825994in}{1.329979in}}{\pgfqpoint{2.801012in}{1.340327in}}{\pgfqpoint{2.774966in}{1.340327in}}%
\pgfpathcurveto{\pgfqpoint{2.748921in}{1.340327in}}{\pgfqpoint{2.723939in}{1.329979in}}{\pgfqpoint{2.705522in}{1.311562in}}%
\pgfpathcurveto{\pgfqpoint{2.687105in}{1.293145in}}{\pgfqpoint{2.676757in}{1.268163in}}{\pgfqpoint{2.676757in}{1.242118in}}%
\pgfpathcurveto{\pgfqpoint{2.676757in}{1.216072in}}{\pgfqpoint{2.687105in}{1.191090in}}{\pgfqpoint{2.705522in}{1.172673in}}%
\pgfpathcurveto{\pgfqpoint{2.723939in}{1.154257in}}{\pgfqpoint{2.748921in}{1.143909in}}{\pgfqpoint{2.774966in}{1.143909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049228in}{1.491240in}}%
\pgfpathcurveto{\pgfqpoint{2.075273in}{1.491240in}}{\pgfqpoint{2.100255in}{1.501588in}}{\pgfqpoint{2.118672in}{1.520005in}}%
\pgfpathcurveto{\pgfqpoint{2.137089in}{1.538422in}}{\pgfqpoint{2.147437in}{1.563404in}}{\pgfqpoint{2.147437in}{1.589449in}}%
\pgfpathcurveto{\pgfqpoint{2.147437in}{1.615495in}}{\pgfqpoint{2.137089in}{1.640477in}}{\pgfqpoint{2.118672in}{1.658894in}}%
\pgfpathcurveto{\pgfqpoint{2.100255in}{1.677311in}}{\pgfqpoint{2.075273in}{1.687659in}}{\pgfqpoint{2.049228in}{1.687659in}}%
\pgfpathcurveto{\pgfqpoint{2.023182in}{1.687659in}}{\pgfqpoint{1.998200in}{1.677311in}}{\pgfqpoint{1.979783in}{1.658894in}}%
\pgfpathcurveto{\pgfqpoint{1.961366in}{1.640477in}}{\pgfqpoint{1.951018in}{1.615495in}}{\pgfqpoint{1.951018in}{1.589449in}}%
\pgfpathcurveto{\pgfqpoint{1.951018in}{1.563404in}}{\pgfqpoint{1.961366in}{1.538422in}}{\pgfqpoint{1.979783in}{1.520005in}}%
\pgfpathcurveto{\pgfqpoint{1.998200in}{1.501588in}}{\pgfqpoint{2.023182in}{1.491240in}}{\pgfqpoint{2.049228in}{1.491240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825989in}{1.271767in}}%
\pgfpathcurveto{\pgfqpoint{2.852034in}{1.271767in}}{\pgfqpoint{2.877016in}{1.282114in}}{\pgfqpoint{2.895433in}{1.300531in}}%
\pgfpathcurveto{\pgfqpoint{2.913850in}{1.318948in}}{\pgfqpoint{2.924198in}{1.343930in}}{\pgfqpoint{2.924198in}{1.369976in}}%
\pgfpathcurveto{\pgfqpoint{2.924198in}{1.396021in}}{\pgfqpoint{2.913850in}{1.421003in}}{\pgfqpoint{2.895433in}{1.439420in}}%
\pgfpathcurveto{\pgfqpoint{2.877016in}{1.457837in}}{\pgfqpoint{2.852034in}{1.468185in}}{\pgfqpoint{2.825989in}{1.468185in}}%
\pgfpathcurveto{\pgfqpoint{2.799943in}{1.468185in}}{\pgfqpoint{2.774961in}{1.457837in}}{\pgfqpoint{2.756544in}{1.439420in}}%
\pgfpathcurveto{\pgfqpoint{2.738127in}{1.421003in}}{\pgfqpoint{2.727779in}{1.396021in}}{\pgfqpoint{2.727779in}{1.369976in}}%
\pgfpathcurveto{\pgfqpoint{2.727779in}{1.343930in}}{\pgfqpoint{2.738127in}{1.318948in}}{\pgfqpoint{2.756544in}{1.300531in}}%
\pgfpathcurveto{\pgfqpoint{2.774961in}{1.282114in}}{\pgfqpoint{2.799943in}{1.271767in}}{\pgfqpoint{2.825989in}{1.271767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856679in}{1.434678in}}%
\pgfpathcurveto{\pgfqpoint{2.882725in}{1.434678in}}{\pgfqpoint{2.907707in}{1.445026in}}{\pgfqpoint{2.926124in}{1.463443in}}%
\pgfpathcurveto{\pgfqpoint{2.944541in}{1.481860in}}{\pgfqpoint{2.954889in}{1.506842in}}{\pgfqpoint{2.954889in}{1.532887in}}%
\pgfpathcurveto{\pgfqpoint{2.954889in}{1.558933in}}{\pgfqpoint{2.944541in}{1.583915in}}{\pgfqpoint{2.926124in}{1.602332in}}%
\pgfpathcurveto{\pgfqpoint{2.907707in}{1.620749in}}{\pgfqpoint{2.882725in}{1.631097in}}{\pgfqpoint{2.856679in}{1.631097in}}%
\pgfpathcurveto{\pgfqpoint{2.830634in}{1.631097in}}{\pgfqpoint{2.805652in}{1.620749in}}{\pgfqpoint{2.787235in}{1.602332in}}%
\pgfpathcurveto{\pgfqpoint{2.768818in}{1.583915in}}{\pgfqpoint{2.758470in}{1.558933in}}{\pgfqpoint{2.758470in}{1.532887in}}%
\pgfpathcurveto{\pgfqpoint{2.758470in}{1.506842in}}{\pgfqpoint{2.768818in}{1.481860in}}{\pgfqpoint{2.787235in}{1.463443in}}%
\pgfpathcurveto{\pgfqpoint{2.805652in}{1.445026in}}{\pgfqpoint{2.830634in}{1.434678in}}{\pgfqpoint{2.856679in}{1.434678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174272in}{1.640103in}}%
\pgfpathcurveto{\pgfqpoint{2.200317in}{1.640103in}}{\pgfqpoint{2.225299in}{1.650451in}}{\pgfqpoint{2.243716in}{1.668868in}}%
\pgfpathcurveto{\pgfqpoint{2.262133in}{1.687284in}}{\pgfqpoint{2.272481in}{1.712267in}}{\pgfqpoint{2.272481in}{1.738312in}}%
\pgfpathcurveto{\pgfqpoint{2.272481in}{1.764357in}}{\pgfqpoint{2.262133in}{1.789340in}}{\pgfqpoint{2.243716in}{1.807756in}}%
\pgfpathcurveto{\pgfqpoint{2.225299in}{1.826173in}}{\pgfqpoint{2.200317in}{1.836521in}}{\pgfqpoint{2.174272in}{1.836521in}}%
\pgfpathcurveto{\pgfqpoint{2.148226in}{1.836521in}}{\pgfqpoint{2.123244in}{1.826173in}}{\pgfqpoint{2.104827in}{1.807756in}}%
\pgfpathcurveto{\pgfqpoint{2.086411in}{1.789340in}}{\pgfqpoint{2.076063in}{1.764357in}}{\pgfqpoint{2.076063in}{1.738312in}}%
\pgfpathcurveto{\pgfqpoint{2.076063in}{1.712267in}}{\pgfqpoint{2.086411in}{1.687284in}}{\pgfqpoint{2.104827in}{1.668868in}}%
\pgfpathcurveto{\pgfqpoint{2.123244in}{1.650451in}}{\pgfqpoint{2.148226in}{1.640103in}}{\pgfqpoint{2.174272in}{1.640103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367843in}{1.082672in}}%
\pgfpathcurveto{\pgfqpoint{3.393889in}{1.082672in}}{\pgfqpoint{3.418871in}{1.093020in}}{\pgfqpoint{3.437288in}{1.111437in}}%
\pgfpathcurveto{\pgfqpoint{3.455705in}{1.129854in}}{\pgfqpoint{3.466053in}{1.154836in}}{\pgfqpoint{3.466053in}{1.180881in}}%
\pgfpathcurveto{\pgfqpoint{3.466053in}{1.206927in}}{\pgfqpoint{3.455705in}{1.231909in}}{\pgfqpoint{3.437288in}{1.250326in}}%
\pgfpathcurveto{\pgfqpoint{3.418871in}{1.268743in}}{\pgfqpoint{3.393889in}{1.279090in}}{\pgfqpoint{3.367843in}{1.279090in}}%
\pgfpathcurveto{\pgfqpoint{3.341798in}{1.279090in}}{\pgfqpoint{3.316816in}{1.268743in}}{\pgfqpoint{3.298399in}{1.250326in}}%
\pgfpathcurveto{\pgfqpoint{3.279982in}{1.231909in}}{\pgfqpoint{3.269634in}{1.206927in}}{\pgfqpoint{3.269634in}{1.180881in}}%
\pgfpathcurveto{\pgfqpoint{3.269634in}{1.154836in}}{\pgfqpoint{3.279982in}{1.129854in}}{\pgfqpoint{3.298399in}{1.111437in}}%
\pgfpathcurveto{\pgfqpoint{3.316816in}{1.093020in}}{\pgfqpoint{3.341798in}{1.082672in}}{\pgfqpoint{3.367843in}{1.082672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572578in}{1.308934in}}%
\pgfpathcurveto{\pgfqpoint{2.598623in}{1.308934in}}{\pgfqpoint{2.623606in}{1.319282in}}{\pgfqpoint{2.642022in}{1.337699in}}%
\pgfpathcurveto{\pgfqpoint{2.660439in}{1.356116in}}{\pgfqpoint{2.670787in}{1.381098in}}{\pgfqpoint{2.670787in}{1.407144in}}%
\pgfpathcurveto{\pgfqpoint{2.670787in}{1.433189in}}{\pgfqpoint{2.660439in}{1.458171in}}{\pgfqpoint{2.642022in}{1.476588in}}%
\pgfpathcurveto{\pgfqpoint{2.623606in}{1.495005in}}{\pgfqpoint{2.598623in}{1.505353in}}{\pgfqpoint{2.572578in}{1.505353in}}%
\pgfpathcurveto{\pgfqpoint{2.546533in}{1.505353in}}{\pgfqpoint{2.521550in}{1.495005in}}{\pgfqpoint{2.503134in}{1.476588in}}%
\pgfpathcurveto{\pgfqpoint{2.484717in}{1.458171in}}{\pgfqpoint{2.474369in}{1.433189in}}{\pgfqpoint{2.474369in}{1.407144in}}%
\pgfpathcurveto{\pgfqpoint{2.474369in}{1.381098in}}{\pgfqpoint{2.484717in}{1.356116in}}{\pgfqpoint{2.503134in}{1.337699in}}%
\pgfpathcurveto{\pgfqpoint{2.521550in}{1.319282in}}{\pgfqpoint{2.546533in}{1.308934in}}{\pgfqpoint{2.572578in}{1.308934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368712in}{1.271808in}}%
\pgfpathcurveto{\pgfqpoint{2.394757in}{1.271808in}}{\pgfqpoint{2.419739in}{1.282156in}}{\pgfqpoint{2.438156in}{1.300573in}}%
\pgfpathcurveto{\pgfqpoint{2.456573in}{1.318990in}}{\pgfqpoint{2.466921in}{1.343972in}}{\pgfqpoint{2.466921in}{1.370018in}}%
\pgfpathcurveto{\pgfqpoint{2.466921in}{1.396063in}}{\pgfqpoint{2.456573in}{1.421045in}}{\pgfqpoint{2.438156in}{1.439462in}}%
\pgfpathcurveto{\pgfqpoint{2.419739in}{1.457879in}}{\pgfqpoint{2.394757in}{1.468227in}}{\pgfqpoint{2.368712in}{1.468227in}}%
\pgfpathcurveto{\pgfqpoint{2.342666in}{1.468227in}}{\pgfqpoint{2.317684in}{1.457879in}}{\pgfqpoint{2.299267in}{1.439462in}}%
\pgfpathcurveto{\pgfqpoint{2.280851in}{1.421045in}}{\pgfqpoint{2.270503in}{1.396063in}}{\pgfqpoint{2.270503in}{1.370018in}}%
\pgfpathcurveto{\pgfqpoint{2.270503in}{1.343972in}}{\pgfqpoint{2.280851in}{1.318990in}}{\pgfqpoint{2.299267in}{1.300573in}}%
\pgfpathcurveto{\pgfqpoint{2.317684in}{1.282156in}}{\pgfqpoint{2.342666in}{1.271808in}}{\pgfqpoint{2.368712in}{1.271808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059514in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{3.085560in}{1.210211in}}{\pgfqpoint{3.110542in}{1.220559in}}{\pgfqpoint{3.128959in}{1.238976in}}%
\pgfpathcurveto{\pgfqpoint{3.147376in}{1.257393in}}{\pgfqpoint{3.157724in}{1.282375in}}{\pgfqpoint{3.157724in}{1.308420in}}%
\pgfpathcurveto{\pgfqpoint{3.157724in}{1.334466in}}{\pgfqpoint{3.147376in}{1.359448in}}{\pgfqpoint{3.128959in}{1.377865in}}%
\pgfpathcurveto{\pgfqpoint{3.110542in}{1.396281in}}{\pgfqpoint{3.085560in}{1.406629in}}{\pgfqpoint{3.059514in}{1.406629in}}%
\pgfpathcurveto{\pgfqpoint{3.033469in}{1.406629in}}{\pgfqpoint{3.008487in}{1.396281in}}{\pgfqpoint{2.990070in}{1.377865in}}%
\pgfpathcurveto{\pgfqpoint{2.971653in}{1.359448in}}{\pgfqpoint{2.961305in}{1.334466in}}{\pgfqpoint{2.961305in}{1.308420in}}%
\pgfpathcurveto{\pgfqpoint{2.961305in}{1.282375in}}{\pgfqpoint{2.971653in}{1.257393in}}{\pgfqpoint{2.990070in}{1.238976in}}%
\pgfpathcurveto{\pgfqpoint{3.008487in}{1.220559in}}{\pgfqpoint{3.033469in}{1.210211in}}{\pgfqpoint{3.059514in}{1.210211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587164in}{1.587054in}}%
\pgfpathcurveto{\pgfqpoint{2.613209in}{1.587054in}}{\pgfqpoint{2.638191in}{1.597402in}}{\pgfqpoint{2.656608in}{1.615819in}}%
\pgfpathcurveto{\pgfqpoint{2.675025in}{1.634236in}}{\pgfqpoint{2.685373in}{1.659218in}}{\pgfqpoint{2.685373in}{1.685264in}}%
\pgfpathcurveto{\pgfqpoint{2.685373in}{1.711309in}}{\pgfqpoint{2.675025in}{1.736291in}}{\pgfqpoint{2.656608in}{1.754708in}}%
\pgfpathcurveto{\pgfqpoint{2.638191in}{1.773125in}}{\pgfqpoint{2.613209in}{1.783473in}}{\pgfqpoint{2.587164in}{1.783473in}}%
\pgfpathcurveto{\pgfqpoint{2.561118in}{1.783473in}}{\pgfqpoint{2.536136in}{1.773125in}}{\pgfqpoint{2.517719in}{1.754708in}}%
\pgfpathcurveto{\pgfqpoint{2.499302in}{1.736291in}}{\pgfqpoint{2.488954in}{1.711309in}}{\pgfqpoint{2.488954in}{1.685264in}}%
\pgfpathcurveto{\pgfqpoint{2.488954in}{1.659218in}}{\pgfqpoint{2.499302in}{1.634236in}}{\pgfqpoint{2.517719in}{1.615819in}}%
\pgfpathcurveto{\pgfqpoint{2.536136in}{1.597402in}}{\pgfqpoint{2.561118in}{1.587054in}}{\pgfqpoint{2.587164in}{1.587054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085731in}{1.452063in}}%
\pgfpathcurveto{\pgfqpoint{2.111776in}{1.452063in}}{\pgfqpoint{2.136759in}{1.462411in}}{\pgfqpoint{2.155175in}{1.480828in}}%
\pgfpathcurveto{\pgfqpoint{2.173592in}{1.499245in}}{\pgfqpoint{2.183940in}{1.524227in}}{\pgfqpoint{2.183940in}{1.550272in}}%
\pgfpathcurveto{\pgfqpoint{2.183940in}{1.576318in}}{\pgfqpoint{2.173592in}{1.601300in}}{\pgfqpoint{2.155175in}{1.619717in}}%
\pgfpathcurveto{\pgfqpoint{2.136759in}{1.638134in}}{\pgfqpoint{2.111776in}{1.648482in}}{\pgfqpoint{2.085731in}{1.648482in}}%
\pgfpathcurveto{\pgfqpoint{2.059686in}{1.648482in}}{\pgfqpoint{2.034703in}{1.638134in}}{\pgfqpoint{2.016287in}{1.619717in}}%
\pgfpathcurveto{\pgfqpoint{1.997870in}{1.601300in}}{\pgfqpoint{1.987522in}{1.576318in}}{\pgfqpoint{1.987522in}{1.550272in}}%
\pgfpathcurveto{\pgfqpoint{1.987522in}{1.524227in}}{\pgfqpoint{1.997870in}{1.499245in}}{\pgfqpoint{2.016287in}{1.480828in}}%
\pgfpathcurveto{\pgfqpoint{2.034703in}{1.462411in}}{\pgfqpoint{2.059686in}{1.452063in}}{\pgfqpoint{2.085731in}{1.452063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240786in}{1.235877in}}%
\pgfpathcurveto{\pgfqpoint{3.266832in}{1.235877in}}{\pgfqpoint{3.291814in}{1.246225in}}{\pgfqpoint{3.310231in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{3.328648in}{1.283059in}}{\pgfqpoint{3.338996in}{1.308041in}}{\pgfqpoint{3.338996in}{1.334087in}}%
\pgfpathcurveto{\pgfqpoint{3.338996in}{1.360132in}}{\pgfqpoint{3.328648in}{1.385114in}}{\pgfqpoint{3.310231in}{1.403531in}}%
\pgfpathcurveto{\pgfqpoint{3.291814in}{1.421948in}}{\pgfqpoint{3.266832in}{1.432296in}}{\pgfqpoint{3.240786in}{1.432296in}}%
\pgfpathcurveto{\pgfqpoint{3.214741in}{1.432296in}}{\pgfqpoint{3.189759in}{1.421948in}}{\pgfqpoint{3.171342in}{1.403531in}}%
\pgfpathcurveto{\pgfqpoint{3.152925in}{1.385114in}}{\pgfqpoint{3.142577in}{1.360132in}}{\pgfqpoint{3.142577in}{1.334087in}}%
\pgfpathcurveto{\pgfqpoint{3.142577in}{1.308041in}}{\pgfqpoint{3.152925in}{1.283059in}}{\pgfqpoint{3.171342in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{3.189759in}{1.246225in}}{\pgfqpoint{3.214741in}{1.235877in}}{\pgfqpoint{3.240786in}{1.235877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243522in}{1.297131in}}%
\pgfpathcurveto{\pgfqpoint{3.269568in}{1.297131in}}{\pgfqpoint{3.294550in}{1.307479in}}{\pgfqpoint{3.312967in}{1.325896in}}%
\pgfpathcurveto{\pgfqpoint{3.331384in}{1.344313in}}{\pgfqpoint{3.341732in}{1.369295in}}{\pgfqpoint{3.341732in}{1.395341in}}%
\pgfpathcurveto{\pgfqpoint{3.341732in}{1.421386in}}{\pgfqpoint{3.331384in}{1.446368in}}{\pgfqpoint{3.312967in}{1.464785in}}%
\pgfpathcurveto{\pgfqpoint{3.294550in}{1.483202in}}{\pgfqpoint{3.269568in}{1.493550in}}{\pgfqpoint{3.243522in}{1.493550in}}%
\pgfpathcurveto{\pgfqpoint{3.217477in}{1.493550in}}{\pgfqpoint{3.192495in}{1.483202in}}{\pgfqpoint{3.174078in}{1.464785in}}%
\pgfpathcurveto{\pgfqpoint{3.155661in}{1.446368in}}{\pgfqpoint{3.145313in}{1.421386in}}{\pgfqpoint{3.145313in}{1.395341in}}%
\pgfpathcurveto{\pgfqpoint{3.145313in}{1.369295in}}{\pgfqpoint{3.155661in}{1.344313in}}{\pgfqpoint{3.174078in}{1.325896in}}%
\pgfpathcurveto{\pgfqpoint{3.192495in}{1.307479in}}{\pgfqpoint{3.217477in}{1.297131in}}{\pgfqpoint{3.243522in}{1.297131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775566in}{2.556241in}}%
\pgfpathcurveto{\pgfqpoint{3.801611in}{2.556241in}}{\pgfqpoint{3.826594in}{2.566589in}}{\pgfqpoint{3.845010in}{2.585006in}}%
\pgfpathcurveto{\pgfqpoint{3.863427in}{2.603423in}}{\pgfqpoint{3.873775in}{2.628405in}}{\pgfqpoint{3.873775in}{2.654450in}}%
\pgfpathcurveto{\pgfqpoint{3.873775in}{2.680496in}}{\pgfqpoint{3.863427in}{2.705478in}}{\pgfqpoint{3.845010in}{2.723895in}}%
\pgfpathcurveto{\pgfqpoint{3.826594in}{2.742312in}}{\pgfqpoint{3.801611in}{2.752660in}}{\pgfqpoint{3.775566in}{2.752660in}}%
\pgfpathcurveto{\pgfqpoint{3.749521in}{2.752660in}}{\pgfqpoint{3.724538in}{2.742312in}}{\pgfqpoint{3.706122in}{2.723895in}}%
\pgfpathcurveto{\pgfqpoint{3.687705in}{2.705478in}}{\pgfqpoint{3.677357in}{2.680496in}}{\pgfqpoint{3.677357in}{2.654450in}}%
\pgfpathcurveto{\pgfqpoint{3.677357in}{2.628405in}}{\pgfqpoint{3.687705in}{2.603423in}}{\pgfqpoint{3.706122in}{2.585006in}}%
\pgfpathcurveto{\pgfqpoint{3.724538in}{2.566589in}}{\pgfqpoint{3.749521in}{2.556241in}}{\pgfqpoint{3.775566in}{2.556241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047922in}{1.842567in}}%
\pgfpathcurveto{\pgfqpoint{2.073967in}{1.842567in}}{\pgfqpoint{2.098949in}{1.852915in}}{\pgfqpoint{2.117366in}{1.871331in}}%
\pgfpathcurveto{\pgfqpoint{2.135783in}{1.889748in}}{\pgfqpoint{2.146131in}{1.914730in}}{\pgfqpoint{2.146131in}{1.940776in}}%
\pgfpathcurveto{\pgfqpoint{2.146131in}{1.966821in}}{\pgfqpoint{2.135783in}{1.991803in}}{\pgfqpoint{2.117366in}{2.010220in}}%
\pgfpathcurveto{\pgfqpoint{2.098949in}{2.028637in}}{\pgfqpoint{2.073967in}{2.038985in}}{\pgfqpoint{2.047922in}{2.038985in}}%
\pgfpathcurveto{\pgfqpoint{2.021876in}{2.038985in}}{\pgfqpoint{1.996894in}{2.028637in}}{\pgfqpoint{1.978477in}{2.010220in}}%
\pgfpathcurveto{\pgfqpoint{1.960060in}{1.991803in}}{\pgfqpoint{1.949712in}{1.966821in}}{\pgfqpoint{1.949712in}{1.940776in}}%
\pgfpathcurveto{\pgfqpoint{1.949712in}{1.914730in}}{\pgfqpoint{1.960060in}{1.889748in}}{\pgfqpoint{1.978477in}{1.871331in}}%
\pgfpathcurveto{\pgfqpoint{1.996894in}{1.852915in}}{\pgfqpoint{2.021876in}{1.842567in}}{\pgfqpoint{2.047922in}{1.842567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350522in}{1.699694in}}%
\pgfpathcurveto{\pgfqpoint{2.376567in}{1.699694in}}{\pgfqpoint{2.401550in}{1.710042in}}{\pgfqpoint{2.419966in}{1.728458in}}%
\pgfpathcurveto{\pgfqpoint{2.438383in}{1.746875in}}{\pgfqpoint{2.448731in}{1.771857in}}{\pgfqpoint{2.448731in}{1.797903in}}%
\pgfpathcurveto{\pgfqpoint{2.448731in}{1.823948in}}{\pgfqpoint{2.438383in}{1.848930in}}{\pgfqpoint{2.419966in}{1.867347in}}%
\pgfpathcurveto{\pgfqpoint{2.401550in}{1.885764in}}{\pgfqpoint{2.376567in}{1.896112in}}{\pgfqpoint{2.350522in}{1.896112in}}%
\pgfpathcurveto{\pgfqpoint{2.324477in}{1.896112in}}{\pgfqpoint{2.299494in}{1.885764in}}{\pgfqpoint{2.281078in}{1.867347in}}%
\pgfpathcurveto{\pgfqpoint{2.262661in}{1.848930in}}{\pgfqpoint{2.252313in}{1.823948in}}{\pgfqpoint{2.252313in}{1.797903in}}%
\pgfpathcurveto{\pgfqpoint{2.252313in}{1.771857in}}{\pgfqpoint{2.262661in}{1.746875in}}{\pgfqpoint{2.281078in}{1.728458in}}%
\pgfpathcurveto{\pgfqpoint{2.299494in}{1.710042in}}{\pgfqpoint{2.324477in}{1.699694in}}{\pgfqpoint{2.350522in}{1.699694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854490in}{1.095228in}}%
\pgfpathcurveto{\pgfqpoint{2.880535in}{1.095228in}}{\pgfqpoint{2.905517in}{1.105576in}}{\pgfqpoint{2.923934in}{1.123993in}}%
\pgfpathcurveto{\pgfqpoint{2.942351in}{1.142410in}}{\pgfqpoint{2.952699in}{1.167392in}}{\pgfqpoint{2.952699in}{1.193438in}}%
\pgfpathcurveto{\pgfqpoint{2.952699in}{1.219483in}}{\pgfqpoint{2.942351in}{1.244465in}}{\pgfqpoint{2.923934in}{1.262882in}}%
\pgfpathcurveto{\pgfqpoint{2.905517in}{1.281299in}}{\pgfqpoint{2.880535in}{1.291647in}}{\pgfqpoint{2.854490in}{1.291647in}}%
\pgfpathcurveto{\pgfqpoint{2.828445in}{1.291647in}}{\pgfqpoint{2.803462in}{1.281299in}}{\pgfqpoint{2.785045in}{1.262882in}}%
\pgfpathcurveto{\pgfqpoint{2.766629in}{1.244465in}}{\pgfqpoint{2.756281in}{1.219483in}}{\pgfqpoint{2.756281in}{1.193438in}}%
\pgfpathcurveto{\pgfqpoint{2.756281in}{1.167392in}}{\pgfqpoint{2.766629in}{1.142410in}}{\pgfqpoint{2.785045in}{1.123993in}}%
\pgfpathcurveto{\pgfqpoint{2.803462in}{1.105576in}}{\pgfqpoint{2.828445in}{1.095228in}}{\pgfqpoint{2.854490in}{1.095228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030324in}{2.177948in}}%
\pgfpathcurveto{\pgfqpoint{2.056370in}{2.177948in}}{\pgfqpoint{2.081352in}{2.188296in}}{\pgfqpoint{2.099769in}{2.206713in}}%
\pgfpathcurveto{\pgfqpoint{2.118186in}{2.225130in}}{\pgfqpoint{2.128534in}{2.250112in}}{\pgfqpoint{2.128534in}{2.276157in}}%
\pgfpathcurveto{\pgfqpoint{2.128534in}{2.302203in}}{\pgfqpoint{2.118186in}{2.327185in}}{\pgfqpoint{2.099769in}{2.345602in}}%
\pgfpathcurveto{\pgfqpoint{2.081352in}{2.364019in}}{\pgfqpoint{2.056370in}{2.374367in}}{\pgfqpoint{2.030324in}{2.374367in}}%
\pgfpathcurveto{\pgfqpoint{2.004279in}{2.374367in}}{\pgfqpoint{1.979297in}{2.364019in}}{\pgfqpoint{1.960880in}{2.345602in}}%
\pgfpathcurveto{\pgfqpoint{1.942463in}{2.327185in}}{\pgfqpoint{1.932115in}{2.302203in}}{\pgfqpoint{1.932115in}{2.276157in}}%
\pgfpathcurveto{\pgfqpoint{1.932115in}{2.250112in}}{\pgfqpoint{1.942463in}{2.225130in}}{\pgfqpoint{1.960880in}{2.206713in}}%
\pgfpathcurveto{\pgfqpoint{1.979297in}{2.188296in}}{\pgfqpoint{2.004279in}{2.177948in}}{\pgfqpoint{2.030324in}{2.177948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957743in}{2.295239in}}%
\pgfpathcurveto{\pgfqpoint{1.983789in}{2.295239in}}{\pgfqpoint{2.008771in}{2.305587in}}{\pgfqpoint{2.027188in}{2.324004in}}%
\pgfpathcurveto{\pgfqpoint{2.045605in}{2.342421in}}{\pgfqpoint{2.055953in}{2.367403in}}{\pgfqpoint{2.055953in}{2.393448in}}%
\pgfpathcurveto{\pgfqpoint{2.055953in}{2.419494in}}{\pgfqpoint{2.045605in}{2.444476in}}{\pgfqpoint{2.027188in}{2.462893in}}%
\pgfpathcurveto{\pgfqpoint{2.008771in}{2.481309in}}{\pgfqpoint{1.983789in}{2.491657in}}{\pgfqpoint{1.957743in}{2.491657in}}%
\pgfpathcurveto{\pgfqpoint{1.931698in}{2.491657in}}{\pgfqpoint{1.906716in}{2.481309in}}{\pgfqpoint{1.888299in}{2.462893in}}%
\pgfpathcurveto{\pgfqpoint{1.869882in}{2.444476in}}{\pgfqpoint{1.859534in}{2.419494in}}{\pgfqpoint{1.859534in}{2.393448in}}%
\pgfpathcurveto{\pgfqpoint{1.859534in}{2.367403in}}{\pgfqpoint{1.869882in}{2.342421in}}{\pgfqpoint{1.888299in}{2.324004in}}%
\pgfpathcurveto{\pgfqpoint{1.906716in}{2.305587in}}{\pgfqpoint{1.931698in}{2.295239in}}{\pgfqpoint{1.957743in}{2.295239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101153in}{1.350470in}}%
\pgfpathcurveto{\pgfqpoint{2.127199in}{1.350470in}}{\pgfqpoint{2.152181in}{1.360818in}}{\pgfqpoint{2.170598in}{1.379235in}}%
\pgfpathcurveto{\pgfqpoint{2.189015in}{1.397652in}}{\pgfqpoint{2.199363in}{1.422634in}}{\pgfqpoint{2.199363in}{1.448679in}}%
\pgfpathcurveto{\pgfqpoint{2.199363in}{1.474725in}}{\pgfqpoint{2.189015in}{1.499707in}}{\pgfqpoint{2.170598in}{1.518124in}}%
\pgfpathcurveto{\pgfqpoint{2.152181in}{1.536541in}}{\pgfqpoint{2.127199in}{1.546889in}}{\pgfqpoint{2.101153in}{1.546889in}}%
\pgfpathcurveto{\pgfqpoint{2.075108in}{1.546889in}}{\pgfqpoint{2.050126in}{1.536541in}}{\pgfqpoint{2.031709in}{1.518124in}}%
\pgfpathcurveto{\pgfqpoint{2.013292in}{1.499707in}}{\pgfqpoint{2.002944in}{1.474725in}}{\pgfqpoint{2.002944in}{1.448679in}}%
\pgfpathcurveto{\pgfqpoint{2.002944in}{1.422634in}}{\pgfqpoint{2.013292in}{1.397652in}}{\pgfqpoint{2.031709in}{1.379235in}}%
\pgfpathcurveto{\pgfqpoint{2.050126in}{1.360818in}}{\pgfqpoint{2.075108in}{1.350470in}}{\pgfqpoint{2.101153in}{1.350470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487537in}{1.294035in}}%
\pgfpathcurveto{\pgfqpoint{2.513583in}{1.294035in}}{\pgfqpoint{2.538565in}{1.304383in}}{\pgfqpoint{2.556982in}{1.322800in}}%
\pgfpathcurveto{\pgfqpoint{2.575399in}{1.341217in}}{\pgfqpoint{2.585746in}{1.366199in}}{\pgfqpoint{2.585746in}{1.392244in}}%
\pgfpathcurveto{\pgfqpoint{2.585746in}{1.418290in}}{\pgfqpoint{2.575399in}{1.443272in}}{\pgfqpoint{2.556982in}{1.461689in}}%
\pgfpathcurveto{\pgfqpoint{2.538565in}{1.480106in}}{\pgfqpoint{2.513583in}{1.490454in}}{\pgfqpoint{2.487537in}{1.490454in}}%
\pgfpathcurveto{\pgfqpoint{2.461492in}{1.490454in}}{\pgfqpoint{2.436510in}{1.480106in}}{\pgfqpoint{2.418093in}{1.461689in}}%
\pgfpathcurveto{\pgfqpoint{2.399676in}{1.443272in}}{\pgfqpoint{2.389328in}{1.418290in}}{\pgfqpoint{2.389328in}{1.392244in}}%
\pgfpathcurveto{\pgfqpoint{2.389328in}{1.366199in}}{\pgfqpoint{2.399676in}{1.341217in}}{\pgfqpoint{2.418093in}{1.322800in}}%
\pgfpathcurveto{\pgfqpoint{2.436510in}{1.304383in}}{\pgfqpoint{2.461492in}{1.294035in}}{\pgfqpoint{2.487537in}{1.294035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376662in}{1.069040in}}%
\pgfpathcurveto{\pgfqpoint{3.402707in}{1.069040in}}{\pgfqpoint{3.427689in}{1.079388in}}{\pgfqpoint{3.446106in}{1.097805in}}%
\pgfpathcurveto{\pgfqpoint{3.464523in}{1.116222in}}{\pgfqpoint{3.474871in}{1.141204in}}{\pgfqpoint{3.474871in}{1.167249in}}%
\pgfpathcurveto{\pgfqpoint{3.474871in}{1.193295in}}{\pgfqpoint{3.464523in}{1.218277in}}{\pgfqpoint{3.446106in}{1.236694in}}%
\pgfpathcurveto{\pgfqpoint{3.427689in}{1.255111in}}{\pgfqpoint{3.402707in}{1.265459in}}{\pgfqpoint{3.376662in}{1.265459in}}%
\pgfpathcurveto{\pgfqpoint{3.350616in}{1.265459in}}{\pgfqpoint{3.325634in}{1.255111in}}{\pgfqpoint{3.307217in}{1.236694in}}%
\pgfpathcurveto{\pgfqpoint{3.288800in}{1.218277in}}{\pgfqpoint{3.278452in}{1.193295in}}{\pgfqpoint{3.278452in}{1.167249in}}%
\pgfpathcurveto{\pgfqpoint{3.278452in}{1.141204in}}{\pgfqpoint{3.288800in}{1.116222in}}{\pgfqpoint{3.307217in}{1.097805in}}%
\pgfpathcurveto{\pgfqpoint{3.325634in}{1.079388in}}{\pgfqpoint{3.350616in}{1.069040in}}{\pgfqpoint{3.376662in}{1.069040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252240in}{1.573113in}}%
\pgfpathcurveto{\pgfqpoint{3.278286in}{1.573113in}}{\pgfqpoint{3.303268in}{1.583461in}}{\pgfqpoint{3.321685in}{1.601878in}}%
\pgfpathcurveto{\pgfqpoint{3.340102in}{1.620295in}}{\pgfqpoint{3.350450in}{1.645277in}}{\pgfqpoint{3.350450in}{1.671322in}}%
\pgfpathcurveto{\pgfqpoint{3.350450in}{1.697368in}}{\pgfqpoint{3.340102in}{1.722350in}}{\pgfqpoint{3.321685in}{1.740767in}}%
\pgfpathcurveto{\pgfqpoint{3.303268in}{1.759183in}}{\pgfqpoint{3.278286in}{1.769531in}}{\pgfqpoint{3.252240in}{1.769531in}}%
\pgfpathcurveto{\pgfqpoint{3.226195in}{1.769531in}}{\pgfqpoint{3.201213in}{1.759183in}}{\pgfqpoint{3.182796in}{1.740767in}}%
\pgfpathcurveto{\pgfqpoint{3.164379in}{1.722350in}}{\pgfqpoint{3.154031in}{1.697368in}}{\pgfqpoint{3.154031in}{1.671322in}}%
\pgfpathcurveto{\pgfqpoint{3.154031in}{1.645277in}}{\pgfqpoint{3.164379in}{1.620295in}}{\pgfqpoint{3.182796in}{1.601878in}}%
\pgfpathcurveto{\pgfqpoint{3.201213in}{1.583461in}}{\pgfqpoint{3.226195in}{1.573113in}}{\pgfqpoint{3.252240in}{1.573113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387716in}{1.560332in}}%
\pgfpathcurveto{\pgfqpoint{2.413762in}{1.560332in}}{\pgfqpoint{2.438744in}{1.570680in}}{\pgfqpoint{2.457161in}{1.589097in}}%
\pgfpathcurveto{\pgfqpoint{2.475578in}{1.607514in}}{\pgfqpoint{2.485926in}{1.632496in}}{\pgfqpoint{2.485926in}{1.658542in}}%
\pgfpathcurveto{\pgfqpoint{2.485926in}{1.684587in}}{\pgfqpoint{2.475578in}{1.709569in}}{\pgfqpoint{2.457161in}{1.727986in}}%
\pgfpathcurveto{\pgfqpoint{2.438744in}{1.746403in}}{\pgfqpoint{2.413762in}{1.756751in}}{\pgfqpoint{2.387716in}{1.756751in}}%
\pgfpathcurveto{\pgfqpoint{2.361671in}{1.756751in}}{\pgfqpoint{2.336689in}{1.746403in}}{\pgfqpoint{2.318272in}{1.727986in}}%
\pgfpathcurveto{\pgfqpoint{2.299855in}{1.709569in}}{\pgfqpoint{2.289507in}{1.684587in}}{\pgfqpoint{2.289507in}{1.658542in}}%
\pgfpathcurveto{\pgfqpoint{2.289507in}{1.632496in}}{\pgfqpoint{2.299855in}{1.607514in}}{\pgfqpoint{2.318272in}{1.589097in}}%
\pgfpathcurveto{\pgfqpoint{2.336689in}{1.570680in}}{\pgfqpoint{2.361671in}{1.560332in}}{\pgfqpoint{2.387716in}{1.560332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173259in}{1.711088in}}%
\pgfpathcurveto{\pgfqpoint{2.199304in}{1.711088in}}{\pgfqpoint{2.224286in}{1.721436in}}{\pgfqpoint{2.242703in}{1.739853in}}%
\pgfpathcurveto{\pgfqpoint{2.261120in}{1.758270in}}{\pgfqpoint{2.271468in}{1.783252in}}{\pgfqpoint{2.271468in}{1.809297in}}%
\pgfpathcurveto{\pgfqpoint{2.271468in}{1.835343in}}{\pgfqpoint{2.261120in}{1.860325in}}{\pgfqpoint{2.242703in}{1.878742in}}%
\pgfpathcurveto{\pgfqpoint{2.224286in}{1.897159in}}{\pgfqpoint{2.199304in}{1.907507in}}{\pgfqpoint{2.173259in}{1.907507in}}%
\pgfpathcurveto{\pgfqpoint{2.147213in}{1.907507in}}{\pgfqpoint{2.122231in}{1.897159in}}{\pgfqpoint{2.103814in}{1.878742in}}%
\pgfpathcurveto{\pgfqpoint{2.085397in}{1.860325in}}{\pgfqpoint{2.075049in}{1.835343in}}{\pgfqpoint{2.075049in}{1.809297in}}%
\pgfpathcurveto{\pgfqpoint{2.075049in}{1.783252in}}{\pgfqpoint{2.085397in}{1.758270in}}{\pgfqpoint{2.103814in}{1.739853in}}%
\pgfpathcurveto{\pgfqpoint{2.122231in}{1.721436in}}{\pgfqpoint{2.147213in}{1.711088in}}{\pgfqpoint{2.173259in}{1.711088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078291in}{1.211260in}}%
\pgfpathcurveto{\pgfqpoint{3.104336in}{1.211260in}}{\pgfqpoint{3.129318in}{1.221608in}}{\pgfqpoint{3.147735in}{1.240024in}}%
\pgfpathcurveto{\pgfqpoint{3.166152in}{1.258441in}}{\pgfqpoint{3.176500in}{1.283423in}}{\pgfqpoint{3.176500in}{1.309469in}}%
\pgfpathcurveto{\pgfqpoint{3.176500in}{1.335514in}}{\pgfqpoint{3.166152in}{1.360496in}}{\pgfqpoint{3.147735in}{1.378913in}}%
\pgfpathcurveto{\pgfqpoint{3.129318in}{1.397330in}}{\pgfqpoint{3.104336in}{1.407678in}}{\pgfqpoint{3.078291in}{1.407678in}}%
\pgfpathcurveto{\pgfqpoint{3.052245in}{1.407678in}}{\pgfqpoint{3.027263in}{1.397330in}}{\pgfqpoint{3.008846in}{1.378913in}}%
\pgfpathcurveto{\pgfqpoint{2.990429in}{1.360496in}}{\pgfqpoint{2.980082in}{1.335514in}}{\pgfqpoint{2.980082in}{1.309469in}}%
\pgfpathcurveto{\pgfqpoint{2.980082in}{1.283423in}}{\pgfqpoint{2.990429in}{1.258441in}}{\pgfqpoint{3.008846in}{1.240024in}}%
\pgfpathcurveto{\pgfqpoint{3.027263in}{1.221608in}}{\pgfqpoint{3.052245in}{1.211260in}}{\pgfqpoint{3.078291in}{1.211260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830719in}{1.283748in}}%
\pgfpathcurveto{\pgfqpoint{2.856764in}{1.283748in}}{\pgfqpoint{2.881746in}{1.294096in}}{\pgfqpoint{2.900163in}{1.312513in}}%
\pgfpathcurveto{\pgfqpoint{2.918580in}{1.330930in}}{\pgfqpoint{2.928928in}{1.355912in}}{\pgfqpoint{2.928928in}{1.381957in}}%
\pgfpathcurveto{\pgfqpoint{2.928928in}{1.408003in}}{\pgfqpoint{2.918580in}{1.432985in}}{\pgfqpoint{2.900163in}{1.451402in}}%
\pgfpathcurveto{\pgfqpoint{2.881746in}{1.469819in}}{\pgfqpoint{2.856764in}{1.480167in}}{\pgfqpoint{2.830719in}{1.480167in}}%
\pgfpathcurveto{\pgfqpoint{2.804673in}{1.480167in}}{\pgfqpoint{2.779691in}{1.469819in}}{\pgfqpoint{2.761274in}{1.451402in}}%
\pgfpathcurveto{\pgfqpoint{2.742857in}{1.432985in}}{\pgfqpoint{2.732509in}{1.408003in}}{\pgfqpoint{2.732509in}{1.381957in}}%
\pgfpathcurveto{\pgfqpoint{2.732509in}{1.355912in}}{\pgfqpoint{2.742857in}{1.330930in}}{\pgfqpoint{2.761274in}{1.312513in}}%
\pgfpathcurveto{\pgfqpoint{2.779691in}{1.294096in}}{\pgfqpoint{2.804673in}{1.283748in}}{\pgfqpoint{2.830719in}{1.283748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690368in}{1.092462in}}%
\pgfpathcurveto{\pgfqpoint{2.716413in}{1.092462in}}{\pgfqpoint{2.741395in}{1.102810in}}{\pgfqpoint{2.759812in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{2.778229in}{1.139644in}}{\pgfqpoint{2.788577in}{1.164626in}}{\pgfqpoint{2.788577in}{1.190671in}}%
\pgfpathcurveto{\pgfqpoint{2.788577in}{1.216717in}}{\pgfqpoint{2.778229in}{1.241699in}}{\pgfqpoint{2.759812in}{1.260116in}}%
\pgfpathcurveto{\pgfqpoint{2.741395in}{1.278533in}}{\pgfqpoint{2.716413in}{1.288881in}}{\pgfqpoint{2.690368in}{1.288881in}}%
\pgfpathcurveto{\pgfqpoint{2.664322in}{1.288881in}}{\pgfqpoint{2.639340in}{1.278533in}}{\pgfqpoint{2.620923in}{1.260116in}}%
\pgfpathcurveto{\pgfqpoint{2.602506in}{1.241699in}}{\pgfqpoint{2.592158in}{1.216717in}}{\pgfqpoint{2.592158in}{1.190671in}}%
\pgfpathcurveto{\pgfqpoint{2.592158in}{1.164626in}}{\pgfqpoint{2.602506in}{1.139644in}}{\pgfqpoint{2.620923in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{2.639340in}{1.102810in}}{\pgfqpoint{2.664322in}{1.092462in}}{\pgfqpoint{2.690368in}{1.092462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610430in}{1.571020in}}%
\pgfpathcurveto{\pgfqpoint{1.636476in}{1.571020in}}{\pgfqpoint{1.661458in}{1.581368in}}{\pgfqpoint{1.679875in}{1.599784in}}%
\pgfpathcurveto{\pgfqpoint{1.698292in}{1.618201in}}{\pgfqpoint{1.708640in}{1.643183in}}{\pgfqpoint{1.708640in}{1.669229in}}%
\pgfpathcurveto{\pgfqpoint{1.708640in}{1.695274in}}{\pgfqpoint{1.698292in}{1.720256in}}{\pgfqpoint{1.679875in}{1.738673in}}%
\pgfpathcurveto{\pgfqpoint{1.661458in}{1.757090in}}{\pgfqpoint{1.636476in}{1.767438in}}{\pgfqpoint{1.610430in}{1.767438in}}%
\pgfpathcurveto{\pgfqpoint{1.584385in}{1.767438in}}{\pgfqpoint{1.559403in}{1.757090in}}{\pgfqpoint{1.540986in}{1.738673in}}%
\pgfpathcurveto{\pgfqpoint{1.522569in}{1.720256in}}{\pgfqpoint{1.512221in}{1.695274in}}{\pgfqpoint{1.512221in}{1.669229in}}%
\pgfpathcurveto{\pgfqpoint{1.512221in}{1.643183in}}{\pgfqpoint{1.522569in}{1.618201in}}{\pgfqpoint{1.540986in}{1.599784in}}%
\pgfpathcurveto{\pgfqpoint{1.559403in}{1.581368in}}{\pgfqpoint{1.584385in}{1.571020in}}{\pgfqpoint{1.610430in}{1.571020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968049in}{2.205089in}}%
\pgfpathcurveto{\pgfqpoint{1.994094in}{2.205089in}}{\pgfqpoint{2.019076in}{2.215437in}}{\pgfqpoint{2.037493in}{2.233854in}}%
\pgfpathcurveto{\pgfqpoint{2.055910in}{2.252271in}}{\pgfqpoint{2.066258in}{2.277253in}}{\pgfqpoint{2.066258in}{2.303298in}}%
\pgfpathcurveto{\pgfqpoint{2.066258in}{2.329344in}}{\pgfqpoint{2.055910in}{2.354326in}}{\pgfqpoint{2.037493in}{2.372743in}}%
\pgfpathcurveto{\pgfqpoint{2.019076in}{2.391160in}}{\pgfqpoint{1.994094in}{2.401507in}}{\pgfqpoint{1.968049in}{2.401507in}}%
\pgfpathcurveto{\pgfqpoint{1.942004in}{2.401507in}}{\pgfqpoint{1.917021in}{2.391160in}}{\pgfqpoint{1.898604in}{2.372743in}}%
\pgfpathcurveto{\pgfqpoint{1.880188in}{2.354326in}}{\pgfqpoint{1.869840in}{2.329344in}}{\pgfqpoint{1.869840in}{2.303298in}}%
\pgfpathcurveto{\pgfqpoint{1.869840in}{2.277253in}}{\pgfqpoint{1.880188in}{2.252271in}}{\pgfqpoint{1.898604in}{2.233854in}}%
\pgfpathcurveto{\pgfqpoint{1.917021in}{2.215437in}}{\pgfqpoint{1.942004in}{2.205089in}}{\pgfqpoint{1.968049in}{2.205089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746812in}{1.512152in}}%
\pgfpathcurveto{\pgfqpoint{1.772858in}{1.512152in}}{\pgfqpoint{1.797840in}{1.522500in}}{\pgfqpoint{1.816257in}{1.540917in}}%
\pgfpathcurveto{\pgfqpoint{1.834673in}{1.559334in}}{\pgfqpoint{1.845021in}{1.584316in}}{\pgfqpoint{1.845021in}{1.610361in}}%
\pgfpathcurveto{\pgfqpoint{1.845021in}{1.636407in}}{\pgfqpoint{1.834673in}{1.661389in}}{\pgfqpoint{1.816257in}{1.679806in}}%
\pgfpathcurveto{\pgfqpoint{1.797840in}{1.698223in}}{\pgfqpoint{1.772858in}{1.708570in}}{\pgfqpoint{1.746812in}{1.708570in}}%
\pgfpathcurveto{\pgfqpoint{1.720767in}{1.708570in}}{\pgfqpoint{1.695785in}{1.698223in}}{\pgfqpoint{1.677368in}{1.679806in}}%
\pgfpathcurveto{\pgfqpoint{1.658951in}{1.661389in}}{\pgfqpoint{1.648603in}{1.636407in}}{\pgfqpoint{1.648603in}{1.610361in}}%
\pgfpathcurveto{\pgfqpoint{1.648603in}{1.584316in}}{\pgfqpoint{1.658951in}{1.559334in}}{\pgfqpoint{1.677368in}{1.540917in}}%
\pgfpathcurveto{\pgfqpoint{1.695785in}{1.522500in}}{\pgfqpoint{1.720767in}{1.512152in}}{\pgfqpoint{1.746812in}{1.512152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442832in}{1.331798in}}%
\pgfpathcurveto{\pgfqpoint{2.468877in}{1.331798in}}{\pgfqpoint{2.493859in}{1.342146in}}{\pgfqpoint{2.512276in}{1.360563in}}%
\pgfpathcurveto{\pgfqpoint{2.530693in}{1.378980in}}{\pgfqpoint{2.541041in}{1.403962in}}{\pgfqpoint{2.541041in}{1.430008in}}%
\pgfpathcurveto{\pgfqpoint{2.541041in}{1.456053in}}{\pgfqpoint{2.530693in}{1.481035in}}{\pgfqpoint{2.512276in}{1.499452in}}%
\pgfpathcurveto{\pgfqpoint{2.493859in}{1.517869in}}{\pgfqpoint{2.468877in}{1.528217in}}{\pgfqpoint{2.442832in}{1.528217in}}%
\pgfpathcurveto{\pgfqpoint{2.416786in}{1.528217in}}{\pgfqpoint{2.391804in}{1.517869in}}{\pgfqpoint{2.373387in}{1.499452in}}%
\pgfpathcurveto{\pgfqpoint{2.354970in}{1.481035in}}{\pgfqpoint{2.344622in}{1.456053in}}{\pgfqpoint{2.344622in}{1.430008in}}%
\pgfpathcurveto{\pgfqpoint{2.344622in}{1.403962in}}{\pgfqpoint{2.354970in}{1.378980in}}{\pgfqpoint{2.373387in}{1.360563in}}%
\pgfpathcurveto{\pgfqpoint{2.391804in}{1.342146in}}{\pgfqpoint{2.416786in}{1.331798in}}{\pgfqpoint{2.442832in}{1.331798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226184in}{1.571348in}}%
\pgfpathcurveto{\pgfqpoint{3.252230in}{1.571348in}}{\pgfqpoint{3.277212in}{1.581696in}}{\pgfqpoint{3.295629in}{1.600113in}}%
\pgfpathcurveto{\pgfqpoint{3.314046in}{1.618529in}}{\pgfqpoint{3.324394in}{1.643512in}}{\pgfqpoint{3.324394in}{1.669557in}}%
\pgfpathcurveto{\pgfqpoint{3.324394in}{1.695602in}}{\pgfqpoint{3.314046in}{1.720585in}}{\pgfqpoint{3.295629in}{1.739001in}}%
\pgfpathcurveto{\pgfqpoint{3.277212in}{1.757418in}}{\pgfqpoint{3.252230in}{1.767766in}}{\pgfqpoint{3.226184in}{1.767766in}}%
\pgfpathcurveto{\pgfqpoint{3.200139in}{1.767766in}}{\pgfqpoint{3.175157in}{1.757418in}}{\pgfqpoint{3.156740in}{1.739001in}}%
\pgfpathcurveto{\pgfqpoint{3.138323in}{1.720585in}}{\pgfqpoint{3.127975in}{1.695602in}}{\pgfqpoint{3.127975in}{1.669557in}}%
\pgfpathcurveto{\pgfqpoint{3.127975in}{1.643512in}}{\pgfqpoint{3.138323in}{1.618529in}}{\pgfqpoint{3.156740in}{1.600113in}}%
\pgfpathcurveto{\pgfqpoint{3.175157in}{1.581696in}}{\pgfqpoint{3.200139in}{1.571348in}}{\pgfqpoint{3.226184in}{1.571348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355859in}{1.429368in}}%
\pgfpathcurveto{\pgfqpoint{3.381904in}{1.429368in}}{\pgfqpoint{3.406887in}{1.439716in}}{\pgfqpoint{3.425303in}{1.458133in}}%
\pgfpathcurveto{\pgfqpoint{3.443720in}{1.476550in}}{\pgfqpoint{3.454068in}{1.501532in}}{\pgfqpoint{3.454068in}{1.527577in}}%
\pgfpathcurveto{\pgfqpoint{3.454068in}{1.553623in}}{\pgfqpoint{3.443720in}{1.578605in}}{\pgfqpoint{3.425303in}{1.597022in}}%
\pgfpathcurveto{\pgfqpoint{3.406887in}{1.615439in}}{\pgfqpoint{3.381904in}{1.625787in}}{\pgfqpoint{3.355859in}{1.625787in}}%
\pgfpathcurveto{\pgfqpoint{3.329814in}{1.625787in}}{\pgfqpoint{3.304831in}{1.615439in}}{\pgfqpoint{3.286415in}{1.597022in}}%
\pgfpathcurveto{\pgfqpoint{3.267998in}{1.578605in}}{\pgfqpoint{3.257650in}{1.553623in}}{\pgfqpoint{3.257650in}{1.527577in}}%
\pgfpathcurveto{\pgfqpoint{3.257650in}{1.501532in}}{\pgfqpoint{3.267998in}{1.476550in}}{\pgfqpoint{3.286415in}{1.458133in}}%
\pgfpathcurveto{\pgfqpoint{3.304831in}{1.439716in}}{\pgfqpoint{3.329814in}{1.429368in}}{\pgfqpoint{3.355859in}{1.429368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476148in}{1.621056in}}%
\pgfpathcurveto{\pgfqpoint{2.502193in}{1.621056in}}{\pgfqpoint{2.527175in}{1.631404in}}{\pgfqpoint{2.545592in}{1.649820in}}%
\pgfpathcurveto{\pgfqpoint{2.564009in}{1.668237in}}{\pgfqpoint{2.574357in}{1.693219in}}{\pgfqpoint{2.574357in}{1.719265in}}%
\pgfpathcurveto{\pgfqpoint{2.574357in}{1.745310in}}{\pgfqpoint{2.564009in}{1.770292in}}{\pgfqpoint{2.545592in}{1.788709in}}%
\pgfpathcurveto{\pgfqpoint{2.527175in}{1.807126in}}{\pgfqpoint{2.502193in}{1.817474in}}{\pgfqpoint{2.476148in}{1.817474in}}%
\pgfpathcurveto{\pgfqpoint{2.450102in}{1.817474in}}{\pgfqpoint{2.425120in}{1.807126in}}{\pgfqpoint{2.406703in}{1.788709in}}%
\pgfpathcurveto{\pgfqpoint{2.388286in}{1.770292in}}{\pgfqpoint{2.377939in}{1.745310in}}{\pgfqpoint{2.377939in}{1.719265in}}%
\pgfpathcurveto{\pgfqpoint{2.377939in}{1.693219in}}{\pgfqpoint{2.388286in}{1.668237in}}{\pgfqpoint{2.406703in}{1.649820in}}%
\pgfpathcurveto{\pgfqpoint{2.425120in}{1.631404in}}{\pgfqpoint{2.450102in}{1.621056in}}{\pgfqpoint{2.476148in}{1.621056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044421in}{1.497647in}}%
\pgfpathcurveto{\pgfqpoint{2.070467in}{1.497647in}}{\pgfqpoint{2.095449in}{1.507995in}}{\pgfqpoint{2.113866in}{1.526412in}}%
\pgfpathcurveto{\pgfqpoint{2.132283in}{1.544829in}}{\pgfqpoint{2.142631in}{1.569811in}}{\pgfqpoint{2.142631in}{1.595857in}}%
\pgfpathcurveto{\pgfqpoint{2.142631in}{1.621902in}}{\pgfqpoint{2.132283in}{1.646884in}}{\pgfqpoint{2.113866in}{1.665301in}}%
\pgfpathcurveto{\pgfqpoint{2.095449in}{1.683718in}}{\pgfqpoint{2.070467in}{1.694066in}}{\pgfqpoint{2.044421in}{1.694066in}}%
\pgfpathcurveto{\pgfqpoint{2.018376in}{1.694066in}}{\pgfqpoint{1.993394in}{1.683718in}}{\pgfqpoint{1.974977in}{1.665301in}}%
\pgfpathcurveto{\pgfqpoint{1.956560in}{1.646884in}}{\pgfqpoint{1.946212in}{1.621902in}}{\pgfqpoint{1.946212in}{1.595857in}}%
\pgfpathcurveto{\pgfqpoint{1.946212in}{1.569811in}}{\pgfqpoint{1.956560in}{1.544829in}}{\pgfqpoint{1.974977in}{1.526412in}}%
\pgfpathcurveto{\pgfqpoint{1.993394in}{1.507995in}}{\pgfqpoint{2.018376in}{1.497647in}}{\pgfqpoint{2.044421in}{1.497647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695429in}{2.051906in}}%
\pgfpathcurveto{\pgfqpoint{1.721474in}{2.051906in}}{\pgfqpoint{1.746456in}{2.062253in}}{\pgfqpoint{1.764873in}{2.080670in}}%
\pgfpathcurveto{\pgfqpoint{1.783290in}{2.099087in}}{\pgfqpoint{1.793638in}{2.124069in}}{\pgfqpoint{1.793638in}{2.150115in}}%
\pgfpathcurveto{\pgfqpoint{1.793638in}{2.176160in}}{\pgfqpoint{1.783290in}{2.201142in}}{\pgfqpoint{1.764873in}{2.219559in}}%
\pgfpathcurveto{\pgfqpoint{1.746456in}{2.237976in}}{\pgfqpoint{1.721474in}{2.248324in}}{\pgfqpoint{1.695429in}{2.248324in}}%
\pgfpathcurveto{\pgfqpoint{1.669383in}{2.248324in}}{\pgfqpoint{1.644401in}{2.237976in}}{\pgfqpoint{1.625984in}{2.219559in}}%
\pgfpathcurveto{\pgfqpoint{1.607567in}{2.201142in}}{\pgfqpoint{1.597219in}{2.176160in}}{\pgfqpoint{1.597219in}{2.150115in}}%
\pgfpathcurveto{\pgfqpoint{1.597219in}{2.124069in}}{\pgfqpoint{1.607567in}{2.099087in}}{\pgfqpoint{1.625984in}{2.080670in}}%
\pgfpathcurveto{\pgfqpoint{1.644401in}{2.062253in}}{\pgfqpoint{1.669383in}{2.051906in}}{\pgfqpoint{1.695429in}{2.051906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443242in}{1.076558in}}%
\pgfpathcurveto{\pgfqpoint{3.469288in}{1.076558in}}{\pgfqpoint{3.494270in}{1.086906in}}{\pgfqpoint{3.512687in}{1.105323in}}%
\pgfpathcurveto{\pgfqpoint{3.531104in}{1.123740in}}{\pgfqpoint{3.541452in}{1.148722in}}{\pgfqpoint{3.541452in}{1.174767in}}%
\pgfpathcurveto{\pgfqpoint{3.541452in}{1.200813in}}{\pgfqpoint{3.531104in}{1.225795in}}{\pgfqpoint{3.512687in}{1.244212in}}%
\pgfpathcurveto{\pgfqpoint{3.494270in}{1.262629in}}{\pgfqpoint{3.469288in}{1.272977in}}{\pgfqpoint{3.443242in}{1.272977in}}%
\pgfpathcurveto{\pgfqpoint{3.417197in}{1.272977in}}{\pgfqpoint{3.392215in}{1.262629in}}{\pgfqpoint{3.373798in}{1.244212in}}%
\pgfpathcurveto{\pgfqpoint{3.355381in}{1.225795in}}{\pgfqpoint{3.345033in}{1.200813in}}{\pgfqpoint{3.345033in}{1.174767in}}%
\pgfpathcurveto{\pgfqpoint{3.345033in}{1.148722in}}{\pgfqpoint{3.355381in}{1.123740in}}{\pgfqpoint{3.373798in}{1.105323in}}%
\pgfpathcurveto{\pgfqpoint{3.392215in}{1.086906in}}{\pgfqpoint{3.417197in}{1.076558in}}{\pgfqpoint{3.443242in}{1.076558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280139in}{1.321333in}}%
\pgfpathcurveto{\pgfqpoint{3.306185in}{1.321333in}}{\pgfqpoint{3.331167in}{1.331681in}}{\pgfqpoint{3.349584in}{1.350098in}}%
\pgfpathcurveto{\pgfqpoint{3.368001in}{1.368515in}}{\pgfqpoint{3.378349in}{1.393497in}}{\pgfqpoint{3.378349in}{1.419542in}}%
\pgfpathcurveto{\pgfqpoint{3.378349in}{1.445588in}}{\pgfqpoint{3.368001in}{1.470570in}}{\pgfqpoint{3.349584in}{1.488987in}}%
\pgfpathcurveto{\pgfqpoint{3.331167in}{1.507404in}}{\pgfqpoint{3.306185in}{1.517751in}}{\pgfqpoint{3.280139in}{1.517751in}}%
\pgfpathcurveto{\pgfqpoint{3.254094in}{1.517751in}}{\pgfqpoint{3.229112in}{1.507404in}}{\pgfqpoint{3.210695in}{1.488987in}}%
\pgfpathcurveto{\pgfqpoint{3.192278in}{1.470570in}}{\pgfqpoint{3.181930in}{1.445588in}}{\pgfqpoint{3.181930in}{1.419542in}}%
\pgfpathcurveto{\pgfqpoint{3.181930in}{1.393497in}}{\pgfqpoint{3.192278in}{1.368515in}}{\pgfqpoint{3.210695in}{1.350098in}}%
\pgfpathcurveto{\pgfqpoint{3.229112in}{1.331681in}}{\pgfqpoint{3.254094in}{1.321333in}}{\pgfqpoint{3.280139in}{1.321333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028724in}{1.446586in}}%
\pgfpathcurveto{\pgfqpoint{3.054770in}{1.446586in}}{\pgfqpoint{3.079752in}{1.456934in}}{\pgfqpoint{3.098169in}{1.475351in}}%
\pgfpathcurveto{\pgfqpoint{3.116586in}{1.493768in}}{\pgfqpoint{3.126934in}{1.518750in}}{\pgfqpoint{3.126934in}{1.544795in}}%
\pgfpathcurveto{\pgfqpoint{3.126934in}{1.570841in}}{\pgfqpoint{3.116586in}{1.595823in}}{\pgfqpoint{3.098169in}{1.614240in}}%
\pgfpathcurveto{\pgfqpoint{3.079752in}{1.632657in}}{\pgfqpoint{3.054770in}{1.643005in}}{\pgfqpoint{3.028724in}{1.643005in}}%
\pgfpathcurveto{\pgfqpoint{3.002679in}{1.643005in}}{\pgfqpoint{2.977697in}{1.632657in}}{\pgfqpoint{2.959280in}{1.614240in}}%
\pgfpathcurveto{\pgfqpoint{2.940863in}{1.595823in}}{\pgfqpoint{2.930515in}{1.570841in}}{\pgfqpoint{2.930515in}{1.544795in}}%
\pgfpathcurveto{\pgfqpoint{2.930515in}{1.518750in}}{\pgfqpoint{2.940863in}{1.493768in}}{\pgfqpoint{2.959280in}{1.475351in}}%
\pgfpathcurveto{\pgfqpoint{2.977697in}{1.456934in}}{\pgfqpoint{3.002679in}{1.446586in}}{\pgfqpoint{3.028724in}{1.446586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275616in}{0.988704in}}%
\pgfpathcurveto{\pgfqpoint{3.301661in}{0.988704in}}{\pgfqpoint{3.326643in}{0.999052in}}{\pgfqpoint{3.345060in}{1.017468in}}%
\pgfpathcurveto{\pgfqpoint{3.363477in}{1.035885in}}{\pgfqpoint{3.373825in}{1.060867in}}{\pgfqpoint{3.373825in}{1.086913in}}%
\pgfpathcurveto{\pgfqpoint{3.373825in}{1.112958in}}{\pgfqpoint{3.363477in}{1.137940in}}{\pgfqpoint{3.345060in}{1.156357in}}%
\pgfpathcurveto{\pgfqpoint{3.326643in}{1.174774in}}{\pgfqpoint{3.301661in}{1.185122in}}{\pgfqpoint{3.275616in}{1.185122in}}%
\pgfpathcurveto{\pgfqpoint{3.249570in}{1.185122in}}{\pgfqpoint{3.224588in}{1.174774in}}{\pgfqpoint{3.206171in}{1.156357in}}%
\pgfpathcurveto{\pgfqpoint{3.187754in}{1.137940in}}{\pgfqpoint{3.177406in}{1.112958in}}{\pgfqpoint{3.177406in}{1.086913in}}%
\pgfpathcurveto{\pgfqpoint{3.177406in}{1.060867in}}{\pgfqpoint{3.187754in}{1.035885in}}{\pgfqpoint{3.206171in}{1.017468in}}%
\pgfpathcurveto{\pgfqpoint{3.224588in}{0.999052in}}{\pgfqpoint{3.249570in}{0.988704in}}{\pgfqpoint{3.275616in}{0.988704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548668in}{1.926011in}}%
\pgfpathcurveto{\pgfqpoint{1.574713in}{1.926011in}}{\pgfqpoint{1.599695in}{1.936359in}}{\pgfqpoint{1.618112in}{1.954776in}}%
\pgfpathcurveto{\pgfqpoint{1.636529in}{1.973192in}}{\pgfqpoint{1.646877in}{1.998175in}}{\pgfqpoint{1.646877in}{2.024220in}}%
\pgfpathcurveto{\pgfqpoint{1.646877in}{2.050265in}}{\pgfqpoint{1.636529in}{2.075248in}}{\pgfqpoint{1.618112in}{2.093664in}}%
\pgfpathcurveto{\pgfqpoint{1.599695in}{2.112081in}}{\pgfqpoint{1.574713in}{2.122429in}}{\pgfqpoint{1.548668in}{2.122429in}}%
\pgfpathcurveto{\pgfqpoint{1.522622in}{2.122429in}}{\pgfqpoint{1.497640in}{2.112081in}}{\pgfqpoint{1.479223in}{2.093664in}}%
\pgfpathcurveto{\pgfqpoint{1.460807in}{2.075248in}}{\pgfqpoint{1.450459in}{2.050265in}}{\pgfqpoint{1.450459in}{2.024220in}}%
\pgfpathcurveto{\pgfqpoint{1.450459in}{1.998175in}}{\pgfqpoint{1.460807in}{1.973192in}}{\pgfqpoint{1.479223in}{1.954776in}}%
\pgfpathcurveto{\pgfqpoint{1.497640in}{1.936359in}}{\pgfqpoint{1.522622in}{1.926011in}}{\pgfqpoint{1.548668in}{1.926011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575963in}{1.636794in}}%
\pgfpathcurveto{\pgfqpoint{2.602009in}{1.636794in}}{\pgfqpoint{2.626991in}{1.647142in}}{\pgfqpoint{2.645408in}{1.665559in}}%
\pgfpathcurveto{\pgfqpoint{2.663825in}{1.683976in}}{\pgfqpoint{2.674172in}{1.708958in}}{\pgfqpoint{2.674172in}{1.735003in}}%
\pgfpathcurveto{\pgfqpoint{2.674172in}{1.761049in}}{\pgfqpoint{2.663825in}{1.786031in}}{\pgfqpoint{2.645408in}{1.804448in}}%
\pgfpathcurveto{\pgfqpoint{2.626991in}{1.822865in}}{\pgfqpoint{2.602009in}{1.833213in}}{\pgfqpoint{2.575963in}{1.833213in}}%
\pgfpathcurveto{\pgfqpoint{2.549918in}{1.833213in}}{\pgfqpoint{2.524936in}{1.822865in}}{\pgfqpoint{2.506519in}{1.804448in}}%
\pgfpathcurveto{\pgfqpoint{2.488102in}{1.786031in}}{\pgfqpoint{2.477754in}{1.761049in}}{\pgfqpoint{2.477754in}{1.735003in}}%
\pgfpathcurveto{\pgfqpoint{2.477754in}{1.708958in}}{\pgfqpoint{2.488102in}{1.683976in}}{\pgfqpoint{2.506519in}{1.665559in}}%
\pgfpathcurveto{\pgfqpoint{2.524936in}{1.647142in}}{\pgfqpoint{2.549918in}{1.636794in}}{\pgfqpoint{2.575963in}{1.636794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358053in}{1.255056in}}%
\pgfpathcurveto{\pgfqpoint{3.384098in}{1.255056in}}{\pgfqpoint{3.409080in}{1.265404in}}{\pgfqpoint{3.427497in}{1.283821in}}%
\pgfpathcurveto{\pgfqpoint{3.445914in}{1.302238in}}{\pgfqpoint{3.456262in}{1.327220in}}{\pgfqpoint{3.456262in}{1.353265in}}%
\pgfpathcurveto{\pgfqpoint{3.456262in}{1.379311in}}{\pgfqpoint{3.445914in}{1.404293in}}{\pgfqpoint{3.427497in}{1.422710in}}%
\pgfpathcurveto{\pgfqpoint{3.409080in}{1.441127in}}{\pgfqpoint{3.384098in}{1.451475in}}{\pgfqpoint{3.358053in}{1.451475in}}%
\pgfpathcurveto{\pgfqpoint{3.332007in}{1.451475in}}{\pgfqpoint{3.307025in}{1.441127in}}{\pgfqpoint{3.288608in}{1.422710in}}%
\pgfpathcurveto{\pgfqpoint{3.270191in}{1.404293in}}{\pgfqpoint{3.259844in}{1.379311in}}{\pgfqpoint{3.259844in}{1.353265in}}%
\pgfpathcurveto{\pgfqpoint{3.259844in}{1.327220in}}{\pgfqpoint{3.270191in}{1.302238in}}{\pgfqpoint{3.288608in}{1.283821in}}%
\pgfpathcurveto{\pgfqpoint{3.307025in}{1.265404in}}{\pgfqpoint{3.332007in}{1.255056in}}{\pgfqpoint{3.358053in}{1.255056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739224in}{1.485578in}}%
\pgfpathcurveto{\pgfqpoint{2.765269in}{1.485578in}}{\pgfqpoint{2.790251in}{1.495925in}}{\pgfqpoint{2.808668in}{1.514342in}}%
\pgfpathcurveto{\pgfqpoint{2.827085in}{1.532759in}}{\pgfqpoint{2.837433in}{1.557741in}}{\pgfqpoint{2.837433in}{1.583787in}}%
\pgfpathcurveto{\pgfqpoint{2.837433in}{1.609832in}}{\pgfqpoint{2.827085in}{1.634814in}}{\pgfqpoint{2.808668in}{1.653231in}}%
\pgfpathcurveto{\pgfqpoint{2.790251in}{1.671648in}}{\pgfqpoint{2.765269in}{1.681996in}}{\pgfqpoint{2.739224in}{1.681996in}}%
\pgfpathcurveto{\pgfqpoint{2.713178in}{1.681996in}}{\pgfqpoint{2.688196in}{1.671648in}}{\pgfqpoint{2.669779in}{1.653231in}}%
\pgfpathcurveto{\pgfqpoint{2.651362in}{1.634814in}}{\pgfqpoint{2.641014in}{1.609832in}}{\pgfqpoint{2.641014in}{1.583787in}}%
\pgfpathcurveto{\pgfqpoint{2.641014in}{1.557741in}}{\pgfqpoint{2.651362in}{1.532759in}}{\pgfqpoint{2.669779in}{1.514342in}}%
\pgfpathcurveto{\pgfqpoint{2.688196in}{1.495925in}}{\pgfqpoint{2.713178in}{1.485578in}}{\pgfqpoint{2.739224in}{1.485578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744197in}{1.127343in}}%
\pgfpathcurveto{\pgfqpoint{2.770242in}{1.127343in}}{\pgfqpoint{2.795224in}{1.137691in}}{\pgfqpoint{2.813641in}{1.156108in}}%
\pgfpathcurveto{\pgfqpoint{2.832058in}{1.174525in}}{\pgfqpoint{2.842406in}{1.199507in}}{\pgfqpoint{2.842406in}{1.225552in}}%
\pgfpathcurveto{\pgfqpoint{2.842406in}{1.251598in}}{\pgfqpoint{2.832058in}{1.276580in}}{\pgfqpoint{2.813641in}{1.294997in}}%
\pgfpathcurveto{\pgfqpoint{2.795224in}{1.313414in}}{\pgfqpoint{2.770242in}{1.323762in}}{\pgfqpoint{2.744197in}{1.323762in}}%
\pgfpathcurveto{\pgfqpoint{2.718151in}{1.323762in}}{\pgfqpoint{2.693169in}{1.313414in}}{\pgfqpoint{2.674752in}{1.294997in}}%
\pgfpathcurveto{\pgfqpoint{2.656336in}{1.276580in}}{\pgfqpoint{2.645988in}{1.251598in}}{\pgfqpoint{2.645988in}{1.225552in}}%
\pgfpathcurveto{\pgfqpoint{2.645988in}{1.199507in}}{\pgfqpoint{2.656336in}{1.174525in}}{\pgfqpoint{2.674752in}{1.156108in}}%
\pgfpathcurveto{\pgfqpoint{2.693169in}{1.137691in}}{\pgfqpoint{2.718151in}{1.127343in}}{\pgfqpoint{2.744197in}{1.127343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400989in}{1.185754in}}%
\pgfpathcurveto{\pgfqpoint{3.427035in}{1.185754in}}{\pgfqpoint{3.452017in}{1.196102in}}{\pgfqpoint{3.470434in}{1.214519in}}%
\pgfpathcurveto{\pgfqpoint{3.488851in}{1.232935in}}{\pgfqpoint{3.499198in}{1.257918in}}{\pgfqpoint{3.499198in}{1.283963in}}%
\pgfpathcurveto{\pgfqpoint{3.499198in}{1.310008in}}{\pgfqpoint{3.488851in}{1.334991in}}{\pgfqpoint{3.470434in}{1.353407in}}%
\pgfpathcurveto{\pgfqpoint{3.452017in}{1.371824in}}{\pgfqpoint{3.427035in}{1.382172in}}{\pgfqpoint{3.400989in}{1.382172in}}%
\pgfpathcurveto{\pgfqpoint{3.374944in}{1.382172in}}{\pgfqpoint{3.349962in}{1.371824in}}{\pgfqpoint{3.331545in}{1.353407in}}%
\pgfpathcurveto{\pgfqpoint{3.313128in}{1.334991in}}{\pgfqpoint{3.302780in}{1.310008in}}{\pgfqpoint{3.302780in}{1.283963in}}%
\pgfpathcurveto{\pgfqpoint{3.302780in}{1.257918in}}{\pgfqpoint{3.313128in}{1.232935in}}{\pgfqpoint{3.331545in}{1.214519in}}%
\pgfpathcurveto{\pgfqpoint{3.349962in}{1.196102in}}{\pgfqpoint{3.374944in}{1.185754in}}{\pgfqpoint{3.400989in}{1.185754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877480in}{1.332003in}}%
\pgfpathcurveto{\pgfqpoint{2.903525in}{1.332003in}}{\pgfqpoint{2.928507in}{1.342351in}}{\pgfqpoint{2.946924in}{1.360768in}}%
\pgfpathcurveto{\pgfqpoint{2.965341in}{1.379185in}}{\pgfqpoint{2.975689in}{1.404167in}}{\pgfqpoint{2.975689in}{1.430212in}}%
\pgfpathcurveto{\pgfqpoint{2.975689in}{1.456258in}}{\pgfqpoint{2.965341in}{1.481240in}}{\pgfqpoint{2.946924in}{1.499657in}}%
\pgfpathcurveto{\pgfqpoint{2.928507in}{1.518073in}}{\pgfqpoint{2.903525in}{1.528421in}}{\pgfqpoint{2.877480in}{1.528421in}}%
\pgfpathcurveto{\pgfqpoint{2.851434in}{1.528421in}}{\pgfqpoint{2.826452in}{1.518073in}}{\pgfqpoint{2.808035in}{1.499657in}}%
\pgfpathcurveto{\pgfqpoint{2.789618in}{1.481240in}}{\pgfqpoint{2.779270in}{1.456258in}}{\pgfqpoint{2.779270in}{1.430212in}}%
\pgfpathcurveto{\pgfqpoint{2.779270in}{1.404167in}}{\pgfqpoint{2.789618in}{1.379185in}}{\pgfqpoint{2.808035in}{1.360768in}}%
\pgfpathcurveto{\pgfqpoint{2.826452in}{1.342351in}}{\pgfqpoint{2.851434in}{1.332003in}}{\pgfqpoint{2.877480in}{1.332003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799408in}{1.402044in}}%
\pgfpathcurveto{\pgfqpoint{2.825454in}{1.402044in}}{\pgfqpoint{2.850436in}{1.412392in}}{\pgfqpoint{2.868853in}{1.430809in}}%
\pgfpathcurveto{\pgfqpoint{2.887270in}{1.449226in}}{\pgfqpoint{2.897618in}{1.474208in}}{\pgfqpoint{2.897618in}{1.500253in}}%
\pgfpathcurveto{\pgfqpoint{2.897618in}{1.526298in}}{\pgfqpoint{2.887270in}{1.551281in}}{\pgfqpoint{2.868853in}{1.569698in}}%
\pgfpathcurveto{\pgfqpoint{2.850436in}{1.588114in}}{\pgfqpoint{2.825454in}{1.598462in}}{\pgfqpoint{2.799408in}{1.598462in}}%
\pgfpathcurveto{\pgfqpoint{2.773363in}{1.598462in}}{\pgfqpoint{2.748381in}{1.588114in}}{\pgfqpoint{2.729964in}{1.569698in}}%
\pgfpathcurveto{\pgfqpoint{2.711547in}{1.551281in}}{\pgfqpoint{2.701199in}{1.526298in}}{\pgfqpoint{2.701199in}{1.500253in}}%
\pgfpathcurveto{\pgfqpoint{2.701199in}{1.474208in}}{\pgfqpoint{2.711547in}{1.449226in}}{\pgfqpoint{2.729964in}{1.430809in}}%
\pgfpathcurveto{\pgfqpoint{2.748381in}{1.412392in}}{\pgfqpoint{2.773363in}{1.402044in}}{\pgfqpoint{2.799408in}{1.402044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496242in}{1.674856in}}%
\pgfpathcurveto{\pgfqpoint{1.522288in}{1.674856in}}{\pgfqpoint{1.547270in}{1.685204in}}{\pgfqpoint{1.565687in}{1.703621in}}%
\pgfpathcurveto{\pgfqpoint{1.584104in}{1.722038in}}{\pgfqpoint{1.594452in}{1.747020in}}{\pgfqpoint{1.594452in}{1.773066in}}%
\pgfpathcurveto{\pgfqpoint{1.594452in}{1.799111in}}{\pgfqpoint{1.584104in}{1.824093in}}{\pgfqpoint{1.565687in}{1.842510in}}%
\pgfpathcurveto{\pgfqpoint{1.547270in}{1.860927in}}{\pgfqpoint{1.522288in}{1.871275in}}{\pgfqpoint{1.496242in}{1.871275in}}%
\pgfpathcurveto{\pgfqpoint{1.470197in}{1.871275in}}{\pgfqpoint{1.445215in}{1.860927in}}{\pgfqpoint{1.426798in}{1.842510in}}%
\pgfpathcurveto{\pgfqpoint{1.408381in}{1.824093in}}{\pgfqpoint{1.398033in}{1.799111in}}{\pgfqpoint{1.398033in}{1.773066in}}%
\pgfpathcurveto{\pgfqpoint{1.398033in}{1.747020in}}{\pgfqpoint{1.408381in}{1.722038in}}{\pgfqpoint{1.426798in}{1.703621in}}%
\pgfpathcurveto{\pgfqpoint{1.445215in}{1.685204in}}{\pgfqpoint{1.470197in}{1.674856in}}{\pgfqpoint{1.496242in}{1.674856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097245in}{1.356800in}}%
\pgfpathcurveto{\pgfqpoint{2.123290in}{1.356800in}}{\pgfqpoint{2.148272in}{1.367148in}}{\pgfqpoint{2.166689in}{1.385565in}}%
\pgfpathcurveto{\pgfqpoint{2.185106in}{1.403982in}}{\pgfqpoint{2.195454in}{1.428964in}}{\pgfqpoint{2.195454in}{1.455009in}}%
\pgfpathcurveto{\pgfqpoint{2.195454in}{1.481055in}}{\pgfqpoint{2.185106in}{1.506037in}}{\pgfqpoint{2.166689in}{1.524454in}}%
\pgfpathcurveto{\pgfqpoint{2.148272in}{1.542871in}}{\pgfqpoint{2.123290in}{1.553219in}}{\pgfqpoint{2.097245in}{1.553219in}}%
\pgfpathcurveto{\pgfqpoint{2.071199in}{1.553219in}}{\pgfqpoint{2.046217in}{1.542871in}}{\pgfqpoint{2.027800in}{1.524454in}}%
\pgfpathcurveto{\pgfqpoint{2.009383in}{1.506037in}}{\pgfqpoint{1.999036in}{1.481055in}}{\pgfqpoint{1.999036in}{1.455009in}}%
\pgfpathcurveto{\pgfqpoint{1.999036in}{1.428964in}}{\pgfqpoint{2.009383in}{1.403982in}}{\pgfqpoint{2.027800in}{1.385565in}}%
\pgfpathcurveto{\pgfqpoint{2.046217in}{1.367148in}}{\pgfqpoint{2.071199in}{1.356800in}}{\pgfqpoint{2.097245in}{1.356800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461149in}{1.672406in}}%
\pgfpathcurveto{\pgfqpoint{2.487195in}{1.672406in}}{\pgfqpoint{2.512177in}{1.682754in}}{\pgfqpoint{2.530594in}{1.701171in}}%
\pgfpathcurveto{\pgfqpoint{2.549011in}{1.719588in}}{\pgfqpoint{2.559359in}{1.744570in}}{\pgfqpoint{2.559359in}{1.770615in}}%
\pgfpathcurveto{\pgfqpoint{2.559359in}{1.796661in}}{\pgfqpoint{2.549011in}{1.821643in}}{\pgfqpoint{2.530594in}{1.840060in}}%
\pgfpathcurveto{\pgfqpoint{2.512177in}{1.858476in}}{\pgfqpoint{2.487195in}{1.868824in}}{\pgfqpoint{2.461149in}{1.868824in}}%
\pgfpathcurveto{\pgfqpoint{2.435104in}{1.868824in}}{\pgfqpoint{2.410122in}{1.858476in}}{\pgfqpoint{2.391705in}{1.840060in}}%
\pgfpathcurveto{\pgfqpoint{2.373288in}{1.821643in}}{\pgfqpoint{2.362940in}{1.796661in}}{\pgfqpoint{2.362940in}{1.770615in}}%
\pgfpathcurveto{\pgfqpoint{2.362940in}{1.744570in}}{\pgfqpoint{2.373288in}{1.719588in}}{\pgfqpoint{2.391705in}{1.701171in}}%
\pgfpathcurveto{\pgfqpoint{2.410122in}{1.682754in}}{\pgfqpoint{2.435104in}{1.672406in}}{\pgfqpoint{2.461149in}{1.672406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945075in}{1.936930in}}%
\pgfpathcurveto{\pgfqpoint{1.971121in}{1.936930in}}{\pgfqpoint{1.996103in}{1.947278in}}{\pgfqpoint{2.014520in}{1.965695in}}%
\pgfpathcurveto{\pgfqpoint{2.032937in}{1.984111in}}{\pgfqpoint{2.043285in}{2.009094in}}{\pgfqpoint{2.043285in}{2.035139in}}%
\pgfpathcurveto{\pgfqpoint{2.043285in}{2.061184in}}{\pgfqpoint{2.032937in}{2.086167in}}{\pgfqpoint{2.014520in}{2.104583in}}%
\pgfpathcurveto{\pgfqpoint{1.996103in}{2.123000in}}{\pgfqpoint{1.971121in}{2.133348in}}{\pgfqpoint{1.945075in}{2.133348in}}%
\pgfpathcurveto{\pgfqpoint{1.919030in}{2.133348in}}{\pgfqpoint{1.894048in}{2.123000in}}{\pgfqpoint{1.875631in}{2.104583in}}%
\pgfpathcurveto{\pgfqpoint{1.857214in}{2.086167in}}{\pgfqpoint{1.846866in}{2.061184in}}{\pgfqpoint{1.846866in}{2.035139in}}%
\pgfpathcurveto{\pgfqpoint{1.846866in}{2.009094in}}{\pgfqpoint{1.857214in}{1.984111in}}{\pgfqpoint{1.875631in}{1.965695in}}%
\pgfpathcurveto{\pgfqpoint{1.894048in}{1.947278in}}{\pgfqpoint{1.919030in}{1.936930in}}{\pgfqpoint{1.945075in}{1.936930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536391in}{1.587210in}}%
\pgfpathcurveto{\pgfqpoint{1.562436in}{1.587210in}}{\pgfqpoint{1.587418in}{1.597558in}}{\pgfqpoint{1.605835in}{1.615975in}}%
\pgfpathcurveto{\pgfqpoint{1.624252in}{1.634392in}}{\pgfqpoint{1.634600in}{1.659374in}}{\pgfqpoint{1.634600in}{1.685419in}}%
\pgfpathcurveto{\pgfqpoint{1.634600in}{1.711465in}}{\pgfqpoint{1.624252in}{1.736447in}}{\pgfqpoint{1.605835in}{1.754864in}}%
\pgfpathcurveto{\pgfqpoint{1.587418in}{1.773281in}}{\pgfqpoint{1.562436in}{1.783629in}}{\pgfqpoint{1.536391in}{1.783629in}}%
\pgfpathcurveto{\pgfqpoint{1.510345in}{1.783629in}}{\pgfqpoint{1.485363in}{1.773281in}}{\pgfqpoint{1.466946in}{1.754864in}}%
\pgfpathcurveto{\pgfqpoint{1.448529in}{1.736447in}}{\pgfqpoint{1.438181in}{1.711465in}}{\pgfqpoint{1.438181in}{1.685419in}}%
\pgfpathcurveto{\pgfqpoint{1.438181in}{1.659374in}}{\pgfqpoint{1.448529in}{1.634392in}}{\pgfqpoint{1.466946in}{1.615975in}}%
\pgfpathcurveto{\pgfqpoint{1.485363in}{1.597558in}}{\pgfqpoint{1.510345in}{1.587210in}}{\pgfqpoint{1.536391in}{1.587210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751871in}{1.137908in}}%
\pgfpathcurveto{\pgfqpoint{2.777916in}{1.137908in}}{\pgfqpoint{2.802898in}{1.148255in}}{\pgfqpoint{2.821315in}{1.166672in}}%
\pgfpathcurveto{\pgfqpoint{2.839732in}{1.185089in}}{\pgfqpoint{2.850080in}{1.210071in}}{\pgfqpoint{2.850080in}{1.236117in}}%
\pgfpathcurveto{\pgfqpoint{2.850080in}{1.262162in}}{\pgfqpoint{2.839732in}{1.287144in}}{\pgfqpoint{2.821315in}{1.305561in}}%
\pgfpathcurveto{\pgfqpoint{2.802898in}{1.323978in}}{\pgfqpoint{2.777916in}{1.334326in}}{\pgfqpoint{2.751871in}{1.334326in}}%
\pgfpathcurveto{\pgfqpoint{2.725825in}{1.334326in}}{\pgfqpoint{2.700843in}{1.323978in}}{\pgfqpoint{2.682426in}{1.305561in}}%
\pgfpathcurveto{\pgfqpoint{2.664009in}{1.287144in}}{\pgfqpoint{2.653661in}{1.262162in}}{\pgfqpoint{2.653661in}{1.236117in}}%
\pgfpathcurveto{\pgfqpoint{2.653661in}{1.210071in}}{\pgfqpoint{2.664009in}{1.185089in}}{\pgfqpoint{2.682426in}{1.166672in}}%
\pgfpathcurveto{\pgfqpoint{2.700843in}{1.148255in}}{\pgfqpoint{2.725825in}{1.137908in}}{\pgfqpoint{2.751871in}{1.137908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250862in}{1.806531in}}%
\pgfpathcurveto{\pgfqpoint{3.276907in}{1.806531in}}{\pgfqpoint{3.301889in}{1.816879in}}{\pgfqpoint{3.320306in}{1.835296in}}%
\pgfpathcurveto{\pgfqpoint{3.338723in}{1.853713in}}{\pgfqpoint{3.349071in}{1.878695in}}{\pgfqpoint{3.349071in}{1.904740in}}%
\pgfpathcurveto{\pgfqpoint{3.349071in}{1.930786in}}{\pgfqpoint{3.338723in}{1.955768in}}{\pgfqpoint{3.320306in}{1.974185in}}%
\pgfpathcurveto{\pgfqpoint{3.301889in}{1.992601in}}{\pgfqpoint{3.276907in}{2.002949in}}{\pgfqpoint{3.250862in}{2.002949in}}%
\pgfpathcurveto{\pgfqpoint{3.224816in}{2.002949in}}{\pgfqpoint{3.199834in}{1.992601in}}{\pgfqpoint{3.181417in}{1.974185in}}%
\pgfpathcurveto{\pgfqpoint{3.163000in}{1.955768in}}{\pgfqpoint{3.152653in}{1.930786in}}{\pgfqpoint{3.152653in}{1.904740in}}%
\pgfpathcurveto{\pgfqpoint{3.152653in}{1.878695in}}{\pgfqpoint{3.163000in}{1.853713in}}{\pgfqpoint{3.181417in}{1.835296in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.816879in}}{\pgfqpoint{3.224816in}{1.806531in}}{\pgfqpoint{3.250862in}{1.806531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901706in}{1.454944in}}%
\pgfpathcurveto{\pgfqpoint{1.927752in}{1.454944in}}{\pgfqpoint{1.952734in}{1.465292in}}{\pgfqpoint{1.971151in}{1.483709in}}%
\pgfpathcurveto{\pgfqpoint{1.989568in}{1.502126in}}{\pgfqpoint{1.999915in}{1.527108in}}{\pgfqpoint{1.999915in}{1.553153in}}%
\pgfpathcurveto{\pgfqpoint{1.999915in}{1.579199in}}{\pgfqpoint{1.989568in}{1.604181in}}{\pgfqpoint{1.971151in}{1.622598in}}%
\pgfpathcurveto{\pgfqpoint{1.952734in}{1.641015in}}{\pgfqpoint{1.927752in}{1.651362in}}{\pgfqpoint{1.901706in}{1.651362in}}%
\pgfpathcurveto{\pgfqpoint{1.875661in}{1.651362in}}{\pgfqpoint{1.850679in}{1.641015in}}{\pgfqpoint{1.832262in}{1.622598in}}%
\pgfpathcurveto{\pgfqpoint{1.813845in}{1.604181in}}{\pgfqpoint{1.803497in}{1.579199in}}{\pgfqpoint{1.803497in}{1.553153in}}%
\pgfpathcurveto{\pgfqpoint{1.803497in}{1.527108in}}{\pgfqpoint{1.813845in}{1.502126in}}{\pgfqpoint{1.832262in}{1.483709in}}%
\pgfpathcurveto{\pgfqpoint{1.850679in}{1.465292in}}{\pgfqpoint{1.875661in}{1.454944in}}{\pgfqpoint{1.901706in}{1.454944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467272in}{1.083763in}}%
\pgfpathcurveto{\pgfqpoint{3.493318in}{1.083763in}}{\pgfqpoint{3.518300in}{1.094111in}}{\pgfqpoint{3.536717in}{1.112528in}}%
\pgfpathcurveto{\pgfqpoint{3.555134in}{1.130945in}}{\pgfqpoint{3.565482in}{1.155927in}}{\pgfqpoint{3.565482in}{1.181973in}}%
\pgfpathcurveto{\pgfqpoint{3.565482in}{1.208018in}}{\pgfqpoint{3.555134in}{1.233000in}}{\pgfqpoint{3.536717in}{1.251417in}}%
\pgfpathcurveto{\pgfqpoint{3.518300in}{1.269834in}}{\pgfqpoint{3.493318in}{1.280182in}}{\pgfqpoint{3.467272in}{1.280182in}}%
\pgfpathcurveto{\pgfqpoint{3.441227in}{1.280182in}}{\pgfqpoint{3.416245in}{1.269834in}}{\pgfqpoint{3.397828in}{1.251417in}}%
\pgfpathcurveto{\pgfqpoint{3.379411in}{1.233000in}}{\pgfqpoint{3.369063in}{1.208018in}}{\pgfqpoint{3.369063in}{1.181973in}}%
\pgfpathcurveto{\pgfqpoint{3.369063in}{1.155927in}}{\pgfqpoint{3.379411in}{1.130945in}}{\pgfqpoint{3.397828in}{1.112528in}}%
\pgfpathcurveto{\pgfqpoint{3.416245in}{1.094111in}}{\pgfqpoint{3.441227in}{1.083763in}}{\pgfqpoint{3.467272in}{1.083763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971059in}{1.747978in}}%
\pgfpathcurveto{\pgfqpoint{1.997104in}{1.747978in}}{\pgfqpoint{2.022087in}{1.758326in}}{\pgfqpoint{2.040504in}{1.776743in}}%
\pgfpathcurveto{\pgfqpoint{2.058920in}{1.795160in}}{\pgfqpoint{2.069268in}{1.820142in}}{\pgfqpoint{2.069268in}{1.846188in}}%
\pgfpathcurveto{\pgfqpoint{2.069268in}{1.872233in}}{\pgfqpoint{2.058920in}{1.897215in}}{\pgfqpoint{2.040504in}{1.915632in}}%
\pgfpathcurveto{\pgfqpoint{2.022087in}{1.934049in}}{\pgfqpoint{1.997104in}{1.944397in}}{\pgfqpoint{1.971059in}{1.944397in}}%
\pgfpathcurveto{\pgfqpoint{1.945014in}{1.944397in}}{\pgfqpoint{1.920032in}{1.934049in}}{\pgfqpoint{1.901615in}{1.915632in}}%
\pgfpathcurveto{\pgfqpoint{1.883198in}{1.897215in}}{\pgfqpoint{1.872850in}{1.872233in}}{\pgfqpoint{1.872850in}{1.846188in}}%
\pgfpathcurveto{\pgfqpoint{1.872850in}{1.820142in}}{\pgfqpoint{1.883198in}{1.795160in}}{\pgfqpoint{1.901615in}{1.776743in}}%
\pgfpathcurveto{\pgfqpoint{1.920032in}{1.758326in}}{\pgfqpoint{1.945014in}{1.747978in}}{\pgfqpoint{1.971059in}{1.747978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351608in}{1.356158in}}%
\pgfpathcurveto{\pgfqpoint{2.377653in}{1.356158in}}{\pgfqpoint{2.402635in}{1.366506in}}{\pgfqpoint{2.421052in}{1.384923in}}%
\pgfpathcurveto{\pgfqpoint{2.439469in}{1.403340in}}{\pgfqpoint{2.449817in}{1.428322in}}{\pgfqpoint{2.449817in}{1.454367in}}%
\pgfpathcurveto{\pgfqpoint{2.449817in}{1.480413in}}{\pgfqpoint{2.439469in}{1.505395in}}{\pgfqpoint{2.421052in}{1.523812in}}%
\pgfpathcurveto{\pgfqpoint{2.402635in}{1.542228in}}{\pgfqpoint{2.377653in}{1.552576in}}{\pgfqpoint{2.351608in}{1.552576in}}%
\pgfpathcurveto{\pgfqpoint{2.325562in}{1.552576in}}{\pgfqpoint{2.300580in}{1.542228in}}{\pgfqpoint{2.282163in}{1.523812in}}%
\pgfpathcurveto{\pgfqpoint{2.263747in}{1.505395in}}{\pgfqpoint{2.253399in}{1.480413in}}{\pgfqpoint{2.253399in}{1.454367in}}%
\pgfpathcurveto{\pgfqpoint{2.253399in}{1.428322in}}{\pgfqpoint{2.263747in}{1.403340in}}{\pgfqpoint{2.282163in}{1.384923in}}%
\pgfpathcurveto{\pgfqpoint{2.300580in}{1.366506in}}{\pgfqpoint{2.325562in}{1.356158in}}{\pgfqpoint{2.351608in}{1.356158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723822in}{1.894782in}}%
\pgfpathcurveto{\pgfqpoint{1.749867in}{1.894782in}}{\pgfqpoint{1.774850in}{1.905130in}}{\pgfqpoint{1.793266in}{1.923547in}}%
\pgfpathcurveto{\pgfqpoint{1.811683in}{1.941964in}}{\pgfqpoint{1.822031in}{1.966946in}}{\pgfqpoint{1.822031in}{1.992992in}}%
\pgfpathcurveto{\pgfqpoint{1.822031in}{2.019037in}}{\pgfqpoint{1.811683in}{2.044019in}}{\pgfqpoint{1.793266in}{2.062436in}}%
\pgfpathcurveto{\pgfqpoint{1.774850in}{2.080853in}}{\pgfqpoint{1.749867in}{2.091201in}}{\pgfqpoint{1.723822in}{2.091201in}}%
\pgfpathcurveto{\pgfqpoint{1.697777in}{2.091201in}}{\pgfqpoint{1.672794in}{2.080853in}}{\pgfqpoint{1.654378in}{2.062436in}}%
\pgfpathcurveto{\pgfqpoint{1.635961in}{2.044019in}}{\pgfqpoint{1.625613in}{2.019037in}}{\pgfqpoint{1.625613in}{1.992992in}}%
\pgfpathcurveto{\pgfqpoint{1.625613in}{1.966946in}}{\pgfqpoint{1.635961in}{1.941964in}}{\pgfqpoint{1.654378in}{1.923547in}}%
\pgfpathcurveto{\pgfqpoint{1.672794in}{1.905130in}}{\pgfqpoint{1.697777in}{1.894782in}}{\pgfqpoint{1.723822in}{1.894782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698339in}{1.795094in}}%
\pgfpathcurveto{\pgfqpoint{1.724384in}{1.795094in}}{\pgfqpoint{1.749366in}{1.805442in}}{\pgfqpoint{1.767783in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{1.786200in}{1.842276in}}{\pgfqpoint{1.796548in}{1.867258in}}{\pgfqpoint{1.796548in}{1.893303in}}%
\pgfpathcurveto{\pgfqpoint{1.796548in}{1.919349in}}{\pgfqpoint{1.786200in}{1.944331in}}{\pgfqpoint{1.767783in}{1.962748in}}%
\pgfpathcurveto{\pgfqpoint{1.749366in}{1.981165in}}{\pgfqpoint{1.724384in}{1.991513in}}{\pgfqpoint{1.698339in}{1.991513in}}%
\pgfpathcurveto{\pgfqpoint{1.672293in}{1.991513in}}{\pgfqpoint{1.647311in}{1.981165in}}{\pgfqpoint{1.628894in}{1.962748in}}%
\pgfpathcurveto{\pgfqpoint{1.610477in}{1.944331in}}{\pgfqpoint{1.600129in}{1.919349in}}{\pgfqpoint{1.600129in}{1.893303in}}%
\pgfpathcurveto{\pgfqpoint{1.600129in}{1.867258in}}{\pgfqpoint{1.610477in}{1.842276in}}{\pgfqpoint{1.628894in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{1.647311in}{1.805442in}}{\pgfqpoint{1.672293in}{1.795094in}}{\pgfqpoint{1.698339in}{1.795094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915933in}{2.001618in}}%
\pgfpathcurveto{\pgfqpoint{1.941978in}{2.001618in}}{\pgfqpoint{1.966961in}{2.011966in}}{\pgfqpoint{1.985378in}{2.030382in}}%
\pgfpathcurveto{\pgfqpoint{2.003794in}{2.048799in}}{\pgfqpoint{2.014142in}{2.073781in}}{\pgfqpoint{2.014142in}{2.099827in}}%
\pgfpathcurveto{\pgfqpoint{2.014142in}{2.125872in}}{\pgfqpoint{2.003794in}{2.150854in}}{\pgfqpoint{1.985378in}{2.169271in}}%
\pgfpathcurveto{\pgfqpoint{1.966961in}{2.187688in}}{\pgfqpoint{1.941978in}{2.198036in}}{\pgfqpoint{1.915933in}{2.198036in}}%
\pgfpathcurveto{\pgfqpoint{1.889888in}{2.198036in}}{\pgfqpoint{1.864906in}{2.187688in}}{\pgfqpoint{1.846489in}{2.169271in}}%
\pgfpathcurveto{\pgfqpoint{1.828072in}{2.150854in}}{\pgfqpoint{1.817724in}{2.125872in}}{\pgfqpoint{1.817724in}{2.099827in}}%
\pgfpathcurveto{\pgfqpoint{1.817724in}{2.073781in}}{\pgfqpoint{1.828072in}{2.048799in}}{\pgfqpoint{1.846489in}{2.030382in}}%
\pgfpathcurveto{\pgfqpoint{1.864906in}{2.011966in}}{\pgfqpoint{1.889888in}{2.001618in}}{\pgfqpoint{1.915933in}{2.001618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906942in}{1.454859in}}%
\pgfpathcurveto{\pgfqpoint{1.932987in}{1.454859in}}{\pgfqpoint{1.957970in}{1.465207in}}{\pgfqpoint{1.976386in}{1.483624in}}%
\pgfpathcurveto{\pgfqpoint{1.994803in}{1.502041in}}{\pgfqpoint{2.005151in}{1.527023in}}{\pgfqpoint{2.005151in}{1.553069in}}%
\pgfpathcurveto{\pgfqpoint{2.005151in}{1.579114in}}{\pgfqpoint{1.994803in}{1.604096in}}{\pgfqpoint{1.976386in}{1.622513in}}%
\pgfpathcurveto{\pgfqpoint{1.957970in}{1.640930in}}{\pgfqpoint{1.932987in}{1.651278in}}{\pgfqpoint{1.906942in}{1.651278in}}%
\pgfpathcurveto{\pgfqpoint{1.880897in}{1.651278in}}{\pgfqpoint{1.855914in}{1.640930in}}{\pgfqpoint{1.837498in}{1.622513in}}%
\pgfpathcurveto{\pgfqpoint{1.819081in}{1.604096in}}{\pgfqpoint{1.808733in}{1.579114in}}{\pgfqpoint{1.808733in}{1.553069in}}%
\pgfpathcurveto{\pgfqpoint{1.808733in}{1.527023in}}{\pgfqpoint{1.819081in}{1.502041in}}{\pgfqpoint{1.837498in}{1.483624in}}%
\pgfpathcurveto{\pgfqpoint{1.855914in}{1.465207in}}{\pgfqpoint{1.880897in}{1.454859in}}{\pgfqpoint{1.906942in}{1.454859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206853in}{1.783801in}}%
\pgfpathcurveto{\pgfqpoint{3.232899in}{1.783801in}}{\pgfqpoint{3.257881in}{1.794148in}}{\pgfqpoint{3.276298in}{1.812565in}}%
\pgfpathcurveto{\pgfqpoint{3.294715in}{1.830982in}}{\pgfqpoint{3.305063in}{1.855964in}}{\pgfqpoint{3.305063in}{1.882010in}}%
\pgfpathcurveto{\pgfqpoint{3.305063in}{1.908055in}}{\pgfqpoint{3.294715in}{1.933037in}}{\pgfqpoint{3.276298in}{1.951454in}}%
\pgfpathcurveto{\pgfqpoint{3.257881in}{1.969871in}}{\pgfqpoint{3.232899in}{1.980219in}}{\pgfqpoint{3.206853in}{1.980219in}}%
\pgfpathcurveto{\pgfqpoint{3.180808in}{1.980219in}}{\pgfqpoint{3.155826in}{1.969871in}}{\pgfqpoint{3.137409in}{1.951454in}}%
\pgfpathcurveto{\pgfqpoint{3.118992in}{1.933037in}}{\pgfqpoint{3.108644in}{1.908055in}}{\pgfqpoint{3.108644in}{1.882010in}}%
\pgfpathcurveto{\pgfqpoint{3.108644in}{1.855964in}}{\pgfqpoint{3.118992in}{1.830982in}}{\pgfqpoint{3.137409in}{1.812565in}}%
\pgfpathcurveto{\pgfqpoint{3.155826in}{1.794148in}}{\pgfqpoint{3.180808in}{1.783801in}}{\pgfqpoint{3.206853in}{1.783801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182921in}{1.525834in}}%
\pgfpathcurveto{\pgfqpoint{3.208967in}{1.525834in}}{\pgfqpoint{3.233949in}{1.536182in}}{\pgfqpoint{3.252366in}{1.554599in}}%
\pgfpathcurveto{\pgfqpoint{3.270783in}{1.573016in}}{\pgfqpoint{3.281131in}{1.597998in}}{\pgfqpoint{3.281131in}{1.624044in}}%
\pgfpathcurveto{\pgfqpoint{3.281131in}{1.650089in}}{\pgfqpoint{3.270783in}{1.675071in}}{\pgfqpoint{3.252366in}{1.693488in}}%
\pgfpathcurveto{\pgfqpoint{3.233949in}{1.711905in}}{\pgfqpoint{3.208967in}{1.722253in}}{\pgfqpoint{3.182921in}{1.722253in}}%
\pgfpathcurveto{\pgfqpoint{3.156876in}{1.722253in}}{\pgfqpoint{3.131894in}{1.711905in}}{\pgfqpoint{3.113477in}{1.693488in}}%
\pgfpathcurveto{\pgfqpoint{3.095060in}{1.675071in}}{\pgfqpoint{3.084712in}{1.650089in}}{\pgfqpoint{3.084712in}{1.624044in}}%
\pgfpathcurveto{\pgfqpoint{3.084712in}{1.597998in}}{\pgfqpoint{3.095060in}{1.573016in}}{\pgfqpoint{3.113477in}{1.554599in}}%
\pgfpathcurveto{\pgfqpoint{3.131894in}{1.536182in}}{\pgfqpoint{3.156876in}{1.525834in}}{\pgfqpoint{3.182921in}{1.525834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928063in}{1.712610in}}%
\pgfpathcurveto{\pgfqpoint{1.954108in}{1.712610in}}{\pgfqpoint{1.979090in}{1.722958in}}{\pgfqpoint{1.997507in}{1.741375in}}%
\pgfpathcurveto{\pgfqpoint{2.015924in}{1.759792in}}{\pgfqpoint{2.026272in}{1.784774in}}{\pgfqpoint{2.026272in}{1.810820in}}%
\pgfpathcurveto{\pgfqpoint{2.026272in}{1.836865in}}{\pgfqpoint{2.015924in}{1.861847in}}{\pgfqpoint{1.997507in}{1.880264in}}%
\pgfpathcurveto{\pgfqpoint{1.979090in}{1.898681in}}{\pgfqpoint{1.954108in}{1.909029in}}{\pgfqpoint{1.928063in}{1.909029in}}%
\pgfpathcurveto{\pgfqpoint{1.902017in}{1.909029in}}{\pgfqpoint{1.877035in}{1.898681in}}{\pgfqpoint{1.858618in}{1.880264in}}%
\pgfpathcurveto{\pgfqpoint{1.840202in}{1.861847in}}{\pgfqpoint{1.829854in}{1.836865in}}{\pgfqpoint{1.829854in}{1.810820in}}%
\pgfpathcurveto{\pgfqpoint{1.829854in}{1.784774in}}{\pgfqpoint{1.840202in}{1.759792in}}{\pgfqpoint{1.858618in}{1.741375in}}%
\pgfpathcurveto{\pgfqpoint{1.877035in}{1.722958in}}{\pgfqpoint{1.902017in}{1.712610in}}{\pgfqpoint{1.928063in}{1.712610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281232in}{1.226646in}}%
\pgfpathcurveto{\pgfqpoint{2.307277in}{1.226646in}}{\pgfqpoint{2.332260in}{1.236994in}}{\pgfqpoint{2.350676in}{1.255411in}}%
\pgfpathcurveto{\pgfqpoint{2.369093in}{1.273828in}}{\pgfqpoint{2.379441in}{1.298810in}}{\pgfqpoint{2.379441in}{1.324856in}}%
\pgfpathcurveto{\pgfqpoint{2.379441in}{1.350901in}}{\pgfqpoint{2.369093in}{1.375883in}}{\pgfqpoint{2.350676in}{1.394300in}}%
\pgfpathcurveto{\pgfqpoint{2.332260in}{1.412717in}}{\pgfqpoint{2.307277in}{1.423065in}}{\pgfqpoint{2.281232in}{1.423065in}}%
\pgfpathcurveto{\pgfqpoint{2.255187in}{1.423065in}}{\pgfqpoint{2.230204in}{1.412717in}}{\pgfqpoint{2.211788in}{1.394300in}}%
\pgfpathcurveto{\pgfqpoint{2.193371in}{1.375883in}}{\pgfqpoint{2.183023in}{1.350901in}}{\pgfqpoint{2.183023in}{1.324856in}}%
\pgfpathcurveto{\pgfqpoint{2.183023in}{1.298810in}}{\pgfqpoint{2.193371in}{1.273828in}}{\pgfqpoint{2.211788in}{1.255411in}}%
\pgfpathcurveto{\pgfqpoint{2.230204in}{1.236994in}}{\pgfqpoint{2.255187in}{1.226646in}}{\pgfqpoint{2.281232in}{1.226646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350299in}{1.698928in}}%
\pgfpathcurveto{\pgfqpoint{2.376344in}{1.698928in}}{\pgfqpoint{2.401326in}{1.709276in}}{\pgfqpoint{2.419743in}{1.727693in}}%
\pgfpathcurveto{\pgfqpoint{2.438160in}{1.746109in}}{\pgfqpoint{2.448508in}{1.771092in}}{\pgfqpoint{2.448508in}{1.797137in}}%
\pgfpathcurveto{\pgfqpoint{2.448508in}{1.823182in}}{\pgfqpoint{2.438160in}{1.848165in}}{\pgfqpoint{2.419743in}{1.866582in}}%
\pgfpathcurveto{\pgfqpoint{2.401326in}{1.884998in}}{\pgfqpoint{2.376344in}{1.895346in}}{\pgfqpoint{2.350299in}{1.895346in}}%
\pgfpathcurveto{\pgfqpoint{2.324253in}{1.895346in}}{\pgfqpoint{2.299271in}{1.884998in}}{\pgfqpoint{2.280854in}{1.866582in}}%
\pgfpathcurveto{\pgfqpoint{2.262437in}{1.848165in}}{\pgfqpoint{2.252089in}{1.823182in}}{\pgfqpoint{2.252089in}{1.797137in}}%
\pgfpathcurveto{\pgfqpoint{2.252089in}{1.771092in}}{\pgfqpoint{2.262437in}{1.746109in}}{\pgfqpoint{2.280854in}{1.727693in}}%
\pgfpathcurveto{\pgfqpoint{2.299271in}{1.709276in}}{\pgfqpoint{2.324253in}{1.698928in}}{\pgfqpoint{2.350299in}{1.698928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816896in}{1.984491in}}%
\pgfpathcurveto{\pgfqpoint{1.842942in}{1.984491in}}{\pgfqpoint{1.867924in}{1.994839in}}{\pgfqpoint{1.886341in}{2.013255in}}%
\pgfpathcurveto{\pgfqpoint{1.904758in}{2.031672in}}{\pgfqpoint{1.915105in}{2.056654in}}{\pgfqpoint{1.915105in}{2.082700in}}%
\pgfpathcurveto{\pgfqpoint{1.915105in}{2.108745in}}{\pgfqpoint{1.904758in}{2.133727in}}{\pgfqpoint{1.886341in}{2.152144in}}%
\pgfpathcurveto{\pgfqpoint{1.867924in}{2.170561in}}{\pgfqpoint{1.842942in}{2.180909in}}{\pgfqpoint{1.816896in}{2.180909in}}%
\pgfpathcurveto{\pgfqpoint{1.790851in}{2.180909in}}{\pgfqpoint{1.765869in}{2.170561in}}{\pgfqpoint{1.747452in}{2.152144in}}%
\pgfpathcurveto{\pgfqpoint{1.729035in}{2.133727in}}{\pgfqpoint{1.718687in}{2.108745in}}{\pgfqpoint{1.718687in}{2.082700in}}%
\pgfpathcurveto{\pgfqpoint{1.718687in}{2.056654in}}{\pgfqpoint{1.729035in}{2.031672in}}{\pgfqpoint{1.747452in}{2.013255in}}%
\pgfpathcurveto{\pgfqpoint{1.765869in}{1.994839in}}{\pgfqpoint{1.790851in}{1.984491in}}{\pgfqpoint{1.816896in}{1.984491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894736in}{1.793559in}}%
\pgfpathcurveto{\pgfqpoint{1.920781in}{1.793559in}}{\pgfqpoint{1.945763in}{1.803907in}}{\pgfqpoint{1.964180in}{1.822323in}}%
\pgfpathcurveto{\pgfqpoint{1.982597in}{1.840740in}}{\pgfqpoint{1.992945in}{1.865722in}}{\pgfqpoint{1.992945in}{1.891768in}}%
\pgfpathcurveto{\pgfqpoint{1.992945in}{1.917813in}}{\pgfqpoint{1.982597in}{1.942795in}}{\pgfqpoint{1.964180in}{1.961212in}}%
\pgfpathcurveto{\pgfqpoint{1.945763in}{1.979629in}}{\pgfqpoint{1.920781in}{1.989977in}}{\pgfqpoint{1.894736in}{1.989977in}}%
\pgfpathcurveto{\pgfqpoint{1.868690in}{1.989977in}}{\pgfqpoint{1.843708in}{1.979629in}}{\pgfqpoint{1.825291in}{1.961212in}}%
\pgfpathcurveto{\pgfqpoint{1.806874in}{1.942795in}}{\pgfqpoint{1.796526in}{1.917813in}}{\pgfqpoint{1.796526in}{1.891768in}}%
\pgfpathcurveto{\pgfqpoint{1.796526in}{1.865722in}}{\pgfqpoint{1.806874in}{1.840740in}}{\pgfqpoint{1.825291in}{1.822323in}}%
\pgfpathcurveto{\pgfqpoint{1.843708in}{1.803907in}}{\pgfqpoint{1.868690in}{1.793559in}}{\pgfqpoint{1.894736in}{1.793559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111279in}{1.670650in}}%
\pgfpathcurveto{\pgfqpoint{2.137325in}{1.670650in}}{\pgfqpoint{2.162307in}{1.680998in}}{\pgfqpoint{2.180724in}{1.699414in}}%
\pgfpathcurveto{\pgfqpoint{2.199140in}{1.717831in}}{\pgfqpoint{2.209488in}{1.742813in}}{\pgfqpoint{2.209488in}{1.768859in}}%
\pgfpathcurveto{\pgfqpoint{2.209488in}{1.794904in}}{\pgfqpoint{2.199140in}{1.819886in}}{\pgfqpoint{2.180724in}{1.838303in}}%
\pgfpathcurveto{\pgfqpoint{2.162307in}{1.856720in}}{\pgfqpoint{2.137325in}{1.867068in}}{\pgfqpoint{2.111279in}{1.867068in}}%
\pgfpathcurveto{\pgfqpoint{2.085234in}{1.867068in}}{\pgfqpoint{2.060252in}{1.856720in}}{\pgfqpoint{2.041835in}{1.838303in}}%
\pgfpathcurveto{\pgfqpoint{2.023418in}{1.819886in}}{\pgfqpoint{2.013070in}{1.794904in}}{\pgfqpoint{2.013070in}{1.768859in}}%
\pgfpathcurveto{\pgfqpoint{2.013070in}{1.742813in}}{\pgfqpoint{2.023418in}{1.717831in}}{\pgfqpoint{2.041835in}{1.699414in}}%
\pgfpathcurveto{\pgfqpoint{2.060252in}{1.680998in}}{\pgfqpoint{2.085234in}{1.670650in}}{\pgfqpoint{2.111279in}{1.670650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969471in}{2.207760in}}%
\pgfpathcurveto{\pgfqpoint{1.995517in}{2.207760in}}{\pgfqpoint{2.020499in}{2.218108in}}{\pgfqpoint{2.038916in}{2.236525in}}%
\pgfpathcurveto{\pgfqpoint{2.057333in}{2.254941in}}{\pgfqpoint{2.067681in}{2.279924in}}{\pgfqpoint{2.067681in}{2.305969in}}%
\pgfpathcurveto{\pgfqpoint{2.067681in}{2.332014in}}{\pgfqpoint{2.057333in}{2.356997in}}{\pgfqpoint{2.038916in}{2.375413in}}%
\pgfpathcurveto{\pgfqpoint{2.020499in}{2.393830in}}{\pgfqpoint{1.995517in}{2.404178in}}{\pgfqpoint{1.969471in}{2.404178in}}%
\pgfpathcurveto{\pgfqpoint{1.943426in}{2.404178in}}{\pgfqpoint{1.918444in}{2.393830in}}{\pgfqpoint{1.900027in}{2.375413in}}%
\pgfpathcurveto{\pgfqpoint{1.881610in}{2.356997in}}{\pgfqpoint{1.871262in}{2.332014in}}{\pgfqpoint{1.871262in}{2.305969in}}%
\pgfpathcurveto{\pgfqpoint{1.871262in}{2.279924in}}{\pgfqpoint{1.881610in}{2.254941in}}{\pgfqpoint{1.900027in}{2.236525in}}%
\pgfpathcurveto{\pgfqpoint{1.918444in}{2.218108in}}{\pgfqpoint{1.943426in}{2.207760in}}{\pgfqpoint{1.969471in}{2.207760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996686in}{1.400437in}}%
\pgfpathcurveto{\pgfqpoint{3.022732in}{1.400437in}}{\pgfqpoint{3.047714in}{1.410785in}}{\pgfqpoint{3.066131in}{1.429202in}}%
\pgfpathcurveto{\pgfqpoint{3.084548in}{1.447619in}}{\pgfqpoint{3.094896in}{1.472601in}}{\pgfqpoint{3.094896in}{1.498646in}}%
\pgfpathcurveto{\pgfqpoint{3.094896in}{1.524692in}}{\pgfqpoint{3.084548in}{1.549674in}}{\pgfqpoint{3.066131in}{1.568091in}}%
\pgfpathcurveto{\pgfqpoint{3.047714in}{1.586508in}}{\pgfqpoint{3.022732in}{1.596856in}}{\pgfqpoint{2.996686in}{1.596856in}}%
\pgfpathcurveto{\pgfqpoint{2.970641in}{1.596856in}}{\pgfqpoint{2.945659in}{1.586508in}}{\pgfqpoint{2.927242in}{1.568091in}}%
\pgfpathcurveto{\pgfqpoint{2.908825in}{1.549674in}}{\pgfqpoint{2.898477in}{1.524692in}}{\pgfqpoint{2.898477in}{1.498646in}}%
\pgfpathcurveto{\pgfqpoint{2.898477in}{1.472601in}}{\pgfqpoint{2.908825in}{1.447619in}}{\pgfqpoint{2.927242in}{1.429202in}}%
\pgfpathcurveto{\pgfqpoint{2.945659in}{1.410785in}}{\pgfqpoint{2.970641in}{1.400437in}}{\pgfqpoint{2.996686in}{1.400437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694003in}{1.688830in}}%
\pgfpathcurveto{\pgfqpoint{1.720048in}{1.688830in}}{\pgfqpoint{1.745030in}{1.699178in}}{\pgfqpoint{1.763447in}{1.717595in}}%
\pgfpathcurveto{\pgfqpoint{1.781864in}{1.736011in}}{\pgfqpoint{1.792212in}{1.760994in}}{\pgfqpoint{1.792212in}{1.787039in}}%
\pgfpathcurveto{\pgfqpoint{1.792212in}{1.813084in}}{\pgfqpoint{1.781864in}{1.838067in}}{\pgfqpoint{1.763447in}{1.856483in}}%
\pgfpathcurveto{\pgfqpoint{1.745030in}{1.874900in}}{\pgfqpoint{1.720048in}{1.885248in}}{\pgfqpoint{1.694003in}{1.885248in}}%
\pgfpathcurveto{\pgfqpoint{1.667957in}{1.885248in}}{\pgfqpoint{1.642975in}{1.874900in}}{\pgfqpoint{1.624558in}{1.856483in}}%
\pgfpathcurveto{\pgfqpoint{1.606141in}{1.838067in}}{\pgfqpoint{1.595793in}{1.813084in}}{\pgfqpoint{1.595793in}{1.787039in}}%
\pgfpathcurveto{\pgfqpoint{1.595793in}{1.760994in}}{\pgfqpoint{1.606141in}{1.736011in}}{\pgfqpoint{1.624558in}{1.717595in}}%
\pgfpathcurveto{\pgfqpoint{1.642975in}{1.699178in}}{\pgfqpoint{1.667957in}{1.688830in}}{\pgfqpoint{1.694003in}{1.688830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640652in}{1.858560in}}%
\pgfpathcurveto{\pgfqpoint{1.666697in}{1.858560in}}{\pgfqpoint{1.691679in}{1.868908in}}{\pgfqpoint{1.710096in}{1.887325in}}%
\pgfpathcurveto{\pgfqpoint{1.728513in}{1.905741in}}{\pgfqpoint{1.738861in}{1.930724in}}{\pgfqpoint{1.738861in}{1.956769in}}%
\pgfpathcurveto{\pgfqpoint{1.738861in}{1.982814in}}{\pgfqpoint{1.728513in}{2.007797in}}{\pgfqpoint{1.710096in}{2.026213in}}%
\pgfpathcurveto{\pgfqpoint{1.691679in}{2.044630in}}{\pgfqpoint{1.666697in}{2.054978in}}{\pgfqpoint{1.640652in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{1.614606in}{2.054978in}}{\pgfqpoint{1.589624in}{2.044630in}}{\pgfqpoint{1.571207in}{2.026213in}}%
\pgfpathcurveto{\pgfqpoint{1.552790in}{2.007797in}}{\pgfqpoint{1.542443in}{1.982814in}}{\pgfqpoint{1.542443in}{1.956769in}}%
\pgfpathcurveto{\pgfqpoint{1.542443in}{1.930724in}}{\pgfqpoint{1.552790in}{1.905741in}}{\pgfqpoint{1.571207in}{1.887325in}}%
\pgfpathcurveto{\pgfqpoint{1.589624in}{1.868908in}}{\pgfqpoint{1.614606in}{1.858560in}}{\pgfqpoint{1.640652in}{1.858560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910249in}{1.859199in}}%
\pgfpathcurveto{\pgfqpoint{1.936295in}{1.859199in}}{\pgfqpoint{1.961277in}{1.869547in}}{\pgfqpoint{1.979694in}{1.887964in}}%
\pgfpathcurveto{\pgfqpoint{1.998111in}{1.906381in}}{\pgfqpoint{2.008458in}{1.931363in}}{\pgfqpoint{2.008458in}{1.957409in}}%
\pgfpathcurveto{\pgfqpoint{2.008458in}{1.983454in}}{\pgfqpoint{1.998111in}{2.008436in}}{\pgfqpoint{1.979694in}{2.026853in}}%
\pgfpathcurveto{\pgfqpoint{1.961277in}{2.045270in}}{\pgfqpoint{1.936295in}{2.055618in}}{\pgfqpoint{1.910249in}{2.055618in}}%
\pgfpathcurveto{\pgfqpoint{1.884204in}{2.055618in}}{\pgfqpoint{1.859222in}{2.045270in}}{\pgfqpoint{1.840805in}{2.026853in}}%
\pgfpathcurveto{\pgfqpoint{1.822388in}{2.008436in}}{\pgfqpoint{1.812040in}{1.983454in}}{\pgfqpoint{1.812040in}{1.957409in}}%
\pgfpathcurveto{\pgfqpoint{1.812040in}{1.931363in}}{\pgfqpoint{1.822388in}{1.906381in}}{\pgfqpoint{1.840805in}{1.887964in}}%
\pgfpathcurveto{\pgfqpoint{1.859222in}{1.869547in}}{\pgfqpoint{1.884204in}{1.859199in}}{\pgfqpoint{1.910249in}{1.859199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445711in}{1.585878in}}%
\pgfpathcurveto{\pgfqpoint{2.471756in}{1.585878in}}{\pgfqpoint{2.496738in}{1.596226in}}{\pgfqpoint{2.515155in}{1.614643in}}%
\pgfpathcurveto{\pgfqpoint{2.533572in}{1.633060in}}{\pgfqpoint{2.543920in}{1.658042in}}{\pgfqpoint{2.543920in}{1.684088in}}%
\pgfpathcurveto{\pgfqpoint{2.543920in}{1.710133in}}{\pgfqpoint{2.533572in}{1.735115in}}{\pgfqpoint{2.515155in}{1.753532in}}%
\pgfpathcurveto{\pgfqpoint{2.496738in}{1.771949in}}{\pgfqpoint{2.471756in}{1.782297in}}{\pgfqpoint{2.445711in}{1.782297in}}%
\pgfpathcurveto{\pgfqpoint{2.419665in}{1.782297in}}{\pgfqpoint{2.394683in}{1.771949in}}{\pgfqpoint{2.376266in}{1.753532in}}%
\pgfpathcurveto{\pgfqpoint{2.357849in}{1.735115in}}{\pgfqpoint{2.347501in}{1.710133in}}{\pgfqpoint{2.347501in}{1.684088in}}%
\pgfpathcurveto{\pgfqpoint{2.347501in}{1.658042in}}{\pgfqpoint{2.357849in}{1.633060in}}{\pgfqpoint{2.376266in}{1.614643in}}%
\pgfpathcurveto{\pgfqpoint{2.394683in}{1.596226in}}{\pgfqpoint{2.419665in}{1.585878in}}{\pgfqpoint{2.445711in}{1.585878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007941in}{1.745264in}}%
\pgfpathcurveto{\pgfqpoint{2.033987in}{1.745264in}}{\pgfqpoint{2.058969in}{1.755612in}}{\pgfqpoint{2.077386in}{1.774029in}}%
\pgfpathcurveto{\pgfqpoint{2.095803in}{1.792446in}}{\pgfqpoint{2.106151in}{1.817428in}}{\pgfqpoint{2.106151in}{1.843473in}}%
\pgfpathcurveto{\pgfqpoint{2.106151in}{1.869519in}}{\pgfqpoint{2.095803in}{1.894501in}}{\pgfqpoint{2.077386in}{1.912918in}}%
\pgfpathcurveto{\pgfqpoint{2.058969in}{1.931335in}}{\pgfqpoint{2.033987in}{1.941683in}}{\pgfqpoint{2.007941in}{1.941683in}}%
\pgfpathcurveto{\pgfqpoint{1.981896in}{1.941683in}}{\pgfqpoint{1.956914in}{1.931335in}}{\pgfqpoint{1.938497in}{1.912918in}}%
\pgfpathcurveto{\pgfqpoint{1.920080in}{1.894501in}}{\pgfqpoint{1.909732in}{1.869519in}}{\pgfqpoint{1.909732in}{1.843473in}}%
\pgfpathcurveto{\pgfqpoint{1.909732in}{1.817428in}}{\pgfqpoint{1.920080in}{1.792446in}}{\pgfqpoint{1.938497in}{1.774029in}}%
\pgfpathcurveto{\pgfqpoint{1.956914in}{1.755612in}}{\pgfqpoint{1.981896in}{1.745264in}}{\pgfqpoint{2.007941in}{1.745264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071243in}{1.246034in}}%
\pgfpathcurveto{\pgfqpoint{3.097288in}{1.246034in}}{\pgfqpoint{3.122271in}{1.256382in}}{\pgfqpoint{3.140688in}{1.274799in}}%
\pgfpathcurveto{\pgfqpoint{3.159104in}{1.293216in}}{\pgfqpoint{3.169452in}{1.318198in}}{\pgfqpoint{3.169452in}{1.344243in}}%
\pgfpathcurveto{\pgfqpoint{3.169452in}{1.370289in}}{\pgfqpoint{3.159104in}{1.395271in}}{\pgfqpoint{3.140688in}{1.413688in}}%
\pgfpathcurveto{\pgfqpoint{3.122271in}{1.432105in}}{\pgfqpoint{3.097288in}{1.442452in}}{\pgfqpoint{3.071243in}{1.442452in}}%
\pgfpathcurveto{\pgfqpoint{3.045198in}{1.442452in}}{\pgfqpoint{3.020216in}{1.432105in}}{\pgfqpoint{3.001799in}{1.413688in}}%
\pgfpathcurveto{\pgfqpoint{2.983382in}{1.395271in}}{\pgfqpoint{2.973034in}{1.370289in}}{\pgfqpoint{2.973034in}{1.344243in}}%
\pgfpathcurveto{\pgfqpoint{2.973034in}{1.318198in}}{\pgfqpoint{2.983382in}{1.293216in}}{\pgfqpoint{3.001799in}{1.274799in}}%
\pgfpathcurveto{\pgfqpoint{3.020216in}{1.256382in}}{\pgfqpoint{3.045198in}{1.246034in}}{\pgfqpoint{3.071243in}{1.246034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025783in}{1.016298in}}%
\pgfpathcurveto{\pgfqpoint{3.051829in}{1.016298in}}{\pgfqpoint{3.076811in}{1.026646in}}{\pgfqpoint{3.095228in}{1.045063in}}%
\pgfpathcurveto{\pgfqpoint{3.113645in}{1.063480in}}{\pgfqpoint{3.123993in}{1.088462in}}{\pgfqpoint{3.123993in}{1.114507in}}%
\pgfpathcurveto{\pgfqpoint{3.123993in}{1.140553in}}{\pgfqpoint{3.113645in}{1.165535in}}{\pgfqpoint{3.095228in}{1.183952in}}%
\pgfpathcurveto{\pgfqpoint{3.076811in}{1.202369in}}{\pgfqpoint{3.051829in}{1.212717in}}{\pgfqpoint{3.025783in}{1.212717in}}%
\pgfpathcurveto{\pgfqpoint{2.999738in}{1.212717in}}{\pgfqpoint{2.974756in}{1.202369in}}{\pgfqpoint{2.956339in}{1.183952in}}%
\pgfpathcurveto{\pgfqpoint{2.937922in}{1.165535in}}{\pgfqpoint{2.927574in}{1.140553in}}{\pgfqpoint{2.927574in}{1.114507in}}%
\pgfpathcurveto{\pgfqpoint{2.927574in}{1.088462in}}{\pgfqpoint{2.937922in}{1.063480in}}{\pgfqpoint{2.956339in}{1.045063in}}%
\pgfpathcurveto{\pgfqpoint{2.974756in}{1.026646in}}{\pgfqpoint{2.999738in}{1.016298in}}{\pgfqpoint{3.025783in}{1.016298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088412in}{1.010646in}}%
\pgfpathcurveto{\pgfqpoint{3.114457in}{1.010646in}}{\pgfqpoint{3.139439in}{1.020994in}}{\pgfqpoint{3.157856in}{1.039411in}}%
\pgfpathcurveto{\pgfqpoint{3.176273in}{1.057828in}}{\pgfqpoint{3.186621in}{1.082810in}}{\pgfqpoint{3.186621in}{1.108855in}}%
\pgfpathcurveto{\pgfqpoint{3.186621in}{1.134900in}}{\pgfqpoint{3.176273in}{1.159883in}}{\pgfqpoint{3.157856in}{1.178300in}}%
\pgfpathcurveto{\pgfqpoint{3.139439in}{1.196716in}}{\pgfqpoint{3.114457in}{1.207064in}}{\pgfqpoint{3.088412in}{1.207064in}}%
\pgfpathcurveto{\pgfqpoint{3.062366in}{1.207064in}}{\pgfqpoint{3.037384in}{1.196716in}}{\pgfqpoint{3.018967in}{1.178300in}}%
\pgfpathcurveto{\pgfqpoint{3.000550in}{1.159883in}}{\pgfqpoint{2.990202in}{1.134900in}}{\pgfqpoint{2.990202in}{1.108855in}}%
\pgfpathcurveto{\pgfqpoint{2.990202in}{1.082810in}}{\pgfqpoint{3.000550in}{1.057828in}}{\pgfqpoint{3.018967in}{1.039411in}}%
\pgfpathcurveto{\pgfqpoint{3.037384in}{1.020994in}}{\pgfqpoint{3.062366in}{1.010646in}}{\pgfqpoint{3.088412in}{1.010646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978997in}{1.410098in}}%
\pgfpathcurveto{\pgfqpoint{2.005042in}{1.410098in}}{\pgfqpoint{2.030024in}{1.420446in}}{\pgfqpoint{2.048441in}{1.438863in}}%
\pgfpathcurveto{\pgfqpoint{2.066858in}{1.457280in}}{\pgfqpoint{2.077206in}{1.482262in}}{\pgfqpoint{2.077206in}{1.508308in}}%
\pgfpathcurveto{\pgfqpoint{2.077206in}{1.534353in}}{\pgfqpoint{2.066858in}{1.559335in}}{\pgfqpoint{2.048441in}{1.577752in}}%
\pgfpathcurveto{\pgfqpoint{2.030024in}{1.596169in}}{\pgfqpoint{2.005042in}{1.606517in}}{\pgfqpoint{1.978997in}{1.606517in}}%
\pgfpathcurveto{\pgfqpoint{1.952951in}{1.606517in}}{\pgfqpoint{1.927969in}{1.596169in}}{\pgfqpoint{1.909552in}{1.577752in}}%
\pgfpathcurveto{\pgfqpoint{1.891135in}{1.559335in}}{\pgfqpoint{1.880787in}{1.534353in}}{\pgfqpoint{1.880787in}{1.508308in}}%
\pgfpathcurveto{\pgfqpoint{1.880787in}{1.482262in}}{\pgfqpoint{1.891135in}{1.457280in}}{\pgfqpoint{1.909552in}{1.438863in}}%
\pgfpathcurveto{\pgfqpoint{1.927969in}{1.420446in}}{\pgfqpoint{1.952951in}{1.410098in}}{\pgfqpoint{1.978997in}{1.410098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722023in}{1.133765in}}%
\pgfpathcurveto{\pgfqpoint{2.748068in}{1.133765in}}{\pgfqpoint{2.773051in}{1.144113in}}{\pgfqpoint{2.791467in}{1.162530in}}%
\pgfpathcurveto{\pgfqpoint{2.809884in}{1.180947in}}{\pgfqpoint{2.820232in}{1.205929in}}{\pgfqpoint{2.820232in}{1.231975in}}%
\pgfpathcurveto{\pgfqpoint{2.820232in}{1.258020in}}{\pgfqpoint{2.809884in}{1.283002in}}{\pgfqpoint{2.791467in}{1.301419in}}%
\pgfpathcurveto{\pgfqpoint{2.773051in}{1.319836in}}{\pgfqpoint{2.748068in}{1.330184in}}{\pgfqpoint{2.722023in}{1.330184in}}%
\pgfpathcurveto{\pgfqpoint{2.695978in}{1.330184in}}{\pgfqpoint{2.670995in}{1.319836in}}{\pgfqpoint{2.652579in}{1.301419in}}%
\pgfpathcurveto{\pgfqpoint{2.634162in}{1.283002in}}{\pgfqpoint{2.623814in}{1.258020in}}{\pgfqpoint{2.623814in}{1.231975in}}%
\pgfpathcurveto{\pgfqpoint{2.623814in}{1.205929in}}{\pgfqpoint{2.634162in}{1.180947in}}{\pgfqpoint{2.652579in}{1.162530in}}%
\pgfpathcurveto{\pgfqpoint{2.670995in}{1.144113in}}{\pgfqpoint{2.695978in}{1.133765in}}{\pgfqpoint{2.722023in}{1.133765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115330in}{1.665379in}}%
\pgfpathcurveto{\pgfqpoint{2.141375in}{1.665379in}}{\pgfqpoint{2.166357in}{1.675727in}}{\pgfqpoint{2.184774in}{1.694144in}}%
\pgfpathcurveto{\pgfqpoint{2.203191in}{1.712561in}}{\pgfqpoint{2.213539in}{1.737543in}}{\pgfqpoint{2.213539in}{1.763588in}}%
\pgfpathcurveto{\pgfqpoint{2.213539in}{1.789634in}}{\pgfqpoint{2.203191in}{1.814616in}}{\pgfqpoint{2.184774in}{1.833033in}}%
\pgfpathcurveto{\pgfqpoint{2.166357in}{1.851450in}}{\pgfqpoint{2.141375in}{1.861798in}}{\pgfqpoint{2.115330in}{1.861798in}}%
\pgfpathcurveto{\pgfqpoint{2.089284in}{1.861798in}}{\pgfqpoint{2.064302in}{1.851450in}}{\pgfqpoint{2.045885in}{1.833033in}}%
\pgfpathcurveto{\pgfqpoint{2.027469in}{1.814616in}}{\pgfqpoint{2.017121in}{1.789634in}}{\pgfqpoint{2.017121in}{1.763588in}}%
\pgfpathcurveto{\pgfqpoint{2.017121in}{1.737543in}}{\pgfqpoint{2.027469in}{1.712561in}}{\pgfqpoint{2.045885in}{1.694144in}}%
\pgfpathcurveto{\pgfqpoint{2.064302in}{1.675727in}}{\pgfqpoint{2.089284in}{1.665379in}}{\pgfqpoint{2.115330in}{1.665379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776976in}{1.184837in}}%
\pgfpathcurveto{\pgfqpoint{2.803022in}{1.184837in}}{\pgfqpoint{2.828004in}{1.195185in}}{\pgfqpoint{2.846421in}{1.213602in}}%
\pgfpathcurveto{\pgfqpoint{2.864838in}{1.232018in}}{\pgfqpoint{2.875186in}{1.257001in}}{\pgfqpoint{2.875186in}{1.283046in}}%
\pgfpathcurveto{\pgfqpoint{2.875186in}{1.309091in}}{\pgfqpoint{2.864838in}{1.334074in}}{\pgfqpoint{2.846421in}{1.352490in}}%
\pgfpathcurveto{\pgfqpoint{2.828004in}{1.370907in}}{\pgfqpoint{2.803022in}{1.381255in}}{\pgfqpoint{2.776976in}{1.381255in}}%
\pgfpathcurveto{\pgfqpoint{2.750931in}{1.381255in}}{\pgfqpoint{2.725949in}{1.370907in}}{\pgfqpoint{2.707532in}{1.352490in}}%
\pgfpathcurveto{\pgfqpoint{2.689115in}{1.334074in}}{\pgfqpoint{2.678767in}{1.309091in}}{\pgfqpoint{2.678767in}{1.283046in}}%
\pgfpathcurveto{\pgfqpoint{2.678767in}{1.257001in}}{\pgfqpoint{2.689115in}{1.232018in}}{\pgfqpoint{2.707532in}{1.213602in}}%
\pgfpathcurveto{\pgfqpoint{2.725949in}{1.195185in}}{\pgfqpoint{2.750931in}{1.184837in}}{\pgfqpoint{2.776976in}{1.184837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080018in}{1.339464in}}%
\pgfpathcurveto{\pgfqpoint{2.106063in}{1.339464in}}{\pgfqpoint{2.131045in}{1.349812in}}{\pgfqpoint{2.149462in}{1.368228in}}%
\pgfpathcurveto{\pgfqpoint{2.167879in}{1.386645in}}{\pgfqpoint{2.178227in}{1.411627in}}{\pgfqpoint{2.178227in}{1.437673in}}%
\pgfpathcurveto{\pgfqpoint{2.178227in}{1.463718in}}{\pgfqpoint{2.167879in}{1.488700in}}{\pgfqpoint{2.149462in}{1.507117in}}%
\pgfpathcurveto{\pgfqpoint{2.131045in}{1.525534in}}{\pgfqpoint{2.106063in}{1.535882in}}{\pgfqpoint{2.080018in}{1.535882in}}%
\pgfpathcurveto{\pgfqpoint{2.053972in}{1.535882in}}{\pgfqpoint{2.028990in}{1.525534in}}{\pgfqpoint{2.010573in}{1.507117in}}%
\pgfpathcurveto{\pgfqpoint{1.992156in}{1.488700in}}{\pgfqpoint{1.981808in}{1.463718in}}{\pgfqpoint{1.981808in}{1.437673in}}%
\pgfpathcurveto{\pgfqpoint{1.981808in}{1.411627in}}{\pgfqpoint{1.992156in}{1.386645in}}{\pgfqpoint{2.010573in}{1.368228in}}%
\pgfpathcurveto{\pgfqpoint{2.028990in}{1.349812in}}{\pgfqpoint{2.053972in}{1.339464in}}{\pgfqpoint{2.080018in}{1.339464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362628in}{1.075763in}}%
\pgfpathcurveto{\pgfqpoint{3.388674in}{1.075763in}}{\pgfqpoint{3.413656in}{1.086111in}}{\pgfqpoint{3.432073in}{1.104528in}}%
\pgfpathcurveto{\pgfqpoint{3.450490in}{1.122945in}}{\pgfqpoint{3.460837in}{1.147927in}}{\pgfqpoint{3.460837in}{1.173972in}}%
\pgfpathcurveto{\pgfqpoint{3.460837in}{1.200018in}}{\pgfqpoint{3.450490in}{1.225000in}}{\pgfqpoint{3.432073in}{1.243417in}}%
\pgfpathcurveto{\pgfqpoint{3.413656in}{1.261834in}}{\pgfqpoint{3.388674in}{1.272181in}}{\pgfqpoint{3.362628in}{1.272181in}}%
\pgfpathcurveto{\pgfqpoint{3.336583in}{1.272181in}}{\pgfqpoint{3.311601in}{1.261834in}}{\pgfqpoint{3.293184in}{1.243417in}}%
\pgfpathcurveto{\pgfqpoint{3.274767in}{1.225000in}}{\pgfqpoint{3.264419in}{1.200018in}}{\pgfqpoint{3.264419in}{1.173972in}}%
\pgfpathcurveto{\pgfqpoint{3.264419in}{1.147927in}}{\pgfqpoint{3.274767in}{1.122945in}}{\pgfqpoint{3.293184in}{1.104528in}}%
\pgfpathcurveto{\pgfqpoint{3.311601in}{1.086111in}}{\pgfqpoint{3.336583in}{1.075763in}}{\pgfqpoint{3.362628in}{1.075763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199425in}{1.290495in}}%
\pgfpathcurveto{\pgfqpoint{2.225470in}{1.290495in}}{\pgfqpoint{2.250452in}{1.300843in}}{\pgfqpoint{2.268869in}{1.319260in}}%
\pgfpathcurveto{\pgfqpoint{2.287286in}{1.337677in}}{\pgfqpoint{2.297634in}{1.362659in}}{\pgfqpoint{2.297634in}{1.388704in}}%
\pgfpathcurveto{\pgfqpoint{2.297634in}{1.414750in}}{\pgfqpoint{2.287286in}{1.439732in}}{\pgfqpoint{2.268869in}{1.458149in}}%
\pgfpathcurveto{\pgfqpoint{2.250452in}{1.476566in}}{\pgfqpoint{2.225470in}{1.486914in}}{\pgfqpoint{2.199425in}{1.486914in}}%
\pgfpathcurveto{\pgfqpoint{2.173379in}{1.486914in}}{\pgfqpoint{2.148397in}{1.476566in}}{\pgfqpoint{2.129980in}{1.458149in}}%
\pgfpathcurveto{\pgfqpoint{2.111563in}{1.439732in}}{\pgfqpoint{2.101215in}{1.414750in}}{\pgfqpoint{2.101215in}{1.388704in}}%
\pgfpathcurveto{\pgfqpoint{2.101215in}{1.362659in}}{\pgfqpoint{2.111563in}{1.337677in}}{\pgfqpoint{2.129980in}{1.319260in}}%
\pgfpathcurveto{\pgfqpoint{2.148397in}{1.300843in}}{\pgfqpoint{2.173379in}{1.290495in}}{\pgfqpoint{2.199425in}{1.290495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694754in}{1.691136in}}%
\pgfpathcurveto{\pgfqpoint{1.720799in}{1.691136in}}{\pgfqpoint{1.745781in}{1.701484in}}{\pgfqpoint{1.764198in}{1.719900in}}%
\pgfpathcurveto{\pgfqpoint{1.782615in}{1.738317in}}{\pgfqpoint{1.792963in}{1.763300in}}{\pgfqpoint{1.792963in}{1.789345in}}%
\pgfpathcurveto{\pgfqpoint{1.792963in}{1.815390in}}{\pgfqpoint{1.782615in}{1.840372in}}{\pgfqpoint{1.764198in}{1.858789in}}%
\pgfpathcurveto{\pgfqpoint{1.745781in}{1.877206in}}{\pgfqpoint{1.720799in}{1.887554in}}{\pgfqpoint{1.694754in}{1.887554in}}%
\pgfpathcurveto{\pgfqpoint{1.668708in}{1.887554in}}{\pgfqpoint{1.643726in}{1.877206in}}{\pgfqpoint{1.625309in}{1.858789in}}%
\pgfpathcurveto{\pgfqpoint{1.606892in}{1.840372in}}{\pgfqpoint{1.596544in}{1.815390in}}{\pgfqpoint{1.596544in}{1.789345in}}%
\pgfpathcurveto{\pgfqpoint{1.596544in}{1.763300in}}{\pgfqpoint{1.606892in}{1.738317in}}{\pgfqpoint{1.625309in}{1.719900in}}%
\pgfpathcurveto{\pgfqpoint{1.643726in}{1.701484in}}{\pgfqpoint{1.668708in}{1.691136in}}{\pgfqpoint{1.694754in}{1.691136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195916in}{1.667992in}}%
\pgfpathcurveto{\pgfqpoint{2.221962in}{1.667992in}}{\pgfqpoint{2.246944in}{1.678340in}}{\pgfqpoint{2.265361in}{1.696757in}}%
\pgfpathcurveto{\pgfqpoint{2.283778in}{1.715174in}}{\pgfqpoint{2.294126in}{1.740156in}}{\pgfqpoint{2.294126in}{1.766201in}}%
\pgfpathcurveto{\pgfqpoint{2.294126in}{1.792247in}}{\pgfqpoint{2.283778in}{1.817229in}}{\pgfqpoint{2.265361in}{1.835646in}}%
\pgfpathcurveto{\pgfqpoint{2.246944in}{1.854063in}}{\pgfqpoint{2.221962in}{1.864411in}}{\pgfqpoint{2.195916in}{1.864411in}}%
\pgfpathcurveto{\pgfqpoint{2.169871in}{1.864411in}}{\pgfqpoint{2.144889in}{1.854063in}}{\pgfqpoint{2.126472in}{1.835646in}}%
\pgfpathcurveto{\pgfqpoint{2.108055in}{1.817229in}}{\pgfqpoint{2.097707in}{1.792247in}}{\pgfqpoint{2.097707in}{1.766201in}}%
\pgfpathcurveto{\pgfqpoint{2.097707in}{1.740156in}}{\pgfqpoint{2.108055in}{1.715174in}}{\pgfqpoint{2.126472in}{1.696757in}}%
\pgfpathcurveto{\pgfqpoint{2.144889in}{1.678340in}}{\pgfqpoint{2.169871in}{1.667992in}}{\pgfqpoint{2.195916in}{1.667992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167711in}{1.657537in}}%
\pgfpathcurveto{\pgfqpoint{2.193756in}{1.657537in}}{\pgfqpoint{2.218739in}{1.667885in}}{\pgfqpoint{2.237156in}{1.686301in}}%
\pgfpathcurveto{\pgfqpoint{2.255572in}{1.704718in}}{\pgfqpoint{2.265920in}{1.729701in}}{\pgfqpoint{2.265920in}{1.755746in}}%
\pgfpathcurveto{\pgfqpoint{2.265920in}{1.781791in}}{\pgfqpoint{2.255572in}{1.806773in}}{\pgfqpoint{2.237156in}{1.825190in}}%
\pgfpathcurveto{\pgfqpoint{2.218739in}{1.843607in}}{\pgfqpoint{2.193756in}{1.853955in}}{\pgfqpoint{2.167711in}{1.853955in}}%
\pgfpathcurveto{\pgfqpoint{2.141666in}{1.853955in}}{\pgfqpoint{2.116684in}{1.843607in}}{\pgfqpoint{2.098267in}{1.825190in}}%
\pgfpathcurveto{\pgfqpoint{2.079850in}{1.806773in}}{\pgfqpoint{2.069502in}{1.781791in}}{\pgfqpoint{2.069502in}{1.755746in}}%
\pgfpathcurveto{\pgfqpoint{2.069502in}{1.729701in}}{\pgfqpoint{2.079850in}{1.704718in}}{\pgfqpoint{2.098267in}{1.686301in}}%
\pgfpathcurveto{\pgfqpoint{2.116684in}{1.667885in}}{\pgfqpoint{2.141666in}{1.657537in}}{\pgfqpoint{2.167711in}{1.657537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060109in}{2.224090in}}%
\pgfpathcurveto{\pgfqpoint{2.086155in}{2.224090in}}{\pgfqpoint{2.111137in}{2.234438in}}{\pgfqpoint{2.129554in}{2.252855in}}%
\pgfpathcurveto{\pgfqpoint{2.147971in}{2.271272in}}{\pgfqpoint{2.158319in}{2.296254in}}{\pgfqpoint{2.158319in}{2.322299in}}%
\pgfpathcurveto{\pgfqpoint{2.158319in}{2.348345in}}{\pgfqpoint{2.147971in}{2.373327in}}{\pgfqpoint{2.129554in}{2.391744in}}%
\pgfpathcurveto{\pgfqpoint{2.111137in}{2.410161in}}{\pgfqpoint{2.086155in}{2.420508in}}{\pgfqpoint{2.060109in}{2.420508in}}%
\pgfpathcurveto{\pgfqpoint{2.034064in}{2.420508in}}{\pgfqpoint{2.009082in}{2.410161in}}{\pgfqpoint{1.990665in}{2.391744in}}%
\pgfpathcurveto{\pgfqpoint{1.972248in}{2.373327in}}{\pgfqpoint{1.961900in}{2.348345in}}{\pgfqpoint{1.961900in}{2.322299in}}%
\pgfpathcurveto{\pgfqpoint{1.961900in}{2.296254in}}{\pgfqpoint{1.972248in}{2.271272in}}{\pgfqpoint{1.990665in}{2.252855in}}%
\pgfpathcurveto{\pgfqpoint{2.009082in}{2.234438in}}{\pgfqpoint{2.034064in}{2.224090in}}{\pgfqpoint{2.060109in}{2.224090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832531in}{2.261291in}}%
\pgfpathcurveto{\pgfqpoint{1.858576in}{2.261291in}}{\pgfqpoint{1.883559in}{2.271639in}}{\pgfqpoint{1.901975in}{2.290056in}}%
\pgfpathcurveto{\pgfqpoint{1.920392in}{2.308473in}}{\pgfqpoint{1.930740in}{2.333455in}}{\pgfqpoint{1.930740in}{2.359500in}}%
\pgfpathcurveto{\pgfqpoint{1.930740in}{2.385546in}}{\pgfqpoint{1.920392in}{2.410528in}}{\pgfqpoint{1.901975in}{2.428945in}}%
\pgfpathcurveto{\pgfqpoint{1.883559in}{2.447362in}}{\pgfqpoint{1.858576in}{2.457710in}}{\pgfqpoint{1.832531in}{2.457710in}}%
\pgfpathcurveto{\pgfqpoint{1.806486in}{2.457710in}}{\pgfqpoint{1.781503in}{2.447362in}}{\pgfqpoint{1.763087in}{2.428945in}}%
\pgfpathcurveto{\pgfqpoint{1.744670in}{2.410528in}}{\pgfqpoint{1.734322in}{2.385546in}}{\pgfqpoint{1.734322in}{2.359500in}}%
\pgfpathcurveto{\pgfqpoint{1.734322in}{2.333455in}}{\pgfqpoint{1.744670in}{2.308473in}}{\pgfqpoint{1.763087in}{2.290056in}}%
\pgfpathcurveto{\pgfqpoint{1.781503in}{2.271639in}}{\pgfqpoint{1.806486in}{2.261291in}}{\pgfqpoint{1.832531in}{2.261291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737030in}{1.642961in}}%
\pgfpathcurveto{\pgfqpoint{1.763076in}{1.642961in}}{\pgfqpoint{1.788058in}{1.653309in}}{\pgfqpoint{1.806475in}{1.671726in}}%
\pgfpathcurveto{\pgfqpoint{1.824892in}{1.690143in}}{\pgfqpoint{1.835240in}{1.715125in}}{\pgfqpoint{1.835240in}{1.741171in}}%
\pgfpathcurveto{\pgfqpoint{1.835240in}{1.767216in}}{\pgfqpoint{1.824892in}{1.792198in}}{\pgfqpoint{1.806475in}{1.810615in}}%
\pgfpathcurveto{\pgfqpoint{1.788058in}{1.829032in}}{\pgfqpoint{1.763076in}{1.839380in}}{\pgfqpoint{1.737030in}{1.839380in}}%
\pgfpathcurveto{\pgfqpoint{1.710985in}{1.839380in}}{\pgfqpoint{1.686003in}{1.829032in}}{\pgfqpoint{1.667586in}{1.810615in}}%
\pgfpathcurveto{\pgfqpoint{1.649169in}{1.792198in}}{\pgfqpoint{1.638821in}{1.767216in}}{\pgfqpoint{1.638821in}{1.741171in}}%
\pgfpathcurveto{\pgfqpoint{1.638821in}{1.715125in}}{\pgfqpoint{1.649169in}{1.690143in}}{\pgfqpoint{1.667586in}{1.671726in}}%
\pgfpathcurveto{\pgfqpoint{1.686003in}{1.653309in}}{\pgfqpoint{1.710985in}{1.642961in}}{\pgfqpoint{1.737030in}{1.642961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471048in}{1.448601in}}%
\pgfpathcurveto{\pgfqpoint{3.497094in}{1.448601in}}{\pgfqpoint{3.522076in}{1.458949in}}{\pgfqpoint{3.540493in}{1.477366in}}%
\pgfpathcurveto{\pgfqpoint{3.558909in}{1.495783in}}{\pgfqpoint{3.569257in}{1.520765in}}{\pgfqpoint{3.569257in}{1.546810in}}%
\pgfpathcurveto{\pgfqpoint{3.569257in}{1.572856in}}{\pgfqpoint{3.558909in}{1.597838in}}{\pgfqpoint{3.540493in}{1.616255in}}%
\pgfpathcurveto{\pgfqpoint{3.522076in}{1.634672in}}{\pgfqpoint{3.497094in}{1.645020in}}{\pgfqpoint{3.471048in}{1.645020in}}%
\pgfpathcurveto{\pgfqpoint{3.445003in}{1.645020in}}{\pgfqpoint{3.420021in}{1.634672in}}{\pgfqpoint{3.401604in}{1.616255in}}%
\pgfpathcurveto{\pgfqpoint{3.383187in}{1.597838in}}{\pgfqpoint{3.372839in}{1.572856in}}{\pgfqpoint{3.372839in}{1.546810in}}%
\pgfpathcurveto{\pgfqpoint{3.372839in}{1.520765in}}{\pgfqpoint{3.383187in}{1.495783in}}{\pgfqpoint{3.401604in}{1.477366in}}%
\pgfpathcurveto{\pgfqpoint{3.420021in}{1.458949in}}{\pgfqpoint{3.445003in}{1.448601in}}{\pgfqpoint{3.471048in}{1.448601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917833in}{1.799345in}}%
\pgfpathcurveto{\pgfqpoint{1.943878in}{1.799345in}}{\pgfqpoint{1.968860in}{1.809693in}}{\pgfqpoint{1.987277in}{1.828110in}}%
\pgfpathcurveto{\pgfqpoint{2.005694in}{1.846527in}}{\pgfqpoint{2.016042in}{1.871509in}}{\pgfqpoint{2.016042in}{1.897554in}}%
\pgfpathcurveto{\pgfqpoint{2.016042in}{1.923600in}}{\pgfqpoint{2.005694in}{1.948582in}}{\pgfqpoint{1.987277in}{1.966999in}}%
\pgfpathcurveto{\pgfqpoint{1.968860in}{1.985416in}}{\pgfqpoint{1.943878in}{1.995763in}}{\pgfqpoint{1.917833in}{1.995763in}}%
\pgfpathcurveto{\pgfqpoint{1.891787in}{1.995763in}}{\pgfqpoint{1.866805in}{1.985416in}}{\pgfqpoint{1.848388in}{1.966999in}}%
\pgfpathcurveto{\pgfqpoint{1.829971in}{1.948582in}}{\pgfqpoint{1.819624in}{1.923600in}}{\pgfqpoint{1.819624in}{1.897554in}}%
\pgfpathcurveto{\pgfqpoint{1.819624in}{1.871509in}}{\pgfqpoint{1.829971in}{1.846527in}}{\pgfqpoint{1.848388in}{1.828110in}}%
\pgfpathcurveto{\pgfqpoint{1.866805in}{1.809693in}}{\pgfqpoint{1.891787in}{1.799345in}}{\pgfqpoint{1.917833in}{1.799345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806877in}{1.801395in}}%
\pgfpathcurveto{\pgfqpoint{1.832923in}{1.801395in}}{\pgfqpoint{1.857905in}{1.811743in}}{\pgfqpoint{1.876322in}{1.830159in}}%
\pgfpathcurveto{\pgfqpoint{1.894739in}{1.848576in}}{\pgfqpoint{1.905087in}{1.873559in}}{\pgfqpoint{1.905087in}{1.899604in}}%
\pgfpathcurveto{\pgfqpoint{1.905087in}{1.925649in}}{\pgfqpoint{1.894739in}{1.950632in}}{\pgfqpoint{1.876322in}{1.969048in}}%
\pgfpathcurveto{\pgfqpoint{1.857905in}{1.987465in}}{\pgfqpoint{1.832923in}{1.997813in}}{\pgfqpoint{1.806877in}{1.997813in}}%
\pgfpathcurveto{\pgfqpoint{1.780832in}{1.997813in}}{\pgfqpoint{1.755850in}{1.987465in}}{\pgfqpoint{1.737433in}{1.969048in}}%
\pgfpathcurveto{\pgfqpoint{1.719016in}{1.950632in}}{\pgfqpoint{1.708668in}{1.925649in}}{\pgfqpoint{1.708668in}{1.899604in}}%
\pgfpathcurveto{\pgfqpoint{1.708668in}{1.873559in}}{\pgfqpoint{1.719016in}{1.848576in}}{\pgfqpoint{1.737433in}{1.830159in}}%
\pgfpathcurveto{\pgfqpoint{1.755850in}{1.811743in}}{\pgfqpoint{1.780832in}{1.801395in}}{\pgfqpoint{1.806877in}{1.801395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840873in}{1.924500in}}%
\pgfpathcurveto{\pgfqpoint{1.866918in}{1.924500in}}{\pgfqpoint{1.891900in}{1.934848in}}{\pgfqpoint{1.910317in}{1.953265in}}%
\pgfpathcurveto{\pgfqpoint{1.928734in}{1.971682in}}{\pgfqpoint{1.939082in}{1.996664in}}{\pgfqpoint{1.939082in}{2.022710in}}%
\pgfpathcurveto{\pgfqpoint{1.939082in}{2.048755in}}{\pgfqpoint{1.928734in}{2.073737in}}{\pgfqpoint{1.910317in}{2.092154in}}%
\pgfpathcurveto{\pgfqpoint{1.891900in}{2.110571in}}{\pgfqpoint{1.866918in}{2.120919in}}{\pgfqpoint{1.840873in}{2.120919in}}%
\pgfpathcurveto{\pgfqpoint{1.814827in}{2.120919in}}{\pgfqpoint{1.789845in}{2.110571in}}{\pgfqpoint{1.771428in}{2.092154in}}%
\pgfpathcurveto{\pgfqpoint{1.753011in}{2.073737in}}{\pgfqpoint{1.742663in}{2.048755in}}{\pgfqpoint{1.742663in}{2.022710in}}%
\pgfpathcurveto{\pgfqpoint{1.742663in}{1.996664in}}{\pgfqpoint{1.753011in}{1.971682in}}{\pgfqpoint{1.771428in}{1.953265in}}%
\pgfpathcurveto{\pgfqpoint{1.789845in}{1.934848in}}{\pgfqpoint{1.814827in}{1.924500in}}{\pgfqpoint{1.840873in}{1.924500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878965in}{1.449947in}}%
\pgfpathcurveto{\pgfqpoint{2.905011in}{1.449947in}}{\pgfqpoint{2.929993in}{1.460295in}}{\pgfqpoint{2.948410in}{1.478712in}}%
\pgfpathcurveto{\pgfqpoint{2.966827in}{1.497129in}}{\pgfqpoint{2.977174in}{1.522111in}}{\pgfqpoint{2.977174in}{1.548157in}}%
\pgfpathcurveto{\pgfqpoint{2.977174in}{1.574202in}}{\pgfqpoint{2.966827in}{1.599184in}}{\pgfqpoint{2.948410in}{1.617601in}}%
\pgfpathcurveto{\pgfqpoint{2.929993in}{1.636018in}}{\pgfqpoint{2.905011in}{1.646366in}}{\pgfqpoint{2.878965in}{1.646366in}}%
\pgfpathcurveto{\pgfqpoint{2.852920in}{1.646366in}}{\pgfqpoint{2.827938in}{1.636018in}}{\pgfqpoint{2.809521in}{1.617601in}}%
\pgfpathcurveto{\pgfqpoint{2.791104in}{1.599184in}}{\pgfqpoint{2.780756in}{1.574202in}}{\pgfqpoint{2.780756in}{1.548157in}}%
\pgfpathcurveto{\pgfqpoint{2.780756in}{1.522111in}}{\pgfqpoint{2.791104in}{1.497129in}}{\pgfqpoint{2.809521in}{1.478712in}}%
\pgfpathcurveto{\pgfqpoint{2.827938in}{1.460295in}}{\pgfqpoint{2.852920in}{1.449947in}}{\pgfqpoint{2.878965in}{1.449947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312592in}{2.188689in}}%
\pgfpathcurveto{\pgfqpoint{1.338637in}{2.188689in}}{\pgfqpoint{1.363620in}{2.199037in}}{\pgfqpoint{1.382036in}{2.217454in}}%
\pgfpathcurveto{\pgfqpoint{1.400453in}{2.235870in}}{\pgfqpoint{1.410801in}{2.260853in}}{\pgfqpoint{1.410801in}{2.286898in}}%
\pgfpathcurveto{\pgfqpoint{1.410801in}{2.312943in}}{\pgfqpoint{1.400453in}{2.337926in}}{\pgfqpoint{1.382036in}{2.356342in}}%
\pgfpathcurveto{\pgfqpoint{1.363620in}{2.374759in}}{\pgfqpoint{1.338637in}{2.385107in}}{\pgfqpoint{1.312592in}{2.385107in}}%
\pgfpathcurveto{\pgfqpoint{1.286547in}{2.385107in}}{\pgfqpoint{1.261564in}{2.374759in}}{\pgfqpoint{1.243148in}{2.356342in}}%
\pgfpathcurveto{\pgfqpoint{1.224731in}{2.337926in}}{\pgfqpoint{1.214383in}{2.312943in}}{\pgfqpoint{1.214383in}{2.286898in}}%
\pgfpathcurveto{\pgfqpoint{1.214383in}{2.260853in}}{\pgfqpoint{1.224731in}{2.235870in}}{\pgfqpoint{1.243148in}{2.217454in}}%
\pgfpathcurveto{\pgfqpoint{1.261564in}{2.199037in}}{\pgfqpoint{1.286547in}{2.188689in}}{\pgfqpoint{1.312592in}{2.188689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795971in}{1.189242in}}%
\pgfpathcurveto{\pgfqpoint{2.822016in}{1.189242in}}{\pgfqpoint{2.846998in}{1.199589in}}{\pgfqpoint{2.865415in}{1.218006in}}%
\pgfpathcurveto{\pgfqpoint{2.883832in}{1.236423in}}{\pgfqpoint{2.894180in}{1.261405in}}{\pgfqpoint{2.894180in}{1.287451in}}%
\pgfpathcurveto{\pgfqpoint{2.894180in}{1.313496in}}{\pgfqpoint{2.883832in}{1.338478in}}{\pgfqpoint{2.865415in}{1.356895in}}%
\pgfpathcurveto{\pgfqpoint{2.846998in}{1.375312in}}{\pgfqpoint{2.822016in}{1.385660in}}{\pgfqpoint{2.795971in}{1.385660in}}%
\pgfpathcurveto{\pgfqpoint{2.769925in}{1.385660in}}{\pgfqpoint{2.744943in}{1.375312in}}{\pgfqpoint{2.726526in}{1.356895in}}%
\pgfpathcurveto{\pgfqpoint{2.708109in}{1.338478in}}{\pgfqpoint{2.697762in}{1.313496in}}{\pgfqpoint{2.697762in}{1.287451in}}%
\pgfpathcurveto{\pgfqpoint{2.697762in}{1.261405in}}{\pgfqpoint{2.708109in}{1.236423in}}{\pgfqpoint{2.726526in}{1.218006in}}%
\pgfpathcurveto{\pgfqpoint{2.744943in}{1.199589in}}{\pgfqpoint{2.769925in}{1.189242in}}{\pgfqpoint{2.795971in}{1.189242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979868in}{1.818044in}}%
\pgfpathcurveto{\pgfqpoint{2.005913in}{1.818044in}}{\pgfqpoint{2.030895in}{1.828391in}}{\pgfqpoint{2.049312in}{1.846808in}}%
\pgfpathcurveto{\pgfqpoint{2.067729in}{1.865225in}}{\pgfqpoint{2.078077in}{1.890207in}}{\pgfqpoint{2.078077in}{1.916253in}}%
\pgfpathcurveto{\pgfqpoint{2.078077in}{1.942298in}}{\pgfqpoint{2.067729in}{1.967280in}}{\pgfqpoint{2.049312in}{1.985697in}}%
\pgfpathcurveto{\pgfqpoint{2.030895in}{2.004114in}}{\pgfqpoint{2.005913in}{2.014462in}}{\pgfqpoint{1.979868in}{2.014462in}}%
\pgfpathcurveto{\pgfqpoint{1.953822in}{2.014462in}}{\pgfqpoint{1.928840in}{2.004114in}}{\pgfqpoint{1.910423in}{1.985697in}}%
\pgfpathcurveto{\pgfqpoint{1.892006in}{1.967280in}}{\pgfqpoint{1.881658in}{1.942298in}}{\pgfqpoint{1.881658in}{1.916253in}}%
\pgfpathcurveto{\pgfqpoint{1.881658in}{1.890207in}}{\pgfqpoint{1.892006in}{1.865225in}}{\pgfqpoint{1.910423in}{1.846808in}}%
\pgfpathcurveto{\pgfqpoint{1.928840in}{1.828391in}}{\pgfqpoint{1.953822in}{1.818044in}}{\pgfqpoint{1.979868in}{1.818044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911982in}{1.713886in}}%
\pgfpathcurveto{\pgfqpoint{1.938027in}{1.713886in}}{\pgfqpoint{1.963009in}{1.724234in}}{\pgfqpoint{1.981426in}{1.742651in}}%
\pgfpathcurveto{\pgfqpoint{1.999843in}{1.761068in}}{\pgfqpoint{2.010191in}{1.786050in}}{\pgfqpoint{2.010191in}{1.812095in}}%
\pgfpathcurveto{\pgfqpoint{2.010191in}{1.838141in}}{\pgfqpoint{1.999843in}{1.863123in}}{\pgfqpoint{1.981426in}{1.881540in}}%
\pgfpathcurveto{\pgfqpoint{1.963009in}{1.899957in}}{\pgfqpoint{1.938027in}{1.910304in}}{\pgfqpoint{1.911982in}{1.910304in}}%
\pgfpathcurveto{\pgfqpoint{1.885936in}{1.910304in}}{\pgfqpoint{1.860954in}{1.899957in}}{\pgfqpoint{1.842537in}{1.881540in}}%
\pgfpathcurveto{\pgfqpoint{1.824120in}{1.863123in}}{\pgfqpoint{1.813772in}{1.838141in}}{\pgfqpoint{1.813772in}{1.812095in}}%
\pgfpathcurveto{\pgfqpoint{1.813772in}{1.786050in}}{\pgfqpoint{1.824120in}{1.761068in}}{\pgfqpoint{1.842537in}{1.742651in}}%
\pgfpathcurveto{\pgfqpoint{1.860954in}{1.724234in}}{\pgfqpoint{1.885936in}{1.713886in}}{\pgfqpoint{1.911982in}{1.713886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412034in}{1.091890in}}%
\pgfpathcurveto{\pgfqpoint{3.438080in}{1.091890in}}{\pgfqpoint{3.463062in}{1.102238in}}{\pgfqpoint{3.481479in}{1.120655in}}%
\pgfpathcurveto{\pgfqpoint{3.499896in}{1.139072in}}{\pgfqpoint{3.510244in}{1.164054in}}{\pgfqpoint{3.510244in}{1.190099in}}%
\pgfpathcurveto{\pgfqpoint{3.510244in}{1.216144in}}{\pgfqpoint{3.499896in}{1.241127in}}{\pgfqpoint{3.481479in}{1.259544in}}%
\pgfpathcurveto{\pgfqpoint{3.463062in}{1.277960in}}{\pgfqpoint{3.438080in}{1.288308in}}{\pgfqpoint{3.412034in}{1.288308in}}%
\pgfpathcurveto{\pgfqpoint{3.385989in}{1.288308in}}{\pgfqpoint{3.361007in}{1.277960in}}{\pgfqpoint{3.342590in}{1.259544in}}%
\pgfpathcurveto{\pgfqpoint{3.324173in}{1.241127in}}{\pgfqpoint{3.313825in}{1.216144in}}{\pgfqpoint{3.313825in}{1.190099in}}%
\pgfpathcurveto{\pgfqpoint{3.313825in}{1.164054in}}{\pgfqpoint{3.324173in}{1.139072in}}{\pgfqpoint{3.342590in}{1.120655in}}%
\pgfpathcurveto{\pgfqpoint{3.361007in}{1.102238in}}{\pgfqpoint{3.385989in}{1.091890in}}{\pgfqpoint{3.412034in}{1.091890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129755in}{1.345120in}}%
\pgfpathcurveto{\pgfqpoint{2.155800in}{1.345120in}}{\pgfqpoint{2.180782in}{1.355468in}}{\pgfqpoint{2.199199in}{1.373884in}}%
\pgfpathcurveto{\pgfqpoint{2.217616in}{1.392301in}}{\pgfqpoint{2.227964in}{1.417283in}}{\pgfqpoint{2.227964in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{2.227964in}{1.469374in}}{\pgfqpoint{2.217616in}{1.494356in}}{\pgfqpoint{2.199199in}{1.512773in}}%
\pgfpathcurveto{\pgfqpoint{2.180782in}{1.531190in}}{\pgfqpoint{2.155800in}{1.541538in}}{\pgfqpoint{2.129755in}{1.541538in}}%
\pgfpathcurveto{\pgfqpoint{2.103709in}{1.541538in}}{\pgfqpoint{2.078727in}{1.531190in}}{\pgfqpoint{2.060310in}{1.512773in}}%
\pgfpathcurveto{\pgfqpoint{2.041893in}{1.494356in}}{\pgfqpoint{2.031545in}{1.469374in}}{\pgfqpoint{2.031545in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{2.031545in}{1.417283in}}{\pgfqpoint{2.041893in}{1.392301in}}{\pgfqpoint{2.060310in}{1.373884in}}%
\pgfpathcurveto{\pgfqpoint{2.078727in}{1.355468in}}{\pgfqpoint{2.103709in}{1.345120in}}{\pgfqpoint{2.129755in}{1.345120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483485in}{1.462714in}}%
\pgfpathcurveto{\pgfqpoint{3.509530in}{1.462714in}}{\pgfqpoint{3.534513in}{1.473062in}}{\pgfqpoint{3.552930in}{1.491479in}}%
\pgfpathcurveto{\pgfqpoint{3.571346in}{1.509896in}}{\pgfqpoint{3.581694in}{1.534878in}}{\pgfqpoint{3.581694in}{1.560923in}}%
\pgfpathcurveto{\pgfqpoint{3.581694in}{1.586969in}}{\pgfqpoint{3.571346in}{1.611951in}}{\pgfqpoint{3.552930in}{1.630368in}}%
\pgfpathcurveto{\pgfqpoint{3.534513in}{1.648785in}}{\pgfqpoint{3.509530in}{1.659132in}}{\pgfqpoint{3.483485in}{1.659132in}}%
\pgfpathcurveto{\pgfqpoint{3.457440in}{1.659132in}}{\pgfqpoint{3.432457in}{1.648785in}}{\pgfqpoint{3.414041in}{1.630368in}}%
\pgfpathcurveto{\pgfqpoint{3.395624in}{1.611951in}}{\pgfqpoint{3.385276in}{1.586969in}}{\pgfqpoint{3.385276in}{1.560923in}}%
\pgfpathcurveto{\pgfqpoint{3.385276in}{1.534878in}}{\pgfqpoint{3.395624in}{1.509896in}}{\pgfqpoint{3.414041in}{1.491479in}}%
\pgfpathcurveto{\pgfqpoint{3.432457in}{1.473062in}}{\pgfqpoint{3.457440in}{1.462714in}}{\pgfqpoint{3.483485in}{1.462714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174889in}{1.300516in}}%
\pgfpathcurveto{\pgfqpoint{2.200934in}{1.300516in}}{\pgfqpoint{2.225916in}{1.310864in}}{\pgfqpoint{2.244333in}{1.329281in}}%
\pgfpathcurveto{\pgfqpoint{2.262750in}{1.347698in}}{\pgfqpoint{2.273098in}{1.372680in}}{\pgfqpoint{2.273098in}{1.398726in}}%
\pgfpathcurveto{\pgfqpoint{2.273098in}{1.424771in}}{\pgfqpoint{2.262750in}{1.449753in}}{\pgfqpoint{2.244333in}{1.468170in}}%
\pgfpathcurveto{\pgfqpoint{2.225916in}{1.486587in}}{\pgfqpoint{2.200934in}{1.496935in}}{\pgfqpoint{2.174889in}{1.496935in}}%
\pgfpathcurveto{\pgfqpoint{2.148843in}{1.496935in}}{\pgfqpoint{2.123861in}{1.486587in}}{\pgfqpoint{2.105444in}{1.468170in}}%
\pgfpathcurveto{\pgfqpoint{2.087027in}{1.449753in}}{\pgfqpoint{2.076679in}{1.424771in}}{\pgfqpoint{2.076679in}{1.398726in}}%
\pgfpathcurveto{\pgfqpoint{2.076679in}{1.372680in}}{\pgfqpoint{2.087027in}{1.347698in}}{\pgfqpoint{2.105444in}{1.329281in}}%
\pgfpathcurveto{\pgfqpoint{2.123861in}{1.310864in}}{\pgfqpoint{2.148843in}{1.300516in}}{\pgfqpoint{2.174889in}{1.300516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629807in}{1.282999in}}%
\pgfpathcurveto{\pgfqpoint{2.655852in}{1.282999in}}{\pgfqpoint{2.680834in}{1.293347in}}{\pgfqpoint{2.699251in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.717668in}{1.330180in}}{\pgfqpoint{2.728016in}{1.355163in}}{\pgfqpoint{2.728016in}{1.381208in}}%
\pgfpathcurveto{\pgfqpoint{2.728016in}{1.407253in}}{\pgfqpoint{2.717668in}{1.432236in}}{\pgfqpoint{2.699251in}{1.450652in}}%
\pgfpathcurveto{\pgfqpoint{2.680834in}{1.469069in}}{\pgfqpoint{2.655852in}{1.479417in}}{\pgfqpoint{2.629807in}{1.479417in}}%
\pgfpathcurveto{\pgfqpoint{2.603761in}{1.479417in}}{\pgfqpoint{2.578779in}{1.469069in}}{\pgfqpoint{2.560362in}{1.450652in}}%
\pgfpathcurveto{\pgfqpoint{2.541945in}{1.432236in}}{\pgfqpoint{2.531598in}{1.407253in}}{\pgfqpoint{2.531598in}{1.381208in}}%
\pgfpathcurveto{\pgfqpoint{2.531598in}{1.355163in}}{\pgfqpoint{2.541945in}{1.330180in}}{\pgfqpoint{2.560362in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.578779in}{1.293347in}}{\pgfqpoint{2.603761in}{1.282999in}}{\pgfqpoint{2.629807in}{1.282999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080341in}{1.443249in}}%
\pgfpathcurveto{\pgfqpoint{2.106387in}{1.443249in}}{\pgfqpoint{2.131369in}{1.453597in}}{\pgfqpoint{2.149786in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{2.168203in}{1.490431in}}{\pgfqpoint{2.178551in}{1.515413in}}{\pgfqpoint{2.178551in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{2.178551in}{1.567504in}}{\pgfqpoint{2.168203in}{1.592486in}}{\pgfqpoint{2.149786in}{1.610903in}}%
\pgfpathcurveto{\pgfqpoint{2.131369in}{1.629320in}}{\pgfqpoint{2.106387in}{1.639668in}}{\pgfqpoint{2.080341in}{1.639668in}}%
\pgfpathcurveto{\pgfqpoint{2.054296in}{1.639668in}}{\pgfqpoint{2.029314in}{1.629320in}}{\pgfqpoint{2.010897in}{1.610903in}}%
\pgfpathcurveto{\pgfqpoint{1.992480in}{1.592486in}}{\pgfqpoint{1.982132in}{1.567504in}}{\pgfqpoint{1.982132in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{1.982132in}{1.515413in}}{\pgfqpoint{1.992480in}{1.490431in}}{\pgfqpoint{2.010897in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{2.029314in}{1.453597in}}{\pgfqpoint{2.054296in}{1.443249in}}{\pgfqpoint{2.080341in}{1.443249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093018in}{1.583991in}}%
\pgfpathcurveto{\pgfqpoint{3.119063in}{1.583991in}}{\pgfqpoint{3.144046in}{1.594339in}}{\pgfqpoint{3.162463in}{1.612755in}}%
\pgfpathcurveto{\pgfqpoint{3.180879in}{1.631172in}}{\pgfqpoint{3.191227in}{1.656155in}}{\pgfqpoint{3.191227in}{1.682200in}}%
\pgfpathcurveto{\pgfqpoint{3.191227in}{1.708245in}}{\pgfqpoint{3.180879in}{1.733228in}}{\pgfqpoint{3.162463in}{1.751644in}}%
\pgfpathcurveto{\pgfqpoint{3.144046in}{1.770061in}}{\pgfqpoint{3.119063in}{1.780409in}}{\pgfqpoint{3.093018in}{1.780409in}}%
\pgfpathcurveto{\pgfqpoint{3.066973in}{1.780409in}}{\pgfqpoint{3.041991in}{1.770061in}}{\pgfqpoint{3.023574in}{1.751644in}}%
\pgfpathcurveto{\pgfqpoint{3.005157in}{1.733228in}}{\pgfqpoint{2.994809in}{1.708245in}}{\pgfqpoint{2.994809in}{1.682200in}}%
\pgfpathcurveto{\pgfqpoint{2.994809in}{1.656155in}}{\pgfqpoint{3.005157in}{1.631172in}}{\pgfqpoint{3.023574in}{1.612755in}}%
\pgfpathcurveto{\pgfqpoint{3.041991in}{1.594339in}}{\pgfqpoint{3.066973in}{1.583991in}}{\pgfqpoint{3.093018in}{1.583991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172679in}{1.318217in}}%
\pgfpathcurveto{\pgfqpoint{2.198724in}{1.318217in}}{\pgfqpoint{2.223706in}{1.328565in}}{\pgfqpoint{2.242123in}{1.346982in}}%
\pgfpathcurveto{\pgfqpoint{2.260540in}{1.365399in}}{\pgfqpoint{2.270888in}{1.390381in}}{\pgfqpoint{2.270888in}{1.416426in}}%
\pgfpathcurveto{\pgfqpoint{2.270888in}{1.442472in}}{\pgfqpoint{2.260540in}{1.467454in}}{\pgfqpoint{2.242123in}{1.485871in}}%
\pgfpathcurveto{\pgfqpoint{2.223706in}{1.504288in}}{\pgfqpoint{2.198724in}{1.514636in}}{\pgfqpoint{2.172679in}{1.514636in}}%
\pgfpathcurveto{\pgfqpoint{2.146633in}{1.514636in}}{\pgfqpoint{2.121651in}{1.504288in}}{\pgfqpoint{2.103234in}{1.485871in}}%
\pgfpathcurveto{\pgfqpoint{2.084818in}{1.467454in}}{\pgfqpoint{2.074470in}{1.442472in}}{\pgfqpoint{2.074470in}{1.416426in}}%
\pgfpathcurveto{\pgfqpoint{2.074470in}{1.390381in}}{\pgfqpoint{2.084818in}{1.365399in}}{\pgfqpoint{2.103234in}{1.346982in}}%
\pgfpathcurveto{\pgfqpoint{2.121651in}{1.328565in}}{\pgfqpoint{2.146633in}{1.318217in}}{\pgfqpoint{2.172679in}{1.318217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939767in}{2.126283in}}%
\pgfpathcurveto{\pgfqpoint{1.965813in}{2.126283in}}{\pgfqpoint{1.990795in}{2.136630in}}{\pgfqpoint{2.009212in}{2.155047in}}%
\pgfpathcurveto{\pgfqpoint{2.027628in}{2.173464in}}{\pgfqpoint{2.037976in}{2.198446in}}{\pgfqpoint{2.037976in}{2.224492in}}%
\pgfpathcurveto{\pgfqpoint{2.037976in}{2.250537in}}{\pgfqpoint{2.027628in}{2.275519in}}{\pgfqpoint{2.009212in}{2.293936in}}%
\pgfpathcurveto{\pgfqpoint{1.990795in}{2.312353in}}{\pgfqpoint{1.965813in}{2.322701in}}{\pgfqpoint{1.939767in}{2.322701in}}%
\pgfpathcurveto{\pgfqpoint{1.913722in}{2.322701in}}{\pgfqpoint{1.888740in}{2.312353in}}{\pgfqpoint{1.870323in}{2.293936in}}%
\pgfpathcurveto{\pgfqpoint{1.851906in}{2.275519in}}{\pgfqpoint{1.841558in}{2.250537in}}{\pgfqpoint{1.841558in}{2.224492in}}%
\pgfpathcurveto{\pgfqpoint{1.841558in}{2.198446in}}{\pgfqpoint{1.851906in}{2.173464in}}{\pgfqpoint{1.870323in}{2.155047in}}%
\pgfpathcurveto{\pgfqpoint{1.888740in}{2.136630in}}{\pgfqpoint{1.913722in}{2.126283in}}{\pgfqpoint{1.939767in}{2.126283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990293in}{1.396419in}}%
\pgfpathcurveto{\pgfqpoint{2.016338in}{1.396419in}}{\pgfqpoint{2.041320in}{1.406767in}}{\pgfqpoint{2.059737in}{1.425184in}}%
\pgfpathcurveto{\pgfqpoint{2.078154in}{1.443601in}}{\pgfqpoint{2.088502in}{1.468583in}}{\pgfqpoint{2.088502in}{1.494629in}}%
\pgfpathcurveto{\pgfqpoint{2.088502in}{1.520674in}}{\pgfqpoint{2.078154in}{1.545656in}}{\pgfqpoint{2.059737in}{1.564073in}}%
\pgfpathcurveto{\pgfqpoint{2.041320in}{1.582490in}}{\pgfqpoint{2.016338in}{1.592838in}}{\pgfqpoint{1.990293in}{1.592838in}}%
\pgfpathcurveto{\pgfqpoint{1.964248in}{1.592838in}}{\pgfqpoint{1.939265in}{1.582490in}}{\pgfqpoint{1.920848in}{1.564073in}}%
\pgfpathcurveto{\pgfqpoint{1.902432in}{1.545656in}}{\pgfqpoint{1.892084in}{1.520674in}}{\pgfqpoint{1.892084in}{1.494629in}}%
\pgfpathcurveto{\pgfqpoint{1.892084in}{1.468583in}}{\pgfqpoint{1.902432in}{1.443601in}}{\pgfqpoint{1.920848in}{1.425184in}}%
\pgfpathcurveto{\pgfqpoint{1.939265in}{1.406767in}}{\pgfqpoint{1.964248in}{1.396419in}}{\pgfqpoint{1.990293in}{1.396419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420619in}{1.434460in}}%
\pgfpathcurveto{\pgfqpoint{3.446664in}{1.434460in}}{\pgfqpoint{3.471646in}{1.444808in}}{\pgfqpoint{3.490063in}{1.463224in}}%
\pgfpathcurveto{\pgfqpoint{3.508480in}{1.481641in}}{\pgfqpoint{3.518828in}{1.506623in}}{\pgfqpoint{3.518828in}{1.532669in}}%
\pgfpathcurveto{\pgfqpoint{3.518828in}{1.558714in}}{\pgfqpoint{3.508480in}{1.583696in}}{\pgfqpoint{3.490063in}{1.602113in}}%
\pgfpathcurveto{\pgfqpoint{3.471646in}{1.620530in}}{\pgfqpoint{3.446664in}{1.630878in}}{\pgfqpoint{3.420619in}{1.630878in}}%
\pgfpathcurveto{\pgfqpoint{3.394573in}{1.630878in}}{\pgfqpoint{3.369591in}{1.620530in}}{\pgfqpoint{3.351174in}{1.602113in}}%
\pgfpathcurveto{\pgfqpoint{3.332758in}{1.583696in}}{\pgfqpoint{3.322410in}{1.558714in}}{\pgfqpoint{3.322410in}{1.532669in}}%
\pgfpathcurveto{\pgfqpoint{3.322410in}{1.506623in}}{\pgfqpoint{3.332758in}{1.481641in}}{\pgfqpoint{3.351174in}{1.463224in}}%
\pgfpathcurveto{\pgfqpoint{3.369591in}{1.444808in}}{\pgfqpoint{3.394573in}{1.434460in}}{\pgfqpoint{3.420619in}{1.434460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977765in}{1.165340in}}%
\pgfpathcurveto{\pgfqpoint{3.003810in}{1.165340in}}{\pgfqpoint{3.028792in}{1.175688in}}{\pgfqpoint{3.047209in}{1.194105in}}%
\pgfpathcurveto{\pgfqpoint{3.065626in}{1.212521in}}{\pgfqpoint{3.075974in}{1.237504in}}{\pgfqpoint{3.075974in}{1.263549in}}%
\pgfpathcurveto{\pgfqpoint{3.075974in}{1.289594in}}{\pgfqpoint{3.065626in}{1.314577in}}{\pgfqpoint{3.047209in}{1.332994in}}%
\pgfpathcurveto{\pgfqpoint{3.028792in}{1.351410in}}{\pgfqpoint{3.003810in}{1.361758in}}{\pgfqpoint{2.977765in}{1.361758in}}%
\pgfpathcurveto{\pgfqpoint{2.951719in}{1.361758in}}{\pgfqpoint{2.926737in}{1.351410in}}{\pgfqpoint{2.908320in}{1.332994in}}%
\pgfpathcurveto{\pgfqpoint{2.889903in}{1.314577in}}{\pgfqpoint{2.879555in}{1.289594in}}{\pgfqpoint{2.879555in}{1.263549in}}%
\pgfpathcurveto{\pgfqpoint{2.879555in}{1.237504in}}{\pgfqpoint{2.889903in}{1.212521in}}{\pgfqpoint{2.908320in}{1.194105in}}%
\pgfpathcurveto{\pgfqpoint{2.926737in}{1.175688in}}{\pgfqpoint{2.951719in}{1.165340in}}{\pgfqpoint{2.977765in}{1.165340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897570in}{1.110655in}}%
\pgfpathcurveto{\pgfqpoint{2.923616in}{1.110655in}}{\pgfqpoint{2.948598in}{1.121003in}}{\pgfqpoint{2.967015in}{1.139420in}}%
\pgfpathcurveto{\pgfqpoint{2.985432in}{1.157837in}}{\pgfqpoint{2.995780in}{1.182819in}}{\pgfqpoint{2.995780in}{1.208865in}}%
\pgfpathcurveto{\pgfqpoint{2.995780in}{1.234910in}}{\pgfqpoint{2.985432in}{1.259892in}}{\pgfqpoint{2.967015in}{1.278309in}}%
\pgfpathcurveto{\pgfqpoint{2.948598in}{1.296726in}}{\pgfqpoint{2.923616in}{1.307074in}}{\pgfqpoint{2.897570in}{1.307074in}}%
\pgfpathcurveto{\pgfqpoint{2.871525in}{1.307074in}}{\pgfqpoint{2.846543in}{1.296726in}}{\pgfqpoint{2.828126in}{1.278309in}}%
\pgfpathcurveto{\pgfqpoint{2.809709in}{1.259892in}}{\pgfqpoint{2.799361in}{1.234910in}}{\pgfqpoint{2.799361in}{1.208865in}}%
\pgfpathcurveto{\pgfqpoint{2.799361in}{1.182819in}}{\pgfqpoint{2.809709in}{1.157837in}}{\pgfqpoint{2.828126in}{1.139420in}}%
\pgfpathcurveto{\pgfqpoint{2.846543in}{1.121003in}}{\pgfqpoint{2.871525in}{1.110655in}}{\pgfqpoint{2.897570in}{1.110655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171138in}{1.674737in}}%
\pgfpathcurveto{\pgfqpoint{2.197184in}{1.674737in}}{\pgfqpoint{2.222166in}{1.685085in}}{\pgfqpoint{2.240583in}{1.703502in}}%
\pgfpathcurveto{\pgfqpoint{2.258999in}{1.721918in}}{\pgfqpoint{2.269347in}{1.746901in}}{\pgfqpoint{2.269347in}{1.772946in}}%
\pgfpathcurveto{\pgfqpoint{2.269347in}{1.798991in}}{\pgfqpoint{2.258999in}{1.823974in}}{\pgfqpoint{2.240583in}{1.842390in}}%
\pgfpathcurveto{\pgfqpoint{2.222166in}{1.860807in}}{\pgfqpoint{2.197184in}{1.871155in}}{\pgfqpoint{2.171138in}{1.871155in}}%
\pgfpathcurveto{\pgfqpoint{2.145093in}{1.871155in}}{\pgfqpoint{2.120111in}{1.860807in}}{\pgfqpoint{2.101694in}{1.842390in}}%
\pgfpathcurveto{\pgfqpoint{2.083277in}{1.823974in}}{\pgfqpoint{2.072929in}{1.798991in}}{\pgfqpoint{2.072929in}{1.772946in}}%
\pgfpathcurveto{\pgfqpoint{2.072929in}{1.746901in}}{\pgfqpoint{2.083277in}{1.721918in}}{\pgfqpoint{2.101694in}{1.703502in}}%
\pgfpathcurveto{\pgfqpoint{2.120111in}{1.685085in}}{\pgfqpoint{2.145093in}{1.674737in}}{\pgfqpoint{2.171138in}{1.674737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615175in}{1.594108in}}%
\pgfpathcurveto{\pgfqpoint{1.641221in}{1.594108in}}{\pgfqpoint{1.666203in}{1.604456in}}{\pgfqpoint{1.684620in}{1.622873in}}%
\pgfpathcurveto{\pgfqpoint{1.703036in}{1.641290in}}{\pgfqpoint{1.713384in}{1.666272in}}{\pgfqpoint{1.713384in}{1.692317in}}%
\pgfpathcurveto{\pgfqpoint{1.713384in}{1.718363in}}{\pgfqpoint{1.703036in}{1.743345in}}{\pgfqpoint{1.684620in}{1.761762in}}%
\pgfpathcurveto{\pgfqpoint{1.666203in}{1.780178in}}{\pgfqpoint{1.641221in}{1.790526in}}{\pgfqpoint{1.615175in}{1.790526in}}%
\pgfpathcurveto{\pgfqpoint{1.589130in}{1.790526in}}{\pgfqpoint{1.564148in}{1.780178in}}{\pgfqpoint{1.545731in}{1.761762in}}%
\pgfpathcurveto{\pgfqpoint{1.527314in}{1.743345in}}{\pgfqpoint{1.516966in}{1.718363in}}{\pgfqpoint{1.516966in}{1.692317in}}%
\pgfpathcurveto{\pgfqpoint{1.516966in}{1.666272in}}{\pgfqpoint{1.527314in}{1.641290in}}{\pgfqpoint{1.545731in}{1.622873in}}%
\pgfpathcurveto{\pgfqpoint{1.564148in}{1.604456in}}{\pgfqpoint{1.589130in}{1.594108in}}{\pgfqpoint{1.615175in}{1.594108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870546in}{1.113801in}}%
\pgfpathcurveto{\pgfqpoint{2.896592in}{1.113801in}}{\pgfqpoint{2.921574in}{1.124149in}}{\pgfqpoint{2.939991in}{1.142566in}}%
\pgfpathcurveto{\pgfqpoint{2.958408in}{1.160983in}}{\pgfqpoint{2.968756in}{1.185965in}}{\pgfqpoint{2.968756in}{1.212010in}}%
\pgfpathcurveto{\pgfqpoint{2.968756in}{1.238056in}}{\pgfqpoint{2.958408in}{1.263038in}}{\pgfqpoint{2.939991in}{1.281455in}}%
\pgfpathcurveto{\pgfqpoint{2.921574in}{1.299872in}}{\pgfqpoint{2.896592in}{1.310220in}}{\pgfqpoint{2.870546in}{1.310220in}}%
\pgfpathcurveto{\pgfqpoint{2.844501in}{1.310220in}}{\pgfqpoint{2.819519in}{1.299872in}}{\pgfqpoint{2.801102in}{1.281455in}}%
\pgfpathcurveto{\pgfqpoint{2.782685in}{1.263038in}}{\pgfqpoint{2.772337in}{1.238056in}}{\pgfqpoint{2.772337in}{1.212010in}}%
\pgfpathcurveto{\pgfqpoint{2.772337in}{1.185965in}}{\pgfqpoint{2.782685in}{1.160983in}}{\pgfqpoint{2.801102in}{1.142566in}}%
\pgfpathcurveto{\pgfqpoint{2.819519in}{1.124149in}}{\pgfqpoint{2.844501in}{1.113801in}}{\pgfqpoint{2.870546in}{1.113801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870527in}{1.652240in}}%
\pgfpathcurveto{\pgfqpoint{1.896573in}{1.652240in}}{\pgfqpoint{1.921555in}{1.662588in}}{\pgfqpoint{1.939972in}{1.681004in}}%
\pgfpathcurveto{\pgfqpoint{1.958389in}{1.699421in}}{\pgfqpoint{1.968736in}{1.724404in}}{\pgfqpoint{1.968736in}{1.750449in}}%
\pgfpathcurveto{\pgfqpoint{1.968736in}{1.776494in}}{\pgfqpoint{1.958389in}{1.801476in}}{\pgfqpoint{1.939972in}{1.819893in}}%
\pgfpathcurveto{\pgfqpoint{1.921555in}{1.838310in}}{\pgfqpoint{1.896573in}{1.848658in}}{\pgfqpoint{1.870527in}{1.848658in}}%
\pgfpathcurveto{\pgfqpoint{1.844482in}{1.848658in}}{\pgfqpoint{1.819500in}{1.838310in}}{\pgfqpoint{1.801083in}{1.819893in}}%
\pgfpathcurveto{\pgfqpoint{1.782666in}{1.801476in}}{\pgfqpoint{1.772318in}{1.776494in}}{\pgfqpoint{1.772318in}{1.750449in}}%
\pgfpathcurveto{\pgfqpoint{1.772318in}{1.724404in}}{\pgfqpoint{1.782666in}{1.699421in}}{\pgfqpoint{1.801083in}{1.681004in}}%
\pgfpathcurveto{\pgfqpoint{1.819500in}{1.662588in}}{\pgfqpoint{1.844482in}{1.652240in}}{\pgfqpoint{1.870527in}{1.652240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732173in}{1.505679in}}%
\pgfpathcurveto{\pgfqpoint{1.758219in}{1.505679in}}{\pgfqpoint{1.783201in}{1.516027in}}{\pgfqpoint{1.801618in}{1.534444in}}%
\pgfpathcurveto{\pgfqpoint{1.820035in}{1.552861in}}{\pgfqpoint{1.830383in}{1.577843in}}{\pgfqpoint{1.830383in}{1.603889in}}%
\pgfpathcurveto{\pgfqpoint{1.830383in}{1.629934in}}{\pgfqpoint{1.820035in}{1.654916in}}{\pgfqpoint{1.801618in}{1.673333in}}%
\pgfpathcurveto{\pgfqpoint{1.783201in}{1.691750in}}{\pgfqpoint{1.758219in}{1.702098in}}{\pgfqpoint{1.732173in}{1.702098in}}%
\pgfpathcurveto{\pgfqpoint{1.706128in}{1.702098in}}{\pgfqpoint{1.681146in}{1.691750in}}{\pgfqpoint{1.662729in}{1.673333in}}%
\pgfpathcurveto{\pgfqpoint{1.644312in}{1.654916in}}{\pgfqpoint{1.633964in}{1.629934in}}{\pgfqpoint{1.633964in}{1.603889in}}%
\pgfpathcurveto{\pgfqpoint{1.633964in}{1.577843in}}{\pgfqpoint{1.644312in}{1.552861in}}{\pgfqpoint{1.662729in}{1.534444in}}%
\pgfpathcurveto{\pgfqpoint{1.681146in}{1.516027in}}{\pgfqpoint{1.706128in}{1.505679in}}{\pgfqpoint{1.732173in}{1.505679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961804in}{1.442855in}}%
\pgfpathcurveto{\pgfqpoint{1.987849in}{1.442855in}}{\pgfqpoint{2.012832in}{1.453203in}}{\pgfqpoint{2.031249in}{1.471619in}}%
\pgfpathcurveto{\pgfqpoint{2.049665in}{1.490036in}}{\pgfqpoint{2.060013in}{1.515018in}}{\pgfqpoint{2.060013in}{1.541064in}}%
\pgfpathcurveto{\pgfqpoint{2.060013in}{1.567109in}}{\pgfqpoint{2.049665in}{1.592091in}}{\pgfqpoint{2.031249in}{1.610508in}}%
\pgfpathcurveto{\pgfqpoint{2.012832in}{1.628925in}}{\pgfqpoint{1.987849in}{1.639273in}}{\pgfqpoint{1.961804in}{1.639273in}}%
\pgfpathcurveto{\pgfqpoint{1.935759in}{1.639273in}}{\pgfqpoint{1.910777in}{1.628925in}}{\pgfqpoint{1.892360in}{1.610508in}}%
\pgfpathcurveto{\pgfqpoint{1.873943in}{1.592091in}}{\pgfqpoint{1.863595in}{1.567109in}}{\pgfqpoint{1.863595in}{1.541064in}}%
\pgfpathcurveto{\pgfqpoint{1.863595in}{1.515018in}}{\pgfqpoint{1.873943in}{1.490036in}}{\pgfqpoint{1.892360in}{1.471619in}}%
\pgfpathcurveto{\pgfqpoint{1.910777in}{1.453203in}}{\pgfqpoint{1.935759in}{1.442855in}}{\pgfqpoint{1.961804in}{1.442855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516043in}{1.283965in}}%
\pgfpathcurveto{\pgfqpoint{2.542088in}{1.283965in}}{\pgfqpoint{2.567070in}{1.294313in}}{\pgfqpoint{2.585487in}{1.312729in}}%
\pgfpathcurveto{\pgfqpoint{2.603904in}{1.331146in}}{\pgfqpoint{2.614252in}{1.356128in}}{\pgfqpoint{2.614252in}{1.382174in}}%
\pgfpathcurveto{\pgfqpoint{2.614252in}{1.408219in}}{\pgfqpoint{2.603904in}{1.433201in}}{\pgfqpoint{2.585487in}{1.451618in}}%
\pgfpathcurveto{\pgfqpoint{2.567070in}{1.470035in}}{\pgfqpoint{2.542088in}{1.480383in}}{\pgfqpoint{2.516043in}{1.480383in}}%
\pgfpathcurveto{\pgfqpoint{2.489997in}{1.480383in}}{\pgfqpoint{2.465015in}{1.470035in}}{\pgfqpoint{2.446598in}{1.451618in}}%
\pgfpathcurveto{\pgfqpoint{2.428181in}{1.433201in}}{\pgfqpoint{2.417833in}{1.408219in}}{\pgfqpoint{2.417833in}{1.382174in}}%
\pgfpathcurveto{\pgfqpoint{2.417833in}{1.356128in}}{\pgfqpoint{2.428181in}{1.331146in}}{\pgfqpoint{2.446598in}{1.312729in}}%
\pgfpathcurveto{\pgfqpoint{2.465015in}{1.294313in}}{\pgfqpoint{2.489997in}{1.283965in}}{\pgfqpoint{2.516043in}{1.283965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696250in}{1.407025in}}%
\pgfpathcurveto{\pgfqpoint{2.722295in}{1.407025in}}{\pgfqpoint{2.747278in}{1.417373in}}{\pgfqpoint{2.765694in}{1.435790in}}%
\pgfpathcurveto{\pgfqpoint{2.784111in}{1.454207in}}{\pgfqpoint{2.794459in}{1.479189in}}{\pgfqpoint{2.794459in}{1.505234in}}%
\pgfpathcurveto{\pgfqpoint{2.794459in}{1.531279in}}{\pgfqpoint{2.784111in}{1.556262in}}{\pgfqpoint{2.765694in}{1.574679in}}%
\pgfpathcurveto{\pgfqpoint{2.747278in}{1.593095in}}{\pgfqpoint{2.722295in}{1.603443in}}{\pgfqpoint{2.696250in}{1.603443in}}%
\pgfpathcurveto{\pgfqpoint{2.670205in}{1.603443in}}{\pgfqpoint{2.645222in}{1.593095in}}{\pgfqpoint{2.626806in}{1.574679in}}%
\pgfpathcurveto{\pgfqpoint{2.608389in}{1.556262in}}{\pgfqpoint{2.598041in}{1.531279in}}{\pgfqpoint{2.598041in}{1.505234in}}%
\pgfpathcurveto{\pgfqpoint{2.598041in}{1.479189in}}{\pgfqpoint{2.608389in}{1.454207in}}{\pgfqpoint{2.626806in}{1.435790in}}%
\pgfpathcurveto{\pgfqpoint{2.645222in}{1.417373in}}{\pgfqpoint{2.670205in}{1.407025in}}{\pgfqpoint{2.696250in}{1.407025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629532in}{1.259346in}}%
\pgfpathcurveto{\pgfqpoint{2.655577in}{1.259346in}}{\pgfqpoint{2.680560in}{1.269694in}}{\pgfqpoint{2.698976in}{1.288111in}}%
\pgfpathcurveto{\pgfqpoint{2.717393in}{1.306528in}}{\pgfqpoint{2.727741in}{1.331510in}}{\pgfqpoint{2.727741in}{1.357555in}}%
\pgfpathcurveto{\pgfqpoint{2.727741in}{1.383601in}}{\pgfqpoint{2.717393in}{1.408583in}}{\pgfqpoint{2.698976in}{1.427000in}}%
\pgfpathcurveto{\pgfqpoint{2.680560in}{1.445417in}}{\pgfqpoint{2.655577in}{1.455765in}}{\pgfqpoint{2.629532in}{1.455765in}}%
\pgfpathcurveto{\pgfqpoint{2.603487in}{1.455765in}}{\pgfqpoint{2.578504in}{1.445417in}}{\pgfqpoint{2.560088in}{1.427000in}}%
\pgfpathcurveto{\pgfqpoint{2.541671in}{1.408583in}}{\pgfqpoint{2.531323in}{1.383601in}}{\pgfqpoint{2.531323in}{1.357555in}}%
\pgfpathcurveto{\pgfqpoint{2.531323in}{1.331510in}}{\pgfqpoint{2.541671in}{1.306528in}}{\pgfqpoint{2.560088in}{1.288111in}}%
\pgfpathcurveto{\pgfqpoint{2.578504in}{1.269694in}}{\pgfqpoint{2.603487in}{1.259346in}}{\pgfqpoint{2.629532in}{1.259346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847495in}{1.457971in}}%
\pgfpathcurveto{\pgfqpoint{1.873540in}{1.457971in}}{\pgfqpoint{1.898522in}{1.468319in}}{\pgfqpoint{1.916939in}{1.486736in}}%
\pgfpathcurveto{\pgfqpoint{1.935356in}{1.505153in}}{\pgfqpoint{1.945704in}{1.530135in}}{\pgfqpoint{1.945704in}{1.556181in}}%
\pgfpathcurveto{\pgfqpoint{1.945704in}{1.582226in}}{\pgfqpoint{1.935356in}{1.607208in}}{\pgfqpoint{1.916939in}{1.625625in}}%
\pgfpathcurveto{\pgfqpoint{1.898522in}{1.644042in}}{\pgfqpoint{1.873540in}{1.654390in}}{\pgfqpoint{1.847495in}{1.654390in}}%
\pgfpathcurveto{\pgfqpoint{1.821450in}{1.654390in}}{\pgfqpoint{1.796467in}{1.644042in}}{\pgfqpoint{1.778050in}{1.625625in}}%
\pgfpathcurveto{\pgfqpoint{1.759634in}{1.607208in}}{\pgfqpoint{1.749286in}{1.582226in}}{\pgfqpoint{1.749286in}{1.556181in}}%
\pgfpathcurveto{\pgfqpoint{1.749286in}{1.530135in}}{\pgfqpoint{1.759634in}{1.505153in}}{\pgfqpoint{1.778050in}{1.486736in}}%
\pgfpathcurveto{\pgfqpoint{1.796467in}{1.468319in}}{\pgfqpoint{1.821450in}{1.457971in}}{\pgfqpoint{1.847495in}{1.457971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943034in}{1.975878in}}%
\pgfpathcurveto{\pgfqpoint{1.969079in}{1.975878in}}{\pgfqpoint{1.994062in}{1.986226in}}{\pgfqpoint{2.012478in}{2.004643in}}%
\pgfpathcurveto{\pgfqpoint{2.030895in}{2.023060in}}{\pgfqpoint{2.041243in}{2.048042in}}{\pgfqpoint{2.041243in}{2.074087in}}%
\pgfpathcurveto{\pgfqpoint{2.041243in}{2.100133in}}{\pgfqpoint{2.030895in}{2.125115in}}{\pgfqpoint{2.012478in}{2.143532in}}%
\pgfpathcurveto{\pgfqpoint{1.994062in}{2.161949in}}{\pgfqpoint{1.969079in}{2.172297in}}{\pgfqpoint{1.943034in}{2.172297in}}%
\pgfpathcurveto{\pgfqpoint{1.916989in}{2.172297in}}{\pgfqpoint{1.892006in}{2.161949in}}{\pgfqpoint{1.873590in}{2.143532in}}%
\pgfpathcurveto{\pgfqpoint{1.855173in}{2.125115in}}{\pgfqpoint{1.844825in}{2.100133in}}{\pgfqpoint{1.844825in}{2.074087in}}%
\pgfpathcurveto{\pgfqpoint{1.844825in}{2.048042in}}{\pgfqpoint{1.855173in}{2.023060in}}{\pgfqpoint{1.873590in}{2.004643in}}%
\pgfpathcurveto{\pgfqpoint{1.892006in}{1.986226in}}{\pgfqpoint{1.916989in}{1.975878in}}{\pgfqpoint{1.943034in}{1.975878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679156in}{1.733077in}}%
\pgfpathcurveto{\pgfqpoint{1.705201in}{1.733077in}}{\pgfqpoint{1.730183in}{1.743425in}}{\pgfqpoint{1.748600in}{1.761842in}}%
\pgfpathcurveto{\pgfqpoint{1.767017in}{1.780259in}}{\pgfqpoint{1.777365in}{1.805241in}}{\pgfqpoint{1.777365in}{1.831286in}}%
\pgfpathcurveto{\pgfqpoint{1.777365in}{1.857332in}}{\pgfqpoint{1.767017in}{1.882314in}}{\pgfqpoint{1.748600in}{1.900731in}}%
\pgfpathcurveto{\pgfqpoint{1.730183in}{1.919147in}}{\pgfqpoint{1.705201in}{1.929495in}}{\pgfqpoint{1.679156in}{1.929495in}}%
\pgfpathcurveto{\pgfqpoint{1.653110in}{1.929495in}}{\pgfqpoint{1.628128in}{1.919147in}}{\pgfqpoint{1.609711in}{1.900731in}}%
\pgfpathcurveto{\pgfqpoint{1.591294in}{1.882314in}}{\pgfqpoint{1.580947in}{1.857332in}}{\pgfqpoint{1.580947in}{1.831286in}}%
\pgfpathcurveto{\pgfqpoint{1.580947in}{1.805241in}}{\pgfqpoint{1.591294in}{1.780259in}}{\pgfqpoint{1.609711in}{1.761842in}}%
\pgfpathcurveto{\pgfqpoint{1.628128in}{1.743425in}}{\pgfqpoint{1.653110in}{1.733077in}}{\pgfqpoint{1.679156in}{1.733077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899840in}{1.728636in}}%
\pgfpathcurveto{\pgfqpoint{1.925885in}{1.728636in}}{\pgfqpoint{1.950867in}{1.738984in}}{\pgfqpoint{1.969284in}{1.757401in}}%
\pgfpathcurveto{\pgfqpoint{1.987701in}{1.775818in}}{\pgfqpoint{1.998049in}{1.800800in}}{\pgfqpoint{1.998049in}{1.826845in}}%
\pgfpathcurveto{\pgfqpoint{1.998049in}{1.852891in}}{\pgfqpoint{1.987701in}{1.877873in}}{\pgfqpoint{1.969284in}{1.896290in}}%
\pgfpathcurveto{\pgfqpoint{1.950867in}{1.914706in}}{\pgfqpoint{1.925885in}{1.925054in}}{\pgfqpoint{1.899840in}{1.925054in}}%
\pgfpathcurveto{\pgfqpoint{1.873794in}{1.925054in}}{\pgfqpoint{1.848812in}{1.914706in}}{\pgfqpoint{1.830395in}{1.896290in}}%
\pgfpathcurveto{\pgfqpoint{1.811978in}{1.877873in}}{\pgfqpoint{1.801630in}{1.852891in}}{\pgfqpoint{1.801630in}{1.826845in}}%
\pgfpathcurveto{\pgfqpoint{1.801630in}{1.800800in}}{\pgfqpoint{1.811978in}{1.775818in}}{\pgfqpoint{1.830395in}{1.757401in}}%
\pgfpathcurveto{\pgfqpoint{1.848812in}{1.738984in}}{\pgfqpoint{1.873794in}{1.728636in}}{\pgfqpoint{1.899840in}{1.728636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354333in}{1.428271in}}%
\pgfpathcurveto{\pgfqpoint{3.380379in}{1.428271in}}{\pgfqpoint{3.405361in}{1.438619in}}{\pgfqpoint{3.423778in}{1.457036in}}%
\pgfpathcurveto{\pgfqpoint{3.442195in}{1.475452in}}{\pgfqpoint{3.452543in}{1.500435in}}{\pgfqpoint{3.452543in}{1.526480in}}%
\pgfpathcurveto{\pgfqpoint{3.452543in}{1.552525in}}{\pgfqpoint{3.442195in}{1.577508in}}{\pgfqpoint{3.423778in}{1.595924in}}%
\pgfpathcurveto{\pgfqpoint{3.405361in}{1.614341in}}{\pgfqpoint{3.380379in}{1.624689in}}{\pgfqpoint{3.354333in}{1.624689in}}%
\pgfpathcurveto{\pgfqpoint{3.328288in}{1.624689in}}{\pgfqpoint{3.303306in}{1.614341in}}{\pgfqpoint{3.284889in}{1.595924in}}%
\pgfpathcurveto{\pgfqpoint{3.266472in}{1.577508in}}{\pgfqpoint{3.256124in}{1.552525in}}{\pgfqpoint{3.256124in}{1.526480in}}%
\pgfpathcurveto{\pgfqpoint{3.256124in}{1.500435in}}{\pgfqpoint{3.266472in}{1.475452in}}{\pgfqpoint{3.284889in}{1.457036in}}%
\pgfpathcurveto{\pgfqpoint{3.303306in}{1.438619in}}{\pgfqpoint{3.328288in}{1.428271in}}{\pgfqpoint{3.354333in}{1.428271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071696in}{1.341315in}}%
\pgfpathcurveto{\pgfqpoint{2.097742in}{1.341315in}}{\pgfqpoint{2.122724in}{1.351663in}}{\pgfqpoint{2.141141in}{1.370080in}}%
\pgfpathcurveto{\pgfqpoint{2.159558in}{1.388497in}}{\pgfqpoint{2.169906in}{1.413479in}}{\pgfqpoint{2.169906in}{1.439525in}}%
\pgfpathcurveto{\pgfqpoint{2.169906in}{1.465570in}}{\pgfqpoint{2.159558in}{1.490552in}}{\pgfqpoint{2.141141in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{2.122724in}{1.527386in}}{\pgfqpoint{2.097742in}{1.537734in}}{\pgfqpoint{2.071696in}{1.537734in}}%
\pgfpathcurveto{\pgfqpoint{2.045651in}{1.537734in}}{\pgfqpoint{2.020669in}{1.527386in}}{\pgfqpoint{2.002252in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.983835in}{1.490552in}}{\pgfqpoint{1.973487in}{1.465570in}}{\pgfqpoint{1.973487in}{1.439525in}}%
\pgfpathcurveto{\pgfqpoint{1.973487in}{1.413479in}}{\pgfqpoint{1.983835in}{1.388497in}}{\pgfqpoint{2.002252in}{1.370080in}}%
\pgfpathcurveto{\pgfqpoint{2.020669in}{1.351663in}}{\pgfqpoint{2.045651in}{1.341315in}}{\pgfqpoint{2.071696in}{1.341315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944861in}{1.766952in}}%
\pgfpathcurveto{\pgfqpoint{1.970906in}{1.766952in}}{\pgfqpoint{1.995888in}{1.777300in}}{\pgfqpoint{2.014305in}{1.795717in}}%
\pgfpathcurveto{\pgfqpoint{2.032722in}{1.814134in}}{\pgfqpoint{2.043070in}{1.839116in}}{\pgfqpoint{2.043070in}{1.865161in}}%
\pgfpathcurveto{\pgfqpoint{2.043070in}{1.891207in}}{\pgfqpoint{2.032722in}{1.916189in}}{\pgfqpoint{2.014305in}{1.934606in}}%
\pgfpathcurveto{\pgfqpoint{1.995888in}{1.953023in}}{\pgfqpoint{1.970906in}{1.963370in}}{\pgfqpoint{1.944861in}{1.963370in}}%
\pgfpathcurveto{\pgfqpoint{1.918815in}{1.963370in}}{\pgfqpoint{1.893833in}{1.953023in}}{\pgfqpoint{1.875416in}{1.934606in}}%
\pgfpathcurveto{\pgfqpoint{1.856999in}{1.916189in}}{\pgfqpoint{1.846651in}{1.891207in}}{\pgfqpoint{1.846651in}{1.865161in}}%
\pgfpathcurveto{\pgfqpoint{1.846651in}{1.839116in}}{\pgfqpoint{1.856999in}{1.814134in}}{\pgfqpoint{1.875416in}{1.795717in}}%
\pgfpathcurveto{\pgfqpoint{1.893833in}{1.777300in}}{\pgfqpoint{1.918815in}{1.766952in}}{\pgfqpoint{1.944861in}{1.766952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531413in}{1.912068in}}%
\pgfpathcurveto{\pgfqpoint{1.557458in}{1.912068in}}{\pgfqpoint{1.582440in}{1.922416in}}{\pgfqpoint{1.600857in}{1.940833in}}%
\pgfpathcurveto{\pgfqpoint{1.619274in}{1.959250in}}{\pgfqpoint{1.629622in}{1.984232in}}{\pgfqpoint{1.629622in}{2.010277in}}%
\pgfpathcurveto{\pgfqpoint{1.629622in}{2.036323in}}{\pgfqpoint{1.619274in}{2.061305in}}{\pgfqpoint{1.600857in}{2.079722in}}%
\pgfpathcurveto{\pgfqpoint{1.582440in}{2.098139in}}{\pgfqpoint{1.557458in}{2.108487in}}{\pgfqpoint{1.531413in}{2.108487in}}%
\pgfpathcurveto{\pgfqpoint{1.505367in}{2.108487in}}{\pgfqpoint{1.480385in}{2.098139in}}{\pgfqpoint{1.461968in}{2.079722in}}%
\pgfpathcurveto{\pgfqpoint{1.443551in}{2.061305in}}{\pgfqpoint{1.433204in}{2.036323in}}{\pgfqpoint{1.433204in}{2.010277in}}%
\pgfpathcurveto{\pgfqpoint{1.433204in}{1.984232in}}{\pgfqpoint{1.443551in}{1.959250in}}{\pgfqpoint{1.461968in}{1.940833in}}%
\pgfpathcurveto{\pgfqpoint{1.480385in}{1.922416in}}{\pgfqpoint{1.505367in}{1.912068in}}{\pgfqpoint{1.531413in}{1.912068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586603in}{2.194777in}}%
\pgfpathcurveto{\pgfqpoint{1.612649in}{2.194777in}}{\pgfqpoint{1.637631in}{2.205125in}}{\pgfqpoint{1.656048in}{2.223542in}}%
\pgfpathcurveto{\pgfqpoint{1.674465in}{2.241958in}}{\pgfqpoint{1.684813in}{2.266941in}}{\pgfqpoint{1.684813in}{2.292986in}}%
\pgfpathcurveto{\pgfqpoint{1.684813in}{2.319031in}}{\pgfqpoint{1.674465in}{2.344014in}}{\pgfqpoint{1.656048in}{2.362430in}}%
\pgfpathcurveto{\pgfqpoint{1.637631in}{2.380847in}}{\pgfqpoint{1.612649in}{2.391195in}}{\pgfqpoint{1.586603in}{2.391195in}}%
\pgfpathcurveto{\pgfqpoint{1.560558in}{2.391195in}}{\pgfqpoint{1.535576in}{2.380847in}}{\pgfqpoint{1.517159in}{2.362430in}}%
\pgfpathcurveto{\pgfqpoint{1.498742in}{2.344014in}}{\pgfqpoint{1.488394in}{2.319031in}}{\pgfqpoint{1.488394in}{2.292986in}}%
\pgfpathcurveto{\pgfqpoint{1.488394in}{2.266941in}}{\pgfqpoint{1.498742in}{2.241958in}}{\pgfqpoint{1.517159in}{2.223542in}}%
\pgfpathcurveto{\pgfqpoint{1.535576in}{2.205125in}}{\pgfqpoint{1.560558in}{2.194777in}}{\pgfqpoint{1.586603in}{2.194777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477087in}{1.459118in}}%
\pgfpathcurveto{\pgfqpoint{3.503132in}{1.459118in}}{\pgfqpoint{3.528114in}{1.469466in}}{\pgfqpoint{3.546531in}{1.487883in}}%
\pgfpathcurveto{\pgfqpoint{3.564948in}{1.506300in}}{\pgfqpoint{3.575296in}{1.531282in}}{\pgfqpoint{3.575296in}{1.557327in}}%
\pgfpathcurveto{\pgfqpoint{3.575296in}{1.583373in}}{\pgfqpoint{3.564948in}{1.608355in}}{\pgfqpoint{3.546531in}{1.626772in}}%
\pgfpathcurveto{\pgfqpoint{3.528114in}{1.645189in}}{\pgfqpoint{3.503132in}{1.655536in}}{\pgfqpoint{3.477087in}{1.655536in}}%
\pgfpathcurveto{\pgfqpoint{3.451041in}{1.655536in}}{\pgfqpoint{3.426059in}{1.645189in}}{\pgfqpoint{3.407642in}{1.626772in}}%
\pgfpathcurveto{\pgfqpoint{3.389225in}{1.608355in}}{\pgfqpoint{3.378877in}{1.583373in}}{\pgfqpoint{3.378877in}{1.557327in}}%
\pgfpathcurveto{\pgfqpoint{3.378877in}{1.531282in}}{\pgfqpoint{3.389225in}{1.506300in}}{\pgfqpoint{3.407642in}{1.487883in}}%
\pgfpathcurveto{\pgfqpoint{3.426059in}{1.469466in}}{\pgfqpoint{3.451041in}{1.459118in}}{\pgfqpoint{3.477087in}{1.459118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306312in}{1.339843in}}%
\pgfpathcurveto{\pgfqpoint{3.332357in}{1.339843in}}{\pgfqpoint{3.357340in}{1.350191in}}{\pgfqpoint{3.375756in}{1.368608in}}%
\pgfpathcurveto{\pgfqpoint{3.394173in}{1.387025in}}{\pgfqpoint{3.404521in}{1.412007in}}{\pgfqpoint{3.404521in}{1.438053in}}%
\pgfpathcurveto{\pgfqpoint{3.404521in}{1.464098in}}{\pgfqpoint{3.394173in}{1.489080in}}{\pgfqpoint{3.375756in}{1.507497in}}%
\pgfpathcurveto{\pgfqpoint{3.357340in}{1.525914in}}{\pgfqpoint{3.332357in}{1.536262in}}{\pgfqpoint{3.306312in}{1.536262in}}%
\pgfpathcurveto{\pgfqpoint{3.280267in}{1.536262in}}{\pgfqpoint{3.255284in}{1.525914in}}{\pgfqpoint{3.236868in}{1.507497in}}%
\pgfpathcurveto{\pgfqpoint{3.218451in}{1.489080in}}{\pgfqpoint{3.208103in}{1.464098in}}{\pgfqpoint{3.208103in}{1.438053in}}%
\pgfpathcurveto{\pgfqpoint{3.208103in}{1.412007in}}{\pgfqpoint{3.218451in}{1.387025in}}{\pgfqpoint{3.236868in}{1.368608in}}%
\pgfpathcurveto{\pgfqpoint{3.255284in}{1.350191in}}{\pgfqpoint{3.280267in}{1.339843in}}{\pgfqpoint{3.306312in}{1.339843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731981in}{1.924710in}}%
\pgfpathcurveto{\pgfqpoint{1.758026in}{1.924710in}}{\pgfqpoint{1.783008in}{1.935058in}}{\pgfqpoint{1.801425in}{1.953475in}}%
\pgfpathcurveto{\pgfqpoint{1.819842in}{1.971892in}}{\pgfqpoint{1.830190in}{1.996874in}}{\pgfqpoint{1.830190in}{2.022919in}}%
\pgfpathcurveto{\pgfqpoint{1.830190in}{2.048965in}}{\pgfqpoint{1.819842in}{2.073947in}}{\pgfqpoint{1.801425in}{2.092364in}}%
\pgfpathcurveto{\pgfqpoint{1.783008in}{2.110781in}}{\pgfqpoint{1.758026in}{2.121129in}}{\pgfqpoint{1.731981in}{2.121129in}}%
\pgfpathcurveto{\pgfqpoint{1.705935in}{2.121129in}}{\pgfqpoint{1.680953in}{2.110781in}}{\pgfqpoint{1.662536in}{2.092364in}}%
\pgfpathcurveto{\pgfqpoint{1.644119in}{2.073947in}}{\pgfqpoint{1.633771in}{2.048965in}}{\pgfqpoint{1.633771in}{2.022919in}}%
\pgfpathcurveto{\pgfqpoint{1.633771in}{1.996874in}}{\pgfqpoint{1.644119in}{1.971892in}}{\pgfqpoint{1.662536in}{1.953475in}}%
\pgfpathcurveto{\pgfqpoint{1.680953in}{1.935058in}}{\pgfqpoint{1.705935in}{1.924710in}}{\pgfqpoint{1.731981in}{1.924710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352702in}{1.356138in}}%
\pgfpathcurveto{\pgfqpoint{2.378747in}{1.356138in}}{\pgfqpoint{2.403730in}{1.366486in}}{\pgfqpoint{2.422146in}{1.384903in}}%
\pgfpathcurveto{\pgfqpoint{2.440563in}{1.403320in}}{\pgfqpoint{2.450911in}{1.428302in}}{\pgfqpoint{2.450911in}{1.454348in}}%
\pgfpathcurveto{\pgfqpoint{2.450911in}{1.480393in}}{\pgfqpoint{2.440563in}{1.505375in}}{\pgfqpoint{2.422146in}{1.523792in}}%
\pgfpathcurveto{\pgfqpoint{2.403730in}{1.542209in}}{\pgfqpoint{2.378747in}{1.552557in}}{\pgfqpoint{2.352702in}{1.552557in}}%
\pgfpathcurveto{\pgfqpoint{2.326657in}{1.552557in}}{\pgfqpoint{2.301674in}{1.542209in}}{\pgfqpoint{2.283258in}{1.523792in}}%
\pgfpathcurveto{\pgfqpoint{2.264841in}{1.505375in}}{\pgfqpoint{2.254493in}{1.480393in}}{\pgfqpoint{2.254493in}{1.454348in}}%
\pgfpathcurveto{\pgfqpoint{2.254493in}{1.428302in}}{\pgfqpoint{2.264841in}{1.403320in}}{\pgfqpoint{2.283258in}{1.384903in}}%
\pgfpathcurveto{\pgfqpoint{2.301674in}{1.366486in}}{\pgfqpoint{2.326657in}{1.356138in}}{\pgfqpoint{2.352702in}{1.356138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961069in}{1.409626in}}%
\pgfpathcurveto{\pgfqpoint{2.987114in}{1.409626in}}{\pgfqpoint{3.012096in}{1.419974in}}{\pgfqpoint{3.030513in}{1.438391in}}%
\pgfpathcurveto{\pgfqpoint{3.048930in}{1.456808in}}{\pgfqpoint{3.059278in}{1.481790in}}{\pgfqpoint{3.059278in}{1.507835in}}%
\pgfpathcurveto{\pgfqpoint{3.059278in}{1.533881in}}{\pgfqpoint{3.048930in}{1.558863in}}{\pgfqpoint{3.030513in}{1.577280in}}%
\pgfpathcurveto{\pgfqpoint{3.012096in}{1.595697in}}{\pgfqpoint{2.987114in}{1.606045in}}{\pgfqpoint{2.961069in}{1.606045in}}%
\pgfpathcurveto{\pgfqpoint{2.935023in}{1.606045in}}{\pgfqpoint{2.910041in}{1.595697in}}{\pgfqpoint{2.891624in}{1.577280in}}%
\pgfpathcurveto{\pgfqpoint{2.873207in}{1.558863in}}{\pgfqpoint{2.862859in}{1.533881in}}{\pgfqpoint{2.862859in}{1.507835in}}%
\pgfpathcurveto{\pgfqpoint{2.862859in}{1.481790in}}{\pgfqpoint{2.873207in}{1.456808in}}{\pgfqpoint{2.891624in}{1.438391in}}%
\pgfpathcurveto{\pgfqpoint{2.910041in}{1.419974in}}{\pgfqpoint{2.935023in}{1.409626in}}{\pgfqpoint{2.961069in}{1.409626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932322in}{1.434670in}}%
\pgfpathcurveto{\pgfqpoint{1.958368in}{1.434670in}}{\pgfqpoint{1.983350in}{1.445018in}}{\pgfqpoint{2.001767in}{1.463435in}}%
\pgfpathcurveto{\pgfqpoint{2.020184in}{1.481852in}}{\pgfqpoint{2.030532in}{1.506834in}}{\pgfqpoint{2.030532in}{1.532879in}}%
\pgfpathcurveto{\pgfqpoint{2.030532in}{1.558925in}}{\pgfqpoint{2.020184in}{1.583907in}}{\pgfqpoint{2.001767in}{1.602324in}}%
\pgfpathcurveto{\pgfqpoint{1.983350in}{1.620741in}}{\pgfqpoint{1.958368in}{1.631089in}}{\pgfqpoint{1.932322in}{1.631089in}}%
\pgfpathcurveto{\pgfqpoint{1.906277in}{1.631089in}}{\pgfqpoint{1.881295in}{1.620741in}}{\pgfqpoint{1.862878in}{1.602324in}}%
\pgfpathcurveto{\pgfqpoint{1.844461in}{1.583907in}}{\pgfqpoint{1.834113in}{1.558925in}}{\pgfqpoint{1.834113in}{1.532879in}}%
\pgfpathcurveto{\pgfqpoint{1.834113in}{1.506834in}}{\pgfqpoint{1.844461in}{1.481852in}}{\pgfqpoint{1.862878in}{1.463435in}}%
\pgfpathcurveto{\pgfqpoint{1.881295in}{1.445018in}}{\pgfqpoint{1.906277in}{1.434670in}}{\pgfqpoint{1.932322in}{1.434670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419582in}{1.097027in}}%
\pgfpathcurveto{\pgfqpoint{3.445627in}{1.097027in}}{\pgfqpoint{3.470610in}{1.107375in}}{\pgfqpoint{3.489026in}{1.125792in}}%
\pgfpathcurveto{\pgfqpoint{3.507443in}{1.144209in}}{\pgfqpoint{3.517791in}{1.169191in}}{\pgfqpoint{3.517791in}{1.195237in}}%
\pgfpathcurveto{\pgfqpoint{3.517791in}{1.221282in}}{\pgfqpoint{3.507443in}{1.246264in}}{\pgfqpoint{3.489026in}{1.264681in}}%
\pgfpathcurveto{\pgfqpoint{3.470610in}{1.283098in}}{\pgfqpoint{3.445627in}{1.293446in}}{\pgfqpoint{3.419582in}{1.293446in}}%
\pgfpathcurveto{\pgfqpoint{3.393537in}{1.293446in}}{\pgfqpoint{3.368554in}{1.283098in}}{\pgfqpoint{3.350138in}{1.264681in}}%
\pgfpathcurveto{\pgfqpoint{3.331721in}{1.246264in}}{\pgfqpoint{3.321373in}{1.221282in}}{\pgfqpoint{3.321373in}{1.195237in}}%
\pgfpathcurveto{\pgfqpoint{3.321373in}{1.169191in}}{\pgfqpoint{3.331721in}{1.144209in}}{\pgfqpoint{3.350138in}{1.125792in}}%
\pgfpathcurveto{\pgfqpoint{3.368554in}{1.107375in}}{\pgfqpoint{3.393537in}{1.097027in}}{\pgfqpoint{3.419582in}{1.097027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601535in}{1.903895in}}%
\pgfpathcurveto{\pgfqpoint{1.627580in}{1.903895in}}{\pgfqpoint{1.652562in}{1.914243in}}{\pgfqpoint{1.670979in}{1.932659in}}%
\pgfpathcurveto{\pgfqpoint{1.689396in}{1.951076in}}{\pgfqpoint{1.699744in}{1.976058in}}{\pgfqpoint{1.699744in}{2.002104in}}%
\pgfpathcurveto{\pgfqpoint{1.699744in}{2.028149in}}{\pgfqpoint{1.689396in}{2.053131in}}{\pgfqpoint{1.670979in}{2.071548in}}%
\pgfpathcurveto{\pgfqpoint{1.652562in}{2.089965in}}{\pgfqpoint{1.627580in}{2.100313in}}{\pgfqpoint{1.601535in}{2.100313in}}%
\pgfpathcurveto{\pgfqpoint{1.575489in}{2.100313in}}{\pgfqpoint{1.550507in}{2.089965in}}{\pgfqpoint{1.532090in}{2.071548in}}%
\pgfpathcurveto{\pgfqpoint{1.513674in}{2.053131in}}{\pgfqpoint{1.503326in}{2.028149in}}{\pgfqpoint{1.503326in}{2.002104in}}%
\pgfpathcurveto{\pgfqpoint{1.503326in}{1.976058in}}{\pgfqpoint{1.513674in}{1.951076in}}{\pgfqpoint{1.532090in}{1.932659in}}%
\pgfpathcurveto{\pgfqpoint{1.550507in}{1.914243in}}{\pgfqpoint{1.575489in}{1.903895in}}{\pgfqpoint{1.601535in}{1.903895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{1.220116in}}%
\pgfpathcurveto{\pgfqpoint{2.427136in}{1.220116in}}{\pgfqpoint{2.452118in}{1.230464in}}{\pgfqpoint{2.470535in}{1.248881in}}%
\pgfpathcurveto{\pgfqpoint{2.488952in}{1.267298in}}{\pgfqpoint{2.499300in}{1.292280in}}{\pgfqpoint{2.499300in}{1.318325in}}%
\pgfpathcurveto{\pgfqpoint{2.499300in}{1.344371in}}{\pgfqpoint{2.488952in}{1.369353in}}{\pgfqpoint{2.470535in}{1.387770in}}%
\pgfpathcurveto{\pgfqpoint{2.452118in}{1.406187in}}{\pgfqpoint{2.427136in}{1.416535in}}{\pgfqpoint{2.401090in}{1.416535in}}%
\pgfpathcurveto{\pgfqpoint{2.375045in}{1.416535in}}{\pgfqpoint{2.350063in}{1.406187in}}{\pgfqpoint{2.331646in}{1.387770in}}%
\pgfpathcurveto{\pgfqpoint{2.313229in}{1.369353in}}{\pgfqpoint{2.302881in}{1.344371in}}{\pgfqpoint{2.302881in}{1.318325in}}%
\pgfpathcurveto{\pgfqpoint{2.302881in}{1.292280in}}{\pgfqpoint{2.313229in}{1.267298in}}{\pgfqpoint{2.331646in}{1.248881in}}%
\pgfpathcurveto{\pgfqpoint{2.350063in}{1.230464in}}{\pgfqpoint{2.375045in}{1.220116in}}{\pgfqpoint{2.401090in}{1.220116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234533in}{1.707270in}}%
\pgfpathcurveto{\pgfqpoint{2.260578in}{1.707270in}}{\pgfqpoint{2.285560in}{1.717618in}}{\pgfqpoint{2.303977in}{1.736035in}}%
\pgfpathcurveto{\pgfqpoint{2.322394in}{1.754452in}}{\pgfqpoint{2.332742in}{1.779434in}}{\pgfqpoint{2.332742in}{1.805479in}}%
\pgfpathcurveto{\pgfqpoint{2.332742in}{1.831525in}}{\pgfqpoint{2.322394in}{1.856507in}}{\pgfqpoint{2.303977in}{1.874924in}}%
\pgfpathcurveto{\pgfqpoint{2.285560in}{1.893341in}}{\pgfqpoint{2.260578in}{1.903688in}}{\pgfqpoint{2.234533in}{1.903688in}}%
\pgfpathcurveto{\pgfqpoint{2.208487in}{1.903688in}}{\pgfqpoint{2.183505in}{1.893341in}}{\pgfqpoint{2.165088in}{1.874924in}}%
\pgfpathcurveto{\pgfqpoint{2.146671in}{1.856507in}}{\pgfqpoint{2.136323in}{1.831525in}}{\pgfqpoint{2.136323in}{1.805479in}}%
\pgfpathcurveto{\pgfqpoint{2.136323in}{1.779434in}}{\pgfqpoint{2.146671in}{1.754452in}}{\pgfqpoint{2.165088in}{1.736035in}}%
\pgfpathcurveto{\pgfqpoint{2.183505in}{1.717618in}}{\pgfqpoint{2.208487in}{1.707270in}}{\pgfqpoint{2.234533in}{1.707270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295877in}{1.003643in}}%
\pgfpathcurveto{\pgfqpoint{3.321923in}{1.003643in}}{\pgfqpoint{3.346905in}{1.013991in}}{\pgfqpoint{3.365322in}{1.032408in}}%
\pgfpathcurveto{\pgfqpoint{3.383738in}{1.050824in}}{\pgfqpoint{3.394086in}{1.075807in}}{\pgfqpoint{3.394086in}{1.101852in}}%
\pgfpathcurveto{\pgfqpoint{3.394086in}{1.127897in}}{\pgfqpoint{3.383738in}{1.152880in}}{\pgfqpoint{3.365322in}{1.171296in}}%
\pgfpathcurveto{\pgfqpoint{3.346905in}{1.189713in}}{\pgfqpoint{3.321923in}{1.200061in}}{\pgfqpoint{3.295877in}{1.200061in}}%
\pgfpathcurveto{\pgfqpoint{3.269832in}{1.200061in}}{\pgfqpoint{3.244850in}{1.189713in}}{\pgfqpoint{3.226433in}{1.171296in}}%
\pgfpathcurveto{\pgfqpoint{3.208016in}{1.152880in}}{\pgfqpoint{3.197668in}{1.127897in}}{\pgfqpoint{3.197668in}{1.101852in}}%
\pgfpathcurveto{\pgfqpoint{3.197668in}{1.075807in}}{\pgfqpoint{3.208016in}{1.050824in}}{\pgfqpoint{3.226433in}{1.032408in}}%
\pgfpathcurveto{\pgfqpoint{3.244850in}{1.013991in}}{\pgfqpoint{3.269832in}{1.003643in}}{\pgfqpoint{3.295877in}{1.003643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119482in}{1.326939in}}%
\pgfpathcurveto{\pgfqpoint{2.145527in}{1.326939in}}{\pgfqpoint{2.170509in}{1.337287in}}{\pgfqpoint{2.188926in}{1.355704in}}%
\pgfpathcurveto{\pgfqpoint{2.207343in}{1.374121in}}{\pgfqpoint{2.217691in}{1.399103in}}{\pgfqpoint{2.217691in}{1.425149in}}%
\pgfpathcurveto{\pgfqpoint{2.217691in}{1.451194in}}{\pgfqpoint{2.207343in}{1.476176in}}{\pgfqpoint{2.188926in}{1.494593in}}%
\pgfpathcurveto{\pgfqpoint{2.170509in}{1.513010in}}{\pgfqpoint{2.145527in}{1.523358in}}{\pgfqpoint{2.119482in}{1.523358in}}%
\pgfpathcurveto{\pgfqpoint{2.093436in}{1.523358in}}{\pgfqpoint{2.068454in}{1.513010in}}{\pgfqpoint{2.050037in}{1.494593in}}%
\pgfpathcurveto{\pgfqpoint{2.031620in}{1.476176in}}{\pgfqpoint{2.021272in}{1.451194in}}{\pgfqpoint{2.021272in}{1.425149in}}%
\pgfpathcurveto{\pgfqpoint{2.021272in}{1.399103in}}{\pgfqpoint{2.031620in}{1.374121in}}{\pgfqpoint{2.050037in}{1.355704in}}%
\pgfpathcurveto{\pgfqpoint{2.068454in}{1.337287in}}{\pgfqpoint{2.093436in}{1.326939in}}{\pgfqpoint{2.119482in}{1.326939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876620in}{1.052806in}}%
\pgfpathcurveto{\pgfqpoint{2.902666in}{1.052806in}}{\pgfqpoint{2.927648in}{1.063154in}}{\pgfqpoint{2.946065in}{1.081571in}}%
\pgfpathcurveto{\pgfqpoint{2.964482in}{1.099988in}}{\pgfqpoint{2.974829in}{1.124970in}}{\pgfqpoint{2.974829in}{1.151015in}}%
\pgfpathcurveto{\pgfqpoint{2.974829in}{1.177061in}}{\pgfqpoint{2.964482in}{1.202043in}}{\pgfqpoint{2.946065in}{1.220460in}}%
\pgfpathcurveto{\pgfqpoint{2.927648in}{1.238877in}}{\pgfqpoint{2.902666in}{1.249225in}}{\pgfqpoint{2.876620in}{1.249225in}}%
\pgfpathcurveto{\pgfqpoint{2.850575in}{1.249225in}}{\pgfqpoint{2.825593in}{1.238877in}}{\pgfqpoint{2.807176in}{1.220460in}}%
\pgfpathcurveto{\pgfqpoint{2.788759in}{1.202043in}}{\pgfqpoint{2.778411in}{1.177061in}}{\pgfqpoint{2.778411in}{1.151015in}}%
\pgfpathcurveto{\pgfqpoint{2.778411in}{1.124970in}}{\pgfqpoint{2.788759in}{1.099988in}}{\pgfqpoint{2.807176in}{1.081571in}}%
\pgfpathcurveto{\pgfqpoint{2.825593in}{1.063154in}}{\pgfqpoint{2.850575in}{1.052806in}}{\pgfqpoint{2.876620in}{1.052806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755693in}{2.564403in}}%
\pgfpathcurveto{\pgfqpoint{3.781738in}{2.564403in}}{\pgfqpoint{3.806720in}{2.574751in}}{\pgfqpoint{3.825137in}{2.593168in}}%
\pgfpathcurveto{\pgfqpoint{3.843554in}{2.611585in}}{\pgfqpoint{3.853902in}{2.636567in}}{\pgfqpoint{3.853902in}{2.662612in}}%
\pgfpathcurveto{\pgfqpoint{3.853902in}{2.688658in}}{\pgfqpoint{3.843554in}{2.713640in}}{\pgfqpoint{3.825137in}{2.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.806720in}{2.750474in}}{\pgfqpoint{3.781738in}{2.760822in}}{\pgfqpoint{3.755693in}{2.760822in}}%
\pgfpathcurveto{\pgfqpoint{3.729647in}{2.760822in}}{\pgfqpoint{3.704665in}{2.750474in}}{\pgfqpoint{3.686248in}{2.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.667831in}{2.713640in}}{\pgfqpoint{3.657484in}{2.688658in}}{\pgfqpoint{3.657484in}{2.662612in}}%
\pgfpathcurveto{\pgfqpoint{3.657484in}{2.636567in}}{\pgfqpoint{3.667831in}{2.611585in}}{\pgfqpoint{3.686248in}{2.593168in}}%
\pgfpathcurveto{\pgfqpoint{3.704665in}{2.574751in}}{\pgfqpoint{3.729647in}{2.564403in}}{\pgfqpoint{3.755693in}{2.564403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415849in}{1.684207in}}%
\pgfpathcurveto{\pgfqpoint{2.441894in}{1.684207in}}{\pgfqpoint{2.466876in}{1.694555in}}{\pgfqpoint{2.485293in}{1.712971in}}%
\pgfpathcurveto{\pgfqpoint{2.503710in}{1.731388in}}{\pgfqpoint{2.514058in}{1.756370in}}{\pgfqpoint{2.514058in}{1.782416in}}%
\pgfpathcurveto{\pgfqpoint{2.514058in}{1.808461in}}{\pgfqpoint{2.503710in}{1.833443in}}{\pgfqpoint{2.485293in}{1.851860in}}%
\pgfpathcurveto{\pgfqpoint{2.466876in}{1.870277in}}{\pgfqpoint{2.441894in}{1.880625in}}{\pgfqpoint{2.415849in}{1.880625in}}%
\pgfpathcurveto{\pgfqpoint{2.389803in}{1.880625in}}{\pgfqpoint{2.364821in}{1.870277in}}{\pgfqpoint{2.346404in}{1.851860in}}%
\pgfpathcurveto{\pgfqpoint{2.327987in}{1.833443in}}{\pgfqpoint{2.317639in}{1.808461in}}{\pgfqpoint{2.317639in}{1.782416in}}%
\pgfpathcurveto{\pgfqpoint{2.317639in}{1.756370in}}{\pgfqpoint{2.327987in}{1.731388in}}{\pgfqpoint{2.346404in}{1.712971in}}%
\pgfpathcurveto{\pgfqpoint{2.364821in}{1.694555in}}{\pgfqpoint{2.389803in}{1.684207in}}{\pgfqpoint{2.415849in}{1.684207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239619in}{0.964085in}}%
\pgfpathcurveto{\pgfqpoint{3.265664in}{0.964085in}}{\pgfqpoint{3.290646in}{0.974433in}}{\pgfqpoint{3.309063in}{0.992850in}}%
\pgfpathcurveto{\pgfqpoint{3.327480in}{1.011267in}}{\pgfqpoint{3.337828in}{1.036249in}}{\pgfqpoint{3.337828in}{1.062294in}}%
\pgfpathcurveto{\pgfqpoint{3.337828in}{1.088340in}}{\pgfqpoint{3.327480in}{1.113322in}}{\pgfqpoint{3.309063in}{1.131739in}}%
\pgfpathcurveto{\pgfqpoint{3.290646in}{1.150156in}}{\pgfqpoint{3.265664in}{1.160504in}}{\pgfqpoint{3.239619in}{1.160504in}}%
\pgfpathcurveto{\pgfqpoint{3.213573in}{1.160504in}}{\pgfqpoint{3.188591in}{1.150156in}}{\pgfqpoint{3.170174in}{1.131739in}}%
\pgfpathcurveto{\pgfqpoint{3.151757in}{1.113322in}}{\pgfqpoint{3.141410in}{1.088340in}}{\pgfqpoint{3.141410in}{1.062294in}}%
\pgfpathcurveto{\pgfqpoint{3.141410in}{1.036249in}}{\pgfqpoint{3.151757in}{1.011267in}}{\pgfqpoint{3.170174in}{0.992850in}}%
\pgfpathcurveto{\pgfqpoint{3.188591in}{0.974433in}}{\pgfqpoint{3.213573in}{0.964085in}}{\pgfqpoint{3.239619in}{0.964085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411481in}{1.444948in}}%
\pgfpathcurveto{\pgfqpoint{3.437526in}{1.444948in}}{\pgfqpoint{3.462508in}{1.455296in}}{\pgfqpoint{3.480925in}{1.473713in}}%
\pgfpathcurveto{\pgfqpoint{3.499342in}{1.492130in}}{\pgfqpoint{3.509690in}{1.517112in}}{\pgfqpoint{3.509690in}{1.543157in}}%
\pgfpathcurveto{\pgfqpoint{3.509690in}{1.569203in}}{\pgfqpoint{3.499342in}{1.594185in}}{\pgfqpoint{3.480925in}{1.612602in}}%
\pgfpathcurveto{\pgfqpoint{3.462508in}{1.631018in}}{\pgfqpoint{3.437526in}{1.641366in}}{\pgfqpoint{3.411481in}{1.641366in}}%
\pgfpathcurveto{\pgfqpoint{3.385435in}{1.641366in}}{\pgfqpoint{3.360453in}{1.631018in}}{\pgfqpoint{3.342036in}{1.612602in}}%
\pgfpathcurveto{\pgfqpoint{3.323620in}{1.594185in}}{\pgfqpoint{3.313272in}{1.569203in}}{\pgfqpoint{3.313272in}{1.543157in}}%
\pgfpathcurveto{\pgfqpoint{3.313272in}{1.517112in}}{\pgfqpoint{3.323620in}{1.492130in}}{\pgfqpoint{3.342036in}{1.473713in}}%
\pgfpathcurveto{\pgfqpoint{3.360453in}{1.455296in}}{\pgfqpoint{3.385435in}{1.444948in}}{\pgfqpoint{3.411481in}{1.444948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806622in}{1.527508in}}%
\pgfpathcurveto{\pgfqpoint{2.832667in}{1.527508in}}{\pgfqpoint{2.857650in}{1.537856in}}{\pgfqpoint{2.876066in}{1.556273in}}%
\pgfpathcurveto{\pgfqpoint{2.894483in}{1.574690in}}{\pgfqpoint{2.904831in}{1.599672in}}{\pgfqpoint{2.904831in}{1.625718in}}%
\pgfpathcurveto{\pgfqpoint{2.904831in}{1.651763in}}{\pgfqpoint{2.894483in}{1.676745in}}{\pgfqpoint{2.876066in}{1.695162in}}%
\pgfpathcurveto{\pgfqpoint{2.857650in}{1.713579in}}{\pgfqpoint{2.832667in}{1.723927in}}{\pgfqpoint{2.806622in}{1.723927in}}%
\pgfpathcurveto{\pgfqpoint{2.780577in}{1.723927in}}{\pgfqpoint{2.755594in}{1.713579in}}{\pgfqpoint{2.737178in}{1.695162in}}%
\pgfpathcurveto{\pgfqpoint{2.718761in}{1.676745in}}{\pgfqpoint{2.708413in}{1.651763in}}{\pgfqpoint{2.708413in}{1.625718in}}%
\pgfpathcurveto{\pgfqpoint{2.708413in}{1.599672in}}{\pgfqpoint{2.718761in}{1.574690in}}{\pgfqpoint{2.737178in}{1.556273in}}%
\pgfpathcurveto{\pgfqpoint{2.755594in}{1.537856in}}{\pgfqpoint{2.780577in}{1.527508in}}{\pgfqpoint{2.806622in}{1.527508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412110in}{1.125828in}}%
\pgfpathcurveto{\pgfqpoint{3.438156in}{1.125828in}}{\pgfqpoint{3.463138in}{1.136176in}}{\pgfqpoint{3.481555in}{1.154593in}}%
\pgfpathcurveto{\pgfqpoint{3.499971in}{1.173010in}}{\pgfqpoint{3.510319in}{1.197992in}}{\pgfqpoint{3.510319in}{1.224037in}}%
\pgfpathcurveto{\pgfqpoint{3.510319in}{1.250083in}}{\pgfqpoint{3.499971in}{1.275065in}}{\pgfqpoint{3.481555in}{1.293482in}}%
\pgfpathcurveto{\pgfqpoint{3.463138in}{1.311899in}}{\pgfqpoint{3.438156in}{1.322247in}}{\pgfqpoint{3.412110in}{1.322247in}}%
\pgfpathcurveto{\pgfqpoint{3.386065in}{1.322247in}}{\pgfqpoint{3.361083in}{1.311899in}}{\pgfqpoint{3.342666in}{1.293482in}}%
\pgfpathcurveto{\pgfqpoint{3.324249in}{1.275065in}}{\pgfqpoint{3.313901in}{1.250083in}}{\pgfqpoint{3.313901in}{1.224037in}}%
\pgfpathcurveto{\pgfqpoint{3.313901in}{1.197992in}}{\pgfqpoint{3.324249in}{1.173010in}}{\pgfqpoint{3.342666in}{1.154593in}}%
\pgfpathcurveto{\pgfqpoint{3.361083in}{1.136176in}}{\pgfqpoint{3.386065in}{1.125828in}}{\pgfqpoint{3.412110in}{1.125828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346715in}{1.679476in}}%
\pgfpathcurveto{\pgfqpoint{2.372761in}{1.679476in}}{\pgfqpoint{2.397743in}{1.689824in}}{\pgfqpoint{2.416160in}{1.708241in}}%
\pgfpathcurveto{\pgfqpoint{2.434576in}{1.726658in}}{\pgfqpoint{2.444924in}{1.751640in}}{\pgfqpoint{2.444924in}{1.777686in}}%
\pgfpathcurveto{\pgfqpoint{2.444924in}{1.803731in}}{\pgfqpoint{2.434576in}{1.828713in}}{\pgfqpoint{2.416160in}{1.847130in}}%
\pgfpathcurveto{\pgfqpoint{2.397743in}{1.865547in}}{\pgfqpoint{2.372761in}{1.875895in}}{\pgfqpoint{2.346715in}{1.875895in}}%
\pgfpathcurveto{\pgfqpoint{2.320670in}{1.875895in}}{\pgfqpoint{2.295688in}{1.865547in}}{\pgfqpoint{2.277271in}{1.847130in}}%
\pgfpathcurveto{\pgfqpoint{2.258854in}{1.828713in}}{\pgfqpoint{2.248506in}{1.803731in}}{\pgfqpoint{2.248506in}{1.777686in}}%
\pgfpathcurveto{\pgfqpoint{2.248506in}{1.751640in}}{\pgfqpoint{2.258854in}{1.726658in}}{\pgfqpoint{2.277271in}{1.708241in}}%
\pgfpathcurveto{\pgfqpoint{2.295688in}{1.689824in}}{\pgfqpoint{2.320670in}{1.679476in}}{\pgfqpoint{2.346715in}{1.679476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074992in}{1.672256in}}%
\pgfpathcurveto{\pgfqpoint{2.101038in}{1.672256in}}{\pgfqpoint{2.126020in}{1.682604in}}{\pgfqpoint{2.144437in}{1.701021in}}%
\pgfpathcurveto{\pgfqpoint{2.162854in}{1.719438in}}{\pgfqpoint{2.173202in}{1.744420in}}{\pgfqpoint{2.173202in}{1.770466in}}%
\pgfpathcurveto{\pgfqpoint{2.173202in}{1.796511in}}{\pgfqpoint{2.162854in}{1.821493in}}{\pgfqpoint{2.144437in}{1.839910in}}%
\pgfpathcurveto{\pgfqpoint{2.126020in}{1.858327in}}{\pgfqpoint{2.101038in}{1.868675in}}{\pgfqpoint{2.074992in}{1.868675in}}%
\pgfpathcurveto{\pgfqpoint{2.048947in}{1.868675in}}{\pgfqpoint{2.023965in}{1.858327in}}{\pgfqpoint{2.005548in}{1.839910in}}%
\pgfpathcurveto{\pgfqpoint{1.987131in}{1.821493in}}{\pgfqpoint{1.976783in}{1.796511in}}{\pgfqpoint{1.976783in}{1.770466in}}%
\pgfpathcurveto{\pgfqpoint{1.976783in}{1.744420in}}{\pgfqpoint{1.987131in}{1.719438in}}{\pgfqpoint{2.005548in}{1.701021in}}%
\pgfpathcurveto{\pgfqpoint{2.023965in}{1.682604in}}{\pgfqpoint{2.048947in}{1.672256in}}{\pgfqpoint{2.074992in}{1.672256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847670in}{2.024090in}}%
\pgfpathcurveto{\pgfqpoint{1.873715in}{2.024090in}}{\pgfqpoint{1.898697in}{2.034438in}}{\pgfqpoint{1.917114in}{2.052855in}}%
\pgfpathcurveto{\pgfqpoint{1.935531in}{2.071272in}}{\pgfqpoint{1.945879in}{2.096254in}}{\pgfqpoint{1.945879in}{2.122299in}}%
\pgfpathcurveto{\pgfqpoint{1.945879in}{2.148345in}}{\pgfqpoint{1.935531in}{2.173327in}}{\pgfqpoint{1.917114in}{2.191744in}}%
\pgfpathcurveto{\pgfqpoint{1.898697in}{2.210161in}}{\pgfqpoint{1.873715in}{2.220509in}}{\pgfqpoint{1.847670in}{2.220509in}}%
\pgfpathcurveto{\pgfqpoint{1.821624in}{2.220509in}}{\pgfqpoint{1.796642in}{2.210161in}}{\pgfqpoint{1.778225in}{2.191744in}}%
\pgfpathcurveto{\pgfqpoint{1.759808in}{2.173327in}}{\pgfqpoint{1.749460in}{2.148345in}}{\pgfqpoint{1.749460in}{2.122299in}}%
\pgfpathcurveto{\pgfqpoint{1.749460in}{2.096254in}}{\pgfqpoint{1.759808in}{2.071272in}}{\pgfqpoint{1.778225in}{2.052855in}}%
\pgfpathcurveto{\pgfqpoint{1.796642in}{2.034438in}}{\pgfqpoint{1.821624in}{2.024090in}}{\pgfqpoint{1.847670in}{2.024090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391944in}{1.778410in}}%
\pgfpathcurveto{\pgfqpoint{1.417989in}{1.778410in}}{\pgfqpoint{1.442971in}{1.788758in}}{\pgfqpoint{1.461388in}{1.807175in}}%
\pgfpathcurveto{\pgfqpoint{1.479805in}{1.825592in}}{\pgfqpoint{1.490153in}{1.850574in}}{\pgfqpoint{1.490153in}{1.876619in}}%
\pgfpathcurveto{\pgfqpoint{1.490153in}{1.902665in}}{\pgfqpoint{1.479805in}{1.927647in}}{\pgfqpoint{1.461388in}{1.946064in}}%
\pgfpathcurveto{\pgfqpoint{1.442971in}{1.964481in}}{\pgfqpoint{1.417989in}{1.974829in}}{\pgfqpoint{1.391944in}{1.974829in}}%
\pgfpathcurveto{\pgfqpoint{1.365898in}{1.974829in}}{\pgfqpoint{1.340916in}{1.964481in}}{\pgfqpoint{1.322499in}{1.946064in}}%
\pgfpathcurveto{\pgfqpoint{1.304083in}{1.927647in}}{\pgfqpoint{1.293735in}{1.902665in}}{\pgfqpoint{1.293735in}{1.876619in}}%
\pgfpathcurveto{\pgfqpoint{1.293735in}{1.850574in}}{\pgfqpoint{1.304083in}{1.825592in}}{\pgfqpoint{1.322499in}{1.807175in}}%
\pgfpathcurveto{\pgfqpoint{1.340916in}{1.788758in}}{\pgfqpoint{1.365898in}{1.778410in}}{\pgfqpoint{1.391944in}{1.778410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147868in}{1.305426in}}%
\pgfpathcurveto{\pgfqpoint{2.173914in}{1.305426in}}{\pgfqpoint{2.198896in}{1.315774in}}{\pgfqpoint{2.217313in}{1.334191in}}%
\pgfpathcurveto{\pgfqpoint{2.235730in}{1.352608in}}{\pgfqpoint{2.246078in}{1.377590in}}{\pgfqpoint{2.246078in}{1.403636in}}%
\pgfpathcurveto{\pgfqpoint{2.246078in}{1.429681in}}{\pgfqpoint{2.235730in}{1.454663in}}{\pgfqpoint{2.217313in}{1.473080in}}%
\pgfpathcurveto{\pgfqpoint{2.198896in}{1.491497in}}{\pgfqpoint{2.173914in}{1.501845in}}{\pgfqpoint{2.147868in}{1.501845in}}%
\pgfpathcurveto{\pgfqpoint{2.121823in}{1.501845in}}{\pgfqpoint{2.096841in}{1.491497in}}{\pgfqpoint{2.078424in}{1.473080in}}%
\pgfpathcurveto{\pgfqpoint{2.060007in}{1.454663in}}{\pgfqpoint{2.049659in}{1.429681in}}{\pgfqpoint{2.049659in}{1.403636in}}%
\pgfpathcurveto{\pgfqpoint{2.049659in}{1.377590in}}{\pgfqpoint{2.060007in}{1.352608in}}{\pgfqpoint{2.078424in}{1.334191in}}%
\pgfpathcurveto{\pgfqpoint{2.096841in}{1.315774in}}{\pgfqpoint{2.121823in}{1.305426in}}{\pgfqpoint{2.147868in}{1.305426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712836in}{1.979006in}}%
\pgfpathcurveto{\pgfqpoint{1.738882in}{1.979006in}}{\pgfqpoint{1.763864in}{1.989354in}}{\pgfqpoint{1.782281in}{2.007771in}}%
\pgfpathcurveto{\pgfqpoint{1.800697in}{2.026187in}}{\pgfqpoint{1.811045in}{2.051170in}}{\pgfqpoint{1.811045in}{2.077215in}}%
\pgfpathcurveto{\pgfqpoint{1.811045in}{2.103260in}}{\pgfqpoint{1.800697in}{2.128243in}}{\pgfqpoint{1.782281in}{2.146659in}}%
\pgfpathcurveto{\pgfqpoint{1.763864in}{2.165076in}}{\pgfqpoint{1.738882in}{2.175424in}}{\pgfqpoint{1.712836in}{2.175424in}}%
\pgfpathcurveto{\pgfqpoint{1.686791in}{2.175424in}}{\pgfqpoint{1.661809in}{2.165076in}}{\pgfqpoint{1.643392in}{2.146659in}}%
\pgfpathcurveto{\pgfqpoint{1.624975in}{2.128243in}}{\pgfqpoint{1.614627in}{2.103260in}}{\pgfqpoint{1.614627in}{2.077215in}}%
\pgfpathcurveto{\pgfqpoint{1.614627in}{2.051170in}}{\pgfqpoint{1.624975in}{2.026187in}}{\pgfqpoint{1.643392in}{2.007771in}}%
\pgfpathcurveto{\pgfqpoint{1.661809in}{1.989354in}}{\pgfqpoint{1.686791in}{1.979006in}}{\pgfqpoint{1.712836in}{1.979006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320311in}{1.343734in}}%
\pgfpathcurveto{\pgfqpoint{2.346357in}{1.343734in}}{\pgfqpoint{2.371339in}{1.354082in}}{\pgfqpoint{2.389756in}{1.372499in}}%
\pgfpathcurveto{\pgfqpoint{2.408173in}{1.390916in}}{\pgfqpoint{2.418521in}{1.415898in}}{\pgfqpoint{2.418521in}{1.441944in}}%
\pgfpathcurveto{\pgfqpoint{2.418521in}{1.467989in}}{\pgfqpoint{2.408173in}{1.492971in}}{\pgfqpoint{2.389756in}{1.511388in}}%
\pgfpathcurveto{\pgfqpoint{2.371339in}{1.529805in}}{\pgfqpoint{2.346357in}{1.540153in}}{\pgfqpoint{2.320311in}{1.540153in}}%
\pgfpathcurveto{\pgfqpoint{2.294266in}{1.540153in}}{\pgfqpoint{2.269284in}{1.529805in}}{\pgfqpoint{2.250867in}{1.511388in}}%
\pgfpathcurveto{\pgfqpoint{2.232450in}{1.492971in}}{\pgfqpoint{2.222102in}{1.467989in}}{\pgfqpoint{2.222102in}{1.441944in}}%
\pgfpathcurveto{\pgfqpoint{2.222102in}{1.415898in}}{\pgfqpoint{2.232450in}{1.390916in}}{\pgfqpoint{2.250867in}{1.372499in}}%
\pgfpathcurveto{\pgfqpoint{2.269284in}{1.354082in}}{\pgfqpoint{2.294266in}{1.343734in}}{\pgfqpoint{2.320311in}{1.343734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785975in}{2.899625in}}%
\pgfpathcurveto{\pgfqpoint{3.812021in}{2.899625in}}{\pgfqpoint{3.837003in}{2.909972in}}{\pgfqpoint{3.855420in}{2.928389in}}%
\pgfpathcurveto{\pgfqpoint{3.873836in}{2.946806in}}{\pgfqpoint{3.884184in}{2.971788in}}{\pgfqpoint{3.884184in}{2.997834in}}%
\pgfpathcurveto{\pgfqpoint{3.884184in}{3.023879in}}{\pgfqpoint{3.873836in}{3.048861in}}{\pgfqpoint{3.855420in}{3.067278in}}%
\pgfpathcurveto{\pgfqpoint{3.837003in}{3.085695in}}{\pgfqpoint{3.812021in}{3.096043in}}{\pgfqpoint{3.785975in}{3.096043in}}%
\pgfpathcurveto{\pgfqpoint{3.759930in}{3.096043in}}{\pgfqpoint{3.734948in}{3.085695in}}{\pgfqpoint{3.716531in}{3.067278in}}%
\pgfpathcurveto{\pgfqpoint{3.698114in}{3.048861in}}{\pgfqpoint{3.687766in}{3.023879in}}{\pgfqpoint{3.687766in}{2.997834in}}%
\pgfpathcurveto{\pgfqpoint{3.687766in}{2.971788in}}{\pgfqpoint{3.698114in}{2.946806in}}{\pgfqpoint{3.716531in}{2.928389in}}%
\pgfpathcurveto{\pgfqpoint{3.734948in}{2.909972in}}{\pgfqpoint{3.759930in}{2.899625in}}{\pgfqpoint{3.785975in}{2.899625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486819in}{1.478820in}}%
\pgfpathcurveto{\pgfqpoint{2.512865in}{1.478820in}}{\pgfqpoint{2.537847in}{1.489168in}}{\pgfqpoint{2.556264in}{1.507585in}}%
\pgfpathcurveto{\pgfqpoint{2.574681in}{1.526002in}}{\pgfqpoint{2.585028in}{1.550984in}}{\pgfqpoint{2.585028in}{1.577029in}}%
\pgfpathcurveto{\pgfqpoint{2.585028in}{1.603074in}}{\pgfqpoint{2.574681in}{1.628057in}}{\pgfqpoint{2.556264in}{1.646474in}}%
\pgfpathcurveto{\pgfqpoint{2.537847in}{1.664890in}}{\pgfqpoint{2.512865in}{1.675238in}}{\pgfqpoint{2.486819in}{1.675238in}}%
\pgfpathcurveto{\pgfqpoint{2.460774in}{1.675238in}}{\pgfqpoint{2.435792in}{1.664890in}}{\pgfqpoint{2.417375in}{1.646474in}}%
\pgfpathcurveto{\pgfqpoint{2.398958in}{1.628057in}}{\pgfqpoint{2.388610in}{1.603074in}}{\pgfqpoint{2.388610in}{1.577029in}}%
\pgfpathcurveto{\pgfqpoint{2.388610in}{1.550984in}}{\pgfqpoint{2.398958in}{1.526002in}}{\pgfqpoint{2.417375in}{1.507585in}}%
\pgfpathcurveto{\pgfqpoint{2.435792in}{1.489168in}}{\pgfqpoint{2.460774in}{1.478820in}}{\pgfqpoint{2.486819in}{1.478820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021851in}{2.167265in}}%
\pgfpathcurveto{\pgfqpoint{2.047896in}{2.167265in}}{\pgfqpoint{2.072878in}{2.177613in}}{\pgfqpoint{2.091295in}{2.196030in}}%
\pgfpathcurveto{\pgfqpoint{2.109712in}{2.214447in}}{\pgfqpoint{2.120060in}{2.239429in}}{\pgfqpoint{2.120060in}{2.265474in}}%
\pgfpathcurveto{\pgfqpoint{2.120060in}{2.291520in}}{\pgfqpoint{2.109712in}{2.316502in}}{\pgfqpoint{2.091295in}{2.334919in}}%
\pgfpathcurveto{\pgfqpoint{2.072878in}{2.353336in}}{\pgfqpoint{2.047896in}{2.363684in}}{\pgfqpoint{2.021851in}{2.363684in}}%
\pgfpathcurveto{\pgfqpoint{1.995806in}{2.363684in}}{\pgfqpoint{1.970823in}{2.353336in}}{\pgfqpoint{1.952406in}{2.334919in}}%
\pgfpathcurveto{\pgfqpoint{1.933990in}{2.316502in}}{\pgfqpoint{1.923642in}{2.291520in}}{\pgfqpoint{1.923642in}{2.265474in}}%
\pgfpathcurveto{\pgfqpoint{1.923642in}{2.239429in}}{\pgfqpoint{1.933990in}{2.214447in}}{\pgfqpoint{1.952406in}{2.196030in}}%
\pgfpathcurveto{\pgfqpoint{1.970823in}{2.177613in}}{\pgfqpoint{1.995806in}{2.167265in}}{\pgfqpoint{2.021851in}{2.167265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172340in}{1.670229in}}%
\pgfpathcurveto{\pgfqpoint{2.198386in}{1.670229in}}{\pgfqpoint{2.223368in}{1.680577in}}{\pgfqpoint{2.241785in}{1.698994in}}%
\pgfpathcurveto{\pgfqpoint{2.260202in}{1.717411in}}{\pgfqpoint{2.270549in}{1.742393in}}{\pgfqpoint{2.270549in}{1.768439in}}%
\pgfpathcurveto{\pgfqpoint{2.270549in}{1.794484in}}{\pgfqpoint{2.260202in}{1.819466in}}{\pgfqpoint{2.241785in}{1.837883in}}%
\pgfpathcurveto{\pgfqpoint{2.223368in}{1.856300in}}{\pgfqpoint{2.198386in}{1.866648in}}{\pgfqpoint{2.172340in}{1.866648in}}%
\pgfpathcurveto{\pgfqpoint{2.146295in}{1.866648in}}{\pgfqpoint{2.121313in}{1.856300in}}{\pgfqpoint{2.102896in}{1.837883in}}%
\pgfpathcurveto{\pgfqpoint{2.084479in}{1.819466in}}{\pgfqpoint{2.074131in}{1.794484in}}{\pgfqpoint{2.074131in}{1.768439in}}%
\pgfpathcurveto{\pgfqpoint{2.074131in}{1.742393in}}{\pgfqpoint{2.084479in}{1.717411in}}{\pgfqpoint{2.102896in}{1.698994in}}%
\pgfpathcurveto{\pgfqpoint{2.121313in}{1.680577in}}{\pgfqpoint{2.146295in}{1.670229in}}{\pgfqpoint{2.172340in}{1.670229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002774in}{1.055819in}}%
\pgfpathcurveto{\pgfqpoint{3.028819in}{1.055819in}}{\pgfqpoint{3.053801in}{1.066167in}}{\pgfqpoint{3.072218in}{1.084584in}}%
\pgfpathcurveto{\pgfqpoint{3.090635in}{1.103001in}}{\pgfqpoint{3.100983in}{1.127983in}}{\pgfqpoint{3.100983in}{1.154028in}}%
\pgfpathcurveto{\pgfqpoint{3.100983in}{1.180074in}}{\pgfqpoint{3.090635in}{1.205056in}}{\pgfqpoint{3.072218in}{1.223473in}}%
\pgfpathcurveto{\pgfqpoint{3.053801in}{1.241890in}}{\pgfqpoint{3.028819in}{1.252237in}}{\pgfqpoint{3.002774in}{1.252237in}}%
\pgfpathcurveto{\pgfqpoint{2.976728in}{1.252237in}}{\pgfqpoint{2.951746in}{1.241890in}}{\pgfqpoint{2.933329in}{1.223473in}}%
\pgfpathcurveto{\pgfqpoint{2.914912in}{1.205056in}}{\pgfqpoint{2.904565in}{1.180074in}}{\pgfqpoint{2.904565in}{1.154028in}}%
\pgfpathcurveto{\pgfqpoint{2.904565in}{1.127983in}}{\pgfqpoint{2.914912in}{1.103001in}}{\pgfqpoint{2.933329in}{1.084584in}}%
\pgfpathcurveto{\pgfqpoint{2.951746in}{1.066167in}}{\pgfqpoint{2.976728in}{1.055819in}}{\pgfqpoint{3.002774in}{1.055819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039659in}{1.002395in}}%
\pgfpathcurveto{\pgfqpoint{3.065705in}{1.002395in}}{\pgfqpoint{3.090687in}{1.012743in}}{\pgfqpoint{3.109104in}{1.031160in}}%
\pgfpathcurveto{\pgfqpoint{3.127521in}{1.049577in}}{\pgfqpoint{3.137869in}{1.074559in}}{\pgfqpoint{3.137869in}{1.100605in}}%
\pgfpathcurveto{\pgfqpoint{3.137869in}{1.126650in}}{\pgfqpoint{3.127521in}{1.151632in}}{\pgfqpoint{3.109104in}{1.170049in}}%
\pgfpathcurveto{\pgfqpoint{3.090687in}{1.188466in}}{\pgfqpoint{3.065705in}{1.198814in}}{\pgfqpoint{3.039659in}{1.198814in}}%
\pgfpathcurveto{\pgfqpoint{3.013614in}{1.198814in}}{\pgfqpoint{2.988632in}{1.188466in}}{\pgfqpoint{2.970215in}{1.170049in}}%
\pgfpathcurveto{\pgfqpoint{2.951798in}{1.151632in}}{\pgfqpoint{2.941450in}{1.126650in}}{\pgfqpoint{2.941450in}{1.100605in}}%
\pgfpathcurveto{\pgfqpoint{2.941450in}{1.074559in}}{\pgfqpoint{2.951798in}{1.049577in}}{\pgfqpoint{2.970215in}{1.031160in}}%
\pgfpathcurveto{\pgfqpoint{2.988632in}{1.012743in}}{\pgfqpoint{3.013614in}{1.002395in}}{\pgfqpoint{3.039659in}{1.002395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825567in}{2.030179in}}%
\pgfpathcurveto{\pgfqpoint{1.851613in}{2.030179in}}{\pgfqpoint{1.876595in}{2.040527in}}{\pgfqpoint{1.895012in}{2.058944in}}%
\pgfpathcurveto{\pgfqpoint{1.913429in}{2.077361in}}{\pgfqpoint{1.923777in}{2.102343in}}{\pgfqpoint{1.923777in}{2.128388in}}%
\pgfpathcurveto{\pgfqpoint{1.923777in}{2.154434in}}{\pgfqpoint{1.913429in}{2.179416in}}{\pgfqpoint{1.895012in}{2.197833in}}%
\pgfpathcurveto{\pgfqpoint{1.876595in}{2.216250in}}{\pgfqpoint{1.851613in}{2.226598in}}{\pgfqpoint{1.825567in}{2.226598in}}%
\pgfpathcurveto{\pgfqpoint{1.799522in}{2.226598in}}{\pgfqpoint{1.774540in}{2.216250in}}{\pgfqpoint{1.756123in}{2.197833in}}%
\pgfpathcurveto{\pgfqpoint{1.737706in}{2.179416in}}{\pgfqpoint{1.727358in}{2.154434in}}{\pgfqpoint{1.727358in}{2.128388in}}%
\pgfpathcurveto{\pgfqpoint{1.727358in}{2.102343in}}{\pgfqpoint{1.737706in}{2.077361in}}{\pgfqpoint{1.756123in}{2.058944in}}%
\pgfpathcurveto{\pgfqpoint{1.774540in}{2.040527in}}{\pgfqpoint{1.799522in}{2.030179in}}{\pgfqpoint{1.825567in}{2.030179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922667in}{1.522012in}}%
\pgfpathcurveto{\pgfqpoint{1.948713in}{1.522012in}}{\pgfqpoint{1.973695in}{1.532360in}}{\pgfqpoint{1.992112in}{1.550777in}}%
\pgfpathcurveto{\pgfqpoint{2.010529in}{1.569194in}}{\pgfqpoint{2.020877in}{1.594176in}}{\pgfqpoint{2.020877in}{1.620222in}}%
\pgfpathcurveto{\pgfqpoint{2.020877in}{1.646267in}}{\pgfqpoint{2.010529in}{1.671249in}}{\pgfqpoint{1.992112in}{1.689666in}}%
\pgfpathcurveto{\pgfqpoint{1.973695in}{1.708083in}}{\pgfqpoint{1.948713in}{1.718431in}}{\pgfqpoint{1.922667in}{1.718431in}}%
\pgfpathcurveto{\pgfqpoint{1.896622in}{1.718431in}}{\pgfqpoint{1.871640in}{1.708083in}}{\pgfqpoint{1.853223in}{1.689666in}}%
\pgfpathcurveto{\pgfqpoint{1.834806in}{1.671249in}}{\pgfqpoint{1.824458in}{1.646267in}}{\pgfqpoint{1.824458in}{1.620222in}}%
\pgfpathcurveto{\pgfqpoint{1.824458in}{1.594176in}}{\pgfqpoint{1.834806in}{1.569194in}}{\pgfqpoint{1.853223in}{1.550777in}}%
\pgfpathcurveto{\pgfqpoint{1.871640in}{1.532360in}}{\pgfqpoint{1.896622in}{1.522012in}}{\pgfqpoint{1.922667in}{1.522012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802284in}{1.464425in}}%
\pgfpathcurveto{\pgfqpoint{1.828330in}{1.464425in}}{\pgfqpoint{1.853312in}{1.474773in}}{\pgfqpoint{1.871729in}{1.493190in}}%
\pgfpathcurveto{\pgfqpoint{1.890146in}{1.511607in}}{\pgfqpoint{1.900494in}{1.536589in}}{\pgfqpoint{1.900494in}{1.562634in}}%
\pgfpathcurveto{\pgfqpoint{1.900494in}{1.588679in}}{\pgfqpoint{1.890146in}{1.613662in}}{\pgfqpoint{1.871729in}{1.632079in}}%
\pgfpathcurveto{\pgfqpoint{1.853312in}{1.650495in}}{\pgfqpoint{1.828330in}{1.660843in}}{\pgfqpoint{1.802284in}{1.660843in}}%
\pgfpathcurveto{\pgfqpoint{1.776239in}{1.660843in}}{\pgfqpoint{1.751257in}{1.650495in}}{\pgfqpoint{1.732840in}{1.632079in}}%
\pgfpathcurveto{\pgfqpoint{1.714423in}{1.613662in}}{\pgfqpoint{1.704075in}{1.588679in}}{\pgfqpoint{1.704075in}{1.562634in}}%
\pgfpathcurveto{\pgfqpoint{1.704075in}{1.536589in}}{\pgfqpoint{1.714423in}{1.511607in}}{\pgfqpoint{1.732840in}{1.493190in}}%
\pgfpathcurveto{\pgfqpoint{1.751257in}{1.474773in}}{\pgfqpoint{1.776239in}{1.464425in}}{\pgfqpoint{1.802284in}{1.464425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877722in}{1.118780in}}%
\pgfpathcurveto{\pgfqpoint{2.903768in}{1.118780in}}{\pgfqpoint{2.928750in}{1.129128in}}{\pgfqpoint{2.947167in}{1.147545in}}%
\pgfpathcurveto{\pgfqpoint{2.965584in}{1.165962in}}{\pgfqpoint{2.975932in}{1.190944in}}{\pgfqpoint{2.975932in}{1.216990in}}%
\pgfpathcurveto{\pgfqpoint{2.975932in}{1.243035in}}{\pgfqpoint{2.965584in}{1.268017in}}{\pgfqpoint{2.947167in}{1.286434in}}%
\pgfpathcurveto{\pgfqpoint{2.928750in}{1.304851in}}{\pgfqpoint{2.903768in}{1.315199in}}{\pgfqpoint{2.877722in}{1.315199in}}%
\pgfpathcurveto{\pgfqpoint{2.851677in}{1.315199in}}{\pgfqpoint{2.826695in}{1.304851in}}{\pgfqpoint{2.808278in}{1.286434in}}%
\pgfpathcurveto{\pgfqpoint{2.789861in}{1.268017in}}{\pgfqpoint{2.779513in}{1.243035in}}{\pgfqpoint{2.779513in}{1.216990in}}%
\pgfpathcurveto{\pgfqpoint{2.779513in}{1.190944in}}{\pgfqpoint{2.789861in}{1.165962in}}{\pgfqpoint{2.808278in}{1.147545in}}%
\pgfpathcurveto{\pgfqpoint{2.826695in}{1.129128in}}{\pgfqpoint{2.851677in}{1.118780in}}{\pgfqpoint{2.877722in}{1.118780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714506in}{1.418271in}}%
\pgfpathcurveto{\pgfqpoint{2.740551in}{1.418271in}}{\pgfqpoint{2.765533in}{1.428619in}}{\pgfqpoint{2.783950in}{1.447035in}}%
\pgfpathcurveto{\pgfqpoint{2.802367in}{1.465452in}}{\pgfqpoint{2.812715in}{1.490434in}}{\pgfqpoint{2.812715in}{1.516480in}}%
\pgfpathcurveto{\pgfqpoint{2.812715in}{1.542525in}}{\pgfqpoint{2.802367in}{1.567507in}}{\pgfqpoint{2.783950in}{1.585924in}}%
\pgfpathcurveto{\pgfqpoint{2.765533in}{1.604341in}}{\pgfqpoint{2.740551in}{1.614689in}}{\pgfqpoint{2.714506in}{1.614689in}}%
\pgfpathcurveto{\pgfqpoint{2.688460in}{1.614689in}}{\pgfqpoint{2.663478in}{1.604341in}}{\pgfqpoint{2.645061in}{1.585924in}}%
\pgfpathcurveto{\pgfqpoint{2.626645in}{1.567507in}}{\pgfqpoint{2.616297in}{1.542525in}}{\pgfqpoint{2.616297in}{1.516480in}}%
\pgfpathcurveto{\pgfqpoint{2.616297in}{1.490434in}}{\pgfqpoint{2.626645in}{1.465452in}}{\pgfqpoint{2.645061in}{1.447035in}}%
\pgfpathcurveto{\pgfqpoint{2.663478in}{1.428619in}}{\pgfqpoint{2.688460in}{1.418271in}}{\pgfqpoint{2.714506in}{1.418271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034603in}{2.336947in}}%
\pgfpathcurveto{\pgfqpoint{2.060649in}{2.336947in}}{\pgfqpoint{2.085631in}{2.347295in}}{\pgfqpoint{2.104048in}{2.365712in}}%
\pgfpathcurveto{\pgfqpoint{2.122465in}{2.384129in}}{\pgfqpoint{2.132813in}{2.409111in}}{\pgfqpoint{2.132813in}{2.435157in}}%
\pgfpathcurveto{\pgfqpoint{2.132813in}{2.461202in}}{\pgfqpoint{2.122465in}{2.486184in}}{\pgfqpoint{2.104048in}{2.504601in}}%
\pgfpathcurveto{\pgfqpoint{2.085631in}{2.523018in}}{\pgfqpoint{2.060649in}{2.533366in}}{\pgfqpoint{2.034603in}{2.533366in}}%
\pgfpathcurveto{\pgfqpoint{2.008558in}{2.533366in}}{\pgfqpoint{1.983576in}{2.523018in}}{\pgfqpoint{1.965159in}{2.504601in}}%
\pgfpathcurveto{\pgfqpoint{1.946742in}{2.486184in}}{\pgfqpoint{1.936394in}{2.461202in}}{\pgfqpoint{1.936394in}{2.435157in}}%
\pgfpathcurveto{\pgfqpoint{1.936394in}{2.409111in}}{\pgfqpoint{1.946742in}{2.384129in}}{\pgfqpoint{1.965159in}{2.365712in}}%
\pgfpathcurveto{\pgfqpoint{1.983576in}{2.347295in}}{\pgfqpoint{2.008558in}{2.336947in}}{\pgfqpoint{2.034603in}{2.336947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527389in}{1.316907in}}%
\pgfpathcurveto{\pgfqpoint{2.553434in}{1.316907in}}{\pgfqpoint{2.578416in}{1.327255in}}{\pgfqpoint{2.596833in}{1.345672in}}%
\pgfpathcurveto{\pgfqpoint{2.615250in}{1.364089in}}{\pgfqpoint{2.625598in}{1.389071in}}{\pgfqpoint{2.625598in}{1.415116in}}%
\pgfpathcurveto{\pgfqpoint{2.625598in}{1.441162in}}{\pgfqpoint{2.615250in}{1.466144in}}{\pgfqpoint{2.596833in}{1.484561in}}%
\pgfpathcurveto{\pgfqpoint{2.578416in}{1.502978in}}{\pgfqpoint{2.553434in}{1.513326in}}{\pgfqpoint{2.527389in}{1.513326in}}%
\pgfpathcurveto{\pgfqpoint{2.501343in}{1.513326in}}{\pgfqpoint{2.476361in}{1.502978in}}{\pgfqpoint{2.457944in}{1.484561in}}%
\pgfpathcurveto{\pgfqpoint{2.439527in}{1.466144in}}{\pgfqpoint{2.429179in}{1.441162in}}{\pgfqpoint{2.429179in}{1.415116in}}%
\pgfpathcurveto{\pgfqpoint{2.429179in}{1.389071in}}{\pgfqpoint{2.439527in}{1.364089in}}{\pgfqpoint{2.457944in}{1.345672in}}%
\pgfpathcurveto{\pgfqpoint{2.476361in}{1.327255in}}{\pgfqpoint{2.501343in}{1.316907in}}{\pgfqpoint{2.527389in}{1.316907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157545in}{1.644904in}}%
\pgfpathcurveto{\pgfqpoint{2.183590in}{1.644904in}}{\pgfqpoint{2.208572in}{1.655252in}}{\pgfqpoint{2.226989in}{1.673669in}}%
\pgfpathcurveto{\pgfqpoint{2.245406in}{1.692086in}}{\pgfqpoint{2.255754in}{1.717068in}}{\pgfqpoint{2.255754in}{1.743114in}}%
\pgfpathcurveto{\pgfqpoint{2.255754in}{1.769159in}}{\pgfqpoint{2.245406in}{1.794141in}}{\pgfqpoint{2.226989in}{1.812558in}}%
\pgfpathcurveto{\pgfqpoint{2.208572in}{1.830975in}}{\pgfqpoint{2.183590in}{1.841323in}}{\pgfqpoint{2.157545in}{1.841323in}}%
\pgfpathcurveto{\pgfqpoint{2.131499in}{1.841323in}}{\pgfqpoint{2.106517in}{1.830975in}}{\pgfqpoint{2.088100in}{1.812558in}}%
\pgfpathcurveto{\pgfqpoint{2.069683in}{1.794141in}}{\pgfqpoint{2.059336in}{1.769159in}}{\pgfqpoint{2.059336in}{1.743114in}}%
\pgfpathcurveto{\pgfqpoint{2.059336in}{1.717068in}}{\pgfqpoint{2.069683in}{1.692086in}}{\pgfqpoint{2.088100in}{1.673669in}}%
\pgfpathcurveto{\pgfqpoint{2.106517in}{1.655252in}}{\pgfqpoint{2.131499in}{1.644904in}}{\pgfqpoint{2.157545in}{1.644904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385648in}{1.309260in}}%
\pgfpathcurveto{\pgfqpoint{2.411694in}{1.309260in}}{\pgfqpoint{2.436676in}{1.319608in}}{\pgfqpoint{2.455093in}{1.338025in}}%
\pgfpathcurveto{\pgfqpoint{2.473510in}{1.356442in}}{\pgfqpoint{2.483858in}{1.381424in}}{\pgfqpoint{2.483858in}{1.407469in}}%
\pgfpathcurveto{\pgfqpoint{2.483858in}{1.433515in}}{\pgfqpoint{2.473510in}{1.458497in}}{\pgfqpoint{2.455093in}{1.476914in}}%
\pgfpathcurveto{\pgfqpoint{2.436676in}{1.495331in}}{\pgfqpoint{2.411694in}{1.505679in}}{\pgfqpoint{2.385648in}{1.505679in}}%
\pgfpathcurveto{\pgfqpoint{2.359603in}{1.505679in}}{\pgfqpoint{2.334621in}{1.495331in}}{\pgfqpoint{2.316204in}{1.476914in}}%
\pgfpathcurveto{\pgfqpoint{2.297787in}{1.458497in}}{\pgfqpoint{2.287439in}{1.433515in}}{\pgfqpoint{2.287439in}{1.407469in}}%
\pgfpathcurveto{\pgfqpoint{2.287439in}{1.381424in}}{\pgfqpoint{2.297787in}{1.356442in}}{\pgfqpoint{2.316204in}{1.338025in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{1.319608in}}{\pgfqpoint{2.359603in}{1.309260in}}{\pgfqpoint{2.385648in}{1.309260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804872in}{1.193908in}}%
\pgfpathcurveto{\pgfqpoint{2.830918in}{1.193908in}}{\pgfqpoint{2.855900in}{1.204256in}}{\pgfqpoint{2.874317in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{2.892733in}{1.241090in}}{\pgfqpoint{2.903081in}{1.266072in}}{\pgfqpoint{2.903081in}{1.292118in}}%
\pgfpathcurveto{\pgfqpoint{2.903081in}{1.318163in}}{\pgfqpoint{2.892733in}{1.343145in}}{\pgfqpoint{2.874317in}{1.361562in}}%
\pgfpathcurveto{\pgfqpoint{2.855900in}{1.379979in}}{\pgfqpoint{2.830918in}{1.390327in}}{\pgfqpoint{2.804872in}{1.390327in}}%
\pgfpathcurveto{\pgfqpoint{2.778827in}{1.390327in}}{\pgfqpoint{2.753845in}{1.379979in}}{\pgfqpoint{2.735428in}{1.361562in}}%
\pgfpathcurveto{\pgfqpoint{2.717011in}{1.343145in}}{\pgfqpoint{2.706663in}{1.318163in}}{\pgfqpoint{2.706663in}{1.292118in}}%
\pgfpathcurveto{\pgfqpoint{2.706663in}{1.266072in}}{\pgfqpoint{2.717011in}{1.241090in}}{\pgfqpoint{2.735428in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{2.753845in}{1.204256in}}{\pgfqpoint{2.778827in}{1.193908in}}{\pgfqpoint{2.804872in}{1.193908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058026in}{0.998096in}}%
\pgfpathcurveto{\pgfqpoint{3.084071in}{0.998096in}}{\pgfqpoint{3.109053in}{1.008444in}}{\pgfqpoint{3.127470in}{1.026861in}}%
\pgfpathcurveto{\pgfqpoint{3.145887in}{1.045278in}}{\pgfqpoint{3.156235in}{1.070260in}}{\pgfqpoint{3.156235in}{1.096305in}}%
\pgfpathcurveto{\pgfqpoint{3.156235in}{1.122351in}}{\pgfqpoint{3.145887in}{1.147333in}}{\pgfqpoint{3.127470in}{1.165750in}}%
\pgfpathcurveto{\pgfqpoint{3.109053in}{1.184166in}}{\pgfqpoint{3.084071in}{1.194514in}}{\pgfqpoint{3.058026in}{1.194514in}}%
\pgfpathcurveto{\pgfqpoint{3.031980in}{1.194514in}}{\pgfqpoint{3.006998in}{1.184166in}}{\pgfqpoint{2.988581in}{1.165750in}}%
\pgfpathcurveto{\pgfqpoint{2.970165in}{1.147333in}}{\pgfqpoint{2.959817in}{1.122351in}}{\pgfqpoint{2.959817in}{1.096305in}}%
\pgfpathcurveto{\pgfqpoint{2.959817in}{1.070260in}}{\pgfqpoint{2.970165in}{1.045278in}}{\pgfqpoint{2.988581in}{1.026861in}}%
\pgfpathcurveto{\pgfqpoint{3.006998in}{1.008444in}}{\pgfqpoint{3.031980in}{0.998096in}}{\pgfqpoint{3.058026in}{0.998096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610661in}{1.212552in}}%
\pgfpathcurveto{\pgfqpoint{2.636706in}{1.212552in}}{\pgfqpoint{2.661688in}{1.222900in}}{\pgfqpoint{2.680105in}{1.241317in}}%
\pgfpathcurveto{\pgfqpoint{2.698522in}{1.259734in}}{\pgfqpoint{2.708870in}{1.284716in}}{\pgfqpoint{2.708870in}{1.310761in}}%
\pgfpathcurveto{\pgfqpoint{2.708870in}{1.336807in}}{\pgfqpoint{2.698522in}{1.361789in}}{\pgfqpoint{2.680105in}{1.380206in}}%
\pgfpathcurveto{\pgfqpoint{2.661688in}{1.398623in}}{\pgfqpoint{2.636706in}{1.408971in}}{\pgfqpoint{2.610661in}{1.408971in}}%
\pgfpathcurveto{\pgfqpoint{2.584615in}{1.408971in}}{\pgfqpoint{2.559633in}{1.398623in}}{\pgfqpoint{2.541216in}{1.380206in}}%
\pgfpathcurveto{\pgfqpoint{2.522800in}{1.361789in}}{\pgfqpoint{2.512452in}{1.336807in}}{\pgfqpoint{2.512452in}{1.310761in}}%
\pgfpathcurveto{\pgfqpoint{2.512452in}{1.284716in}}{\pgfqpoint{2.522800in}{1.259734in}}{\pgfqpoint{2.541216in}{1.241317in}}%
\pgfpathcurveto{\pgfqpoint{2.559633in}{1.222900in}}{\pgfqpoint{2.584615in}{1.212552in}}{\pgfqpoint{2.610661in}{1.212552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777810in}{1.509007in}}%
\pgfpathcurveto{\pgfqpoint{2.803856in}{1.509007in}}{\pgfqpoint{2.828838in}{1.519355in}}{\pgfqpoint{2.847255in}{1.537771in}}%
\pgfpathcurveto{\pgfqpoint{2.865672in}{1.556188in}}{\pgfqpoint{2.876019in}{1.581171in}}{\pgfqpoint{2.876019in}{1.607216in}}%
\pgfpathcurveto{\pgfqpoint{2.876019in}{1.633261in}}{\pgfqpoint{2.865672in}{1.658243in}}{\pgfqpoint{2.847255in}{1.676660in}}%
\pgfpathcurveto{\pgfqpoint{2.828838in}{1.695077in}}{\pgfqpoint{2.803856in}{1.705425in}}{\pgfqpoint{2.777810in}{1.705425in}}%
\pgfpathcurveto{\pgfqpoint{2.751765in}{1.705425in}}{\pgfqpoint{2.726783in}{1.695077in}}{\pgfqpoint{2.708366in}{1.676660in}}%
\pgfpathcurveto{\pgfqpoint{2.689949in}{1.658243in}}{\pgfqpoint{2.679601in}{1.633261in}}{\pgfqpoint{2.679601in}{1.607216in}}%
\pgfpathcurveto{\pgfqpoint{2.679601in}{1.581171in}}{\pgfqpoint{2.689949in}{1.556188in}}{\pgfqpoint{2.708366in}{1.537771in}}%
\pgfpathcurveto{\pgfqpoint{2.726783in}{1.519355in}}{\pgfqpoint{2.751765in}{1.509007in}}{\pgfqpoint{2.777810in}{1.509007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232979in}{1.444339in}}%
\pgfpathcurveto{\pgfqpoint{3.259024in}{1.444339in}}{\pgfqpoint{3.284006in}{1.454687in}}{\pgfqpoint{3.302423in}{1.473104in}}%
\pgfpathcurveto{\pgfqpoint{3.320840in}{1.491521in}}{\pgfqpoint{3.331188in}{1.516503in}}{\pgfqpoint{3.331188in}{1.542548in}}%
\pgfpathcurveto{\pgfqpoint{3.331188in}{1.568593in}}{\pgfqpoint{3.320840in}{1.593576in}}{\pgfqpoint{3.302423in}{1.611993in}}%
\pgfpathcurveto{\pgfqpoint{3.284006in}{1.630409in}}{\pgfqpoint{3.259024in}{1.640757in}}{\pgfqpoint{3.232979in}{1.640757in}}%
\pgfpathcurveto{\pgfqpoint{3.206933in}{1.640757in}}{\pgfqpoint{3.181951in}{1.630409in}}{\pgfqpoint{3.163534in}{1.611993in}}%
\pgfpathcurveto{\pgfqpoint{3.145117in}{1.593576in}}{\pgfqpoint{3.134769in}{1.568593in}}{\pgfqpoint{3.134769in}{1.542548in}}%
\pgfpathcurveto{\pgfqpoint{3.134769in}{1.516503in}}{\pgfqpoint{3.145117in}{1.491521in}}{\pgfqpoint{3.163534in}{1.473104in}}%
\pgfpathcurveto{\pgfqpoint{3.181951in}{1.454687in}}{\pgfqpoint{3.206933in}{1.444339in}}{\pgfqpoint{3.232979in}{1.444339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645559in}{1.878241in}}%
\pgfpathcurveto{\pgfqpoint{1.671605in}{1.878241in}}{\pgfqpoint{1.696587in}{1.888589in}}{\pgfqpoint{1.715004in}{1.907006in}}%
\pgfpathcurveto{\pgfqpoint{1.733421in}{1.925423in}}{\pgfqpoint{1.743769in}{1.950405in}}{\pgfqpoint{1.743769in}{1.976450in}}%
\pgfpathcurveto{\pgfqpoint{1.743769in}{2.002496in}}{\pgfqpoint{1.733421in}{2.027478in}}{\pgfqpoint{1.715004in}{2.045895in}}%
\pgfpathcurveto{\pgfqpoint{1.696587in}{2.064312in}}{\pgfqpoint{1.671605in}{2.074660in}}{\pgfqpoint{1.645559in}{2.074660in}}%
\pgfpathcurveto{\pgfqpoint{1.619514in}{2.074660in}}{\pgfqpoint{1.594532in}{2.064312in}}{\pgfqpoint{1.576115in}{2.045895in}}%
\pgfpathcurveto{\pgfqpoint{1.557698in}{2.027478in}}{\pgfqpoint{1.547350in}{2.002496in}}{\pgfqpoint{1.547350in}{1.976450in}}%
\pgfpathcurveto{\pgfqpoint{1.547350in}{1.950405in}}{\pgfqpoint{1.557698in}{1.925423in}}{\pgfqpoint{1.576115in}{1.907006in}}%
\pgfpathcurveto{\pgfqpoint{1.594532in}{1.888589in}}{\pgfqpoint{1.619514in}{1.878241in}}{\pgfqpoint{1.645559in}{1.878241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982583in}{2.328527in}}%
\pgfpathcurveto{\pgfqpoint{2.008629in}{2.328527in}}{\pgfqpoint{2.033611in}{2.338875in}}{\pgfqpoint{2.052028in}{2.357292in}}%
\pgfpathcurveto{\pgfqpoint{2.070445in}{2.375709in}}{\pgfqpoint{2.080793in}{2.400691in}}{\pgfqpoint{2.080793in}{2.426736in}}%
\pgfpathcurveto{\pgfqpoint{2.080793in}{2.452782in}}{\pgfqpoint{2.070445in}{2.477764in}}{\pgfqpoint{2.052028in}{2.496181in}}%
\pgfpathcurveto{\pgfqpoint{2.033611in}{2.514598in}}{\pgfqpoint{2.008629in}{2.524945in}}{\pgfqpoint{1.982583in}{2.524945in}}%
\pgfpathcurveto{\pgfqpoint{1.956538in}{2.524945in}}{\pgfqpoint{1.931556in}{2.514598in}}{\pgfqpoint{1.913139in}{2.496181in}}%
\pgfpathcurveto{\pgfqpoint{1.894722in}{2.477764in}}{\pgfqpoint{1.884374in}{2.452782in}}{\pgfqpoint{1.884374in}{2.426736in}}%
\pgfpathcurveto{\pgfqpoint{1.884374in}{2.400691in}}{\pgfqpoint{1.894722in}{2.375709in}}{\pgfqpoint{1.913139in}{2.357292in}}%
\pgfpathcurveto{\pgfqpoint{1.931556in}{2.338875in}}{\pgfqpoint{1.956538in}{2.328527in}}{\pgfqpoint{1.982583in}{2.328527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070981in}{1.341097in}}%
\pgfpathcurveto{\pgfqpoint{2.097026in}{1.341097in}}{\pgfqpoint{2.122008in}{1.351445in}}{\pgfqpoint{2.140425in}{1.369862in}}%
\pgfpathcurveto{\pgfqpoint{2.158842in}{1.388279in}}{\pgfqpoint{2.169190in}{1.413261in}}{\pgfqpoint{2.169190in}{1.439306in}}%
\pgfpathcurveto{\pgfqpoint{2.169190in}{1.465352in}}{\pgfqpoint{2.158842in}{1.490334in}}{\pgfqpoint{2.140425in}{1.508751in}}%
\pgfpathcurveto{\pgfqpoint{2.122008in}{1.527168in}}{\pgfqpoint{2.097026in}{1.537516in}}{\pgfqpoint{2.070981in}{1.537516in}}%
\pgfpathcurveto{\pgfqpoint{2.044936in}{1.537516in}}{\pgfqpoint{2.019953in}{1.527168in}}{\pgfqpoint{2.001536in}{1.508751in}}%
\pgfpathcurveto{\pgfqpoint{1.983120in}{1.490334in}}{\pgfqpoint{1.972772in}{1.465352in}}{\pgfqpoint{1.972772in}{1.439306in}}%
\pgfpathcurveto{\pgfqpoint{1.972772in}{1.413261in}}{\pgfqpoint{1.983120in}{1.388279in}}{\pgfqpoint{2.001536in}{1.369862in}}%
\pgfpathcurveto{\pgfqpoint{2.019953in}{1.351445in}}{\pgfqpoint{2.044936in}{1.341097in}}{\pgfqpoint{2.070981in}{1.341097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385633in}{1.770046in}}%
\pgfpathcurveto{\pgfqpoint{1.411678in}{1.770046in}}{\pgfqpoint{1.436660in}{1.780394in}}{\pgfqpoint{1.455077in}{1.798811in}}%
\pgfpathcurveto{\pgfqpoint{1.473494in}{1.817228in}}{\pgfqpoint{1.483842in}{1.842210in}}{\pgfqpoint{1.483842in}{1.868256in}}%
\pgfpathcurveto{\pgfqpoint{1.483842in}{1.894301in}}{\pgfqpoint{1.473494in}{1.919283in}}{\pgfqpoint{1.455077in}{1.937700in}}%
\pgfpathcurveto{\pgfqpoint{1.436660in}{1.956117in}}{\pgfqpoint{1.411678in}{1.966465in}}{\pgfqpoint{1.385633in}{1.966465in}}%
\pgfpathcurveto{\pgfqpoint{1.359587in}{1.966465in}}{\pgfqpoint{1.334605in}{1.956117in}}{\pgfqpoint{1.316188in}{1.937700in}}%
\pgfpathcurveto{\pgfqpoint{1.297771in}{1.919283in}}{\pgfqpoint{1.287424in}{1.894301in}}{\pgfqpoint{1.287424in}{1.868256in}}%
\pgfpathcurveto{\pgfqpoint{1.287424in}{1.842210in}}{\pgfqpoint{1.297771in}{1.817228in}}{\pgfqpoint{1.316188in}{1.798811in}}%
\pgfpathcurveto{\pgfqpoint{1.334605in}{1.780394in}}{\pgfqpoint{1.359587in}{1.770046in}}{\pgfqpoint{1.385633in}{1.770046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085813in}{1.543824in}}%
\pgfpathcurveto{\pgfqpoint{3.111858in}{1.543824in}}{\pgfqpoint{3.136840in}{1.554172in}}{\pgfqpoint{3.155257in}{1.572589in}}%
\pgfpathcurveto{\pgfqpoint{3.173674in}{1.591006in}}{\pgfqpoint{3.184022in}{1.615988in}}{\pgfqpoint{3.184022in}{1.642033in}}%
\pgfpathcurveto{\pgfqpoint{3.184022in}{1.668079in}}{\pgfqpoint{3.173674in}{1.693061in}}{\pgfqpoint{3.155257in}{1.711478in}}%
\pgfpathcurveto{\pgfqpoint{3.136840in}{1.729894in}}{\pgfqpoint{3.111858in}{1.740242in}}{\pgfqpoint{3.085813in}{1.740242in}}%
\pgfpathcurveto{\pgfqpoint{3.059767in}{1.740242in}}{\pgfqpoint{3.034785in}{1.729894in}}{\pgfqpoint{3.016368in}{1.711478in}}%
\pgfpathcurveto{\pgfqpoint{2.997951in}{1.693061in}}{\pgfqpoint{2.987603in}{1.668079in}}{\pgfqpoint{2.987603in}{1.642033in}}%
\pgfpathcurveto{\pgfqpoint{2.987603in}{1.615988in}}{\pgfqpoint{2.997951in}{1.591006in}}{\pgfqpoint{3.016368in}{1.572589in}}%
\pgfpathcurveto{\pgfqpoint{3.034785in}{1.554172in}}{\pgfqpoint{3.059767in}{1.543824in}}{\pgfqpoint{3.085813in}{1.543824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635689in}{2.212762in}}%
\pgfpathcurveto{\pgfqpoint{1.661735in}{2.212762in}}{\pgfqpoint{1.686717in}{2.223110in}}{\pgfqpoint{1.705134in}{2.241527in}}%
\pgfpathcurveto{\pgfqpoint{1.723551in}{2.259944in}}{\pgfqpoint{1.733899in}{2.284926in}}{\pgfqpoint{1.733899in}{2.310971in}}%
\pgfpathcurveto{\pgfqpoint{1.733899in}{2.337017in}}{\pgfqpoint{1.723551in}{2.361999in}}{\pgfqpoint{1.705134in}{2.380416in}}%
\pgfpathcurveto{\pgfqpoint{1.686717in}{2.398833in}}{\pgfqpoint{1.661735in}{2.409181in}}{\pgfqpoint{1.635689in}{2.409181in}}%
\pgfpathcurveto{\pgfqpoint{1.609644in}{2.409181in}}{\pgfqpoint{1.584662in}{2.398833in}}{\pgfqpoint{1.566245in}{2.380416in}}%
\pgfpathcurveto{\pgfqpoint{1.547828in}{2.361999in}}{\pgfqpoint{1.537480in}{2.337017in}}{\pgfqpoint{1.537480in}{2.310971in}}%
\pgfpathcurveto{\pgfqpoint{1.537480in}{2.284926in}}{\pgfqpoint{1.547828in}{2.259944in}}{\pgfqpoint{1.566245in}{2.241527in}}%
\pgfpathcurveto{\pgfqpoint{1.584662in}{2.223110in}}{\pgfqpoint{1.609644in}{2.212762in}}{\pgfqpoint{1.635689in}{2.212762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951295in}{1.407798in}}%
\pgfpathcurveto{\pgfqpoint{2.977340in}{1.407798in}}{\pgfqpoint{3.002322in}{1.418146in}}{\pgfqpoint{3.020739in}{1.436563in}}%
\pgfpathcurveto{\pgfqpoint{3.039156in}{1.454980in}}{\pgfqpoint{3.049504in}{1.479962in}}{\pgfqpoint{3.049504in}{1.506008in}}%
\pgfpathcurveto{\pgfqpoint{3.049504in}{1.532053in}}{\pgfqpoint{3.039156in}{1.557035in}}{\pgfqpoint{3.020739in}{1.575452in}}%
\pgfpathcurveto{\pgfqpoint{3.002322in}{1.593869in}}{\pgfqpoint{2.977340in}{1.604217in}}{\pgfqpoint{2.951295in}{1.604217in}}%
\pgfpathcurveto{\pgfqpoint{2.925249in}{1.604217in}}{\pgfqpoint{2.900267in}{1.593869in}}{\pgfqpoint{2.881850in}{1.575452in}}%
\pgfpathcurveto{\pgfqpoint{2.863433in}{1.557035in}}{\pgfqpoint{2.853085in}{1.532053in}}{\pgfqpoint{2.853085in}{1.506008in}}%
\pgfpathcurveto{\pgfqpoint{2.853085in}{1.479962in}}{\pgfqpoint{2.863433in}{1.454980in}}{\pgfqpoint{2.881850in}{1.436563in}}%
\pgfpathcurveto{\pgfqpoint{2.900267in}{1.418146in}}{\pgfqpoint{2.925249in}{1.407798in}}{\pgfqpoint{2.951295in}{1.407798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900528in}{1.977742in}}%
\pgfpathcurveto{\pgfqpoint{1.926573in}{1.977742in}}{\pgfqpoint{1.951555in}{1.988090in}}{\pgfqpoint{1.969972in}{2.006507in}}%
\pgfpathcurveto{\pgfqpoint{1.988389in}{2.024924in}}{\pgfqpoint{1.998737in}{2.049906in}}{\pgfqpoint{1.998737in}{2.075951in}}%
\pgfpathcurveto{\pgfqpoint{1.998737in}{2.101996in}}{\pgfqpoint{1.988389in}{2.126979in}}{\pgfqpoint{1.969972in}{2.145396in}}%
\pgfpathcurveto{\pgfqpoint{1.951555in}{2.163812in}}{\pgfqpoint{1.926573in}{2.174160in}}{\pgfqpoint{1.900528in}{2.174160in}}%
\pgfpathcurveto{\pgfqpoint{1.874482in}{2.174160in}}{\pgfqpoint{1.849500in}{2.163812in}}{\pgfqpoint{1.831083in}{2.145396in}}%
\pgfpathcurveto{\pgfqpoint{1.812666in}{2.126979in}}{\pgfqpoint{1.802318in}{2.101996in}}{\pgfqpoint{1.802318in}{2.075951in}}%
\pgfpathcurveto{\pgfqpoint{1.802318in}{2.049906in}}{\pgfqpoint{1.812666in}{2.024924in}}{\pgfqpoint{1.831083in}{2.006507in}}%
\pgfpathcurveto{\pgfqpoint{1.849500in}{1.988090in}}{\pgfqpoint{1.874482in}{1.977742in}}{\pgfqpoint{1.900528in}{1.977742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813646in}{1.494630in}}%
\pgfpathcurveto{\pgfqpoint{1.839691in}{1.494630in}}{\pgfqpoint{1.864673in}{1.504978in}}{\pgfqpoint{1.883090in}{1.523395in}}%
\pgfpathcurveto{\pgfqpoint{1.901507in}{1.541812in}}{\pgfqpoint{1.911855in}{1.566794in}}{\pgfqpoint{1.911855in}{1.592839in}}%
\pgfpathcurveto{\pgfqpoint{1.911855in}{1.618885in}}{\pgfqpoint{1.901507in}{1.643867in}}{\pgfqpoint{1.883090in}{1.662284in}}%
\pgfpathcurveto{\pgfqpoint{1.864673in}{1.680701in}}{\pgfqpoint{1.839691in}{1.691049in}}{\pgfqpoint{1.813646in}{1.691049in}}%
\pgfpathcurveto{\pgfqpoint{1.787600in}{1.691049in}}{\pgfqpoint{1.762618in}{1.680701in}}{\pgfqpoint{1.744201in}{1.662284in}}%
\pgfpathcurveto{\pgfqpoint{1.725785in}{1.643867in}}{\pgfqpoint{1.715437in}{1.618885in}}{\pgfqpoint{1.715437in}{1.592839in}}%
\pgfpathcurveto{\pgfqpoint{1.715437in}{1.566794in}}{\pgfqpoint{1.725785in}{1.541812in}}{\pgfqpoint{1.744201in}{1.523395in}}%
\pgfpathcurveto{\pgfqpoint{1.762618in}{1.504978in}}{\pgfqpoint{1.787600in}{1.494630in}}{\pgfqpoint{1.813646in}{1.494630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961504in}{1.438441in}}%
\pgfpathcurveto{\pgfqpoint{1.987549in}{1.438441in}}{\pgfqpoint{2.012531in}{1.448789in}}{\pgfqpoint{2.030948in}{1.467206in}}%
\pgfpathcurveto{\pgfqpoint{2.049365in}{1.485623in}}{\pgfqpoint{2.059713in}{1.510605in}}{\pgfqpoint{2.059713in}{1.536651in}}%
\pgfpathcurveto{\pgfqpoint{2.059713in}{1.562696in}}{\pgfqpoint{2.049365in}{1.587678in}}{\pgfqpoint{2.030948in}{1.606095in}}%
\pgfpathcurveto{\pgfqpoint{2.012531in}{1.624512in}}{\pgfqpoint{1.987549in}{1.634860in}}{\pgfqpoint{1.961504in}{1.634860in}}%
\pgfpathcurveto{\pgfqpoint{1.935458in}{1.634860in}}{\pgfqpoint{1.910476in}{1.624512in}}{\pgfqpoint{1.892059in}{1.606095in}}%
\pgfpathcurveto{\pgfqpoint{1.873642in}{1.587678in}}{\pgfqpoint{1.863294in}{1.562696in}}{\pgfqpoint{1.863294in}{1.536651in}}%
\pgfpathcurveto{\pgfqpoint{1.863294in}{1.510605in}}{\pgfqpoint{1.873642in}{1.485623in}}{\pgfqpoint{1.892059in}{1.467206in}}%
\pgfpathcurveto{\pgfqpoint{1.910476in}{1.448789in}}{\pgfqpoint{1.935458in}{1.438441in}}{\pgfqpoint{1.961504in}{1.438441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992094in}{1.919991in}}%
\pgfpathcurveto{\pgfqpoint{2.018140in}{1.919991in}}{\pgfqpoint{2.043122in}{1.930339in}}{\pgfqpoint{2.061539in}{1.948756in}}%
\pgfpathcurveto{\pgfqpoint{2.079956in}{1.967173in}}{\pgfqpoint{2.090304in}{1.992155in}}{\pgfqpoint{2.090304in}{2.018200in}}%
\pgfpathcurveto{\pgfqpoint{2.090304in}{2.044246in}}{\pgfqpoint{2.079956in}{2.069228in}}{\pgfqpoint{2.061539in}{2.087645in}}%
\pgfpathcurveto{\pgfqpoint{2.043122in}{2.106062in}}{\pgfqpoint{2.018140in}{2.116410in}}{\pgfqpoint{1.992094in}{2.116410in}}%
\pgfpathcurveto{\pgfqpoint{1.966049in}{2.116410in}}{\pgfqpoint{1.941067in}{2.106062in}}{\pgfqpoint{1.922650in}{2.087645in}}%
\pgfpathcurveto{\pgfqpoint{1.904233in}{2.069228in}}{\pgfqpoint{1.893885in}{2.044246in}}{\pgfqpoint{1.893885in}{2.018200in}}%
\pgfpathcurveto{\pgfqpoint{1.893885in}{1.992155in}}{\pgfqpoint{1.904233in}{1.967173in}}{\pgfqpoint{1.922650in}{1.948756in}}%
\pgfpathcurveto{\pgfqpoint{1.941067in}{1.930339in}}{\pgfqpoint{1.966049in}{1.919991in}}{\pgfqpoint{1.992094in}{1.919991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061788in}{1.335233in}}%
\pgfpathcurveto{\pgfqpoint{3.087833in}{1.335233in}}{\pgfqpoint{3.112815in}{1.345581in}}{\pgfqpoint{3.131232in}{1.363998in}}%
\pgfpathcurveto{\pgfqpoint{3.149649in}{1.382415in}}{\pgfqpoint{3.159997in}{1.407397in}}{\pgfqpoint{3.159997in}{1.433442in}}%
\pgfpathcurveto{\pgfqpoint{3.159997in}{1.459488in}}{\pgfqpoint{3.149649in}{1.484470in}}{\pgfqpoint{3.131232in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{3.112815in}{1.521304in}}{\pgfqpoint{3.087833in}{1.531652in}}{\pgfqpoint{3.061788in}{1.531652in}}%
\pgfpathcurveto{\pgfqpoint{3.035742in}{1.531652in}}{\pgfqpoint{3.010760in}{1.521304in}}{\pgfqpoint{2.992343in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{2.973927in}{1.484470in}}{\pgfqpoint{2.963579in}{1.459488in}}{\pgfqpoint{2.963579in}{1.433442in}}%
\pgfpathcurveto{\pgfqpoint{2.963579in}{1.407397in}}{\pgfqpoint{2.973927in}{1.382415in}}{\pgfqpoint{2.992343in}{1.363998in}}%
\pgfpathcurveto{\pgfqpoint{3.010760in}{1.345581in}}{\pgfqpoint{3.035742in}{1.335233in}}{\pgfqpoint{3.061788in}{1.335233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235499in}{1.250602in}}%
\pgfpathcurveto{\pgfqpoint{2.261544in}{1.250602in}}{\pgfqpoint{2.286526in}{1.260950in}}{\pgfqpoint{2.304943in}{1.279367in}}%
\pgfpathcurveto{\pgfqpoint{2.323360in}{1.297784in}}{\pgfqpoint{2.333708in}{1.322766in}}{\pgfqpoint{2.333708in}{1.348812in}}%
\pgfpathcurveto{\pgfqpoint{2.333708in}{1.374857in}}{\pgfqpoint{2.323360in}{1.399839in}}{\pgfqpoint{2.304943in}{1.418256in}}%
\pgfpathcurveto{\pgfqpoint{2.286526in}{1.436673in}}{\pgfqpoint{2.261544in}{1.447021in}}{\pgfqpoint{2.235499in}{1.447021in}}%
\pgfpathcurveto{\pgfqpoint{2.209453in}{1.447021in}}{\pgfqpoint{2.184471in}{1.436673in}}{\pgfqpoint{2.166054in}{1.418256in}}%
\pgfpathcurveto{\pgfqpoint{2.147637in}{1.399839in}}{\pgfqpoint{2.137289in}{1.374857in}}{\pgfqpoint{2.137289in}{1.348812in}}%
\pgfpathcurveto{\pgfqpoint{2.137289in}{1.322766in}}{\pgfqpoint{2.147637in}{1.297784in}}{\pgfqpoint{2.166054in}{1.279367in}}%
\pgfpathcurveto{\pgfqpoint{2.184471in}{1.260950in}}{\pgfqpoint{2.209453in}{1.250602in}}{\pgfqpoint{2.235499in}{1.250602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997867in}{1.392314in}}%
\pgfpathcurveto{\pgfqpoint{2.023912in}{1.392314in}}{\pgfqpoint{2.048894in}{1.402662in}}{\pgfqpoint{2.067311in}{1.421079in}}%
\pgfpathcurveto{\pgfqpoint{2.085728in}{1.439496in}}{\pgfqpoint{2.096076in}{1.464478in}}{\pgfqpoint{2.096076in}{1.490523in}}%
\pgfpathcurveto{\pgfqpoint{2.096076in}{1.516569in}}{\pgfqpoint{2.085728in}{1.541551in}}{\pgfqpoint{2.067311in}{1.559968in}}%
\pgfpathcurveto{\pgfqpoint{2.048894in}{1.578385in}}{\pgfqpoint{2.023912in}{1.588733in}}{\pgfqpoint{1.997867in}{1.588733in}}%
\pgfpathcurveto{\pgfqpoint{1.971821in}{1.588733in}}{\pgfqpoint{1.946839in}{1.578385in}}{\pgfqpoint{1.928422in}{1.559968in}}%
\pgfpathcurveto{\pgfqpoint{1.910006in}{1.541551in}}{\pgfqpoint{1.899658in}{1.516569in}}{\pgfqpoint{1.899658in}{1.490523in}}%
\pgfpathcurveto{\pgfqpoint{1.899658in}{1.464478in}}{\pgfqpoint{1.910006in}{1.439496in}}{\pgfqpoint{1.928422in}{1.421079in}}%
\pgfpathcurveto{\pgfqpoint{1.946839in}{1.402662in}}{\pgfqpoint{1.971821in}{1.392314in}}{\pgfqpoint{1.997867in}{1.392314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112304in}{1.702640in}}%
\pgfpathcurveto{\pgfqpoint{2.138350in}{1.702640in}}{\pgfqpoint{2.163332in}{1.712988in}}{\pgfqpoint{2.181749in}{1.731405in}}%
\pgfpathcurveto{\pgfqpoint{2.200166in}{1.749822in}}{\pgfqpoint{2.210514in}{1.774804in}}{\pgfqpoint{2.210514in}{1.800849in}}%
\pgfpathcurveto{\pgfqpoint{2.210514in}{1.826895in}}{\pgfqpoint{2.200166in}{1.851877in}}{\pgfqpoint{2.181749in}{1.870294in}}%
\pgfpathcurveto{\pgfqpoint{2.163332in}{1.888711in}}{\pgfqpoint{2.138350in}{1.899059in}}{\pgfqpoint{2.112304in}{1.899059in}}%
\pgfpathcurveto{\pgfqpoint{2.086259in}{1.899059in}}{\pgfqpoint{2.061277in}{1.888711in}}{\pgfqpoint{2.042860in}{1.870294in}}%
\pgfpathcurveto{\pgfqpoint{2.024443in}{1.851877in}}{\pgfqpoint{2.014095in}{1.826895in}}{\pgfqpoint{2.014095in}{1.800849in}}%
\pgfpathcurveto{\pgfqpoint{2.014095in}{1.774804in}}{\pgfqpoint{2.024443in}{1.749822in}}{\pgfqpoint{2.042860in}{1.731405in}}%
\pgfpathcurveto{\pgfqpoint{2.061277in}{1.712988in}}{\pgfqpoint{2.086259in}{1.702640in}}{\pgfqpoint{2.112304in}{1.702640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796111in}{1.513861in}}%
\pgfpathcurveto{\pgfqpoint{2.822156in}{1.513861in}}{\pgfqpoint{2.847138in}{1.524209in}}{\pgfqpoint{2.865555in}{1.542625in}}%
\pgfpathcurveto{\pgfqpoint{2.883972in}{1.561042in}}{\pgfqpoint{2.894320in}{1.586024in}}{\pgfqpoint{2.894320in}{1.612070in}}%
\pgfpathcurveto{\pgfqpoint{2.894320in}{1.638115in}}{\pgfqpoint{2.883972in}{1.663097in}}{\pgfqpoint{2.865555in}{1.681514in}}%
\pgfpathcurveto{\pgfqpoint{2.847138in}{1.699931in}}{\pgfqpoint{2.822156in}{1.710279in}}{\pgfqpoint{2.796111in}{1.710279in}}%
\pgfpathcurveto{\pgfqpoint{2.770065in}{1.710279in}}{\pgfqpoint{2.745083in}{1.699931in}}{\pgfqpoint{2.726666in}{1.681514in}}%
\pgfpathcurveto{\pgfqpoint{2.708249in}{1.663097in}}{\pgfqpoint{2.697902in}{1.638115in}}{\pgfqpoint{2.697902in}{1.612070in}}%
\pgfpathcurveto{\pgfqpoint{2.697902in}{1.586024in}}{\pgfqpoint{2.708249in}{1.561042in}}{\pgfqpoint{2.726666in}{1.542625in}}%
\pgfpathcurveto{\pgfqpoint{2.745083in}{1.524209in}}{\pgfqpoint{2.770065in}{1.513861in}}{\pgfqpoint{2.796111in}{1.513861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259163in}{1.361098in}}%
\pgfpathcurveto{\pgfqpoint{3.285208in}{1.361098in}}{\pgfqpoint{3.310190in}{1.371446in}}{\pgfqpoint{3.328607in}{1.389863in}}%
\pgfpathcurveto{\pgfqpoint{3.347024in}{1.408280in}}{\pgfqpoint{3.357372in}{1.433262in}}{\pgfqpoint{3.357372in}{1.459308in}}%
\pgfpathcurveto{\pgfqpoint{3.357372in}{1.485353in}}{\pgfqpoint{3.347024in}{1.510335in}}{\pgfqpoint{3.328607in}{1.528752in}}%
\pgfpathcurveto{\pgfqpoint{3.310190in}{1.547169in}}{\pgfqpoint{3.285208in}{1.557517in}}{\pgfqpoint{3.259163in}{1.557517in}}%
\pgfpathcurveto{\pgfqpoint{3.233117in}{1.557517in}}{\pgfqpoint{3.208135in}{1.547169in}}{\pgfqpoint{3.189718in}{1.528752in}}%
\pgfpathcurveto{\pgfqpoint{3.171301in}{1.510335in}}{\pgfqpoint{3.160953in}{1.485353in}}{\pgfqpoint{3.160953in}{1.459308in}}%
\pgfpathcurveto{\pgfqpoint{3.160953in}{1.433262in}}{\pgfqpoint{3.171301in}{1.408280in}}{\pgfqpoint{3.189718in}{1.389863in}}%
\pgfpathcurveto{\pgfqpoint{3.208135in}{1.371446in}}{\pgfqpoint{3.233117in}{1.361098in}}{\pgfqpoint{3.259163in}{1.361098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860379in}{2.220222in}}%
\pgfpathcurveto{\pgfqpoint{1.886424in}{2.220222in}}{\pgfqpoint{1.911406in}{2.230570in}}{\pgfqpoint{1.929823in}{2.248987in}}%
\pgfpathcurveto{\pgfqpoint{1.948240in}{2.267403in}}{\pgfqpoint{1.958588in}{2.292386in}}{\pgfqpoint{1.958588in}{2.318431in}}%
\pgfpathcurveto{\pgfqpoint{1.958588in}{2.344476in}}{\pgfqpoint{1.948240in}{2.369459in}}{\pgfqpoint{1.929823in}{2.387875in}}%
\pgfpathcurveto{\pgfqpoint{1.911406in}{2.406292in}}{\pgfqpoint{1.886424in}{2.416640in}}{\pgfqpoint{1.860379in}{2.416640in}}%
\pgfpathcurveto{\pgfqpoint{1.834334in}{2.416640in}}{\pgfqpoint{1.809351in}{2.406292in}}{\pgfqpoint{1.790934in}{2.387875in}}%
\pgfpathcurveto{\pgfqpoint{1.772518in}{2.369459in}}{\pgfqpoint{1.762170in}{2.344476in}}{\pgfqpoint{1.762170in}{2.318431in}}%
\pgfpathcurveto{\pgfqpoint{1.762170in}{2.292386in}}{\pgfqpoint{1.772518in}{2.267403in}}{\pgfqpoint{1.790934in}{2.248987in}}%
\pgfpathcurveto{\pgfqpoint{1.809351in}{2.230570in}}{\pgfqpoint{1.834334in}{2.220222in}}{\pgfqpoint{1.860379in}{2.220222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905061in}{1.848485in}}%
\pgfpathcurveto{\pgfqpoint{1.931106in}{1.848485in}}{\pgfqpoint{1.956088in}{1.858833in}}{\pgfqpoint{1.974505in}{1.877250in}}%
\pgfpathcurveto{\pgfqpoint{1.992922in}{1.895667in}}{\pgfqpoint{2.003270in}{1.920649in}}{\pgfqpoint{2.003270in}{1.946695in}}%
\pgfpathcurveto{\pgfqpoint{2.003270in}{1.972740in}}{\pgfqpoint{1.992922in}{1.997722in}}{\pgfqpoint{1.974505in}{2.016139in}}%
\pgfpathcurveto{\pgfqpoint{1.956088in}{2.034556in}}{\pgfqpoint{1.931106in}{2.044904in}}{\pgfqpoint{1.905061in}{2.044904in}}%
\pgfpathcurveto{\pgfqpoint{1.879015in}{2.044904in}}{\pgfqpoint{1.854033in}{2.034556in}}{\pgfqpoint{1.835616in}{2.016139in}}%
\pgfpathcurveto{\pgfqpoint{1.817199in}{1.997722in}}{\pgfqpoint{1.806851in}{1.972740in}}{\pgfqpoint{1.806851in}{1.946695in}}%
\pgfpathcurveto{\pgfqpoint{1.806851in}{1.920649in}}{\pgfqpoint{1.817199in}{1.895667in}}{\pgfqpoint{1.835616in}{1.877250in}}%
\pgfpathcurveto{\pgfqpoint{1.854033in}{1.858833in}}{\pgfqpoint{1.879015in}{1.848485in}}{\pgfqpoint{1.905061in}{1.848485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013401in}{1.718406in}}%
\pgfpathcurveto{\pgfqpoint{2.039447in}{1.718406in}}{\pgfqpoint{2.064429in}{1.728754in}}{\pgfqpoint{2.082846in}{1.747171in}}%
\pgfpathcurveto{\pgfqpoint{2.101263in}{1.765588in}}{\pgfqpoint{2.111611in}{1.790570in}}{\pgfqpoint{2.111611in}{1.816616in}}%
\pgfpathcurveto{\pgfqpoint{2.111611in}{1.842661in}}{\pgfqpoint{2.101263in}{1.867643in}}{\pgfqpoint{2.082846in}{1.886060in}}%
\pgfpathcurveto{\pgfqpoint{2.064429in}{1.904477in}}{\pgfqpoint{2.039447in}{1.914825in}}{\pgfqpoint{2.013401in}{1.914825in}}%
\pgfpathcurveto{\pgfqpoint{1.987356in}{1.914825in}}{\pgfqpoint{1.962374in}{1.904477in}}{\pgfqpoint{1.943957in}{1.886060in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{1.867643in}}{\pgfqpoint{1.915192in}{1.842661in}}{\pgfqpoint{1.915192in}{1.816616in}}%
\pgfpathcurveto{\pgfqpoint{1.915192in}{1.790570in}}{\pgfqpoint{1.925540in}{1.765588in}}{\pgfqpoint{1.943957in}{1.747171in}}%
\pgfpathcurveto{\pgfqpoint{1.962374in}{1.728754in}}{\pgfqpoint{1.987356in}{1.718406in}}{\pgfqpoint{2.013401in}{1.718406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038070in}{1.948221in}}%
\pgfpathcurveto{\pgfqpoint{2.064115in}{1.948221in}}{\pgfqpoint{2.089098in}{1.958569in}}{\pgfqpoint{2.107515in}{1.976986in}}%
\pgfpathcurveto{\pgfqpoint{2.125931in}{1.995402in}}{\pgfqpoint{2.136279in}{2.020385in}}{\pgfqpoint{2.136279in}{2.046430in}}%
\pgfpathcurveto{\pgfqpoint{2.136279in}{2.072475in}}{\pgfqpoint{2.125931in}{2.097458in}}{\pgfqpoint{2.107515in}{2.115874in}}%
\pgfpathcurveto{\pgfqpoint{2.089098in}{2.134291in}}{\pgfqpoint{2.064115in}{2.144639in}}{\pgfqpoint{2.038070in}{2.144639in}}%
\pgfpathcurveto{\pgfqpoint{2.012025in}{2.144639in}}{\pgfqpoint{1.987043in}{2.134291in}}{\pgfqpoint{1.968626in}{2.115874in}}%
\pgfpathcurveto{\pgfqpoint{1.950209in}{2.097458in}}{\pgfqpoint{1.939861in}{2.072475in}}{\pgfqpoint{1.939861in}{2.046430in}}%
\pgfpathcurveto{\pgfqpoint{1.939861in}{2.020385in}}{\pgfqpoint{1.950209in}{1.995402in}}{\pgfqpoint{1.968626in}{1.976986in}}%
\pgfpathcurveto{\pgfqpoint{1.987043in}{1.958569in}}{\pgfqpoint{2.012025in}{1.948221in}}{\pgfqpoint{2.038070in}{1.948221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052407in}{1.118081in}}%
\pgfpathcurveto{\pgfqpoint{3.078452in}{1.118081in}}{\pgfqpoint{3.103434in}{1.128429in}}{\pgfqpoint{3.121851in}{1.146845in}}%
\pgfpathcurveto{\pgfqpoint{3.140268in}{1.165262in}}{\pgfqpoint{3.150616in}{1.190245in}}{\pgfqpoint{3.150616in}{1.216290in}}%
\pgfpathcurveto{\pgfqpoint{3.150616in}{1.242335in}}{\pgfqpoint{3.140268in}{1.267317in}}{\pgfqpoint{3.121851in}{1.285734in}}%
\pgfpathcurveto{\pgfqpoint{3.103434in}{1.304151in}}{\pgfqpoint{3.078452in}{1.314499in}}{\pgfqpoint{3.052407in}{1.314499in}}%
\pgfpathcurveto{\pgfqpoint{3.026361in}{1.314499in}}{\pgfqpoint{3.001379in}{1.304151in}}{\pgfqpoint{2.982962in}{1.285734in}}%
\pgfpathcurveto{\pgfqpoint{2.964545in}{1.267317in}}{\pgfqpoint{2.954198in}{1.242335in}}{\pgfqpoint{2.954198in}{1.216290in}}%
\pgfpathcurveto{\pgfqpoint{2.954198in}{1.190245in}}{\pgfqpoint{2.964545in}{1.165262in}}{\pgfqpoint{2.982962in}{1.146845in}}%
\pgfpathcurveto{\pgfqpoint{3.001379in}{1.128429in}}{\pgfqpoint{3.026361in}{1.118081in}}{\pgfqpoint{3.052407in}{1.118081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961712in}{1.527816in}}%
\pgfpathcurveto{\pgfqpoint{2.987757in}{1.527816in}}{\pgfqpoint{3.012739in}{1.538164in}}{\pgfqpoint{3.031156in}{1.556581in}}%
\pgfpathcurveto{\pgfqpoint{3.049573in}{1.574998in}}{\pgfqpoint{3.059921in}{1.599980in}}{\pgfqpoint{3.059921in}{1.626026in}}%
\pgfpathcurveto{\pgfqpoint{3.059921in}{1.652071in}}{\pgfqpoint{3.049573in}{1.677053in}}{\pgfqpoint{3.031156in}{1.695470in}}%
\pgfpathcurveto{\pgfqpoint{3.012739in}{1.713887in}}{\pgfqpoint{2.987757in}{1.724235in}}{\pgfqpoint{2.961712in}{1.724235in}}%
\pgfpathcurveto{\pgfqpoint{2.935666in}{1.724235in}}{\pgfqpoint{2.910684in}{1.713887in}}{\pgfqpoint{2.892267in}{1.695470in}}%
\pgfpathcurveto{\pgfqpoint{2.873850in}{1.677053in}}{\pgfqpoint{2.863502in}{1.652071in}}{\pgfqpoint{2.863502in}{1.626026in}}%
\pgfpathcurveto{\pgfqpoint{2.863502in}{1.599980in}}{\pgfqpoint{2.873850in}{1.574998in}}{\pgfqpoint{2.892267in}{1.556581in}}%
\pgfpathcurveto{\pgfqpoint{2.910684in}{1.538164in}}{\pgfqpoint{2.935666in}{1.527816in}}{\pgfqpoint{2.961712in}{1.527816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892789in}{2.065079in}}%
\pgfpathcurveto{\pgfqpoint{1.918835in}{2.065079in}}{\pgfqpoint{1.943817in}{2.075427in}}{\pgfqpoint{1.962234in}{2.093843in}}%
\pgfpathcurveto{\pgfqpoint{1.980650in}{2.112260in}}{\pgfqpoint{1.990998in}{2.137242in}}{\pgfqpoint{1.990998in}{2.163288in}}%
\pgfpathcurveto{\pgfqpoint{1.990998in}{2.189333in}}{\pgfqpoint{1.980650in}{2.214315in}}{\pgfqpoint{1.962234in}{2.232732in}}%
\pgfpathcurveto{\pgfqpoint{1.943817in}{2.251149in}}{\pgfqpoint{1.918835in}{2.261497in}}{\pgfqpoint{1.892789in}{2.261497in}}%
\pgfpathcurveto{\pgfqpoint{1.866744in}{2.261497in}}{\pgfqpoint{1.841762in}{2.251149in}}{\pgfqpoint{1.823345in}{2.232732in}}%
\pgfpathcurveto{\pgfqpoint{1.804928in}{2.214315in}}{\pgfqpoint{1.794580in}{2.189333in}}{\pgfqpoint{1.794580in}{2.163288in}}%
\pgfpathcurveto{\pgfqpoint{1.794580in}{2.137242in}}{\pgfqpoint{1.804928in}{2.112260in}}{\pgfqpoint{1.823345in}{2.093843in}}%
\pgfpathcurveto{\pgfqpoint{1.841762in}{2.075427in}}{\pgfqpoint{1.866744in}{2.065079in}}{\pgfqpoint{1.892789in}{2.065079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569581in}{1.494174in}}%
\pgfpathcurveto{\pgfqpoint{2.595626in}{1.494174in}}{\pgfqpoint{2.620608in}{1.504522in}}{\pgfqpoint{2.639025in}{1.522939in}}%
\pgfpathcurveto{\pgfqpoint{2.657442in}{1.541356in}}{\pgfqpoint{2.667790in}{1.566338in}}{\pgfqpoint{2.667790in}{1.592384in}}%
\pgfpathcurveto{\pgfqpoint{2.667790in}{1.618429in}}{\pgfqpoint{2.657442in}{1.643411in}}{\pgfqpoint{2.639025in}{1.661828in}}%
\pgfpathcurveto{\pgfqpoint{2.620608in}{1.680245in}}{\pgfqpoint{2.595626in}{1.690593in}}{\pgfqpoint{2.569581in}{1.690593in}}%
\pgfpathcurveto{\pgfqpoint{2.543535in}{1.690593in}}{\pgfqpoint{2.518553in}{1.680245in}}{\pgfqpoint{2.500136in}{1.661828in}}%
\pgfpathcurveto{\pgfqpoint{2.481719in}{1.643411in}}{\pgfqpoint{2.471371in}{1.618429in}}{\pgfqpoint{2.471371in}{1.592384in}}%
\pgfpathcurveto{\pgfqpoint{2.471371in}{1.566338in}}{\pgfqpoint{2.481719in}{1.541356in}}{\pgfqpoint{2.500136in}{1.522939in}}%
\pgfpathcurveto{\pgfqpoint{2.518553in}{1.504522in}}{\pgfqpoint{2.543535in}{1.494174in}}{\pgfqpoint{2.569581in}{1.494174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901032in}{1.459787in}}%
\pgfpathcurveto{\pgfqpoint{1.927077in}{1.459787in}}{\pgfqpoint{1.952059in}{1.470135in}}{\pgfqpoint{1.970476in}{1.488552in}}%
\pgfpathcurveto{\pgfqpoint{1.988893in}{1.506968in}}{\pgfqpoint{1.999241in}{1.531951in}}{\pgfqpoint{1.999241in}{1.557996in}}%
\pgfpathcurveto{\pgfqpoint{1.999241in}{1.584041in}}{\pgfqpoint{1.988893in}{1.609024in}}{\pgfqpoint{1.970476in}{1.627440in}}%
\pgfpathcurveto{\pgfqpoint{1.952059in}{1.645857in}}{\pgfqpoint{1.927077in}{1.656205in}}{\pgfqpoint{1.901032in}{1.656205in}}%
\pgfpathcurveto{\pgfqpoint{1.874986in}{1.656205in}}{\pgfqpoint{1.850004in}{1.645857in}}{\pgfqpoint{1.831587in}{1.627440in}}%
\pgfpathcurveto{\pgfqpoint{1.813170in}{1.609024in}}{\pgfqpoint{1.802823in}{1.584041in}}{\pgfqpoint{1.802823in}{1.557996in}}%
\pgfpathcurveto{\pgfqpoint{1.802823in}{1.531951in}}{\pgfqpoint{1.813170in}{1.506968in}}{\pgfqpoint{1.831587in}{1.488552in}}%
\pgfpathcurveto{\pgfqpoint{1.850004in}{1.470135in}}{\pgfqpoint{1.874986in}{1.459787in}}{\pgfqpoint{1.901032in}{1.459787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858608in}{1.062398in}}%
\pgfpathcurveto{\pgfqpoint{2.884653in}{1.062398in}}{\pgfqpoint{2.909636in}{1.072746in}}{\pgfqpoint{2.928052in}{1.091163in}}%
\pgfpathcurveto{\pgfqpoint{2.946469in}{1.109580in}}{\pgfqpoint{2.956817in}{1.134562in}}{\pgfqpoint{2.956817in}{1.160607in}}%
\pgfpathcurveto{\pgfqpoint{2.956817in}{1.186653in}}{\pgfqpoint{2.946469in}{1.211635in}}{\pgfqpoint{2.928052in}{1.230052in}}%
\pgfpathcurveto{\pgfqpoint{2.909636in}{1.248469in}}{\pgfqpoint{2.884653in}{1.258817in}}{\pgfqpoint{2.858608in}{1.258817in}}%
\pgfpathcurveto{\pgfqpoint{2.832563in}{1.258817in}}{\pgfqpoint{2.807580in}{1.248469in}}{\pgfqpoint{2.789164in}{1.230052in}}%
\pgfpathcurveto{\pgfqpoint{2.770747in}{1.211635in}}{\pgfqpoint{2.760399in}{1.186653in}}{\pgfqpoint{2.760399in}{1.160607in}}%
\pgfpathcurveto{\pgfqpoint{2.760399in}{1.134562in}}{\pgfqpoint{2.770747in}{1.109580in}}{\pgfqpoint{2.789164in}{1.091163in}}%
\pgfpathcurveto{\pgfqpoint{2.807580in}{1.072746in}}{\pgfqpoint{2.832563in}{1.062398in}}{\pgfqpoint{2.858608in}{1.062398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837512in}{1.118604in}}%
\pgfpathcurveto{\pgfqpoint{2.863557in}{1.118604in}}{\pgfqpoint{2.888540in}{1.128952in}}{\pgfqpoint{2.906956in}{1.147369in}}%
\pgfpathcurveto{\pgfqpoint{2.925373in}{1.165786in}}{\pgfqpoint{2.935721in}{1.190768in}}{\pgfqpoint{2.935721in}{1.216813in}}%
\pgfpathcurveto{\pgfqpoint{2.935721in}{1.242859in}}{\pgfqpoint{2.925373in}{1.267841in}}{\pgfqpoint{2.906956in}{1.286258in}}%
\pgfpathcurveto{\pgfqpoint{2.888540in}{1.304675in}}{\pgfqpoint{2.863557in}{1.315023in}}{\pgfqpoint{2.837512in}{1.315023in}}%
\pgfpathcurveto{\pgfqpoint{2.811467in}{1.315023in}}{\pgfqpoint{2.786484in}{1.304675in}}{\pgfqpoint{2.768068in}{1.286258in}}%
\pgfpathcurveto{\pgfqpoint{2.749651in}{1.267841in}}{\pgfqpoint{2.739303in}{1.242859in}}{\pgfqpoint{2.739303in}{1.216813in}}%
\pgfpathcurveto{\pgfqpoint{2.739303in}{1.190768in}}{\pgfqpoint{2.749651in}{1.165786in}}{\pgfqpoint{2.768068in}{1.147369in}}%
\pgfpathcurveto{\pgfqpoint{2.786484in}{1.128952in}}{\pgfqpoint{2.811467in}{1.118604in}}{\pgfqpoint{2.837512in}{1.118604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805727in}{1.828790in}}%
\pgfpathcurveto{\pgfqpoint{1.831772in}{1.828790in}}{\pgfqpoint{1.856754in}{1.839138in}}{\pgfqpoint{1.875171in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{1.893588in}{1.875972in}}{\pgfqpoint{1.903936in}{1.900954in}}{\pgfqpoint{1.903936in}{1.927000in}}%
\pgfpathcurveto{\pgfqpoint{1.903936in}{1.953045in}}{\pgfqpoint{1.893588in}{1.978027in}}{\pgfqpoint{1.875171in}{1.996444in}}%
\pgfpathcurveto{\pgfqpoint{1.856754in}{2.014861in}}{\pgfqpoint{1.831772in}{2.025209in}}{\pgfqpoint{1.805727in}{2.025209in}}%
\pgfpathcurveto{\pgfqpoint{1.779681in}{2.025209in}}{\pgfqpoint{1.754699in}{2.014861in}}{\pgfqpoint{1.736282in}{1.996444in}}%
\pgfpathcurveto{\pgfqpoint{1.717865in}{1.978027in}}{\pgfqpoint{1.707517in}{1.953045in}}{\pgfqpoint{1.707517in}{1.927000in}}%
\pgfpathcurveto{\pgfqpoint{1.707517in}{1.900954in}}{\pgfqpoint{1.717865in}{1.875972in}}{\pgfqpoint{1.736282in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{1.754699in}{1.839138in}}{\pgfqpoint{1.779681in}{1.828790in}}{\pgfqpoint{1.805727in}{1.828790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824517in}{1.342044in}}%
\pgfpathcurveto{\pgfqpoint{2.850562in}{1.342044in}}{\pgfqpoint{2.875544in}{1.352392in}}{\pgfqpoint{2.893961in}{1.370809in}}%
\pgfpathcurveto{\pgfqpoint{2.912378in}{1.389226in}}{\pgfqpoint{2.922726in}{1.414208in}}{\pgfqpoint{2.922726in}{1.440253in}}%
\pgfpathcurveto{\pgfqpoint{2.922726in}{1.466299in}}{\pgfqpoint{2.912378in}{1.491281in}}{\pgfqpoint{2.893961in}{1.509698in}}%
\pgfpathcurveto{\pgfqpoint{2.875544in}{1.528115in}}{\pgfqpoint{2.850562in}{1.538463in}}{\pgfqpoint{2.824517in}{1.538463in}}%
\pgfpathcurveto{\pgfqpoint{2.798472in}{1.538463in}}{\pgfqpoint{2.773489in}{1.528115in}}{\pgfqpoint{2.755072in}{1.509698in}}%
\pgfpathcurveto{\pgfqpoint{2.736656in}{1.491281in}}{\pgfqpoint{2.726308in}{1.466299in}}{\pgfqpoint{2.726308in}{1.440253in}}%
\pgfpathcurveto{\pgfqpoint{2.726308in}{1.414208in}}{\pgfqpoint{2.736656in}{1.389226in}}{\pgfqpoint{2.755072in}{1.370809in}}%
\pgfpathcurveto{\pgfqpoint{2.773489in}{1.352392in}}{\pgfqpoint{2.798472in}{1.342044in}}{\pgfqpoint{2.824517in}{1.342044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827103in}{1.672584in}}%
\pgfpathcurveto{\pgfqpoint{2.853149in}{1.672584in}}{\pgfqpoint{2.878131in}{1.682932in}}{\pgfqpoint{2.896548in}{1.701349in}}%
\pgfpathcurveto{\pgfqpoint{2.914965in}{1.719766in}}{\pgfqpoint{2.925312in}{1.744748in}}{\pgfqpoint{2.925312in}{1.770793in}}%
\pgfpathcurveto{\pgfqpoint{2.925312in}{1.796839in}}{\pgfqpoint{2.914965in}{1.821821in}}{\pgfqpoint{2.896548in}{1.840238in}}%
\pgfpathcurveto{\pgfqpoint{2.878131in}{1.858655in}}{\pgfqpoint{2.853149in}{1.869003in}}{\pgfqpoint{2.827103in}{1.869003in}}%
\pgfpathcurveto{\pgfqpoint{2.801058in}{1.869003in}}{\pgfqpoint{2.776076in}{1.858655in}}{\pgfqpoint{2.757659in}{1.840238in}}%
\pgfpathcurveto{\pgfqpoint{2.739242in}{1.821821in}}{\pgfqpoint{2.728894in}{1.796839in}}{\pgfqpoint{2.728894in}{1.770793in}}%
\pgfpathcurveto{\pgfqpoint{2.728894in}{1.744748in}}{\pgfqpoint{2.739242in}{1.719766in}}{\pgfqpoint{2.757659in}{1.701349in}}%
\pgfpathcurveto{\pgfqpoint{2.776076in}{1.682932in}}{\pgfqpoint{2.801058in}{1.672584in}}{\pgfqpoint{2.827103in}{1.672584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367876in}{1.345775in}}%
\pgfpathcurveto{\pgfqpoint{2.393921in}{1.345775in}}{\pgfqpoint{2.418903in}{1.356123in}}{\pgfqpoint{2.437320in}{1.374540in}}%
\pgfpathcurveto{\pgfqpoint{2.455737in}{1.392956in}}{\pgfqpoint{2.466085in}{1.417939in}}{\pgfqpoint{2.466085in}{1.443984in}}%
\pgfpathcurveto{\pgfqpoint{2.466085in}{1.470029in}}{\pgfqpoint{2.455737in}{1.495012in}}{\pgfqpoint{2.437320in}{1.513428in}}%
\pgfpathcurveto{\pgfqpoint{2.418903in}{1.531845in}}{\pgfqpoint{2.393921in}{1.542193in}}{\pgfqpoint{2.367876in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.341830in}{1.542193in}}{\pgfqpoint{2.316848in}{1.531845in}}{\pgfqpoint{2.298431in}{1.513428in}}%
\pgfpathcurveto{\pgfqpoint{2.280014in}{1.495012in}}{\pgfqpoint{2.269666in}{1.470029in}}{\pgfqpoint{2.269666in}{1.443984in}}%
\pgfpathcurveto{\pgfqpoint{2.269666in}{1.417939in}}{\pgfqpoint{2.280014in}{1.392956in}}{\pgfqpoint{2.298431in}{1.374540in}}%
\pgfpathcurveto{\pgfqpoint{2.316848in}{1.356123in}}{\pgfqpoint{2.341830in}{1.345775in}}{\pgfqpoint{2.367876in}{1.345775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994092in}{1.060213in}}%
\pgfpathcurveto{\pgfqpoint{3.020137in}{1.060213in}}{\pgfqpoint{3.045119in}{1.070561in}}{\pgfqpoint{3.063536in}{1.088978in}}%
\pgfpathcurveto{\pgfqpoint{3.081953in}{1.107395in}}{\pgfqpoint{3.092301in}{1.132377in}}{\pgfqpoint{3.092301in}{1.158422in}}%
\pgfpathcurveto{\pgfqpoint{3.092301in}{1.184468in}}{\pgfqpoint{3.081953in}{1.209450in}}{\pgfqpoint{3.063536in}{1.227867in}}%
\pgfpathcurveto{\pgfqpoint{3.045119in}{1.246284in}}{\pgfqpoint{3.020137in}{1.256632in}}{\pgfqpoint{2.994092in}{1.256632in}}%
\pgfpathcurveto{\pgfqpoint{2.968046in}{1.256632in}}{\pgfqpoint{2.943064in}{1.246284in}}{\pgfqpoint{2.924647in}{1.227867in}}%
\pgfpathcurveto{\pgfqpoint{2.906230in}{1.209450in}}{\pgfqpoint{2.895882in}{1.184468in}}{\pgfqpoint{2.895882in}{1.158422in}}%
\pgfpathcurveto{\pgfqpoint{2.895882in}{1.132377in}}{\pgfqpoint{2.906230in}{1.107395in}}{\pgfqpoint{2.924647in}{1.088978in}}%
\pgfpathcurveto{\pgfqpoint{2.943064in}{1.070561in}}{\pgfqpoint{2.968046in}{1.060213in}}{\pgfqpoint{2.994092in}{1.060213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506502in}{1.645511in}}%
\pgfpathcurveto{\pgfqpoint{2.532548in}{1.645511in}}{\pgfqpoint{2.557530in}{1.655859in}}{\pgfqpoint{2.575947in}{1.674276in}}%
\pgfpathcurveto{\pgfqpoint{2.594364in}{1.692693in}}{\pgfqpoint{2.604712in}{1.717675in}}{\pgfqpoint{2.604712in}{1.743720in}}%
\pgfpathcurveto{\pgfqpoint{2.604712in}{1.769766in}}{\pgfqpoint{2.594364in}{1.794748in}}{\pgfqpoint{2.575947in}{1.813165in}}%
\pgfpathcurveto{\pgfqpoint{2.557530in}{1.831582in}}{\pgfqpoint{2.532548in}{1.841930in}}{\pgfqpoint{2.506502in}{1.841930in}}%
\pgfpathcurveto{\pgfqpoint{2.480457in}{1.841930in}}{\pgfqpoint{2.455475in}{1.831582in}}{\pgfqpoint{2.437058in}{1.813165in}}%
\pgfpathcurveto{\pgfqpoint{2.418641in}{1.794748in}}{\pgfqpoint{2.408293in}{1.769766in}}{\pgfqpoint{2.408293in}{1.743720in}}%
\pgfpathcurveto{\pgfqpoint{2.408293in}{1.717675in}}{\pgfqpoint{2.418641in}{1.692693in}}{\pgfqpoint{2.437058in}{1.674276in}}%
\pgfpathcurveto{\pgfqpoint{2.455475in}{1.655859in}}{\pgfqpoint{2.480457in}{1.645511in}}{\pgfqpoint{2.506502in}{1.645511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708111in}{1.966868in}}%
\pgfpathcurveto{\pgfqpoint{1.734156in}{1.966868in}}{\pgfqpoint{1.759138in}{1.977216in}}{\pgfqpoint{1.777555in}{1.995633in}}%
\pgfpathcurveto{\pgfqpoint{1.795972in}{2.014050in}}{\pgfqpoint{1.806320in}{2.039032in}}{\pgfqpoint{1.806320in}{2.065077in}}%
\pgfpathcurveto{\pgfqpoint{1.806320in}{2.091123in}}{\pgfqpoint{1.795972in}{2.116105in}}{\pgfqpoint{1.777555in}{2.134522in}}%
\pgfpathcurveto{\pgfqpoint{1.759138in}{2.152939in}}{\pgfqpoint{1.734156in}{2.163286in}}{\pgfqpoint{1.708111in}{2.163286in}}%
\pgfpathcurveto{\pgfqpoint{1.682065in}{2.163286in}}{\pgfqpoint{1.657083in}{2.152939in}}{\pgfqpoint{1.638666in}{2.134522in}}%
\pgfpathcurveto{\pgfqpoint{1.620249in}{2.116105in}}{\pgfqpoint{1.609902in}{2.091123in}}{\pgfqpoint{1.609902in}{2.065077in}}%
\pgfpathcurveto{\pgfqpoint{1.609902in}{2.039032in}}{\pgfqpoint{1.620249in}{2.014050in}}{\pgfqpoint{1.638666in}{1.995633in}}%
\pgfpathcurveto{\pgfqpoint{1.657083in}{1.977216in}}{\pgfqpoint{1.682065in}{1.966868in}}{\pgfqpoint{1.708111in}{1.966868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793923in}{1.797165in}}%
\pgfpathcurveto{\pgfqpoint{1.819969in}{1.797165in}}{\pgfqpoint{1.844951in}{1.807513in}}{\pgfqpoint{1.863368in}{1.825930in}}%
\pgfpathcurveto{\pgfqpoint{1.881784in}{1.844347in}}{\pgfqpoint{1.892132in}{1.869329in}}{\pgfqpoint{1.892132in}{1.895374in}}%
\pgfpathcurveto{\pgfqpoint{1.892132in}{1.921420in}}{\pgfqpoint{1.881784in}{1.946402in}}{\pgfqpoint{1.863368in}{1.964819in}}%
\pgfpathcurveto{\pgfqpoint{1.844951in}{1.983235in}}{\pgfqpoint{1.819969in}{1.993583in}}{\pgfqpoint{1.793923in}{1.993583in}}%
\pgfpathcurveto{\pgfqpoint{1.767878in}{1.993583in}}{\pgfqpoint{1.742896in}{1.983235in}}{\pgfqpoint{1.724479in}{1.964819in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.946402in}}{\pgfqpoint{1.695714in}{1.921420in}}{\pgfqpoint{1.695714in}{1.895374in}}%
\pgfpathcurveto{\pgfqpoint{1.695714in}{1.869329in}}{\pgfqpoint{1.706062in}{1.844347in}}{\pgfqpoint{1.724479in}{1.825930in}}%
\pgfpathcurveto{\pgfqpoint{1.742896in}{1.807513in}}{\pgfqpoint{1.767878in}{1.797165in}}{\pgfqpoint{1.793923in}{1.797165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028909in}{1.529153in}}%
\pgfpathcurveto{\pgfqpoint{3.054954in}{1.529153in}}{\pgfqpoint{3.079936in}{1.539501in}}{\pgfqpoint{3.098353in}{1.557917in}}%
\pgfpathcurveto{\pgfqpoint{3.116770in}{1.576334in}}{\pgfqpoint{3.127118in}{1.601317in}}{\pgfqpoint{3.127118in}{1.627362in}}%
\pgfpathcurveto{\pgfqpoint{3.127118in}{1.653407in}}{\pgfqpoint{3.116770in}{1.678389in}}{\pgfqpoint{3.098353in}{1.696806in}}%
\pgfpathcurveto{\pgfqpoint{3.079936in}{1.715223in}}{\pgfqpoint{3.054954in}{1.725571in}}{\pgfqpoint{3.028909in}{1.725571in}}%
\pgfpathcurveto{\pgfqpoint{3.002863in}{1.725571in}}{\pgfqpoint{2.977881in}{1.715223in}}{\pgfqpoint{2.959464in}{1.696806in}}%
\pgfpathcurveto{\pgfqpoint{2.941048in}{1.678389in}}{\pgfqpoint{2.930700in}{1.653407in}}{\pgfqpoint{2.930700in}{1.627362in}}%
\pgfpathcurveto{\pgfqpoint{2.930700in}{1.601317in}}{\pgfqpoint{2.941048in}{1.576334in}}{\pgfqpoint{2.959464in}{1.557917in}}%
\pgfpathcurveto{\pgfqpoint{2.977881in}{1.539501in}}{\pgfqpoint{3.002863in}{1.529153in}}{\pgfqpoint{3.028909in}{1.529153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757741in}{1.147192in}}%
\pgfpathcurveto{\pgfqpoint{2.783786in}{1.147192in}}{\pgfqpoint{2.808768in}{1.157540in}}{\pgfqpoint{2.827185in}{1.175957in}}%
\pgfpathcurveto{\pgfqpoint{2.845602in}{1.194374in}}{\pgfqpoint{2.855950in}{1.219356in}}{\pgfqpoint{2.855950in}{1.245402in}}%
\pgfpathcurveto{\pgfqpoint{2.855950in}{1.271447in}}{\pgfqpoint{2.845602in}{1.296429in}}{\pgfqpoint{2.827185in}{1.314846in}}%
\pgfpathcurveto{\pgfqpoint{2.808768in}{1.333263in}}{\pgfqpoint{2.783786in}{1.343611in}}{\pgfqpoint{2.757741in}{1.343611in}}%
\pgfpathcurveto{\pgfqpoint{2.731695in}{1.343611in}}{\pgfqpoint{2.706713in}{1.333263in}}{\pgfqpoint{2.688296in}{1.314846in}}%
\pgfpathcurveto{\pgfqpoint{2.669880in}{1.296429in}}{\pgfqpoint{2.659532in}{1.271447in}}{\pgfqpoint{2.659532in}{1.245402in}}%
\pgfpathcurveto{\pgfqpoint{2.659532in}{1.219356in}}{\pgfqpoint{2.669880in}{1.194374in}}{\pgfqpoint{2.688296in}{1.175957in}}%
\pgfpathcurveto{\pgfqpoint{2.706713in}{1.157540in}}{\pgfqpoint{2.731695in}{1.147192in}}{\pgfqpoint{2.757741in}{1.147192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245958in}{1.239402in}}%
\pgfpathcurveto{\pgfqpoint{3.272004in}{1.239402in}}{\pgfqpoint{3.296986in}{1.249750in}}{\pgfqpoint{3.315403in}{1.268167in}}%
\pgfpathcurveto{\pgfqpoint{3.333819in}{1.286584in}}{\pgfqpoint{3.344167in}{1.311566in}}{\pgfqpoint{3.344167in}{1.337612in}}%
\pgfpathcurveto{\pgfqpoint{3.344167in}{1.363657in}}{\pgfqpoint{3.333819in}{1.388639in}}{\pgfqpoint{3.315403in}{1.407056in}}%
\pgfpathcurveto{\pgfqpoint{3.296986in}{1.425473in}}{\pgfqpoint{3.272004in}{1.435821in}}{\pgfqpoint{3.245958in}{1.435821in}}%
\pgfpathcurveto{\pgfqpoint{3.219913in}{1.435821in}}{\pgfqpoint{3.194931in}{1.425473in}}{\pgfqpoint{3.176514in}{1.407056in}}%
\pgfpathcurveto{\pgfqpoint{3.158097in}{1.388639in}}{\pgfqpoint{3.147749in}{1.363657in}}{\pgfqpoint{3.147749in}{1.337612in}}%
\pgfpathcurveto{\pgfqpoint{3.147749in}{1.311566in}}{\pgfqpoint{3.158097in}{1.286584in}}{\pgfqpoint{3.176514in}{1.268167in}}%
\pgfpathcurveto{\pgfqpoint{3.194931in}{1.249750in}}{\pgfqpoint{3.219913in}{1.239402in}}{\pgfqpoint{3.245958in}{1.239402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582771in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{2.608816in}{1.567791in}}{\pgfqpoint{2.633798in}{1.578139in}}{\pgfqpoint{2.652215in}{1.596556in}}%
\pgfpathcurveto{\pgfqpoint{2.670632in}{1.614973in}}{\pgfqpoint{2.680980in}{1.639955in}}{\pgfqpoint{2.680980in}{1.666000in}}%
\pgfpathcurveto{\pgfqpoint{2.680980in}{1.692046in}}{\pgfqpoint{2.670632in}{1.717028in}}{\pgfqpoint{2.652215in}{1.735445in}}%
\pgfpathcurveto{\pgfqpoint{2.633798in}{1.753862in}}{\pgfqpoint{2.608816in}{1.764210in}}{\pgfqpoint{2.582771in}{1.764210in}}%
\pgfpathcurveto{\pgfqpoint{2.556725in}{1.764210in}}{\pgfqpoint{2.531743in}{1.753862in}}{\pgfqpoint{2.513326in}{1.735445in}}%
\pgfpathcurveto{\pgfqpoint{2.494909in}{1.717028in}}{\pgfqpoint{2.484562in}{1.692046in}}{\pgfqpoint{2.484562in}{1.666000in}}%
\pgfpathcurveto{\pgfqpoint{2.484562in}{1.639955in}}{\pgfqpoint{2.494909in}{1.614973in}}{\pgfqpoint{2.513326in}{1.596556in}}%
\pgfpathcurveto{\pgfqpoint{2.531743in}{1.578139in}}{\pgfqpoint{2.556725in}{1.567791in}}{\pgfqpoint{2.582771in}{1.567791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046718in}{1.681304in}}%
\pgfpathcurveto{\pgfqpoint{2.072763in}{1.681304in}}{\pgfqpoint{2.097745in}{1.691652in}}{\pgfqpoint{2.116162in}{1.710069in}}%
\pgfpathcurveto{\pgfqpoint{2.134579in}{1.728486in}}{\pgfqpoint{2.144927in}{1.753468in}}{\pgfqpoint{2.144927in}{1.779513in}}%
\pgfpathcurveto{\pgfqpoint{2.144927in}{1.805559in}}{\pgfqpoint{2.134579in}{1.830541in}}{\pgfqpoint{2.116162in}{1.848958in}}%
\pgfpathcurveto{\pgfqpoint{2.097745in}{1.867375in}}{\pgfqpoint{2.072763in}{1.877723in}}{\pgfqpoint{2.046718in}{1.877723in}}%
\pgfpathcurveto{\pgfqpoint{2.020673in}{1.877723in}}{\pgfqpoint{1.995690in}{1.867375in}}{\pgfqpoint{1.977273in}{1.848958in}}%
\pgfpathcurveto{\pgfqpoint{1.958857in}{1.830541in}}{\pgfqpoint{1.948509in}{1.805559in}}{\pgfqpoint{1.948509in}{1.779513in}}%
\pgfpathcurveto{\pgfqpoint{1.948509in}{1.753468in}}{\pgfqpoint{1.958857in}{1.728486in}}{\pgfqpoint{1.977273in}{1.710069in}}%
\pgfpathcurveto{\pgfqpoint{1.995690in}{1.691652in}}{\pgfqpoint{2.020673in}{1.681304in}}{\pgfqpoint{2.046718in}{1.681304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931861in}{2.348305in}}%
\pgfpathcurveto{\pgfqpoint{1.957907in}{2.348305in}}{\pgfqpoint{1.982889in}{2.358653in}}{\pgfqpoint{2.001306in}{2.377070in}}%
\pgfpathcurveto{\pgfqpoint{2.019722in}{2.395487in}}{\pgfqpoint{2.030070in}{2.420469in}}{\pgfqpoint{2.030070in}{2.446514in}}%
\pgfpathcurveto{\pgfqpoint{2.030070in}{2.472560in}}{\pgfqpoint{2.019722in}{2.497542in}}{\pgfqpoint{2.001306in}{2.515959in}}%
\pgfpathcurveto{\pgfqpoint{1.982889in}{2.534376in}}{\pgfqpoint{1.957907in}{2.544724in}}{\pgfqpoint{1.931861in}{2.544724in}}%
\pgfpathcurveto{\pgfqpoint{1.905816in}{2.544724in}}{\pgfqpoint{1.880834in}{2.534376in}}{\pgfqpoint{1.862417in}{2.515959in}}%
\pgfpathcurveto{\pgfqpoint{1.844000in}{2.497542in}}{\pgfqpoint{1.833652in}{2.472560in}}{\pgfqpoint{1.833652in}{2.446514in}}%
\pgfpathcurveto{\pgfqpoint{1.833652in}{2.420469in}}{\pgfqpoint{1.844000in}{2.395487in}}{\pgfqpoint{1.862417in}{2.377070in}}%
\pgfpathcurveto{\pgfqpoint{1.880834in}{2.358653in}}{\pgfqpoint{1.905816in}{2.348305in}}{\pgfqpoint{1.931861in}{2.348305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831006in}{1.817919in}}%
\pgfpathcurveto{\pgfqpoint{1.857052in}{1.817919in}}{\pgfqpoint{1.882034in}{1.828267in}}{\pgfqpoint{1.900451in}{1.846684in}}%
\pgfpathcurveto{\pgfqpoint{1.918868in}{1.865101in}}{\pgfqpoint{1.929216in}{1.890083in}}{\pgfqpoint{1.929216in}{1.916129in}}%
\pgfpathcurveto{\pgfqpoint{1.929216in}{1.942174in}}{\pgfqpoint{1.918868in}{1.967156in}}{\pgfqpoint{1.900451in}{1.985573in}}%
\pgfpathcurveto{\pgfqpoint{1.882034in}{2.003990in}}{\pgfqpoint{1.857052in}{2.014338in}}{\pgfqpoint{1.831006in}{2.014338in}}%
\pgfpathcurveto{\pgfqpoint{1.804961in}{2.014338in}}{\pgfqpoint{1.779979in}{2.003990in}}{\pgfqpoint{1.761562in}{1.985573in}}%
\pgfpathcurveto{\pgfqpoint{1.743145in}{1.967156in}}{\pgfqpoint{1.732797in}{1.942174in}}{\pgfqpoint{1.732797in}{1.916129in}}%
\pgfpathcurveto{\pgfqpoint{1.732797in}{1.890083in}}{\pgfqpoint{1.743145in}{1.865101in}}{\pgfqpoint{1.761562in}{1.846684in}}%
\pgfpathcurveto{\pgfqpoint{1.779979in}{1.828267in}}{\pgfqpoint{1.804961in}{1.817919in}}{\pgfqpoint{1.831006in}{1.817919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370483in}{1.677271in}}%
\pgfpathcurveto{\pgfqpoint{2.396528in}{1.677271in}}{\pgfqpoint{2.421511in}{1.687618in}}{\pgfqpoint{2.439928in}{1.706035in}}%
\pgfpathcurveto{\pgfqpoint{2.458344in}{1.724452in}}{\pgfqpoint{2.468692in}{1.749434in}}{\pgfqpoint{2.468692in}{1.775480in}}%
\pgfpathcurveto{\pgfqpoint{2.468692in}{1.801525in}}{\pgfqpoint{2.458344in}{1.826507in}}{\pgfqpoint{2.439928in}{1.844924in}}%
\pgfpathcurveto{\pgfqpoint{2.421511in}{1.863341in}}{\pgfqpoint{2.396528in}{1.873689in}}{\pgfqpoint{2.370483in}{1.873689in}}%
\pgfpathcurveto{\pgfqpoint{2.344438in}{1.873689in}}{\pgfqpoint{2.319456in}{1.863341in}}{\pgfqpoint{2.301039in}{1.844924in}}%
\pgfpathcurveto{\pgfqpoint{2.282622in}{1.826507in}}{\pgfqpoint{2.272274in}{1.801525in}}{\pgfqpoint{2.272274in}{1.775480in}}%
\pgfpathcurveto{\pgfqpoint{2.272274in}{1.749434in}}{\pgfqpoint{2.282622in}{1.724452in}}{\pgfqpoint{2.301039in}{1.706035in}}%
\pgfpathcurveto{\pgfqpoint{2.319456in}{1.687618in}}{\pgfqpoint{2.344438in}{1.677271in}}{\pgfqpoint{2.370483in}{1.677271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045363in}{1.027337in}}%
\pgfpathcurveto{\pgfqpoint{3.071408in}{1.027337in}}{\pgfqpoint{3.096390in}{1.037685in}}{\pgfqpoint{3.114807in}{1.056101in}}%
\pgfpathcurveto{\pgfqpoint{3.133224in}{1.074518in}}{\pgfqpoint{3.143572in}{1.099500in}}{\pgfqpoint{3.143572in}{1.125546in}}%
\pgfpathcurveto{\pgfqpoint{3.143572in}{1.151591in}}{\pgfqpoint{3.133224in}{1.176573in}}{\pgfqpoint{3.114807in}{1.194990in}}%
\pgfpathcurveto{\pgfqpoint{3.096390in}{1.213407in}}{\pgfqpoint{3.071408in}{1.223755in}}{\pgfqpoint{3.045363in}{1.223755in}}%
\pgfpathcurveto{\pgfqpoint{3.019317in}{1.223755in}}{\pgfqpoint{2.994335in}{1.213407in}}{\pgfqpoint{2.975918in}{1.194990in}}%
\pgfpathcurveto{\pgfqpoint{2.957501in}{1.176573in}}{\pgfqpoint{2.947153in}{1.151591in}}{\pgfqpoint{2.947153in}{1.125546in}}%
\pgfpathcurveto{\pgfqpoint{2.947153in}{1.099500in}}{\pgfqpoint{2.957501in}{1.074518in}}{\pgfqpoint{2.975918in}{1.056101in}}%
\pgfpathcurveto{\pgfqpoint{2.994335in}{1.037685in}}{\pgfqpoint{3.019317in}{1.027337in}}{\pgfqpoint{3.045363in}{1.027337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561031in}{1.928515in}}%
\pgfpathcurveto{\pgfqpoint{1.587076in}{1.928515in}}{\pgfqpoint{1.612058in}{1.938863in}}{\pgfqpoint{1.630475in}{1.957280in}}%
\pgfpathcurveto{\pgfqpoint{1.648892in}{1.975697in}}{\pgfqpoint{1.659240in}{2.000679in}}{\pgfqpoint{1.659240in}{2.026725in}}%
\pgfpathcurveto{\pgfqpoint{1.659240in}{2.052770in}}{\pgfqpoint{1.648892in}{2.077752in}}{\pgfqpoint{1.630475in}{2.096169in}}%
\pgfpathcurveto{\pgfqpoint{1.612058in}{2.114586in}}{\pgfqpoint{1.587076in}{2.124934in}}{\pgfqpoint{1.561031in}{2.124934in}}%
\pgfpathcurveto{\pgfqpoint{1.534985in}{2.124934in}}{\pgfqpoint{1.510003in}{2.114586in}}{\pgfqpoint{1.491586in}{2.096169in}}%
\pgfpathcurveto{\pgfqpoint{1.473169in}{2.077752in}}{\pgfqpoint{1.462821in}{2.052770in}}{\pgfqpoint{1.462821in}{2.026725in}}%
\pgfpathcurveto{\pgfqpoint{1.462821in}{2.000679in}}{\pgfqpoint{1.473169in}{1.975697in}}{\pgfqpoint{1.491586in}{1.957280in}}%
\pgfpathcurveto{\pgfqpoint{1.510003in}{1.938863in}}{\pgfqpoint{1.534985in}{1.928515in}}{\pgfqpoint{1.561031in}{1.928515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726764in}{2.135766in}}%
\pgfpathcurveto{\pgfqpoint{1.752809in}{2.135766in}}{\pgfqpoint{1.777791in}{2.146114in}}{\pgfqpoint{1.796208in}{2.164531in}}%
\pgfpathcurveto{\pgfqpoint{1.814625in}{2.182948in}}{\pgfqpoint{1.824973in}{2.207930in}}{\pgfqpoint{1.824973in}{2.233975in}}%
\pgfpathcurveto{\pgfqpoint{1.824973in}{2.260021in}}{\pgfqpoint{1.814625in}{2.285003in}}{\pgfqpoint{1.796208in}{2.303420in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{2.321837in}}{\pgfqpoint{1.752809in}{2.332185in}}{\pgfqpoint{1.726764in}{2.332185in}}%
\pgfpathcurveto{\pgfqpoint{1.700718in}{2.332185in}}{\pgfqpoint{1.675736in}{2.321837in}}{\pgfqpoint{1.657319in}{2.303420in}}%
\pgfpathcurveto{\pgfqpoint{1.638902in}{2.285003in}}{\pgfqpoint{1.628554in}{2.260021in}}{\pgfqpoint{1.628554in}{2.233975in}}%
\pgfpathcurveto{\pgfqpoint{1.628554in}{2.207930in}}{\pgfqpoint{1.638902in}{2.182948in}}{\pgfqpoint{1.657319in}{2.164531in}}%
\pgfpathcurveto{\pgfqpoint{1.675736in}{2.146114in}}{\pgfqpoint{1.700718in}{2.135766in}}{\pgfqpoint{1.726764in}{2.135766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{1.824954in}}%
\pgfpathcurveto{\pgfqpoint{1.859120in}{1.824954in}}{\pgfqpoint{1.884102in}{1.835302in}}{\pgfqpoint{1.902519in}{1.853719in}}%
\pgfpathcurveto{\pgfqpoint{1.920936in}{1.872136in}}{\pgfqpoint{1.931284in}{1.897118in}}{\pgfqpoint{1.931284in}{1.923163in}}%
\pgfpathcurveto{\pgfqpoint{1.931284in}{1.949209in}}{\pgfqpoint{1.920936in}{1.974191in}}{\pgfqpoint{1.902519in}{1.992608in}}%
\pgfpathcurveto{\pgfqpoint{1.884102in}{2.011025in}}{\pgfqpoint{1.859120in}{2.021373in}}{\pgfqpoint{1.833075in}{2.021373in}}%
\pgfpathcurveto{\pgfqpoint{1.807030in}{2.021373in}}{\pgfqpoint{1.782047in}{2.011025in}}{\pgfqpoint{1.763630in}{1.992608in}}%
\pgfpathcurveto{\pgfqpoint{1.745214in}{1.974191in}}{\pgfqpoint{1.734866in}{1.949209in}}{\pgfqpoint{1.734866in}{1.923163in}}%
\pgfpathcurveto{\pgfqpoint{1.734866in}{1.897118in}}{\pgfqpoint{1.745214in}{1.872136in}}{\pgfqpoint{1.763630in}{1.853719in}}%
\pgfpathcurveto{\pgfqpoint{1.782047in}{1.835302in}}{\pgfqpoint{1.807030in}{1.824954in}}{\pgfqpoint{1.833075in}{1.824954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293313in}{1.041523in}}%
\pgfpathcurveto{\pgfqpoint{3.319358in}{1.041523in}}{\pgfqpoint{3.344341in}{1.051871in}}{\pgfqpoint{3.362757in}{1.070288in}}%
\pgfpathcurveto{\pgfqpoint{3.381174in}{1.088705in}}{\pgfqpoint{3.391522in}{1.113687in}}{\pgfqpoint{3.391522in}{1.139733in}}%
\pgfpathcurveto{\pgfqpoint{3.391522in}{1.165778in}}{\pgfqpoint{3.381174in}{1.190760in}}{\pgfqpoint{3.362757in}{1.209177in}}%
\pgfpathcurveto{\pgfqpoint{3.344341in}{1.227594in}}{\pgfqpoint{3.319358in}{1.237942in}}{\pgfqpoint{3.293313in}{1.237942in}}%
\pgfpathcurveto{\pgfqpoint{3.267268in}{1.237942in}}{\pgfqpoint{3.242285in}{1.227594in}}{\pgfqpoint{3.223869in}{1.209177in}}%
\pgfpathcurveto{\pgfqpoint{3.205452in}{1.190760in}}{\pgfqpoint{3.195104in}{1.165778in}}{\pgfqpoint{3.195104in}{1.139733in}}%
\pgfpathcurveto{\pgfqpoint{3.195104in}{1.113687in}}{\pgfqpoint{3.205452in}{1.088705in}}{\pgfqpoint{3.223869in}{1.070288in}}%
\pgfpathcurveto{\pgfqpoint{3.242285in}{1.051871in}}{\pgfqpoint{3.267268in}{1.041523in}}{\pgfqpoint{3.293313in}{1.041523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927076in}{1.778730in}}%
\pgfpathcurveto{\pgfqpoint{1.953122in}{1.778730in}}{\pgfqpoint{1.978104in}{1.789078in}}{\pgfqpoint{1.996521in}{1.807495in}}%
\pgfpathcurveto{\pgfqpoint{2.014938in}{1.825912in}}{\pgfqpoint{2.025286in}{1.850894in}}{\pgfqpoint{2.025286in}{1.876940in}}%
\pgfpathcurveto{\pgfqpoint{2.025286in}{1.902985in}}{\pgfqpoint{2.014938in}{1.927967in}}{\pgfqpoint{1.996521in}{1.946384in}}%
\pgfpathcurveto{\pgfqpoint{1.978104in}{1.964801in}}{\pgfqpoint{1.953122in}{1.975149in}}{\pgfqpoint{1.927076in}{1.975149in}}%
\pgfpathcurveto{\pgfqpoint{1.901031in}{1.975149in}}{\pgfqpoint{1.876049in}{1.964801in}}{\pgfqpoint{1.857632in}{1.946384in}}%
\pgfpathcurveto{\pgfqpoint{1.839215in}{1.927967in}}{\pgfqpoint{1.828867in}{1.902985in}}{\pgfqpoint{1.828867in}{1.876940in}}%
\pgfpathcurveto{\pgfqpoint{1.828867in}{1.850894in}}{\pgfqpoint{1.839215in}{1.825912in}}{\pgfqpoint{1.857632in}{1.807495in}}%
\pgfpathcurveto{\pgfqpoint{1.876049in}{1.789078in}}{\pgfqpoint{1.901031in}{1.778730in}}{\pgfqpoint{1.927076in}{1.778730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200041in}{1.236436in}}%
\pgfpathcurveto{\pgfqpoint{3.226086in}{1.236436in}}{\pgfqpoint{3.251068in}{1.246784in}}{\pgfqpoint{3.269485in}{1.265201in}}%
\pgfpathcurveto{\pgfqpoint{3.287902in}{1.283618in}}{\pgfqpoint{3.298250in}{1.308600in}}{\pgfqpoint{3.298250in}{1.334645in}}%
\pgfpathcurveto{\pgfqpoint{3.298250in}{1.360691in}}{\pgfqpoint{3.287902in}{1.385673in}}{\pgfqpoint{3.269485in}{1.404090in}}%
\pgfpathcurveto{\pgfqpoint{3.251068in}{1.422507in}}{\pgfqpoint{3.226086in}{1.432855in}}{\pgfqpoint{3.200041in}{1.432855in}}%
\pgfpathcurveto{\pgfqpoint{3.173995in}{1.432855in}}{\pgfqpoint{3.149013in}{1.422507in}}{\pgfqpoint{3.130596in}{1.404090in}}%
\pgfpathcurveto{\pgfqpoint{3.112180in}{1.385673in}}{\pgfqpoint{3.101832in}{1.360691in}}{\pgfqpoint{3.101832in}{1.334645in}}%
\pgfpathcurveto{\pgfqpoint{3.101832in}{1.308600in}}{\pgfqpoint{3.112180in}{1.283618in}}{\pgfqpoint{3.130596in}{1.265201in}}%
\pgfpathcurveto{\pgfqpoint{3.149013in}{1.246784in}}{\pgfqpoint{3.173995in}{1.236436in}}{\pgfqpoint{3.200041in}{1.236436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997788in}{1.728968in}}%
\pgfpathcurveto{\pgfqpoint{2.023833in}{1.728968in}}{\pgfqpoint{2.048815in}{1.739316in}}{\pgfqpoint{2.067232in}{1.757733in}}%
\pgfpathcurveto{\pgfqpoint{2.085649in}{1.776150in}}{\pgfqpoint{2.095997in}{1.801132in}}{\pgfqpoint{2.095997in}{1.827178in}}%
\pgfpathcurveto{\pgfqpoint{2.095997in}{1.853223in}}{\pgfqpoint{2.085649in}{1.878205in}}{\pgfqpoint{2.067232in}{1.896622in}}%
\pgfpathcurveto{\pgfqpoint{2.048815in}{1.915039in}}{\pgfqpoint{2.023833in}{1.925387in}}{\pgfqpoint{1.997788in}{1.925387in}}%
\pgfpathcurveto{\pgfqpoint{1.971742in}{1.925387in}}{\pgfqpoint{1.946760in}{1.915039in}}{\pgfqpoint{1.928343in}{1.896622in}}%
\pgfpathcurveto{\pgfqpoint{1.909926in}{1.878205in}}{\pgfqpoint{1.899578in}{1.853223in}}{\pgfqpoint{1.899578in}{1.827178in}}%
\pgfpathcurveto{\pgfqpoint{1.899578in}{1.801132in}}{\pgfqpoint{1.909926in}{1.776150in}}{\pgfqpoint{1.928343in}{1.757733in}}%
\pgfpathcurveto{\pgfqpoint{1.946760in}{1.739316in}}{\pgfqpoint{1.971742in}{1.728968in}}{\pgfqpoint{1.997788in}{1.728968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431887in}{1.666210in}}%
\pgfpathcurveto{\pgfqpoint{2.457932in}{1.666210in}}{\pgfqpoint{2.482914in}{1.676558in}}{\pgfqpoint{2.501331in}{1.694974in}}%
\pgfpathcurveto{\pgfqpoint{2.519748in}{1.713391in}}{\pgfqpoint{2.530096in}{1.738373in}}{\pgfqpoint{2.530096in}{1.764419in}}%
\pgfpathcurveto{\pgfqpoint{2.530096in}{1.790464in}}{\pgfqpoint{2.519748in}{1.815446in}}{\pgfqpoint{2.501331in}{1.833863in}}%
\pgfpathcurveto{\pgfqpoint{2.482914in}{1.852280in}}{\pgfqpoint{2.457932in}{1.862628in}}{\pgfqpoint{2.431887in}{1.862628in}}%
\pgfpathcurveto{\pgfqpoint{2.405841in}{1.862628in}}{\pgfqpoint{2.380859in}{1.852280in}}{\pgfqpoint{2.362442in}{1.833863in}}%
\pgfpathcurveto{\pgfqpoint{2.344025in}{1.815446in}}{\pgfqpoint{2.333677in}{1.790464in}}{\pgfqpoint{2.333677in}{1.764419in}}%
\pgfpathcurveto{\pgfqpoint{2.333677in}{1.738373in}}{\pgfqpoint{2.344025in}{1.713391in}}{\pgfqpoint{2.362442in}{1.694974in}}%
\pgfpathcurveto{\pgfqpoint{2.380859in}{1.676558in}}{\pgfqpoint{2.405841in}{1.666210in}}{\pgfqpoint{2.431887in}{1.666210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089378in}{1.906461in}}%
\pgfpathcurveto{\pgfqpoint{2.115423in}{1.906461in}}{\pgfqpoint{2.140405in}{1.916809in}}{\pgfqpoint{2.158822in}{1.935226in}}%
\pgfpathcurveto{\pgfqpoint{2.177239in}{1.953643in}}{\pgfqpoint{2.187587in}{1.978625in}}{\pgfqpoint{2.187587in}{2.004670in}}%
\pgfpathcurveto{\pgfqpoint{2.187587in}{2.030716in}}{\pgfqpoint{2.177239in}{2.055698in}}{\pgfqpoint{2.158822in}{2.074115in}}%
\pgfpathcurveto{\pgfqpoint{2.140405in}{2.092532in}}{\pgfqpoint{2.115423in}{2.102880in}}{\pgfqpoint{2.089378in}{2.102880in}}%
\pgfpathcurveto{\pgfqpoint{2.063332in}{2.102880in}}{\pgfqpoint{2.038350in}{2.092532in}}{\pgfqpoint{2.019933in}{2.074115in}}%
\pgfpathcurveto{\pgfqpoint{2.001516in}{2.055698in}}{\pgfqpoint{1.991169in}{2.030716in}}{\pgfqpoint{1.991169in}{2.004670in}}%
\pgfpathcurveto{\pgfqpoint{1.991169in}{1.978625in}}{\pgfqpoint{2.001516in}{1.953643in}}{\pgfqpoint{2.019933in}{1.935226in}}%
\pgfpathcurveto{\pgfqpoint{2.038350in}{1.916809in}}{\pgfqpoint{2.063332in}{1.906461in}}{\pgfqpoint{2.089378in}{1.906461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302459in}{1.455277in}}%
\pgfpathcurveto{\pgfqpoint{2.328504in}{1.455277in}}{\pgfqpoint{2.353487in}{1.465625in}}{\pgfqpoint{2.371903in}{1.484042in}}%
\pgfpathcurveto{\pgfqpoint{2.390320in}{1.502459in}}{\pgfqpoint{2.400668in}{1.527441in}}{\pgfqpoint{2.400668in}{1.553487in}}%
\pgfpathcurveto{\pgfqpoint{2.400668in}{1.579532in}}{\pgfqpoint{2.390320in}{1.604514in}}{\pgfqpoint{2.371903in}{1.622931in}}%
\pgfpathcurveto{\pgfqpoint{2.353487in}{1.641348in}}{\pgfqpoint{2.328504in}{1.651696in}}{\pgfqpoint{2.302459in}{1.651696in}}%
\pgfpathcurveto{\pgfqpoint{2.276414in}{1.651696in}}{\pgfqpoint{2.251431in}{1.641348in}}{\pgfqpoint{2.233015in}{1.622931in}}%
\pgfpathcurveto{\pgfqpoint{2.214598in}{1.604514in}}{\pgfqpoint{2.204250in}{1.579532in}}{\pgfqpoint{2.204250in}{1.553487in}}%
\pgfpathcurveto{\pgfqpoint{2.204250in}{1.527441in}}{\pgfqpoint{2.214598in}{1.502459in}}{\pgfqpoint{2.233015in}{1.484042in}}%
\pgfpathcurveto{\pgfqpoint{2.251431in}{1.465625in}}{\pgfqpoint{2.276414in}{1.455277in}}{\pgfqpoint{2.302459in}{1.455277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091948in}{1.345505in}}%
\pgfpathcurveto{\pgfqpoint{3.117994in}{1.345505in}}{\pgfqpoint{3.142976in}{1.355853in}}{\pgfqpoint{3.161393in}{1.374270in}}%
\pgfpathcurveto{\pgfqpoint{3.179809in}{1.392687in}}{\pgfqpoint{3.190157in}{1.417669in}}{\pgfqpoint{3.190157in}{1.443715in}}%
\pgfpathcurveto{\pgfqpoint{3.190157in}{1.469760in}}{\pgfqpoint{3.179809in}{1.494742in}}{\pgfqpoint{3.161393in}{1.513159in}}%
\pgfpathcurveto{\pgfqpoint{3.142976in}{1.531576in}}{\pgfqpoint{3.117994in}{1.541924in}}{\pgfqpoint{3.091948in}{1.541924in}}%
\pgfpathcurveto{\pgfqpoint{3.065903in}{1.541924in}}{\pgfqpoint{3.040921in}{1.531576in}}{\pgfqpoint{3.022504in}{1.513159in}}%
\pgfpathcurveto{\pgfqpoint{3.004087in}{1.494742in}}{\pgfqpoint{2.993739in}{1.469760in}}{\pgfqpoint{2.993739in}{1.443715in}}%
\pgfpathcurveto{\pgfqpoint{2.993739in}{1.417669in}}{\pgfqpoint{3.004087in}{1.392687in}}{\pgfqpoint{3.022504in}{1.374270in}}%
\pgfpathcurveto{\pgfqpoint{3.040921in}{1.355853in}}{\pgfqpoint{3.065903in}{1.345505in}}{\pgfqpoint{3.091948in}{1.345505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056134in}{1.450445in}}%
\pgfpathcurveto{\pgfqpoint{3.082179in}{1.450445in}}{\pgfqpoint{3.107161in}{1.460793in}}{\pgfqpoint{3.125578in}{1.479210in}}%
\pgfpathcurveto{\pgfqpoint{3.143995in}{1.497627in}}{\pgfqpoint{3.154343in}{1.522609in}}{\pgfqpoint{3.154343in}{1.548655in}}%
\pgfpathcurveto{\pgfqpoint{3.154343in}{1.574700in}}{\pgfqpoint{3.143995in}{1.599682in}}{\pgfqpoint{3.125578in}{1.618099in}}%
\pgfpathcurveto{\pgfqpoint{3.107161in}{1.636516in}}{\pgfqpoint{3.082179in}{1.646864in}}{\pgfqpoint{3.056134in}{1.646864in}}%
\pgfpathcurveto{\pgfqpoint{3.030088in}{1.646864in}}{\pgfqpoint{3.005106in}{1.636516in}}{\pgfqpoint{2.986689in}{1.618099in}}%
\pgfpathcurveto{\pgfqpoint{2.968272in}{1.599682in}}{\pgfqpoint{2.957924in}{1.574700in}}{\pgfqpoint{2.957924in}{1.548655in}}%
\pgfpathcurveto{\pgfqpoint{2.957924in}{1.522609in}}{\pgfqpoint{2.968272in}{1.497627in}}{\pgfqpoint{2.986689in}{1.479210in}}%
\pgfpathcurveto{\pgfqpoint{3.005106in}{1.460793in}}{\pgfqpoint{3.030088in}{1.450445in}}{\pgfqpoint{3.056134in}{1.450445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480394in}{2.046926in}}%
\pgfpathcurveto{\pgfqpoint{1.506440in}{2.046926in}}{\pgfqpoint{1.531422in}{2.057274in}}{\pgfqpoint{1.549839in}{2.075691in}}%
\pgfpathcurveto{\pgfqpoint{1.568255in}{2.094108in}}{\pgfqpoint{1.578603in}{2.119090in}}{\pgfqpoint{1.578603in}{2.145135in}}%
\pgfpathcurveto{\pgfqpoint{1.578603in}{2.171181in}}{\pgfqpoint{1.568255in}{2.196163in}}{\pgfqpoint{1.549839in}{2.214580in}}%
\pgfpathcurveto{\pgfqpoint{1.531422in}{2.232997in}}{\pgfqpoint{1.506440in}{2.243345in}}{\pgfqpoint{1.480394in}{2.243345in}}%
\pgfpathcurveto{\pgfqpoint{1.454349in}{2.243345in}}{\pgfqpoint{1.429367in}{2.232997in}}{\pgfqpoint{1.410950in}{2.214580in}}%
\pgfpathcurveto{\pgfqpoint{1.392533in}{2.196163in}}{\pgfqpoint{1.382185in}{2.171181in}}{\pgfqpoint{1.382185in}{2.145135in}}%
\pgfpathcurveto{\pgfqpoint{1.382185in}{2.119090in}}{\pgfqpoint{1.392533in}{2.094108in}}{\pgfqpoint{1.410950in}{2.075691in}}%
\pgfpathcurveto{\pgfqpoint{1.429367in}{2.057274in}}{\pgfqpoint{1.454349in}{2.046926in}}{\pgfqpoint{1.480394in}{2.046926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694386in}{1.081299in}}%
\pgfpathcurveto{\pgfqpoint{2.720431in}{1.081299in}}{\pgfqpoint{2.745414in}{1.091647in}}{\pgfqpoint{2.763831in}{1.110064in}}%
\pgfpathcurveto{\pgfqpoint{2.782247in}{1.128481in}}{\pgfqpoint{2.792595in}{1.153463in}}{\pgfqpoint{2.792595in}{1.179508in}}%
\pgfpathcurveto{\pgfqpoint{2.792595in}{1.205554in}}{\pgfqpoint{2.782247in}{1.230536in}}{\pgfqpoint{2.763831in}{1.248953in}}%
\pgfpathcurveto{\pgfqpoint{2.745414in}{1.267369in}}{\pgfqpoint{2.720431in}{1.277717in}}{\pgfqpoint{2.694386in}{1.277717in}}%
\pgfpathcurveto{\pgfqpoint{2.668341in}{1.277717in}}{\pgfqpoint{2.643359in}{1.267369in}}{\pgfqpoint{2.624942in}{1.248953in}}%
\pgfpathcurveto{\pgfqpoint{2.606525in}{1.230536in}}{\pgfqpoint{2.596177in}{1.205554in}}{\pgfqpoint{2.596177in}{1.179508in}}%
\pgfpathcurveto{\pgfqpoint{2.596177in}{1.153463in}}{\pgfqpoint{2.606525in}{1.128481in}}{\pgfqpoint{2.624942in}{1.110064in}}%
\pgfpathcurveto{\pgfqpoint{2.643359in}{1.091647in}}{\pgfqpoint{2.668341in}{1.081299in}}{\pgfqpoint{2.694386in}{1.081299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837267in}{1.923498in}}%
\pgfpathcurveto{\pgfqpoint{1.863312in}{1.923498in}}{\pgfqpoint{1.888294in}{1.933846in}}{\pgfqpoint{1.906711in}{1.952263in}}%
\pgfpathcurveto{\pgfqpoint{1.925128in}{1.970679in}}{\pgfqpoint{1.935476in}{1.995662in}}{\pgfqpoint{1.935476in}{2.021707in}}%
\pgfpathcurveto{\pgfqpoint{1.935476in}{2.047752in}}{\pgfqpoint{1.925128in}{2.072735in}}{\pgfqpoint{1.906711in}{2.091151in}}%
\pgfpathcurveto{\pgfqpoint{1.888294in}{2.109568in}}{\pgfqpoint{1.863312in}{2.119916in}}{\pgfqpoint{1.837267in}{2.119916in}}%
\pgfpathcurveto{\pgfqpoint{1.811221in}{2.119916in}}{\pgfqpoint{1.786239in}{2.109568in}}{\pgfqpoint{1.767822in}{2.091151in}}%
\pgfpathcurveto{\pgfqpoint{1.749406in}{2.072735in}}{\pgfqpoint{1.739058in}{2.047752in}}{\pgfqpoint{1.739058in}{2.021707in}}%
\pgfpathcurveto{\pgfqpoint{1.739058in}{1.995662in}}{\pgfqpoint{1.749406in}{1.970679in}}{\pgfqpoint{1.767822in}{1.952263in}}%
\pgfpathcurveto{\pgfqpoint{1.786239in}{1.933846in}}{\pgfqpoint{1.811221in}{1.923498in}}{\pgfqpoint{1.837267in}{1.923498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166598in}{1.306845in}}%
\pgfpathcurveto{\pgfqpoint{2.192643in}{1.306845in}}{\pgfqpoint{2.217625in}{1.317193in}}{\pgfqpoint{2.236042in}{1.335610in}}%
\pgfpathcurveto{\pgfqpoint{2.254459in}{1.354027in}}{\pgfqpoint{2.264807in}{1.379009in}}{\pgfqpoint{2.264807in}{1.405055in}}%
\pgfpathcurveto{\pgfqpoint{2.264807in}{1.431100in}}{\pgfqpoint{2.254459in}{1.456082in}}{\pgfqpoint{2.236042in}{1.474499in}}%
\pgfpathcurveto{\pgfqpoint{2.217625in}{1.492916in}}{\pgfqpoint{2.192643in}{1.503264in}}{\pgfqpoint{2.166598in}{1.503264in}}%
\pgfpathcurveto{\pgfqpoint{2.140552in}{1.503264in}}{\pgfqpoint{2.115570in}{1.492916in}}{\pgfqpoint{2.097153in}{1.474499in}}%
\pgfpathcurveto{\pgfqpoint{2.078736in}{1.456082in}}{\pgfqpoint{2.068389in}{1.431100in}}{\pgfqpoint{2.068389in}{1.405055in}}%
\pgfpathcurveto{\pgfqpoint{2.068389in}{1.379009in}}{\pgfqpoint{2.078736in}{1.354027in}}{\pgfqpoint{2.097153in}{1.335610in}}%
\pgfpathcurveto{\pgfqpoint{2.115570in}{1.317193in}}{\pgfqpoint{2.140552in}{1.306845in}}{\pgfqpoint{2.166598in}{1.306845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267025in}{1.313795in}}%
\pgfpathcurveto{\pgfqpoint{3.293071in}{1.313795in}}{\pgfqpoint{3.318053in}{1.324143in}}{\pgfqpoint{3.336470in}{1.342559in}}%
\pgfpathcurveto{\pgfqpoint{3.354887in}{1.360976in}}{\pgfqpoint{3.365234in}{1.385959in}}{\pgfqpoint{3.365234in}{1.412004in}}%
\pgfpathcurveto{\pgfqpoint{3.365234in}{1.438049in}}{\pgfqpoint{3.354887in}{1.463031in}}{\pgfqpoint{3.336470in}{1.481448in}}%
\pgfpathcurveto{\pgfqpoint{3.318053in}{1.499865in}}{\pgfqpoint{3.293071in}{1.510213in}}{\pgfqpoint{3.267025in}{1.510213in}}%
\pgfpathcurveto{\pgfqpoint{3.240980in}{1.510213in}}{\pgfqpoint{3.215998in}{1.499865in}}{\pgfqpoint{3.197581in}{1.481448in}}%
\pgfpathcurveto{\pgfqpoint{3.179164in}{1.463031in}}{\pgfqpoint{3.168816in}{1.438049in}}{\pgfqpoint{3.168816in}{1.412004in}}%
\pgfpathcurveto{\pgfqpoint{3.168816in}{1.385959in}}{\pgfqpoint{3.179164in}{1.360976in}}{\pgfqpoint{3.197581in}{1.342559in}}%
\pgfpathcurveto{\pgfqpoint{3.215998in}{1.324143in}}{\pgfqpoint{3.240980in}{1.313795in}}{\pgfqpoint{3.267025in}{1.313795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043891in}{1.565740in}}%
\pgfpathcurveto{\pgfqpoint{3.069936in}{1.565740in}}{\pgfqpoint{3.094918in}{1.576088in}}{\pgfqpoint{3.113335in}{1.594505in}}%
\pgfpathcurveto{\pgfqpoint{3.131752in}{1.612922in}}{\pgfqpoint{3.142100in}{1.637904in}}{\pgfqpoint{3.142100in}{1.663950in}}%
\pgfpathcurveto{\pgfqpoint{3.142100in}{1.689995in}}{\pgfqpoint{3.131752in}{1.714977in}}{\pgfqpoint{3.113335in}{1.733394in}}%
\pgfpathcurveto{\pgfqpoint{3.094918in}{1.751811in}}{\pgfqpoint{3.069936in}{1.762159in}}{\pgfqpoint{3.043891in}{1.762159in}}%
\pgfpathcurveto{\pgfqpoint{3.017845in}{1.762159in}}{\pgfqpoint{2.992863in}{1.751811in}}{\pgfqpoint{2.974446in}{1.733394in}}%
\pgfpathcurveto{\pgfqpoint{2.956030in}{1.714977in}}{\pgfqpoint{2.945682in}{1.689995in}}{\pgfqpoint{2.945682in}{1.663950in}}%
\pgfpathcurveto{\pgfqpoint{2.945682in}{1.637904in}}{\pgfqpoint{2.956030in}{1.612922in}}{\pgfqpoint{2.974446in}{1.594505in}}%
\pgfpathcurveto{\pgfqpoint{2.992863in}{1.576088in}}{\pgfqpoint{3.017845in}{1.565740in}}{\pgfqpoint{3.043891in}{1.565740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146741in}{1.232318in}}%
\pgfpathcurveto{\pgfqpoint{3.172786in}{1.232318in}}{\pgfqpoint{3.197768in}{1.242666in}}{\pgfqpoint{3.216185in}{1.261082in}}%
\pgfpathcurveto{\pgfqpoint{3.234602in}{1.279499in}}{\pgfqpoint{3.244950in}{1.304481in}}{\pgfqpoint{3.244950in}{1.330527in}}%
\pgfpathcurveto{\pgfqpoint{3.244950in}{1.356572in}}{\pgfqpoint{3.234602in}{1.381554in}}{\pgfqpoint{3.216185in}{1.399971in}}%
\pgfpathcurveto{\pgfqpoint{3.197768in}{1.418388in}}{\pgfqpoint{3.172786in}{1.428736in}}{\pgfqpoint{3.146741in}{1.428736in}}%
\pgfpathcurveto{\pgfqpoint{3.120695in}{1.428736in}}{\pgfqpoint{3.095713in}{1.418388in}}{\pgfqpoint{3.077296in}{1.399971in}}%
\pgfpathcurveto{\pgfqpoint{3.058879in}{1.381554in}}{\pgfqpoint{3.048531in}{1.356572in}}{\pgfqpoint{3.048531in}{1.330527in}}%
\pgfpathcurveto{\pgfqpoint{3.048531in}{1.304481in}}{\pgfqpoint{3.058879in}{1.279499in}}{\pgfqpoint{3.077296in}{1.261082in}}%
\pgfpathcurveto{\pgfqpoint{3.095713in}{1.242666in}}{\pgfqpoint{3.120695in}{1.232318in}}{\pgfqpoint{3.146741in}{1.232318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725580in}{1.090673in}}%
\pgfpathcurveto{\pgfqpoint{2.751626in}{1.090673in}}{\pgfqpoint{2.776608in}{1.101021in}}{\pgfqpoint{2.795025in}{1.119438in}}%
\pgfpathcurveto{\pgfqpoint{2.813442in}{1.137854in}}{\pgfqpoint{2.823789in}{1.162837in}}{\pgfqpoint{2.823789in}{1.188882in}}%
\pgfpathcurveto{\pgfqpoint{2.823789in}{1.214927in}}{\pgfqpoint{2.813442in}{1.239910in}}{\pgfqpoint{2.795025in}{1.258326in}}%
\pgfpathcurveto{\pgfqpoint{2.776608in}{1.276743in}}{\pgfqpoint{2.751626in}{1.287091in}}{\pgfqpoint{2.725580in}{1.287091in}}%
\pgfpathcurveto{\pgfqpoint{2.699535in}{1.287091in}}{\pgfqpoint{2.674553in}{1.276743in}}{\pgfqpoint{2.656136in}{1.258326in}}%
\pgfpathcurveto{\pgfqpoint{2.637719in}{1.239910in}}{\pgfqpoint{2.627371in}{1.214927in}}{\pgfqpoint{2.627371in}{1.188882in}}%
\pgfpathcurveto{\pgfqpoint{2.627371in}{1.162837in}}{\pgfqpoint{2.637719in}{1.137854in}}{\pgfqpoint{2.656136in}{1.119438in}}%
\pgfpathcurveto{\pgfqpoint{2.674553in}{1.101021in}}{\pgfqpoint{2.699535in}{1.090673in}}{\pgfqpoint{2.725580in}{1.090673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437866in}{1.526769in}}%
\pgfpathcurveto{\pgfqpoint{3.463911in}{1.526769in}}{\pgfqpoint{3.488893in}{1.537117in}}{\pgfqpoint{3.507310in}{1.555534in}}%
\pgfpathcurveto{\pgfqpoint{3.525727in}{1.573951in}}{\pgfqpoint{3.536075in}{1.598933in}}{\pgfqpoint{3.536075in}{1.624978in}}%
\pgfpathcurveto{\pgfqpoint{3.536075in}{1.651024in}}{\pgfqpoint{3.525727in}{1.676006in}}{\pgfqpoint{3.507310in}{1.694423in}}%
\pgfpathcurveto{\pgfqpoint{3.488893in}{1.712840in}}{\pgfqpoint{3.463911in}{1.723187in}}{\pgfqpoint{3.437866in}{1.723187in}}%
\pgfpathcurveto{\pgfqpoint{3.411821in}{1.723187in}}{\pgfqpoint{3.386838in}{1.712840in}}{\pgfqpoint{3.368421in}{1.694423in}}%
\pgfpathcurveto{\pgfqpoint{3.350005in}{1.676006in}}{\pgfqpoint{3.339657in}{1.651024in}}{\pgfqpoint{3.339657in}{1.624978in}}%
\pgfpathcurveto{\pgfqpoint{3.339657in}{1.598933in}}{\pgfqpoint{3.350005in}{1.573951in}}{\pgfqpoint{3.368421in}{1.555534in}}%
\pgfpathcurveto{\pgfqpoint{3.386838in}{1.537117in}}{\pgfqpoint{3.411821in}{1.526769in}}{\pgfqpoint{3.437866in}{1.526769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148761in}{1.351385in}}%
\pgfpathcurveto{\pgfqpoint{2.174806in}{1.351385in}}{\pgfqpoint{2.199788in}{1.361733in}}{\pgfqpoint{2.218205in}{1.380150in}}%
\pgfpathcurveto{\pgfqpoint{2.236622in}{1.398567in}}{\pgfqpoint{2.246970in}{1.423549in}}{\pgfqpoint{2.246970in}{1.449594in}}%
\pgfpathcurveto{\pgfqpoint{2.246970in}{1.475640in}}{\pgfqpoint{2.236622in}{1.500622in}}{\pgfqpoint{2.218205in}{1.519039in}}%
\pgfpathcurveto{\pgfqpoint{2.199788in}{1.537456in}}{\pgfqpoint{2.174806in}{1.547804in}}{\pgfqpoint{2.148761in}{1.547804in}}%
\pgfpathcurveto{\pgfqpoint{2.122715in}{1.547804in}}{\pgfqpoint{2.097733in}{1.537456in}}{\pgfqpoint{2.079316in}{1.519039in}}%
\pgfpathcurveto{\pgfqpoint{2.060899in}{1.500622in}}{\pgfqpoint{2.050551in}{1.475640in}}{\pgfqpoint{2.050551in}{1.449594in}}%
\pgfpathcurveto{\pgfqpoint{2.050551in}{1.423549in}}{\pgfqpoint{2.060899in}{1.398567in}}{\pgfqpoint{2.079316in}{1.380150in}}%
\pgfpathcurveto{\pgfqpoint{2.097733in}{1.361733in}}{\pgfqpoint{2.122715in}{1.351385in}}{\pgfqpoint{2.148761in}{1.351385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877860in}{1.889219in}}%
\pgfpathcurveto{\pgfqpoint{1.903905in}{1.889219in}}{\pgfqpoint{1.928887in}{1.899567in}}{\pgfqpoint{1.947304in}{1.917984in}}%
\pgfpathcurveto{\pgfqpoint{1.965721in}{1.936401in}}{\pgfqpoint{1.976069in}{1.961383in}}{\pgfqpoint{1.976069in}{1.987428in}}%
\pgfpathcurveto{\pgfqpoint{1.976069in}{2.013474in}}{\pgfqpoint{1.965721in}{2.038456in}}{\pgfqpoint{1.947304in}{2.056873in}}%
\pgfpathcurveto{\pgfqpoint{1.928887in}{2.075290in}}{\pgfqpoint{1.903905in}{2.085638in}}{\pgfqpoint{1.877860in}{2.085638in}}%
\pgfpathcurveto{\pgfqpoint{1.851814in}{2.085638in}}{\pgfqpoint{1.826832in}{2.075290in}}{\pgfqpoint{1.808415in}{2.056873in}}%
\pgfpathcurveto{\pgfqpoint{1.789998in}{2.038456in}}{\pgfqpoint{1.779651in}{2.013474in}}{\pgfqpoint{1.779651in}{1.987428in}}%
\pgfpathcurveto{\pgfqpoint{1.779651in}{1.961383in}}{\pgfqpoint{1.789998in}{1.936401in}}{\pgfqpoint{1.808415in}{1.917984in}}%
\pgfpathcurveto{\pgfqpoint{1.826832in}{1.899567in}}{\pgfqpoint{1.851814in}{1.889219in}}{\pgfqpoint{1.877860in}{1.889219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741537in}{1.103027in}}%
\pgfpathcurveto{\pgfqpoint{2.767582in}{1.103027in}}{\pgfqpoint{2.792564in}{1.113375in}}{\pgfqpoint{2.810981in}{1.131792in}}%
\pgfpathcurveto{\pgfqpoint{2.829398in}{1.150209in}}{\pgfqpoint{2.839746in}{1.175191in}}{\pgfqpoint{2.839746in}{1.201237in}}%
\pgfpathcurveto{\pgfqpoint{2.839746in}{1.227282in}}{\pgfqpoint{2.829398in}{1.252264in}}{\pgfqpoint{2.810981in}{1.270681in}}%
\pgfpathcurveto{\pgfqpoint{2.792564in}{1.289098in}}{\pgfqpoint{2.767582in}{1.299446in}}{\pgfqpoint{2.741537in}{1.299446in}}%
\pgfpathcurveto{\pgfqpoint{2.715491in}{1.299446in}}{\pgfqpoint{2.690509in}{1.289098in}}{\pgfqpoint{2.672092in}{1.270681in}}%
\pgfpathcurveto{\pgfqpoint{2.653676in}{1.252264in}}{\pgfqpoint{2.643328in}{1.227282in}}{\pgfqpoint{2.643328in}{1.201237in}}%
\pgfpathcurveto{\pgfqpoint{2.643328in}{1.175191in}}{\pgfqpoint{2.653676in}{1.150209in}}{\pgfqpoint{2.672092in}{1.131792in}}%
\pgfpathcurveto{\pgfqpoint{2.690509in}{1.113375in}}{\pgfqpoint{2.715491in}{1.103027in}}{\pgfqpoint{2.741537in}{1.103027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940170in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{1.966216in}{1.769616in}}{\pgfqpoint{1.991198in}{1.779964in}}{\pgfqpoint{2.009615in}{1.798381in}}%
\pgfpathcurveto{\pgfqpoint{2.028032in}{1.816798in}}{\pgfqpoint{2.038380in}{1.841780in}}{\pgfqpoint{2.038380in}{1.867825in}}%
\pgfpathcurveto{\pgfqpoint{2.038380in}{1.893871in}}{\pgfqpoint{2.028032in}{1.918853in}}{\pgfqpoint{2.009615in}{1.937270in}}%
\pgfpathcurveto{\pgfqpoint{1.991198in}{1.955686in}}{\pgfqpoint{1.966216in}{1.966034in}}{\pgfqpoint{1.940170in}{1.966034in}}%
\pgfpathcurveto{\pgfqpoint{1.914125in}{1.966034in}}{\pgfqpoint{1.889143in}{1.955686in}}{\pgfqpoint{1.870726in}{1.937270in}}%
\pgfpathcurveto{\pgfqpoint{1.852309in}{1.918853in}}{\pgfqpoint{1.841961in}{1.893871in}}{\pgfqpoint{1.841961in}{1.867825in}}%
\pgfpathcurveto{\pgfqpoint{1.841961in}{1.841780in}}{\pgfqpoint{1.852309in}{1.816798in}}{\pgfqpoint{1.870726in}{1.798381in}}%
\pgfpathcurveto{\pgfqpoint{1.889143in}{1.779964in}}{\pgfqpoint{1.914125in}{1.769616in}}{\pgfqpoint{1.940170in}{1.769616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794211in}{2.363141in}}%
\pgfpathcurveto{\pgfqpoint{1.820256in}{2.363141in}}{\pgfqpoint{1.845238in}{2.373489in}}{\pgfqpoint{1.863655in}{2.391906in}}%
\pgfpathcurveto{\pgfqpoint{1.882072in}{2.410322in}}{\pgfqpoint{1.892420in}{2.435305in}}{\pgfqpoint{1.892420in}{2.461350in}}%
\pgfpathcurveto{\pgfqpoint{1.892420in}{2.487395in}}{\pgfqpoint{1.882072in}{2.512378in}}{\pgfqpoint{1.863655in}{2.530794in}}%
\pgfpathcurveto{\pgfqpoint{1.845238in}{2.549211in}}{\pgfqpoint{1.820256in}{2.559559in}}{\pgfqpoint{1.794211in}{2.559559in}}%
\pgfpathcurveto{\pgfqpoint{1.768165in}{2.559559in}}{\pgfqpoint{1.743183in}{2.549211in}}{\pgfqpoint{1.724766in}{2.530794in}}%
\pgfpathcurveto{\pgfqpoint{1.706349in}{2.512378in}}{\pgfqpoint{1.696001in}{2.487395in}}{\pgfqpoint{1.696001in}{2.461350in}}%
\pgfpathcurveto{\pgfqpoint{1.696001in}{2.435305in}}{\pgfqpoint{1.706349in}{2.410322in}}{\pgfqpoint{1.724766in}{2.391906in}}%
\pgfpathcurveto{\pgfqpoint{1.743183in}{2.373489in}}{\pgfqpoint{1.768165in}{2.363141in}}{\pgfqpoint{1.794211in}{2.363141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884055in}{1.754122in}}%
\pgfpathcurveto{\pgfqpoint{1.910101in}{1.754122in}}{\pgfqpoint{1.935083in}{1.764470in}}{\pgfqpoint{1.953500in}{1.782886in}}%
\pgfpathcurveto{\pgfqpoint{1.971917in}{1.801303in}}{\pgfqpoint{1.982264in}{1.826285in}}{\pgfqpoint{1.982264in}{1.852331in}}%
\pgfpathcurveto{\pgfqpoint{1.982264in}{1.878376in}}{\pgfqpoint{1.971917in}{1.903358in}}{\pgfqpoint{1.953500in}{1.921775in}}%
\pgfpathcurveto{\pgfqpoint{1.935083in}{1.940192in}}{\pgfqpoint{1.910101in}{1.950540in}}{\pgfqpoint{1.884055in}{1.950540in}}%
\pgfpathcurveto{\pgfqpoint{1.858010in}{1.950540in}}{\pgfqpoint{1.833028in}{1.940192in}}{\pgfqpoint{1.814611in}{1.921775in}}%
\pgfpathcurveto{\pgfqpoint{1.796194in}{1.903358in}}{\pgfqpoint{1.785846in}{1.878376in}}{\pgfqpoint{1.785846in}{1.852331in}}%
\pgfpathcurveto{\pgfqpoint{1.785846in}{1.826285in}}{\pgfqpoint{1.796194in}{1.801303in}}{\pgfqpoint{1.814611in}{1.782886in}}%
\pgfpathcurveto{\pgfqpoint{1.833028in}{1.764470in}}{\pgfqpoint{1.858010in}{1.754122in}}{\pgfqpoint{1.884055in}{1.754122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421887in}{1.116166in}}%
\pgfpathcurveto{\pgfqpoint{3.447932in}{1.116166in}}{\pgfqpoint{3.472914in}{1.126514in}}{\pgfqpoint{3.491331in}{1.144931in}}%
\pgfpathcurveto{\pgfqpoint{3.509748in}{1.163348in}}{\pgfqpoint{3.520096in}{1.188330in}}{\pgfqpoint{3.520096in}{1.214376in}}%
\pgfpathcurveto{\pgfqpoint{3.520096in}{1.240421in}}{\pgfqpoint{3.509748in}{1.265403in}}{\pgfqpoint{3.491331in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{3.472914in}{1.302237in}}{\pgfqpoint{3.447932in}{1.312585in}}{\pgfqpoint{3.421887in}{1.312585in}}%
\pgfpathcurveto{\pgfqpoint{3.395841in}{1.312585in}}{\pgfqpoint{3.370859in}{1.302237in}}{\pgfqpoint{3.352442in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{3.334025in}{1.265403in}}{\pgfqpoint{3.323677in}{1.240421in}}{\pgfqpoint{3.323677in}{1.214376in}}%
\pgfpathcurveto{\pgfqpoint{3.323677in}{1.188330in}}{\pgfqpoint{3.334025in}{1.163348in}}{\pgfqpoint{3.352442in}{1.144931in}}%
\pgfpathcurveto{\pgfqpoint{3.370859in}{1.126514in}}{\pgfqpoint{3.395841in}{1.116166in}}{\pgfqpoint{3.421887in}{1.116166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153430in}{1.849535in}}%
\pgfpathcurveto{\pgfqpoint{2.179476in}{1.849535in}}{\pgfqpoint{2.204458in}{1.859883in}}{\pgfqpoint{2.222875in}{1.878300in}}%
\pgfpathcurveto{\pgfqpoint{2.241292in}{1.896717in}}{\pgfqpoint{2.251640in}{1.921699in}}{\pgfqpoint{2.251640in}{1.947745in}}%
\pgfpathcurveto{\pgfqpoint{2.251640in}{1.973790in}}{\pgfqpoint{2.241292in}{1.998772in}}{\pgfqpoint{2.222875in}{2.017189in}}%
\pgfpathcurveto{\pgfqpoint{2.204458in}{2.035606in}}{\pgfqpoint{2.179476in}{2.045954in}}{\pgfqpoint{2.153430in}{2.045954in}}%
\pgfpathcurveto{\pgfqpoint{2.127385in}{2.045954in}}{\pgfqpoint{2.102403in}{2.035606in}}{\pgfqpoint{2.083986in}{2.017189in}}%
\pgfpathcurveto{\pgfqpoint{2.065569in}{1.998772in}}{\pgfqpoint{2.055221in}{1.973790in}}{\pgfqpoint{2.055221in}{1.947745in}}%
\pgfpathcurveto{\pgfqpoint{2.055221in}{1.921699in}}{\pgfqpoint{2.065569in}{1.896717in}}{\pgfqpoint{2.083986in}{1.878300in}}%
\pgfpathcurveto{\pgfqpoint{2.102403in}{1.859883in}}{\pgfqpoint{2.127385in}{1.849535in}}{\pgfqpoint{2.153430in}{1.849535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868953in}{2.008556in}}%
\pgfpathcurveto{\pgfqpoint{1.894998in}{2.008556in}}{\pgfqpoint{1.919980in}{2.018904in}}{\pgfqpoint{1.938397in}{2.037321in}}%
\pgfpathcurveto{\pgfqpoint{1.956814in}{2.055738in}}{\pgfqpoint{1.967162in}{2.080720in}}{\pgfqpoint{1.967162in}{2.106765in}}%
\pgfpathcurveto{\pgfqpoint{1.967162in}{2.132811in}}{\pgfqpoint{1.956814in}{2.157793in}}{\pgfqpoint{1.938397in}{2.176210in}}%
\pgfpathcurveto{\pgfqpoint{1.919980in}{2.194626in}}{\pgfqpoint{1.894998in}{2.204974in}}{\pgfqpoint{1.868953in}{2.204974in}}%
\pgfpathcurveto{\pgfqpoint{1.842907in}{2.204974in}}{\pgfqpoint{1.817925in}{2.194626in}}{\pgfqpoint{1.799508in}{2.176210in}}%
\pgfpathcurveto{\pgfqpoint{1.781091in}{2.157793in}}{\pgfqpoint{1.770743in}{2.132811in}}{\pgfqpoint{1.770743in}{2.106765in}}%
\pgfpathcurveto{\pgfqpoint{1.770743in}{2.080720in}}{\pgfqpoint{1.781091in}{2.055738in}}{\pgfqpoint{1.799508in}{2.037321in}}%
\pgfpathcurveto{\pgfqpoint{1.817925in}{2.018904in}}{\pgfqpoint{1.842907in}{2.008556in}}{\pgfqpoint{1.868953in}{2.008556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893471in}{1.805392in}}%
\pgfpathcurveto{\pgfqpoint{1.919516in}{1.805392in}}{\pgfqpoint{1.944498in}{1.815740in}}{\pgfqpoint{1.962915in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{1.981332in}{1.852574in}}{\pgfqpoint{1.991680in}{1.877556in}}{\pgfqpoint{1.991680in}{1.903601in}}%
\pgfpathcurveto{\pgfqpoint{1.991680in}{1.929647in}}{\pgfqpoint{1.981332in}{1.954629in}}{\pgfqpoint{1.962915in}{1.973046in}}%
\pgfpathcurveto{\pgfqpoint{1.944498in}{1.991463in}}{\pgfqpoint{1.919516in}{2.001810in}}{\pgfqpoint{1.893471in}{2.001810in}}%
\pgfpathcurveto{\pgfqpoint{1.867426in}{2.001810in}}{\pgfqpoint{1.842443in}{1.991463in}}{\pgfqpoint{1.824026in}{1.973046in}}%
\pgfpathcurveto{\pgfqpoint{1.805610in}{1.954629in}}{\pgfqpoint{1.795262in}{1.929647in}}{\pgfqpoint{1.795262in}{1.903601in}}%
\pgfpathcurveto{\pgfqpoint{1.795262in}{1.877556in}}{\pgfqpoint{1.805610in}{1.852574in}}{\pgfqpoint{1.824026in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{1.842443in}{1.815740in}}{\pgfqpoint{1.867426in}{1.805392in}}{\pgfqpoint{1.893471in}{1.805392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794116in}{1.548573in}}%
\pgfpathcurveto{\pgfqpoint{2.820162in}{1.548573in}}{\pgfqpoint{2.845144in}{1.558921in}}{\pgfqpoint{2.863561in}{1.577338in}}%
\pgfpathcurveto{\pgfqpoint{2.881978in}{1.595755in}}{\pgfqpoint{2.892326in}{1.620737in}}{\pgfqpoint{2.892326in}{1.646782in}}%
\pgfpathcurveto{\pgfqpoint{2.892326in}{1.672828in}}{\pgfqpoint{2.881978in}{1.697810in}}{\pgfqpoint{2.863561in}{1.716227in}}%
\pgfpathcurveto{\pgfqpoint{2.845144in}{1.734644in}}{\pgfqpoint{2.820162in}{1.744991in}}{\pgfqpoint{2.794116in}{1.744991in}}%
\pgfpathcurveto{\pgfqpoint{2.768071in}{1.744991in}}{\pgfqpoint{2.743089in}{1.734644in}}{\pgfqpoint{2.724672in}{1.716227in}}%
\pgfpathcurveto{\pgfqpoint{2.706255in}{1.697810in}}{\pgfqpoint{2.695907in}{1.672828in}}{\pgfqpoint{2.695907in}{1.646782in}}%
\pgfpathcurveto{\pgfqpoint{2.695907in}{1.620737in}}{\pgfqpoint{2.706255in}{1.595755in}}{\pgfqpoint{2.724672in}{1.577338in}}%
\pgfpathcurveto{\pgfqpoint{2.743089in}{1.558921in}}{\pgfqpoint{2.768071in}{1.548573in}}{\pgfqpoint{2.794116in}{1.548573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751051in}{1.137340in}}%
\pgfpathcurveto{\pgfqpoint{2.777096in}{1.137340in}}{\pgfqpoint{2.802078in}{1.147688in}}{\pgfqpoint{2.820495in}{1.166105in}}%
\pgfpathcurveto{\pgfqpoint{2.838912in}{1.184522in}}{\pgfqpoint{2.849260in}{1.209504in}}{\pgfqpoint{2.849260in}{1.235549in}}%
\pgfpathcurveto{\pgfqpoint{2.849260in}{1.261595in}}{\pgfqpoint{2.838912in}{1.286577in}}{\pgfqpoint{2.820495in}{1.304994in}}%
\pgfpathcurveto{\pgfqpoint{2.802078in}{1.323411in}}{\pgfqpoint{2.777096in}{1.333759in}}{\pgfqpoint{2.751051in}{1.333759in}}%
\pgfpathcurveto{\pgfqpoint{2.725005in}{1.333759in}}{\pgfqpoint{2.700023in}{1.323411in}}{\pgfqpoint{2.681606in}{1.304994in}}%
\pgfpathcurveto{\pgfqpoint{2.663189in}{1.286577in}}{\pgfqpoint{2.652841in}{1.261595in}}{\pgfqpoint{2.652841in}{1.235549in}}%
\pgfpathcurveto{\pgfqpoint{2.652841in}{1.209504in}}{\pgfqpoint{2.663189in}{1.184522in}}{\pgfqpoint{2.681606in}{1.166105in}}%
\pgfpathcurveto{\pgfqpoint{2.700023in}{1.147688in}}{\pgfqpoint{2.725005in}{1.137340in}}{\pgfqpoint{2.751051in}{1.137340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636393in}{1.276730in}}%
\pgfpathcurveto{\pgfqpoint{2.662439in}{1.276730in}}{\pgfqpoint{2.687421in}{1.287078in}}{\pgfqpoint{2.705838in}{1.305494in}}%
\pgfpathcurveto{\pgfqpoint{2.724254in}{1.323911in}}{\pgfqpoint{2.734602in}{1.348894in}}{\pgfqpoint{2.734602in}{1.374939in}}%
\pgfpathcurveto{\pgfqpoint{2.734602in}{1.400984in}}{\pgfqpoint{2.724254in}{1.425966in}}{\pgfqpoint{2.705838in}{1.444383in}}%
\pgfpathcurveto{\pgfqpoint{2.687421in}{1.462800in}}{\pgfqpoint{2.662439in}{1.473148in}}{\pgfqpoint{2.636393in}{1.473148in}}%
\pgfpathcurveto{\pgfqpoint{2.610348in}{1.473148in}}{\pgfqpoint{2.585366in}{1.462800in}}{\pgfqpoint{2.566949in}{1.444383in}}%
\pgfpathcurveto{\pgfqpoint{2.548532in}{1.425966in}}{\pgfqpoint{2.538184in}{1.400984in}}{\pgfqpoint{2.538184in}{1.374939in}}%
\pgfpathcurveto{\pgfqpoint{2.538184in}{1.348894in}}{\pgfqpoint{2.548532in}{1.323911in}}{\pgfqpoint{2.566949in}{1.305494in}}%
\pgfpathcurveto{\pgfqpoint{2.585366in}{1.287078in}}{\pgfqpoint{2.610348in}{1.276730in}}{\pgfqpoint{2.636393in}{1.276730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591723in}{1.910860in}}%
\pgfpathcurveto{\pgfqpoint{1.617768in}{1.910860in}}{\pgfqpoint{1.642750in}{1.921208in}}{\pgfqpoint{1.661167in}{1.939625in}}%
\pgfpathcurveto{\pgfqpoint{1.679584in}{1.958042in}}{\pgfqpoint{1.689932in}{1.983024in}}{\pgfqpoint{1.689932in}{2.009070in}}%
\pgfpathcurveto{\pgfqpoint{1.689932in}{2.035115in}}{\pgfqpoint{1.679584in}{2.060097in}}{\pgfqpoint{1.661167in}{2.078514in}}%
\pgfpathcurveto{\pgfqpoint{1.642750in}{2.096931in}}{\pgfqpoint{1.617768in}{2.107279in}}{\pgfqpoint{1.591723in}{2.107279in}}%
\pgfpathcurveto{\pgfqpoint{1.565677in}{2.107279in}}{\pgfqpoint{1.540695in}{2.096931in}}{\pgfqpoint{1.522278in}{2.078514in}}%
\pgfpathcurveto{\pgfqpoint{1.503862in}{2.060097in}}{\pgfqpoint{1.493514in}{2.035115in}}{\pgfqpoint{1.493514in}{2.009070in}}%
\pgfpathcurveto{\pgfqpoint{1.493514in}{1.983024in}}{\pgfqpoint{1.503862in}{1.958042in}}{\pgfqpoint{1.522278in}{1.939625in}}%
\pgfpathcurveto{\pgfqpoint{1.540695in}{1.921208in}}{\pgfqpoint{1.565677in}{1.910860in}}{\pgfqpoint{1.591723in}{1.910860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570477in}{1.922436in}}%
\pgfpathcurveto{\pgfqpoint{1.596522in}{1.922436in}}{\pgfqpoint{1.621504in}{1.932784in}}{\pgfqpoint{1.639921in}{1.951201in}}%
\pgfpathcurveto{\pgfqpoint{1.658338in}{1.969618in}}{\pgfqpoint{1.668686in}{1.994600in}}{\pgfqpoint{1.668686in}{2.020646in}}%
\pgfpathcurveto{\pgfqpoint{1.668686in}{2.046691in}}{\pgfqpoint{1.658338in}{2.071673in}}{\pgfqpoint{1.639921in}{2.090090in}}%
\pgfpathcurveto{\pgfqpoint{1.621504in}{2.108507in}}{\pgfqpoint{1.596522in}{2.118855in}}{\pgfqpoint{1.570477in}{2.118855in}}%
\pgfpathcurveto{\pgfqpoint{1.544431in}{2.118855in}}{\pgfqpoint{1.519449in}{2.108507in}}{\pgfqpoint{1.501032in}{2.090090in}}%
\pgfpathcurveto{\pgfqpoint{1.482615in}{2.071673in}}{\pgfqpoint{1.472267in}{2.046691in}}{\pgfqpoint{1.472267in}{2.020646in}}%
\pgfpathcurveto{\pgfqpoint{1.472267in}{1.994600in}}{\pgfqpoint{1.482615in}{1.969618in}}{\pgfqpoint{1.501032in}{1.951201in}}%
\pgfpathcurveto{\pgfqpoint{1.519449in}{1.932784in}}{\pgfqpoint{1.544431in}{1.922436in}}{\pgfqpoint{1.570477in}{1.922436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388142in}{1.409090in}}%
\pgfpathcurveto{\pgfqpoint{3.414188in}{1.409090in}}{\pgfqpoint{3.439170in}{1.419438in}}{\pgfqpoint{3.457587in}{1.437855in}}%
\pgfpathcurveto{\pgfqpoint{3.476004in}{1.456272in}}{\pgfqpoint{3.486352in}{1.481254in}}{\pgfqpoint{3.486352in}{1.507300in}}%
\pgfpathcurveto{\pgfqpoint{3.486352in}{1.533345in}}{\pgfqpoint{3.476004in}{1.558327in}}{\pgfqpoint{3.457587in}{1.576744in}}%
\pgfpathcurveto{\pgfqpoint{3.439170in}{1.595161in}}{\pgfqpoint{3.414188in}{1.605509in}}{\pgfqpoint{3.388142in}{1.605509in}}%
\pgfpathcurveto{\pgfqpoint{3.362097in}{1.605509in}}{\pgfqpoint{3.337115in}{1.595161in}}{\pgfqpoint{3.318698in}{1.576744in}}%
\pgfpathcurveto{\pgfqpoint{3.300281in}{1.558327in}}{\pgfqpoint{3.289933in}{1.533345in}}{\pgfqpoint{3.289933in}{1.507300in}}%
\pgfpathcurveto{\pgfqpoint{3.289933in}{1.481254in}}{\pgfqpoint{3.300281in}{1.456272in}}{\pgfqpoint{3.318698in}{1.437855in}}%
\pgfpathcurveto{\pgfqpoint{3.337115in}{1.419438in}}{\pgfqpoint{3.362097in}{1.409090in}}{\pgfqpoint{3.388142in}{1.409090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441155in}{1.328919in}}%
\pgfpathcurveto{\pgfqpoint{2.467200in}{1.328919in}}{\pgfqpoint{2.492182in}{1.339267in}}{\pgfqpoint{2.510599in}{1.357684in}}%
\pgfpathcurveto{\pgfqpoint{2.529016in}{1.376101in}}{\pgfqpoint{2.539364in}{1.401083in}}{\pgfqpoint{2.539364in}{1.427129in}}%
\pgfpathcurveto{\pgfqpoint{2.539364in}{1.453174in}}{\pgfqpoint{2.529016in}{1.478156in}}{\pgfqpoint{2.510599in}{1.496573in}}%
\pgfpathcurveto{\pgfqpoint{2.492182in}{1.514990in}}{\pgfqpoint{2.467200in}{1.525338in}}{\pgfqpoint{2.441155in}{1.525338in}}%
\pgfpathcurveto{\pgfqpoint{2.415109in}{1.525338in}}{\pgfqpoint{2.390127in}{1.514990in}}{\pgfqpoint{2.371710in}{1.496573in}}%
\pgfpathcurveto{\pgfqpoint{2.353294in}{1.478156in}}{\pgfqpoint{2.342946in}{1.453174in}}{\pgfqpoint{2.342946in}{1.427129in}}%
\pgfpathcurveto{\pgfqpoint{2.342946in}{1.401083in}}{\pgfqpoint{2.353294in}{1.376101in}}{\pgfqpoint{2.371710in}{1.357684in}}%
\pgfpathcurveto{\pgfqpoint{2.390127in}{1.339267in}}{\pgfqpoint{2.415109in}{1.328919in}}{\pgfqpoint{2.441155in}{1.328919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325659in}{1.849995in}}%
\pgfpathcurveto{\pgfqpoint{1.351704in}{1.849995in}}{\pgfqpoint{1.376686in}{1.860343in}}{\pgfqpoint{1.395103in}{1.878760in}}%
\pgfpathcurveto{\pgfqpoint{1.413520in}{1.897176in}}{\pgfqpoint{1.423868in}{1.922159in}}{\pgfqpoint{1.423868in}{1.948204in}}%
\pgfpathcurveto{\pgfqpoint{1.423868in}{1.974249in}}{\pgfqpoint{1.413520in}{1.999232in}}{\pgfqpoint{1.395103in}{2.017648in}}%
\pgfpathcurveto{\pgfqpoint{1.376686in}{2.036065in}}{\pgfqpoint{1.351704in}{2.046413in}}{\pgfqpoint{1.325659in}{2.046413in}}%
\pgfpathcurveto{\pgfqpoint{1.299613in}{2.046413in}}{\pgfqpoint{1.274631in}{2.036065in}}{\pgfqpoint{1.256214in}{2.017648in}}%
\pgfpathcurveto{\pgfqpoint{1.237797in}{1.999232in}}{\pgfqpoint{1.227449in}{1.974249in}}{\pgfqpoint{1.227449in}{1.948204in}}%
\pgfpathcurveto{\pgfqpoint{1.227449in}{1.922159in}}{\pgfqpoint{1.237797in}{1.897176in}}{\pgfqpoint{1.256214in}{1.878760in}}%
\pgfpathcurveto{\pgfqpoint{1.274631in}{1.860343in}}{\pgfqpoint{1.299613in}{1.849995in}}{\pgfqpoint{1.325659in}{1.849995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818710in}{2.369370in}}%
\pgfpathcurveto{\pgfqpoint{1.844755in}{2.369370in}}{\pgfqpoint{1.869737in}{2.379718in}}{\pgfqpoint{1.888154in}{2.398135in}}%
\pgfpathcurveto{\pgfqpoint{1.906571in}{2.416552in}}{\pgfqpoint{1.916919in}{2.441534in}}{\pgfqpoint{1.916919in}{2.467579in}}%
\pgfpathcurveto{\pgfqpoint{1.916919in}{2.493624in}}{\pgfqpoint{1.906571in}{2.518607in}}{\pgfqpoint{1.888154in}{2.537024in}}%
\pgfpathcurveto{\pgfqpoint{1.869737in}{2.555440in}}{\pgfqpoint{1.844755in}{2.565788in}}{\pgfqpoint{1.818710in}{2.565788in}}%
\pgfpathcurveto{\pgfqpoint{1.792664in}{2.565788in}}{\pgfqpoint{1.767682in}{2.555440in}}{\pgfqpoint{1.749265in}{2.537024in}}%
\pgfpathcurveto{\pgfqpoint{1.730848in}{2.518607in}}{\pgfqpoint{1.720500in}{2.493624in}}{\pgfqpoint{1.720500in}{2.467579in}}%
\pgfpathcurveto{\pgfqpoint{1.720500in}{2.441534in}}{\pgfqpoint{1.730848in}{2.416552in}}{\pgfqpoint{1.749265in}{2.398135in}}%
\pgfpathcurveto{\pgfqpoint{1.767682in}{2.379718in}}{\pgfqpoint{1.792664in}{2.369370in}}{\pgfqpoint{1.818710in}{2.369370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108650in}{1.359840in}}%
\pgfpathcurveto{\pgfqpoint{3.134695in}{1.359840in}}{\pgfqpoint{3.159678in}{1.370188in}}{\pgfqpoint{3.178094in}{1.388605in}}%
\pgfpathcurveto{\pgfqpoint{3.196511in}{1.407022in}}{\pgfqpoint{3.206859in}{1.432004in}}{\pgfqpoint{3.206859in}{1.458049in}}%
\pgfpathcurveto{\pgfqpoint{3.206859in}{1.484095in}}{\pgfqpoint{3.196511in}{1.509077in}}{\pgfqpoint{3.178094in}{1.527494in}}%
\pgfpathcurveto{\pgfqpoint{3.159678in}{1.545911in}}{\pgfqpoint{3.134695in}{1.556259in}}{\pgfqpoint{3.108650in}{1.556259in}}%
\pgfpathcurveto{\pgfqpoint{3.082605in}{1.556259in}}{\pgfqpoint{3.057622in}{1.545911in}}{\pgfqpoint{3.039206in}{1.527494in}}%
\pgfpathcurveto{\pgfqpoint{3.020789in}{1.509077in}}{\pgfqpoint{3.010441in}{1.484095in}}{\pgfqpoint{3.010441in}{1.458049in}}%
\pgfpathcurveto{\pgfqpoint{3.010441in}{1.432004in}}{\pgfqpoint{3.020789in}{1.407022in}}{\pgfqpoint{3.039206in}{1.388605in}}%
\pgfpathcurveto{\pgfqpoint{3.057622in}{1.370188in}}{\pgfqpoint{3.082605in}{1.359840in}}{\pgfqpoint{3.108650in}{1.359840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714945in}{1.322822in}}%
\pgfpathcurveto{\pgfqpoint{2.740990in}{1.322822in}}{\pgfqpoint{2.765972in}{1.333170in}}{\pgfqpoint{2.784389in}{1.351587in}}%
\pgfpathcurveto{\pgfqpoint{2.802806in}{1.370004in}}{\pgfqpoint{2.813154in}{1.394986in}}{\pgfqpoint{2.813154in}{1.421031in}}%
\pgfpathcurveto{\pgfqpoint{2.813154in}{1.447077in}}{\pgfqpoint{2.802806in}{1.472059in}}{\pgfqpoint{2.784389in}{1.490476in}}%
\pgfpathcurveto{\pgfqpoint{2.765972in}{1.508893in}}{\pgfqpoint{2.740990in}{1.519240in}}{\pgfqpoint{2.714945in}{1.519240in}}%
\pgfpathcurveto{\pgfqpoint{2.688899in}{1.519240in}}{\pgfqpoint{2.663917in}{1.508893in}}{\pgfqpoint{2.645500in}{1.490476in}}%
\pgfpathcurveto{\pgfqpoint{2.627083in}{1.472059in}}{\pgfqpoint{2.616735in}{1.447077in}}{\pgfqpoint{2.616735in}{1.421031in}}%
\pgfpathcurveto{\pgfqpoint{2.616735in}{1.394986in}}{\pgfqpoint{2.627083in}{1.370004in}}{\pgfqpoint{2.645500in}{1.351587in}}%
\pgfpathcurveto{\pgfqpoint{2.663917in}{1.333170in}}{\pgfqpoint{2.688899in}{1.322822in}}{\pgfqpoint{2.714945in}{1.322822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583428in}{1.643779in}}%
\pgfpathcurveto{\pgfqpoint{2.609474in}{1.643779in}}{\pgfqpoint{2.634456in}{1.654127in}}{\pgfqpoint{2.652873in}{1.672544in}}%
\pgfpathcurveto{\pgfqpoint{2.671290in}{1.690961in}}{\pgfqpoint{2.681638in}{1.715943in}}{\pgfqpoint{2.681638in}{1.741989in}}%
\pgfpathcurveto{\pgfqpoint{2.681638in}{1.768034in}}{\pgfqpoint{2.671290in}{1.793016in}}{\pgfqpoint{2.652873in}{1.811433in}}%
\pgfpathcurveto{\pgfqpoint{2.634456in}{1.829850in}}{\pgfqpoint{2.609474in}{1.840198in}}{\pgfqpoint{2.583428in}{1.840198in}}%
\pgfpathcurveto{\pgfqpoint{2.557383in}{1.840198in}}{\pgfqpoint{2.532401in}{1.829850in}}{\pgfqpoint{2.513984in}{1.811433in}}%
\pgfpathcurveto{\pgfqpoint{2.495567in}{1.793016in}}{\pgfqpoint{2.485219in}{1.768034in}}{\pgfqpoint{2.485219in}{1.741989in}}%
\pgfpathcurveto{\pgfqpoint{2.485219in}{1.715943in}}{\pgfqpoint{2.495567in}{1.690961in}}{\pgfqpoint{2.513984in}{1.672544in}}%
\pgfpathcurveto{\pgfqpoint{2.532401in}{1.654127in}}{\pgfqpoint{2.557383in}{1.643779in}}{\pgfqpoint{2.583428in}{1.643779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938171in}{1.742187in}}%
\pgfpathcurveto{\pgfqpoint{1.964217in}{1.742187in}}{\pgfqpoint{1.989199in}{1.752535in}}{\pgfqpoint{2.007616in}{1.770952in}}%
\pgfpathcurveto{\pgfqpoint{2.026033in}{1.789369in}}{\pgfqpoint{2.036381in}{1.814351in}}{\pgfqpoint{2.036381in}{1.840396in}}%
\pgfpathcurveto{\pgfqpoint{2.036381in}{1.866442in}}{\pgfqpoint{2.026033in}{1.891424in}}{\pgfqpoint{2.007616in}{1.909841in}}%
\pgfpathcurveto{\pgfqpoint{1.989199in}{1.928258in}}{\pgfqpoint{1.964217in}{1.938605in}}{\pgfqpoint{1.938171in}{1.938605in}}%
\pgfpathcurveto{\pgfqpoint{1.912126in}{1.938605in}}{\pgfqpoint{1.887144in}{1.928258in}}{\pgfqpoint{1.868727in}{1.909841in}}%
\pgfpathcurveto{\pgfqpoint{1.850310in}{1.891424in}}{\pgfqpoint{1.839962in}{1.866442in}}{\pgfqpoint{1.839962in}{1.840396in}}%
\pgfpathcurveto{\pgfqpoint{1.839962in}{1.814351in}}{\pgfqpoint{1.850310in}{1.789369in}}{\pgfqpoint{1.868727in}{1.770952in}}%
\pgfpathcurveto{\pgfqpoint{1.887144in}{1.752535in}}{\pgfqpoint{1.912126in}{1.742187in}}{\pgfqpoint{1.938171in}{1.742187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739225in}{2.174660in}}%
\pgfpathcurveto{\pgfqpoint{1.765270in}{2.174660in}}{\pgfqpoint{1.790252in}{2.185008in}}{\pgfqpoint{1.808669in}{2.203425in}}%
\pgfpathcurveto{\pgfqpoint{1.827086in}{2.221841in}}{\pgfqpoint{1.837434in}{2.246824in}}{\pgfqpoint{1.837434in}{2.272869in}}%
\pgfpathcurveto{\pgfqpoint{1.837434in}{2.298914in}}{\pgfqpoint{1.827086in}{2.323897in}}{\pgfqpoint{1.808669in}{2.342313in}}%
\pgfpathcurveto{\pgfqpoint{1.790252in}{2.360730in}}{\pgfqpoint{1.765270in}{2.371078in}}{\pgfqpoint{1.739225in}{2.371078in}}%
\pgfpathcurveto{\pgfqpoint{1.713179in}{2.371078in}}{\pgfqpoint{1.688197in}{2.360730in}}{\pgfqpoint{1.669780in}{2.342313in}}%
\pgfpathcurveto{\pgfqpoint{1.651363in}{2.323897in}}{\pgfqpoint{1.641015in}{2.298914in}}{\pgfqpoint{1.641015in}{2.272869in}}%
\pgfpathcurveto{\pgfqpoint{1.641015in}{2.246824in}}{\pgfqpoint{1.651363in}{2.221841in}}{\pgfqpoint{1.669780in}{2.203425in}}%
\pgfpathcurveto{\pgfqpoint{1.688197in}{2.185008in}}{\pgfqpoint{1.713179in}{2.174660in}}{\pgfqpoint{1.739225in}{2.174660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729039in}{1.840493in}}%
\pgfpathcurveto{\pgfqpoint{1.755084in}{1.840493in}}{\pgfqpoint{1.780067in}{1.850841in}}{\pgfqpoint{1.798483in}{1.869258in}}%
\pgfpathcurveto{\pgfqpoint{1.816900in}{1.887675in}}{\pgfqpoint{1.827248in}{1.912657in}}{\pgfqpoint{1.827248in}{1.938702in}}%
\pgfpathcurveto{\pgfqpoint{1.827248in}{1.964747in}}{\pgfqpoint{1.816900in}{1.989730in}}{\pgfqpoint{1.798483in}{2.008147in}}%
\pgfpathcurveto{\pgfqpoint{1.780067in}{2.026563in}}{\pgfqpoint{1.755084in}{2.036911in}}{\pgfqpoint{1.729039in}{2.036911in}}%
\pgfpathcurveto{\pgfqpoint{1.702994in}{2.036911in}}{\pgfqpoint{1.678011in}{2.026563in}}{\pgfqpoint{1.659595in}{2.008147in}}%
\pgfpathcurveto{\pgfqpoint{1.641178in}{1.989730in}}{\pgfqpoint{1.630830in}{1.964747in}}{\pgfqpoint{1.630830in}{1.938702in}}%
\pgfpathcurveto{\pgfqpoint{1.630830in}{1.912657in}}{\pgfqpoint{1.641178in}{1.887675in}}{\pgfqpoint{1.659595in}{1.869258in}}%
\pgfpathcurveto{\pgfqpoint{1.678011in}{1.850841in}}{\pgfqpoint{1.702994in}{1.840493in}}{\pgfqpoint{1.729039in}{1.840493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226383in}{1.358161in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{1.358161in}}{\pgfqpoint{2.277411in}{1.368509in}}{\pgfqpoint{2.295828in}{1.386926in}}%
\pgfpathcurveto{\pgfqpoint{2.314245in}{1.405343in}}{\pgfqpoint{2.324593in}{1.430325in}}{\pgfqpoint{2.324593in}{1.456371in}}%
\pgfpathcurveto{\pgfqpoint{2.324593in}{1.482416in}}{\pgfqpoint{2.314245in}{1.507398in}}{\pgfqpoint{2.295828in}{1.525815in}}%
\pgfpathcurveto{\pgfqpoint{2.277411in}{1.544232in}}{\pgfqpoint{2.252429in}{1.554580in}}{\pgfqpoint{2.226383in}{1.554580in}}%
\pgfpathcurveto{\pgfqpoint{2.200338in}{1.554580in}}{\pgfqpoint{2.175356in}{1.544232in}}{\pgfqpoint{2.156939in}{1.525815in}}%
\pgfpathcurveto{\pgfqpoint{2.138522in}{1.507398in}}{\pgfqpoint{2.128174in}{1.482416in}}{\pgfqpoint{2.128174in}{1.456371in}}%
\pgfpathcurveto{\pgfqpoint{2.128174in}{1.430325in}}{\pgfqpoint{2.138522in}{1.405343in}}{\pgfqpoint{2.156939in}{1.386926in}}%
\pgfpathcurveto{\pgfqpoint{2.175356in}{1.368509in}}{\pgfqpoint{2.200338in}{1.358161in}}{\pgfqpoint{2.226383in}{1.358161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181292in}{1.360201in}}%
\pgfpathcurveto{\pgfqpoint{2.207337in}{1.360201in}}{\pgfqpoint{2.232320in}{1.370549in}}{\pgfqpoint{2.250736in}{1.388966in}}%
\pgfpathcurveto{\pgfqpoint{2.269153in}{1.407383in}}{\pgfqpoint{2.279501in}{1.432365in}}{\pgfqpoint{2.279501in}{1.458411in}}%
\pgfpathcurveto{\pgfqpoint{2.279501in}{1.484456in}}{\pgfqpoint{2.269153in}{1.509438in}}{\pgfqpoint{2.250736in}{1.527855in}}%
\pgfpathcurveto{\pgfqpoint{2.232320in}{1.546272in}}{\pgfqpoint{2.207337in}{1.556620in}}{\pgfqpoint{2.181292in}{1.556620in}}%
\pgfpathcurveto{\pgfqpoint{2.155247in}{1.556620in}}{\pgfqpoint{2.130264in}{1.546272in}}{\pgfqpoint{2.111847in}{1.527855in}}%
\pgfpathcurveto{\pgfqpoint{2.093431in}{1.509438in}}{\pgfqpoint{2.083083in}{1.484456in}}{\pgfqpoint{2.083083in}{1.458411in}}%
\pgfpathcurveto{\pgfqpoint{2.083083in}{1.432365in}}{\pgfqpoint{2.093431in}{1.407383in}}{\pgfqpoint{2.111847in}{1.388966in}}%
\pgfpathcurveto{\pgfqpoint{2.130264in}{1.370549in}}{\pgfqpoint{2.155247in}{1.360201in}}{\pgfqpoint{2.181292in}{1.360201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132615in}{1.338812in}}%
\pgfpathcurveto{\pgfqpoint{2.158661in}{1.338812in}}{\pgfqpoint{2.183643in}{1.349160in}}{\pgfqpoint{2.202060in}{1.367576in}}%
\pgfpathcurveto{\pgfqpoint{2.220477in}{1.385993in}}{\pgfqpoint{2.230825in}{1.410975in}}{\pgfqpoint{2.230825in}{1.437021in}}%
\pgfpathcurveto{\pgfqpoint{2.230825in}{1.463066in}}{\pgfqpoint{2.220477in}{1.488048in}}{\pgfqpoint{2.202060in}{1.506465in}}%
\pgfpathcurveto{\pgfqpoint{2.183643in}{1.524882in}}{\pgfqpoint{2.158661in}{1.535230in}}{\pgfqpoint{2.132615in}{1.535230in}}%
\pgfpathcurveto{\pgfqpoint{2.106570in}{1.535230in}}{\pgfqpoint{2.081588in}{1.524882in}}{\pgfqpoint{2.063171in}{1.506465in}}%
\pgfpathcurveto{\pgfqpoint{2.044754in}{1.488048in}}{\pgfqpoint{2.034406in}{1.463066in}}{\pgfqpoint{2.034406in}{1.437021in}}%
\pgfpathcurveto{\pgfqpoint{2.034406in}{1.410975in}}{\pgfqpoint{2.044754in}{1.385993in}}{\pgfqpoint{2.063171in}{1.367576in}}%
\pgfpathcurveto{\pgfqpoint{2.081588in}{1.349160in}}{\pgfqpoint{2.106570in}{1.338812in}}{\pgfqpoint{2.132615in}{1.338812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743001in}{1.922133in}}%
\pgfpathcurveto{\pgfqpoint{1.769047in}{1.922133in}}{\pgfqpoint{1.794029in}{1.932481in}}{\pgfqpoint{1.812446in}{1.950897in}}%
\pgfpathcurveto{\pgfqpoint{1.830863in}{1.969314in}}{\pgfqpoint{1.841211in}{1.994296in}}{\pgfqpoint{1.841211in}{2.020342in}}%
\pgfpathcurveto{\pgfqpoint{1.841211in}{2.046387in}}{\pgfqpoint{1.830863in}{2.071369in}}{\pgfqpoint{1.812446in}{2.089786in}}%
\pgfpathcurveto{\pgfqpoint{1.794029in}{2.108203in}}{\pgfqpoint{1.769047in}{2.118551in}}{\pgfqpoint{1.743001in}{2.118551in}}%
\pgfpathcurveto{\pgfqpoint{1.716956in}{2.118551in}}{\pgfqpoint{1.691974in}{2.108203in}}{\pgfqpoint{1.673557in}{2.089786in}}%
\pgfpathcurveto{\pgfqpoint{1.655140in}{2.071369in}}{\pgfqpoint{1.644792in}{2.046387in}}{\pgfqpoint{1.644792in}{2.020342in}}%
\pgfpathcurveto{\pgfqpoint{1.644792in}{1.994296in}}{\pgfqpoint{1.655140in}{1.969314in}}{\pgfqpoint{1.673557in}{1.950897in}}%
\pgfpathcurveto{\pgfqpoint{1.691974in}{1.932481in}}{\pgfqpoint{1.716956in}{1.922133in}}{\pgfqpoint{1.743001in}{1.922133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756332in}{1.446182in}}%
\pgfpathcurveto{\pgfqpoint{2.782377in}{1.446182in}}{\pgfqpoint{2.807359in}{1.456530in}}{\pgfqpoint{2.825776in}{1.474947in}}%
\pgfpathcurveto{\pgfqpoint{2.844193in}{1.493363in}}{\pgfqpoint{2.854541in}{1.518346in}}{\pgfqpoint{2.854541in}{1.544391in}}%
\pgfpathcurveto{\pgfqpoint{2.854541in}{1.570436in}}{\pgfqpoint{2.844193in}{1.595419in}}{\pgfqpoint{2.825776in}{1.613835in}}%
\pgfpathcurveto{\pgfqpoint{2.807359in}{1.632252in}}{\pgfqpoint{2.782377in}{1.642600in}}{\pgfqpoint{2.756332in}{1.642600in}}%
\pgfpathcurveto{\pgfqpoint{2.730287in}{1.642600in}}{\pgfqpoint{2.705304in}{1.632252in}}{\pgfqpoint{2.686887in}{1.613835in}}%
\pgfpathcurveto{\pgfqpoint{2.668471in}{1.595419in}}{\pgfqpoint{2.658123in}{1.570436in}}{\pgfqpoint{2.658123in}{1.544391in}}%
\pgfpathcurveto{\pgfqpoint{2.658123in}{1.518346in}}{\pgfqpoint{2.668471in}{1.493363in}}{\pgfqpoint{2.686887in}{1.474947in}}%
\pgfpathcurveto{\pgfqpoint{2.705304in}{1.456530in}}{\pgfqpoint{2.730287in}{1.446182in}}{\pgfqpoint{2.756332in}{1.446182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511679in}{1.311915in}}%
\pgfpathcurveto{\pgfqpoint{2.537724in}{1.311915in}}{\pgfqpoint{2.562707in}{1.322263in}}{\pgfqpoint{2.581123in}{1.340679in}}%
\pgfpathcurveto{\pgfqpoint{2.599540in}{1.359096in}}{\pgfqpoint{2.609888in}{1.384078in}}{\pgfqpoint{2.609888in}{1.410124in}}%
\pgfpathcurveto{\pgfqpoint{2.609888in}{1.436169in}}{\pgfqpoint{2.599540in}{1.461151in}}{\pgfqpoint{2.581123in}{1.479568in}}%
\pgfpathcurveto{\pgfqpoint{2.562707in}{1.497985in}}{\pgfqpoint{2.537724in}{1.508333in}}{\pgfqpoint{2.511679in}{1.508333in}}%
\pgfpathcurveto{\pgfqpoint{2.485634in}{1.508333in}}{\pgfqpoint{2.460651in}{1.497985in}}{\pgfqpoint{2.442235in}{1.479568in}}%
\pgfpathcurveto{\pgfqpoint{2.423818in}{1.461151in}}{\pgfqpoint{2.413470in}{1.436169in}}{\pgfqpoint{2.413470in}{1.410124in}}%
\pgfpathcurveto{\pgfqpoint{2.413470in}{1.384078in}}{\pgfqpoint{2.423818in}{1.359096in}}{\pgfqpoint{2.442235in}{1.340679in}}%
\pgfpathcurveto{\pgfqpoint{2.460651in}{1.322263in}}{\pgfqpoint{2.485634in}{1.311915in}}{\pgfqpoint{2.511679in}{1.311915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158726in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{2.184772in}{1.724335in}}{\pgfqpoint{2.209754in}{1.734683in}}{\pgfqpoint{2.228171in}{1.753100in}}%
\pgfpathcurveto{\pgfqpoint{2.246588in}{1.771517in}}{\pgfqpoint{2.256935in}{1.796499in}}{\pgfqpoint{2.256935in}{1.822544in}}%
\pgfpathcurveto{\pgfqpoint{2.256935in}{1.848590in}}{\pgfqpoint{2.246588in}{1.873572in}}{\pgfqpoint{2.228171in}{1.891989in}}%
\pgfpathcurveto{\pgfqpoint{2.209754in}{1.910406in}}{\pgfqpoint{2.184772in}{1.920754in}}{\pgfqpoint{2.158726in}{1.920754in}}%
\pgfpathcurveto{\pgfqpoint{2.132681in}{1.920754in}}{\pgfqpoint{2.107699in}{1.910406in}}{\pgfqpoint{2.089282in}{1.891989in}}%
\pgfpathcurveto{\pgfqpoint{2.070865in}{1.873572in}}{\pgfqpoint{2.060517in}{1.848590in}}{\pgfqpoint{2.060517in}{1.822544in}}%
\pgfpathcurveto{\pgfqpoint{2.060517in}{1.796499in}}{\pgfqpoint{2.070865in}{1.771517in}}{\pgfqpoint{2.089282in}{1.753100in}}%
\pgfpathcurveto{\pgfqpoint{2.107699in}{1.734683in}}{\pgfqpoint{2.132681in}{1.724335in}}{\pgfqpoint{2.158726in}{1.724335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334005in}{1.635702in}}%
\pgfpathcurveto{\pgfqpoint{2.360050in}{1.635702in}}{\pgfqpoint{2.385033in}{1.646050in}}{\pgfqpoint{2.403449in}{1.664467in}}%
\pgfpathcurveto{\pgfqpoint{2.421866in}{1.682884in}}{\pgfqpoint{2.432214in}{1.707866in}}{\pgfqpoint{2.432214in}{1.733912in}}%
\pgfpathcurveto{\pgfqpoint{2.432214in}{1.759957in}}{\pgfqpoint{2.421866in}{1.784939in}}{\pgfqpoint{2.403449in}{1.803356in}}%
\pgfpathcurveto{\pgfqpoint{2.385033in}{1.821773in}}{\pgfqpoint{2.360050in}{1.832121in}}{\pgfqpoint{2.334005in}{1.832121in}}%
\pgfpathcurveto{\pgfqpoint{2.307960in}{1.832121in}}{\pgfqpoint{2.282977in}{1.821773in}}{\pgfqpoint{2.264561in}{1.803356in}}%
\pgfpathcurveto{\pgfqpoint{2.246144in}{1.784939in}}{\pgfqpoint{2.235796in}{1.759957in}}{\pgfqpoint{2.235796in}{1.733912in}}%
\pgfpathcurveto{\pgfqpoint{2.235796in}{1.707866in}}{\pgfqpoint{2.246144in}{1.682884in}}{\pgfqpoint{2.264561in}{1.664467in}}%
\pgfpathcurveto{\pgfqpoint{2.282977in}{1.646050in}}{\pgfqpoint{2.307960in}{1.635702in}}{\pgfqpoint{2.334005in}{1.635702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811827in}{1.130729in}}%
\pgfpathcurveto{\pgfqpoint{2.837872in}{1.130729in}}{\pgfqpoint{2.862854in}{1.141077in}}{\pgfqpoint{2.881271in}{1.159494in}}%
\pgfpathcurveto{\pgfqpoint{2.899688in}{1.177911in}}{\pgfqpoint{2.910036in}{1.202893in}}{\pgfqpoint{2.910036in}{1.228939in}}%
\pgfpathcurveto{\pgfqpoint{2.910036in}{1.254984in}}{\pgfqpoint{2.899688in}{1.279966in}}{\pgfqpoint{2.881271in}{1.298383in}}%
\pgfpathcurveto{\pgfqpoint{2.862854in}{1.316800in}}{\pgfqpoint{2.837872in}{1.327148in}}{\pgfqpoint{2.811827in}{1.327148in}}%
\pgfpathcurveto{\pgfqpoint{2.785781in}{1.327148in}}{\pgfqpoint{2.760799in}{1.316800in}}{\pgfqpoint{2.742382in}{1.298383in}}%
\pgfpathcurveto{\pgfqpoint{2.723965in}{1.279966in}}{\pgfqpoint{2.713617in}{1.254984in}}{\pgfqpoint{2.713617in}{1.228939in}}%
\pgfpathcurveto{\pgfqpoint{2.713617in}{1.202893in}}{\pgfqpoint{2.723965in}{1.177911in}}{\pgfqpoint{2.742382in}{1.159494in}}%
\pgfpathcurveto{\pgfqpoint{2.760799in}{1.141077in}}{\pgfqpoint{2.785781in}{1.130729in}}{\pgfqpoint{2.811827in}{1.130729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986685in}{1.514965in}}%
\pgfpathcurveto{\pgfqpoint{3.012730in}{1.514965in}}{\pgfqpoint{3.037712in}{1.525313in}}{\pgfqpoint{3.056129in}{1.543730in}}%
\pgfpathcurveto{\pgfqpoint{3.074546in}{1.562147in}}{\pgfqpoint{3.084894in}{1.587129in}}{\pgfqpoint{3.084894in}{1.613174in}}%
\pgfpathcurveto{\pgfqpoint{3.084894in}{1.639220in}}{\pgfqpoint{3.074546in}{1.664202in}}{\pgfqpoint{3.056129in}{1.682619in}}%
\pgfpathcurveto{\pgfqpoint{3.037712in}{1.701036in}}{\pgfqpoint{3.012730in}{1.711384in}}{\pgfqpoint{2.986685in}{1.711384in}}%
\pgfpathcurveto{\pgfqpoint{2.960639in}{1.711384in}}{\pgfqpoint{2.935657in}{1.701036in}}{\pgfqpoint{2.917240in}{1.682619in}}%
\pgfpathcurveto{\pgfqpoint{2.898823in}{1.664202in}}{\pgfqpoint{2.888475in}{1.639220in}}{\pgfqpoint{2.888475in}{1.613174in}}%
\pgfpathcurveto{\pgfqpoint{2.888475in}{1.587129in}}{\pgfqpoint{2.898823in}{1.562147in}}{\pgfqpoint{2.917240in}{1.543730in}}%
\pgfpathcurveto{\pgfqpoint{2.935657in}{1.525313in}}{\pgfqpoint{2.960639in}{1.514965in}}{\pgfqpoint{2.986685in}{1.514965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163558in}{1.337427in}}%
\pgfpathcurveto{\pgfqpoint{2.189603in}{1.337427in}}{\pgfqpoint{2.214585in}{1.347775in}}{\pgfqpoint{2.233002in}{1.366192in}}%
\pgfpathcurveto{\pgfqpoint{2.251419in}{1.384608in}}{\pgfqpoint{2.261767in}{1.409591in}}{\pgfqpoint{2.261767in}{1.435636in}}%
\pgfpathcurveto{\pgfqpoint{2.261767in}{1.461681in}}{\pgfqpoint{2.251419in}{1.486664in}}{\pgfqpoint{2.233002in}{1.505081in}}%
\pgfpathcurveto{\pgfqpoint{2.214585in}{1.523497in}}{\pgfqpoint{2.189603in}{1.533845in}}{\pgfqpoint{2.163558in}{1.533845in}}%
\pgfpathcurveto{\pgfqpoint{2.137512in}{1.533845in}}{\pgfqpoint{2.112530in}{1.523497in}}{\pgfqpoint{2.094113in}{1.505081in}}%
\pgfpathcurveto{\pgfqpoint{2.075696in}{1.486664in}}{\pgfqpoint{2.065348in}{1.461681in}}{\pgfqpoint{2.065348in}{1.435636in}}%
\pgfpathcurveto{\pgfqpoint{2.065348in}{1.409591in}}{\pgfqpoint{2.075696in}{1.384608in}}{\pgfqpoint{2.094113in}{1.366192in}}%
\pgfpathcurveto{\pgfqpoint{2.112530in}{1.347775in}}{\pgfqpoint{2.137512in}{1.337427in}}{\pgfqpoint{2.163558in}{1.337427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159296in}{1.668580in}}%
\pgfpathcurveto{\pgfqpoint{2.185341in}{1.668580in}}{\pgfqpoint{2.210323in}{1.678928in}}{\pgfqpoint{2.228740in}{1.697345in}}%
\pgfpathcurveto{\pgfqpoint{2.247157in}{1.715762in}}{\pgfqpoint{2.257505in}{1.740744in}}{\pgfqpoint{2.257505in}{1.766789in}}%
\pgfpathcurveto{\pgfqpoint{2.257505in}{1.792835in}}{\pgfqpoint{2.247157in}{1.817817in}}{\pgfqpoint{2.228740in}{1.836234in}}%
\pgfpathcurveto{\pgfqpoint{2.210323in}{1.854650in}}{\pgfqpoint{2.185341in}{1.864998in}}{\pgfqpoint{2.159296in}{1.864998in}}%
\pgfpathcurveto{\pgfqpoint{2.133251in}{1.864998in}}{\pgfqpoint{2.108268in}{1.854650in}}{\pgfqpoint{2.089851in}{1.836234in}}%
\pgfpathcurveto{\pgfqpoint{2.071435in}{1.817817in}}{\pgfqpoint{2.061087in}{1.792835in}}{\pgfqpoint{2.061087in}{1.766789in}}%
\pgfpathcurveto{\pgfqpoint{2.061087in}{1.740744in}}{\pgfqpoint{2.071435in}{1.715762in}}{\pgfqpoint{2.089851in}{1.697345in}}%
\pgfpathcurveto{\pgfqpoint{2.108268in}{1.678928in}}{\pgfqpoint{2.133251in}{1.668580in}}{\pgfqpoint{2.159296in}{1.668580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854006in}{1.822729in}}%
\pgfpathcurveto{\pgfqpoint{1.880052in}{1.822729in}}{\pgfqpoint{1.905034in}{1.833077in}}{\pgfqpoint{1.923451in}{1.851494in}}%
\pgfpathcurveto{\pgfqpoint{1.941868in}{1.869911in}}{\pgfqpoint{1.952216in}{1.894893in}}{\pgfqpoint{1.952216in}{1.920939in}}%
\pgfpathcurveto{\pgfqpoint{1.952216in}{1.946984in}}{\pgfqpoint{1.941868in}{1.971966in}}{\pgfqpoint{1.923451in}{1.990383in}}%
\pgfpathcurveto{\pgfqpoint{1.905034in}{2.008800in}}{\pgfqpoint{1.880052in}{2.019148in}}{\pgfqpoint{1.854006in}{2.019148in}}%
\pgfpathcurveto{\pgfqpoint{1.827961in}{2.019148in}}{\pgfqpoint{1.802979in}{2.008800in}}{\pgfqpoint{1.784562in}{1.990383in}}%
\pgfpathcurveto{\pgfqpoint{1.766145in}{1.971966in}}{\pgfqpoint{1.755797in}{1.946984in}}{\pgfqpoint{1.755797in}{1.920939in}}%
\pgfpathcurveto{\pgfqpoint{1.755797in}{1.894893in}}{\pgfqpoint{1.766145in}{1.869911in}}{\pgfqpoint{1.784562in}{1.851494in}}%
\pgfpathcurveto{\pgfqpoint{1.802979in}{1.833077in}}{\pgfqpoint{1.827961in}{1.822729in}}{\pgfqpoint{1.854006in}{1.822729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119786in}{2.204248in}}%
\pgfpathcurveto{\pgfqpoint{2.145832in}{2.204248in}}{\pgfqpoint{2.170814in}{2.214596in}}{\pgfqpoint{2.189231in}{2.233013in}}%
\pgfpathcurveto{\pgfqpoint{2.207648in}{2.251430in}}{\pgfqpoint{2.217996in}{2.276412in}}{\pgfqpoint{2.217996in}{2.302458in}}%
\pgfpathcurveto{\pgfqpoint{2.217996in}{2.328503in}}{\pgfqpoint{2.207648in}{2.353485in}}{\pgfqpoint{2.189231in}{2.371902in}}%
\pgfpathcurveto{\pgfqpoint{2.170814in}{2.390319in}}{\pgfqpoint{2.145832in}{2.400667in}}{\pgfqpoint{2.119786in}{2.400667in}}%
\pgfpathcurveto{\pgfqpoint{2.093741in}{2.400667in}}{\pgfqpoint{2.068759in}{2.390319in}}{\pgfqpoint{2.050342in}{2.371902in}}%
\pgfpathcurveto{\pgfqpoint{2.031925in}{2.353485in}}{\pgfqpoint{2.021577in}{2.328503in}}{\pgfqpoint{2.021577in}{2.302458in}}%
\pgfpathcurveto{\pgfqpoint{2.021577in}{2.276412in}}{\pgfqpoint{2.031925in}{2.251430in}}{\pgfqpoint{2.050342in}{2.233013in}}%
\pgfpathcurveto{\pgfqpoint{2.068759in}{2.214596in}}{\pgfqpoint{2.093741in}{2.204248in}}{\pgfqpoint{2.119786in}{2.204248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239840in}{1.364637in}}%
\pgfpathcurveto{\pgfqpoint{2.265885in}{1.364637in}}{\pgfqpoint{2.290867in}{1.374985in}}{\pgfqpoint{2.309284in}{1.393402in}}%
\pgfpathcurveto{\pgfqpoint{2.327701in}{1.411819in}}{\pgfqpoint{2.338049in}{1.436801in}}{\pgfqpoint{2.338049in}{1.462846in}}%
\pgfpathcurveto{\pgfqpoint{2.338049in}{1.488892in}}{\pgfqpoint{2.327701in}{1.513874in}}{\pgfqpoint{2.309284in}{1.532291in}}%
\pgfpathcurveto{\pgfqpoint{2.290867in}{1.550707in}}{\pgfqpoint{2.265885in}{1.561055in}}{\pgfqpoint{2.239840in}{1.561055in}}%
\pgfpathcurveto{\pgfqpoint{2.213794in}{1.561055in}}{\pgfqpoint{2.188812in}{1.550707in}}{\pgfqpoint{2.170395in}{1.532291in}}%
\pgfpathcurveto{\pgfqpoint{2.151979in}{1.513874in}}{\pgfqpoint{2.141631in}{1.488892in}}{\pgfqpoint{2.141631in}{1.462846in}}%
\pgfpathcurveto{\pgfqpoint{2.141631in}{1.436801in}}{\pgfqpoint{2.151979in}{1.411819in}}{\pgfqpoint{2.170395in}{1.393402in}}%
\pgfpathcurveto{\pgfqpoint{2.188812in}{1.374985in}}{\pgfqpoint{2.213794in}{1.364637in}}{\pgfqpoint{2.239840in}{1.364637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091658in}{2.197247in}}%
\pgfpathcurveto{\pgfqpoint{2.117703in}{2.197247in}}{\pgfqpoint{2.142685in}{2.207595in}}{\pgfqpoint{2.161102in}{2.226012in}}%
\pgfpathcurveto{\pgfqpoint{2.179519in}{2.244429in}}{\pgfqpoint{2.189867in}{2.269411in}}{\pgfqpoint{2.189867in}{2.295456in}}%
\pgfpathcurveto{\pgfqpoint{2.189867in}{2.321502in}}{\pgfqpoint{2.179519in}{2.346484in}}{\pgfqpoint{2.161102in}{2.364901in}}%
\pgfpathcurveto{\pgfqpoint{2.142685in}{2.383317in}}{\pgfqpoint{2.117703in}{2.393665in}}{\pgfqpoint{2.091658in}{2.393665in}}%
\pgfpathcurveto{\pgfqpoint{2.065612in}{2.393665in}}{\pgfqpoint{2.040630in}{2.383317in}}{\pgfqpoint{2.022213in}{2.364901in}}%
\pgfpathcurveto{\pgfqpoint{2.003796in}{2.346484in}}{\pgfqpoint{1.993448in}{2.321502in}}{\pgfqpoint{1.993448in}{2.295456in}}%
\pgfpathcurveto{\pgfqpoint{1.993448in}{2.269411in}}{\pgfqpoint{2.003796in}{2.244429in}}{\pgfqpoint{2.022213in}{2.226012in}}%
\pgfpathcurveto{\pgfqpoint{2.040630in}{2.207595in}}{\pgfqpoint{2.065612in}{2.197247in}}{\pgfqpoint{2.091658in}{2.197247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980076in}{1.582924in}}%
\pgfpathcurveto{\pgfqpoint{2.006122in}{1.582924in}}{\pgfqpoint{2.031104in}{1.593272in}}{\pgfqpoint{2.049521in}{1.611689in}}%
\pgfpathcurveto{\pgfqpoint{2.067938in}{1.630106in}}{\pgfqpoint{2.078286in}{1.655088in}}{\pgfqpoint{2.078286in}{1.681134in}}%
\pgfpathcurveto{\pgfqpoint{2.078286in}{1.707179in}}{\pgfqpoint{2.067938in}{1.732161in}}{\pgfqpoint{2.049521in}{1.750578in}}%
\pgfpathcurveto{\pgfqpoint{2.031104in}{1.768995in}}{\pgfqpoint{2.006122in}{1.779343in}}{\pgfqpoint{1.980076in}{1.779343in}}%
\pgfpathcurveto{\pgfqpoint{1.954031in}{1.779343in}}{\pgfqpoint{1.929049in}{1.768995in}}{\pgfqpoint{1.910632in}{1.750578in}}%
\pgfpathcurveto{\pgfqpoint{1.892215in}{1.732161in}}{\pgfqpoint{1.881867in}{1.707179in}}{\pgfqpoint{1.881867in}{1.681134in}}%
\pgfpathcurveto{\pgfqpoint{1.881867in}{1.655088in}}{\pgfqpoint{1.892215in}{1.630106in}}{\pgfqpoint{1.910632in}{1.611689in}}%
\pgfpathcurveto{\pgfqpoint{1.929049in}{1.593272in}}{\pgfqpoint{1.954031in}{1.582924in}}{\pgfqpoint{1.980076in}{1.582924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743784in}{1.510737in}}%
\pgfpathcurveto{\pgfqpoint{1.769829in}{1.510737in}}{\pgfqpoint{1.794811in}{1.521085in}}{\pgfqpoint{1.813228in}{1.539502in}}%
\pgfpathcurveto{\pgfqpoint{1.831645in}{1.557919in}}{\pgfqpoint{1.841993in}{1.582901in}}{\pgfqpoint{1.841993in}{1.608947in}}%
\pgfpathcurveto{\pgfqpoint{1.841993in}{1.634992in}}{\pgfqpoint{1.831645in}{1.659974in}}{\pgfqpoint{1.813228in}{1.678391in}}%
\pgfpathcurveto{\pgfqpoint{1.794811in}{1.696808in}}{\pgfqpoint{1.769829in}{1.707156in}}{\pgfqpoint{1.743784in}{1.707156in}}%
\pgfpathcurveto{\pgfqpoint{1.717738in}{1.707156in}}{\pgfqpoint{1.692756in}{1.696808in}}{\pgfqpoint{1.674339in}{1.678391in}}%
\pgfpathcurveto{\pgfqpoint{1.655922in}{1.659974in}}{\pgfqpoint{1.645575in}{1.634992in}}{\pgfqpoint{1.645575in}{1.608947in}}%
\pgfpathcurveto{\pgfqpoint{1.645575in}{1.582901in}}{\pgfqpoint{1.655922in}{1.557919in}}{\pgfqpoint{1.674339in}{1.539502in}}%
\pgfpathcurveto{\pgfqpoint{1.692756in}{1.521085in}}{\pgfqpoint{1.717738in}{1.510737in}}{\pgfqpoint{1.743784in}{1.510737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836697in}{1.413550in}}%
\pgfpathcurveto{\pgfqpoint{2.862743in}{1.413550in}}{\pgfqpoint{2.887725in}{1.423898in}}{\pgfqpoint{2.906142in}{1.442315in}}%
\pgfpathcurveto{\pgfqpoint{2.924558in}{1.460732in}}{\pgfqpoint{2.934906in}{1.485714in}}{\pgfqpoint{2.934906in}{1.511760in}}%
\pgfpathcurveto{\pgfqpoint{2.934906in}{1.537805in}}{\pgfqpoint{2.924558in}{1.562787in}}{\pgfqpoint{2.906142in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{2.887725in}{1.599621in}}{\pgfqpoint{2.862743in}{1.609969in}}{\pgfqpoint{2.836697in}{1.609969in}}%
\pgfpathcurveto{\pgfqpoint{2.810652in}{1.609969in}}{\pgfqpoint{2.785670in}{1.599621in}}{\pgfqpoint{2.767253in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{2.748836in}{1.562787in}}{\pgfqpoint{2.738488in}{1.537805in}}{\pgfqpoint{2.738488in}{1.511760in}}%
\pgfpathcurveto{\pgfqpoint{2.738488in}{1.485714in}}{\pgfqpoint{2.748836in}{1.460732in}}{\pgfqpoint{2.767253in}{1.442315in}}%
\pgfpathcurveto{\pgfqpoint{2.785670in}{1.423898in}}{\pgfqpoint{2.810652in}{1.413550in}}{\pgfqpoint{2.836697in}{1.413550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213598in}{1.670059in}}%
\pgfpathcurveto{\pgfqpoint{2.239644in}{1.670059in}}{\pgfqpoint{2.264626in}{1.680406in}}{\pgfqpoint{2.283043in}{1.698823in}}%
\pgfpathcurveto{\pgfqpoint{2.301460in}{1.717240in}}{\pgfqpoint{2.311808in}{1.742222in}}{\pgfqpoint{2.311808in}{1.768268in}}%
\pgfpathcurveto{\pgfqpoint{2.311808in}{1.794313in}}{\pgfqpoint{2.301460in}{1.819295in}}{\pgfqpoint{2.283043in}{1.837712in}}%
\pgfpathcurveto{\pgfqpoint{2.264626in}{1.856129in}}{\pgfqpoint{2.239644in}{1.866477in}}{\pgfqpoint{2.213598in}{1.866477in}}%
\pgfpathcurveto{\pgfqpoint{2.187553in}{1.866477in}}{\pgfqpoint{2.162571in}{1.856129in}}{\pgfqpoint{2.144154in}{1.837712in}}%
\pgfpathcurveto{\pgfqpoint{2.125737in}{1.819295in}}{\pgfqpoint{2.115389in}{1.794313in}}{\pgfqpoint{2.115389in}{1.768268in}}%
\pgfpathcurveto{\pgfqpoint{2.115389in}{1.742222in}}{\pgfqpoint{2.125737in}{1.717240in}}{\pgfqpoint{2.144154in}{1.698823in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{1.680406in}}{\pgfqpoint{2.187553in}{1.670059in}}{\pgfqpoint{2.213598in}{1.670059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893557in}{1.042192in}}%
\pgfpathcurveto{\pgfqpoint{2.919602in}{1.042192in}}{\pgfqpoint{2.944585in}{1.052540in}}{\pgfqpoint{2.963002in}{1.070957in}}%
\pgfpathcurveto{\pgfqpoint{2.981418in}{1.089374in}}{\pgfqpoint{2.991766in}{1.114356in}}{\pgfqpoint{2.991766in}{1.140401in}}%
\pgfpathcurveto{\pgfqpoint{2.991766in}{1.166447in}}{\pgfqpoint{2.981418in}{1.191429in}}{\pgfqpoint{2.963002in}{1.209846in}}%
\pgfpathcurveto{\pgfqpoint{2.944585in}{1.228263in}}{\pgfqpoint{2.919602in}{1.238611in}}{\pgfqpoint{2.893557in}{1.238611in}}%
\pgfpathcurveto{\pgfqpoint{2.867512in}{1.238611in}}{\pgfqpoint{2.842530in}{1.228263in}}{\pgfqpoint{2.824113in}{1.209846in}}%
\pgfpathcurveto{\pgfqpoint{2.805696in}{1.191429in}}{\pgfqpoint{2.795348in}{1.166447in}}{\pgfqpoint{2.795348in}{1.140401in}}%
\pgfpathcurveto{\pgfqpoint{2.795348in}{1.114356in}}{\pgfqpoint{2.805696in}{1.089374in}}{\pgfqpoint{2.824113in}{1.070957in}}%
\pgfpathcurveto{\pgfqpoint{2.842530in}{1.052540in}}{\pgfqpoint{2.867512in}{1.042192in}}{\pgfqpoint{2.893557in}{1.042192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696454in}{1.613504in}}%
\pgfpathcurveto{\pgfqpoint{2.722500in}{1.613504in}}{\pgfqpoint{2.747482in}{1.623852in}}{\pgfqpoint{2.765899in}{1.642269in}}%
\pgfpathcurveto{\pgfqpoint{2.784316in}{1.660686in}}{\pgfqpoint{2.794664in}{1.685668in}}{\pgfqpoint{2.794664in}{1.711713in}}%
\pgfpathcurveto{\pgfqpoint{2.794664in}{1.737758in}}{\pgfqpoint{2.784316in}{1.762741in}}{\pgfqpoint{2.765899in}{1.781158in}}%
\pgfpathcurveto{\pgfqpoint{2.747482in}{1.799574in}}{\pgfqpoint{2.722500in}{1.809922in}}{\pgfqpoint{2.696454in}{1.809922in}}%
\pgfpathcurveto{\pgfqpoint{2.670409in}{1.809922in}}{\pgfqpoint{2.645427in}{1.799574in}}{\pgfqpoint{2.627010in}{1.781158in}}%
\pgfpathcurveto{\pgfqpoint{2.608593in}{1.762741in}}{\pgfqpoint{2.598245in}{1.737758in}}{\pgfqpoint{2.598245in}{1.711713in}}%
\pgfpathcurveto{\pgfqpoint{2.598245in}{1.685668in}}{\pgfqpoint{2.608593in}{1.660686in}}{\pgfqpoint{2.627010in}{1.642269in}}%
\pgfpathcurveto{\pgfqpoint{2.645427in}{1.623852in}}{\pgfqpoint{2.670409in}{1.613504in}}{\pgfqpoint{2.696454in}{1.613504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770330in}{1.583345in}}%
\pgfpathcurveto{\pgfqpoint{2.796376in}{1.583345in}}{\pgfqpoint{2.821358in}{1.593693in}}{\pgfqpoint{2.839775in}{1.612110in}}%
\pgfpathcurveto{\pgfqpoint{2.858192in}{1.630527in}}{\pgfqpoint{2.868540in}{1.655509in}}{\pgfqpoint{2.868540in}{1.681554in}}%
\pgfpathcurveto{\pgfqpoint{2.868540in}{1.707600in}}{\pgfqpoint{2.858192in}{1.732582in}}{\pgfqpoint{2.839775in}{1.750999in}}%
\pgfpathcurveto{\pgfqpoint{2.821358in}{1.769416in}}{\pgfqpoint{2.796376in}{1.779764in}}{\pgfqpoint{2.770330in}{1.779764in}}%
\pgfpathcurveto{\pgfqpoint{2.744285in}{1.779764in}}{\pgfqpoint{2.719303in}{1.769416in}}{\pgfqpoint{2.700886in}{1.750999in}}%
\pgfpathcurveto{\pgfqpoint{2.682469in}{1.732582in}}{\pgfqpoint{2.672121in}{1.707600in}}{\pgfqpoint{2.672121in}{1.681554in}}%
\pgfpathcurveto{\pgfqpoint{2.672121in}{1.655509in}}{\pgfqpoint{2.682469in}{1.630527in}}{\pgfqpoint{2.700886in}{1.612110in}}%
\pgfpathcurveto{\pgfqpoint{2.719303in}{1.593693in}}{\pgfqpoint{2.744285in}{1.583345in}}{\pgfqpoint{2.770330in}{1.583345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405538in}{1.493506in}}%
\pgfpathcurveto{\pgfqpoint{3.431584in}{1.493506in}}{\pgfqpoint{3.456566in}{1.503854in}}{\pgfqpoint{3.474983in}{1.522271in}}%
\pgfpathcurveto{\pgfqpoint{3.493400in}{1.540688in}}{\pgfqpoint{3.503748in}{1.565670in}}{\pgfqpoint{3.503748in}{1.591716in}}%
\pgfpathcurveto{\pgfqpoint{3.503748in}{1.617761in}}{\pgfqpoint{3.493400in}{1.642743in}}{\pgfqpoint{3.474983in}{1.661160in}}%
\pgfpathcurveto{\pgfqpoint{3.456566in}{1.679577in}}{\pgfqpoint{3.431584in}{1.689925in}}{\pgfqpoint{3.405538in}{1.689925in}}%
\pgfpathcurveto{\pgfqpoint{3.379493in}{1.689925in}}{\pgfqpoint{3.354511in}{1.679577in}}{\pgfqpoint{3.336094in}{1.661160in}}%
\pgfpathcurveto{\pgfqpoint{3.317677in}{1.642743in}}{\pgfqpoint{3.307329in}{1.617761in}}{\pgfqpoint{3.307329in}{1.591716in}}%
\pgfpathcurveto{\pgfqpoint{3.307329in}{1.565670in}}{\pgfqpoint{3.317677in}{1.540688in}}{\pgfqpoint{3.336094in}{1.522271in}}%
\pgfpathcurveto{\pgfqpoint{3.354511in}{1.503854in}}{\pgfqpoint{3.379493in}{1.493506in}}{\pgfqpoint{3.405538in}{1.493506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994146in}{1.185947in}}%
\pgfpathcurveto{\pgfqpoint{3.020191in}{1.185947in}}{\pgfqpoint{3.045173in}{1.196295in}}{\pgfqpoint{3.063590in}{1.214711in}}%
\pgfpathcurveto{\pgfqpoint{3.082007in}{1.233128in}}{\pgfqpoint{3.092355in}{1.258110in}}{\pgfqpoint{3.092355in}{1.284156in}}%
\pgfpathcurveto{\pgfqpoint{3.092355in}{1.310201in}}{\pgfqpoint{3.082007in}{1.335183in}}{\pgfqpoint{3.063590in}{1.353600in}}%
\pgfpathcurveto{\pgfqpoint{3.045173in}{1.372017in}}{\pgfqpoint{3.020191in}{1.382365in}}{\pgfqpoint{2.994146in}{1.382365in}}%
\pgfpathcurveto{\pgfqpoint{2.968100in}{1.382365in}}{\pgfqpoint{2.943118in}{1.372017in}}{\pgfqpoint{2.924701in}{1.353600in}}%
\pgfpathcurveto{\pgfqpoint{2.906284in}{1.335183in}}{\pgfqpoint{2.895937in}{1.310201in}}{\pgfqpoint{2.895937in}{1.284156in}}%
\pgfpathcurveto{\pgfqpoint{2.895937in}{1.258110in}}{\pgfqpoint{2.906284in}{1.233128in}}{\pgfqpoint{2.924701in}{1.214711in}}%
\pgfpathcurveto{\pgfqpoint{2.943118in}{1.196295in}}{\pgfqpoint{2.968100in}{1.185947in}}{\pgfqpoint{2.994146in}{1.185947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987939in}{1.081803in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{1.081803in}}{\pgfqpoint{3.038967in}{1.092151in}}{\pgfqpoint{3.057384in}{1.110568in}}%
\pgfpathcurveto{\pgfqpoint{3.075801in}{1.128985in}}{\pgfqpoint{3.086149in}{1.153967in}}{\pgfqpoint{3.086149in}{1.180013in}}%
\pgfpathcurveto{\pgfqpoint{3.086149in}{1.206058in}}{\pgfqpoint{3.075801in}{1.231040in}}{\pgfqpoint{3.057384in}{1.249457in}}%
\pgfpathcurveto{\pgfqpoint{3.038967in}{1.267874in}}{\pgfqpoint{3.013985in}{1.278222in}}{\pgfqpoint{2.987939in}{1.278222in}}%
\pgfpathcurveto{\pgfqpoint{2.961894in}{1.278222in}}{\pgfqpoint{2.936912in}{1.267874in}}{\pgfqpoint{2.918495in}{1.249457in}}%
\pgfpathcurveto{\pgfqpoint{2.900078in}{1.231040in}}{\pgfqpoint{2.889730in}{1.206058in}}{\pgfqpoint{2.889730in}{1.180013in}}%
\pgfpathcurveto{\pgfqpoint{2.889730in}{1.153967in}}{\pgfqpoint{2.900078in}{1.128985in}}{\pgfqpoint{2.918495in}{1.110568in}}%
\pgfpathcurveto{\pgfqpoint{2.936912in}{1.092151in}}{\pgfqpoint{2.961894in}{1.081803in}}{\pgfqpoint{2.987939in}{1.081803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550605in}{1.299089in}}%
\pgfpathcurveto{\pgfqpoint{2.576650in}{1.299089in}}{\pgfqpoint{2.601632in}{1.309436in}}{\pgfqpoint{2.620049in}{1.327853in}}%
\pgfpathcurveto{\pgfqpoint{2.638466in}{1.346270in}}{\pgfqpoint{2.648814in}{1.371252in}}{\pgfqpoint{2.648814in}{1.397298in}}%
\pgfpathcurveto{\pgfqpoint{2.648814in}{1.423343in}}{\pgfqpoint{2.638466in}{1.448325in}}{\pgfqpoint{2.620049in}{1.466742in}}%
\pgfpathcurveto{\pgfqpoint{2.601632in}{1.485159in}}{\pgfqpoint{2.576650in}{1.495507in}}{\pgfqpoint{2.550605in}{1.495507in}}%
\pgfpathcurveto{\pgfqpoint{2.524559in}{1.495507in}}{\pgfqpoint{2.499577in}{1.485159in}}{\pgfqpoint{2.481160in}{1.466742in}}%
\pgfpathcurveto{\pgfqpoint{2.462743in}{1.448325in}}{\pgfqpoint{2.452395in}{1.423343in}}{\pgfqpoint{2.452395in}{1.397298in}}%
\pgfpathcurveto{\pgfqpoint{2.452395in}{1.371252in}}{\pgfqpoint{2.462743in}{1.346270in}}{\pgfqpoint{2.481160in}{1.327853in}}%
\pgfpathcurveto{\pgfqpoint{2.499577in}{1.309436in}}{\pgfqpoint{2.524559in}{1.299089in}}{\pgfqpoint{2.550605in}{1.299089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752622in}{1.463679in}}%
\pgfpathcurveto{\pgfqpoint{2.778668in}{1.463679in}}{\pgfqpoint{2.803650in}{1.474027in}}{\pgfqpoint{2.822067in}{1.492444in}}%
\pgfpathcurveto{\pgfqpoint{2.840484in}{1.510861in}}{\pgfqpoint{2.850832in}{1.535843in}}{\pgfqpoint{2.850832in}{1.561889in}}%
\pgfpathcurveto{\pgfqpoint{2.850832in}{1.587934in}}{\pgfqpoint{2.840484in}{1.612916in}}{\pgfqpoint{2.822067in}{1.631333in}}%
\pgfpathcurveto{\pgfqpoint{2.803650in}{1.649750in}}{\pgfqpoint{2.778668in}{1.660098in}}{\pgfqpoint{2.752622in}{1.660098in}}%
\pgfpathcurveto{\pgfqpoint{2.726577in}{1.660098in}}{\pgfqpoint{2.701595in}{1.649750in}}{\pgfqpoint{2.683178in}{1.631333in}}%
\pgfpathcurveto{\pgfqpoint{2.664761in}{1.612916in}}{\pgfqpoint{2.654413in}{1.587934in}}{\pgfqpoint{2.654413in}{1.561889in}}%
\pgfpathcurveto{\pgfqpoint{2.654413in}{1.535843in}}{\pgfqpoint{2.664761in}{1.510861in}}{\pgfqpoint{2.683178in}{1.492444in}}%
\pgfpathcurveto{\pgfqpoint{2.701595in}{1.474027in}}{\pgfqpoint{2.726577in}{1.463679in}}{\pgfqpoint{2.752622in}{1.463679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186030in}{1.991092in}}%
\pgfpathcurveto{\pgfqpoint{2.212075in}{1.991092in}}{\pgfqpoint{2.237057in}{2.001440in}}{\pgfqpoint{2.255474in}{2.019857in}}%
\pgfpathcurveto{\pgfqpoint{2.273891in}{2.038274in}}{\pgfqpoint{2.284239in}{2.063256in}}{\pgfqpoint{2.284239in}{2.089302in}}%
\pgfpathcurveto{\pgfqpoint{2.284239in}{2.115347in}}{\pgfqpoint{2.273891in}{2.140329in}}{\pgfqpoint{2.255474in}{2.158746in}}%
\pgfpathcurveto{\pgfqpoint{2.237057in}{2.177163in}}{\pgfqpoint{2.212075in}{2.187511in}}{\pgfqpoint{2.186030in}{2.187511in}}%
\pgfpathcurveto{\pgfqpoint{2.159984in}{2.187511in}}{\pgfqpoint{2.135002in}{2.177163in}}{\pgfqpoint{2.116585in}{2.158746in}}%
\pgfpathcurveto{\pgfqpoint{2.098168in}{2.140329in}}{\pgfqpoint{2.087820in}{2.115347in}}{\pgfqpoint{2.087820in}{2.089302in}}%
\pgfpathcurveto{\pgfqpoint{2.087820in}{2.063256in}}{\pgfqpoint{2.098168in}{2.038274in}}{\pgfqpoint{2.116585in}{2.019857in}}%
\pgfpathcurveto{\pgfqpoint{2.135002in}{2.001440in}}{\pgfqpoint{2.159984in}{1.991092in}}{\pgfqpoint{2.186030in}{1.991092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019839in}{1.380709in}}%
\pgfpathcurveto{\pgfqpoint{2.045884in}{1.380709in}}{\pgfqpoint{2.070867in}{1.391057in}}{\pgfqpoint{2.089284in}{1.409473in}}%
\pgfpathcurveto{\pgfqpoint{2.107700in}{1.427890in}}{\pgfqpoint{2.118048in}{1.452873in}}{\pgfqpoint{2.118048in}{1.478918in}}%
\pgfpathcurveto{\pgfqpoint{2.118048in}{1.504963in}}{\pgfqpoint{2.107700in}{1.529946in}}{\pgfqpoint{2.089284in}{1.548362in}}%
\pgfpathcurveto{\pgfqpoint{2.070867in}{1.566779in}}{\pgfqpoint{2.045884in}{1.577127in}}{\pgfqpoint{2.019839in}{1.577127in}}%
\pgfpathcurveto{\pgfqpoint{1.993794in}{1.577127in}}{\pgfqpoint{1.968812in}{1.566779in}}{\pgfqpoint{1.950395in}{1.548362in}}%
\pgfpathcurveto{\pgfqpoint{1.931978in}{1.529946in}}{\pgfqpoint{1.921630in}{1.504963in}}{\pgfqpoint{1.921630in}{1.478918in}}%
\pgfpathcurveto{\pgfqpoint{1.921630in}{1.452873in}}{\pgfqpoint{1.931978in}{1.427890in}}{\pgfqpoint{1.950395in}{1.409473in}}%
\pgfpathcurveto{\pgfqpoint{1.968812in}{1.391057in}}{\pgfqpoint{1.993794in}{1.380709in}}{\pgfqpoint{2.019839in}{1.380709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742718in}{1.103847in}}%
\pgfpathcurveto{\pgfqpoint{2.768764in}{1.103847in}}{\pgfqpoint{2.793746in}{1.114195in}}{\pgfqpoint{2.812163in}{1.132612in}}%
\pgfpathcurveto{\pgfqpoint{2.830580in}{1.151028in}}{\pgfqpoint{2.840928in}{1.176011in}}{\pgfqpoint{2.840928in}{1.202056in}}%
\pgfpathcurveto{\pgfqpoint{2.840928in}{1.228101in}}{\pgfqpoint{2.830580in}{1.253084in}}{\pgfqpoint{2.812163in}{1.271500in}}%
\pgfpathcurveto{\pgfqpoint{2.793746in}{1.289917in}}{\pgfqpoint{2.768764in}{1.300265in}}{\pgfqpoint{2.742718in}{1.300265in}}%
\pgfpathcurveto{\pgfqpoint{2.716673in}{1.300265in}}{\pgfqpoint{2.691691in}{1.289917in}}{\pgfqpoint{2.673274in}{1.271500in}}%
\pgfpathcurveto{\pgfqpoint{2.654857in}{1.253084in}}{\pgfqpoint{2.644509in}{1.228101in}}{\pgfqpoint{2.644509in}{1.202056in}}%
\pgfpathcurveto{\pgfqpoint{2.644509in}{1.176011in}}{\pgfqpoint{2.654857in}{1.151028in}}{\pgfqpoint{2.673274in}{1.132612in}}%
\pgfpathcurveto{\pgfqpoint{2.691691in}{1.114195in}}{\pgfqpoint{2.716673in}{1.103847in}}{\pgfqpoint{2.742718in}{1.103847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378648in}{2.116178in}}%
\pgfpathcurveto{\pgfqpoint{1.404693in}{2.116178in}}{\pgfqpoint{1.429675in}{2.126526in}}{\pgfqpoint{1.448092in}{2.144943in}}%
\pgfpathcurveto{\pgfqpoint{1.466509in}{2.163360in}}{\pgfqpoint{1.476857in}{2.188342in}}{\pgfqpoint{1.476857in}{2.214388in}}%
\pgfpathcurveto{\pgfqpoint{1.476857in}{2.240433in}}{\pgfqpoint{1.466509in}{2.265415in}}{\pgfqpoint{1.448092in}{2.283832in}}%
\pgfpathcurveto{\pgfqpoint{1.429675in}{2.302249in}}{\pgfqpoint{1.404693in}{2.312597in}}{\pgfqpoint{1.378648in}{2.312597in}}%
\pgfpathcurveto{\pgfqpoint{1.352602in}{2.312597in}}{\pgfqpoint{1.327620in}{2.302249in}}{\pgfqpoint{1.309203in}{2.283832in}}%
\pgfpathcurveto{\pgfqpoint{1.290786in}{2.265415in}}{\pgfqpoint{1.280438in}{2.240433in}}{\pgfqpoint{1.280438in}{2.214388in}}%
\pgfpathcurveto{\pgfqpoint{1.280438in}{2.188342in}}{\pgfqpoint{1.290786in}{2.163360in}}{\pgfqpoint{1.309203in}{2.144943in}}%
\pgfpathcurveto{\pgfqpoint{1.327620in}{2.126526in}}{\pgfqpoint{1.352602in}{2.116178in}}{\pgfqpoint{1.378648in}{2.116178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617283in}{1.919796in}}%
\pgfpathcurveto{\pgfqpoint{1.643329in}{1.919796in}}{\pgfqpoint{1.668311in}{1.930144in}}{\pgfqpoint{1.686728in}{1.948561in}}%
\pgfpathcurveto{\pgfqpoint{1.705145in}{1.966978in}}{\pgfqpoint{1.715493in}{1.991960in}}{\pgfqpoint{1.715493in}{2.018005in}}%
\pgfpathcurveto{\pgfqpoint{1.715493in}{2.044051in}}{\pgfqpoint{1.705145in}{2.069033in}}{\pgfqpoint{1.686728in}{2.087450in}}%
\pgfpathcurveto{\pgfqpoint{1.668311in}{2.105867in}}{\pgfqpoint{1.643329in}{2.116215in}}{\pgfqpoint{1.617283in}{2.116215in}}%
\pgfpathcurveto{\pgfqpoint{1.591238in}{2.116215in}}{\pgfqpoint{1.566256in}{2.105867in}}{\pgfqpoint{1.547839in}{2.087450in}}%
\pgfpathcurveto{\pgfqpoint{1.529422in}{2.069033in}}{\pgfqpoint{1.519074in}{2.044051in}}{\pgfqpoint{1.519074in}{2.018005in}}%
\pgfpathcurveto{\pgfqpoint{1.519074in}{1.991960in}}{\pgfqpoint{1.529422in}{1.966978in}}{\pgfqpoint{1.547839in}{1.948561in}}%
\pgfpathcurveto{\pgfqpoint{1.566256in}{1.930144in}}{\pgfqpoint{1.591238in}{1.919796in}}{\pgfqpoint{1.617283in}{1.919796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983266in}{1.184857in}}%
\pgfpathcurveto{\pgfqpoint{3.009312in}{1.184857in}}{\pgfqpoint{3.034294in}{1.195205in}}{\pgfqpoint{3.052711in}{1.213621in}}%
\pgfpathcurveto{\pgfqpoint{3.071128in}{1.232038in}}{\pgfqpoint{3.081476in}{1.257020in}}{\pgfqpoint{3.081476in}{1.283066in}}%
\pgfpathcurveto{\pgfqpoint{3.081476in}{1.309111in}}{\pgfqpoint{3.071128in}{1.334093in}}{\pgfqpoint{3.052711in}{1.352510in}}%
\pgfpathcurveto{\pgfqpoint{3.034294in}{1.370927in}}{\pgfqpoint{3.009312in}{1.381275in}}{\pgfqpoint{2.983266in}{1.381275in}}%
\pgfpathcurveto{\pgfqpoint{2.957221in}{1.381275in}}{\pgfqpoint{2.932239in}{1.370927in}}{\pgfqpoint{2.913822in}{1.352510in}}%
\pgfpathcurveto{\pgfqpoint{2.895405in}{1.334093in}}{\pgfqpoint{2.885057in}{1.309111in}}{\pgfqpoint{2.885057in}{1.283066in}}%
\pgfpathcurveto{\pgfqpoint{2.885057in}{1.257020in}}{\pgfqpoint{2.895405in}{1.232038in}}{\pgfqpoint{2.913822in}{1.213621in}}%
\pgfpathcurveto{\pgfqpoint{2.932239in}{1.195205in}}{\pgfqpoint{2.957221in}{1.184857in}}{\pgfqpoint{2.983266in}{1.184857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032271in}{2.288682in}}%
\pgfpathcurveto{\pgfqpoint{2.058317in}{2.288682in}}{\pgfqpoint{2.083299in}{2.299030in}}{\pgfqpoint{2.101716in}{2.317447in}}%
\pgfpathcurveto{\pgfqpoint{2.120133in}{2.335864in}}{\pgfqpoint{2.130481in}{2.360846in}}{\pgfqpoint{2.130481in}{2.386891in}}%
\pgfpathcurveto{\pgfqpoint{2.130481in}{2.412937in}}{\pgfqpoint{2.120133in}{2.437919in}}{\pgfqpoint{2.101716in}{2.456336in}}%
\pgfpathcurveto{\pgfqpoint{2.083299in}{2.474753in}}{\pgfqpoint{2.058317in}{2.485101in}}{\pgfqpoint{2.032271in}{2.485101in}}%
\pgfpathcurveto{\pgfqpoint{2.006226in}{2.485101in}}{\pgfqpoint{1.981244in}{2.474753in}}{\pgfqpoint{1.962827in}{2.456336in}}%
\pgfpathcurveto{\pgfqpoint{1.944410in}{2.437919in}}{\pgfqpoint{1.934062in}{2.412937in}}{\pgfqpoint{1.934062in}{2.386891in}}%
\pgfpathcurveto{\pgfqpoint{1.934062in}{2.360846in}}{\pgfqpoint{1.944410in}{2.335864in}}{\pgfqpoint{1.962827in}{2.317447in}}%
\pgfpathcurveto{\pgfqpoint{1.981244in}{2.299030in}}{\pgfqpoint{2.006226in}{2.288682in}}{\pgfqpoint{2.032271in}{2.288682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433733in}{1.439567in}}%
\pgfpathcurveto{\pgfqpoint{3.459778in}{1.439567in}}{\pgfqpoint{3.484761in}{1.449915in}}{\pgfqpoint{3.503177in}{1.468331in}}%
\pgfpathcurveto{\pgfqpoint{3.521594in}{1.486748in}}{\pgfqpoint{3.531942in}{1.511730in}}{\pgfqpoint{3.531942in}{1.537776in}}%
\pgfpathcurveto{\pgfqpoint{3.531942in}{1.563821in}}{\pgfqpoint{3.521594in}{1.588803in}}{\pgfqpoint{3.503177in}{1.607220in}}%
\pgfpathcurveto{\pgfqpoint{3.484761in}{1.625637in}}{\pgfqpoint{3.459778in}{1.635985in}}{\pgfqpoint{3.433733in}{1.635985in}}%
\pgfpathcurveto{\pgfqpoint{3.407688in}{1.635985in}}{\pgfqpoint{3.382705in}{1.625637in}}{\pgfqpoint{3.364289in}{1.607220in}}%
\pgfpathcurveto{\pgfqpoint{3.345872in}{1.588803in}}{\pgfqpoint{3.335524in}{1.563821in}}{\pgfqpoint{3.335524in}{1.537776in}}%
\pgfpathcurveto{\pgfqpoint{3.335524in}{1.511730in}}{\pgfqpoint{3.345872in}{1.486748in}}{\pgfqpoint{3.364289in}{1.468331in}}%
\pgfpathcurveto{\pgfqpoint{3.382705in}{1.449915in}}{\pgfqpoint{3.407688in}{1.439567in}}{\pgfqpoint{3.433733in}{1.439567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084382in}{2.244633in}}%
\pgfpathcurveto{\pgfqpoint{2.110428in}{2.244633in}}{\pgfqpoint{2.135410in}{2.254981in}}{\pgfqpoint{2.153827in}{2.273398in}}%
\pgfpathcurveto{\pgfqpoint{2.172244in}{2.291814in}}{\pgfqpoint{2.182591in}{2.316797in}}{\pgfqpoint{2.182591in}{2.342842in}}%
\pgfpathcurveto{\pgfqpoint{2.182591in}{2.368887in}}{\pgfqpoint{2.172244in}{2.393870in}}{\pgfqpoint{2.153827in}{2.412286in}}%
\pgfpathcurveto{\pgfqpoint{2.135410in}{2.430703in}}{\pgfqpoint{2.110428in}{2.441051in}}{\pgfqpoint{2.084382in}{2.441051in}}%
\pgfpathcurveto{\pgfqpoint{2.058337in}{2.441051in}}{\pgfqpoint{2.033355in}{2.430703in}}{\pgfqpoint{2.014938in}{2.412286in}}%
\pgfpathcurveto{\pgfqpoint{1.996521in}{2.393870in}}{\pgfqpoint{1.986173in}{2.368887in}}{\pgfqpoint{1.986173in}{2.342842in}}%
\pgfpathcurveto{\pgfqpoint{1.986173in}{2.316797in}}{\pgfqpoint{1.996521in}{2.291814in}}{\pgfqpoint{2.014938in}{2.273398in}}%
\pgfpathcurveto{\pgfqpoint{2.033355in}{2.254981in}}{\pgfqpoint{2.058337in}{2.244633in}}{\pgfqpoint{2.084382in}{2.244633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976282in}{1.508623in}}%
\pgfpathcurveto{\pgfqpoint{3.002328in}{1.508623in}}{\pgfqpoint{3.027310in}{1.518971in}}{\pgfqpoint{3.045727in}{1.537388in}}%
\pgfpathcurveto{\pgfqpoint{3.064144in}{1.555805in}}{\pgfqpoint{3.074492in}{1.580787in}}{\pgfqpoint{3.074492in}{1.606832in}}%
\pgfpathcurveto{\pgfqpoint{3.074492in}{1.632878in}}{\pgfqpoint{3.064144in}{1.657860in}}{\pgfqpoint{3.045727in}{1.676277in}}%
\pgfpathcurveto{\pgfqpoint{3.027310in}{1.694694in}}{\pgfqpoint{3.002328in}{1.705042in}}{\pgfqpoint{2.976282in}{1.705042in}}%
\pgfpathcurveto{\pgfqpoint{2.950237in}{1.705042in}}{\pgfqpoint{2.925255in}{1.694694in}}{\pgfqpoint{2.906838in}{1.676277in}}%
\pgfpathcurveto{\pgfqpoint{2.888421in}{1.657860in}}{\pgfqpoint{2.878073in}{1.632878in}}{\pgfqpoint{2.878073in}{1.606832in}}%
\pgfpathcurveto{\pgfqpoint{2.878073in}{1.580787in}}{\pgfqpoint{2.888421in}{1.555805in}}{\pgfqpoint{2.906838in}{1.537388in}}%
\pgfpathcurveto{\pgfqpoint{2.925255in}{1.518971in}}{\pgfqpoint{2.950237in}{1.508623in}}{\pgfqpoint{2.976282in}{1.508623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772362in}{1.248453in}}%
\pgfpathcurveto{\pgfqpoint{2.798408in}{1.248453in}}{\pgfqpoint{2.823390in}{1.258801in}}{\pgfqpoint{2.841807in}{1.277218in}}%
\pgfpathcurveto{\pgfqpoint{2.860224in}{1.295635in}}{\pgfqpoint{2.870572in}{1.320617in}}{\pgfqpoint{2.870572in}{1.346662in}}%
\pgfpathcurveto{\pgfqpoint{2.870572in}{1.372708in}}{\pgfqpoint{2.860224in}{1.397690in}}{\pgfqpoint{2.841807in}{1.416107in}}%
\pgfpathcurveto{\pgfqpoint{2.823390in}{1.434523in}}{\pgfqpoint{2.798408in}{1.444871in}}{\pgfqpoint{2.772362in}{1.444871in}}%
\pgfpathcurveto{\pgfqpoint{2.746317in}{1.444871in}}{\pgfqpoint{2.721335in}{1.434523in}}{\pgfqpoint{2.702918in}{1.416107in}}%
\pgfpathcurveto{\pgfqpoint{2.684501in}{1.397690in}}{\pgfqpoint{2.674153in}{1.372708in}}{\pgfqpoint{2.674153in}{1.346662in}}%
\pgfpathcurveto{\pgfqpoint{2.674153in}{1.320617in}}{\pgfqpoint{2.684501in}{1.295635in}}{\pgfqpoint{2.702918in}{1.277218in}}%
\pgfpathcurveto{\pgfqpoint{2.721335in}{1.258801in}}{\pgfqpoint{2.746317in}{1.248453in}}{\pgfqpoint{2.772362in}{1.248453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190835in}{1.425548in}}%
\pgfpathcurveto{\pgfqpoint{2.216881in}{1.425548in}}{\pgfqpoint{2.241863in}{1.435896in}}{\pgfqpoint{2.260280in}{1.454313in}}%
\pgfpathcurveto{\pgfqpoint{2.278697in}{1.472730in}}{\pgfqpoint{2.289045in}{1.497712in}}{\pgfqpoint{2.289045in}{1.523757in}}%
\pgfpathcurveto{\pgfqpoint{2.289045in}{1.549803in}}{\pgfqpoint{2.278697in}{1.574785in}}{\pgfqpoint{2.260280in}{1.593202in}}%
\pgfpathcurveto{\pgfqpoint{2.241863in}{1.611619in}}{\pgfqpoint{2.216881in}{1.621967in}}{\pgfqpoint{2.190835in}{1.621967in}}%
\pgfpathcurveto{\pgfqpoint{2.164790in}{1.621967in}}{\pgfqpoint{2.139808in}{1.611619in}}{\pgfqpoint{2.121391in}{1.593202in}}%
\pgfpathcurveto{\pgfqpoint{2.102974in}{1.574785in}}{\pgfqpoint{2.092626in}{1.549803in}}{\pgfqpoint{2.092626in}{1.523757in}}%
\pgfpathcurveto{\pgfqpoint{2.092626in}{1.497712in}}{\pgfqpoint{2.102974in}{1.472730in}}{\pgfqpoint{2.121391in}{1.454313in}}%
\pgfpathcurveto{\pgfqpoint{2.139808in}{1.435896in}}{\pgfqpoint{2.164790in}{1.425548in}}{\pgfqpoint{2.190835in}{1.425548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808818in}{1.426989in}}%
\pgfpathcurveto{\pgfqpoint{2.834863in}{1.426989in}}{\pgfqpoint{2.859845in}{1.437337in}}{\pgfqpoint{2.878262in}{1.455754in}}%
\pgfpathcurveto{\pgfqpoint{2.896679in}{1.474171in}}{\pgfqpoint{2.907027in}{1.499153in}}{\pgfqpoint{2.907027in}{1.525198in}}%
\pgfpathcurveto{\pgfqpoint{2.907027in}{1.551244in}}{\pgfqpoint{2.896679in}{1.576226in}}{\pgfqpoint{2.878262in}{1.594643in}}%
\pgfpathcurveto{\pgfqpoint{2.859845in}{1.613060in}}{\pgfqpoint{2.834863in}{1.623408in}}{\pgfqpoint{2.808818in}{1.623408in}}%
\pgfpathcurveto{\pgfqpoint{2.782772in}{1.623408in}}{\pgfqpoint{2.757790in}{1.613060in}}{\pgfqpoint{2.739373in}{1.594643in}}%
\pgfpathcurveto{\pgfqpoint{2.720956in}{1.576226in}}{\pgfqpoint{2.710608in}{1.551244in}}{\pgfqpoint{2.710608in}{1.525198in}}%
\pgfpathcurveto{\pgfqpoint{2.710608in}{1.499153in}}{\pgfqpoint{2.720956in}{1.474171in}}{\pgfqpoint{2.739373in}{1.455754in}}%
\pgfpathcurveto{\pgfqpoint{2.757790in}{1.437337in}}{\pgfqpoint{2.782772in}{1.426989in}}{\pgfqpoint{2.808818in}{1.426989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048413in}{1.684705in}}%
\pgfpathcurveto{\pgfqpoint{2.074458in}{1.684705in}}{\pgfqpoint{2.099441in}{1.695053in}}{\pgfqpoint{2.117857in}{1.713469in}}%
\pgfpathcurveto{\pgfqpoint{2.136274in}{1.731886in}}{\pgfqpoint{2.146622in}{1.756868in}}{\pgfqpoint{2.146622in}{1.782914in}}%
\pgfpathcurveto{\pgfqpoint{2.146622in}{1.808959in}}{\pgfqpoint{2.136274in}{1.833941in}}{\pgfqpoint{2.117857in}{1.852358in}}%
\pgfpathcurveto{\pgfqpoint{2.099441in}{1.870775in}}{\pgfqpoint{2.074458in}{1.881123in}}{\pgfqpoint{2.048413in}{1.881123in}}%
\pgfpathcurveto{\pgfqpoint{2.022368in}{1.881123in}}{\pgfqpoint{1.997385in}{1.870775in}}{\pgfqpoint{1.978968in}{1.852358in}}%
\pgfpathcurveto{\pgfqpoint{1.960552in}{1.833941in}}{\pgfqpoint{1.950204in}{1.808959in}}{\pgfqpoint{1.950204in}{1.782914in}}%
\pgfpathcurveto{\pgfqpoint{1.950204in}{1.756868in}}{\pgfqpoint{1.960552in}{1.731886in}}{\pgfqpoint{1.978968in}{1.713469in}}%
\pgfpathcurveto{\pgfqpoint{1.997385in}{1.695053in}}{\pgfqpoint{2.022368in}{1.684705in}}{\pgfqpoint{2.048413in}{1.684705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683765in}{2.022514in}}%
\pgfpathcurveto{\pgfqpoint{1.709811in}{2.022514in}}{\pgfqpoint{1.734793in}{2.032862in}}{\pgfqpoint{1.753210in}{2.051279in}}%
\pgfpathcurveto{\pgfqpoint{1.771627in}{2.069696in}}{\pgfqpoint{1.781975in}{2.094678in}}{\pgfqpoint{1.781975in}{2.120724in}}%
\pgfpathcurveto{\pgfqpoint{1.781975in}{2.146769in}}{\pgfqpoint{1.771627in}{2.171751in}}{\pgfqpoint{1.753210in}{2.190168in}}%
\pgfpathcurveto{\pgfqpoint{1.734793in}{2.208585in}}{\pgfqpoint{1.709811in}{2.218933in}}{\pgfqpoint{1.683765in}{2.218933in}}%
\pgfpathcurveto{\pgfqpoint{1.657720in}{2.218933in}}{\pgfqpoint{1.632738in}{2.208585in}}{\pgfqpoint{1.614321in}{2.190168in}}%
\pgfpathcurveto{\pgfqpoint{1.595904in}{2.171751in}}{\pgfqpoint{1.585556in}{2.146769in}}{\pgfqpoint{1.585556in}{2.120724in}}%
\pgfpathcurveto{\pgfqpoint{1.585556in}{2.094678in}}{\pgfqpoint{1.595904in}{2.069696in}}{\pgfqpoint{1.614321in}{2.051279in}}%
\pgfpathcurveto{\pgfqpoint{1.632738in}{2.032862in}}{\pgfqpoint{1.657720in}{2.022514in}}{\pgfqpoint{1.683765in}{2.022514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842765in}{2.315935in}}%
\pgfpathcurveto{\pgfqpoint{1.868810in}{2.315935in}}{\pgfqpoint{1.893792in}{2.326283in}}{\pgfqpoint{1.912209in}{2.344700in}}%
\pgfpathcurveto{\pgfqpoint{1.930626in}{2.363117in}}{\pgfqpoint{1.940974in}{2.388099in}}{\pgfqpoint{1.940974in}{2.414145in}}%
\pgfpathcurveto{\pgfqpoint{1.940974in}{2.440190in}}{\pgfqpoint{1.930626in}{2.465172in}}{\pgfqpoint{1.912209in}{2.483589in}}%
\pgfpathcurveto{\pgfqpoint{1.893792in}{2.502006in}}{\pgfqpoint{1.868810in}{2.512354in}}{\pgfqpoint{1.842765in}{2.512354in}}%
\pgfpathcurveto{\pgfqpoint{1.816719in}{2.512354in}}{\pgfqpoint{1.791737in}{2.502006in}}{\pgfqpoint{1.773320in}{2.483589in}}%
\pgfpathcurveto{\pgfqpoint{1.754903in}{2.465172in}}{\pgfqpoint{1.744556in}{2.440190in}}{\pgfqpoint{1.744556in}{2.414145in}}%
\pgfpathcurveto{\pgfqpoint{1.744556in}{2.388099in}}{\pgfqpoint{1.754903in}{2.363117in}}{\pgfqpoint{1.773320in}{2.344700in}}%
\pgfpathcurveto{\pgfqpoint{1.791737in}{2.326283in}}{\pgfqpoint{1.816719in}{2.315935in}}{\pgfqpoint{1.842765in}{2.315935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813833in}{1.467167in}}%
\pgfpathcurveto{\pgfqpoint{1.839879in}{1.467167in}}{\pgfqpoint{1.864861in}{1.477515in}}{\pgfqpoint{1.883278in}{1.495932in}}%
\pgfpathcurveto{\pgfqpoint{1.901695in}{1.514349in}}{\pgfqpoint{1.912043in}{1.539331in}}{\pgfqpoint{1.912043in}{1.565376in}}%
\pgfpathcurveto{\pgfqpoint{1.912043in}{1.591422in}}{\pgfqpoint{1.901695in}{1.616404in}}{\pgfqpoint{1.883278in}{1.634821in}}%
\pgfpathcurveto{\pgfqpoint{1.864861in}{1.653238in}}{\pgfqpoint{1.839879in}{1.663585in}}{\pgfqpoint{1.813833in}{1.663585in}}%
\pgfpathcurveto{\pgfqpoint{1.787788in}{1.663585in}}{\pgfqpoint{1.762806in}{1.653238in}}{\pgfqpoint{1.744389in}{1.634821in}}%
\pgfpathcurveto{\pgfqpoint{1.725972in}{1.616404in}}{\pgfqpoint{1.715624in}{1.591422in}}{\pgfqpoint{1.715624in}{1.565376in}}%
\pgfpathcurveto{\pgfqpoint{1.715624in}{1.539331in}}{\pgfqpoint{1.725972in}{1.514349in}}{\pgfqpoint{1.744389in}{1.495932in}}%
\pgfpathcurveto{\pgfqpoint{1.762806in}{1.477515in}}{\pgfqpoint{1.787788in}{1.467167in}}{\pgfqpoint{1.813833in}{1.467167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600052in}{1.904817in}}%
\pgfpathcurveto{\pgfqpoint{1.626097in}{1.904817in}}{\pgfqpoint{1.651079in}{1.915164in}}{\pgfqpoint{1.669496in}{1.933581in}}%
\pgfpathcurveto{\pgfqpoint{1.687913in}{1.951998in}}{\pgfqpoint{1.698261in}{1.976980in}}{\pgfqpoint{1.698261in}{2.003026in}}%
\pgfpathcurveto{\pgfqpoint{1.698261in}{2.029071in}}{\pgfqpoint{1.687913in}{2.054053in}}{\pgfqpoint{1.669496in}{2.072470in}}%
\pgfpathcurveto{\pgfqpoint{1.651079in}{2.090887in}}{\pgfqpoint{1.626097in}{2.101235in}}{\pgfqpoint{1.600052in}{2.101235in}}%
\pgfpathcurveto{\pgfqpoint{1.574006in}{2.101235in}}{\pgfqpoint{1.549024in}{2.090887in}}{\pgfqpoint{1.530607in}{2.072470in}}%
\pgfpathcurveto{\pgfqpoint{1.512191in}{2.054053in}}{\pgfqpoint{1.501843in}{2.029071in}}{\pgfqpoint{1.501843in}{2.003026in}}%
\pgfpathcurveto{\pgfqpoint{1.501843in}{1.976980in}}{\pgfqpoint{1.512191in}{1.951998in}}{\pgfqpoint{1.530607in}{1.933581in}}%
\pgfpathcurveto{\pgfqpoint{1.549024in}{1.915164in}}{\pgfqpoint{1.574006in}{1.904817in}}{\pgfqpoint{1.600052in}{1.904817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957513in}{1.073129in}}%
\pgfpathcurveto{\pgfqpoint{2.983559in}{1.073129in}}{\pgfqpoint{3.008541in}{1.083477in}}{\pgfqpoint{3.026958in}{1.101894in}}%
\pgfpathcurveto{\pgfqpoint{3.045375in}{1.120310in}}{\pgfqpoint{3.055723in}{1.145293in}}{\pgfqpoint{3.055723in}{1.171338in}}%
\pgfpathcurveto{\pgfqpoint{3.055723in}{1.197383in}}{\pgfqpoint{3.045375in}{1.222366in}}{\pgfqpoint{3.026958in}{1.240782in}}%
\pgfpathcurveto{\pgfqpoint{3.008541in}{1.259199in}}{\pgfqpoint{2.983559in}{1.269547in}}{\pgfqpoint{2.957513in}{1.269547in}}%
\pgfpathcurveto{\pgfqpoint{2.931468in}{1.269547in}}{\pgfqpoint{2.906486in}{1.259199in}}{\pgfqpoint{2.888069in}{1.240782in}}%
\pgfpathcurveto{\pgfqpoint{2.869652in}{1.222366in}}{\pgfqpoint{2.859304in}{1.197383in}}{\pgfqpoint{2.859304in}{1.171338in}}%
\pgfpathcurveto{\pgfqpoint{2.859304in}{1.145293in}}{\pgfqpoint{2.869652in}{1.120310in}}{\pgfqpoint{2.888069in}{1.101894in}}%
\pgfpathcurveto{\pgfqpoint{2.906486in}{1.083477in}}{\pgfqpoint{2.931468in}{1.073129in}}{\pgfqpoint{2.957513in}{1.073129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394097in}{1.347864in}}%
\pgfpathcurveto{\pgfqpoint{2.420143in}{1.347864in}}{\pgfqpoint{2.445125in}{1.358212in}}{\pgfqpoint{2.463542in}{1.376628in}}%
\pgfpathcurveto{\pgfqpoint{2.481959in}{1.395045in}}{\pgfqpoint{2.492307in}{1.420028in}}{\pgfqpoint{2.492307in}{1.446073in}}%
\pgfpathcurveto{\pgfqpoint{2.492307in}{1.472118in}}{\pgfqpoint{2.481959in}{1.497101in}}{\pgfqpoint{2.463542in}{1.515517in}}%
\pgfpathcurveto{\pgfqpoint{2.445125in}{1.533934in}}{\pgfqpoint{2.420143in}{1.544282in}}{\pgfqpoint{2.394097in}{1.544282in}}%
\pgfpathcurveto{\pgfqpoint{2.368052in}{1.544282in}}{\pgfqpoint{2.343070in}{1.533934in}}{\pgfqpoint{2.324653in}{1.515517in}}%
\pgfpathcurveto{\pgfqpoint{2.306236in}{1.497101in}}{\pgfqpoint{2.295888in}{1.472118in}}{\pgfqpoint{2.295888in}{1.446073in}}%
\pgfpathcurveto{\pgfqpoint{2.295888in}{1.420028in}}{\pgfqpoint{2.306236in}{1.395045in}}{\pgfqpoint{2.324653in}{1.376628in}}%
\pgfpathcurveto{\pgfqpoint{2.343070in}{1.358212in}}{\pgfqpoint{2.368052in}{1.347864in}}{\pgfqpoint{2.394097in}{1.347864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869402in}{1.569762in}}%
\pgfpathcurveto{\pgfqpoint{1.895447in}{1.569762in}}{\pgfqpoint{1.920430in}{1.580110in}}{\pgfqpoint{1.938847in}{1.598527in}}%
\pgfpathcurveto{\pgfqpoint{1.957263in}{1.616944in}}{\pgfqpoint{1.967611in}{1.641926in}}{\pgfqpoint{1.967611in}{1.667972in}}%
\pgfpathcurveto{\pgfqpoint{1.967611in}{1.694017in}}{\pgfqpoint{1.957263in}{1.718999in}}{\pgfqpoint{1.938847in}{1.737416in}}%
\pgfpathcurveto{\pgfqpoint{1.920430in}{1.755833in}}{\pgfqpoint{1.895447in}{1.766181in}}{\pgfqpoint{1.869402in}{1.766181in}}%
\pgfpathcurveto{\pgfqpoint{1.843357in}{1.766181in}}{\pgfqpoint{1.818375in}{1.755833in}}{\pgfqpoint{1.799958in}{1.737416in}}%
\pgfpathcurveto{\pgfqpoint{1.781541in}{1.718999in}}{\pgfqpoint{1.771193in}{1.694017in}}{\pgfqpoint{1.771193in}{1.667972in}}%
\pgfpathcurveto{\pgfqpoint{1.771193in}{1.641926in}}{\pgfqpoint{1.781541in}{1.616944in}}{\pgfqpoint{1.799958in}{1.598527in}}%
\pgfpathcurveto{\pgfqpoint{1.818375in}{1.580110in}}{\pgfqpoint{1.843357in}{1.569762in}}{\pgfqpoint{1.869402in}{1.569762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077520in}{1.032539in}}%
\pgfpathcurveto{\pgfqpoint{3.103566in}{1.032539in}}{\pgfqpoint{3.128548in}{1.042887in}}{\pgfqpoint{3.146965in}{1.061303in}}%
\pgfpathcurveto{\pgfqpoint{3.165382in}{1.079720in}}{\pgfqpoint{3.175729in}{1.104702in}}{\pgfqpoint{3.175729in}{1.130748in}}%
\pgfpathcurveto{\pgfqpoint{3.175729in}{1.156793in}}{\pgfqpoint{3.165382in}{1.181775in}}{\pgfqpoint{3.146965in}{1.200192in}}%
\pgfpathcurveto{\pgfqpoint{3.128548in}{1.218609in}}{\pgfqpoint{3.103566in}{1.228957in}}{\pgfqpoint{3.077520in}{1.228957in}}%
\pgfpathcurveto{\pgfqpoint{3.051475in}{1.228957in}}{\pgfqpoint{3.026493in}{1.218609in}}{\pgfqpoint{3.008076in}{1.200192in}}%
\pgfpathcurveto{\pgfqpoint{2.989659in}{1.181775in}}{\pgfqpoint{2.979311in}{1.156793in}}{\pgfqpoint{2.979311in}{1.130748in}}%
\pgfpathcurveto{\pgfqpoint{2.979311in}{1.104702in}}{\pgfqpoint{2.989659in}{1.079720in}}{\pgfqpoint{3.008076in}{1.061303in}}%
\pgfpathcurveto{\pgfqpoint{3.026493in}{1.042887in}}{\pgfqpoint{3.051475in}{1.032539in}}{\pgfqpoint{3.077520in}{1.032539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399215in}{1.554335in}}%
\pgfpathcurveto{\pgfqpoint{2.425260in}{1.554335in}}{\pgfqpoint{2.450242in}{1.564683in}}{\pgfqpoint{2.468659in}{1.583100in}}%
\pgfpathcurveto{\pgfqpoint{2.487076in}{1.601517in}}{\pgfqpoint{2.497424in}{1.626499in}}{\pgfqpoint{2.497424in}{1.652544in}}%
\pgfpathcurveto{\pgfqpoint{2.497424in}{1.678590in}}{\pgfqpoint{2.487076in}{1.703572in}}{\pgfqpoint{2.468659in}{1.721989in}}%
\pgfpathcurveto{\pgfqpoint{2.450242in}{1.740406in}}{\pgfqpoint{2.425260in}{1.750753in}}{\pgfqpoint{2.399215in}{1.750753in}}%
\pgfpathcurveto{\pgfqpoint{2.373169in}{1.750753in}}{\pgfqpoint{2.348187in}{1.740406in}}{\pgfqpoint{2.329770in}{1.721989in}}%
\pgfpathcurveto{\pgfqpoint{2.311353in}{1.703572in}}{\pgfqpoint{2.301005in}{1.678590in}}{\pgfqpoint{2.301005in}{1.652544in}}%
\pgfpathcurveto{\pgfqpoint{2.301005in}{1.626499in}}{\pgfqpoint{2.311353in}{1.601517in}}{\pgfqpoint{2.329770in}{1.583100in}}%
\pgfpathcurveto{\pgfqpoint{2.348187in}{1.564683in}}{\pgfqpoint{2.373169in}{1.554335in}}{\pgfqpoint{2.399215in}{1.554335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598266in}{1.924722in}}%
\pgfpathcurveto{\pgfqpoint{1.624311in}{1.924722in}}{\pgfqpoint{1.649293in}{1.935070in}}{\pgfqpoint{1.667710in}{1.953486in}}%
\pgfpathcurveto{\pgfqpoint{1.686127in}{1.971903in}}{\pgfqpoint{1.696475in}{1.996885in}}{\pgfqpoint{1.696475in}{2.022931in}}%
\pgfpathcurveto{\pgfqpoint{1.696475in}{2.048976in}}{\pgfqpoint{1.686127in}{2.073958in}}{\pgfqpoint{1.667710in}{2.092375in}}%
\pgfpathcurveto{\pgfqpoint{1.649293in}{2.110792in}}{\pgfqpoint{1.624311in}{2.121140in}}{\pgfqpoint{1.598266in}{2.121140in}}%
\pgfpathcurveto{\pgfqpoint{1.572220in}{2.121140in}}{\pgfqpoint{1.547238in}{2.110792in}}{\pgfqpoint{1.528821in}{2.092375in}}%
\pgfpathcurveto{\pgfqpoint{1.510404in}{2.073958in}}{\pgfqpoint{1.500056in}{2.048976in}}{\pgfqpoint{1.500056in}{2.022931in}}%
\pgfpathcurveto{\pgfqpoint{1.500056in}{1.996885in}}{\pgfqpoint{1.510404in}{1.971903in}}{\pgfqpoint{1.528821in}{1.953486in}}%
\pgfpathcurveto{\pgfqpoint{1.547238in}{1.935070in}}{\pgfqpoint{1.572220in}{1.924722in}}{\pgfqpoint{1.598266in}{1.924722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574780in}{1.919491in}}%
\pgfpathcurveto{\pgfqpoint{1.600826in}{1.919491in}}{\pgfqpoint{1.625808in}{1.929839in}}{\pgfqpoint{1.644225in}{1.948256in}}%
\pgfpathcurveto{\pgfqpoint{1.662642in}{1.966673in}}{\pgfqpoint{1.672990in}{1.991655in}}{\pgfqpoint{1.672990in}{2.017701in}}%
\pgfpathcurveto{\pgfqpoint{1.672990in}{2.043746in}}{\pgfqpoint{1.662642in}{2.068728in}}{\pgfqpoint{1.644225in}{2.087145in}}%
\pgfpathcurveto{\pgfqpoint{1.625808in}{2.105562in}}{\pgfqpoint{1.600826in}{2.115910in}}{\pgfqpoint{1.574780in}{2.115910in}}%
\pgfpathcurveto{\pgfqpoint{1.548735in}{2.115910in}}{\pgfqpoint{1.523753in}{2.105562in}}{\pgfqpoint{1.505336in}{2.087145in}}%
\pgfpathcurveto{\pgfqpoint{1.486919in}{2.068728in}}{\pgfqpoint{1.476571in}{2.043746in}}{\pgfqpoint{1.476571in}{2.017701in}}%
\pgfpathcurveto{\pgfqpoint{1.476571in}{1.991655in}}{\pgfqpoint{1.486919in}{1.966673in}}{\pgfqpoint{1.505336in}{1.948256in}}%
\pgfpathcurveto{\pgfqpoint{1.523753in}{1.929839in}}{\pgfqpoint{1.548735in}{1.919491in}}{\pgfqpoint{1.574780in}{1.919491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167641in}{1.343329in}}%
\pgfpathcurveto{\pgfqpoint{2.193686in}{1.343329in}}{\pgfqpoint{2.218668in}{1.353677in}}{\pgfqpoint{2.237085in}{1.372094in}}%
\pgfpathcurveto{\pgfqpoint{2.255502in}{1.390511in}}{\pgfqpoint{2.265850in}{1.415493in}}{\pgfqpoint{2.265850in}{1.441538in}}%
\pgfpathcurveto{\pgfqpoint{2.265850in}{1.467584in}}{\pgfqpoint{2.255502in}{1.492566in}}{\pgfqpoint{2.237085in}{1.510983in}}%
\pgfpathcurveto{\pgfqpoint{2.218668in}{1.529400in}}{\pgfqpoint{2.193686in}{1.539748in}}{\pgfqpoint{2.167641in}{1.539748in}}%
\pgfpathcurveto{\pgfqpoint{2.141595in}{1.539748in}}{\pgfqpoint{2.116613in}{1.529400in}}{\pgfqpoint{2.098196in}{1.510983in}}%
\pgfpathcurveto{\pgfqpoint{2.079779in}{1.492566in}}{\pgfqpoint{2.069431in}{1.467584in}}{\pgfqpoint{2.069431in}{1.441538in}}%
\pgfpathcurveto{\pgfqpoint{2.069431in}{1.415493in}}{\pgfqpoint{2.079779in}{1.390511in}}{\pgfqpoint{2.098196in}{1.372094in}}%
\pgfpathcurveto{\pgfqpoint{2.116613in}{1.353677in}}{\pgfqpoint{2.141595in}{1.343329in}}{\pgfqpoint{2.167641in}{1.343329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406756in}{1.520015in}}%
\pgfpathcurveto{\pgfqpoint{3.432802in}{1.520015in}}{\pgfqpoint{3.457784in}{1.530363in}}{\pgfqpoint{3.476201in}{1.548780in}}%
\pgfpathcurveto{\pgfqpoint{3.494618in}{1.567197in}}{\pgfqpoint{3.504966in}{1.592179in}}{\pgfqpoint{3.504966in}{1.618224in}}%
\pgfpathcurveto{\pgfqpoint{3.504966in}{1.644270in}}{\pgfqpoint{3.494618in}{1.669252in}}{\pgfqpoint{3.476201in}{1.687669in}}%
\pgfpathcurveto{\pgfqpoint{3.457784in}{1.706086in}}{\pgfqpoint{3.432802in}{1.716434in}}{\pgfqpoint{3.406756in}{1.716434in}}%
\pgfpathcurveto{\pgfqpoint{3.380711in}{1.716434in}}{\pgfqpoint{3.355729in}{1.706086in}}{\pgfqpoint{3.337312in}{1.687669in}}%
\pgfpathcurveto{\pgfqpoint{3.318895in}{1.669252in}}{\pgfqpoint{3.308547in}{1.644270in}}{\pgfqpoint{3.308547in}{1.618224in}}%
\pgfpathcurveto{\pgfqpoint{3.308547in}{1.592179in}}{\pgfqpoint{3.318895in}{1.567197in}}{\pgfqpoint{3.337312in}{1.548780in}}%
\pgfpathcurveto{\pgfqpoint{3.355729in}{1.530363in}}{\pgfqpoint{3.380711in}{1.520015in}}{\pgfqpoint{3.406756in}{1.520015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891850in}{1.418887in}}%
\pgfpathcurveto{\pgfqpoint{1.917896in}{1.418887in}}{\pgfqpoint{1.942878in}{1.429235in}}{\pgfqpoint{1.961295in}{1.447652in}}%
\pgfpathcurveto{\pgfqpoint{1.979712in}{1.466069in}}{\pgfqpoint{1.990060in}{1.491051in}}{\pgfqpoint{1.990060in}{1.517096in}}%
\pgfpathcurveto{\pgfqpoint{1.990060in}{1.543142in}}{\pgfqpoint{1.979712in}{1.568124in}}{\pgfqpoint{1.961295in}{1.586541in}}%
\pgfpathcurveto{\pgfqpoint{1.942878in}{1.604958in}}{\pgfqpoint{1.917896in}{1.615306in}}{\pgfqpoint{1.891850in}{1.615306in}}%
\pgfpathcurveto{\pgfqpoint{1.865805in}{1.615306in}}{\pgfqpoint{1.840823in}{1.604958in}}{\pgfqpoint{1.822406in}{1.586541in}}%
\pgfpathcurveto{\pgfqpoint{1.803989in}{1.568124in}}{\pgfqpoint{1.793641in}{1.543142in}}{\pgfqpoint{1.793641in}{1.517096in}}%
\pgfpathcurveto{\pgfqpoint{1.793641in}{1.491051in}}{\pgfqpoint{1.803989in}{1.466069in}}{\pgfqpoint{1.822406in}{1.447652in}}%
\pgfpathcurveto{\pgfqpoint{1.840823in}{1.429235in}}{\pgfqpoint{1.865805in}{1.418887in}}{\pgfqpoint{1.891850in}{1.418887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947608in}{1.070341in}}%
\pgfpathcurveto{\pgfqpoint{2.973654in}{1.070341in}}{\pgfqpoint{2.998636in}{1.080689in}}{\pgfqpoint{3.017053in}{1.099106in}}%
\pgfpathcurveto{\pgfqpoint{3.035469in}{1.117522in}}{\pgfqpoint{3.045817in}{1.142505in}}{\pgfqpoint{3.045817in}{1.168550in}}%
\pgfpathcurveto{\pgfqpoint{3.045817in}{1.194595in}}{\pgfqpoint{3.035469in}{1.219578in}}{\pgfqpoint{3.017053in}{1.237994in}}%
\pgfpathcurveto{\pgfqpoint{2.998636in}{1.256411in}}{\pgfqpoint{2.973654in}{1.266759in}}{\pgfqpoint{2.947608in}{1.266759in}}%
\pgfpathcurveto{\pgfqpoint{2.921563in}{1.266759in}}{\pgfqpoint{2.896581in}{1.256411in}}{\pgfqpoint{2.878164in}{1.237994in}}%
\pgfpathcurveto{\pgfqpoint{2.859747in}{1.219578in}}{\pgfqpoint{2.849399in}{1.194595in}}{\pgfqpoint{2.849399in}{1.168550in}}%
\pgfpathcurveto{\pgfqpoint{2.849399in}{1.142505in}}{\pgfqpoint{2.859747in}{1.117522in}}{\pgfqpoint{2.878164in}{1.099106in}}%
\pgfpathcurveto{\pgfqpoint{2.896581in}{1.080689in}}{\pgfqpoint{2.921563in}{1.070341in}}{\pgfqpoint{2.947608in}{1.070341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170476in}{1.640945in}}%
\pgfpathcurveto{\pgfqpoint{2.196521in}{1.640945in}}{\pgfqpoint{2.221503in}{1.651293in}}{\pgfqpoint{2.239920in}{1.669710in}}%
\pgfpathcurveto{\pgfqpoint{2.258337in}{1.688127in}}{\pgfqpoint{2.268685in}{1.713109in}}{\pgfqpoint{2.268685in}{1.739154in}}%
\pgfpathcurveto{\pgfqpoint{2.268685in}{1.765200in}}{\pgfqpoint{2.258337in}{1.790182in}}{\pgfqpoint{2.239920in}{1.808599in}}%
\pgfpathcurveto{\pgfqpoint{2.221503in}{1.827016in}}{\pgfqpoint{2.196521in}{1.837364in}}{\pgfqpoint{2.170476in}{1.837364in}}%
\pgfpathcurveto{\pgfqpoint{2.144430in}{1.837364in}}{\pgfqpoint{2.119448in}{1.827016in}}{\pgfqpoint{2.101031in}{1.808599in}}%
\pgfpathcurveto{\pgfqpoint{2.082615in}{1.790182in}}{\pgfqpoint{2.072267in}{1.765200in}}{\pgfqpoint{2.072267in}{1.739154in}}%
\pgfpathcurveto{\pgfqpoint{2.072267in}{1.713109in}}{\pgfqpoint{2.082615in}{1.688127in}}{\pgfqpoint{2.101031in}{1.669710in}}%
\pgfpathcurveto{\pgfqpoint{2.119448in}{1.651293in}}{\pgfqpoint{2.144430in}{1.640945in}}{\pgfqpoint{2.170476in}{1.640945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984032in}{1.736158in}}%
\pgfpathcurveto{\pgfqpoint{2.010077in}{1.736158in}}{\pgfqpoint{2.035059in}{1.746506in}}{\pgfqpoint{2.053476in}{1.764923in}}%
\pgfpathcurveto{\pgfqpoint{2.071893in}{1.783340in}}{\pgfqpoint{2.082241in}{1.808322in}}{\pgfqpoint{2.082241in}{1.834367in}}%
\pgfpathcurveto{\pgfqpoint{2.082241in}{1.860413in}}{\pgfqpoint{2.071893in}{1.885395in}}{\pgfqpoint{2.053476in}{1.903812in}}%
\pgfpathcurveto{\pgfqpoint{2.035059in}{1.922229in}}{\pgfqpoint{2.010077in}{1.932577in}}{\pgfqpoint{1.984032in}{1.932577in}}%
\pgfpathcurveto{\pgfqpoint{1.957986in}{1.932577in}}{\pgfqpoint{1.933004in}{1.922229in}}{\pgfqpoint{1.914587in}{1.903812in}}%
\pgfpathcurveto{\pgfqpoint{1.896170in}{1.885395in}}{\pgfqpoint{1.885822in}{1.860413in}}{\pgfqpoint{1.885822in}{1.834367in}}%
\pgfpathcurveto{\pgfqpoint{1.885822in}{1.808322in}}{\pgfqpoint{1.896170in}{1.783340in}}{\pgfqpoint{1.914587in}{1.764923in}}%
\pgfpathcurveto{\pgfqpoint{1.933004in}{1.746506in}}{\pgfqpoint{1.957986in}{1.736158in}}{\pgfqpoint{1.984032in}{1.736158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369205in}{1.354214in}}%
\pgfpathcurveto{\pgfqpoint{2.395250in}{1.354214in}}{\pgfqpoint{2.420232in}{1.364562in}}{\pgfqpoint{2.438649in}{1.382979in}}%
\pgfpathcurveto{\pgfqpoint{2.457066in}{1.401396in}}{\pgfqpoint{2.467414in}{1.426378in}}{\pgfqpoint{2.467414in}{1.452424in}}%
\pgfpathcurveto{\pgfqpoint{2.467414in}{1.478469in}}{\pgfqpoint{2.457066in}{1.503451in}}{\pgfqpoint{2.438649in}{1.521868in}}%
\pgfpathcurveto{\pgfqpoint{2.420232in}{1.540285in}}{\pgfqpoint{2.395250in}{1.550633in}}{\pgfqpoint{2.369205in}{1.550633in}}%
\pgfpathcurveto{\pgfqpoint{2.343159in}{1.550633in}}{\pgfqpoint{2.318177in}{1.540285in}}{\pgfqpoint{2.299760in}{1.521868in}}%
\pgfpathcurveto{\pgfqpoint{2.281343in}{1.503451in}}{\pgfqpoint{2.270995in}{1.478469in}}{\pgfqpoint{2.270995in}{1.452424in}}%
\pgfpathcurveto{\pgfqpoint{2.270995in}{1.426378in}}{\pgfqpoint{2.281343in}{1.401396in}}{\pgfqpoint{2.299760in}{1.382979in}}%
\pgfpathcurveto{\pgfqpoint{2.318177in}{1.364562in}}{\pgfqpoint{2.343159in}{1.354214in}}{\pgfqpoint{2.369205in}{1.354214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918138in}{1.524833in}}%
\pgfpathcurveto{\pgfqpoint{1.944183in}{1.524833in}}{\pgfqpoint{1.969165in}{1.535181in}}{\pgfqpoint{1.987582in}{1.553598in}}%
\pgfpathcurveto{\pgfqpoint{2.005999in}{1.572015in}}{\pgfqpoint{2.016347in}{1.596997in}}{\pgfqpoint{2.016347in}{1.623042in}}%
\pgfpathcurveto{\pgfqpoint{2.016347in}{1.649088in}}{\pgfqpoint{2.005999in}{1.674070in}}{\pgfqpoint{1.987582in}{1.692487in}}%
\pgfpathcurveto{\pgfqpoint{1.969165in}{1.710904in}}{\pgfqpoint{1.944183in}{1.721251in}}{\pgfqpoint{1.918138in}{1.721251in}}%
\pgfpathcurveto{\pgfqpoint{1.892092in}{1.721251in}}{\pgfqpoint{1.867110in}{1.710904in}}{\pgfqpoint{1.848693in}{1.692487in}}%
\pgfpathcurveto{\pgfqpoint{1.830277in}{1.674070in}}{\pgfqpoint{1.819929in}{1.649088in}}{\pgfqpoint{1.819929in}{1.623042in}}%
\pgfpathcurveto{\pgfqpoint{1.819929in}{1.596997in}}{\pgfqpoint{1.830277in}{1.572015in}}{\pgfqpoint{1.848693in}{1.553598in}}%
\pgfpathcurveto{\pgfqpoint{1.867110in}{1.535181in}}{\pgfqpoint{1.892092in}{1.524833in}}{\pgfqpoint{1.918138in}{1.524833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308269in}{1.012524in}}%
\pgfpathcurveto{\pgfqpoint{3.334315in}{1.012524in}}{\pgfqpoint{3.359297in}{1.022872in}}{\pgfqpoint{3.377714in}{1.041288in}}%
\pgfpathcurveto{\pgfqpoint{3.396131in}{1.059705in}}{\pgfqpoint{3.406479in}{1.084688in}}{\pgfqpoint{3.406479in}{1.110733in}}%
\pgfpathcurveto{\pgfqpoint{3.406479in}{1.136778in}}{\pgfqpoint{3.396131in}{1.161760in}}{\pgfqpoint{3.377714in}{1.180177in}}%
\pgfpathcurveto{\pgfqpoint{3.359297in}{1.198594in}}{\pgfqpoint{3.334315in}{1.208942in}}{\pgfqpoint{3.308269in}{1.208942in}}%
\pgfpathcurveto{\pgfqpoint{3.282224in}{1.208942in}}{\pgfqpoint{3.257242in}{1.198594in}}{\pgfqpoint{3.238825in}{1.180177in}}%
\pgfpathcurveto{\pgfqpoint{3.220408in}{1.161760in}}{\pgfqpoint{3.210060in}{1.136778in}}{\pgfqpoint{3.210060in}{1.110733in}}%
\pgfpathcurveto{\pgfqpoint{3.210060in}{1.084688in}}{\pgfqpoint{3.220408in}{1.059705in}}{\pgfqpoint{3.238825in}{1.041288in}}%
\pgfpathcurveto{\pgfqpoint{3.257242in}{1.022872in}}{\pgfqpoint{3.282224in}{1.012524in}}{\pgfqpoint{3.308269in}{1.012524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797585in}{1.467809in}}%
\pgfpathcurveto{\pgfqpoint{1.823631in}{1.467809in}}{\pgfqpoint{1.848613in}{1.478157in}}{\pgfqpoint{1.867030in}{1.496574in}}%
\pgfpathcurveto{\pgfqpoint{1.885447in}{1.514991in}}{\pgfqpoint{1.895795in}{1.539973in}}{\pgfqpoint{1.895795in}{1.566018in}}%
\pgfpathcurveto{\pgfqpoint{1.895795in}{1.592064in}}{\pgfqpoint{1.885447in}{1.617046in}}{\pgfqpoint{1.867030in}{1.635463in}}%
\pgfpathcurveto{\pgfqpoint{1.848613in}{1.653880in}}{\pgfqpoint{1.823631in}{1.664227in}}{\pgfqpoint{1.797585in}{1.664227in}}%
\pgfpathcurveto{\pgfqpoint{1.771540in}{1.664227in}}{\pgfqpoint{1.746558in}{1.653880in}}{\pgfqpoint{1.728141in}{1.635463in}}%
\pgfpathcurveto{\pgfqpoint{1.709724in}{1.617046in}}{\pgfqpoint{1.699376in}{1.592064in}}{\pgfqpoint{1.699376in}{1.566018in}}%
\pgfpathcurveto{\pgfqpoint{1.699376in}{1.539973in}}{\pgfqpoint{1.709724in}{1.514991in}}{\pgfqpoint{1.728141in}{1.496574in}}%
\pgfpathcurveto{\pgfqpoint{1.746558in}{1.478157in}}{\pgfqpoint{1.771540in}{1.467809in}}{\pgfqpoint{1.797585in}{1.467809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154899in}{1.294392in}}%
\pgfpathcurveto{\pgfqpoint{2.180945in}{1.294392in}}{\pgfqpoint{2.205927in}{1.304739in}}{\pgfqpoint{2.224344in}{1.323156in}}%
\pgfpathcurveto{\pgfqpoint{2.242761in}{1.341573in}}{\pgfqpoint{2.253109in}{1.366555in}}{\pgfqpoint{2.253109in}{1.392601in}}%
\pgfpathcurveto{\pgfqpoint{2.253109in}{1.418646in}}{\pgfqpoint{2.242761in}{1.443628in}}{\pgfqpoint{2.224344in}{1.462045in}}%
\pgfpathcurveto{\pgfqpoint{2.205927in}{1.480462in}}{\pgfqpoint{2.180945in}{1.490810in}}{\pgfqpoint{2.154899in}{1.490810in}}%
\pgfpathcurveto{\pgfqpoint{2.128854in}{1.490810in}}{\pgfqpoint{2.103872in}{1.480462in}}{\pgfqpoint{2.085455in}{1.462045in}}%
\pgfpathcurveto{\pgfqpoint{2.067038in}{1.443628in}}{\pgfqpoint{2.056690in}{1.418646in}}{\pgfqpoint{2.056690in}{1.392601in}}%
\pgfpathcurveto{\pgfqpoint{2.056690in}{1.366555in}}{\pgfqpoint{2.067038in}{1.341573in}}{\pgfqpoint{2.085455in}{1.323156in}}%
\pgfpathcurveto{\pgfqpoint{2.103872in}{1.304739in}}{\pgfqpoint{2.128854in}{1.294392in}}{\pgfqpoint{2.154899in}{1.294392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919319in}{2.143001in}}%
\pgfpathcurveto{\pgfqpoint{1.945364in}{2.143001in}}{\pgfqpoint{1.970347in}{2.153349in}}{\pgfqpoint{1.988763in}{2.171766in}}%
\pgfpathcurveto{\pgfqpoint{2.007180in}{2.190183in}}{\pgfqpoint{2.017528in}{2.215165in}}{\pgfqpoint{2.017528in}{2.241211in}}%
\pgfpathcurveto{\pgfqpoint{2.017528in}{2.267256in}}{\pgfqpoint{2.007180in}{2.292238in}}{\pgfqpoint{1.988763in}{2.310655in}}%
\pgfpathcurveto{\pgfqpoint{1.970347in}{2.329072in}}{\pgfqpoint{1.945364in}{2.339420in}}{\pgfqpoint{1.919319in}{2.339420in}}%
\pgfpathcurveto{\pgfqpoint{1.893274in}{2.339420in}}{\pgfqpoint{1.868291in}{2.329072in}}{\pgfqpoint{1.849875in}{2.310655in}}%
\pgfpathcurveto{\pgfqpoint{1.831458in}{2.292238in}}{\pgfqpoint{1.821110in}{2.267256in}}{\pgfqpoint{1.821110in}{2.241211in}}%
\pgfpathcurveto{\pgfqpoint{1.821110in}{2.215165in}}{\pgfqpoint{1.831458in}{2.190183in}}{\pgfqpoint{1.849875in}{2.171766in}}%
\pgfpathcurveto{\pgfqpoint{1.868291in}{2.153349in}}{\pgfqpoint{1.893274in}{2.143001in}}{\pgfqpoint{1.919319in}{2.143001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812392in}{1.553343in}}%
\pgfpathcurveto{\pgfqpoint{2.838437in}{1.553343in}}{\pgfqpoint{2.863419in}{1.563691in}}{\pgfqpoint{2.881836in}{1.582107in}}%
\pgfpathcurveto{\pgfqpoint{2.900253in}{1.600524in}}{\pgfqpoint{2.910601in}{1.625506in}}{\pgfqpoint{2.910601in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{2.910601in}{1.677597in}}{\pgfqpoint{2.900253in}{1.702579in}}{\pgfqpoint{2.881836in}{1.720996in}}%
\pgfpathcurveto{\pgfqpoint{2.863419in}{1.739413in}}{\pgfqpoint{2.838437in}{1.749761in}}{\pgfqpoint{2.812392in}{1.749761in}}%
\pgfpathcurveto{\pgfqpoint{2.786346in}{1.749761in}}{\pgfqpoint{2.761364in}{1.739413in}}{\pgfqpoint{2.742947in}{1.720996in}}%
\pgfpathcurveto{\pgfqpoint{2.724530in}{1.702579in}}{\pgfqpoint{2.714182in}{1.677597in}}{\pgfqpoint{2.714182in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{2.714182in}{1.625506in}}{\pgfqpoint{2.724530in}{1.600524in}}{\pgfqpoint{2.742947in}{1.582107in}}%
\pgfpathcurveto{\pgfqpoint{2.761364in}{1.563691in}}{\pgfqpoint{2.786346in}{1.553343in}}{\pgfqpoint{2.812392in}{1.553343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162018in}{1.326081in}}%
\pgfpathcurveto{\pgfqpoint{2.188063in}{1.326081in}}{\pgfqpoint{2.213045in}{1.336429in}}{\pgfqpoint{2.231462in}{1.354845in}}%
\pgfpathcurveto{\pgfqpoint{2.249879in}{1.373262in}}{\pgfqpoint{2.260227in}{1.398244in}}{\pgfqpoint{2.260227in}{1.424290in}}%
\pgfpathcurveto{\pgfqpoint{2.260227in}{1.450335in}}{\pgfqpoint{2.249879in}{1.475317in}}{\pgfqpoint{2.231462in}{1.493734in}}%
\pgfpathcurveto{\pgfqpoint{2.213045in}{1.512151in}}{\pgfqpoint{2.188063in}{1.522499in}}{\pgfqpoint{2.162018in}{1.522499in}}%
\pgfpathcurveto{\pgfqpoint{2.135972in}{1.522499in}}{\pgfqpoint{2.110990in}{1.512151in}}{\pgfqpoint{2.092573in}{1.493734in}}%
\pgfpathcurveto{\pgfqpoint{2.074157in}{1.475317in}}{\pgfqpoint{2.063809in}{1.450335in}}{\pgfqpoint{2.063809in}{1.424290in}}%
\pgfpathcurveto{\pgfqpoint{2.063809in}{1.398244in}}{\pgfqpoint{2.074157in}{1.373262in}}{\pgfqpoint{2.092573in}{1.354845in}}%
\pgfpathcurveto{\pgfqpoint{2.110990in}{1.336429in}}{\pgfqpoint{2.135972in}{1.326081in}}{\pgfqpoint{2.162018in}{1.326081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566177in}{1.925440in}}%
\pgfpathcurveto{\pgfqpoint{1.592222in}{1.925440in}}{\pgfqpoint{1.617204in}{1.935788in}}{\pgfqpoint{1.635621in}{1.954205in}}%
\pgfpathcurveto{\pgfqpoint{1.654038in}{1.972622in}}{\pgfqpoint{1.664386in}{1.997604in}}{\pgfqpoint{1.664386in}{2.023649in}}%
\pgfpathcurveto{\pgfqpoint{1.664386in}{2.049695in}}{\pgfqpoint{1.654038in}{2.074677in}}{\pgfqpoint{1.635621in}{2.093094in}}%
\pgfpathcurveto{\pgfqpoint{1.617204in}{2.111510in}}{\pgfqpoint{1.592222in}{2.121858in}}{\pgfqpoint{1.566177in}{2.121858in}}%
\pgfpathcurveto{\pgfqpoint{1.540131in}{2.121858in}}{\pgfqpoint{1.515149in}{2.111510in}}{\pgfqpoint{1.496732in}{2.093094in}}%
\pgfpathcurveto{\pgfqpoint{1.478315in}{2.074677in}}{\pgfqpoint{1.467967in}{2.049695in}}{\pgfqpoint{1.467967in}{2.023649in}}%
\pgfpathcurveto{\pgfqpoint{1.467967in}{1.997604in}}{\pgfqpoint{1.478315in}{1.972622in}}{\pgfqpoint{1.496732in}{1.954205in}}%
\pgfpathcurveto{\pgfqpoint{1.515149in}{1.935788in}}{\pgfqpoint{1.540131in}{1.925440in}}{\pgfqpoint{1.566177in}{1.925440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347635in}{1.094812in}}%
\pgfpathcurveto{\pgfqpoint{3.373681in}{1.094812in}}{\pgfqpoint{3.398663in}{1.105160in}}{\pgfqpoint{3.417080in}{1.123577in}}%
\pgfpathcurveto{\pgfqpoint{3.435497in}{1.141994in}}{\pgfqpoint{3.445844in}{1.166976in}}{\pgfqpoint{3.445844in}{1.193022in}}%
\pgfpathcurveto{\pgfqpoint{3.445844in}{1.219067in}}{\pgfqpoint{3.435497in}{1.244049in}}{\pgfqpoint{3.417080in}{1.262466in}}%
\pgfpathcurveto{\pgfqpoint{3.398663in}{1.280883in}}{\pgfqpoint{3.373681in}{1.291231in}}{\pgfqpoint{3.347635in}{1.291231in}}%
\pgfpathcurveto{\pgfqpoint{3.321590in}{1.291231in}}{\pgfqpoint{3.296608in}{1.280883in}}{\pgfqpoint{3.278191in}{1.262466in}}%
\pgfpathcurveto{\pgfqpoint{3.259774in}{1.244049in}}{\pgfqpoint{3.249426in}{1.219067in}}{\pgfqpoint{3.249426in}{1.193022in}}%
\pgfpathcurveto{\pgfqpoint{3.249426in}{1.166976in}}{\pgfqpoint{3.259774in}{1.141994in}}{\pgfqpoint{3.278191in}{1.123577in}}%
\pgfpathcurveto{\pgfqpoint{3.296608in}{1.105160in}}{\pgfqpoint{3.321590in}{1.094812in}}{\pgfqpoint{3.347635in}{1.094812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207561in}{1.265885in}}%
\pgfpathcurveto{\pgfqpoint{2.233606in}{1.265885in}}{\pgfqpoint{2.258589in}{1.276233in}}{\pgfqpoint{2.277005in}{1.294650in}}%
\pgfpathcurveto{\pgfqpoint{2.295422in}{1.313067in}}{\pgfqpoint{2.305770in}{1.338049in}}{\pgfqpoint{2.305770in}{1.364094in}}%
\pgfpathcurveto{\pgfqpoint{2.305770in}{1.390140in}}{\pgfqpoint{2.295422in}{1.415122in}}{\pgfqpoint{2.277005in}{1.433539in}}%
\pgfpathcurveto{\pgfqpoint{2.258589in}{1.451956in}}{\pgfqpoint{2.233606in}{1.462304in}}{\pgfqpoint{2.207561in}{1.462304in}}%
\pgfpathcurveto{\pgfqpoint{2.181516in}{1.462304in}}{\pgfqpoint{2.156533in}{1.451956in}}{\pgfqpoint{2.138116in}{1.433539in}}%
\pgfpathcurveto{\pgfqpoint{2.119700in}{1.415122in}}{\pgfqpoint{2.109352in}{1.390140in}}{\pgfqpoint{2.109352in}{1.364094in}}%
\pgfpathcurveto{\pgfqpoint{2.109352in}{1.338049in}}{\pgfqpoint{2.119700in}{1.313067in}}{\pgfqpoint{2.138116in}{1.294650in}}%
\pgfpathcurveto{\pgfqpoint{2.156533in}{1.276233in}}{\pgfqpoint{2.181516in}{1.265885in}}{\pgfqpoint{2.207561in}{1.265885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754057in}{1.180132in}}%
\pgfpathcurveto{\pgfqpoint{2.780103in}{1.180132in}}{\pgfqpoint{2.805085in}{1.190480in}}{\pgfqpoint{2.823502in}{1.208896in}}%
\pgfpathcurveto{\pgfqpoint{2.841918in}{1.227313in}}{\pgfqpoint{2.852266in}{1.252295in}}{\pgfqpoint{2.852266in}{1.278341in}}%
\pgfpathcurveto{\pgfqpoint{2.852266in}{1.304386in}}{\pgfqpoint{2.841918in}{1.329368in}}{\pgfqpoint{2.823502in}{1.347785in}}%
\pgfpathcurveto{\pgfqpoint{2.805085in}{1.366202in}}{\pgfqpoint{2.780103in}{1.376550in}}{\pgfqpoint{2.754057in}{1.376550in}}%
\pgfpathcurveto{\pgfqpoint{2.728012in}{1.376550in}}{\pgfqpoint{2.703030in}{1.366202in}}{\pgfqpoint{2.684613in}{1.347785in}}%
\pgfpathcurveto{\pgfqpoint{2.666196in}{1.329368in}}{\pgfqpoint{2.655848in}{1.304386in}}{\pgfqpoint{2.655848in}{1.278341in}}%
\pgfpathcurveto{\pgfqpoint{2.655848in}{1.252295in}}{\pgfqpoint{2.666196in}{1.227313in}}{\pgfqpoint{2.684613in}{1.208896in}}%
\pgfpathcurveto{\pgfqpoint{2.703030in}{1.190480in}}{\pgfqpoint{2.728012in}{1.180132in}}{\pgfqpoint{2.754057in}{1.180132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018545in}{2.169799in}}%
\pgfpathcurveto{\pgfqpoint{2.044591in}{2.169799in}}{\pgfqpoint{2.069573in}{2.180147in}}{\pgfqpoint{2.087990in}{2.198564in}}%
\pgfpathcurveto{\pgfqpoint{2.106406in}{2.216981in}}{\pgfqpoint{2.116754in}{2.241963in}}{\pgfqpoint{2.116754in}{2.268009in}}%
\pgfpathcurveto{\pgfqpoint{2.116754in}{2.294054in}}{\pgfqpoint{2.106406in}{2.319036in}}{\pgfqpoint{2.087990in}{2.337453in}}%
\pgfpathcurveto{\pgfqpoint{2.069573in}{2.355870in}}{\pgfqpoint{2.044591in}{2.366218in}}{\pgfqpoint{2.018545in}{2.366218in}}%
\pgfpathcurveto{\pgfqpoint{1.992500in}{2.366218in}}{\pgfqpoint{1.967518in}{2.355870in}}{\pgfqpoint{1.949101in}{2.337453in}}%
\pgfpathcurveto{\pgfqpoint{1.930684in}{2.319036in}}{\pgfqpoint{1.920336in}{2.294054in}}{\pgfqpoint{1.920336in}{2.268009in}}%
\pgfpathcurveto{\pgfqpoint{1.920336in}{2.241963in}}{\pgfqpoint{1.930684in}{2.216981in}}{\pgfqpoint{1.949101in}{2.198564in}}%
\pgfpathcurveto{\pgfqpoint{1.967518in}{2.180147in}}{\pgfqpoint{1.992500in}{2.169799in}}{\pgfqpoint{2.018545in}{2.169799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649703in}{1.296218in}}%
\pgfpathcurveto{\pgfqpoint{2.675748in}{1.296218in}}{\pgfqpoint{2.700730in}{1.306566in}}{\pgfqpoint{2.719147in}{1.324982in}}%
\pgfpathcurveto{\pgfqpoint{2.737564in}{1.343399in}}{\pgfqpoint{2.747912in}{1.368382in}}{\pgfqpoint{2.747912in}{1.394427in}}%
\pgfpathcurveto{\pgfqpoint{2.747912in}{1.420472in}}{\pgfqpoint{2.737564in}{1.445454in}}{\pgfqpoint{2.719147in}{1.463871in}}%
\pgfpathcurveto{\pgfqpoint{2.700730in}{1.482288in}}{\pgfqpoint{2.675748in}{1.492636in}}{\pgfqpoint{2.649703in}{1.492636in}}%
\pgfpathcurveto{\pgfqpoint{2.623657in}{1.492636in}}{\pgfqpoint{2.598675in}{1.482288in}}{\pgfqpoint{2.580258in}{1.463871in}}%
\pgfpathcurveto{\pgfqpoint{2.561841in}{1.445454in}}{\pgfqpoint{2.551493in}{1.420472in}}{\pgfqpoint{2.551493in}{1.394427in}}%
\pgfpathcurveto{\pgfqpoint{2.551493in}{1.368382in}}{\pgfqpoint{2.561841in}{1.343399in}}{\pgfqpoint{2.580258in}{1.324982in}}%
\pgfpathcurveto{\pgfqpoint{2.598675in}{1.306566in}}{\pgfqpoint{2.623657in}{1.296218in}}{\pgfqpoint{2.649703in}{1.296218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283675in}{1.517897in}}%
\pgfpathcurveto{\pgfqpoint{2.309721in}{1.517897in}}{\pgfqpoint{2.334703in}{1.528245in}}{\pgfqpoint{2.353120in}{1.546662in}}%
\pgfpathcurveto{\pgfqpoint{2.371537in}{1.565079in}}{\pgfqpoint{2.381885in}{1.590061in}}{\pgfqpoint{2.381885in}{1.616106in}}%
\pgfpathcurveto{\pgfqpoint{2.381885in}{1.642152in}}{\pgfqpoint{2.371537in}{1.667134in}}{\pgfqpoint{2.353120in}{1.685551in}}%
\pgfpathcurveto{\pgfqpoint{2.334703in}{1.703967in}}{\pgfqpoint{2.309721in}{1.714315in}}{\pgfqpoint{2.283675in}{1.714315in}}%
\pgfpathcurveto{\pgfqpoint{2.257630in}{1.714315in}}{\pgfqpoint{2.232648in}{1.703967in}}{\pgfqpoint{2.214231in}{1.685551in}}%
\pgfpathcurveto{\pgfqpoint{2.195814in}{1.667134in}}{\pgfqpoint{2.185466in}{1.642152in}}{\pgfqpoint{2.185466in}{1.616106in}}%
\pgfpathcurveto{\pgfqpoint{2.185466in}{1.590061in}}{\pgfqpoint{2.195814in}{1.565079in}}{\pgfqpoint{2.214231in}{1.546662in}}%
\pgfpathcurveto{\pgfqpoint{2.232648in}{1.528245in}}{\pgfqpoint{2.257630in}{1.517897in}}{\pgfqpoint{2.283675in}{1.517897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220029in}{1.237839in}}%
\pgfpathcurveto{\pgfqpoint{3.246075in}{1.237839in}}{\pgfqpoint{3.271057in}{1.248187in}}{\pgfqpoint{3.289474in}{1.266603in}}%
\pgfpathcurveto{\pgfqpoint{3.307891in}{1.285020in}}{\pgfqpoint{3.318239in}{1.310003in}}{\pgfqpoint{3.318239in}{1.336048in}}%
\pgfpathcurveto{\pgfqpoint{3.318239in}{1.362093in}}{\pgfqpoint{3.307891in}{1.387075in}}{\pgfqpoint{3.289474in}{1.405492in}}%
\pgfpathcurveto{\pgfqpoint{3.271057in}{1.423909in}}{\pgfqpoint{3.246075in}{1.434257in}}{\pgfqpoint{3.220029in}{1.434257in}}%
\pgfpathcurveto{\pgfqpoint{3.193984in}{1.434257in}}{\pgfqpoint{3.169002in}{1.423909in}}{\pgfqpoint{3.150585in}{1.405492in}}%
\pgfpathcurveto{\pgfqpoint{3.132168in}{1.387075in}}{\pgfqpoint{3.121820in}{1.362093in}}{\pgfqpoint{3.121820in}{1.336048in}}%
\pgfpathcurveto{\pgfqpoint{3.121820in}{1.310003in}}{\pgfqpoint{3.132168in}{1.285020in}}{\pgfqpoint{3.150585in}{1.266603in}}%
\pgfpathcurveto{\pgfqpoint{3.169002in}{1.248187in}}{\pgfqpoint{3.193984in}{1.237839in}}{\pgfqpoint{3.220029in}{1.237839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793331in}{1.804943in}}%
\pgfpathcurveto{\pgfqpoint{1.819376in}{1.804943in}}{\pgfqpoint{1.844359in}{1.815291in}}{\pgfqpoint{1.862775in}{1.833708in}}%
\pgfpathcurveto{\pgfqpoint{1.881192in}{1.852124in}}{\pgfqpoint{1.891540in}{1.877107in}}{\pgfqpoint{1.891540in}{1.903152in}}%
\pgfpathcurveto{\pgfqpoint{1.891540in}{1.929197in}}{\pgfqpoint{1.881192in}{1.954180in}}{\pgfqpoint{1.862775in}{1.972596in}}%
\pgfpathcurveto{\pgfqpoint{1.844359in}{1.991013in}}{\pgfqpoint{1.819376in}{2.001361in}}{\pgfqpoint{1.793331in}{2.001361in}}%
\pgfpathcurveto{\pgfqpoint{1.767286in}{2.001361in}}{\pgfqpoint{1.742303in}{1.991013in}}{\pgfqpoint{1.723887in}{1.972596in}}%
\pgfpathcurveto{\pgfqpoint{1.705470in}{1.954180in}}{\pgfqpoint{1.695122in}{1.929197in}}{\pgfqpoint{1.695122in}{1.903152in}}%
\pgfpathcurveto{\pgfqpoint{1.695122in}{1.877107in}}{\pgfqpoint{1.705470in}{1.852124in}}{\pgfqpoint{1.723887in}{1.833708in}}%
\pgfpathcurveto{\pgfqpoint{1.742303in}{1.815291in}}{\pgfqpoint{1.767286in}{1.804943in}}{\pgfqpoint{1.793331in}{1.804943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104734in}{2.227521in}}%
\pgfpathcurveto{\pgfqpoint{2.130780in}{2.227521in}}{\pgfqpoint{2.155762in}{2.237868in}}{\pgfqpoint{2.174179in}{2.256285in}}%
\pgfpathcurveto{\pgfqpoint{2.192595in}{2.274702in}}{\pgfqpoint{2.202943in}{2.299684in}}{\pgfqpoint{2.202943in}{2.325730in}}%
\pgfpathcurveto{\pgfqpoint{2.202943in}{2.351775in}}{\pgfqpoint{2.192595in}{2.376757in}}{\pgfqpoint{2.174179in}{2.395174in}}%
\pgfpathcurveto{\pgfqpoint{2.155762in}{2.413591in}}{\pgfqpoint{2.130780in}{2.423939in}}{\pgfqpoint{2.104734in}{2.423939in}}%
\pgfpathcurveto{\pgfqpoint{2.078689in}{2.423939in}}{\pgfqpoint{2.053707in}{2.413591in}}{\pgfqpoint{2.035290in}{2.395174in}}%
\pgfpathcurveto{\pgfqpoint{2.016873in}{2.376757in}}{\pgfqpoint{2.006525in}{2.351775in}}{\pgfqpoint{2.006525in}{2.325730in}}%
\pgfpathcurveto{\pgfqpoint{2.006525in}{2.299684in}}{\pgfqpoint{2.016873in}{2.274702in}}{\pgfqpoint{2.035290in}{2.256285in}}%
\pgfpathcurveto{\pgfqpoint{2.053707in}{2.237868in}}{\pgfqpoint{2.078689in}{2.227521in}}{\pgfqpoint{2.104734in}{2.227521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842415in}{2.148698in}}%
\pgfpathcurveto{\pgfqpoint{1.868460in}{2.148698in}}{\pgfqpoint{1.893442in}{2.159046in}}{\pgfqpoint{1.911859in}{2.177463in}}%
\pgfpathcurveto{\pgfqpoint{1.930276in}{2.195880in}}{\pgfqpoint{1.940624in}{2.220862in}}{\pgfqpoint{1.940624in}{2.246907in}}%
\pgfpathcurveto{\pgfqpoint{1.940624in}{2.272953in}}{\pgfqpoint{1.930276in}{2.297935in}}{\pgfqpoint{1.911859in}{2.316352in}}%
\pgfpathcurveto{\pgfqpoint{1.893442in}{2.334769in}}{\pgfqpoint{1.868460in}{2.345117in}}{\pgfqpoint{1.842415in}{2.345117in}}%
\pgfpathcurveto{\pgfqpoint{1.816369in}{2.345117in}}{\pgfqpoint{1.791387in}{2.334769in}}{\pgfqpoint{1.772970in}{2.316352in}}%
\pgfpathcurveto{\pgfqpoint{1.754553in}{2.297935in}}{\pgfqpoint{1.744205in}{2.272953in}}{\pgfqpoint{1.744205in}{2.246907in}}%
\pgfpathcurveto{\pgfqpoint{1.744205in}{2.220862in}}{\pgfqpoint{1.754553in}{2.195880in}}{\pgfqpoint{1.772970in}{2.177463in}}%
\pgfpathcurveto{\pgfqpoint{1.791387in}{2.159046in}}{\pgfqpoint{1.816369in}{2.148698in}}{\pgfqpoint{1.842415in}{2.148698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866691in}{2.211037in}}%
\pgfpathcurveto{\pgfqpoint{1.892737in}{2.211037in}}{\pgfqpoint{1.917719in}{2.221385in}}{\pgfqpoint{1.936136in}{2.239802in}}%
\pgfpathcurveto{\pgfqpoint{1.954553in}{2.258219in}}{\pgfqpoint{1.964901in}{2.283201in}}{\pgfqpoint{1.964901in}{2.309246in}}%
\pgfpathcurveto{\pgfqpoint{1.964901in}{2.335292in}}{\pgfqpoint{1.954553in}{2.360274in}}{\pgfqpoint{1.936136in}{2.378691in}}%
\pgfpathcurveto{\pgfqpoint{1.917719in}{2.397108in}}{\pgfqpoint{1.892737in}{2.407456in}}{\pgfqpoint{1.866691in}{2.407456in}}%
\pgfpathcurveto{\pgfqpoint{1.840646in}{2.407456in}}{\pgfqpoint{1.815664in}{2.397108in}}{\pgfqpoint{1.797247in}{2.378691in}}%
\pgfpathcurveto{\pgfqpoint{1.778830in}{2.360274in}}{\pgfqpoint{1.768482in}{2.335292in}}{\pgfqpoint{1.768482in}{2.309246in}}%
\pgfpathcurveto{\pgfqpoint{1.768482in}{2.283201in}}{\pgfqpoint{1.778830in}{2.258219in}}{\pgfqpoint{1.797247in}{2.239802in}}%
\pgfpathcurveto{\pgfqpoint{1.815664in}{2.221385in}}{\pgfqpoint{1.840646in}{2.211037in}}{\pgfqpoint{1.866691in}{2.211037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179089in}{1.295902in}}%
\pgfpathcurveto{\pgfqpoint{2.205134in}{1.295902in}}{\pgfqpoint{2.230116in}{1.306250in}}{\pgfqpoint{2.248533in}{1.324667in}}%
\pgfpathcurveto{\pgfqpoint{2.266950in}{1.343084in}}{\pgfqpoint{2.277298in}{1.368066in}}{\pgfqpoint{2.277298in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{2.277298in}{1.420157in}}{\pgfqpoint{2.266950in}{1.445139in}}{\pgfqpoint{2.248533in}{1.463556in}}%
\pgfpathcurveto{\pgfqpoint{2.230116in}{1.481973in}}{\pgfqpoint{2.205134in}{1.492321in}}{\pgfqpoint{2.179089in}{1.492321in}}%
\pgfpathcurveto{\pgfqpoint{2.153043in}{1.492321in}}{\pgfqpoint{2.128061in}{1.481973in}}{\pgfqpoint{2.109644in}{1.463556in}}%
\pgfpathcurveto{\pgfqpoint{2.091228in}{1.445139in}}{\pgfqpoint{2.080880in}{1.420157in}}{\pgfqpoint{2.080880in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{2.080880in}{1.368066in}}{\pgfqpoint{2.091228in}{1.343084in}}{\pgfqpoint{2.109644in}{1.324667in}}%
\pgfpathcurveto{\pgfqpoint{2.128061in}{1.306250in}}{\pgfqpoint{2.153043in}{1.295902in}}{\pgfqpoint{2.179089in}{1.295902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584267in}{1.585975in}}%
\pgfpathcurveto{\pgfqpoint{1.610313in}{1.585975in}}{\pgfqpoint{1.635295in}{1.596323in}}{\pgfqpoint{1.653712in}{1.614740in}}%
\pgfpathcurveto{\pgfqpoint{1.672129in}{1.633157in}}{\pgfqpoint{1.682476in}{1.658139in}}{\pgfqpoint{1.682476in}{1.684184in}}%
\pgfpathcurveto{\pgfqpoint{1.682476in}{1.710230in}}{\pgfqpoint{1.672129in}{1.735212in}}{\pgfqpoint{1.653712in}{1.753629in}}%
\pgfpathcurveto{\pgfqpoint{1.635295in}{1.772046in}}{\pgfqpoint{1.610313in}{1.782394in}}{\pgfqpoint{1.584267in}{1.782394in}}%
\pgfpathcurveto{\pgfqpoint{1.558222in}{1.782394in}}{\pgfqpoint{1.533240in}{1.772046in}}{\pgfqpoint{1.514823in}{1.753629in}}%
\pgfpathcurveto{\pgfqpoint{1.496406in}{1.735212in}}{\pgfqpoint{1.486058in}{1.710230in}}{\pgfqpoint{1.486058in}{1.684184in}}%
\pgfpathcurveto{\pgfqpoint{1.486058in}{1.658139in}}{\pgfqpoint{1.496406in}{1.633157in}}{\pgfqpoint{1.514823in}{1.614740in}}%
\pgfpathcurveto{\pgfqpoint{1.533240in}{1.596323in}}{\pgfqpoint{1.558222in}{1.585975in}}{\pgfqpoint{1.584267in}{1.585975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465191in}{1.670306in}}%
\pgfpathcurveto{\pgfqpoint{2.491237in}{1.670306in}}{\pgfqpoint{2.516219in}{1.680654in}}{\pgfqpoint{2.534636in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{2.553053in}{1.717487in}}{\pgfqpoint{2.563401in}{1.742470in}}{\pgfqpoint{2.563401in}{1.768515in}}%
\pgfpathcurveto{\pgfqpoint{2.563401in}{1.794560in}}{\pgfqpoint{2.553053in}{1.819542in}}{\pgfqpoint{2.534636in}{1.837959in}}%
\pgfpathcurveto{\pgfqpoint{2.516219in}{1.856376in}}{\pgfqpoint{2.491237in}{1.866724in}}{\pgfqpoint{2.465191in}{1.866724in}}%
\pgfpathcurveto{\pgfqpoint{2.439146in}{1.866724in}}{\pgfqpoint{2.414164in}{1.856376in}}{\pgfqpoint{2.395747in}{1.837959in}}%
\pgfpathcurveto{\pgfqpoint{2.377330in}{1.819542in}}{\pgfqpoint{2.366982in}{1.794560in}}{\pgfqpoint{2.366982in}{1.768515in}}%
\pgfpathcurveto{\pgfqpoint{2.366982in}{1.742470in}}{\pgfqpoint{2.377330in}{1.717487in}}{\pgfqpoint{2.395747in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{2.414164in}{1.680654in}}{\pgfqpoint{2.439146in}{1.670306in}}{\pgfqpoint{2.465191in}{1.670306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928342in}{1.433427in}}%
\pgfpathcurveto{\pgfqpoint{2.954388in}{1.433427in}}{\pgfqpoint{2.979370in}{1.443775in}}{\pgfqpoint{2.997787in}{1.462192in}}%
\pgfpathcurveto{\pgfqpoint{3.016204in}{1.480609in}}{\pgfqpoint{3.026552in}{1.505591in}}{\pgfqpoint{3.026552in}{1.531637in}}%
\pgfpathcurveto{\pgfqpoint{3.026552in}{1.557682in}}{\pgfqpoint{3.016204in}{1.582664in}}{\pgfqpoint{2.997787in}{1.601081in}}%
\pgfpathcurveto{\pgfqpoint{2.979370in}{1.619498in}}{\pgfqpoint{2.954388in}{1.629846in}}{\pgfqpoint{2.928342in}{1.629846in}}%
\pgfpathcurveto{\pgfqpoint{2.902297in}{1.629846in}}{\pgfqpoint{2.877315in}{1.619498in}}{\pgfqpoint{2.858898in}{1.601081in}}%
\pgfpathcurveto{\pgfqpoint{2.840481in}{1.582664in}}{\pgfqpoint{2.830133in}{1.557682in}}{\pgfqpoint{2.830133in}{1.531637in}}%
\pgfpathcurveto{\pgfqpoint{2.830133in}{1.505591in}}{\pgfqpoint{2.840481in}{1.480609in}}{\pgfqpoint{2.858898in}{1.462192in}}%
\pgfpathcurveto{\pgfqpoint{2.877315in}{1.443775in}}{\pgfqpoint{2.902297in}{1.433427in}}{\pgfqpoint{2.928342in}{1.433427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961978in}{1.616733in}}%
\pgfpathcurveto{\pgfqpoint{1.988023in}{1.616733in}}{\pgfqpoint{2.013006in}{1.627081in}}{\pgfqpoint{2.031423in}{1.645498in}}%
\pgfpathcurveto{\pgfqpoint{2.049839in}{1.663915in}}{\pgfqpoint{2.060187in}{1.688897in}}{\pgfqpoint{2.060187in}{1.714943in}}%
\pgfpathcurveto{\pgfqpoint{2.060187in}{1.740988in}}{\pgfqpoint{2.049839in}{1.765970in}}{\pgfqpoint{2.031423in}{1.784387in}}%
\pgfpathcurveto{\pgfqpoint{2.013006in}{1.802804in}}{\pgfqpoint{1.988023in}{1.813152in}}{\pgfqpoint{1.961978in}{1.813152in}}%
\pgfpathcurveto{\pgfqpoint{1.935933in}{1.813152in}}{\pgfqpoint{1.910951in}{1.802804in}}{\pgfqpoint{1.892534in}{1.784387in}}%
\pgfpathcurveto{\pgfqpoint{1.874117in}{1.765970in}}{\pgfqpoint{1.863769in}{1.740988in}}{\pgfqpoint{1.863769in}{1.714943in}}%
\pgfpathcurveto{\pgfqpoint{1.863769in}{1.688897in}}{\pgfqpoint{1.874117in}{1.663915in}}{\pgfqpoint{1.892534in}{1.645498in}}%
\pgfpathcurveto{\pgfqpoint{1.910951in}{1.627081in}}{\pgfqpoint{1.935933in}{1.616733in}}{\pgfqpoint{1.961978in}{1.616733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131631in}{1.850605in}}%
\pgfpathcurveto{\pgfqpoint{2.157676in}{1.850605in}}{\pgfqpoint{2.182658in}{1.860953in}}{\pgfqpoint{2.201075in}{1.879370in}}%
\pgfpathcurveto{\pgfqpoint{2.219492in}{1.897787in}}{\pgfqpoint{2.229840in}{1.922769in}}{\pgfqpoint{2.229840in}{1.948815in}}%
\pgfpathcurveto{\pgfqpoint{2.229840in}{1.974860in}}{\pgfqpoint{2.219492in}{1.999842in}}{\pgfqpoint{2.201075in}{2.018259in}}%
\pgfpathcurveto{\pgfqpoint{2.182658in}{2.036676in}}{\pgfqpoint{2.157676in}{2.047024in}}{\pgfqpoint{2.131631in}{2.047024in}}%
\pgfpathcurveto{\pgfqpoint{2.105586in}{2.047024in}}{\pgfqpoint{2.080603in}{2.036676in}}{\pgfqpoint{2.062186in}{2.018259in}}%
\pgfpathcurveto{\pgfqpoint{2.043770in}{1.999842in}}{\pgfqpoint{2.033422in}{1.974860in}}{\pgfqpoint{2.033422in}{1.948815in}}%
\pgfpathcurveto{\pgfqpoint{2.033422in}{1.922769in}}{\pgfqpoint{2.043770in}{1.897787in}}{\pgfqpoint{2.062186in}{1.879370in}}%
\pgfpathcurveto{\pgfqpoint{2.080603in}{1.860953in}}{\pgfqpoint{2.105586in}{1.850605in}}{\pgfqpoint{2.131631in}{1.850605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917710in}{2.138306in}}%
\pgfpathcurveto{\pgfqpoint{1.943755in}{2.138306in}}{\pgfqpoint{1.968737in}{2.148654in}}{\pgfqpoint{1.987154in}{2.167070in}}%
\pgfpathcurveto{\pgfqpoint{2.005571in}{2.185487in}}{\pgfqpoint{2.015919in}{2.210469in}}{\pgfqpoint{2.015919in}{2.236515in}}%
\pgfpathcurveto{\pgfqpoint{2.015919in}{2.262560in}}{\pgfqpoint{2.005571in}{2.287542in}}{\pgfqpoint{1.987154in}{2.305959in}}%
\pgfpathcurveto{\pgfqpoint{1.968737in}{2.324376in}}{\pgfqpoint{1.943755in}{2.334724in}}{\pgfqpoint{1.917710in}{2.334724in}}%
\pgfpathcurveto{\pgfqpoint{1.891664in}{2.334724in}}{\pgfqpoint{1.866682in}{2.324376in}}{\pgfqpoint{1.848265in}{2.305959in}}%
\pgfpathcurveto{\pgfqpoint{1.829849in}{2.287542in}}{\pgfqpoint{1.819501in}{2.262560in}}{\pgfqpoint{1.819501in}{2.236515in}}%
\pgfpathcurveto{\pgfqpoint{1.819501in}{2.210469in}}{\pgfqpoint{1.829849in}{2.185487in}}{\pgfqpoint{1.848265in}{2.167070in}}%
\pgfpathcurveto{\pgfqpoint{1.866682in}{2.148654in}}{\pgfqpoint{1.891664in}{2.138306in}}{\pgfqpoint{1.917710in}{2.138306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153765in}{1.321206in}}%
\pgfpathcurveto{\pgfqpoint{2.179810in}{1.321206in}}{\pgfqpoint{2.204792in}{1.331554in}}{\pgfqpoint{2.223209in}{1.349971in}}%
\pgfpathcurveto{\pgfqpoint{2.241626in}{1.368387in}}{\pgfqpoint{2.251974in}{1.393370in}}{\pgfqpoint{2.251974in}{1.419415in}}%
\pgfpathcurveto{\pgfqpoint{2.251974in}{1.445460in}}{\pgfqpoint{2.241626in}{1.470443in}}{\pgfqpoint{2.223209in}{1.488859in}}%
\pgfpathcurveto{\pgfqpoint{2.204792in}{1.507276in}}{\pgfqpoint{2.179810in}{1.517624in}}{\pgfqpoint{2.153765in}{1.517624in}}%
\pgfpathcurveto{\pgfqpoint{2.127719in}{1.517624in}}{\pgfqpoint{2.102737in}{1.507276in}}{\pgfqpoint{2.084320in}{1.488859in}}%
\pgfpathcurveto{\pgfqpoint{2.065904in}{1.470443in}}{\pgfqpoint{2.055556in}{1.445460in}}{\pgfqpoint{2.055556in}{1.419415in}}%
\pgfpathcurveto{\pgfqpoint{2.055556in}{1.393370in}}{\pgfqpoint{2.065904in}{1.368387in}}{\pgfqpoint{2.084320in}{1.349971in}}%
\pgfpathcurveto{\pgfqpoint{2.102737in}{1.331554in}}{\pgfqpoint{2.127719in}{1.321206in}}{\pgfqpoint{2.153765in}{1.321206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128579in}{1.345460in}}%
\pgfpathcurveto{\pgfqpoint{3.154624in}{1.345460in}}{\pgfqpoint{3.179607in}{1.355808in}}{\pgfqpoint{3.198024in}{1.374225in}}%
\pgfpathcurveto{\pgfqpoint{3.216440in}{1.392642in}}{\pgfqpoint{3.226788in}{1.417624in}}{\pgfqpoint{3.226788in}{1.443670in}}%
\pgfpathcurveto{\pgfqpoint{3.226788in}{1.469715in}}{\pgfqpoint{3.216440in}{1.494697in}}{\pgfqpoint{3.198024in}{1.513114in}}%
\pgfpathcurveto{\pgfqpoint{3.179607in}{1.531531in}}{\pgfqpoint{3.154624in}{1.541879in}}{\pgfqpoint{3.128579in}{1.541879in}}%
\pgfpathcurveto{\pgfqpoint{3.102534in}{1.541879in}}{\pgfqpoint{3.077552in}{1.531531in}}{\pgfqpoint{3.059135in}{1.513114in}}%
\pgfpathcurveto{\pgfqpoint{3.040718in}{1.494697in}}{\pgfqpoint{3.030370in}{1.469715in}}{\pgfqpoint{3.030370in}{1.443670in}}%
\pgfpathcurveto{\pgfqpoint{3.030370in}{1.417624in}}{\pgfqpoint{3.040718in}{1.392642in}}{\pgfqpoint{3.059135in}{1.374225in}}%
\pgfpathcurveto{\pgfqpoint{3.077552in}{1.355808in}}{\pgfqpoint{3.102534in}{1.345460in}}{\pgfqpoint{3.128579in}{1.345460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577761in}{1.590895in}}%
\pgfpathcurveto{\pgfqpoint{1.603807in}{1.590895in}}{\pgfqpoint{1.628789in}{1.601243in}}{\pgfqpoint{1.647206in}{1.619660in}}%
\pgfpathcurveto{\pgfqpoint{1.665623in}{1.638077in}}{\pgfqpoint{1.675971in}{1.663059in}}{\pgfqpoint{1.675971in}{1.689105in}}%
\pgfpathcurveto{\pgfqpoint{1.675971in}{1.715150in}}{\pgfqpoint{1.665623in}{1.740132in}}{\pgfqpoint{1.647206in}{1.758549in}}%
\pgfpathcurveto{\pgfqpoint{1.628789in}{1.776966in}}{\pgfqpoint{1.603807in}{1.787314in}}{\pgfqpoint{1.577761in}{1.787314in}}%
\pgfpathcurveto{\pgfqpoint{1.551716in}{1.787314in}}{\pgfqpoint{1.526734in}{1.776966in}}{\pgfqpoint{1.508317in}{1.758549in}}%
\pgfpathcurveto{\pgfqpoint{1.489900in}{1.740132in}}{\pgfqpoint{1.479552in}{1.715150in}}{\pgfqpoint{1.479552in}{1.689105in}}%
\pgfpathcurveto{\pgfqpoint{1.479552in}{1.663059in}}{\pgfqpoint{1.489900in}{1.638077in}}{\pgfqpoint{1.508317in}{1.619660in}}%
\pgfpathcurveto{\pgfqpoint{1.526734in}{1.601243in}}{\pgfqpoint{1.551716in}{1.590895in}}{\pgfqpoint{1.577761in}{1.590895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727553in}{1.977081in}}%
\pgfpathcurveto{\pgfqpoint{1.753599in}{1.977081in}}{\pgfqpoint{1.778581in}{1.987429in}}{\pgfqpoint{1.796998in}{2.005846in}}%
\pgfpathcurveto{\pgfqpoint{1.815415in}{2.024263in}}{\pgfqpoint{1.825763in}{2.049245in}}{\pgfqpoint{1.825763in}{2.075290in}}%
\pgfpathcurveto{\pgfqpoint{1.825763in}{2.101336in}}{\pgfqpoint{1.815415in}{2.126318in}}{\pgfqpoint{1.796998in}{2.144735in}}%
\pgfpathcurveto{\pgfqpoint{1.778581in}{2.163152in}}{\pgfqpoint{1.753599in}{2.173500in}}{\pgfqpoint{1.727553in}{2.173500in}}%
\pgfpathcurveto{\pgfqpoint{1.701508in}{2.173500in}}{\pgfqpoint{1.676526in}{2.163152in}}{\pgfqpoint{1.658109in}{2.144735in}}%
\pgfpathcurveto{\pgfqpoint{1.639692in}{2.126318in}}{\pgfqpoint{1.629344in}{2.101336in}}{\pgfqpoint{1.629344in}{2.075290in}}%
\pgfpathcurveto{\pgfqpoint{1.629344in}{2.049245in}}{\pgfqpoint{1.639692in}{2.024263in}}{\pgfqpoint{1.658109in}{2.005846in}}%
\pgfpathcurveto{\pgfqpoint{1.676526in}{1.987429in}}{\pgfqpoint{1.701508in}{1.977081in}}{\pgfqpoint{1.727553in}{1.977081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939524in}{2.311917in}}%
\pgfpathcurveto{\pgfqpoint{1.965569in}{2.311917in}}{\pgfqpoint{1.990551in}{2.322265in}}{\pgfqpoint{2.008968in}{2.340681in}}%
\pgfpathcurveto{\pgfqpoint{2.027385in}{2.359098in}}{\pgfqpoint{2.037733in}{2.384080in}}{\pgfqpoint{2.037733in}{2.410126in}}%
\pgfpathcurveto{\pgfqpoint{2.037733in}{2.436171in}}{\pgfqpoint{2.027385in}{2.461153in}}{\pgfqpoint{2.008968in}{2.479570in}}%
\pgfpathcurveto{\pgfqpoint{1.990551in}{2.497987in}}{\pgfqpoint{1.965569in}{2.508335in}}{\pgfqpoint{1.939524in}{2.508335in}}%
\pgfpathcurveto{\pgfqpoint{1.913478in}{2.508335in}}{\pgfqpoint{1.888496in}{2.497987in}}{\pgfqpoint{1.870079in}{2.479570in}}%
\pgfpathcurveto{\pgfqpoint{1.851663in}{2.461153in}}{\pgfqpoint{1.841315in}{2.436171in}}{\pgfqpoint{1.841315in}{2.410126in}}%
\pgfpathcurveto{\pgfqpoint{1.841315in}{2.384080in}}{\pgfqpoint{1.851663in}{2.359098in}}{\pgfqpoint{1.870079in}{2.340681in}}%
\pgfpathcurveto{\pgfqpoint{1.888496in}{2.322265in}}{\pgfqpoint{1.913478in}{2.311917in}}{\pgfqpoint{1.939524in}{2.311917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767415in}{2.558414in}}%
\pgfpathcurveto{\pgfqpoint{3.793461in}{2.558414in}}{\pgfqpoint{3.818443in}{2.568762in}}{\pgfqpoint{3.836860in}{2.587179in}}%
\pgfpathcurveto{\pgfqpoint{3.855276in}{2.605595in}}{\pgfqpoint{3.865624in}{2.630578in}}{\pgfqpoint{3.865624in}{2.656623in}}%
\pgfpathcurveto{\pgfqpoint{3.865624in}{2.682668in}}{\pgfqpoint{3.855276in}{2.707651in}}{\pgfqpoint{3.836860in}{2.726067in}}%
\pgfpathcurveto{\pgfqpoint{3.818443in}{2.744484in}}{\pgfqpoint{3.793461in}{2.754832in}}{\pgfqpoint{3.767415in}{2.754832in}}%
\pgfpathcurveto{\pgfqpoint{3.741370in}{2.754832in}}{\pgfqpoint{3.716388in}{2.744484in}}{\pgfqpoint{3.697971in}{2.726067in}}%
\pgfpathcurveto{\pgfqpoint{3.679554in}{2.707651in}}{\pgfqpoint{3.669206in}{2.682668in}}{\pgfqpoint{3.669206in}{2.656623in}}%
\pgfpathcurveto{\pgfqpoint{3.669206in}{2.630578in}}{\pgfqpoint{3.679554in}{2.605595in}}{\pgfqpoint{3.697971in}{2.587179in}}%
\pgfpathcurveto{\pgfqpoint{3.716388in}{2.568762in}}{\pgfqpoint{3.741370in}{2.558414in}}{\pgfqpoint{3.767415in}{2.558414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175327in}{1.332337in}}%
\pgfpathcurveto{\pgfqpoint{2.201373in}{1.332337in}}{\pgfqpoint{2.226355in}{1.342685in}}{\pgfqpoint{2.244772in}{1.361102in}}%
\pgfpathcurveto{\pgfqpoint{2.263189in}{1.379519in}}{\pgfqpoint{2.273537in}{1.404501in}}{\pgfqpoint{2.273537in}{1.430547in}}%
\pgfpathcurveto{\pgfqpoint{2.273537in}{1.456592in}}{\pgfqpoint{2.263189in}{1.481574in}}{\pgfqpoint{2.244772in}{1.499991in}}%
\pgfpathcurveto{\pgfqpoint{2.226355in}{1.518408in}}{\pgfqpoint{2.201373in}{1.528756in}}{\pgfqpoint{2.175327in}{1.528756in}}%
\pgfpathcurveto{\pgfqpoint{2.149282in}{1.528756in}}{\pgfqpoint{2.124300in}{1.518408in}}{\pgfqpoint{2.105883in}{1.499991in}}%
\pgfpathcurveto{\pgfqpoint{2.087466in}{1.481574in}}{\pgfqpoint{2.077118in}{1.456592in}}{\pgfqpoint{2.077118in}{1.430547in}}%
\pgfpathcurveto{\pgfqpoint{2.077118in}{1.404501in}}{\pgfqpoint{2.087466in}{1.379519in}}{\pgfqpoint{2.105883in}{1.361102in}}%
\pgfpathcurveto{\pgfqpoint{2.124300in}{1.342685in}}{\pgfqpoint{2.149282in}{1.332337in}}{\pgfqpoint{2.175327in}{1.332337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176276in}{1.192429in}}%
\pgfpathcurveto{\pgfqpoint{3.202322in}{1.192429in}}{\pgfqpoint{3.227304in}{1.202777in}}{\pgfqpoint{3.245721in}{1.221194in}}%
\pgfpathcurveto{\pgfqpoint{3.264138in}{1.239611in}}{\pgfqpoint{3.274485in}{1.264593in}}{\pgfqpoint{3.274485in}{1.290638in}}%
\pgfpathcurveto{\pgfqpoint{3.274485in}{1.316683in}}{\pgfqpoint{3.264138in}{1.341666in}}{\pgfqpoint{3.245721in}{1.360083in}}%
\pgfpathcurveto{\pgfqpoint{3.227304in}{1.378499in}}{\pgfqpoint{3.202322in}{1.388847in}}{\pgfqpoint{3.176276in}{1.388847in}}%
\pgfpathcurveto{\pgfqpoint{3.150231in}{1.388847in}}{\pgfqpoint{3.125249in}{1.378499in}}{\pgfqpoint{3.106832in}{1.360083in}}%
\pgfpathcurveto{\pgfqpoint{3.088415in}{1.341666in}}{\pgfqpoint{3.078067in}{1.316683in}}{\pgfqpoint{3.078067in}{1.290638in}}%
\pgfpathcurveto{\pgfqpoint{3.078067in}{1.264593in}}{\pgfqpoint{3.088415in}{1.239611in}}{\pgfqpoint{3.106832in}{1.221194in}}%
\pgfpathcurveto{\pgfqpoint{3.125249in}{1.202777in}}{\pgfqpoint{3.150231in}{1.192429in}}{\pgfqpoint{3.176276in}{1.192429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949545in}{1.501444in}}%
\pgfpathcurveto{\pgfqpoint{2.975590in}{1.501444in}}{\pgfqpoint{3.000572in}{1.511792in}}{\pgfqpoint{3.018989in}{1.530209in}}%
\pgfpathcurveto{\pgfqpoint{3.037406in}{1.548626in}}{\pgfqpoint{3.047754in}{1.573608in}}{\pgfqpoint{3.047754in}{1.599653in}}%
\pgfpathcurveto{\pgfqpoint{3.047754in}{1.625699in}}{\pgfqpoint{3.037406in}{1.650681in}}{\pgfqpoint{3.018989in}{1.669098in}}%
\pgfpathcurveto{\pgfqpoint{3.000572in}{1.687514in}}{\pgfqpoint{2.975590in}{1.697862in}}{\pgfqpoint{2.949545in}{1.697862in}}%
\pgfpathcurveto{\pgfqpoint{2.923499in}{1.697862in}}{\pgfqpoint{2.898517in}{1.687514in}}{\pgfqpoint{2.880100in}{1.669098in}}%
\pgfpathcurveto{\pgfqpoint{2.861683in}{1.650681in}}{\pgfqpoint{2.851335in}{1.625699in}}{\pgfqpoint{2.851335in}{1.599653in}}%
\pgfpathcurveto{\pgfqpoint{2.851335in}{1.573608in}}{\pgfqpoint{2.861683in}{1.548626in}}{\pgfqpoint{2.880100in}{1.530209in}}%
\pgfpathcurveto{\pgfqpoint{2.898517in}{1.511792in}}{\pgfqpoint{2.923499in}{1.501444in}}{\pgfqpoint{2.949545in}{1.501444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250775in}{0.986473in}}%
\pgfpathcurveto{\pgfqpoint{3.276821in}{0.986473in}}{\pgfqpoint{3.301803in}{0.996821in}}{\pgfqpoint{3.320220in}{1.015238in}}%
\pgfpathcurveto{\pgfqpoint{3.338637in}{1.033655in}}{\pgfqpoint{3.348985in}{1.058637in}}{\pgfqpoint{3.348985in}{1.084682in}}%
\pgfpathcurveto{\pgfqpoint{3.348985in}{1.110727in}}{\pgfqpoint{3.338637in}{1.135710in}}{\pgfqpoint{3.320220in}{1.154127in}}%
\pgfpathcurveto{\pgfqpoint{3.301803in}{1.172543in}}{\pgfqpoint{3.276821in}{1.182891in}}{\pgfqpoint{3.250775in}{1.182891in}}%
\pgfpathcurveto{\pgfqpoint{3.224730in}{1.182891in}}{\pgfqpoint{3.199748in}{1.172543in}}{\pgfqpoint{3.181331in}{1.154127in}}%
\pgfpathcurveto{\pgfqpoint{3.162914in}{1.135710in}}{\pgfqpoint{3.152566in}{1.110727in}}{\pgfqpoint{3.152566in}{1.084682in}}%
\pgfpathcurveto{\pgfqpoint{3.152566in}{1.058637in}}{\pgfqpoint{3.162914in}{1.033655in}}{\pgfqpoint{3.181331in}{1.015238in}}%
\pgfpathcurveto{\pgfqpoint{3.199748in}{0.996821in}}{\pgfqpoint{3.224730in}{0.986473in}}{\pgfqpoint{3.250775in}{0.986473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025323in}{1.369554in}}%
\pgfpathcurveto{\pgfqpoint{2.051368in}{1.369554in}}{\pgfqpoint{2.076351in}{1.379902in}}{\pgfqpoint{2.094767in}{1.398319in}}%
\pgfpathcurveto{\pgfqpoint{2.113184in}{1.416736in}}{\pgfqpoint{2.123532in}{1.441718in}}{\pgfqpoint{2.123532in}{1.467763in}}%
\pgfpathcurveto{\pgfqpoint{2.123532in}{1.493809in}}{\pgfqpoint{2.113184in}{1.518791in}}{\pgfqpoint{2.094767in}{1.537208in}}%
\pgfpathcurveto{\pgfqpoint{2.076351in}{1.555625in}}{\pgfqpoint{2.051368in}{1.565973in}}{\pgfqpoint{2.025323in}{1.565973in}}%
\pgfpathcurveto{\pgfqpoint{1.999278in}{1.565973in}}{\pgfqpoint{1.974295in}{1.555625in}}{\pgfqpoint{1.955879in}{1.537208in}}%
\pgfpathcurveto{\pgfqpoint{1.937462in}{1.518791in}}{\pgfqpoint{1.927114in}{1.493809in}}{\pgfqpoint{1.927114in}{1.467763in}}%
\pgfpathcurveto{\pgfqpoint{1.927114in}{1.441718in}}{\pgfqpoint{1.937462in}{1.416736in}}{\pgfqpoint{1.955879in}{1.398319in}}%
\pgfpathcurveto{\pgfqpoint{1.974295in}{1.379902in}}{\pgfqpoint{1.999278in}{1.369554in}}{\pgfqpoint{2.025323in}{1.369554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526052in}{1.918451in}}%
\pgfpathcurveto{\pgfqpoint{1.552097in}{1.918451in}}{\pgfqpoint{1.577079in}{1.928799in}}{\pgfqpoint{1.595496in}{1.947215in}}%
\pgfpathcurveto{\pgfqpoint{1.613913in}{1.965632in}}{\pgfqpoint{1.624261in}{1.990614in}}{\pgfqpoint{1.624261in}{2.016660in}}%
\pgfpathcurveto{\pgfqpoint{1.624261in}{2.042705in}}{\pgfqpoint{1.613913in}{2.067687in}}{\pgfqpoint{1.595496in}{2.086104in}}%
\pgfpathcurveto{\pgfqpoint{1.577079in}{2.104521in}}{\pgfqpoint{1.552097in}{2.114869in}}{\pgfqpoint{1.526052in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{1.500006in}{2.114869in}}{\pgfqpoint{1.475024in}{2.104521in}}{\pgfqpoint{1.456607in}{2.086104in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{2.067687in}}{\pgfqpoint{1.427842in}{2.042705in}}{\pgfqpoint{1.427842in}{2.016660in}}%
\pgfpathcurveto{\pgfqpoint{1.427842in}{1.990614in}}{\pgfqpoint{1.438190in}{1.965632in}}{\pgfqpoint{1.456607in}{1.947215in}}%
\pgfpathcurveto{\pgfqpoint{1.475024in}{1.928799in}}{\pgfqpoint{1.500006in}{1.918451in}}{\pgfqpoint{1.526052in}{1.918451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207737in}{1.291192in}}%
\pgfpathcurveto{\pgfqpoint{2.233783in}{1.291192in}}{\pgfqpoint{2.258765in}{1.301540in}}{\pgfqpoint{2.277182in}{1.319957in}}%
\pgfpathcurveto{\pgfqpoint{2.295599in}{1.338374in}}{\pgfqpoint{2.305947in}{1.363356in}}{\pgfqpoint{2.305947in}{1.389402in}}%
\pgfpathcurveto{\pgfqpoint{2.305947in}{1.415447in}}{\pgfqpoint{2.295599in}{1.440429in}}{\pgfqpoint{2.277182in}{1.458846in}}%
\pgfpathcurveto{\pgfqpoint{2.258765in}{1.477263in}}{\pgfqpoint{2.233783in}{1.487611in}}{\pgfqpoint{2.207737in}{1.487611in}}%
\pgfpathcurveto{\pgfqpoint{2.181692in}{1.487611in}}{\pgfqpoint{2.156710in}{1.477263in}}{\pgfqpoint{2.138293in}{1.458846in}}%
\pgfpathcurveto{\pgfqpoint{2.119876in}{1.440429in}}{\pgfqpoint{2.109528in}{1.415447in}}{\pgfqpoint{2.109528in}{1.389402in}}%
\pgfpathcurveto{\pgfqpoint{2.109528in}{1.363356in}}{\pgfqpoint{2.119876in}{1.338374in}}{\pgfqpoint{2.138293in}{1.319957in}}%
\pgfpathcurveto{\pgfqpoint{2.156710in}{1.301540in}}{\pgfqpoint{2.181692in}{1.291192in}}{\pgfqpoint{2.207737in}{1.291192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741624in}{1.853676in}}%
\pgfpathcurveto{\pgfqpoint{1.767669in}{1.853676in}}{\pgfqpoint{1.792651in}{1.864024in}}{\pgfqpoint{1.811068in}{1.882441in}}%
\pgfpathcurveto{\pgfqpoint{1.829485in}{1.900858in}}{\pgfqpoint{1.839833in}{1.925840in}}{\pgfqpoint{1.839833in}{1.951886in}}%
\pgfpathcurveto{\pgfqpoint{1.839833in}{1.977931in}}{\pgfqpoint{1.829485in}{2.002913in}}{\pgfqpoint{1.811068in}{2.021330in}}%
\pgfpathcurveto{\pgfqpoint{1.792651in}{2.039747in}}{\pgfqpoint{1.767669in}{2.050095in}}{\pgfqpoint{1.741624in}{2.050095in}}%
\pgfpathcurveto{\pgfqpoint{1.715578in}{2.050095in}}{\pgfqpoint{1.690596in}{2.039747in}}{\pgfqpoint{1.672179in}{2.021330in}}%
\pgfpathcurveto{\pgfqpoint{1.653763in}{2.002913in}}{\pgfqpoint{1.643415in}{1.977931in}}{\pgfqpoint{1.643415in}{1.951886in}}%
\pgfpathcurveto{\pgfqpoint{1.643415in}{1.925840in}}{\pgfqpoint{1.653763in}{1.900858in}}{\pgfqpoint{1.672179in}{1.882441in}}%
\pgfpathcurveto{\pgfqpoint{1.690596in}{1.864024in}}{\pgfqpoint{1.715578in}{1.853676in}}{\pgfqpoint{1.741624in}{1.853676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889670in}{1.466232in}}%
\pgfpathcurveto{\pgfqpoint{2.915715in}{1.466232in}}{\pgfqpoint{2.940698in}{1.476580in}}{\pgfqpoint{2.959114in}{1.494997in}}%
\pgfpathcurveto{\pgfqpoint{2.977531in}{1.513414in}}{\pgfqpoint{2.987879in}{1.538396in}}{\pgfqpoint{2.987879in}{1.564441in}}%
\pgfpathcurveto{\pgfqpoint{2.987879in}{1.590487in}}{\pgfqpoint{2.977531in}{1.615469in}}{\pgfqpoint{2.959114in}{1.633886in}}%
\pgfpathcurveto{\pgfqpoint{2.940698in}{1.652303in}}{\pgfqpoint{2.915715in}{1.662651in}}{\pgfqpoint{2.889670in}{1.662651in}}%
\pgfpathcurveto{\pgfqpoint{2.863625in}{1.662651in}}{\pgfqpoint{2.838642in}{1.652303in}}{\pgfqpoint{2.820226in}{1.633886in}}%
\pgfpathcurveto{\pgfqpoint{2.801809in}{1.615469in}}{\pgfqpoint{2.791461in}{1.590487in}}{\pgfqpoint{2.791461in}{1.564441in}}%
\pgfpathcurveto{\pgfqpoint{2.791461in}{1.538396in}}{\pgfqpoint{2.801809in}{1.513414in}}{\pgfqpoint{2.820226in}{1.494997in}}%
\pgfpathcurveto{\pgfqpoint{2.838642in}{1.476580in}}{\pgfqpoint{2.863625in}{1.466232in}}{\pgfqpoint{2.889670in}{1.466232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256006in}{1.304316in}}%
\pgfpathcurveto{\pgfqpoint{3.282051in}{1.304316in}}{\pgfqpoint{3.307033in}{1.314664in}}{\pgfqpoint{3.325450in}{1.333081in}}%
\pgfpathcurveto{\pgfqpoint{3.343867in}{1.351498in}}{\pgfqpoint{3.354215in}{1.376480in}}{\pgfqpoint{3.354215in}{1.402526in}}%
\pgfpathcurveto{\pgfqpoint{3.354215in}{1.428571in}}{\pgfqpoint{3.343867in}{1.453553in}}{\pgfqpoint{3.325450in}{1.471970in}}%
\pgfpathcurveto{\pgfqpoint{3.307033in}{1.490387in}}{\pgfqpoint{3.282051in}{1.500735in}}{\pgfqpoint{3.256006in}{1.500735in}}%
\pgfpathcurveto{\pgfqpoint{3.229961in}{1.500735in}}{\pgfqpoint{3.204978in}{1.490387in}}{\pgfqpoint{3.186561in}{1.471970in}}%
\pgfpathcurveto{\pgfqpoint{3.168145in}{1.453553in}}{\pgfqpoint{3.157797in}{1.428571in}}{\pgfqpoint{3.157797in}{1.402526in}}%
\pgfpathcurveto{\pgfqpoint{3.157797in}{1.376480in}}{\pgfqpoint{3.168145in}{1.351498in}}{\pgfqpoint{3.186561in}{1.333081in}}%
\pgfpathcurveto{\pgfqpoint{3.204978in}{1.314664in}}{\pgfqpoint{3.229961in}{1.304316in}}{\pgfqpoint{3.256006in}{1.304316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761905in}{2.910035in}}%
\pgfpathcurveto{\pgfqpoint{3.787950in}{2.910035in}}{\pgfqpoint{3.812933in}{2.920383in}}{\pgfqpoint{3.831349in}{2.938800in}}%
\pgfpathcurveto{\pgfqpoint{3.849766in}{2.957217in}}{\pgfqpoint{3.860114in}{2.982199in}}{\pgfqpoint{3.860114in}{3.008244in}}%
\pgfpathcurveto{\pgfqpoint{3.860114in}{3.034290in}}{\pgfqpoint{3.849766in}{3.059272in}}{\pgfqpoint{3.831349in}{3.077689in}}%
\pgfpathcurveto{\pgfqpoint{3.812933in}{3.096106in}}{\pgfqpoint{3.787950in}{3.106454in}}{\pgfqpoint{3.761905in}{3.106454in}}%
\pgfpathcurveto{\pgfqpoint{3.735860in}{3.106454in}}{\pgfqpoint{3.710877in}{3.096106in}}{\pgfqpoint{3.692461in}{3.077689in}}%
\pgfpathcurveto{\pgfqpoint{3.674044in}{3.059272in}}{\pgfqpoint{3.663696in}{3.034290in}}{\pgfqpoint{3.663696in}{3.008244in}}%
\pgfpathcurveto{\pgfqpoint{3.663696in}{2.982199in}}{\pgfqpoint{3.674044in}{2.957217in}}{\pgfqpoint{3.692461in}{2.938800in}}%
\pgfpathcurveto{\pgfqpoint{3.710877in}{2.920383in}}{\pgfqpoint{3.735860in}{2.910035in}}{\pgfqpoint{3.761905in}{2.910035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292270in}{1.001008in}}%
\pgfpathcurveto{\pgfqpoint{3.318315in}{1.001008in}}{\pgfqpoint{3.343297in}{1.011356in}}{\pgfqpoint{3.361714in}{1.029773in}}%
\pgfpathcurveto{\pgfqpoint{3.380131in}{1.048190in}}{\pgfqpoint{3.390479in}{1.073172in}}{\pgfqpoint{3.390479in}{1.099218in}}%
\pgfpathcurveto{\pgfqpoint{3.390479in}{1.125263in}}{\pgfqpoint{3.380131in}{1.150245in}}{\pgfqpoint{3.361714in}{1.168662in}}%
\pgfpathcurveto{\pgfqpoint{3.343297in}{1.187079in}}{\pgfqpoint{3.318315in}{1.197427in}}{\pgfqpoint{3.292270in}{1.197427in}}%
\pgfpathcurveto{\pgfqpoint{3.266224in}{1.197427in}}{\pgfqpoint{3.241242in}{1.187079in}}{\pgfqpoint{3.222825in}{1.168662in}}%
\pgfpathcurveto{\pgfqpoint{3.204408in}{1.150245in}}{\pgfqpoint{3.194060in}{1.125263in}}{\pgfqpoint{3.194060in}{1.099218in}}%
\pgfpathcurveto{\pgfqpoint{3.194060in}{1.073172in}}{\pgfqpoint{3.204408in}{1.048190in}}{\pgfqpoint{3.222825in}{1.029773in}}%
\pgfpathcurveto{\pgfqpoint{3.241242in}{1.011356in}}{\pgfqpoint{3.266224in}{1.001008in}}{\pgfqpoint{3.292270in}{1.001008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382393in}{1.093251in}}%
\pgfpathcurveto{\pgfqpoint{3.408439in}{1.093251in}}{\pgfqpoint{3.433421in}{1.103599in}}{\pgfqpoint{3.451838in}{1.122016in}}%
\pgfpathcurveto{\pgfqpoint{3.470254in}{1.140433in}}{\pgfqpoint{3.480602in}{1.165415in}}{\pgfqpoint{3.480602in}{1.191460in}}%
\pgfpathcurveto{\pgfqpoint{3.480602in}{1.217506in}}{\pgfqpoint{3.470254in}{1.242488in}}{\pgfqpoint{3.451838in}{1.260905in}}%
\pgfpathcurveto{\pgfqpoint{3.433421in}{1.279322in}}{\pgfqpoint{3.408439in}{1.289670in}}{\pgfqpoint{3.382393in}{1.289670in}}%
\pgfpathcurveto{\pgfqpoint{3.356348in}{1.289670in}}{\pgfqpoint{3.331366in}{1.279322in}}{\pgfqpoint{3.312949in}{1.260905in}}%
\pgfpathcurveto{\pgfqpoint{3.294532in}{1.242488in}}{\pgfqpoint{3.284184in}{1.217506in}}{\pgfqpoint{3.284184in}{1.191460in}}%
\pgfpathcurveto{\pgfqpoint{3.284184in}{1.165415in}}{\pgfqpoint{3.294532in}{1.140433in}}{\pgfqpoint{3.312949in}{1.122016in}}%
\pgfpathcurveto{\pgfqpoint{3.331366in}{1.103599in}}{\pgfqpoint{3.356348in}{1.093251in}}{\pgfqpoint{3.382393in}{1.093251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317026in}{1.686260in}}%
\pgfpathcurveto{\pgfqpoint{2.343071in}{1.686260in}}{\pgfqpoint{2.368054in}{1.696608in}}{\pgfqpoint{2.386471in}{1.715025in}}%
\pgfpathcurveto{\pgfqpoint{2.404887in}{1.733441in}}{\pgfqpoint{2.415235in}{1.758424in}}{\pgfqpoint{2.415235in}{1.784469in}}%
\pgfpathcurveto{\pgfqpoint{2.415235in}{1.810514in}}{\pgfqpoint{2.404887in}{1.835497in}}{\pgfqpoint{2.386471in}{1.853913in}}%
\pgfpathcurveto{\pgfqpoint{2.368054in}{1.872330in}}{\pgfqpoint{2.343071in}{1.882678in}}{\pgfqpoint{2.317026in}{1.882678in}}%
\pgfpathcurveto{\pgfqpoint{2.290981in}{1.882678in}}{\pgfqpoint{2.265999in}{1.872330in}}{\pgfqpoint{2.247582in}{1.853913in}}%
\pgfpathcurveto{\pgfqpoint{2.229165in}{1.835497in}}{\pgfqpoint{2.218817in}{1.810514in}}{\pgfqpoint{2.218817in}{1.784469in}}%
\pgfpathcurveto{\pgfqpoint{2.218817in}{1.758424in}}{\pgfqpoint{2.229165in}{1.733441in}}{\pgfqpoint{2.247582in}{1.715025in}}%
\pgfpathcurveto{\pgfqpoint{2.265999in}{1.696608in}}{\pgfqpoint{2.290981in}{1.686260in}}{\pgfqpoint{2.317026in}{1.686260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708935in}{1.132378in}}%
\pgfpathcurveto{\pgfqpoint{2.734981in}{1.132378in}}{\pgfqpoint{2.759963in}{1.142726in}}{\pgfqpoint{2.778380in}{1.161143in}}%
\pgfpathcurveto{\pgfqpoint{2.796797in}{1.179560in}}{\pgfqpoint{2.807144in}{1.204542in}}{\pgfqpoint{2.807144in}{1.230587in}}%
\pgfpathcurveto{\pgfqpoint{2.807144in}{1.256633in}}{\pgfqpoint{2.796797in}{1.281615in}}{\pgfqpoint{2.778380in}{1.300032in}}%
\pgfpathcurveto{\pgfqpoint{2.759963in}{1.318448in}}{\pgfqpoint{2.734981in}{1.328796in}}{\pgfqpoint{2.708935in}{1.328796in}}%
\pgfpathcurveto{\pgfqpoint{2.682890in}{1.328796in}}{\pgfqpoint{2.657908in}{1.318448in}}{\pgfqpoint{2.639491in}{1.300032in}}%
\pgfpathcurveto{\pgfqpoint{2.621074in}{1.281615in}}{\pgfqpoint{2.610726in}{1.256633in}}{\pgfqpoint{2.610726in}{1.230587in}}%
\pgfpathcurveto{\pgfqpoint{2.610726in}{1.204542in}}{\pgfqpoint{2.621074in}{1.179560in}}{\pgfqpoint{2.639491in}{1.161143in}}%
\pgfpathcurveto{\pgfqpoint{2.657908in}{1.142726in}}{\pgfqpoint{2.682890in}{1.132378in}}{\pgfqpoint{2.708935in}{1.132378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121697in}{1.293355in}}%
\pgfpathcurveto{\pgfqpoint{2.147742in}{1.293355in}}{\pgfqpoint{2.172724in}{1.303703in}}{\pgfqpoint{2.191141in}{1.322120in}}%
\pgfpathcurveto{\pgfqpoint{2.209558in}{1.340537in}}{\pgfqpoint{2.219906in}{1.365519in}}{\pgfqpoint{2.219906in}{1.391564in}}%
\pgfpathcurveto{\pgfqpoint{2.219906in}{1.417610in}}{\pgfqpoint{2.209558in}{1.442592in}}{\pgfqpoint{2.191141in}{1.461009in}}%
\pgfpathcurveto{\pgfqpoint{2.172724in}{1.479425in}}{\pgfqpoint{2.147742in}{1.489773in}}{\pgfqpoint{2.121697in}{1.489773in}}%
\pgfpathcurveto{\pgfqpoint{2.095651in}{1.489773in}}{\pgfqpoint{2.070669in}{1.479425in}}{\pgfqpoint{2.052252in}{1.461009in}}%
\pgfpathcurveto{\pgfqpoint{2.033835in}{1.442592in}}{\pgfqpoint{2.023487in}{1.417610in}}{\pgfqpoint{2.023487in}{1.391564in}}%
\pgfpathcurveto{\pgfqpoint{2.023487in}{1.365519in}}{\pgfqpoint{2.033835in}{1.340537in}}{\pgfqpoint{2.052252in}{1.322120in}}%
\pgfpathcurveto{\pgfqpoint{2.070669in}{1.303703in}}{\pgfqpoint{2.095651in}{1.293355in}}{\pgfqpoint{2.121697in}{1.293355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396136in}{1.688499in}}%
\pgfpathcurveto{\pgfqpoint{2.422181in}{1.688499in}}{\pgfqpoint{2.447163in}{1.698847in}}{\pgfqpoint{2.465580in}{1.717264in}}%
\pgfpathcurveto{\pgfqpoint{2.483997in}{1.735681in}}{\pgfqpoint{2.494345in}{1.760663in}}{\pgfqpoint{2.494345in}{1.786709in}}%
\pgfpathcurveto{\pgfqpoint{2.494345in}{1.812754in}}{\pgfqpoint{2.483997in}{1.837736in}}{\pgfqpoint{2.465580in}{1.856153in}}%
\pgfpathcurveto{\pgfqpoint{2.447163in}{1.874570in}}{\pgfqpoint{2.422181in}{1.884918in}}{\pgfqpoint{2.396136in}{1.884918in}}%
\pgfpathcurveto{\pgfqpoint{2.370090in}{1.884918in}}{\pgfqpoint{2.345108in}{1.874570in}}{\pgfqpoint{2.326691in}{1.856153in}}%
\pgfpathcurveto{\pgfqpoint{2.308274in}{1.837736in}}{\pgfqpoint{2.297927in}{1.812754in}}{\pgfqpoint{2.297927in}{1.786709in}}%
\pgfpathcurveto{\pgfqpoint{2.297927in}{1.760663in}}{\pgfqpoint{2.308274in}{1.735681in}}{\pgfqpoint{2.326691in}{1.717264in}}%
\pgfpathcurveto{\pgfqpoint{2.345108in}{1.698847in}}{\pgfqpoint{2.370090in}{1.688499in}}{\pgfqpoint{2.396136in}{1.688499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231194in}{1.586476in}}%
\pgfpathcurveto{\pgfqpoint{2.257239in}{1.586476in}}{\pgfqpoint{2.282222in}{1.596824in}}{\pgfqpoint{2.300639in}{1.615241in}}%
\pgfpathcurveto{\pgfqpoint{2.319055in}{1.633658in}}{\pgfqpoint{2.329403in}{1.658640in}}{\pgfqpoint{2.329403in}{1.684685in}}%
\pgfpathcurveto{\pgfqpoint{2.329403in}{1.710730in}}{\pgfqpoint{2.319055in}{1.735713in}}{\pgfqpoint{2.300639in}{1.754130in}}%
\pgfpathcurveto{\pgfqpoint{2.282222in}{1.772546in}}{\pgfqpoint{2.257239in}{1.782894in}}{\pgfqpoint{2.231194in}{1.782894in}}%
\pgfpathcurveto{\pgfqpoint{2.205149in}{1.782894in}}{\pgfqpoint{2.180167in}{1.772546in}}{\pgfqpoint{2.161750in}{1.754130in}}%
\pgfpathcurveto{\pgfqpoint{2.143333in}{1.735713in}}{\pgfqpoint{2.132985in}{1.710730in}}{\pgfqpoint{2.132985in}{1.684685in}}%
\pgfpathcurveto{\pgfqpoint{2.132985in}{1.658640in}}{\pgfqpoint{2.143333in}{1.633658in}}{\pgfqpoint{2.161750in}{1.615241in}}%
\pgfpathcurveto{\pgfqpoint{2.180167in}{1.596824in}}{\pgfqpoint{2.205149in}{1.586476in}}{\pgfqpoint{2.231194in}{1.586476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320902in}{1.355577in}}%
\pgfpathcurveto{\pgfqpoint{2.346948in}{1.355577in}}{\pgfqpoint{2.371930in}{1.365925in}}{\pgfqpoint{2.390347in}{1.384342in}}%
\pgfpathcurveto{\pgfqpoint{2.408764in}{1.402759in}}{\pgfqpoint{2.419111in}{1.427741in}}{\pgfqpoint{2.419111in}{1.453786in}}%
\pgfpathcurveto{\pgfqpoint{2.419111in}{1.479832in}}{\pgfqpoint{2.408764in}{1.504814in}}{\pgfqpoint{2.390347in}{1.523231in}}%
\pgfpathcurveto{\pgfqpoint{2.371930in}{1.541648in}}{\pgfqpoint{2.346948in}{1.551996in}}{\pgfqpoint{2.320902in}{1.551996in}}%
\pgfpathcurveto{\pgfqpoint{2.294857in}{1.551996in}}{\pgfqpoint{2.269875in}{1.541648in}}{\pgfqpoint{2.251458in}{1.523231in}}%
\pgfpathcurveto{\pgfqpoint{2.233041in}{1.504814in}}{\pgfqpoint{2.222693in}{1.479832in}}{\pgfqpoint{2.222693in}{1.453786in}}%
\pgfpathcurveto{\pgfqpoint{2.222693in}{1.427741in}}{\pgfqpoint{2.233041in}{1.402759in}}{\pgfqpoint{2.251458in}{1.384342in}}%
\pgfpathcurveto{\pgfqpoint{2.269875in}{1.365925in}}{\pgfqpoint{2.294857in}{1.355577in}}{\pgfqpoint{2.320902in}{1.355577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526456in}{1.699532in}}%
\pgfpathcurveto{\pgfqpoint{1.552501in}{1.699532in}}{\pgfqpoint{1.577483in}{1.709880in}}{\pgfqpoint{1.595900in}{1.728297in}}%
\pgfpathcurveto{\pgfqpoint{1.614317in}{1.746713in}}{\pgfqpoint{1.624665in}{1.771696in}}{\pgfqpoint{1.624665in}{1.797741in}}%
\pgfpathcurveto{\pgfqpoint{1.624665in}{1.823786in}}{\pgfqpoint{1.614317in}{1.848769in}}{\pgfqpoint{1.595900in}{1.867185in}}%
\pgfpathcurveto{\pgfqpoint{1.577483in}{1.885602in}}{\pgfqpoint{1.552501in}{1.895950in}}{\pgfqpoint{1.526456in}{1.895950in}}%
\pgfpathcurveto{\pgfqpoint{1.500410in}{1.895950in}}{\pgfqpoint{1.475428in}{1.885602in}}{\pgfqpoint{1.457011in}{1.867185in}}%
\pgfpathcurveto{\pgfqpoint{1.438594in}{1.848769in}}{\pgfqpoint{1.428246in}{1.823786in}}{\pgfqpoint{1.428246in}{1.797741in}}%
\pgfpathcurveto{\pgfqpoint{1.428246in}{1.771696in}}{\pgfqpoint{1.438594in}{1.746713in}}{\pgfqpoint{1.457011in}{1.728297in}}%
\pgfpathcurveto{\pgfqpoint{1.475428in}{1.709880in}}{\pgfqpoint{1.500410in}{1.699532in}}{\pgfqpoint{1.526456in}{1.699532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494896in}{1.312857in}}%
\pgfpathcurveto{\pgfqpoint{2.520942in}{1.312857in}}{\pgfqpoint{2.545924in}{1.323205in}}{\pgfqpoint{2.564341in}{1.341622in}}%
\pgfpathcurveto{\pgfqpoint{2.582758in}{1.360039in}}{\pgfqpoint{2.593106in}{1.385021in}}{\pgfqpoint{2.593106in}{1.411066in}}%
\pgfpathcurveto{\pgfqpoint{2.593106in}{1.437112in}}{\pgfqpoint{2.582758in}{1.462094in}}{\pgfqpoint{2.564341in}{1.480511in}}%
\pgfpathcurveto{\pgfqpoint{2.545924in}{1.498928in}}{\pgfqpoint{2.520942in}{1.509275in}}{\pgfqpoint{2.494896in}{1.509275in}}%
\pgfpathcurveto{\pgfqpoint{2.468851in}{1.509275in}}{\pgfqpoint{2.443869in}{1.498928in}}{\pgfqpoint{2.425452in}{1.480511in}}%
\pgfpathcurveto{\pgfqpoint{2.407035in}{1.462094in}}{\pgfqpoint{2.396687in}{1.437112in}}{\pgfqpoint{2.396687in}{1.411066in}}%
\pgfpathcurveto{\pgfqpoint{2.396687in}{1.385021in}}{\pgfqpoint{2.407035in}{1.360039in}}{\pgfqpoint{2.425452in}{1.341622in}}%
\pgfpathcurveto{\pgfqpoint{2.443869in}{1.323205in}}{\pgfqpoint{2.468851in}{1.312857in}}{\pgfqpoint{2.494896in}{1.312857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328650in}{1.576847in}}%
\pgfpathcurveto{\pgfqpoint{2.354695in}{1.576847in}}{\pgfqpoint{2.379677in}{1.587195in}}{\pgfqpoint{2.398094in}{1.605612in}}%
\pgfpathcurveto{\pgfqpoint{2.416511in}{1.624029in}}{\pgfqpoint{2.426859in}{1.649011in}}{\pgfqpoint{2.426859in}{1.675056in}}%
\pgfpathcurveto{\pgfqpoint{2.426859in}{1.701102in}}{\pgfqpoint{2.416511in}{1.726084in}}{\pgfqpoint{2.398094in}{1.744501in}}%
\pgfpathcurveto{\pgfqpoint{2.379677in}{1.762918in}}{\pgfqpoint{2.354695in}{1.773266in}}{\pgfqpoint{2.328650in}{1.773266in}}%
\pgfpathcurveto{\pgfqpoint{2.302604in}{1.773266in}}{\pgfqpoint{2.277622in}{1.762918in}}{\pgfqpoint{2.259205in}{1.744501in}}%
\pgfpathcurveto{\pgfqpoint{2.240788in}{1.726084in}}{\pgfqpoint{2.230440in}{1.701102in}}{\pgfqpoint{2.230440in}{1.675056in}}%
\pgfpathcurveto{\pgfqpoint{2.230440in}{1.649011in}}{\pgfqpoint{2.240788in}{1.624029in}}{\pgfqpoint{2.259205in}{1.605612in}}%
\pgfpathcurveto{\pgfqpoint{2.277622in}{1.587195in}}{\pgfqpoint{2.302604in}{1.576847in}}{\pgfqpoint{2.328650in}{1.576847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917556in}{1.513309in}}%
\pgfpathcurveto{\pgfqpoint{1.943602in}{1.513309in}}{\pgfqpoint{1.968584in}{1.523657in}}{\pgfqpoint{1.987001in}{1.542073in}}%
\pgfpathcurveto{\pgfqpoint{2.005418in}{1.560490in}}{\pgfqpoint{2.015766in}{1.585472in}}{\pgfqpoint{2.015766in}{1.611518in}}%
\pgfpathcurveto{\pgfqpoint{2.015766in}{1.637563in}}{\pgfqpoint{2.005418in}{1.662545in}}{\pgfqpoint{1.987001in}{1.680962in}}%
\pgfpathcurveto{\pgfqpoint{1.968584in}{1.699379in}}{\pgfqpoint{1.943602in}{1.709727in}}{\pgfqpoint{1.917556in}{1.709727in}}%
\pgfpathcurveto{\pgfqpoint{1.891511in}{1.709727in}}{\pgfqpoint{1.866529in}{1.699379in}}{\pgfqpoint{1.848112in}{1.680962in}}%
\pgfpathcurveto{\pgfqpoint{1.829695in}{1.662545in}}{\pgfqpoint{1.819347in}{1.637563in}}{\pgfqpoint{1.819347in}{1.611518in}}%
\pgfpathcurveto{\pgfqpoint{1.819347in}{1.585472in}}{\pgfqpoint{1.829695in}{1.560490in}}{\pgfqpoint{1.848112in}{1.542073in}}%
\pgfpathcurveto{\pgfqpoint{1.866529in}{1.523657in}}{\pgfqpoint{1.891511in}{1.513309in}}{\pgfqpoint{1.917556in}{1.513309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809535in}{1.484718in}}%
\pgfpathcurveto{\pgfqpoint{2.835580in}{1.484718in}}{\pgfqpoint{2.860562in}{1.495066in}}{\pgfqpoint{2.878979in}{1.513483in}}%
\pgfpathcurveto{\pgfqpoint{2.897396in}{1.531900in}}{\pgfqpoint{2.907744in}{1.556882in}}{\pgfqpoint{2.907744in}{1.582928in}}%
\pgfpathcurveto{\pgfqpoint{2.907744in}{1.608973in}}{\pgfqpoint{2.897396in}{1.633955in}}{\pgfqpoint{2.878979in}{1.652372in}}%
\pgfpathcurveto{\pgfqpoint{2.860562in}{1.670789in}}{\pgfqpoint{2.835580in}{1.681137in}}{\pgfqpoint{2.809535in}{1.681137in}}%
\pgfpathcurveto{\pgfqpoint{2.783489in}{1.681137in}}{\pgfqpoint{2.758507in}{1.670789in}}{\pgfqpoint{2.740090in}{1.652372in}}%
\pgfpathcurveto{\pgfqpoint{2.721674in}{1.633955in}}{\pgfqpoint{2.711326in}{1.608973in}}{\pgfqpoint{2.711326in}{1.582928in}}%
\pgfpathcurveto{\pgfqpoint{2.711326in}{1.556882in}}{\pgfqpoint{2.721674in}{1.531900in}}{\pgfqpoint{2.740090in}{1.513483in}}%
\pgfpathcurveto{\pgfqpoint{2.758507in}{1.495066in}}{\pgfqpoint{2.783489in}{1.484718in}}{\pgfqpoint{2.809535in}{1.484718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477062in}{1.285597in}}%
\pgfpathcurveto{\pgfqpoint{2.503108in}{1.285597in}}{\pgfqpoint{2.528090in}{1.295945in}}{\pgfqpoint{2.546507in}{1.314362in}}%
\pgfpathcurveto{\pgfqpoint{2.564924in}{1.332778in}}{\pgfqpoint{2.575272in}{1.357761in}}{\pgfqpoint{2.575272in}{1.383806in}}%
\pgfpathcurveto{\pgfqpoint{2.575272in}{1.409851in}}{\pgfqpoint{2.564924in}{1.434834in}}{\pgfqpoint{2.546507in}{1.453250in}}%
\pgfpathcurveto{\pgfqpoint{2.528090in}{1.471667in}}{\pgfqpoint{2.503108in}{1.482015in}}{\pgfqpoint{2.477062in}{1.482015in}}%
\pgfpathcurveto{\pgfqpoint{2.451017in}{1.482015in}}{\pgfqpoint{2.426035in}{1.471667in}}{\pgfqpoint{2.407618in}{1.453250in}}%
\pgfpathcurveto{\pgfqpoint{2.389201in}{1.434834in}}{\pgfqpoint{2.378853in}{1.409851in}}{\pgfqpoint{2.378853in}{1.383806in}}%
\pgfpathcurveto{\pgfqpoint{2.378853in}{1.357761in}}{\pgfqpoint{2.389201in}{1.332778in}}{\pgfqpoint{2.407618in}{1.314362in}}%
\pgfpathcurveto{\pgfqpoint{2.426035in}{1.295945in}}{\pgfqpoint{2.451017in}{1.285597in}}{\pgfqpoint{2.477062in}{1.285597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333301in}{1.077790in}}%
\pgfpathcurveto{\pgfqpoint{3.359346in}{1.077790in}}{\pgfqpoint{3.384328in}{1.088138in}}{\pgfqpoint{3.402745in}{1.106555in}}%
\pgfpathcurveto{\pgfqpoint{3.421162in}{1.124971in}}{\pgfqpoint{3.431510in}{1.149954in}}{\pgfqpoint{3.431510in}{1.175999in}}%
\pgfpathcurveto{\pgfqpoint{3.431510in}{1.202044in}}{\pgfqpoint{3.421162in}{1.227027in}}{\pgfqpoint{3.402745in}{1.245444in}}%
\pgfpathcurveto{\pgfqpoint{3.384328in}{1.263860in}}{\pgfqpoint{3.359346in}{1.274208in}}{\pgfqpoint{3.333301in}{1.274208in}}%
\pgfpathcurveto{\pgfqpoint{3.307255in}{1.274208in}}{\pgfqpoint{3.282273in}{1.263860in}}{\pgfqpoint{3.263856in}{1.245444in}}%
\pgfpathcurveto{\pgfqpoint{3.245439in}{1.227027in}}{\pgfqpoint{3.235091in}{1.202044in}}{\pgfqpoint{3.235091in}{1.175999in}}%
\pgfpathcurveto{\pgfqpoint{3.235091in}{1.149954in}}{\pgfqpoint{3.245439in}{1.124971in}}{\pgfqpoint{3.263856in}{1.106555in}}%
\pgfpathcurveto{\pgfqpoint{3.282273in}{1.088138in}}{\pgfqpoint{3.307255in}{1.077790in}}{\pgfqpoint{3.333301in}{1.077790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954428in}{1.883460in}}%
\pgfpathcurveto{\pgfqpoint{1.980474in}{1.883460in}}{\pgfqpoint{2.005456in}{1.893808in}}{\pgfqpoint{2.023873in}{1.912225in}}%
\pgfpathcurveto{\pgfqpoint{2.042290in}{1.930642in}}{\pgfqpoint{2.052638in}{1.955624in}}{\pgfqpoint{2.052638in}{1.981669in}}%
\pgfpathcurveto{\pgfqpoint{2.052638in}{2.007715in}}{\pgfqpoint{2.042290in}{2.032697in}}{\pgfqpoint{2.023873in}{2.051114in}}%
\pgfpathcurveto{\pgfqpoint{2.005456in}{2.069531in}}{\pgfqpoint{1.980474in}{2.079879in}}{\pgfqpoint{1.954428in}{2.079879in}}%
\pgfpathcurveto{\pgfqpoint{1.928383in}{2.079879in}}{\pgfqpoint{1.903401in}{2.069531in}}{\pgfqpoint{1.884984in}{2.051114in}}%
\pgfpathcurveto{\pgfqpoint{1.866567in}{2.032697in}}{\pgfqpoint{1.856219in}{2.007715in}}{\pgfqpoint{1.856219in}{1.981669in}}%
\pgfpathcurveto{\pgfqpoint{1.856219in}{1.955624in}}{\pgfqpoint{1.866567in}{1.930642in}}{\pgfqpoint{1.884984in}{1.912225in}}%
\pgfpathcurveto{\pgfqpoint{1.903401in}{1.893808in}}{\pgfqpoint{1.928383in}{1.883460in}}{\pgfqpoint{1.954428in}{1.883460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761201in}{2.562322in}}%
\pgfpathcurveto{\pgfqpoint{3.787247in}{2.562322in}}{\pgfqpoint{3.812229in}{2.572670in}}{\pgfqpoint{3.830646in}{2.591087in}}%
\pgfpathcurveto{\pgfqpoint{3.849062in}{2.609504in}}{\pgfqpoint{3.859410in}{2.634486in}}{\pgfqpoint{3.859410in}{2.660531in}}%
\pgfpathcurveto{\pgfqpoint{3.859410in}{2.686577in}}{\pgfqpoint{3.849062in}{2.711559in}}{\pgfqpoint{3.830646in}{2.729976in}}%
\pgfpathcurveto{\pgfqpoint{3.812229in}{2.748393in}}{\pgfqpoint{3.787247in}{2.758741in}}{\pgfqpoint{3.761201in}{2.758741in}}%
\pgfpathcurveto{\pgfqpoint{3.735156in}{2.758741in}}{\pgfqpoint{3.710174in}{2.748393in}}{\pgfqpoint{3.691757in}{2.729976in}}%
\pgfpathcurveto{\pgfqpoint{3.673340in}{2.711559in}}{\pgfqpoint{3.662992in}{2.686577in}}{\pgfqpoint{3.662992in}{2.660531in}}%
\pgfpathcurveto{\pgfqpoint{3.662992in}{2.634486in}}{\pgfqpoint{3.673340in}{2.609504in}}{\pgfqpoint{3.691757in}{2.591087in}}%
\pgfpathcurveto{\pgfqpoint{3.710174in}{2.572670in}}{\pgfqpoint{3.735156in}{2.562322in}}{\pgfqpoint{3.761201in}{2.562322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060853in}{1.893905in}}%
\pgfpathcurveto{\pgfqpoint{2.086899in}{1.893905in}}{\pgfqpoint{2.111881in}{1.904253in}}{\pgfqpoint{2.130298in}{1.922670in}}%
\pgfpathcurveto{\pgfqpoint{2.148715in}{1.941087in}}{\pgfqpoint{2.159063in}{1.966069in}}{\pgfqpoint{2.159063in}{1.992115in}}%
\pgfpathcurveto{\pgfqpoint{2.159063in}{2.018160in}}{\pgfqpoint{2.148715in}{2.043142in}}{\pgfqpoint{2.130298in}{2.061559in}}%
\pgfpathcurveto{\pgfqpoint{2.111881in}{2.079976in}}{\pgfqpoint{2.086899in}{2.090324in}}{\pgfqpoint{2.060853in}{2.090324in}}%
\pgfpathcurveto{\pgfqpoint{2.034808in}{2.090324in}}{\pgfqpoint{2.009826in}{2.079976in}}{\pgfqpoint{1.991409in}{2.061559in}}%
\pgfpathcurveto{\pgfqpoint{1.972992in}{2.043142in}}{\pgfqpoint{1.962644in}{2.018160in}}{\pgfqpoint{1.962644in}{1.992115in}}%
\pgfpathcurveto{\pgfqpoint{1.962644in}{1.966069in}}{\pgfqpoint{1.972992in}{1.941087in}}{\pgfqpoint{1.991409in}{1.922670in}}%
\pgfpathcurveto{\pgfqpoint{2.009826in}{1.904253in}}{\pgfqpoint{2.034808in}{1.893905in}}{\pgfqpoint{2.060853in}{1.893905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084004in}{1.738829in}}%
\pgfpathcurveto{\pgfqpoint{2.110050in}{1.738829in}}{\pgfqpoint{2.135032in}{1.749177in}}{\pgfqpoint{2.153449in}{1.767594in}}%
\pgfpathcurveto{\pgfqpoint{2.171865in}{1.786011in}}{\pgfqpoint{2.182213in}{1.810993in}}{\pgfqpoint{2.182213in}{1.837039in}}%
\pgfpathcurveto{\pgfqpoint{2.182213in}{1.863084in}}{\pgfqpoint{2.171865in}{1.888066in}}{\pgfqpoint{2.153449in}{1.906483in}}%
\pgfpathcurveto{\pgfqpoint{2.135032in}{1.924900in}}{\pgfqpoint{2.110050in}{1.935248in}}{\pgfqpoint{2.084004in}{1.935248in}}%
\pgfpathcurveto{\pgfqpoint{2.057959in}{1.935248in}}{\pgfqpoint{2.032977in}{1.924900in}}{\pgfqpoint{2.014560in}{1.906483in}}%
\pgfpathcurveto{\pgfqpoint{1.996143in}{1.888066in}}{\pgfqpoint{1.985795in}{1.863084in}}{\pgfqpoint{1.985795in}{1.837039in}}%
\pgfpathcurveto{\pgfqpoint{1.985795in}{1.810993in}}{\pgfqpoint{1.996143in}{1.786011in}}{\pgfqpoint{2.014560in}{1.767594in}}%
\pgfpathcurveto{\pgfqpoint{2.032977in}{1.749177in}}{\pgfqpoint{2.057959in}{1.738829in}}{\pgfqpoint{2.084004in}{1.738829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221567in}{0.950934in}}%
\pgfpathcurveto{\pgfqpoint{3.247613in}{0.950934in}}{\pgfqpoint{3.272595in}{0.961282in}}{\pgfqpoint{3.291012in}{0.979699in}}%
\pgfpathcurveto{\pgfqpoint{3.309429in}{0.998116in}}{\pgfqpoint{3.319777in}{1.023098in}}{\pgfqpoint{3.319777in}{1.049144in}}%
\pgfpathcurveto{\pgfqpoint{3.319777in}{1.075189in}}{\pgfqpoint{3.309429in}{1.100171in}}{\pgfqpoint{3.291012in}{1.118588in}}%
\pgfpathcurveto{\pgfqpoint{3.272595in}{1.137005in}}{\pgfqpoint{3.247613in}{1.147353in}}{\pgfqpoint{3.221567in}{1.147353in}}%
\pgfpathcurveto{\pgfqpoint{3.195522in}{1.147353in}}{\pgfqpoint{3.170540in}{1.137005in}}{\pgfqpoint{3.152123in}{1.118588in}}%
\pgfpathcurveto{\pgfqpoint{3.133706in}{1.100171in}}{\pgfqpoint{3.123358in}{1.075189in}}{\pgfqpoint{3.123358in}{1.049144in}}%
\pgfpathcurveto{\pgfqpoint{3.123358in}{1.023098in}}{\pgfqpoint{3.133706in}{0.998116in}}{\pgfqpoint{3.152123in}{0.979699in}}%
\pgfpathcurveto{\pgfqpoint{3.170540in}{0.961282in}}{\pgfqpoint{3.195522in}{0.950934in}}{\pgfqpoint{3.221567in}{0.950934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570478in}{1.309410in}}%
\pgfpathcurveto{\pgfqpoint{2.596523in}{1.309410in}}{\pgfqpoint{2.621505in}{1.319758in}}{\pgfqpoint{2.639922in}{1.338175in}}%
\pgfpathcurveto{\pgfqpoint{2.658339in}{1.356592in}}{\pgfqpoint{2.668687in}{1.381574in}}{\pgfqpoint{2.668687in}{1.407619in}}%
\pgfpathcurveto{\pgfqpoint{2.668687in}{1.433665in}}{\pgfqpoint{2.658339in}{1.458647in}}{\pgfqpoint{2.639922in}{1.477064in}}%
\pgfpathcurveto{\pgfqpoint{2.621505in}{1.495481in}}{\pgfqpoint{2.596523in}{1.505829in}}{\pgfqpoint{2.570478in}{1.505829in}}%
\pgfpathcurveto{\pgfqpoint{2.544432in}{1.505829in}}{\pgfqpoint{2.519450in}{1.495481in}}{\pgfqpoint{2.501033in}{1.477064in}}%
\pgfpathcurveto{\pgfqpoint{2.482616in}{1.458647in}}{\pgfqpoint{2.472268in}{1.433665in}}{\pgfqpoint{2.472268in}{1.407619in}}%
\pgfpathcurveto{\pgfqpoint{2.472268in}{1.381574in}}{\pgfqpoint{2.482616in}{1.356592in}}{\pgfqpoint{2.501033in}{1.338175in}}%
\pgfpathcurveto{\pgfqpoint{2.519450in}{1.319758in}}{\pgfqpoint{2.544432in}{1.309410in}}{\pgfqpoint{2.570478in}{1.309410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247693in}{1.301767in}}%
\pgfpathcurveto{\pgfqpoint{3.273738in}{1.301767in}}{\pgfqpoint{3.298720in}{1.312115in}}{\pgfqpoint{3.317137in}{1.330532in}}%
\pgfpathcurveto{\pgfqpoint{3.335554in}{1.348949in}}{\pgfqpoint{3.345902in}{1.373931in}}{\pgfqpoint{3.345902in}{1.399976in}}%
\pgfpathcurveto{\pgfqpoint{3.345902in}{1.426022in}}{\pgfqpoint{3.335554in}{1.451004in}}{\pgfqpoint{3.317137in}{1.469421in}}%
\pgfpathcurveto{\pgfqpoint{3.298720in}{1.487838in}}{\pgfqpoint{3.273738in}{1.498186in}}{\pgfqpoint{3.247693in}{1.498186in}}%
\pgfpathcurveto{\pgfqpoint{3.221647in}{1.498186in}}{\pgfqpoint{3.196665in}{1.487838in}}{\pgfqpoint{3.178248in}{1.469421in}}%
\pgfpathcurveto{\pgfqpoint{3.159831in}{1.451004in}}{\pgfqpoint{3.149483in}{1.426022in}}{\pgfqpoint{3.149483in}{1.399976in}}%
\pgfpathcurveto{\pgfqpoint{3.149483in}{1.373931in}}{\pgfqpoint{3.159831in}{1.348949in}}{\pgfqpoint{3.178248in}{1.330532in}}%
\pgfpathcurveto{\pgfqpoint{3.196665in}{1.312115in}}{\pgfqpoint{3.221647in}{1.301767in}}{\pgfqpoint{3.247693in}{1.301767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748044in}{1.499920in}}%
\pgfpathcurveto{\pgfqpoint{1.774090in}{1.499920in}}{\pgfqpoint{1.799072in}{1.510268in}}{\pgfqpoint{1.817489in}{1.528685in}}%
\pgfpathcurveto{\pgfqpoint{1.835906in}{1.547102in}}{\pgfqpoint{1.846254in}{1.572084in}}{\pgfqpoint{1.846254in}{1.598130in}}%
\pgfpathcurveto{\pgfqpoint{1.846254in}{1.624175in}}{\pgfqpoint{1.835906in}{1.649157in}}{\pgfqpoint{1.817489in}{1.667574in}}%
\pgfpathcurveto{\pgfqpoint{1.799072in}{1.685991in}}{\pgfqpoint{1.774090in}{1.696339in}}{\pgfqpoint{1.748044in}{1.696339in}}%
\pgfpathcurveto{\pgfqpoint{1.721999in}{1.696339in}}{\pgfqpoint{1.697017in}{1.685991in}}{\pgfqpoint{1.678600in}{1.667574in}}%
\pgfpathcurveto{\pgfqpoint{1.660183in}{1.649157in}}{\pgfqpoint{1.649835in}{1.624175in}}{\pgfqpoint{1.649835in}{1.598130in}}%
\pgfpathcurveto{\pgfqpoint{1.649835in}{1.572084in}}{\pgfqpoint{1.660183in}{1.547102in}}{\pgfqpoint{1.678600in}{1.528685in}}%
\pgfpathcurveto{\pgfqpoint{1.697017in}{1.510268in}}{\pgfqpoint{1.721999in}{1.499920in}}{\pgfqpoint{1.748044in}{1.499920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941253in}{2.130825in}}%
\pgfpathcurveto{\pgfqpoint{1.967298in}{2.130825in}}{\pgfqpoint{1.992281in}{2.141173in}}{\pgfqpoint{2.010697in}{2.159590in}}%
\pgfpathcurveto{\pgfqpoint{2.029114in}{2.178007in}}{\pgfqpoint{2.039462in}{2.202989in}}{\pgfqpoint{2.039462in}{2.229035in}}%
\pgfpathcurveto{\pgfqpoint{2.039462in}{2.255080in}}{\pgfqpoint{2.029114in}{2.280062in}}{\pgfqpoint{2.010697in}{2.298479in}}%
\pgfpathcurveto{\pgfqpoint{1.992281in}{2.316896in}}{\pgfqpoint{1.967298in}{2.327244in}}{\pgfqpoint{1.941253in}{2.327244in}}%
\pgfpathcurveto{\pgfqpoint{1.915208in}{2.327244in}}{\pgfqpoint{1.890225in}{2.316896in}}{\pgfqpoint{1.871809in}{2.298479in}}%
\pgfpathcurveto{\pgfqpoint{1.853392in}{2.280062in}}{\pgfqpoint{1.843044in}{2.255080in}}{\pgfqpoint{1.843044in}{2.229035in}}%
\pgfpathcurveto{\pgfqpoint{1.843044in}{2.202989in}}{\pgfqpoint{1.853392in}{2.178007in}}{\pgfqpoint{1.871809in}{2.159590in}}%
\pgfpathcurveto{\pgfqpoint{1.890225in}{2.141173in}}{\pgfqpoint{1.915208in}{2.130825in}}{\pgfqpoint{1.941253in}{2.130825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383366in}{1.406903in}}%
\pgfpathcurveto{\pgfqpoint{3.409411in}{1.406903in}}{\pgfqpoint{3.434394in}{1.417251in}}{\pgfqpoint{3.452810in}{1.435668in}}%
\pgfpathcurveto{\pgfqpoint{3.471227in}{1.454085in}}{\pgfqpoint{3.481575in}{1.479067in}}{\pgfqpoint{3.481575in}{1.505112in}}%
\pgfpathcurveto{\pgfqpoint{3.481575in}{1.531158in}}{\pgfqpoint{3.471227in}{1.556140in}}{\pgfqpoint{3.452810in}{1.574557in}}%
\pgfpathcurveto{\pgfqpoint{3.434394in}{1.592974in}}{\pgfqpoint{3.409411in}{1.603322in}}{\pgfqpoint{3.383366in}{1.603322in}}%
\pgfpathcurveto{\pgfqpoint{3.357321in}{1.603322in}}{\pgfqpoint{3.332338in}{1.592974in}}{\pgfqpoint{3.313922in}{1.574557in}}%
\pgfpathcurveto{\pgfqpoint{3.295505in}{1.556140in}}{\pgfqpoint{3.285157in}{1.531158in}}{\pgfqpoint{3.285157in}{1.505112in}}%
\pgfpathcurveto{\pgfqpoint{3.285157in}{1.479067in}}{\pgfqpoint{3.295505in}{1.454085in}}{\pgfqpoint{3.313922in}{1.435668in}}%
\pgfpathcurveto{\pgfqpoint{3.332338in}{1.417251in}}{\pgfqpoint{3.357321in}{1.406903in}}{\pgfqpoint{3.383366in}{1.406903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676693in}{2.005621in}}%
\pgfpathcurveto{\pgfqpoint{1.702739in}{2.005621in}}{\pgfqpoint{1.727721in}{2.015968in}}{\pgfqpoint{1.746138in}{2.034385in}}%
\pgfpathcurveto{\pgfqpoint{1.764555in}{2.052802in}}{\pgfqpoint{1.774903in}{2.077784in}}{\pgfqpoint{1.774903in}{2.103830in}}%
\pgfpathcurveto{\pgfqpoint{1.774903in}{2.129875in}}{\pgfqpoint{1.764555in}{2.154857in}}{\pgfqpoint{1.746138in}{2.173274in}}%
\pgfpathcurveto{\pgfqpoint{1.727721in}{2.191691in}}{\pgfqpoint{1.702739in}{2.202039in}}{\pgfqpoint{1.676693in}{2.202039in}}%
\pgfpathcurveto{\pgfqpoint{1.650648in}{2.202039in}}{\pgfqpoint{1.625666in}{2.191691in}}{\pgfqpoint{1.607249in}{2.173274in}}%
\pgfpathcurveto{\pgfqpoint{1.588832in}{2.154857in}}{\pgfqpoint{1.578484in}{2.129875in}}{\pgfqpoint{1.578484in}{2.103830in}}%
\pgfpathcurveto{\pgfqpoint{1.578484in}{2.077784in}}{\pgfqpoint{1.588832in}{2.052802in}}{\pgfqpoint{1.607249in}{2.034385in}}%
\pgfpathcurveto{\pgfqpoint{1.625666in}{2.015968in}}{\pgfqpoint{1.650648in}{2.005621in}}{\pgfqpoint{1.676693in}{2.005621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430172in}{1.456931in}}%
\pgfpathcurveto{\pgfqpoint{3.456217in}{1.456931in}}{\pgfqpoint{3.481199in}{1.467279in}}{\pgfqpoint{3.499616in}{1.485696in}}%
\pgfpathcurveto{\pgfqpoint{3.518033in}{1.504113in}}{\pgfqpoint{3.528381in}{1.529095in}}{\pgfqpoint{3.528381in}{1.555141in}}%
\pgfpathcurveto{\pgfqpoint{3.528381in}{1.581186in}}{\pgfqpoint{3.518033in}{1.606168in}}{\pgfqpoint{3.499616in}{1.624585in}}%
\pgfpathcurveto{\pgfqpoint{3.481199in}{1.643002in}}{\pgfqpoint{3.456217in}{1.653350in}}{\pgfqpoint{3.430172in}{1.653350in}}%
\pgfpathcurveto{\pgfqpoint{3.404126in}{1.653350in}}{\pgfqpoint{3.379144in}{1.643002in}}{\pgfqpoint{3.360727in}{1.624585in}}%
\pgfpathcurveto{\pgfqpoint{3.342310in}{1.606168in}}{\pgfqpoint{3.331962in}{1.581186in}}{\pgfqpoint{3.331962in}{1.555141in}}%
\pgfpathcurveto{\pgfqpoint{3.331962in}{1.529095in}}{\pgfqpoint{3.342310in}{1.504113in}}{\pgfqpoint{3.360727in}{1.485696in}}%
\pgfpathcurveto{\pgfqpoint{3.379144in}{1.467279in}}{\pgfqpoint{3.404126in}{1.456931in}}{\pgfqpoint{3.430172in}{1.456931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187687in}{1.248323in}}%
\pgfpathcurveto{\pgfqpoint{2.213732in}{1.248323in}}{\pgfqpoint{2.238714in}{1.258671in}}{\pgfqpoint{2.257131in}{1.277088in}}%
\pgfpathcurveto{\pgfqpoint{2.275548in}{1.295505in}}{\pgfqpoint{2.285896in}{1.320487in}}{\pgfqpoint{2.285896in}{1.346532in}}%
\pgfpathcurveto{\pgfqpoint{2.285896in}{1.372578in}}{\pgfqpoint{2.275548in}{1.397560in}}{\pgfqpoint{2.257131in}{1.415977in}}%
\pgfpathcurveto{\pgfqpoint{2.238714in}{1.434394in}}{\pgfqpoint{2.213732in}{1.444742in}}{\pgfqpoint{2.187687in}{1.444742in}}%
\pgfpathcurveto{\pgfqpoint{2.161641in}{1.444742in}}{\pgfqpoint{2.136659in}{1.434394in}}{\pgfqpoint{2.118242in}{1.415977in}}%
\pgfpathcurveto{\pgfqpoint{2.099825in}{1.397560in}}{\pgfqpoint{2.089478in}{1.372578in}}{\pgfqpoint{2.089478in}{1.346532in}}%
\pgfpathcurveto{\pgfqpoint{2.089478in}{1.320487in}}{\pgfqpoint{2.099825in}{1.295505in}}{\pgfqpoint{2.118242in}{1.277088in}}%
\pgfpathcurveto{\pgfqpoint{2.136659in}{1.258671in}}{\pgfqpoint{2.161641in}{1.248323in}}{\pgfqpoint{2.187687in}{1.248323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957047in}{1.598877in}}%
\pgfpathcurveto{\pgfqpoint{1.983093in}{1.598877in}}{\pgfqpoint{2.008075in}{1.609225in}}{\pgfqpoint{2.026492in}{1.627642in}}%
\pgfpathcurveto{\pgfqpoint{2.044909in}{1.646059in}}{\pgfqpoint{2.055257in}{1.671041in}}{\pgfqpoint{2.055257in}{1.697086in}}%
\pgfpathcurveto{\pgfqpoint{2.055257in}{1.723132in}}{\pgfqpoint{2.044909in}{1.748114in}}{\pgfqpoint{2.026492in}{1.766531in}}%
\pgfpathcurveto{\pgfqpoint{2.008075in}{1.784947in}}{\pgfqpoint{1.983093in}{1.795295in}}{\pgfqpoint{1.957047in}{1.795295in}}%
\pgfpathcurveto{\pgfqpoint{1.931002in}{1.795295in}}{\pgfqpoint{1.906020in}{1.784947in}}{\pgfqpoint{1.887603in}{1.766531in}}%
\pgfpathcurveto{\pgfqpoint{1.869186in}{1.748114in}}{\pgfqpoint{1.858838in}{1.723132in}}{\pgfqpoint{1.858838in}{1.697086in}}%
\pgfpathcurveto{\pgfqpoint{1.858838in}{1.671041in}}{\pgfqpoint{1.869186in}{1.646059in}}{\pgfqpoint{1.887603in}{1.627642in}}%
\pgfpathcurveto{\pgfqpoint{1.906020in}{1.609225in}}{\pgfqpoint{1.931002in}{1.598877in}}{\pgfqpoint{1.957047in}{1.598877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576284in}{1.914307in}}%
\pgfpathcurveto{\pgfqpoint{1.602329in}{1.914307in}}{\pgfqpoint{1.627312in}{1.924655in}}{\pgfqpoint{1.645728in}{1.943072in}}%
\pgfpathcurveto{\pgfqpoint{1.664145in}{1.961489in}}{\pgfqpoint{1.674493in}{1.986471in}}{\pgfqpoint{1.674493in}{2.012516in}}%
\pgfpathcurveto{\pgfqpoint{1.674493in}{2.038562in}}{\pgfqpoint{1.664145in}{2.063544in}}{\pgfqpoint{1.645728in}{2.081961in}}%
\pgfpathcurveto{\pgfqpoint{1.627312in}{2.100378in}}{\pgfqpoint{1.602329in}{2.110726in}}{\pgfqpoint{1.576284in}{2.110726in}}%
\pgfpathcurveto{\pgfqpoint{1.550239in}{2.110726in}}{\pgfqpoint{1.525256in}{2.100378in}}{\pgfqpoint{1.506840in}{2.081961in}}%
\pgfpathcurveto{\pgfqpoint{1.488423in}{2.063544in}}{\pgfqpoint{1.478075in}{2.038562in}}{\pgfqpoint{1.478075in}{2.012516in}}%
\pgfpathcurveto{\pgfqpoint{1.478075in}{1.986471in}}{\pgfqpoint{1.488423in}{1.961489in}}{\pgfqpoint{1.506840in}{1.943072in}}%
\pgfpathcurveto{\pgfqpoint{1.525256in}{1.924655in}}{\pgfqpoint{1.550239in}{1.914307in}}{\pgfqpoint{1.576284in}{1.914307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240379in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{3.266424in}{1.527461in}}{\pgfqpoint{3.291407in}{1.537809in}}{\pgfqpoint{3.309824in}{1.556225in}}%
\pgfpathcurveto{\pgfqpoint{3.328240in}{1.574642in}}{\pgfqpoint{3.338588in}{1.599624in}}{\pgfqpoint{3.338588in}{1.625670in}}%
\pgfpathcurveto{\pgfqpoint{3.338588in}{1.651715in}}{\pgfqpoint{3.328240in}{1.676697in}}{\pgfqpoint{3.309824in}{1.695114in}}%
\pgfpathcurveto{\pgfqpoint{3.291407in}{1.713531in}}{\pgfqpoint{3.266424in}{1.723879in}}{\pgfqpoint{3.240379in}{1.723879in}}%
\pgfpathcurveto{\pgfqpoint{3.214334in}{1.723879in}}{\pgfqpoint{3.189352in}{1.713531in}}{\pgfqpoint{3.170935in}{1.695114in}}%
\pgfpathcurveto{\pgfqpoint{3.152518in}{1.676697in}}{\pgfqpoint{3.142170in}{1.651715in}}{\pgfqpoint{3.142170in}{1.625670in}}%
\pgfpathcurveto{\pgfqpoint{3.142170in}{1.599624in}}{\pgfqpoint{3.152518in}{1.574642in}}{\pgfqpoint{3.170935in}{1.556225in}}%
\pgfpathcurveto{\pgfqpoint{3.189352in}{1.537809in}}{\pgfqpoint{3.214334in}{1.527461in}}{\pgfqpoint{3.240379in}{1.527461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755503in}{1.119395in}}%
\pgfpathcurveto{\pgfqpoint{2.781549in}{1.119395in}}{\pgfqpoint{2.806531in}{1.129743in}}{\pgfqpoint{2.824948in}{1.148159in}}%
\pgfpathcurveto{\pgfqpoint{2.843365in}{1.166576in}}{\pgfqpoint{2.853713in}{1.191558in}}{\pgfqpoint{2.853713in}{1.217604in}}%
\pgfpathcurveto{\pgfqpoint{2.853713in}{1.243649in}}{\pgfqpoint{2.843365in}{1.268631in}}{\pgfqpoint{2.824948in}{1.287048in}}%
\pgfpathcurveto{\pgfqpoint{2.806531in}{1.305465in}}{\pgfqpoint{2.781549in}{1.315813in}}{\pgfqpoint{2.755503in}{1.315813in}}%
\pgfpathcurveto{\pgfqpoint{2.729458in}{1.315813in}}{\pgfqpoint{2.704476in}{1.305465in}}{\pgfqpoint{2.686059in}{1.287048in}}%
\pgfpathcurveto{\pgfqpoint{2.667642in}{1.268631in}}{\pgfqpoint{2.657294in}{1.243649in}}{\pgfqpoint{2.657294in}{1.217604in}}%
\pgfpathcurveto{\pgfqpoint{2.657294in}{1.191558in}}{\pgfqpoint{2.667642in}{1.166576in}}{\pgfqpoint{2.686059in}{1.148159in}}%
\pgfpathcurveto{\pgfqpoint{2.704476in}{1.129743in}}{\pgfqpoint{2.729458in}{1.119395in}}{\pgfqpoint{2.755503in}{1.119395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474204in}{1.464926in}}%
\pgfpathcurveto{\pgfqpoint{2.500249in}{1.464926in}}{\pgfqpoint{2.525231in}{1.475274in}}{\pgfqpoint{2.543648in}{1.493691in}}%
\pgfpathcurveto{\pgfqpoint{2.562065in}{1.512108in}}{\pgfqpoint{2.572413in}{1.537090in}}{\pgfqpoint{2.572413in}{1.563135in}}%
\pgfpathcurveto{\pgfqpoint{2.572413in}{1.589181in}}{\pgfqpoint{2.562065in}{1.614163in}}{\pgfqpoint{2.543648in}{1.632580in}}%
\pgfpathcurveto{\pgfqpoint{2.525231in}{1.650997in}}{\pgfqpoint{2.500249in}{1.661345in}}{\pgfqpoint{2.474204in}{1.661345in}}%
\pgfpathcurveto{\pgfqpoint{2.448158in}{1.661345in}}{\pgfqpoint{2.423176in}{1.650997in}}{\pgfqpoint{2.404759in}{1.632580in}}%
\pgfpathcurveto{\pgfqpoint{2.386342in}{1.614163in}}{\pgfqpoint{2.375994in}{1.589181in}}{\pgfqpoint{2.375994in}{1.563135in}}%
\pgfpathcurveto{\pgfqpoint{2.375994in}{1.537090in}}{\pgfqpoint{2.386342in}{1.512108in}}{\pgfqpoint{2.404759in}{1.493691in}}%
\pgfpathcurveto{\pgfqpoint{2.423176in}{1.475274in}}{\pgfqpoint{2.448158in}{1.464926in}}{\pgfqpoint{2.474204in}{1.464926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072720in}{1.017707in}}%
\pgfpathcurveto{\pgfqpoint{3.098765in}{1.017707in}}{\pgfqpoint{3.123748in}{1.028055in}}{\pgfqpoint{3.142164in}{1.046472in}}%
\pgfpathcurveto{\pgfqpoint{3.160581in}{1.064889in}}{\pgfqpoint{3.170929in}{1.089871in}}{\pgfqpoint{3.170929in}{1.115916in}}%
\pgfpathcurveto{\pgfqpoint{3.170929in}{1.141962in}}{\pgfqpoint{3.160581in}{1.166944in}}{\pgfqpoint{3.142164in}{1.185361in}}%
\pgfpathcurveto{\pgfqpoint{3.123748in}{1.203778in}}{\pgfqpoint{3.098765in}{1.214126in}}{\pgfqpoint{3.072720in}{1.214126in}}%
\pgfpathcurveto{\pgfqpoint{3.046675in}{1.214126in}}{\pgfqpoint{3.021692in}{1.203778in}}{\pgfqpoint{3.003276in}{1.185361in}}%
\pgfpathcurveto{\pgfqpoint{2.984859in}{1.166944in}}{\pgfqpoint{2.974511in}{1.141962in}}{\pgfqpoint{2.974511in}{1.115916in}}%
\pgfpathcurveto{\pgfqpoint{2.974511in}{1.089871in}}{\pgfqpoint{2.984859in}{1.064889in}}{\pgfqpoint{3.003276in}{1.046472in}}%
\pgfpathcurveto{\pgfqpoint{3.021692in}{1.028055in}}{\pgfqpoint{3.046675in}{1.017707in}}{\pgfqpoint{3.072720in}{1.017707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127668in}{1.674574in}}%
\pgfpathcurveto{\pgfqpoint{2.153714in}{1.674574in}}{\pgfqpoint{2.178696in}{1.684922in}}{\pgfqpoint{2.197113in}{1.703339in}}%
\pgfpathcurveto{\pgfqpoint{2.215530in}{1.721756in}}{\pgfqpoint{2.225878in}{1.746738in}}{\pgfqpoint{2.225878in}{1.772784in}}%
\pgfpathcurveto{\pgfqpoint{2.225878in}{1.798829in}}{\pgfqpoint{2.215530in}{1.823811in}}{\pgfqpoint{2.197113in}{1.842228in}}%
\pgfpathcurveto{\pgfqpoint{2.178696in}{1.860645in}}{\pgfqpoint{2.153714in}{1.870993in}}{\pgfqpoint{2.127668in}{1.870993in}}%
\pgfpathcurveto{\pgfqpoint{2.101623in}{1.870993in}}{\pgfqpoint{2.076641in}{1.860645in}}{\pgfqpoint{2.058224in}{1.842228in}}%
\pgfpathcurveto{\pgfqpoint{2.039807in}{1.823811in}}{\pgfqpoint{2.029459in}{1.798829in}}{\pgfqpoint{2.029459in}{1.772784in}}%
\pgfpathcurveto{\pgfqpoint{2.029459in}{1.746738in}}{\pgfqpoint{2.039807in}{1.721756in}}{\pgfqpoint{2.058224in}{1.703339in}}%
\pgfpathcurveto{\pgfqpoint{2.076641in}{1.684922in}}{\pgfqpoint{2.101623in}{1.674574in}}{\pgfqpoint{2.127668in}{1.674574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024637in}{1.196776in}}%
\pgfpathcurveto{\pgfqpoint{3.050682in}{1.196776in}}{\pgfqpoint{3.075664in}{1.207124in}}{\pgfqpoint{3.094081in}{1.225540in}}%
\pgfpathcurveto{\pgfqpoint{3.112498in}{1.243957in}}{\pgfqpoint{3.122846in}{1.268939in}}{\pgfqpoint{3.122846in}{1.294985in}}%
\pgfpathcurveto{\pgfqpoint{3.122846in}{1.321030in}}{\pgfqpoint{3.112498in}{1.346012in}}{\pgfqpoint{3.094081in}{1.364429in}}%
\pgfpathcurveto{\pgfqpoint{3.075664in}{1.382846in}}{\pgfqpoint{3.050682in}{1.393194in}}{\pgfqpoint{3.024637in}{1.393194in}}%
\pgfpathcurveto{\pgfqpoint{2.998591in}{1.393194in}}{\pgfqpoint{2.973609in}{1.382846in}}{\pgfqpoint{2.955192in}{1.364429in}}%
\pgfpathcurveto{\pgfqpoint{2.936775in}{1.346012in}}{\pgfqpoint{2.926427in}{1.321030in}}{\pgfqpoint{2.926427in}{1.294985in}}%
\pgfpathcurveto{\pgfqpoint{2.926427in}{1.268939in}}{\pgfqpoint{2.936775in}{1.243957in}}{\pgfqpoint{2.955192in}{1.225540in}}%
\pgfpathcurveto{\pgfqpoint{2.973609in}{1.207124in}}{\pgfqpoint{2.998591in}{1.196776in}}{\pgfqpoint{3.024637in}{1.196776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588116in}{1.909309in}}%
\pgfpathcurveto{\pgfqpoint{1.614161in}{1.909309in}}{\pgfqpoint{1.639143in}{1.919657in}}{\pgfqpoint{1.657560in}{1.938074in}}%
\pgfpathcurveto{\pgfqpoint{1.675977in}{1.956491in}}{\pgfqpoint{1.686325in}{1.981473in}}{\pgfqpoint{1.686325in}{2.007518in}}%
\pgfpathcurveto{\pgfqpoint{1.686325in}{2.033564in}}{\pgfqpoint{1.675977in}{2.058546in}}{\pgfqpoint{1.657560in}{2.076963in}}%
\pgfpathcurveto{\pgfqpoint{1.639143in}{2.095380in}}{\pgfqpoint{1.614161in}{2.105728in}}{\pgfqpoint{1.588116in}{2.105728in}}%
\pgfpathcurveto{\pgfqpoint{1.562070in}{2.105728in}}{\pgfqpoint{1.537088in}{2.095380in}}{\pgfqpoint{1.518671in}{2.076963in}}%
\pgfpathcurveto{\pgfqpoint{1.500254in}{2.058546in}}{\pgfqpoint{1.489906in}{2.033564in}}{\pgfqpoint{1.489906in}{2.007518in}}%
\pgfpathcurveto{\pgfqpoint{1.489906in}{1.981473in}}{\pgfqpoint{1.500254in}{1.956491in}}{\pgfqpoint{1.518671in}{1.938074in}}%
\pgfpathcurveto{\pgfqpoint{1.537088in}{1.919657in}}{\pgfqpoint{1.562070in}{1.909309in}}{\pgfqpoint{1.588116in}{1.909309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188703in}{1.296703in}}%
\pgfpathcurveto{\pgfqpoint{2.214748in}{1.296703in}}{\pgfqpoint{2.239730in}{1.307051in}}{\pgfqpoint{2.258147in}{1.325468in}}%
\pgfpathcurveto{\pgfqpoint{2.276564in}{1.343885in}}{\pgfqpoint{2.286912in}{1.368867in}}{\pgfqpoint{2.286912in}{1.394912in}}%
\pgfpathcurveto{\pgfqpoint{2.286912in}{1.420958in}}{\pgfqpoint{2.276564in}{1.445940in}}{\pgfqpoint{2.258147in}{1.464357in}}%
\pgfpathcurveto{\pgfqpoint{2.239730in}{1.482774in}}{\pgfqpoint{2.214748in}{1.493121in}}{\pgfqpoint{2.188703in}{1.493121in}}%
\pgfpathcurveto{\pgfqpoint{2.162657in}{1.493121in}}{\pgfqpoint{2.137675in}{1.482774in}}{\pgfqpoint{2.119258in}{1.464357in}}%
\pgfpathcurveto{\pgfqpoint{2.100841in}{1.445940in}}{\pgfqpoint{2.090493in}{1.420958in}}{\pgfqpoint{2.090493in}{1.394912in}}%
\pgfpathcurveto{\pgfqpoint{2.090493in}{1.368867in}}{\pgfqpoint{2.100841in}{1.343885in}}{\pgfqpoint{2.119258in}{1.325468in}}%
\pgfpathcurveto{\pgfqpoint{2.137675in}{1.307051in}}{\pgfqpoint{2.162657in}{1.296703in}}{\pgfqpoint{2.188703in}{1.296703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762558in}{1.837809in}}%
\pgfpathcurveto{\pgfqpoint{1.788604in}{1.837809in}}{\pgfqpoint{1.813586in}{1.848157in}}{\pgfqpoint{1.832003in}{1.866574in}}%
\pgfpathcurveto{\pgfqpoint{1.850420in}{1.884991in}}{\pgfqpoint{1.860768in}{1.909973in}}{\pgfqpoint{1.860768in}{1.936018in}}%
\pgfpathcurveto{\pgfqpoint{1.860768in}{1.962064in}}{\pgfqpoint{1.850420in}{1.987046in}}{\pgfqpoint{1.832003in}{2.005463in}}%
\pgfpathcurveto{\pgfqpoint{1.813586in}{2.023879in}}{\pgfqpoint{1.788604in}{2.034227in}}{\pgfqpoint{1.762558in}{2.034227in}}%
\pgfpathcurveto{\pgfqpoint{1.736513in}{2.034227in}}{\pgfqpoint{1.711531in}{2.023879in}}{\pgfqpoint{1.693114in}{2.005463in}}%
\pgfpathcurveto{\pgfqpoint{1.674697in}{1.987046in}}{\pgfqpoint{1.664349in}{1.962064in}}{\pgfqpoint{1.664349in}{1.936018in}}%
\pgfpathcurveto{\pgfqpoint{1.664349in}{1.909973in}}{\pgfqpoint{1.674697in}{1.884991in}}{\pgfqpoint{1.693114in}{1.866574in}}%
\pgfpathcurveto{\pgfqpoint{1.711531in}{1.848157in}}{\pgfqpoint{1.736513in}{1.837809in}}{\pgfqpoint{1.762558in}{1.837809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035932in}{1.010680in}}%
\pgfpathcurveto{\pgfqpoint{3.061977in}{1.010680in}}{\pgfqpoint{3.086959in}{1.021028in}}{\pgfqpoint{3.105376in}{1.039444in}}%
\pgfpathcurveto{\pgfqpoint{3.123793in}{1.057861in}}{\pgfqpoint{3.134141in}{1.082844in}}{\pgfqpoint{3.134141in}{1.108889in}}%
\pgfpathcurveto{\pgfqpoint{3.134141in}{1.134934in}}{\pgfqpoint{3.123793in}{1.159916in}}{\pgfqpoint{3.105376in}{1.178333in}}%
\pgfpathcurveto{\pgfqpoint{3.086959in}{1.196750in}}{\pgfqpoint{3.061977in}{1.207098in}}{\pgfqpoint{3.035932in}{1.207098in}}%
\pgfpathcurveto{\pgfqpoint{3.009886in}{1.207098in}}{\pgfqpoint{2.984904in}{1.196750in}}{\pgfqpoint{2.966487in}{1.178333in}}%
\pgfpathcurveto{\pgfqpoint{2.948070in}{1.159916in}}{\pgfqpoint{2.937722in}{1.134934in}}{\pgfqpoint{2.937722in}{1.108889in}}%
\pgfpathcurveto{\pgfqpoint{2.937722in}{1.082844in}}{\pgfqpoint{2.948070in}{1.057861in}}{\pgfqpoint{2.966487in}{1.039444in}}%
\pgfpathcurveto{\pgfqpoint{2.984904in}{1.021028in}}{\pgfqpoint{3.009886in}{1.010680in}}{\pgfqpoint{3.035932in}{1.010680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961238in}{1.764569in}}%
\pgfpathcurveto{\pgfqpoint{1.987284in}{1.764569in}}{\pgfqpoint{2.012266in}{1.774917in}}{\pgfqpoint{2.030683in}{1.793334in}}%
\pgfpathcurveto{\pgfqpoint{2.049100in}{1.811751in}}{\pgfqpoint{2.059448in}{1.836733in}}{\pgfqpoint{2.059448in}{1.862778in}}%
\pgfpathcurveto{\pgfqpoint{2.059448in}{1.888824in}}{\pgfqpoint{2.049100in}{1.913806in}}{\pgfqpoint{2.030683in}{1.932223in}}%
\pgfpathcurveto{\pgfqpoint{2.012266in}{1.950640in}}{\pgfqpoint{1.987284in}{1.960988in}}{\pgfqpoint{1.961238in}{1.960988in}}%
\pgfpathcurveto{\pgfqpoint{1.935193in}{1.960988in}}{\pgfqpoint{1.910211in}{1.950640in}}{\pgfqpoint{1.891794in}{1.932223in}}%
\pgfpathcurveto{\pgfqpoint{1.873377in}{1.913806in}}{\pgfqpoint{1.863029in}{1.888824in}}{\pgfqpoint{1.863029in}{1.862778in}}%
\pgfpathcurveto{\pgfqpoint{1.863029in}{1.836733in}}{\pgfqpoint{1.873377in}{1.811751in}}{\pgfqpoint{1.891794in}{1.793334in}}%
\pgfpathcurveto{\pgfqpoint{1.910211in}{1.774917in}}{\pgfqpoint{1.935193in}{1.764569in}}{\pgfqpoint{1.961238in}{1.764569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102017in}{1.847772in}}%
\pgfpathcurveto{\pgfqpoint{2.128062in}{1.847772in}}{\pgfqpoint{2.153044in}{1.858120in}}{\pgfqpoint{2.171461in}{1.876536in}}%
\pgfpathcurveto{\pgfqpoint{2.189878in}{1.894953in}}{\pgfqpoint{2.200226in}{1.919936in}}{\pgfqpoint{2.200226in}{1.945981in}}%
\pgfpathcurveto{\pgfqpoint{2.200226in}{1.972026in}}{\pgfqpoint{2.189878in}{1.997008in}}{\pgfqpoint{2.171461in}{2.015425in}}%
\pgfpathcurveto{\pgfqpoint{2.153044in}{2.033842in}}{\pgfqpoint{2.128062in}{2.044190in}}{\pgfqpoint{2.102017in}{2.044190in}}%
\pgfpathcurveto{\pgfqpoint{2.075971in}{2.044190in}}{\pgfqpoint{2.050989in}{2.033842in}}{\pgfqpoint{2.032572in}{2.015425in}}%
\pgfpathcurveto{\pgfqpoint{2.014155in}{1.997008in}}{\pgfqpoint{2.003807in}{1.972026in}}{\pgfqpoint{2.003807in}{1.945981in}}%
\pgfpathcurveto{\pgfqpoint{2.003807in}{1.919936in}}{\pgfqpoint{2.014155in}{1.894953in}}{\pgfqpoint{2.032572in}{1.876536in}}%
\pgfpathcurveto{\pgfqpoint{2.050989in}{1.858120in}}{\pgfqpoint{2.075971in}{1.847772in}}{\pgfqpoint{2.102017in}{1.847772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636619in}{1.490430in}}%
\pgfpathcurveto{\pgfqpoint{1.662664in}{1.490430in}}{\pgfqpoint{1.687646in}{1.500778in}}{\pgfqpoint{1.706063in}{1.519195in}}%
\pgfpathcurveto{\pgfqpoint{1.724480in}{1.537612in}}{\pgfqpoint{1.734828in}{1.562594in}}{\pgfqpoint{1.734828in}{1.588640in}}%
\pgfpathcurveto{\pgfqpoint{1.734828in}{1.614685in}}{\pgfqpoint{1.724480in}{1.639667in}}{\pgfqpoint{1.706063in}{1.658084in}}%
\pgfpathcurveto{\pgfqpoint{1.687646in}{1.676501in}}{\pgfqpoint{1.662664in}{1.686849in}}{\pgfqpoint{1.636619in}{1.686849in}}%
\pgfpathcurveto{\pgfqpoint{1.610573in}{1.686849in}}{\pgfqpoint{1.585591in}{1.676501in}}{\pgfqpoint{1.567174in}{1.658084in}}%
\pgfpathcurveto{\pgfqpoint{1.548757in}{1.639667in}}{\pgfqpoint{1.538409in}{1.614685in}}{\pgfqpoint{1.538409in}{1.588640in}}%
\pgfpathcurveto{\pgfqpoint{1.538409in}{1.562594in}}{\pgfqpoint{1.548757in}{1.537612in}}{\pgfqpoint{1.567174in}{1.519195in}}%
\pgfpathcurveto{\pgfqpoint{1.585591in}{1.500778in}}{\pgfqpoint{1.610573in}{1.490430in}}{\pgfqpoint{1.636619in}{1.490430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476644in}{1.137419in}}%
\pgfpathcurveto{\pgfqpoint{2.502690in}{1.137419in}}{\pgfqpoint{2.527672in}{1.147767in}}{\pgfqpoint{2.546089in}{1.166184in}}%
\pgfpathcurveto{\pgfqpoint{2.564506in}{1.184601in}}{\pgfqpoint{2.574853in}{1.209583in}}{\pgfqpoint{2.574853in}{1.235628in}}%
\pgfpathcurveto{\pgfqpoint{2.574853in}{1.261674in}}{\pgfqpoint{2.564506in}{1.286656in}}{\pgfqpoint{2.546089in}{1.305073in}}%
\pgfpathcurveto{\pgfqpoint{2.527672in}{1.323490in}}{\pgfqpoint{2.502690in}{1.333838in}}{\pgfqpoint{2.476644in}{1.333838in}}%
\pgfpathcurveto{\pgfqpoint{2.450599in}{1.333838in}}{\pgfqpoint{2.425617in}{1.323490in}}{\pgfqpoint{2.407200in}{1.305073in}}%
\pgfpathcurveto{\pgfqpoint{2.388783in}{1.286656in}}{\pgfqpoint{2.378435in}{1.261674in}}{\pgfqpoint{2.378435in}{1.235628in}}%
\pgfpathcurveto{\pgfqpoint{2.378435in}{1.209583in}}{\pgfqpoint{2.388783in}{1.184601in}}{\pgfqpoint{2.407200in}{1.166184in}}%
\pgfpathcurveto{\pgfqpoint{2.425617in}{1.147767in}}{\pgfqpoint{2.450599in}{1.137419in}}{\pgfqpoint{2.476644in}{1.137419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465730in}{1.119700in}}%
\pgfpathcurveto{\pgfqpoint{3.491776in}{1.119700in}}{\pgfqpoint{3.516758in}{1.130048in}}{\pgfqpoint{3.535175in}{1.148465in}}%
\pgfpathcurveto{\pgfqpoint{3.553592in}{1.166882in}}{\pgfqpoint{3.563940in}{1.191864in}}{\pgfqpoint{3.563940in}{1.217909in}}%
\pgfpathcurveto{\pgfqpoint{3.563940in}{1.243955in}}{\pgfqpoint{3.553592in}{1.268937in}}{\pgfqpoint{3.535175in}{1.287354in}}%
\pgfpathcurveto{\pgfqpoint{3.516758in}{1.305771in}}{\pgfqpoint{3.491776in}{1.316119in}}{\pgfqpoint{3.465730in}{1.316119in}}%
\pgfpathcurveto{\pgfqpoint{3.439685in}{1.316119in}}{\pgfqpoint{3.414703in}{1.305771in}}{\pgfqpoint{3.396286in}{1.287354in}}%
\pgfpathcurveto{\pgfqpoint{3.377869in}{1.268937in}}{\pgfqpoint{3.367521in}{1.243955in}}{\pgfqpoint{3.367521in}{1.217909in}}%
\pgfpathcurveto{\pgfqpoint{3.367521in}{1.191864in}}{\pgfqpoint{3.377869in}{1.166882in}}{\pgfqpoint{3.396286in}{1.148465in}}%
\pgfpathcurveto{\pgfqpoint{3.414703in}{1.130048in}}{\pgfqpoint{3.439685in}{1.119700in}}{\pgfqpoint{3.465730in}{1.119700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717002in}{1.421732in}}%
\pgfpathcurveto{\pgfqpoint{2.743048in}{1.421732in}}{\pgfqpoint{2.768030in}{1.432080in}}{\pgfqpoint{2.786447in}{1.450497in}}%
\pgfpathcurveto{\pgfqpoint{2.804863in}{1.468914in}}{\pgfqpoint{2.815211in}{1.493896in}}{\pgfqpoint{2.815211in}{1.519941in}}%
\pgfpathcurveto{\pgfqpoint{2.815211in}{1.545987in}}{\pgfqpoint{2.804863in}{1.570969in}}{\pgfqpoint{2.786447in}{1.589386in}}%
\pgfpathcurveto{\pgfqpoint{2.768030in}{1.607803in}}{\pgfqpoint{2.743048in}{1.618150in}}{\pgfqpoint{2.717002in}{1.618150in}}%
\pgfpathcurveto{\pgfqpoint{2.690957in}{1.618150in}}{\pgfqpoint{2.665975in}{1.607803in}}{\pgfqpoint{2.647558in}{1.589386in}}%
\pgfpathcurveto{\pgfqpoint{2.629141in}{1.570969in}}{\pgfqpoint{2.618793in}{1.545987in}}{\pgfqpoint{2.618793in}{1.519941in}}%
\pgfpathcurveto{\pgfqpoint{2.618793in}{1.493896in}}{\pgfqpoint{2.629141in}{1.468914in}}{\pgfqpoint{2.647558in}{1.450497in}}%
\pgfpathcurveto{\pgfqpoint{2.665975in}{1.432080in}}{\pgfqpoint{2.690957in}{1.421732in}}{\pgfqpoint{2.717002in}{1.421732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979417in}{1.779457in}}%
\pgfpathcurveto{\pgfqpoint{2.005463in}{1.779457in}}{\pgfqpoint{2.030445in}{1.789805in}}{\pgfqpoint{2.048862in}{1.808222in}}%
\pgfpathcurveto{\pgfqpoint{2.067279in}{1.826639in}}{\pgfqpoint{2.077627in}{1.851621in}}{\pgfqpoint{2.077627in}{1.877666in}}%
\pgfpathcurveto{\pgfqpoint{2.077627in}{1.903712in}}{\pgfqpoint{2.067279in}{1.928694in}}{\pgfqpoint{2.048862in}{1.947111in}}%
\pgfpathcurveto{\pgfqpoint{2.030445in}{1.965528in}}{\pgfqpoint{2.005463in}{1.975876in}}{\pgfqpoint{1.979417in}{1.975876in}}%
\pgfpathcurveto{\pgfqpoint{1.953372in}{1.975876in}}{\pgfqpoint{1.928390in}{1.965528in}}{\pgfqpoint{1.909973in}{1.947111in}}%
\pgfpathcurveto{\pgfqpoint{1.891556in}{1.928694in}}{\pgfqpoint{1.881208in}{1.903712in}}{\pgfqpoint{1.881208in}{1.877666in}}%
\pgfpathcurveto{\pgfqpoint{1.881208in}{1.851621in}}{\pgfqpoint{1.891556in}{1.826639in}}{\pgfqpoint{1.909973in}{1.808222in}}%
\pgfpathcurveto{\pgfqpoint{1.928390in}{1.789805in}}{\pgfqpoint{1.953372in}{1.779457in}}{\pgfqpoint{1.979417in}{1.779457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144904in}{1.429625in}}%
\pgfpathcurveto{\pgfqpoint{2.170949in}{1.429625in}}{\pgfqpoint{2.195932in}{1.439973in}}{\pgfqpoint{2.214348in}{1.458390in}}%
\pgfpathcurveto{\pgfqpoint{2.232765in}{1.476807in}}{\pgfqpoint{2.243113in}{1.501789in}}{\pgfqpoint{2.243113in}{1.527834in}}%
\pgfpathcurveto{\pgfqpoint{2.243113in}{1.553880in}}{\pgfqpoint{2.232765in}{1.578862in}}{\pgfqpoint{2.214348in}{1.597279in}}%
\pgfpathcurveto{\pgfqpoint{2.195932in}{1.615696in}}{\pgfqpoint{2.170949in}{1.626043in}}{\pgfqpoint{2.144904in}{1.626043in}}%
\pgfpathcurveto{\pgfqpoint{2.118859in}{1.626043in}}{\pgfqpoint{2.093876in}{1.615696in}}{\pgfqpoint{2.075460in}{1.597279in}}%
\pgfpathcurveto{\pgfqpoint{2.057043in}{1.578862in}}{\pgfqpoint{2.046695in}{1.553880in}}{\pgfqpoint{2.046695in}{1.527834in}}%
\pgfpathcurveto{\pgfqpoint{2.046695in}{1.501789in}}{\pgfqpoint{2.057043in}{1.476807in}}{\pgfqpoint{2.075460in}{1.458390in}}%
\pgfpathcurveto{\pgfqpoint{2.093876in}{1.439973in}}{\pgfqpoint{2.118859in}{1.429625in}}{\pgfqpoint{2.144904in}{1.429625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729275in}{2.068157in}}%
\pgfpathcurveto{\pgfqpoint{1.755320in}{2.068157in}}{\pgfqpoint{1.780302in}{2.078505in}}{\pgfqpoint{1.798719in}{2.096922in}}%
\pgfpathcurveto{\pgfqpoint{1.817136in}{2.115339in}}{\pgfqpoint{1.827484in}{2.140321in}}{\pgfqpoint{1.827484in}{2.166367in}}%
\pgfpathcurveto{\pgfqpoint{1.827484in}{2.192412in}}{\pgfqpoint{1.817136in}{2.217394in}}{\pgfqpoint{1.798719in}{2.235811in}}%
\pgfpathcurveto{\pgfqpoint{1.780302in}{2.254228in}}{\pgfqpoint{1.755320in}{2.264576in}}{\pgfqpoint{1.729275in}{2.264576in}}%
\pgfpathcurveto{\pgfqpoint{1.703229in}{2.264576in}}{\pgfqpoint{1.678247in}{2.254228in}}{\pgfqpoint{1.659830in}{2.235811in}}%
\pgfpathcurveto{\pgfqpoint{1.641413in}{2.217394in}}{\pgfqpoint{1.631065in}{2.192412in}}{\pgfqpoint{1.631065in}{2.166367in}}%
\pgfpathcurveto{\pgfqpoint{1.631065in}{2.140321in}}{\pgfqpoint{1.641413in}{2.115339in}}{\pgfqpoint{1.659830in}{2.096922in}}%
\pgfpathcurveto{\pgfqpoint{1.678247in}{2.078505in}}{\pgfqpoint{1.703229in}{2.068157in}}{\pgfqpoint{1.729275in}{2.068157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549919in}{1.635503in}}%
\pgfpathcurveto{\pgfqpoint{2.575965in}{1.635503in}}{\pgfqpoint{2.600947in}{1.645851in}}{\pgfqpoint{2.619364in}{1.664267in}}%
\pgfpathcurveto{\pgfqpoint{2.637781in}{1.682684in}}{\pgfqpoint{2.648129in}{1.707666in}}{\pgfqpoint{2.648129in}{1.733712in}}%
\pgfpathcurveto{\pgfqpoint{2.648129in}{1.759757in}}{\pgfqpoint{2.637781in}{1.784739in}}{\pgfqpoint{2.619364in}{1.803156in}}%
\pgfpathcurveto{\pgfqpoint{2.600947in}{1.821573in}}{\pgfqpoint{2.575965in}{1.831921in}}{\pgfqpoint{2.549919in}{1.831921in}}%
\pgfpathcurveto{\pgfqpoint{2.523874in}{1.831921in}}{\pgfqpoint{2.498892in}{1.821573in}}{\pgfqpoint{2.480475in}{1.803156in}}%
\pgfpathcurveto{\pgfqpoint{2.462058in}{1.784739in}}{\pgfqpoint{2.451710in}{1.759757in}}{\pgfqpoint{2.451710in}{1.733712in}}%
\pgfpathcurveto{\pgfqpoint{2.451710in}{1.707666in}}{\pgfqpoint{2.462058in}{1.682684in}}{\pgfqpoint{2.480475in}{1.664267in}}%
\pgfpathcurveto{\pgfqpoint{2.498892in}{1.645851in}}{\pgfqpoint{2.523874in}{1.635503in}}{\pgfqpoint{2.549919in}{1.635503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090559in}{1.704488in}}%
\pgfpathcurveto{\pgfqpoint{2.116604in}{1.704488in}}{\pgfqpoint{2.141586in}{1.714836in}}{\pgfqpoint{2.160003in}{1.733253in}}%
\pgfpathcurveto{\pgfqpoint{2.178420in}{1.751669in}}{\pgfqpoint{2.188768in}{1.776652in}}{\pgfqpoint{2.188768in}{1.802697in}}%
\pgfpathcurveto{\pgfqpoint{2.188768in}{1.828742in}}{\pgfqpoint{2.178420in}{1.853725in}}{\pgfqpoint{2.160003in}{1.872141in}}%
\pgfpathcurveto{\pgfqpoint{2.141586in}{1.890558in}}{\pgfqpoint{2.116604in}{1.900906in}}{\pgfqpoint{2.090559in}{1.900906in}}%
\pgfpathcurveto{\pgfqpoint{2.064513in}{1.900906in}}{\pgfqpoint{2.039531in}{1.890558in}}{\pgfqpoint{2.021114in}{1.872141in}}%
\pgfpathcurveto{\pgfqpoint{2.002697in}{1.853725in}}{\pgfqpoint{1.992349in}{1.828742in}}{\pgfqpoint{1.992349in}{1.802697in}}%
\pgfpathcurveto{\pgfqpoint{1.992349in}{1.776652in}}{\pgfqpoint{2.002697in}{1.751669in}}{\pgfqpoint{2.021114in}{1.733253in}}%
\pgfpathcurveto{\pgfqpoint{2.039531in}{1.714836in}}{\pgfqpoint{2.064513in}{1.704488in}}{\pgfqpoint{2.090559in}{1.704488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991128in}{1.730793in}}%
\pgfpathcurveto{\pgfqpoint{2.017173in}{1.730793in}}{\pgfqpoint{2.042155in}{1.741141in}}{\pgfqpoint{2.060572in}{1.759558in}}%
\pgfpathcurveto{\pgfqpoint{2.078989in}{1.777975in}}{\pgfqpoint{2.089337in}{1.802957in}}{\pgfqpoint{2.089337in}{1.829003in}}%
\pgfpathcurveto{\pgfqpoint{2.089337in}{1.855048in}}{\pgfqpoint{2.078989in}{1.880030in}}{\pgfqpoint{2.060572in}{1.898447in}}%
\pgfpathcurveto{\pgfqpoint{2.042155in}{1.916864in}}{\pgfqpoint{2.017173in}{1.927212in}}{\pgfqpoint{1.991128in}{1.927212in}}%
\pgfpathcurveto{\pgfqpoint{1.965082in}{1.927212in}}{\pgfqpoint{1.940100in}{1.916864in}}{\pgfqpoint{1.921683in}{1.898447in}}%
\pgfpathcurveto{\pgfqpoint{1.903266in}{1.880030in}}{\pgfqpoint{1.892918in}{1.855048in}}{\pgfqpoint{1.892918in}{1.829003in}}%
\pgfpathcurveto{\pgfqpoint{1.892918in}{1.802957in}}{\pgfqpoint{1.903266in}{1.777975in}}{\pgfqpoint{1.921683in}{1.759558in}}%
\pgfpathcurveto{\pgfqpoint{1.940100in}{1.741141in}}{\pgfqpoint{1.965082in}{1.730793in}}{\pgfqpoint{1.991128in}{1.730793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239132in}{1.776860in}}%
\pgfpathcurveto{\pgfqpoint{3.265178in}{1.776860in}}{\pgfqpoint{3.290160in}{1.787208in}}{\pgfqpoint{3.308577in}{1.805625in}}%
\pgfpathcurveto{\pgfqpoint{3.326994in}{1.824041in}}{\pgfqpoint{3.337342in}{1.849024in}}{\pgfqpoint{3.337342in}{1.875069in}}%
\pgfpathcurveto{\pgfqpoint{3.337342in}{1.901114in}}{\pgfqpoint{3.326994in}{1.926097in}}{\pgfqpoint{3.308577in}{1.944513in}}%
\pgfpathcurveto{\pgfqpoint{3.290160in}{1.962930in}}{\pgfqpoint{3.265178in}{1.973278in}}{\pgfqpoint{3.239132in}{1.973278in}}%
\pgfpathcurveto{\pgfqpoint{3.213087in}{1.973278in}}{\pgfqpoint{3.188105in}{1.962930in}}{\pgfqpoint{3.169688in}{1.944513in}}%
\pgfpathcurveto{\pgfqpoint{3.151271in}{1.926097in}}{\pgfqpoint{3.140923in}{1.901114in}}{\pgfqpoint{3.140923in}{1.875069in}}%
\pgfpathcurveto{\pgfqpoint{3.140923in}{1.849024in}}{\pgfqpoint{3.151271in}{1.824041in}}{\pgfqpoint{3.169688in}{1.805625in}}%
\pgfpathcurveto{\pgfqpoint{3.188105in}{1.787208in}}{\pgfqpoint{3.213087in}{1.776860in}}{\pgfqpoint{3.239132in}{1.776860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841109in}{1.792243in}}%
\pgfpathcurveto{\pgfqpoint{1.867154in}{1.792243in}}{\pgfqpoint{1.892136in}{1.802591in}}{\pgfqpoint{1.910553in}{1.821008in}}%
\pgfpathcurveto{\pgfqpoint{1.928970in}{1.839425in}}{\pgfqpoint{1.939318in}{1.864407in}}{\pgfqpoint{1.939318in}{1.890452in}}%
\pgfpathcurveto{\pgfqpoint{1.939318in}{1.916498in}}{\pgfqpoint{1.928970in}{1.941480in}}{\pgfqpoint{1.910553in}{1.959897in}}%
\pgfpathcurveto{\pgfqpoint{1.892136in}{1.978313in}}{\pgfqpoint{1.867154in}{1.988661in}}{\pgfqpoint{1.841109in}{1.988661in}}%
\pgfpathcurveto{\pgfqpoint{1.815063in}{1.988661in}}{\pgfqpoint{1.790081in}{1.978313in}}{\pgfqpoint{1.771664in}{1.959897in}}%
\pgfpathcurveto{\pgfqpoint{1.753247in}{1.941480in}}{\pgfqpoint{1.742899in}{1.916498in}}{\pgfqpoint{1.742899in}{1.890452in}}%
\pgfpathcurveto{\pgfqpoint{1.742899in}{1.864407in}}{\pgfqpoint{1.753247in}{1.839425in}}{\pgfqpoint{1.771664in}{1.821008in}}%
\pgfpathcurveto{\pgfqpoint{1.790081in}{1.802591in}}{\pgfqpoint{1.815063in}{1.792243in}}{\pgfqpoint{1.841109in}{1.792243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927192in}{1.447667in}}%
\pgfpathcurveto{\pgfqpoint{1.953238in}{1.447667in}}{\pgfqpoint{1.978220in}{1.458015in}}{\pgfqpoint{1.996637in}{1.476432in}}%
\pgfpathcurveto{\pgfqpoint{2.015053in}{1.494849in}}{\pgfqpoint{2.025401in}{1.519831in}}{\pgfqpoint{2.025401in}{1.545877in}}%
\pgfpathcurveto{\pgfqpoint{2.025401in}{1.571922in}}{\pgfqpoint{2.015053in}{1.596904in}}{\pgfqpoint{1.996637in}{1.615321in}}%
\pgfpathcurveto{\pgfqpoint{1.978220in}{1.633738in}}{\pgfqpoint{1.953238in}{1.644086in}}{\pgfqpoint{1.927192in}{1.644086in}}%
\pgfpathcurveto{\pgfqpoint{1.901147in}{1.644086in}}{\pgfqpoint{1.876165in}{1.633738in}}{\pgfqpoint{1.857748in}{1.615321in}}%
\pgfpathcurveto{\pgfqpoint{1.839331in}{1.596904in}}{\pgfqpoint{1.828983in}{1.571922in}}{\pgfqpoint{1.828983in}{1.545877in}}%
\pgfpathcurveto{\pgfqpoint{1.828983in}{1.519831in}}{\pgfqpoint{1.839331in}{1.494849in}}{\pgfqpoint{1.857748in}{1.476432in}}%
\pgfpathcurveto{\pgfqpoint{1.876165in}{1.458015in}}{\pgfqpoint{1.901147in}{1.447667in}}{\pgfqpoint{1.927192in}{1.447667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234790in}{1.709341in}}%
\pgfpathcurveto{\pgfqpoint{2.260835in}{1.709341in}}{\pgfqpoint{2.285817in}{1.719689in}}{\pgfqpoint{2.304234in}{1.738106in}}%
\pgfpathcurveto{\pgfqpoint{2.322651in}{1.756523in}}{\pgfqpoint{2.332999in}{1.781505in}}{\pgfqpoint{2.332999in}{1.807550in}}%
\pgfpathcurveto{\pgfqpoint{2.332999in}{1.833596in}}{\pgfqpoint{2.322651in}{1.858578in}}{\pgfqpoint{2.304234in}{1.876995in}}%
\pgfpathcurveto{\pgfqpoint{2.285817in}{1.895412in}}{\pgfqpoint{2.260835in}{1.905760in}}{\pgfqpoint{2.234790in}{1.905760in}}%
\pgfpathcurveto{\pgfqpoint{2.208744in}{1.905760in}}{\pgfqpoint{2.183762in}{1.895412in}}{\pgfqpoint{2.165345in}{1.876995in}}%
\pgfpathcurveto{\pgfqpoint{2.146928in}{1.858578in}}{\pgfqpoint{2.136580in}{1.833596in}}{\pgfqpoint{2.136580in}{1.807550in}}%
\pgfpathcurveto{\pgfqpoint{2.136580in}{1.781505in}}{\pgfqpoint{2.146928in}{1.756523in}}{\pgfqpoint{2.165345in}{1.738106in}}%
\pgfpathcurveto{\pgfqpoint{2.183762in}{1.719689in}}{\pgfqpoint{2.208744in}{1.709341in}}{\pgfqpoint{2.234790in}{1.709341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438749in}{1.670240in}}%
\pgfpathcurveto{\pgfqpoint{2.464794in}{1.670240in}}{\pgfqpoint{2.489776in}{1.680587in}}{\pgfqpoint{2.508193in}{1.699004in}}%
\pgfpathcurveto{\pgfqpoint{2.526610in}{1.717421in}}{\pgfqpoint{2.536958in}{1.742403in}}{\pgfqpoint{2.536958in}{1.768449in}}%
\pgfpathcurveto{\pgfqpoint{2.536958in}{1.794494in}}{\pgfqpoint{2.526610in}{1.819476in}}{\pgfqpoint{2.508193in}{1.837893in}}%
\pgfpathcurveto{\pgfqpoint{2.489776in}{1.856310in}}{\pgfqpoint{2.464794in}{1.866658in}}{\pgfqpoint{2.438749in}{1.866658in}}%
\pgfpathcurveto{\pgfqpoint{2.412703in}{1.866658in}}{\pgfqpoint{2.387721in}{1.856310in}}{\pgfqpoint{2.369304in}{1.837893in}}%
\pgfpathcurveto{\pgfqpoint{2.350887in}{1.819476in}}{\pgfqpoint{2.340539in}{1.794494in}}{\pgfqpoint{2.340539in}{1.768449in}}%
\pgfpathcurveto{\pgfqpoint{2.340539in}{1.742403in}}{\pgfqpoint{2.350887in}{1.717421in}}{\pgfqpoint{2.369304in}{1.699004in}}%
\pgfpathcurveto{\pgfqpoint{2.387721in}{1.680587in}}{\pgfqpoint{2.412703in}{1.670240in}}{\pgfqpoint{2.438749in}{1.670240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426780in}{1.434544in}}%
\pgfpathcurveto{\pgfqpoint{3.452825in}{1.434544in}}{\pgfqpoint{3.477807in}{1.444892in}}{\pgfqpoint{3.496224in}{1.463309in}}%
\pgfpathcurveto{\pgfqpoint{3.514641in}{1.481726in}}{\pgfqpoint{3.524989in}{1.506708in}}{\pgfqpoint{3.524989in}{1.532754in}}%
\pgfpathcurveto{\pgfqpoint{3.524989in}{1.558799in}}{\pgfqpoint{3.514641in}{1.583781in}}{\pgfqpoint{3.496224in}{1.602198in}}%
\pgfpathcurveto{\pgfqpoint{3.477807in}{1.620615in}}{\pgfqpoint{3.452825in}{1.630963in}}{\pgfqpoint{3.426780in}{1.630963in}}%
\pgfpathcurveto{\pgfqpoint{3.400734in}{1.630963in}}{\pgfqpoint{3.375752in}{1.620615in}}{\pgfqpoint{3.357335in}{1.602198in}}%
\pgfpathcurveto{\pgfqpoint{3.338918in}{1.583781in}}{\pgfqpoint{3.328570in}{1.558799in}}{\pgfqpoint{3.328570in}{1.532754in}}%
\pgfpathcurveto{\pgfqpoint{3.328570in}{1.506708in}}{\pgfqpoint{3.338918in}{1.481726in}}{\pgfqpoint{3.357335in}{1.463309in}}%
\pgfpathcurveto{\pgfqpoint{3.375752in}{1.444892in}}{\pgfqpoint{3.400734in}{1.434544in}}{\pgfqpoint{3.426780in}{1.434544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983085in}{1.402730in}}%
\pgfpathcurveto{\pgfqpoint{2.009130in}{1.402730in}}{\pgfqpoint{2.034113in}{1.413078in}}{\pgfqpoint{2.052529in}{1.431495in}}%
\pgfpathcurveto{\pgfqpoint{2.070946in}{1.449911in}}{\pgfqpoint{2.081294in}{1.474894in}}{\pgfqpoint{2.081294in}{1.500939in}}%
\pgfpathcurveto{\pgfqpoint{2.081294in}{1.526984in}}{\pgfqpoint{2.070946in}{1.551967in}}{\pgfqpoint{2.052529in}{1.570383in}}%
\pgfpathcurveto{\pgfqpoint{2.034113in}{1.588800in}}{\pgfqpoint{2.009130in}{1.599148in}}{\pgfqpoint{1.983085in}{1.599148in}}%
\pgfpathcurveto{\pgfqpoint{1.957040in}{1.599148in}}{\pgfqpoint{1.932057in}{1.588800in}}{\pgfqpoint{1.913640in}{1.570383in}}%
\pgfpathcurveto{\pgfqpoint{1.895224in}{1.551967in}}{\pgfqpoint{1.884876in}{1.526984in}}{\pgfqpoint{1.884876in}{1.500939in}}%
\pgfpathcurveto{\pgfqpoint{1.884876in}{1.474894in}}{\pgfqpoint{1.895224in}{1.449911in}}{\pgfqpoint{1.913640in}{1.431495in}}%
\pgfpathcurveto{\pgfqpoint{1.932057in}{1.413078in}}{\pgfqpoint{1.957040in}{1.402730in}}{\pgfqpoint{1.983085in}{1.402730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857997in}{1.470040in}}%
\pgfpathcurveto{\pgfqpoint{1.884042in}{1.470040in}}{\pgfqpoint{1.909025in}{1.480388in}}{\pgfqpoint{1.927442in}{1.498805in}}%
\pgfpathcurveto{\pgfqpoint{1.945858in}{1.517222in}}{\pgfqpoint{1.956206in}{1.542204in}}{\pgfqpoint{1.956206in}{1.568250in}}%
\pgfpathcurveto{\pgfqpoint{1.956206in}{1.594295in}}{\pgfqpoint{1.945858in}{1.619277in}}{\pgfqpoint{1.927442in}{1.637694in}}%
\pgfpathcurveto{\pgfqpoint{1.909025in}{1.656111in}}{\pgfqpoint{1.884042in}{1.666459in}}{\pgfqpoint{1.857997in}{1.666459in}}%
\pgfpathcurveto{\pgfqpoint{1.831952in}{1.666459in}}{\pgfqpoint{1.806970in}{1.656111in}}{\pgfqpoint{1.788553in}{1.637694in}}%
\pgfpathcurveto{\pgfqpoint{1.770136in}{1.619277in}}{\pgfqpoint{1.759788in}{1.594295in}}{\pgfqpoint{1.759788in}{1.568250in}}%
\pgfpathcurveto{\pgfqpoint{1.759788in}{1.542204in}}{\pgfqpoint{1.770136in}{1.517222in}}{\pgfqpoint{1.788553in}{1.498805in}}%
\pgfpathcurveto{\pgfqpoint{1.806970in}{1.480388in}}{\pgfqpoint{1.831952in}{1.470040in}}{\pgfqpoint{1.857997in}{1.470040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171144in}{1.670338in}}%
\pgfpathcurveto{\pgfqpoint{2.197189in}{1.670338in}}{\pgfqpoint{2.222171in}{1.680686in}}{\pgfqpoint{2.240588in}{1.699103in}}%
\pgfpathcurveto{\pgfqpoint{2.259005in}{1.717520in}}{\pgfqpoint{2.269353in}{1.742502in}}{\pgfqpoint{2.269353in}{1.768548in}}%
\pgfpathcurveto{\pgfqpoint{2.269353in}{1.794593in}}{\pgfqpoint{2.259005in}{1.819575in}}{\pgfqpoint{2.240588in}{1.837992in}}%
\pgfpathcurveto{\pgfqpoint{2.222171in}{1.856409in}}{\pgfqpoint{2.197189in}{1.866757in}}{\pgfqpoint{2.171144in}{1.866757in}}%
\pgfpathcurveto{\pgfqpoint{2.145098in}{1.866757in}}{\pgfqpoint{2.120116in}{1.856409in}}{\pgfqpoint{2.101699in}{1.837992in}}%
\pgfpathcurveto{\pgfqpoint{2.083282in}{1.819575in}}{\pgfqpoint{2.072934in}{1.794593in}}{\pgfqpoint{2.072934in}{1.768548in}}%
\pgfpathcurveto{\pgfqpoint{2.072934in}{1.742502in}}{\pgfqpoint{2.083282in}{1.717520in}}{\pgfqpoint{2.101699in}{1.699103in}}%
\pgfpathcurveto{\pgfqpoint{2.120116in}{1.680686in}}{\pgfqpoint{2.145098in}{1.670338in}}{\pgfqpoint{2.171144in}{1.670338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079244in}{1.785009in}}%
\pgfpathcurveto{\pgfqpoint{2.105289in}{1.785009in}}{\pgfqpoint{2.130271in}{1.795357in}}{\pgfqpoint{2.148688in}{1.813774in}}%
\pgfpathcurveto{\pgfqpoint{2.167105in}{1.832191in}}{\pgfqpoint{2.177453in}{1.857173in}}{\pgfqpoint{2.177453in}{1.883218in}}%
\pgfpathcurveto{\pgfqpoint{2.177453in}{1.909264in}}{\pgfqpoint{2.167105in}{1.934246in}}{\pgfqpoint{2.148688in}{1.952663in}}%
\pgfpathcurveto{\pgfqpoint{2.130271in}{1.971080in}}{\pgfqpoint{2.105289in}{1.981428in}}{\pgfqpoint{2.079244in}{1.981428in}}%
\pgfpathcurveto{\pgfqpoint{2.053199in}{1.981428in}}{\pgfqpoint{2.028216in}{1.971080in}}{\pgfqpoint{2.009799in}{1.952663in}}%
\pgfpathcurveto{\pgfqpoint{1.991383in}{1.934246in}}{\pgfqpoint{1.981035in}{1.909264in}}{\pgfqpoint{1.981035in}{1.883218in}}%
\pgfpathcurveto{\pgfqpoint{1.981035in}{1.857173in}}{\pgfqpoint{1.991383in}{1.832191in}}{\pgfqpoint{2.009799in}{1.813774in}}%
\pgfpathcurveto{\pgfqpoint{2.028216in}{1.795357in}}{\pgfqpoint{2.053199in}{1.785009in}}{\pgfqpoint{2.079244in}{1.785009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542706in}{1.580650in}}%
\pgfpathcurveto{\pgfqpoint{1.568751in}{1.580650in}}{\pgfqpoint{1.593733in}{1.590998in}}{\pgfqpoint{1.612150in}{1.609414in}}%
\pgfpathcurveto{\pgfqpoint{1.630567in}{1.627831in}}{\pgfqpoint{1.640915in}{1.652814in}}{\pgfqpoint{1.640915in}{1.678859in}}%
\pgfpathcurveto{\pgfqpoint{1.640915in}{1.704904in}}{\pgfqpoint{1.630567in}{1.729887in}}{\pgfqpoint{1.612150in}{1.748303in}}%
\pgfpathcurveto{\pgfqpoint{1.593733in}{1.766720in}}{\pgfqpoint{1.568751in}{1.777068in}}{\pgfqpoint{1.542706in}{1.777068in}}%
\pgfpathcurveto{\pgfqpoint{1.516660in}{1.777068in}}{\pgfqpoint{1.491678in}{1.766720in}}{\pgfqpoint{1.473261in}{1.748303in}}%
\pgfpathcurveto{\pgfqpoint{1.454844in}{1.729887in}}{\pgfqpoint{1.444496in}{1.704904in}}{\pgfqpoint{1.444496in}{1.678859in}}%
\pgfpathcurveto{\pgfqpoint{1.444496in}{1.652814in}}{\pgfqpoint{1.454844in}{1.627831in}}{\pgfqpoint{1.473261in}{1.609414in}}%
\pgfpathcurveto{\pgfqpoint{1.491678in}{1.590998in}}{\pgfqpoint{1.516660in}{1.580650in}}{\pgfqpoint{1.542706in}{1.580650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817368in}{1.967410in}}%
\pgfpathcurveto{\pgfqpoint{1.843413in}{1.967410in}}{\pgfqpoint{1.868395in}{1.977758in}}{\pgfqpoint{1.886812in}{1.996174in}}%
\pgfpathcurveto{\pgfqpoint{1.905229in}{2.014591in}}{\pgfqpoint{1.915577in}{2.039573in}}{\pgfqpoint{1.915577in}{2.065619in}}%
\pgfpathcurveto{\pgfqpoint{1.915577in}{2.091664in}}{\pgfqpoint{1.905229in}{2.116646in}}{\pgfqpoint{1.886812in}{2.135063in}}%
\pgfpathcurveto{\pgfqpoint{1.868395in}{2.153480in}}{\pgfqpoint{1.843413in}{2.163828in}}{\pgfqpoint{1.817368in}{2.163828in}}%
\pgfpathcurveto{\pgfqpoint{1.791322in}{2.163828in}}{\pgfqpoint{1.766340in}{2.153480in}}{\pgfqpoint{1.747923in}{2.135063in}}%
\pgfpathcurveto{\pgfqpoint{1.729506in}{2.116646in}}{\pgfqpoint{1.719158in}{2.091664in}}{\pgfqpoint{1.719158in}{2.065619in}}%
\pgfpathcurveto{\pgfqpoint{1.719158in}{2.039573in}}{\pgfqpoint{1.729506in}{2.014591in}}{\pgfqpoint{1.747923in}{1.996174in}}%
\pgfpathcurveto{\pgfqpoint{1.766340in}{1.977758in}}{\pgfqpoint{1.791322in}{1.967410in}}{\pgfqpoint{1.817368in}{1.967410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602425in}{1.512217in}}%
\pgfpathcurveto{\pgfqpoint{2.628470in}{1.512217in}}{\pgfqpoint{2.653453in}{1.522564in}}{\pgfqpoint{2.671870in}{1.540981in}}%
\pgfpathcurveto{\pgfqpoint{2.690286in}{1.559398in}}{\pgfqpoint{2.700634in}{1.584380in}}{\pgfqpoint{2.700634in}{1.610426in}}%
\pgfpathcurveto{\pgfqpoint{2.700634in}{1.636471in}}{\pgfqpoint{2.690286in}{1.661453in}}{\pgfqpoint{2.671870in}{1.679870in}}%
\pgfpathcurveto{\pgfqpoint{2.653453in}{1.698287in}}{\pgfqpoint{2.628470in}{1.708635in}}{\pgfqpoint{2.602425in}{1.708635in}}%
\pgfpathcurveto{\pgfqpoint{2.576380in}{1.708635in}}{\pgfqpoint{2.551398in}{1.698287in}}{\pgfqpoint{2.532981in}{1.679870in}}%
\pgfpathcurveto{\pgfqpoint{2.514564in}{1.661453in}}{\pgfqpoint{2.504216in}{1.636471in}}{\pgfqpoint{2.504216in}{1.610426in}}%
\pgfpathcurveto{\pgfqpoint{2.504216in}{1.584380in}}{\pgfqpoint{2.514564in}{1.559398in}}{\pgfqpoint{2.532981in}{1.540981in}}%
\pgfpathcurveto{\pgfqpoint{2.551398in}{1.522564in}}{\pgfqpoint{2.576380in}{1.512217in}}{\pgfqpoint{2.602425in}{1.512217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832853in}{1.897273in}}%
\pgfpathcurveto{\pgfqpoint{1.858898in}{1.897273in}}{\pgfqpoint{1.883880in}{1.907621in}}{\pgfqpoint{1.902297in}{1.926038in}}%
\pgfpathcurveto{\pgfqpoint{1.920714in}{1.944455in}}{\pgfqpoint{1.931062in}{1.969437in}}{\pgfqpoint{1.931062in}{1.995483in}}%
\pgfpathcurveto{\pgfqpoint{1.931062in}{2.021528in}}{\pgfqpoint{1.920714in}{2.046510in}}{\pgfqpoint{1.902297in}{2.064927in}}%
\pgfpathcurveto{\pgfqpoint{1.883880in}{2.083344in}}{\pgfqpoint{1.858898in}{2.093692in}}{\pgfqpoint{1.832853in}{2.093692in}}%
\pgfpathcurveto{\pgfqpoint{1.806807in}{2.093692in}}{\pgfqpoint{1.781825in}{2.083344in}}{\pgfqpoint{1.763408in}{2.064927in}}%
\pgfpathcurveto{\pgfqpoint{1.744991in}{2.046510in}}{\pgfqpoint{1.734643in}{2.021528in}}{\pgfqpoint{1.734643in}{1.995483in}}%
\pgfpathcurveto{\pgfqpoint{1.734643in}{1.969437in}}{\pgfqpoint{1.744991in}{1.944455in}}{\pgfqpoint{1.763408in}{1.926038in}}%
\pgfpathcurveto{\pgfqpoint{1.781825in}{1.907621in}}{\pgfqpoint{1.806807in}{1.897273in}}{\pgfqpoint{1.832853in}{1.897273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747532in}{1.499252in}}%
\pgfpathcurveto{\pgfqpoint{1.773578in}{1.499252in}}{\pgfqpoint{1.798560in}{1.509600in}}{\pgfqpoint{1.816977in}{1.528017in}}%
\pgfpathcurveto{\pgfqpoint{1.835393in}{1.546434in}}{\pgfqpoint{1.845741in}{1.571416in}}{\pgfqpoint{1.845741in}{1.597462in}}%
\pgfpathcurveto{\pgfqpoint{1.845741in}{1.623507in}}{\pgfqpoint{1.835393in}{1.648489in}}{\pgfqpoint{1.816977in}{1.666906in}}%
\pgfpathcurveto{\pgfqpoint{1.798560in}{1.685323in}}{\pgfqpoint{1.773578in}{1.695671in}}{\pgfqpoint{1.747532in}{1.695671in}}%
\pgfpathcurveto{\pgfqpoint{1.721487in}{1.695671in}}{\pgfqpoint{1.696505in}{1.685323in}}{\pgfqpoint{1.678088in}{1.666906in}}%
\pgfpathcurveto{\pgfqpoint{1.659671in}{1.648489in}}{\pgfqpoint{1.649323in}{1.623507in}}{\pgfqpoint{1.649323in}{1.597462in}}%
\pgfpathcurveto{\pgfqpoint{1.649323in}{1.571416in}}{\pgfqpoint{1.659671in}{1.546434in}}{\pgfqpoint{1.678088in}{1.528017in}}%
\pgfpathcurveto{\pgfqpoint{1.696505in}{1.509600in}}{\pgfqpoint{1.721487in}{1.499252in}}{\pgfqpoint{1.747532in}{1.499252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150240in}{1.631607in}}%
\pgfpathcurveto{\pgfqpoint{2.176285in}{1.631607in}}{\pgfqpoint{2.201267in}{1.641955in}}{\pgfqpoint{2.219684in}{1.660372in}}%
\pgfpathcurveto{\pgfqpoint{2.238101in}{1.678789in}}{\pgfqpoint{2.248449in}{1.703771in}}{\pgfqpoint{2.248449in}{1.729817in}}%
\pgfpathcurveto{\pgfqpoint{2.248449in}{1.755862in}}{\pgfqpoint{2.238101in}{1.780844in}}{\pgfqpoint{2.219684in}{1.799261in}}%
\pgfpathcurveto{\pgfqpoint{2.201267in}{1.817678in}}{\pgfqpoint{2.176285in}{1.828026in}}{\pgfqpoint{2.150240in}{1.828026in}}%
\pgfpathcurveto{\pgfqpoint{2.124194in}{1.828026in}}{\pgfqpoint{2.099212in}{1.817678in}}{\pgfqpoint{2.080795in}{1.799261in}}%
\pgfpathcurveto{\pgfqpoint{2.062379in}{1.780844in}}{\pgfqpoint{2.052031in}{1.755862in}}{\pgfqpoint{2.052031in}{1.729817in}}%
\pgfpathcurveto{\pgfqpoint{2.052031in}{1.703771in}}{\pgfqpoint{2.062379in}{1.678789in}}{\pgfqpoint{2.080795in}{1.660372in}}%
\pgfpathcurveto{\pgfqpoint{2.099212in}{1.641955in}}{\pgfqpoint{2.124194in}{1.631607in}}{\pgfqpoint{2.150240in}{1.631607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879904in}{1.051161in}}%
\pgfpathcurveto{\pgfqpoint{2.905949in}{1.051161in}}{\pgfqpoint{2.930931in}{1.061509in}}{\pgfqpoint{2.949348in}{1.079926in}}%
\pgfpathcurveto{\pgfqpoint{2.967765in}{1.098343in}}{\pgfqpoint{2.978113in}{1.123325in}}{\pgfqpoint{2.978113in}{1.149371in}}%
\pgfpathcurveto{\pgfqpoint{2.978113in}{1.175416in}}{\pgfqpoint{2.967765in}{1.200398in}}{\pgfqpoint{2.949348in}{1.218815in}}%
\pgfpathcurveto{\pgfqpoint{2.930931in}{1.237232in}}{\pgfqpoint{2.905949in}{1.247580in}}{\pgfqpoint{2.879904in}{1.247580in}}%
\pgfpathcurveto{\pgfqpoint{2.853858in}{1.247580in}}{\pgfqpoint{2.828876in}{1.237232in}}{\pgfqpoint{2.810459in}{1.218815in}}%
\pgfpathcurveto{\pgfqpoint{2.792042in}{1.200398in}}{\pgfqpoint{2.781694in}{1.175416in}}{\pgfqpoint{2.781694in}{1.149371in}}%
\pgfpathcurveto{\pgfqpoint{2.781694in}{1.123325in}}{\pgfqpoint{2.792042in}{1.098343in}}{\pgfqpoint{2.810459in}{1.079926in}}%
\pgfpathcurveto{\pgfqpoint{2.828876in}{1.061509in}}{\pgfqpoint{2.853858in}{1.051161in}}{\pgfqpoint{2.879904in}{1.051161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365382in}{1.097750in}}%
\pgfpathcurveto{\pgfqpoint{3.391427in}{1.097750in}}{\pgfqpoint{3.416409in}{1.108098in}}{\pgfqpoint{3.434826in}{1.126515in}}%
\pgfpathcurveto{\pgfqpoint{3.453243in}{1.144932in}}{\pgfqpoint{3.463591in}{1.169914in}}{\pgfqpoint{3.463591in}{1.195959in}}%
\pgfpathcurveto{\pgfqpoint{3.463591in}{1.222005in}}{\pgfqpoint{3.453243in}{1.246987in}}{\pgfqpoint{3.434826in}{1.265404in}}%
\pgfpathcurveto{\pgfqpoint{3.416409in}{1.283821in}}{\pgfqpoint{3.391427in}{1.294169in}}{\pgfqpoint{3.365382in}{1.294169in}}%
\pgfpathcurveto{\pgfqpoint{3.339336in}{1.294169in}}{\pgfqpoint{3.314354in}{1.283821in}}{\pgfqpoint{3.295937in}{1.265404in}}%
\pgfpathcurveto{\pgfqpoint{3.277520in}{1.246987in}}{\pgfqpoint{3.267173in}{1.222005in}}{\pgfqpoint{3.267173in}{1.195959in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.169914in}}{\pgfqpoint{3.277520in}{1.144932in}}{\pgfqpoint{3.295937in}{1.126515in}}%
\pgfpathcurveto{\pgfqpoint{3.314354in}{1.108098in}}{\pgfqpoint{3.339336in}{1.097750in}}{\pgfqpoint{3.365382in}{1.097750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646545in}{1.146933in}}%
\pgfpathcurveto{\pgfqpoint{2.672591in}{1.146933in}}{\pgfqpoint{2.697573in}{1.157281in}}{\pgfqpoint{2.715990in}{1.175698in}}%
\pgfpathcurveto{\pgfqpoint{2.734407in}{1.194115in}}{\pgfqpoint{2.744754in}{1.219097in}}{\pgfqpoint{2.744754in}{1.245143in}}%
\pgfpathcurveto{\pgfqpoint{2.744754in}{1.271188in}}{\pgfqpoint{2.734407in}{1.296170in}}{\pgfqpoint{2.715990in}{1.314587in}}%
\pgfpathcurveto{\pgfqpoint{2.697573in}{1.333004in}}{\pgfqpoint{2.672591in}{1.343352in}}{\pgfqpoint{2.646545in}{1.343352in}}%
\pgfpathcurveto{\pgfqpoint{2.620500in}{1.343352in}}{\pgfqpoint{2.595518in}{1.333004in}}{\pgfqpoint{2.577101in}{1.314587in}}%
\pgfpathcurveto{\pgfqpoint{2.558684in}{1.296170in}}{\pgfqpoint{2.548336in}{1.271188in}}{\pgfqpoint{2.548336in}{1.245143in}}%
\pgfpathcurveto{\pgfqpoint{2.548336in}{1.219097in}}{\pgfqpoint{2.558684in}{1.194115in}}{\pgfqpoint{2.577101in}{1.175698in}}%
\pgfpathcurveto{\pgfqpoint{2.595518in}{1.157281in}}{\pgfqpoint{2.620500in}{1.146933in}}{\pgfqpoint{2.646545in}{1.146933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813579in}{1.614082in}}%
\pgfpathcurveto{\pgfqpoint{2.839625in}{1.614082in}}{\pgfqpoint{2.864607in}{1.624430in}}{\pgfqpoint{2.883024in}{1.642847in}}%
\pgfpathcurveto{\pgfqpoint{2.901441in}{1.661263in}}{\pgfqpoint{2.911788in}{1.686246in}}{\pgfqpoint{2.911788in}{1.712291in}}%
\pgfpathcurveto{\pgfqpoint{2.911788in}{1.738336in}}{\pgfqpoint{2.901441in}{1.763319in}}{\pgfqpoint{2.883024in}{1.781735in}}%
\pgfpathcurveto{\pgfqpoint{2.864607in}{1.800152in}}{\pgfqpoint{2.839625in}{1.810500in}}{\pgfqpoint{2.813579in}{1.810500in}}%
\pgfpathcurveto{\pgfqpoint{2.787534in}{1.810500in}}{\pgfqpoint{2.762552in}{1.800152in}}{\pgfqpoint{2.744135in}{1.781735in}}%
\pgfpathcurveto{\pgfqpoint{2.725718in}{1.763319in}}{\pgfqpoint{2.715370in}{1.738336in}}{\pgfqpoint{2.715370in}{1.712291in}}%
\pgfpathcurveto{\pgfqpoint{2.715370in}{1.686246in}}{\pgfqpoint{2.725718in}{1.661263in}}{\pgfqpoint{2.744135in}{1.642847in}}%
\pgfpathcurveto{\pgfqpoint{2.762552in}{1.624430in}}{\pgfqpoint{2.787534in}{1.614082in}}{\pgfqpoint{2.813579in}{1.614082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337484in}{1.486776in}}%
\pgfpathcurveto{\pgfqpoint{2.363529in}{1.486776in}}{\pgfqpoint{2.388512in}{1.497124in}}{\pgfqpoint{2.406929in}{1.515541in}}%
\pgfpathcurveto{\pgfqpoint{2.425345in}{1.533958in}}{\pgfqpoint{2.435693in}{1.558940in}}{\pgfqpoint{2.435693in}{1.584985in}}%
\pgfpathcurveto{\pgfqpoint{2.435693in}{1.611031in}}{\pgfqpoint{2.425345in}{1.636013in}}{\pgfqpoint{2.406929in}{1.654430in}}%
\pgfpathcurveto{\pgfqpoint{2.388512in}{1.672847in}}{\pgfqpoint{2.363529in}{1.683194in}}{\pgfqpoint{2.337484in}{1.683194in}}%
\pgfpathcurveto{\pgfqpoint{2.311439in}{1.683194in}}{\pgfqpoint{2.286457in}{1.672847in}}{\pgfqpoint{2.268040in}{1.654430in}}%
\pgfpathcurveto{\pgfqpoint{2.249623in}{1.636013in}}{\pgfqpoint{2.239275in}{1.611031in}}{\pgfqpoint{2.239275in}{1.584985in}}%
\pgfpathcurveto{\pgfqpoint{2.239275in}{1.558940in}}{\pgfqpoint{2.249623in}{1.533958in}}{\pgfqpoint{2.268040in}{1.515541in}}%
\pgfpathcurveto{\pgfqpoint{2.286457in}{1.497124in}}{\pgfqpoint{2.311439in}{1.486776in}}{\pgfqpoint{2.337484in}{1.486776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965167in}{2.008979in}}%
\pgfpathcurveto{\pgfqpoint{1.991212in}{2.008979in}}{\pgfqpoint{2.016194in}{2.019327in}}{\pgfqpoint{2.034611in}{2.037744in}}%
\pgfpathcurveto{\pgfqpoint{2.053028in}{2.056161in}}{\pgfqpoint{2.063376in}{2.081143in}}{\pgfqpoint{2.063376in}{2.107189in}}%
\pgfpathcurveto{\pgfqpoint{2.063376in}{2.133234in}}{\pgfqpoint{2.053028in}{2.158216in}}{\pgfqpoint{2.034611in}{2.176633in}}%
\pgfpathcurveto{\pgfqpoint{2.016194in}{2.195050in}}{\pgfqpoint{1.991212in}{2.205398in}}{\pgfqpoint{1.965167in}{2.205398in}}%
\pgfpathcurveto{\pgfqpoint{1.939121in}{2.205398in}}{\pgfqpoint{1.914139in}{2.195050in}}{\pgfqpoint{1.895722in}{2.176633in}}%
\pgfpathcurveto{\pgfqpoint{1.877305in}{2.158216in}}{\pgfqpoint{1.866958in}{2.133234in}}{\pgfqpoint{1.866958in}{2.107189in}}%
\pgfpathcurveto{\pgfqpoint{1.866958in}{2.081143in}}{\pgfqpoint{1.877305in}{2.056161in}}{\pgfqpoint{1.895722in}{2.037744in}}%
\pgfpathcurveto{\pgfqpoint{1.914139in}{2.019327in}}{\pgfqpoint{1.939121in}{2.008979in}}{\pgfqpoint{1.965167in}{2.008979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046109in}{1.685023in}}%
\pgfpathcurveto{\pgfqpoint{2.072154in}{1.685023in}}{\pgfqpoint{2.097136in}{1.695371in}}{\pgfqpoint{2.115553in}{1.713788in}}%
\pgfpathcurveto{\pgfqpoint{2.133970in}{1.732205in}}{\pgfqpoint{2.144318in}{1.757187in}}{\pgfqpoint{2.144318in}{1.783233in}}%
\pgfpathcurveto{\pgfqpoint{2.144318in}{1.809278in}}{\pgfqpoint{2.133970in}{1.834260in}}{\pgfqpoint{2.115553in}{1.852677in}}%
\pgfpathcurveto{\pgfqpoint{2.097136in}{1.871094in}}{\pgfqpoint{2.072154in}{1.881442in}}{\pgfqpoint{2.046109in}{1.881442in}}%
\pgfpathcurveto{\pgfqpoint{2.020063in}{1.881442in}}{\pgfqpoint{1.995081in}{1.871094in}}{\pgfqpoint{1.976664in}{1.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.958247in}{1.834260in}}{\pgfqpoint{1.947899in}{1.809278in}}{\pgfqpoint{1.947899in}{1.783233in}}%
\pgfpathcurveto{\pgfqpoint{1.947899in}{1.757187in}}{\pgfqpoint{1.958247in}{1.732205in}}{\pgfqpoint{1.976664in}{1.713788in}}%
\pgfpathcurveto{\pgfqpoint{1.995081in}{1.695371in}}{\pgfqpoint{2.020063in}{1.685023in}}{\pgfqpoint{2.046109in}{1.685023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070750in}{1.448673in}}%
\pgfpathcurveto{\pgfqpoint{3.096796in}{1.448673in}}{\pgfqpoint{3.121778in}{1.459021in}}{\pgfqpoint{3.140195in}{1.477438in}}%
\pgfpathcurveto{\pgfqpoint{3.158612in}{1.495855in}}{\pgfqpoint{3.168960in}{1.520837in}}{\pgfqpoint{3.168960in}{1.546882in}}%
\pgfpathcurveto{\pgfqpoint{3.168960in}{1.572928in}}{\pgfqpoint{3.158612in}{1.597910in}}{\pgfqpoint{3.140195in}{1.616327in}}%
\pgfpathcurveto{\pgfqpoint{3.121778in}{1.634744in}}{\pgfqpoint{3.096796in}{1.645092in}}{\pgfqpoint{3.070750in}{1.645092in}}%
\pgfpathcurveto{\pgfqpoint{3.044705in}{1.645092in}}{\pgfqpoint{3.019723in}{1.634744in}}{\pgfqpoint{3.001306in}{1.616327in}}%
\pgfpathcurveto{\pgfqpoint{2.982889in}{1.597910in}}{\pgfqpoint{2.972541in}{1.572928in}}{\pgfqpoint{2.972541in}{1.546882in}}%
\pgfpathcurveto{\pgfqpoint{2.972541in}{1.520837in}}{\pgfqpoint{2.982889in}{1.495855in}}{\pgfqpoint{3.001306in}{1.477438in}}%
\pgfpathcurveto{\pgfqpoint{3.019723in}{1.459021in}}{\pgfqpoint{3.044705in}{1.448673in}}{\pgfqpoint{3.070750in}{1.448673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317612in}{1.698960in}}%
\pgfpathcurveto{\pgfqpoint{2.343657in}{1.698960in}}{\pgfqpoint{2.368639in}{1.709308in}}{\pgfqpoint{2.387056in}{1.727725in}}%
\pgfpathcurveto{\pgfqpoint{2.405473in}{1.746142in}}{\pgfqpoint{2.415821in}{1.771124in}}{\pgfqpoint{2.415821in}{1.797169in}}%
\pgfpathcurveto{\pgfqpoint{2.415821in}{1.823214in}}{\pgfqpoint{2.405473in}{1.848197in}}{\pgfqpoint{2.387056in}{1.866614in}}%
\pgfpathcurveto{\pgfqpoint{2.368639in}{1.885030in}}{\pgfqpoint{2.343657in}{1.895378in}}{\pgfqpoint{2.317612in}{1.895378in}}%
\pgfpathcurveto{\pgfqpoint{2.291567in}{1.895378in}}{\pgfqpoint{2.266584in}{1.885030in}}{\pgfqpoint{2.248167in}{1.866614in}}%
\pgfpathcurveto{\pgfqpoint{2.229751in}{1.848197in}}{\pgfqpoint{2.219403in}{1.823214in}}{\pgfqpoint{2.219403in}{1.797169in}}%
\pgfpathcurveto{\pgfqpoint{2.219403in}{1.771124in}}{\pgfqpoint{2.229751in}{1.746142in}}{\pgfqpoint{2.248167in}{1.727725in}}%
\pgfpathcurveto{\pgfqpoint{2.266584in}{1.709308in}}{\pgfqpoint{2.291567in}{1.698960in}}{\pgfqpoint{2.317612in}{1.698960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903259in}{2.337753in}}%
\pgfpathcurveto{\pgfqpoint{1.929305in}{2.337753in}}{\pgfqpoint{1.954287in}{2.348101in}}{\pgfqpoint{1.972704in}{2.366518in}}%
\pgfpathcurveto{\pgfqpoint{1.991121in}{2.384935in}}{\pgfqpoint{2.001469in}{2.409917in}}{\pgfqpoint{2.001469in}{2.435962in}}%
\pgfpathcurveto{\pgfqpoint{2.001469in}{2.462008in}}{\pgfqpoint{1.991121in}{2.486990in}}{\pgfqpoint{1.972704in}{2.505407in}}%
\pgfpathcurveto{\pgfqpoint{1.954287in}{2.523824in}}{\pgfqpoint{1.929305in}{2.534172in}}{\pgfqpoint{1.903259in}{2.534172in}}%
\pgfpathcurveto{\pgfqpoint{1.877214in}{2.534172in}}{\pgfqpoint{1.852232in}{2.523824in}}{\pgfqpoint{1.833815in}{2.505407in}}%
\pgfpathcurveto{\pgfqpoint{1.815398in}{2.486990in}}{\pgfqpoint{1.805050in}{2.462008in}}{\pgfqpoint{1.805050in}{2.435962in}}%
\pgfpathcurveto{\pgfqpoint{1.805050in}{2.409917in}}{\pgfqpoint{1.815398in}{2.384935in}}{\pgfqpoint{1.833815in}{2.366518in}}%
\pgfpathcurveto{\pgfqpoint{1.852232in}{2.348101in}}{\pgfqpoint{1.877214in}{2.337753in}}{\pgfqpoint{1.903259in}{2.337753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167206in}{1.771195in}}%
\pgfpathcurveto{\pgfqpoint{2.193251in}{1.771195in}}{\pgfqpoint{2.218234in}{1.781543in}}{\pgfqpoint{2.236650in}{1.799960in}}%
\pgfpathcurveto{\pgfqpoint{2.255067in}{1.818377in}}{\pgfqpoint{2.265415in}{1.843359in}}{\pgfqpoint{2.265415in}{1.869405in}}%
\pgfpathcurveto{\pgfqpoint{2.265415in}{1.895450in}}{\pgfqpoint{2.255067in}{1.920432in}}{\pgfqpoint{2.236650in}{1.938849in}}%
\pgfpathcurveto{\pgfqpoint{2.218234in}{1.957266in}}{\pgfqpoint{2.193251in}{1.967614in}}{\pgfqpoint{2.167206in}{1.967614in}}%
\pgfpathcurveto{\pgfqpoint{2.141161in}{1.967614in}}{\pgfqpoint{2.116178in}{1.957266in}}{\pgfqpoint{2.097762in}{1.938849in}}%
\pgfpathcurveto{\pgfqpoint{2.079345in}{1.920432in}}{\pgfqpoint{2.068997in}{1.895450in}}{\pgfqpoint{2.068997in}{1.869405in}}%
\pgfpathcurveto{\pgfqpoint{2.068997in}{1.843359in}}{\pgfqpoint{2.079345in}{1.818377in}}{\pgfqpoint{2.097762in}{1.799960in}}%
\pgfpathcurveto{\pgfqpoint{2.116178in}{1.781543in}}{\pgfqpoint{2.141161in}{1.771195in}}{\pgfqpoint{2.167206in}{1.771195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174075in}{1.326841in}}%
\pgfpathcurveto{\pgfqpoint{2.200120in}{1.326841in}}{\pgfqpoint{2.225103in}{1.337189in}}{\pgfqpoint{2.243519in}{1.355606in}}%
\pgfpathcurveto{\pgfqpoint{2.261936in}{1.374022in}}{\pgfqpoint{2.272284in}{1.399005in}}{\pgfqpoint{2.272284in}{1.425050in}}%
\pgfpathcurveto{\pgfqpoint{2.272284in}{1.451095in}}{\pgfqpoint{2.261936in}{1.476078in}}{\pgfqpoint{2.243519in}{1.494494in}}%
\pgfpathcurveto{\pgfqpoint{2.225103in}{1.512911in}}{\pgfqpoint{2.200120in}{1.523259in}}{\pgfqpoint{2.174075in}{1.523259in}}%
\pgfpathcurveto{\pgfqpoint{2.148030in}{1.523259in}}{\pgfqpoint{2.123047in}{1.512911in}}{\pgfqpoint{2.104631in}{1.494494in}}%
\pgfpathcurveto{\pgfqpoint{2.086214in}{1.476078in}}{\pgfqpoint{2.075866in}{1.451095in}}{\pgfqpoint{2.075866in}{1.425050in}}%
\pgfpathcurveto{\pgfqpoint{2.075866in}{1.399005in}}{\pgfqpoint{2.086214in}{1.374022in}}{\pgfqpoint{2.104631in}{1.355606in}}%
\pgfpathcurveto{\pgfqpoint{2.123047in}{1.337189in}}{\pgfqpoint{2.148030in}{1.326841in}}{\pgfqpoint{2.174075in}{1.326841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796985in}{1.462593in}}%
\pgfpathcurveto{\pgfqpoint{2.823030in}{1.462593in}}{\pgfqpoint{2.848012in}{1.472941in}}{\pgfqpoint{2.866429in}{1.491358in}}%
\pgfpathcurveto{\pgfqpoint{2.884846in}{1.509775in}}{\pgfqpoint{2.895194in}{1.534757in}}{\pgfqpoint{2.895194in}{1.560803in}}%
\pgfpathcurveto{\pgfqpoint{2.895194in}{1.586848in}}{\pgfqpoint{2.884846in}{1.611830in}}{\pgfqpoint{2.866429in}{1.630247in}}%
\pgfpathcurveto{\pgfqpoint{2.848012in}{1.648664in}}{\pgfqpoint{2.823030in}{1.659012in}}{\pgfqpoint{2.796985in}{1.659012in}}%
\pgfpathcurveto{\pgfqpoint{2.770940in}{1.659012in}}{\pgfqpoint{2.745957in}{1.648664in}}{\pgfqpoint{2.727540in}{1.630247in}}%
\pgfpathcurveto{\pgfqpoint{2.709124in}{1.611830in}}{\pgfqpoint{2.698776in}{1.586848in}}{\pgfqpoint{2.698776in}{1.560803in}}%
\pgfpathcurveto{\pgfqpoint{2.698776in}{1.534757in}}{\pgfqpoint{2.709124in}{1.509775in}}{\pgfqpoint{2.727540in}{1.491358in}}%
\pgfpathcurveto{\pgfqpoint{2.745957in}{1.472941in}}{\pgfqpoint{2.770940in}{1.462593in}}{\pgfqpoint{2.796985in}{1.462593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802760in}{1.480872in}}%
\pgfpathcurveto{\pgfqpoint{1.828805in}{1.480872in}}{\pgfqpoint{1.853787in}{1.491220in}}{\pgfqpoint{1.872204in}{1.509637in}}%
\pgfpathcurveto{\pgfqpoint{1.890621in}{1.528054in}}{\pgfqpoint{1.900969in}{1.553036in}}{\pgfqpoint{1.900969in}{1.579081in}}%
\pgfpathcurveto{\pgfqpoint{1.900969in}{1.605127in}}{\pgfqpoint{1.890621in}{1.630109in}}{\pgfqpoint{1.872204in}{1.648526in}}%
\pgfpathcurveto{\pgfqpoint{1.853787in}{1.666943in}}{\pgfqpoint{1.828805in}{1.677290in}}{\pgfqpoint{1.802760in}{1.677290in}}%
\pgfpathcurveto{\pgfqpoint{1.776714in}{1.677290in}}{\pgfqpoint{1.751732in}{1.666943in}}{\pgfqpoint{1.733315in}{1.648526in}}%
\pgfpathcurveto{\pgfqpoint{1.714898in}{1.630109in}}{\pgfqpoint{1.704550in}{1.605127in}}{\pgfqpoint{1.704550in}{1.579081in}}%
\pgfpathcurveto{\pgfqpoint{1.704550in}{1.553036in}}{\pgfqpoint{1.714898in}{1.528054in}}{\pgfqpoint{1.733315in}{1.509637in}}%
\pgfpathcurveto{\pgfqpoint{1.751732in}{1.491220in}}{\pgfqpoint{1.776714in}{1.480872in}}{\pgfqpoint{1.802760in}{1.480872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332288in}{1.892815in}}%
\pgfpathcurveto{\pgfqpoint{2.358333in}{1.892815in}}{\pgfqpoint{2.383315in}{1.903163in}}{\pgfqpoint{2.401732in}{1.921580in}}%
\pgfpathcurveto{\pgfqpoint{2.420149in}{1.939997in}}{\pgfqpoint{2.430497in}{1.964979in}}{\pgfqpoint{2.430497in}{1.991024in}}%
\pgfpathcurveto{\pgfqpoint{2.430497in}{2.017070in}}{\pgfqpoint{2.420149in}{2.042052in}}{\pgfqpoint{2.401732in}{2.060469in}}%
\pgfpathcurveto{\pgfqpoint{2.383315in}{2.078886in}}{\pgfqpoint{2.358333in}{2.089234in}}{\pgfqpoint{2.332288in}{2.089234in}}%
\pgfpathcurveto{\pgfqpoint{2.306242in}{2.089234in}}{\pgfqpoint{2.281260in}{2.078886in}}{\pgfqpoint{2.262843in}{2.060469in}}%
\pgfpathcurveto{\pgfqpoint{2.244426in}{2.042052in}}{\pgfqpoint{2.234078in}{2.017070in}}{\pgfqpoint{2.234078in}{1.991024in}}%
\pgfpathcurveto{\pgfqpoint{2.234078in}{1.964979in}}{\pgfqpoint{2.244426in}{1.939997in}}{\pgfqpoint{2.262843in}{1.921580in}}%
\pgfpathcurveto{\pgfqpoint{2.281260in}{1.903163in}}{\pgfqpoint{2.306242in}{1.892815in}}{\pgfqpoint{2.332288in}{1.892815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384674in}{1.454735in}}%
\pgfpathcurveto{\pgfqpoint{3.410719in}{1.454735in}}{\pgfqpoint{3.435701in}{1.465082in}}{\pgfqpoint{3.454118in}{1.483499in}}%
\pgfpathcurveto{\pgfqpoint{3.472535in}{1.501916in}}{\pgfqpoint{3.482883in}{1.526898in}}{\pgfqpoint{3.482883in}{1.552944in}}%
\pgfpathcurveto{\pgfqpoint{3.482883in}{1.578989in}}{\pgfqpoint{3.472535in}{1.603971in}}{\pgfqpoint{3.454118in}{1.622388in}}%
\pgfpathcurveto{\pgfqpoint{3.435701in}{1.640805in}}{\pgfqpoint{3.410719in}{1.651153in}}{\pgfqpoint{3.384674in}{1.651153in}}%
\pgfpathcurveto{\pgfqpoint{3.358628in}{1.651153in}}{\pgfqpoint{3.333646in}{1.640805in}}{\pgfqpoint{3.315229in}{1.622388in}}%
\pgfpathcurveto{\pgfqpoint{3.296812in}{1.603971in}}{\pgfqpoint{3.286465in}{1.578989in}}{\pgfqpoint{3.286465in}{1.552944in}}%
\pgfpathcurveto{\pgfqpoint{3.286465in}{1.526898in}}{\pgfqpoint{3.296812in}{1.501916in}}{\pgfqpoint{3.315229in}{1.483499in}}%
\pgfpathcurveto{\pgfqpoint{3.333646in}{1.465082in}}{\pgfqpoint{3.358628in}{1.454735in}}{\pgfqpoint{3.384674in}{1.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998296in}{1.059085in}}%
\pgfpathcurveto{\pgfqpoint{3.024341in}{1.059085in}}{\pgfqpoint{3.049323in}{1.069433in}}{\pgfqpoint{3.067740in}{1.087850in}}%
\pgfpathcurveto{\pgfqpoint{3.086157in}{1.106267in}}{\pgfqpoint{3.096505in}{1.131249in}}{\pgfqpoint{3.096505in}{1.157295in}}%
\pgfpathcurveto{\pgfqpoint{3.096505in}{1.183340in}}{\pgfqpoint{3.086157in}{1.208322in}}{\pgfqpoint{3.067740in}{1.226739in}}%
\pgfpathcurveto{\pgfqpoint{3.049323in}{1.245156in}}{\pgfqpoint{3.024341in}{1.255504in}}{\pgfqpoint{2.998296in}{1.255504in}}%
\pgfpathcurveto{\pgfqpoint{2.972250in}{1.255504in}}{\pgfqpoint{2.947268in}{1.245156in}}{\pgfqpoint{2.928851in}{1.226739in}}%
\pgfpathcurveto{\pgfqpoint{2.910434in}{1.208322in}}{\pgfqpoint{2.900086in}{1.183340in}}{\pgfqpoint{2.900086in}{1.157295in}}%
\pgfpathcurveto{\pgfqpoint{2.900086in}{1.131249in}}{\pgfqpoint{2.910434in}{1.106267in}}{\pgfqpoint{2.928851in}{1.087850in}}%
\pgfpathcurveto{\pgfqpoint{2.947268in}{1.069433in}}{\pgfqpoint{2.972250in}{1.059085in}}{\pgfqpoint{2.998296in}{1.059085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377699in}{1.113132in}}%
\pgfpathcurveto{\pgfqpoint{3.403744in}{1.113132in}}{\pgfqpoint{3.428726in}{1.123480in}}{\pgfqpoint{3.447143in}{1.141897in}}%
\pgfpathcurveto{\pgfqpoint{3.465560in}{1.160313in}}{\pgfqpoint{3.475908in}{1.185296in}}{\pgfqpoint{3.475908in}{1.211341in}}%
\pgfpathcurveto{\pgfqpoint{3.475908in}{1.237386in}}{\pgfqpoint{3.465560in}{1.262369in}}{\pgfqpoint{3.447143in}{1.280785in}}%
\pgfpathcurveto{\pgfqpoint{3.428726in}{1.299202in}}{\pgfqpoint{3.403744in}{1.309550in}}{\pgfqpoint{3.377699in}{1.309550in}}%
\pgfpathcurveto{\pgfqpoint{3.351653in}{1.309550in}}{\pgfqpoint{3.326671in}{1.299202in}}{\pgfqpoint{3.308254in}{1.280785in}}%
\pgfpathcurveto{\pgfqpoint{3.289837in}{1.262369in}}{\pgfqpoint{3.279489in}{1.237386in}}{\pgfqpoint{3.279489in}{1.211341in}}%
\pgfpathcurveto{\pgfqpoint{3.279489in}{1.185296in}}{\pgfqpoint{3.289837in}{1.160313in}}{\pgfqpoint{3.308254in}{1.141897in}}%
\pgfpathcurveto{\pgfqpoint{3.326671in}{1.123480in}}{\pgfqpoint{3.351653in}{1.113132in}}{\pgfqpoint{3.377699in}{1.113132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923709in}{1.774317in}}%
\pgfpathcurveto{\pgfqpoint{1.949754in}{1.774317in}}{\pgfqpoint{1.974736in}{1.784665in}}{\pgfqpoint{1.993153in}{1.803082in}}%
\pgfpathcurveto{\pgfqpoint{2.011570in}{1.821499in}}{\pgfqpoint{2.021918in}{1.846481in}}{\pgfqpoint{2.021918in}{1.872526in}}%
\pgfpathcurveto{\pgfqpoint{2.021918in}{1.898572in}}{\pgfqpoint{2.011570in}{1.923554in}}{\pgfqpoint{1.993153in}{1.941971in}}%
\pgfpathcurveto{\pgfqpoint{1.974736in}{1.960388in}}{\pgfqpoint{1.949754in}{1.970735in}}{\pgfqpoint{1.923709in}{1.970735in}}%
\pgfpathcurveto{\pgfqpoint{1.897663in}{1.970735in}}{\pgfqpoint{1.872681in}{1.960388in}}{\pgfqpoint{1.854264in}{1.941971in}}%
\pgfpathcurveto{\pgfqpoint{1.835848in}{1.923554in}}{\pgfqpoint{1.825500in}{1.898572in}}{\pgfqpoint{1.825500in}{1.872526in}}%
\pgfpathcurveto{\pgfqpoint{1.825500in}{1.846481in}}{\pgfqpoint{1.835848in}{1.821499in}}{\pgfqpoint{1.854264in}{1.803082in}}%
\pgfpathcurveto{\pgfqpoint{1.872681in}{1.784665in}}{\pgfqpoint{1.897663in}{1.774317in}}{\pgfqpoint{1.923709in}{1.774317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651407in}{1.938583in}}%
\pgfpathcurveto{\pgfqpoint{1.677452in}{1.938583in}}{\pgfqpoint{1.702434in}{1.948931in}}{\pgfqpoint{1.720851in}{1.967348in}}%
\pgfpathcurveto{\pgfqpoint{1.739268in}{1.985765in}}{\pgfqpoint{1.749616in}{2.010747in}}{\pgfqpoint{1.749616in}{2.036792in}}%
\pgfpathcurveto{\pgfqpoint{1.749616in}{2.062838in}}{\pgfqpoint{1.739268in}{2.087820in}}{\pgfqpoint{1.720851in}{2.106237in}}%
\pgfpathcurveto{\pgfqpoint{1.702434in}{2.124654in}}{\pgfqpoint{1.677452in}{2.135002in}}{\pgfqpoint{1.651407in}{2.135002in}}%
\pgfpathcurveto{\pgfqpoint{1.625362in}{2.135002in}}{\pgfqpoint{1.600379in}{2.124654in}}{\pgfqpoint{1.581962in}{2.106237in}}%
\pgfpathcurveto{\pgfqpoint{1.563546in}{2.087820in}}{\pgfqpoint{1.553198in}{2.062838in}}{\pgfqpoint{1.553198in}{2.036792in}}%
\pgfpathcurveto{\pgfqpoint{1.553198in}{2.010747in}}{\pgfqpoint{1.563546in}{1.985765in}}{\pgfqpoint{1.581962in}{1.967348in}}%
\pgfpathcurveto{\pgfqpoint{1.600379in}{1.948931in}}{\pgfqpoint{1.625362in}{1.938583in}}{\pgfqpoint{1.651407in}{1.938583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362110in}{1.690759in}}%
\pgfpathcurveto{\pgfqpoint{2.388156in}{1.690759in}}{\pgfqpoint{2.413138in}{1.701107in}}{\pgfqpoint{2.431555in}{1.719524in}}%
\pgfpathcurveto{\pgfqpoint{2.449972in}{1.737941in}}{\pgfqpoint{2.460320in}{1.762923in}}{\pgfqpoint{2.460320in}{1.788968in}}%
\pgfpathcurveto{\pgfqpoint{2.460320in}{1.815014in}}{\pgfqpoint{2.449972in}{1.839996in}}{\pgfqpoint{2.431555in}{1.858413in}}%
\pgfpathcurveto{\pgfqpoint{2.413138in}{1.876830in}}{\pgfqpoint{2.388156in}{1.887178in}}{\pgfqpoint{2.362110in}{1.887178in}}%
\pgfpathcurveto{\pgfqpoint{2.336065in}{1.887178in}}{\pgfqpoint{2.311083in}{1.876830in}}{\pgfqpoint{2.292666in}{1.858413in}}%
\pgfpathcurveto{\pgfqpoint{2.274249in}{1.839996in}}{\pgfqpoint{2.263901in}{1.815014in}}{\pgfqpoint{2.263901in}{1.788968in}}%
\pgfpathcurveto{\pgfqpoint{2.263901in}{1.762923in}}{\pgfqpoint{2.274249in}{1.737941in}}{\pgfqpoint{2.292666in}{1.719524in}}%
\pgfpathcurveto{\pgfqpoint{2.311083in}{1.701107in}}{\pgfqpoint{2.336065in}{1.690759in}}{\pgfqpoint{2.362110in}{1.690759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607503in}{1.591303in}}%
\pgfpathcurveto{\pgfqpoint{1.633548in}{1.591303in}}{\pgfqpoint{1.658530in}{1.601651in}}{\pgfqpoint{1.676947in}{1.620068in}}%
\pgfpathcurveto{\pgfqpoint{1.695364in}{1.638485in}}{\pgfqpoint{1.705712in}{1.663467in}}{\pgfqpoint{1.705712in}{1.689512in}}%
\pgfpathcurveto{\pgfqpoint{1.705712in}{1.715558in}}{\pgfqpoint{1.695364in}{1.740540in}}{\pgfqpoint{1.676947in}{1.758957in}}%
\pgfpathcurveto{\pgfqpoint{1.658530in}{1.777374in}}{\pgfqpoint{1.633548in}{1.787722in}}{\pgfqpoint{1.607503in}{1.787722in}}%
\pgfpathcurveto{\pgfqpoint{1.581457in}{1.787722in}}{\pgfqpoint{1.556475in}{1.777374in}}{\pgfqpoint{1.538058in}{1.758957in}}%
\pgfpathcurveto{\pgfqpoint{1.519641in}{1.740540in}}{\pgfqpoint{1.509293in}{1.715558in}}{\pgfqpoint{1.509293in}{1.689512in}}%
\pgfpathcurveto{\pgfqpoint{1.509293in}{1.663467in}}{\pgfqpoint{1.519641in}{1.638485in}}{\pgfqpoint{1.538058in}{1.620068in}}%
\pgfpathcurveto{\pgfqpoint{1.556475in}{1.601651in}}{\pgfqpoint{1.581457in}{1.591303in}}{\pgfqpoint{1.607503in}{1.591303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321967in}{1.022408in}}%
\pgfpathcurveto{\pgfqpoint{3.348012in}{1.022408in}}{\pgfqpoint{3.372994in}{1.032756in}}{\pgfqpoint{3.391411in}{1.051173in}}%
\pgfpathcurveto{\pgfqpoint{3.409828in}{1.069590in}}{\pgfqpoint{3.420176in}{1.094572in}}{\pgfqpoint{3.420176in}{1.120618in}}%
\pgfpathcurveto{\pgfqpoint{3.420176in}{1.146663in}}{\pgfqpoint{3.409828in}{1.171645in}}{\pgfqpoint{3.391411in}{1.190062in}}%
\pgfpathcurveto{\pgfqpoint{3.372994in}{1.208479in}}{\pgfqpoint{3.348012in}{1.218827in}}{\pgfqpoint{3.321967in}{1.218827in}}%
\pgfpathcurveto{\pgfqpoint{3.295921in}{1.218827in}}{\pgfqpoint{3.270939in}{1.208479in}}{\pgfqpoint{3.252522in}{1.190062in}}%
\pgfpathcurveto{\pgfqpoint{3.234105in}{1.171645in}}{\pgfqpoint{3.223757in}{1.146663in}}{\pgfqpoint{3.223757in}{1.120618in}}%
\pgfpathcurveto{\pgfqpoint{3.223757in}{1.094572in}}{\pgfqpoint{3.234105in}{1.069590in}}{\pgfqpoint{3.252522in}{1.051173in}}%
\pgfpathcurveto{\pgfqpoint{3.270939in}{1.032756in}}{\pgfqpoint{3.295921in}{1.022408in}}{\pgfqpoint{3.321967in}{1.022408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449806in}{1.467531in}}%
\pgfpathcurveto{\pgfqpoint{3.475852in}{1.467531in}}{\pgfqpoint{3.500834in}{1.477879in}}{\pgfqpoint{3.519251in}{1.496296in}}%
\pgfpathcurveto{\pgfqpoint{3.537668in}{1.514713in}}{\pgfqpoint{3.548016in}{1.539695in}}{\pgfqpoint{3.548016in}{1.565740in}}%
\pgfpathcurveto{\pgfqpoint{3.548016in}{1.591786in}}{\pgfqpoint{3.537668in}{1.616768in}}{\pgfqpoint{3.519251in}{1.635185in}}%
\pgfpathcurveto{\pgfqpoint{3.500834in}{1.653601in}}{\pgfqpoint{3.475852in}{1.663949in}}{\pgfqpoint{3.449806in}{1.663949in}}%
\pgfpathcurveto{\pgfqpoint{3.423761in}{1.663949in}}{\pgfqpoint{3.398779in}{1.653601in}}{\pgfqpoint{3.380362in}{1.635185in}}%
\pgfpathcurveto{\pgfqpoint{3.361945in}{1.616768in}}{\pgfqpoint{3.351597in}{1.591786in}}{\pgfqpoint{3.351597in}{1.565740in}}%
\pgfpathcurveto{\pgfqpoint{3.351597in}{1.539695in}}{\pgfqpoint{3.361945in}{1.514713in}}{\pgfqpoint{3.380362in}{1.496296in}}%
\pgfpathcurveto{\pgfqpoint{3.398779in}{1.477879in}}{\pgfqpoint{3.423761in}{1.467531in}}{\pgfqpoint{3.449806in}{1.467531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119243in}{1.676605in}}%
\pgfpathcurveto{\pgfqpoint{2.145288in}{1.676605in}}{\pgfqpoint{2.170270in}{1.686953in}}{\pgfqpoint{2.188687in}{1.705370in}}%
\pgfpathcurveto{\pgfqpoint{2.207104in}{1.723787in}}{\pgfqpoint{2.217452in}{1.748769in}}{\pgfqpoint{2.217452in}{1.774815in}}%
\pgfpathcurveto{\pgfqpoint{2.217452in}{1.800860in}}{\pgfqpoint{2.207104in}{1.825842in}}{\pgfqpoint{2.188687in}{1.844259in}}%
\pgfpathcurveto{\pgfqpoint{2.170270in}{1.862676in}}{\pgfqpoint{2.145288in}{1.873024in}}{\pgfqpoint{2.119243in}{1.873024in}}%
\pgfpathcurveto{\pgfqpoint{2.093197in}{1.873024in}}{\pgfqpoint{2.068215in}{1.862676in}}{\pgfqpoint{2.049798in}{1.844259in}}%
\pgfpathcurveto{\pgfqpoint{2.031381in}{1.825842in}}{\pgfqpoint{2.021034in}{1.800860in}}{\pgfqpoint{2.021034in}{1.774815in}}%
\pgfpathcurveto{\pgfqpoint{2.021034in}{1.748769in}}{\pgfqpoint{2.031381in}{1.723787in}}{\pgfqpoint{2.049798in}{1.705370in}}%
\pgfpathcurveto{\pgfqpoint{2.068215in}{1.686953in}}{\pgfqpoint{2.093197in}{1.676605in}}{\pgfqpoint{2.119243in}{1.676605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826912in}{1.496595in}}%
\pgfpathcurveto{\pgfqpoint{2.852957in}{1.496595in}}{\pgfqpoint{2.877940in}{1.506943in}}{\pgfqpoint{2.896357in}{1.525360in}}%
\pgfpathcurveto{\pgfqpoint{2.914773in}{1.543777in}}{\pgfqpoint{2.925121in}{1.568759in}}{\pgfqpoint{2.925121in}{1.594804in}}%
\pgfpathcurveto{\pgfqpoint{2.925121in}{1.620850in}}{\pgfqpoint{2.914773in}{1.645832in}}{\pgfqpoint{2.896357in}{1.664249in}}%
\pgfpathcurveto{\pgfqpoint{2.877940in}{1.682666in}}{\pgfqpoint{2.852957in}{1.693014in}}{\pgfqpoint{2.826912in}{1.693014in}}%
\pgfpathcurveto{\pgfqpoint{2.800867in}{1.693014in}}{\pgfqpoint{2.775885in}{1.682666in}}{\pgfqpoint{2.757468in}{1.664249in}}%
\pgfpathcurveto{\pgfqpoint{2.739051in}{1.645832in}}{\pgfqpoint{2.728703in}{1.620850in}}{\pgfqpoint{2.728703in}{1.594804in}}%
\pgfpathcurveto{\pgfqpoint{2.728703in}{1.568759in}}{\pgfqpoint{2.739051in}{1.543777in}}{\pgfqpoint{2.757468in}{1.525360in}}%
\pgfpathcurveto{\pgfqpoint{2.775885in}{1.506943in}}{\pgfqpoint{2.800867in}{1.496595in}}{\pgfqpoint{2.826912in}{1.496595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407286in}{1.631943in}}%
\pgfpathcurveto{\pgfqpoint{2.433331in}{1.631943in}}{\pgfqpoint{2.458313in}{1.642291in}}{\pgfqpoint{2.476730in}{1.660708in}}%
\pgfpathcurveto{\pgfqpoint{2.495147in}{1.679125in}}{\pgfqpoint{2.505495in}{1.704107in}}{\pgfqpoint{2.505495in}{1.730152in}}%
\pgfpathcurveto{\pgfqpoint{2.505495in}{1.756198in}}{\pgfqpoint{2.495147in}{1.781180in}}{\pgfqpoint{2.476730in}{1.799597in}}%
\pgfpathcurveto{\pgfqpoint{2.458313in}{1.818013in}}{\pgfqpoint{2.433331in}{1.828361in}}{\pgfqpoint{2.407286in}{1.828361in}}%
\pgfpathcurveto{\pgfqpoint{2.381240in}{1.828361in}}{\pgfqpoint{2.356258in}{1.818013in}}{\pgfqpoint{2.337841in}{1.799597in}}%
\pgfpathcurveto{\pgfqpoint{2.319424in}{1.781180in}}{\pgfqpoint{2.309076in}{1.756198in}}{\pgfqpoint{2.309076in}{1.730152in}}%
\pgfpathcurveto{\pgfqpoint{2.309076in}{1.704107in}}{\pgfqpoint{2.319424in}{1.679125in}}{\pgfqpoint{2.337841in}{1.660708in}}%
\pgfpathcurveto{\pgfqpoint{2.356258in}{1.642291in}}{\pgfqpoint{2.381240in}{1.631943in}}{\pgfqpoint{2.407286in}{1.631943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845981in}{1.815966in}}%
\pgfpathcurveto{\pgfqpoint{1.872027in}{1.815966in}}{\pgfqpoint{1.897009in}{1.826314in}}{\pgfqpoint{1.915426in}{1.844731in}}%
\pgfpathcurveto{\pgfqpoint{1.933843in}{1.863148in}}{\pgfqpoint{1.944190in}{1.888130in}}{\pgfqpoint{1.944190in}{1.914175in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.940221in}}{\pgfqpoint{1.933843in}{1.965203in}}{\pgfqpoint{1.915426in}{1.983620in}}%
\pgfpathcurveto{\pgfqpoint{1.897009in}{2.002037in}}{\pgfqpoint{1.872027in}{2.012384in}}{\pgfqpoint{1.845981in}{2.012384in}}%
\pgfpathcurveto{\pgfqpoint{1.819936in}{2.012384in}}{\pgfqpoint{1.794954in}{2.002037in}}{\pgfqpoint{1.776537in}{1.983620in}}%
\pgfpathcurveto{\pgfqpoint{1.758120in}{1.965203in}}{\pgfqpoint{1.747772in}{1.940221in}}{\pgfqpoint{1.747772in}{1.914175in}}%
\pgfpathcurveto{\pgfqpoint{1.747772in}{1.888130in}}{\pgfqpoint{1.758120in}{1.863148in}}{\pgfqpoint{1.776537in}{1.844731in}}%
\pgfpathcurveto{\pgfqpoint{1.794954in}{1.826314in}}{\pgfqpoint{1.819936in}{1.815966in}}{\pgfqpoint{1.845981in}{1.815966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797215in}{1.516380in}}%
\pgfpathcurveto{\pgfqpoint{2.823261in}{1.516380in}}{\pgfqpoint{2.848243in}{1.526728in}}{\pgfqpoint{2.866660in}{1.545145in}}%
\pgfpathcurveto{\pgfqpoint{2.885077in}{1.563562in}}{\pgfqpoint{2.895425in}{1.588544in}}{\pgfqpoint{2.895425in}{1.614589in}}%
\pgfpathcurveto{\pgfqpoint{2.895425in}{1.640634in}}{\pgfqpoint{2.885077in}{1.665617in}}{\pgfqpoint{2.866660in}{1.684034in}}%
\pgfpathcurveto{\pgfqpoint{2.848243in}{1.702450in}}{\pgfqpoint{2.823261in}{1.712798in}}{\pgfqpoint{2.797215in}{1.712798in}}%
\pgfpathcurveto{\pgfqpoint{2.771170in}{1.712798in}}{\pgfqpoint{2.746188in}{1.702450in}}{\pgfqpoint{2.727771in}{1.684034in}}%
\pgfpathcurveto{\pgfqpoint{2.709354in}{1.665617in}}{\pgfqpoint{2.699006in}{1.640634in}}{\pgfqpoint{2.699006in}{1.614589in}}%
\pgfpathcurveto{\pgfqpoint{2.699006in}{1.588544in}}{\pgfqpoint{2.709354in}{1.563562in}}{\pgfqpoint{2.727771in}{1.545145in}}%
\pgfpathcurveto{\pgfqpoint{2.746188in}{1.526728in}}{\pgfqpoint{2.771170in}{1.516380in}}{\pgfqpoint{2.797215in}{1.516380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032144in}{1.013156in}}%
\pgfpathcurveto{\pgfqpoint{3.058189in}{1.013156in}}{\pgfqpoint{3.083171in}{1.023504in}}{\pgfqpoint{3.101588in}{1.041921in}}%
\pgfpathcurveto{\pgfqpoint{3.120005in}{1.060338in}}{\pgfqpoint{3.130353in}{1.085320in}}{\pgfqpoint{3.130353in}{1.111366in}}%
\pgfpathcurveto{\pgfqpoint{3.130353in}{1.137411in}}{\pgfqpoint{3.120005in}{1.162393in}}{\pgfqpoint{3.101588in}{1.180810in}}%
\pgfpathcurveto{\pgfqpoint{3.083171in}{1.199227in}}{\pgfqpoint{3.058189in}{1.209575in}}{\pgfqpoint{3.032144in}{1.209575in}}%
\pgfpathcurveto{\pgfqpoint{3.006098in}{1.209575in}}{\pgfqpoint{2.981116in}{1.199227in}}{\pgfqpoint{2.962699in}{1.180810in}}%
\pgfpathcurveto{\pgfqpoint{2.944282in}{1.162393in}}{\pgfqpoint{2.933934in}{1.137411in}}{\pgfqpoint{2.933934in}{1.111366in}}%
\pgfpathcurveto{\pgfqpoint{2.933934in}{1.085320in}}{\pgfqpoint{2.944282in}{1.060338in}}{\pgfqpoint{2.962699in}{1.041921in}}%
\pgfpathcurveto{\pgfqpoint{2.981116in}{1.023504in}}{\pgfqpoint{3.006098in}{1.013156in}}{\pgfqpoint{3.032144in}{1.013156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398247in}{1.151148in}}%
\pgfpathcurveto{\pgfqpoint{3.424292in}{1.151148in}}{\pgfqpoint{3.449275in}{1.161496in}}{\pgfqpoint{3.467691in}{1.179913in}}%
\pgfpathcurveto{\pgfqpoint{3.486108in}{1.198330in}}{\pgfqpoint{3.496456in}{1.223312in}}{\pgfqpoint{3.496456in}{1.249357in}}%
\pgfpathcurveto{\pgfqpoint{3.496456in}{1.275403in}}{\pgfqpoint{3.486108in}{1.300385in}}{\pgfqpoint{3.467691in}{1.318802in}}%
\pgfpathcurveto{\pgfqpoint{3.449275in}{1.337219in}}{\pgfqpoint{3.424292in}{1.347567in}}{\pgfqpoint{3.398247in}{1.347567in}}%
\pgfpathcurveto{\pgfqpoint{3.372202in}{1.347567in}}{\pgfqpoint{3.347219in}{1.337219in}}{\pgfqpoint{3.328803in}{1.318802in}}%
\pgfpathcurveto{\pgfqpoint{3.310386in}{1.300385in}}{\pgfqpoint{3.300038in}{1.275403in}}{\pgfqpoint{3.300038in}{1.249357in}}%
\pgfpathcurveto{\pgfqpoint{3.300038in}{1.223312in}}{\pgfqpoint{3.310386in}{1.198330in}}{\pgfqpoint{3.328803in}{1.179913in}}%
\pgfpathcurveto{\pgfqpoint{3.347219in}{1.161496in}}{\pgfqpoint{3.372202in}{1.151148in}}{\pgfqpoint{3.398247in}{1.151148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997034in}{1.053459in}}%
\pgfpathcurveto{\pgfqpoint{3.023080in}{1.053459in}}{\pgfqpoint{3.048062in}{1.063807in}}{\pgfqpoint{3.066479in}{1.082224in}}%
\pgfpathcurveto{\pgfqpoint{3.084896in}{1.100640in}}{\pgfqpoint{3.095244in}{1.125623in}}{\pgfqpoint{3.095244in}{1.151668in}}%
\pgfpathcurveto{\pgfqpoint{3.095244in}{1.177713in}}{\pgfqpoint{3.084896in}{1.202696in}}{\pgfqpoint{3.066479in}{1.221112in}}%
\pgfpathcurveto{\pgfqpoint{3.048062in}{1.239529in}}{\pgfqpoint{3.023080in}{1.249877in}}{\pgfqpoint{2.997034in}{1.249877in}}%
\pgfpathcurveto{\pgfqpoint{2.970989in}{1.249877in}}{\pgfqpoint{2.946007in}{1.239529in}}{\pgfqpoint{2.927590in}{1.221112in}}%
\pgfpathcurveto{\pgfqpoint{2.909173in}{1.202696in}}{\pgfqpoint{2.898825in}{1.177713in}}{\pgfqpoint{2.898825in}{1.151668in}}%
\pgfpathcurveto{\pgfqpoint{2.898825in}{1.125623in}}{\pgfqpoint{2.909173in}{1.100640in}}{\pgfqpoint{2.927590in}{1.082224in}}%
\pgfpathcurveto{\pgfqpoint{2.946007in}{1.063807in}}{\pgfqpoint{2.970989in}{1.053459in}}{\pgfqpoint{2.997034in}{1.053459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417457in}{1.341501in}}%
\pgfpathcurveto{\pgfqpoint{2.443502in}{1.341501in}}{\pgfqpoint{2.468484in}{1.351849in}}{\pgfqpoint{2.486901in}{1.370266in}}%
\pgfpathcurveto{\pgfqpoint{2.505318in}{1.388683in}}{\pgfqpoint{2.515666in}{1.413665in}}{\pgfqpoint{2.515666in}{1.439710in}}%
\pgfpathcurveto{\pgfqpoint{2.515666in}{1.465756in}}{\pgfqpoint{2.505318in}{1.490738in}}{\pgfqpoint{2.486901in}{1.509155in}}%
\pgfpathcurveto{\pgfqpoint{2.468484in}{1.527571in}}{\pgfqpoint{2.443502in}{1.537919in}}{\pgfqpoint{2.417457in}{1.537919in}}%
\pgfpathcurveto{\pgfqpoint{2.391411in}{1.537919in}}{\pgfqpoint{2.366429in}{1.527571in}}{\pgfqpoint{2.348012in}{1.509155in}}%
\pgfpathcurveto{\pgfqpoint{2.329595in}{1.490738in}}{\pgfqpoint{2.319248in}{1.465756in}}{\pgfqpoint{2.319248in}{1.439710in}}%
\pgfpathcurveto{\pgfqpoint{2.319248in}{1.413665in}}{\pgfqpoint{2.329595in}{1.388683in}}{\pgfqpoint{2.348012in}{1.370266in}}%
\pgfpathcurveto{\pgfqpoint{2.366429in}{1.351849in}}{\pgfqpoint{2.391411in}{1.341501in}}{\pgfqpoint{2.417457in}{1.341501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200094in}{1.329813in}}%
\pgfpathcurveto{\pgfqpoint{2.226140in}{1.329813in}}{\pgfqpoint{2.251122in}{1.340161in}}{\pgfqpoint{2.269539in}{1.358578in}}%
\pgfpathcurveto{\pgfqpoint{2.287956in}{1.376994in}}{\pgfqpoint{2.298304in}{1.401977in}}{\pgfqpoint{2.298304in}{1.428022in}}%
\pgfpathcurveto{\pgfqpoint{2.298304in}{1.454067in}}{\pgfqpoint{2.287956in}{1.479050in}}{\pgfqpoint{2.269539in}{1.497466in}}%
\pgfpathcurveto{\pgfqpoint{2.251122in}{1.515883in}}{\pgfqpoint{2.226140in}{1.526231in}}{\pgfqpoint{2.200094in}{1.526231in}}%
\pgfpathcurveto{\pgfqpoint{2.174049in}{1.526231in}}{\pgfqpoint{2.149067in}{1.515883in}}{\pgfqpoint{2.130650in}{1.497466in}}%
\pgfpathcurveto{\pgfqpoint{2.112233in}{1.479050in}}{\pgfqpoint{2.101885in}{1.454067in}}{\pgfqpoint{2.101885in}{1.428022in}}%
\pgfpathcurveto{\pgfqpoint{2.101885in}{1.401977in}}{\pgfqpoint{2.112233in}{1.376994in}}{\pgfqpoint{2.130650in}{1.358578in}}%
\pgfpathcurveto{\pgfqpoint{2.149067in}{1.340161in}}{\pgfqpoint{2.174049in}{1.329813in}}{\pgfqpoint{2.200094in}{1.329813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052987in}{1.350685in}}%
\pgfpathcurveto{\pgfqpoint{2.079032in}{1.350685in}}{\pgfqpoint{2.104014in}{1.361033in}}{\pgfqpoint{2.122431in}{1.379450in}}%
\pgfpathcurveto{\pgfqpoint{2.140848in}{1.397867in}}{\pgfqpoint{2.151196in}{1.422849in}}{\pgfqpoint{2.151196in}{1.448894in}}%
\pgfpathcurveto{\pgfqpoint{2.151196in}{1.474940in}}{\pgfqpoint{2.140848in}{1.499922in}}{\pgfqpoint{2.122431in}{1.518339in}}%
\pgfpathcurveto{\pgfqpoint{2.104014in}{1.536756in}}{\pgfqpoint{2.079032in}{1.547103in}}{\pgfqpoint{2.052987in}{1.547103in}}%
\pgfpathcurveto{\pgfqpoint{2.026941in}{1.547103in}}{\pgfqpoint{2.001959in}{1.536756in}}{\pgfqpoint{1.983542in}{1.518339in}}%
\pgfpathcurveto{\pgfqpoint{1.965126in}{1.499922in}}{\pgfqpoint{1.954778in}{1.474940in}}{\pgfqpoint{1.954778in}{1.448894in}}%
\pgfpathcurveto{\pgfqpoint{1.954778in}{1.422849in}}{\pgfqpoint{1.965126in}{1.397867in}}{\pgfqpoint{1.983542in}{1.379450in}}%
\pgfpathcurveto{\pgfqpoint{2.001959in}{1.361033in}}{\pgfqpoint{2.026941in}{1.350685in}}{\pgfqpoint{2.052987in}{1.350685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464143in}{2.010424in}}%
\pgfpathcurveto{\pgfqpoint{1.490188in}{2.010424in}}{\pgfqpoint{1.515171in}{2.020772in}}{\pgfqpoint{1.533588in}{2.039189in}}%
\pgfpathcurveto{\pgfqpoint{1.552004in}{2.057606in}}{\pgfqpoint{1.562352in}{2.082588in}}{\pgfqpoint{1.562352in}{2.108633in}}%
\pgfpathcurveto{\pgfqpoint{1.562352in}{2.134679in}}{\pgfqpoint{1.552004in}{2.159661in}}{\pgfqpoint{1.533588in}{2.178078in}}%
\pgfpathcurveto{\pgfqpoint{1.515171in}{2.196495in}}{\pgfqpoint{1.490188in}{2.206842in}}{\pgfqpoint{1.464143in}{2.206842in}}%
\pgfpathcurveto{\pgfqpoint{1.438098in}{2.206842in}}{\pgfqpoint{1.413116in}{2.196495in}}{\pgfqpoint{1.394699in}{2.178078in}}%
\pgfpathcurveto{\pgfqpoint{1.376282in}{2.159661in}}{\pgfqpoint{1.365934in}{2.134679in}}{\pgfqpoint{1.365934in}{2.108633in}}%
\pgfpathcurveto{\pgfqpoint{1.365934in}{2.082588in}}{\pgfqpoint{1.376282in}{2.057606in}}{\pgfqpoint{1.394699in}{2.039189in}}%
\pgfpathcurveto{\pgfqpoint{1.413116in}{2.020772in}}{\pgfqpoint{1.438098in}{2.010424in}}{\pgfqpoint{1.464143in}{2.010424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864158in}{1.551673in}}%
\pgfpathcurveto{\pgfqpoint{1.890204in}{1.551673in}}{\pgfqpoint{1.915186in}{1.562021in}}{\pgfqpoint{1.933603in}{1.580438in}}%
\pgfpathcurveto{\pgfqpoint{1.952019in}{1.598855in}}{\pgfqpoint{1.962367in}{1.623837in}}{\pgfqpoint{1.962367in}{1.649883in}}%
\pgfpathcurveto{\pgfqpoint{1.962367in}{1.675928in}}{\pgfqpoint{1.952019in}{1.700910in}}{\pgfqpoint{1.933603in}{1.719327in}}%
\pgfpathcurveto{\pgfqpoint{1.915186in}{1.737744in}}{\pgfqpoint{1.890204in}{1.748092in}}{\pgfqpoint{1.864158in}{1.748092in}}%
\pgfpathcurveto{\pgfqpoint{1.838113in}{1.748092in}}{\pgfqpoint{1.813131in}{1.737744in}}{\pgfqpoint{1.794714in}{1.719327in}}%
\pgfpathcurveto{\pgfqpoint{1.776297in}{1.700910in}}{\pgfqpoint{1.765949in}{1.675928in}}{\pgfqpoint{1.765949in}{1.649883in}}%
\pgfpathcurveto{\pgfqpoint{1.765949in}{1.623837in}}{\pgfqpoint{1.776297in}{1.598855in}}{\pgfqpoint{1.794714in}{1.580438in}}%
\pgfpathcurveto{\pgfqpoint{1.813131in}{1.562021in}}{\pgfqpoint{1.838113in}{1.551673in}}{\pgfqpoint{1.864158in}{1.551673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462582in}{1.452046in}}%
\pgfpathcurveto{\pgfqpoint{3.488627in}{1.452046in}}{\pgfqpoint{3.513609in}{1.462394in}}{\pgfqpoint{3.532026in}{1.480811in}}%
\pgfpathcurveto{\pgfqpoint{3.550443in}{1.499228in}}{\pgfqpoint{3.560791in}{1.524210in}}{\pgfqpoint{3.560791in}{1.550256in}}%
\pgfpathcurveto{\pgfqpoint{3.560791in}{1.576301in}}{\pgfqpoint{3.550443in}{1.601283in}}{\pgfqpoint{3.532026in}{1.619700in}}%
\pgfpathcurveto{\pgfqpoint{3.513609in}{1.638117in}}{\pgfqpoint{3.488627in}{1.648465in}}{\pgfqpoint{3.462582in}{1.648465in}}%
\pgfpathcurveto{\pgfqpoint{3.436536in}{1.648465in}}{\pgfqpoint{3.411554in}{1.638117in}}{\pgfqpoint{3.393137in}{1.619700in}}%
\pgfpathcurveto{\pgfqpoint{3.374720in}{1.601283in}}{\pgfqpoint{3.364372in}{1.576301in}}{\pgfqpoint{3.364372in}{1.550256in}}%
\pgfpathcurveto{\pgfqpoint{3.364372in}{1.524210in}}{\pgfqpoint{3.374720in}{1.499228in}}{\pgfqpoint{3.393137in}{1.480811in}}%
\pgfpathcurveto{\pgfqpoint{3.411554in}{1.462394in}}{\pgfqpoint{3.436536in}{1.452046in}}{\pgfqpoint{3.462582in}{1.452046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660181in}{1.604362in}}%
\pgfpathcurveto{\pgfqpoint{1.686227in}{1.604362in}}{\pgfqpoint{1.711209in}{1.614710in}}{\pgfqpoint{1.729626in}{1.633127in}}%
\pgfpathcurveto{\pgfqpoint{1.748043in}{1.651543in}}{\pgfqpoint{1.758390in}{1.676526in}}{\pgfqpoint{1.758390in}{1.702571in}}%
\pgfpathcurveto{\pgfqpoint{1.758390in}{1.728616in}}{\pgfqpoint{1.748043in}{1.753599in}}{\pgfqpoint{1.729626in}{1.772015in}}%
\pgfpathcurveto{\pgfqpoint{1.711209in}{1.790432in}}{\pgfqpoint{1.686227in}{1.800780in}}{\pgfqpoint{1.660181in}{1.800780in}}%
\pgfpathcurveto{\pgfqpoint{1.634136in}{1.800780in}}{\pgfqpoint{1.609154in}{1.790432in}}{\pgfqpoint{1.590737in}{1.772015in}}%
\pgfpathcurveto{\pgfqpoint{1.572320in}{1.753599in}}{\pgfqpoint{1.561972in}{1.728616in}}{\pgfqpoint{1.561972in}{1.702571in}}%
\pgfpathcurveto{\pgfqpoint{1.561972in}{1.676526in}}{\pgfqpoint{1.572320in}{1.651543in}}{\pgfqpoint{1.590737in}{1.633127in}}%
\pgfpathcurveto{\pgfqpoint{1.609154in}{1.614710in}}{\pgfqpoint{1.634136in}{1.604362in}}{\pgfqpoint{1.660181in}{1.604362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735442in}{1.839397in}}%
\pgfpathcurveto{\pgfqpoint{1.761487in}{1.839397in}}{\pgfqpoint{1.786469in}{1.849745in}}{\pgfqpoint{1.804886in}{1.868162in}}%
\pgfpathcurveto{\pgfqpoint{1.823303in}{1.886579in}}{\pgfqpoint{1.833651in}{1.911561in}}{\pgfqpoint{1.833651in}{1.937606in}}%
\pgfpathcurveto{\pgfqpoint{1.833651in}{1.963652in}}{\pgfqpoint{1.823303in}{1.988634in}}{\pgfqpoint{1.804886in}{2.007051in}}%
\pgfpathcurveto{\pgfqpoint{1.786469in}{2.025468in}}{\pgfqpoint{1.761487in}{2.035816in}}{\pgfqpoint{1.735442in}{2.035816in}}%
\pgfpathcurveto{\pgfqpoint{1.709396in}{2.035816in}}{\pgfqpoint{1.684414in}{2.025468in}}{\pgfqpoint{1.665997in}{2.007051in}}%
\pgfpathcurveto{\pgfqpoint{1.647580in}{1.988634in}}{\pgfqpoint{1.637233in}{1.963652in}}{\pgfqpoint{1.637233in}{1.937606in}}%
\pgfpathcurveto{\pgfqpoint{1.637233in}{1.911561in}}{\pgfqpoint{1.647580in}{1.886579in}}{\pgfqpoint{1.665997in}{1.868162in}}%
\pgfpathcurveto{\pgfqpoint{1.684414in}{1.849745in}}{\pgfqpoint{1.709396in}{1.839397in}}{\pgfqpoint{1.735442in}{1.839397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004443in}{1.390729in}}%
\pgfpathcurveto{\pgfqpoint{2.030488in}{1.390729in}}{\pgfqpoint{2.055470in}{1.401077in}}{\pgfqpoint{2.073887in}{1.419494in}}%
\pgfpathcurveto{\pgfqpoint{2.092304in}{1.437910in}}{\pgfqpoint{2.102652in}{1.462893in}}{\pgfqpoint{2.102652in}{1.488938in}}%
\pgfpathcurveto{\pgfqpoint{2.102652in}{1.514983in}}{\pgfqpoint{2.092304in}{1.539966in}}{\pgfqpoint{2.073887in}{1.558382in}}%
\pgfpathcurveto{\pgfqpoint{2.055470in}{1.576799in}}{\pgfqpoint{2.030488in}{1.587147in}}{\pgfqpoint{2.004443in}{1.587147in}}%
\pgfpathcurveto{\pgfqpoint{1.978398in}{1.587147in}}{\pgfqpoint{1.953415in}{1.576799in}}{\pgfqpoint{1.934998in}{1.558382in}}%
\pgfpathcurveto{\pgfqpoint{1.916582in}{1.539966in}}{\pgfqpoint{1.906234in}{1.514983in}}{\pgfqpoint{1.906234in}{1.488938in}}%
\pgfpathcurveto{\pgfqpoint{1.906234in}{1.462893in}}{\pgfqpoint{1.916582in}{1.437910in}}{\pgfqpoint{1.934998in}{1.419494in}}%
\pgfpathcurveto{\pgfqpoint{1.953415in}{1.401077in}}{\pgfqpoint{1.978398in}{1.390729in}}{\pgfqpoint{2.004443in}{1.390729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571695in}{1.647672in}}%
\pgfpathcurveto{\pgfqpoint{2.597740in}{1.647672in}}{\pgfqpoint{2.622722in}{1.658020in}}{\pgfqpoint{2.641139in}{1.676437in}}%
\pgfpathcurveto{\pgfqpoint{2.659556in}{1.694854in}}{\pgfqpoint{2.669904in}{1.719836in}}{\pgfqpoint{2.669904in}{1.745881in}}%
\pgfpathcurveto{\pgfqpoint{2.669904in}{1.771927in}}{\pgfqpoint{2.659556in}{1.796909in}}{\pgfqpoint{2.641139in}{1.815326in}}%
\pgfpathcurveto{\pgfqpoint{2.622722in}{1.833742in}}{\pgfqpoint{2.597740in}{1.844090in}}{\pgfqpoint{2.571695in}{1.844090in}}%
\pgfpathcurveto{\pgfqpoint{2.545649in}{1.844090in}}{\pgfqpoint{2.520667in}{1.833742in}}{\pgfqpoint{2.502250in}{1.815326in}}%
\pgfpathcurveto{\pgfqpoint{2.483833in}{1.796909in}}{\pgfqpoint{2.473485in}{1.771927in}}{\pgfqpoint{2.473485in}{1.745881in}}%
\pgfpathcurveto{\pgfqpoint{2.473485in}{1.719836in}}{\pgfqpoint{2.483833in}{1.694854in}}{\pgfqpoint{2.502250in}{1.676437in}}%
\pgfpathcurveto{\pgfqpoint{2.520667in}{1.658020in}}{\pgfqpoint{2.545649in}{1.647672in}}{\pgfqpoint{2.571695in}{1.647672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300233in}{1.381863in}}%
\pgfpathcurveto{\pgfqpoint{3.326278in}{1.381863in}}{\pgfqpoint{3.351260in}{1.392211in}}{\pgfqpoint{3.369677in}{1.410628in}}%
\pgfpathcurveto{\pgfqpoint{3.388094in}{1.429045in}}{\pgfqpoint{3.398442in}{1.454027in}}{\pgfqpoint{3.398442in}{1.480072in}}%
\pgfpathcurveto{\pgfqpoint{3.398442in}{1.506118in}}{\pgfqpoint{3.388094in}{1.531100in}}{\pgfqpoint{3.369677in}{1.549517in}}%
\pgfpathcurveto{\pgfqpoint{3.351260in}{1.567934in}}{\pgfqpoint{3.326278in}{1.578282in}}{\pgfqpoint{3.300233in}{1.578282in}}%
\pgfpathcurveto{\pgfqpoint{3.274187in}{1.578282in}}{\pgfqpoint{3.249205in}{1.567934in}}{\pgfqpoint{3.230788in}{1.549517in}}%
\pgfpathcurveto{\pgfqpoint{3.212372in}{1.531100in}}{\pgfqpoint{3.202024in}{1.506118in}}{\pgfqpoint{3.202024in}{1.480072in}}%
\pgfpathcurveto{\pgfqpoint{3.202024in}{1.454027in}}{\pgfqpoint{3.212372in}{1.429045in}}{\pgfqpoint{3.230788in}{1.410628in}}%
\pgfpathcurveto{\pgfqpoint{3.249205in}{1.392211in}}{\pgfqpoint{3.274187in}{1.381863in}}{\pgfqpoint{3.300233in}{1.381863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954311in}{1.951894in}}%
\pgfpathcurveto{\pgfqpoint{1.980356in}{1.951894in}}{\pgfqpoint{2.005338in}{1.962242in}}{\pgfqpoint{2.023755in}{1.980658in}}%
\pgfpathcurveto{\pgfqpoint{2.042172in}{1.999075in}}{\pgfqpoint{2.052520in}{2.024057in}}{\pgfqpoint{2.052520in}{2.050103in}}%
\pgfpathcurveto{\pgfqpoint{2.052520in}{2.076148in}}{\pgfqpoint{2.042172in}{2.101130in}}{\pgfqpoint{2.023755in}{2.119547in}}%
\pgfpathcurveto{\pgfqpoint{2.005338in}{2.137964in}}{\pgfqpoint{1.980356in}{2.148312in}}{\pgfqpoint{1.954311in}{2.148312in}}%
\pgfpathcurveto{\pgfqpoint{1.928266in}{2.148312in}}{\pgfqpoint{1.903283in}{2.137964in}}{\pgfqpoint{1.884866in}{2.119547in}}%
\pgfpathcurveto{\pgfqpoint{1.866450in}{2.101130in}}{\pgfqpoint{1.856102in}{2.076148in}}{\pgfqpoint{1.856102in}{2.050103in}}%
\pgfpathcurveto{\pgfqpoint{1.856102in}{2.024057in}}{\pgfqpoint{1.866450in}{1.999075in}}{\pgfqpoint{1.884866in}{1.980658in}}%
\pgfpathcurveto{\pgfqpoint{1.903283in}{1.962242in}}{\pgfqpoint{1.928266in}{1.951894in}}{\pgfqpoint{1.954311in}{1.951894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648227in}{1.449619in}}%
\pgfpathcurveto{\pgfqpoint{1.674273in}{1.449619in}}{\pgfqpoint{1.699255in}{1.459967in}}{\pgfqpoint{1.717672in}{1.478384in}}%
\pgfpathcurveto{\pgfqpoint{1.736089in}{1.496800in}}{\pgfqpoint{1.746437in}{1.521783in}}{\pgfqpoint{1.746437in}{1.547828in}}%
\pgfpathcurveto{\pgfqpoint{1.746437in}{1.573873in}}{\pgfqpoint{1.736089in}{1.598856in}}{\pgfqpoint{1.717672in}{1.617273in}}%
\pgfpathcurveto{\pgfqpoint{1.699255in}{1.635689in}}{\pgfqpoint{1.674273in}{1.646037in}}{\pgfqpoint{1.648227in}{1.646037in}}%
\pgfpathcurveto{\pgfqpoint{1.622182in}{1.646037in}}{\pgfqpoint{1.597200in}{1.635689in}}{\pgfqpoint{1.578783in}{1.617273in}}%
\pgfpathcurveto{\pgfqpoint{1.560366in}{1.598856in}}{\pgfqpoint{1.550018in}{1.573873in}}{\pgfqpoint{1.550018in}{1.547828in}}%
\pgfpathcurveto{\pgfqpoint{1.550018in}{1.521783in}}{\pgfqpoint{1.560366in}{1.496800in}}{\pgfqpoint{1.578783in}{1.478384in}}%
\pgfpathcurveto{\pgfqpoint{1.597200in}{1.459967in}}{\pgfqpoint{1.622182in}{1.449619in}}{\pgfqpoint{1.648227in}{1.449619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298485in}{1.335645in}}%
\pgfpathcurveto{\pgfqpoint{3.324530in}{1.335645in}}{\pgfqpoint{3.349513in}{1.345993in}}{\pgfqpoint{3.367929in}{1.364409in}}%
\pgfpathcurveto{\pgfqpoint{3.386346in}{1.382826in}}{\pgfqpoint{3.396694in}{1.407808in}}{\pgfqpoint{3.396694in}{1.433854in}}%
\pgfpathcurveto{\pgfqpoint{3.396694in}{1.459899in}}{\pgfqpoint{3.386346in}{1.484881in}}{\pgfqpoint{3.367929in}{1.503298in}}%
\pgfpathcurveto{\pgfqpoint{3.349513in}{1.521715in}}{\pgfqpoint{3.324530in}{1.532063in}}{\pgfqpoint{3.298485in}{1.532063in}}%
\pgfpathcurveto{\pgfqpoint{3.272440in}{1.532063in}}{\pgfqpoint{3.247457in}{1.521715in}}{\pgfqpoint{3.229041in}{1.503298in}}%
\pgfpathcurveto{\pgfqpoint{3.210624in}{1.484881in}}{\pgfqpoint{3.200276in}{1.459899in}}{\pgfqpoint{3.200276in}{1.433854in}}%
\pgfpathcurveto{\pgfqpoint{3.200276in}{1.407808in}}{\pgfqpoint{3.210624in}{1.382826in}}{\pgfqpoint{3.229041in}{1.364409in}}%
\pgfpathcurveto{\pgfqpoint{3.247457in}{1.345993in}}{\pgfqpoint{3.272440in}{1.335645in}}{\pgfqpoint{3.298485in}{1.335645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915208in}{1.095796in}}%
\pgfpathcurveto{\pgfqpoint{2.941253in}{1.095796in}}{\pgfqpoint{2.966235in}{1.106144in}}{\pgfqpoint{2.984652in}{1.124561in}}%
\pgfpathcurveto{\pgfqpoint{3.003069in}{1.142978in}}{\pgfqpoint{3.013417in}{1.167960in}}{\pgfqpoint{3.013417in}{1.194005in}}%
\pgfpathcurveto{\pgfqpoint{3.013417in}{1.220051in}}{\pgfqpoint{3.003069in}{1.245033in}}{\pgfqpoint{2.984652in}{1.263450in}}%
\pgfpathcurveto{\pgfqpoint{2.966235in}{1.281867in}}{\pgfqpoint{2.941253in}{1.292215in}}{\pgfqpoint{2.915208in}{1.292215in}}%
\pgfpathcurveto{\pgfqpoint{2.889162in}{1.292215in}}{\pgfqpoint{2.864180in}{1.281867in}}{\pgfqpoint{2.845763in}{1.263450in}}%
\pgfpathcurveto{\pgfqpoint{2.827346in}{1.245033in}}{\pgfqpoint{2.816998in}{1.220051in}}{\pgfqpoint{2.816998in}{1.194005in}}%
\pgfpathcurveto{\pgfqpoint{2.816998in}{1.167960in}}{\pgfqpoint{2.827346in}{1.142978in}}{\pgfqpoint{2.845763in}{1.124561in}}%
\pgfpathcurveto{\pgfqpoint{2.864180in}{1.106144in}}{\pgfqpoint{2.889162in}{1.095796in}}{\pgfqpoint{2.915208in}{1.095796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902439in}{1.628737in}}%
\pgfpathcurveto{\pgfqpoint{1.928485in}{1.628737in}}{\pgfqpoint{1.953467in}{1.639084in}}{\pgfqpoint{1.971884in}{1.657501in}}%
\pgfpathcurveto{\pgfqpoint{1.990301in}{1.675918in}}{\pgfqpoint{2.000648in}{1.700900in}}{\pgfqpoint{2.000648in}{1.726946in}}%
\pgfpathcurveto{\pgfqpoint{2.000648in}{1.752991in}}{\pgfqpoint{1.990301in}{1.777973in}}{\pgfqpoint{1.971884in}{1.796390in}}%
\pgfpathcurveto{\pgfqpoint{1.953467in}{1.814807in}}{\pgfqpoint{1.928485in}{1.825155in}}{\pgfqpoint{1.902439in}{1.825155in}}%
\pgfpathcurveto{\pgfqpoint{1.876394in}{1.825155in}}{\pgfqpoint{1.851412in}{1.814807in}}{\pgfqpoint{1.832995in}{1.796390in}}%
\pgfpathcurveto{\pgfqpoint{1.814578in}{1.777973in}}{\pgfqpoint{1.804230in}{1.752991in}}{\pgfqpoint{1.804230in}{1.726946in}}%
\pgfpathcurveto{\pgfqpoint{1.804230in}{1.700900in}}{\pgfqpoint{1.814578in}{1.675918in}}{\pgfqpoint{1.832995in}{1.657501in}}%
\pgfpathcurveto{\pgfqpoint{1.851412in}{1.639084in}}{\pgfqpoint{1.876394in}{1.628737in}}{\pgfqpoint{1.902439in}{1.628737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253572in}{1.022274in}}%
\pgfpathcurveto{\pgfqpoint{3.279618in}{1.022274in}}{\pgfqpoint{3.304600in}{1.032622in}}{\pgfqpoint{3.323017in}{1.051039in}}%
\pgfpathcurveto{\pgfqpoint{3.341433in}{1.069456in}}{\pgfqpoint{3.351781in}{1.094438in}}{\pgfqpoint{3.351781in}{1.120483in}}%
\pgfpathcurveto{\pgfqpoint{3.351781in}{1.146529in}}{\pgfqpoint{3.341433in}{1.171511in}}{\pgfqpoint{3.323017in}{1.189928in}}%
\pgfpathcurveto{\pgfqpoint{3.304600in}{1.208345in}}{\pgfqpoint{3.279618in}{1.218693in}}{\pgfqpoint{3.253572in}{1.218693in}}%
\pgfpathcurveto{\pgfqpoint{3.227527in}{1.218693in}}{\pgfqpoint{3.202545in}{1.208345in}}{\pgfqpoint{3.184128in}{1.189928in}}%
\pgfpathcurveto{\pgfqpoint{3.165711in}{1.171511in}}{\pgfqpoint{3.155363in}{1.146529in}}{\pgfqpoint{3.155363in}{1.120483in}}%
\pgfpathcurveto{\pgfqpoint{3.155363in}{1.094438in}}{\pgfqpoint{3.165711in}{1.069456in}}{\pgfqpoint{3.184128in}{1.051039in}}%
\pgfpathcurveto{\pgfqpoint{3.202545in}{1.032622in}}{\pgfqpoint{3.227527in}{1.022274in}}{\pgfqpoint{3.253572in}{1.022274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074710in}{1.563015in}}%
\pgfpathcurveto{\pgfqpoint{3.100755in}{1.563015in}}{\pgfqpoint{3.125737in}{1.573363in}}{\pgfqpoint{3.144154in}{1.591780in}}%
\pgfpathcurveto{\pgfqpoint{3.162571in}{1.610197in}}{\pgfqpoint{3.172919in}{1.635179in}}{\pgfqpoint{3.172919in}{1.661225in}}%
\pgfpathcurveto{\pgfqpoint{3.172919in}{1.687270in}}{\pgfqpoint{3.162571in}{1.712252in}}{\pgfqpoint{3.144154in}{1.730669in}}%
\pgfpathcurveto{\pgfqpoint{3.125737in}{1.749086in}}{\pgfqpoint{3.100755in}{1.759434in}}{\pgfqpoint{3.074710in}{1.759434in}}%
\pgfpathcurveto{\pgfqpoint{3.048664in}{1.759434in}}{\pgfqpoint{3.023682in}{1.749086in}}{\pgfqpoint{3.005265in}{1.730669in}}%
\pgfpathcurveto{\pgfqpoint{2.986848in}{1.712252in}}{\pgfqpoint{2.976501in}{1.687270in}}{\pgfqpoint{2.976501in}{1.661225in}}%
\pgfpathcurveto{\pgfqpoint{2.976501in}{1.635179in}}{\pgfqpoint{2.986848in}{1.610197in}}{\pgfqpoint{3.005265in}{1.591780in}}%
\pgfpathcurveto{\pgfqpoint{3.023682in}{1.573363in}}{\pgfqpoint{3.048664in}{1.563015in}}{\pgfqpoint{3.074710in}{1.563015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038000in}{1.343990in}}%
\pgfpathcurveto{\pgfqpoint{3.064046in}{1.343990in}}{\pgfqpoint{3.089028in}{1.354338in}}{\pgfqpoint{3.107445in}{1.372755in}}%
\pgfpathcurveto{\pgfqpoint{3.125861in}{1.391172in}}{\pgfqpoint{3.136209in}{1.416154in}}{\pgfqpoint{3.136209in}{1.442199in}}%
\pgfpathcurveto{\pgfqpoint{3.136209in}{1.468245in}}{\pgfqpoint{3.125861in}{1.493227in}}{\pgfqpoint{3.107445in}{1.511644in}}%
\pgfpathcurveto{\pgfqpoint{3.089028in}{1.530061in}}{\pgfqpoint{3.064046in}{1.540408in}}{\pgfqpoint{3.038000in}{1.540408in}}%
\pgfpathcurveto{\pgfqpoint{3.011955in}{1.540408in}}{\pgfqpoint{2.986973in}{1.530061in}}{\pgfqpoint{2.968556in}{1.511644in}}%
\pgfpathcurveto{\pgfqpoint{2.950139in}{1.493227in}}{\pgfqpoint{2.939791in}{1.468245in}}{\pgfqpoint{2.939791in}{1.442199in}}%
\pgfpathcurveto{\pgfqpoint{2.939791in}{1.416154in}}{\pgfqpoint{2.950139in}{1.391172in}}{\pgfqpoint{2.968556in}{1.372755in}}%
\pgfpathcurveto{\pgfqpoint{2.986973in}{1.354338in}}{\pgfqpoint{3.011955in}{1.343990in}}{\pgfqpoint{3.038000in}{1.343990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818909in}{1.115644in}}%
\pgfpathcurveto{\pgfqpoint{2.844954in}{1.115644in}}{\pgfqpoint{2.869936in}{1.125992in}}{\pgfqpoint{2.888353in}{1.144409in}}%
\pgfpathcurveto{\pgfqpoint{2.906770in}{1.162825in}}{\pgfqpoint{2.917118in}{1.187808in}}{\pgfqpoint{2.917118in}{1.213853in}}%
\pgfpathcurveto{\pgfqpoint{2.917118in}{1.239898in}}{\pgfqpoint{2.906770in}{1.264881in}}{\pgfqpoint{2.888353in}{1.283297in}}%
\pgfpathcurveto{\pgfqpoint{2.869936in}{1.301714in}}{\pgfqpoint{2.844954in}{1.312062in}}{\pgfqpoint{2.818909in}{1.312062in}}%
\pgfpathcurveto{\pgfqpoint{2.792863in}{1.312062in}}{\pgfqpoint{2.767881in}{1.301714in}}{\pgfqpoint{2.749464in}{1.283297in}}%
\pgfpathcurveto{\pgfqpoint{2.731047in}{1.264881in}}{\pgfqpoint{2.720699in}{1.239898in}}{\pgfqpoint{2.720699in}{1.213853in}}%
\pgfpathcurveto{\pgfqpoint{2.720699in}{1.187808in}}{\pgfqpoint{2.731047in}{1.162825in}}{\pgfqpoint{2.749464in}{1.144409in}}%
\pgfpathcurveto{\pgfqpoint{2.767881in}{1.125992in}}{\pgfqpoint{2.792863in}{1.115644in}}{\pgfqpoint{2.818909in}{1.115644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888778in}{1.962471in}}%
\pgfpathcurveto{\pgfqpoint{1.914823in}{1.962471in}}{\pgfqpoint{1.939805in}{1.972818in}}{\pgfqpoint{1.958222in}{1.991235in}}%
\pgfpathcurveto{\pgfqpoint{1.976639in}{2.009652in}}{\pgfqpoint{1.986987in}{2.034634in}}{\pgfqpoint{1.986987in}{2.060680in}}%
\pgfpathcurveto{\pgfqpoint{1.986987in}{2.086725in}}{\pgfqpoint{1.976639in}{2.111707in}}{\pgfqpoint{1.958222in}{2.130124in}}%
\pgfpathcurveto{\pgfqpoint{1.939805in}{2.148541in}}{\pgfqpoint{1.914823in}{2.158889in}}{\pgfqpoint{1.888778in}{2.158889in}}%
\pgfpathcurveto{\pgfqpoint{1.862732in}{2.158889in}}{\pgfqpoint{1.837750in}{2.148541in}}{\pgfqpoint{1.819333in}{2.130124in}}%
\pgfpathcurveto{\pgfqpoint{1.800916in}{2.111707in}}{\pgfqpoint{1.790568in}{2.086725in}}{\pgfqpoint{1.790568in}{2.060680in}}%
\pgfpathcurveto{\pgfqpoint{1.790568in}{2.034634in}}{\pgfqpoint{1.800916in}{2.009652in}}{\pgfqpoint{1.819333in}{1.991235in}}%
\pgfpathcurveto{\pgfqpoint{1.837750in}{1.972818in}}{\pgfqpoint{1.862732in}{1.962471in}}{\pgfqpoint{1.888778in}{1.962471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723088in}{1.852398in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.852398in}}{\pgfqpoint{1.774115in}{1.862746in}}{\pgfqpoint{1.792532in}{1.881163in}}%
\pgfpathcurveto{\pgfqpoint{1.810949in}{1.899580in}}{\pgfqpoint{1.821297in}{1.924562in}}{\pgfqpoint{1.821297in}{1.950608in}}%
\pgfpathcurveto{\pgfqpoint{1.821297in}{1.976653in}}{\pgfqpoint{1.810949in}{2.001635in}}{\pgfqpoint{1.792532in}{2.020052in}}%
\pgfpathcurveto{\pgfqpoint{1.774115in}{2.038469in}}{\pgfqpoint{1.749133in}{2.048817in}}{\pgfqpoint{1.723088in}{2.048817in}}%
\pgfpathcurveto{\pgfqpoint{1.697042in}{2.048817in}}{\pgfqpoint{1.672060in}{2.038469in}}{\pgfqpoint{1.653643in}{2.020052in}}%
\pgfpathcurveto{\pgfqpoint{1.635226in}{2.001635in}}{\pgfqpoint{1.624878in}{1.976653in}}{\pgfqpoint{1.624878in}{1.950608in}}%
\pgfpathcurveto{\pgfqpoint{1.624878in}{1.924562in}}{\pgfqpoint{1.635226in}{1.899580in}}{\pgfqpoint{1.653643in}{1.881163in}}%
\pgfpathcurveto{\pgfqpoint{1.672060in}{1.862746in}}{\pgfqpoint{1.697042in}{1.852398in}}{\pgfqpoint{1.723088in}{1.852398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049376in}{1.810403in}}%
\pgfpathcurveto{\pgfqpoint{3.075421in}{1.810403in}}{\pgfqpoint{3.100403in}{1.820751in}}{\pgfqpoint{3.118820in}{1.839168in}}%
\pgfpathcurveto{\pgfqpoint{3.137237in}{1.857585in}}{\pgfqpoint{3.147585in}{1.882567in}}{\pgfqpoint{3.147585in}{1.908612in}}%
\pgfpathcurveto{\pgfqpoint{3.147585in}{1.934658in}}{\pgfqpoint{3.137237in}{1.959640in}}{\pgfqpoint{3.118820in}{1.978057in}}%
\pgfpathcurveto{\pgfqpoint{3.100403in}{1.996474in}}{\pgfqpoint{3.075421in}{2.006822in}}{\pgfqpoint{3.049376in}{2.006822in}}%
\pgfpathcurveto{\pgfqpoint{3.023330in}{2.006822in}}{\pgfqpoint{2.998348in}{1.996474in}}{\pgfqpoint{2.979931in}{1.978057in}}%
\pgfpathcurveto{\pgfqpoint{2.961515in}{1.959640in}}{\pgfqpoint{2.951167in}{1.934658in}}{\pgfqpoint{2.951167in}{1.908612in}}%
\pgfpathcurveto{\pgfqpoint{2.951167in}{1.882567in}}{\pgfqpoint{2.961515in}{1.857585in}}{\pgfqpoint{2.979931in}{1.839168in}}%
\pgfpathcurveto{\pgfqpoint{2.998348in}{1.820751in}}{\pgfqpoint{3.023330in}{1.810403in}}{\pgfqpoint{3.049376in}{1.810403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574460in}{1.304417in}}%
\pgfpathcurveto{\pgfqpoint{2.600506in}{1.304417in}}{\pgfqpoint{2.625488in}{1.314765in}}{\pgfqpoint{2.643905in}{1.333182in}}%
\pgfpathcurveto{\pgfqpoint{2.662321in}{1.351599in}}{\pgfqpoint{2.672669in}{1.376581in}}{\pgfqpoint{2.672669in}{1.402626in}}%
\pgfpathcurveto{\pgfqpoint{2.672669in}{1.428671in}}{\pgfqpoint{2.662321in}{1.453654in}}{\pgfqpoint{2.643905in}{1.472071in}}%
\pgfpathcurveto{\pgfqpoint{2.625488in}{1.490487in}}{\pgfqpoint{2.600506in}{1.500835in}}{\pgfqpoint{2.574460in}{1.500835in}}%
\pgfpathcurveto{\pgfqpoint{2.548415in}{1.500835in}}{\pgfqpoint{2.523433in}{1.490487in}}{\pgfqpoint{2.505016in}{1.472071in}}%
\pgfpathcurveto{\pgfqpoint{2.486599in}{1.453654in}}{\pgfqpoint{2.476251in}{1.428671in}}{\pgfqpoint{2.476251in}{1.402626in}}%
\pgfpathcurveto{\pgfqpoint{2.476251in}{1.376581in}}{\pgfqpoint{2.486599in}{1.351599in}}{\pgfqpoint{2.505016in}{1.333182in}}%
\pgfpathcurveto{\pgfqpoint{2.523433in}{1.314765in}}{\pgfqpoint{2.548415in}{1.304417in}}{\pgfqpoint{2.574460in}{1.304417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809248in}{1.604266in}}%
\pgfpathcurveto{\pgfqpoint{2.835294in}{1.604266in}}{\pgfqpoint{2.860276in}{1.614613in}}{\pgfqpoint{2.878693in}{1.633030in}}%
\pgfpathcurveto{\pgfqpoint{2.897110in}{1.651447in}}{\pgfqpoint{2.907458in}{1.676429in}}{\pgfqpoint{2.907458in}{1.702475in}}%
\pgfpathcurveto{\pgfqpoint{2.907458in}{1.728520in}}{\pgfqpoint{2.897110in}{1.753502in}}{\pgfqpoint{2.878693in}{1.771919in}}%
\pgfpathcurveto{\pgfqpoint{2.860276in}{1.790336in}}{\pgfqpoint{2.835294in}{1.800684in}}{\pgfqpoint{2.809248in}{1.800684in}}%
\pgfpathcurveto{\pgfqpoint{2.783203in}{1.800684in}}{\pgfqpoint{2.758221in}{1.790336in}}{\pgfqpoint{2.739804in}{1.771919in}}%
\pgfpathcurveto{\pgfqpoint{2.721387in}{1.753502in}}{\pgfqpoint{2.711039in}{1.728520in}}{\pgfqpoint{2.711039in}{1.702475in}}%
\pgfpathcurveto{\pgfqpoint{2.711039in}{1.676429in}}{\pgfqpoint{2.721387in}{1.651447in}}{\pgfqpoint{2.739804in}{1.633030in}}%
\pgfpathcurveto{\pgfqpoint{2.758221in}{1.614613in}}{\pgfqpoint{2.783203in}{1.604266in}}{\pgfqpoint{2.809248in}{1.604266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117438in}{0.995004in}}%
\pgfpathcurveto{\pgfqpoint{3.143483in}{0.995004in}}{\pgfqpoint{3.168466in}{1.005352in}}{\pgfqpoint{3.186882in}{1.023768in}}%
\pgfpathcurveto{\pgfqpoint{3.205299in}{1.042185in}}{\pgfqpoint{3.215647in}{1.067167in}}{\pgfqpoint{3.215647in}{1.093213in}}%
\pgfpathcurveto{\pgfqpoint{3.215647in}{1.119258in}}{\pgfqpoint{3.205299in}{1.144240in}}{\pgfqpoint{3.186882in}{1.162657in}}%
\pgfpathcurveto{\pgfqpoint{3.168466in}{1.181074in}}{\pgfqpoint{3.143483in}{1.191422in}}{\pgfqpoint{3.117438in}{1.191422in}}%
\pgfpathcurveto{\pgfqpoint{3.091393in}{1.191422in}}{\pgfqpoint{3.066410in}{1.181074in}}{\pgfqpoint{3.047994in}{1.162657in}}%
\pgfpathcurveto{\pgfqpoint{3.029577in}{1.144240in}}{\pgfqpoint{3.019229in}{1.119258in}}{\pgfqpoint{3.019229in}{1.093213in}}%
\pgfpathcurveto{\pgfqpoint{3.019229in}{1.067167in}}{\pgfqpoint{3.029577in}{1.042185in}}{\pgfqpoint{3.047994in}{1.023768in}}%
\pgfpathcurveto{\pgfqpoint{3.066410in}{1.005352in}}{\pgfqpoint{3.091393in}{0.995004in}}{\pgfqpoint{3.117438in}{0.995004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902809in}{1.652171in}}%
\pgfpathcurveto{\pgfqpoint{1.928854in}{1.652171in}}{\pgfqpoint{1.953836in}{1.662519in}}{\pgfqpoint{1.972253in}{1.680935in}}%
\pgfpathcurveto{\pgfqpoint{1.990670in}{1.699352in}}{\pgfqpoint{2.001018in}{1.724334in}}{\pgfqpoint{2.001018in}{1.750380in}}%
\pgfpathcurveto{\pgfqpoint{2.001018in}{1.776425in}}{\pgfqpoint{1.990670in}{1.801407in}}{\pgfqpoint{1.972253in}{1.819824in}}%
\pgfpathcurveto{\pgfqpoint{1.953836in}{1.838241in}}{\pgfqpoint{1.928854in}{1.848589in}}{\pgfqpoint{1.902809in}{1.848589in}}%
\pgfpathcurveto{\pgfqpoint{1.876763in}{1.848589in}}{\pgfqpoint{1.851781in}{1.838241in}}{\pgfqpoint{1.833364in}{1.819824in}}%
\pgfpathcurveto{\pgfqpoint{1.814947in}{1.801407in}}{\pgfqpoint{1.804599in}{1.776425in}}{\pgfqpoint{1.804599in}{1.750380in}}%
\pgfpathcurveto{\pgfqpoint{1.804599in}{1.724334in}}{\pgfqpoint{1.814947in}{1.699352in}}{\pgfqpoint{1.833364in}{1.680935in}}%
\pgfpathcurveto{\pgfqpoint{1.851781in}{1.662519in}}{\pgfqpoint{1.876763in}{1.652171in}}{\pgfqpoint{1.902809in}{1.652171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066706in}{1.944682in}}%
\pgfpathcurveto{\pgfqpoint{2.092751in}{1.944682in}}{\pgfqpoint{2.117733in}{1.955030in}}{\pgfqpoint{2.136150in}{1.973447in}}%
\pgfpathcurveto{\pgfqpoint{2.154567in}{1.991864in}}{\pgfqpoint{2.164915in}{2.016846in}}{\pgfqpoint{2.164915in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{2.164915in}{2.068936in}}{\pgfqpoint{2.154567in}{2.093919in}}{\pgfqpoint{2.136150in}{2.112336in}}%
\pgfpathcurveto{\pgfqpoint{2.117733in}{2.130752in}}{\pgfqpoint{2.092751in}{2.141100in}}{\pgfqpoint{2.066706in}{2.141100in}}%
\pgfpathcurveto{\pgfqpoint{2.040660in}{2.141100in}}{\pgfqpoint{2.015678in}{2.130752in}}{\pgfqpoint{1.997261in}{2.112336in}}%
\pgfpathcurveto{\pgfqpoint{1.978844in}{2.093919in}}{\pgfqpoint{1.968497in}{2.068936in}}{\pgfqpoint{1.968497in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{1.968497in}{2.016846in}}{\pgfqpoint{1.978844in}{1.991864in}}{\pgfqpoint{1.997261in}{1.973447in}}%
\pgfpathcurveto{\pgfqpoint{2.015678in}{1.955030in}}{\pgfqpoint{2.040660in}{1.944682in}}{\pgfqpoint{2.066706in}{1.944682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928229in}{1.456047in}}%
\pgfpathcurveto{\pgfqpoint{2.954274in}{1.456047in}}{\pgfqpoint{2.979257in}{1.466395in}}{\pgfqpoint{2.997673in}{1.484812in}}%
\pgfpathcurveto{\pgfqpoint{3.016090in}{1.503229in}}{\pgfqpoint{3.026438in}{1.528211in}}{\pgfqpoint{3.026438in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{3.026438in}{1.580302in}}{\pgfqpoint{3.016090in}{1.605284in}}{\pgfqpoint{2.997673in}{1.623701in}}%
\pgfpathcurveto{\pgfqpoint{2.979257in}{1.642117in}}{\pgfqpoint{2.954274in}{1.652465in}}{\pgfqpoint{2.928229in}{1.652465in}}%
\pgfpathcurveto{\pgfqpoint{2.902184in}{1.652465in}}{\pgfqpoint{2.877201in}{1.642117in}}{\pgfqpoint{2.858785in}{1.623701in}}%
\pgfpathcurveto{\pgfqpoint{2.840368in}{1.605284in}}{\pgfqpoint{2.830020in}{1.580302in}}{\pgfqpoint{2.830020in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{2.830020in}{1.528211in}}{\pgfqpoint{2.840368in}{1.503229in}}{\pgfqpoint{2.858785in}{1.484812in}}%
\pgfpathcurveto{\pgfqpoint{2.877201in}{1.466395in}}{\pgfqpoint{2.902184in}{1.456047in}}{\pgfqpoint{2.928229in}{1.456047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604162in}{1.227234in}}%
\pgfpathcurveto{\pgfqpoint{2.630208in}{1.227234in}}{\pgfqpoint{2.655190in}{1.237582in}}{\pgfqpoint{2.673607in}{1.255999in}}%
\pgfpathcurveto{\pgfqpoint{2.692024in}{1.274416in}}{\pgfqpoint{2.702372in}{1.299398in}}{\pgfqpoint{2.702372in}{1.325443in}}%
\pgfpathcurveto{\pgfqpoint{2.702372in}{1.351489in}}{\pgfqpoint{2.692024in}{1.376471in}}{\pgfqpoint{2.673607in}{1.394888in}}%
\pgfpathcurveto{\pgfqpoint{2.655190in}{1.413305in}}{\pgfqpoint{2.630208in}{1.423653in}}{\pgfqpoint{2.604162in}{1.423653in}}%
\pgfpathcurveto{\pgfqpoint{2.578117in}{1.423653in}}{\pgfqpoint{2.553135in}{1.413305in}}{\pgfqpoint{2.534718in}{1.394888in}}%
\pgfpathcurveto{\pgfqpoint{2.516301in}{1.376471in}}{\pgfqpoint{2.505953in}{1.351489in}}{\pgfqpoint{2.505953in}{1.325443in}}%
\pgfpathcurveto{\pgfqpoint{2.505953in}{1.299398in}}{\pgfqpoint{2.516301in}{1.274416in}}{\pgfqpoint{2.534718in}{1.255999in}}%
\pgfpathcurveto{\pgfqpoint{2.553135in}{1.237582in}}{\pgfqpoint{2.578117in}{1.227234in}}{\pgfqpoint{2.604162in}{1.227234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040940in}{1.007407in}}%
\pgfpathcurveto{\pgfqpoint{3.066985in}{1.007407in}}{\pgfqpoint{3.091968in}{1.017755in}}{\pgfqpoint{3.110384in}{1.036172in}}%
\pgfpathcurveto{\pgfqpoint{3.128801in}{1.054589in}}{\pgfqpoint{3.139149in}{1.079571in}}{\pgfqpoint{3.139149in}{1.105617in}}%
\pgfpathcurveto{\pgfqpoint{3.139149in}{1.131662in}}{\pgfqpoint{3.128801in}{1.156644in}}{\pgfqpoint{3.110384in}{1.175061in}}%
\pgfpathcurveto{\pgfqpoint{3.091968in}{1.193478in}}{\pgfqpoint{3.066985in}{1.203826in}}{\pgfqpoint{3.040940in}{1.203826in}}%
\pgfpathcurveto{\pgfqpoint{3.014895in}{1.203826in}}{\pgfqpoint{2.989912in}{1.193478in}}{\pgfqpoint{2.971496in}{1.175061in}}%
\pgfpathcurveto{\pgfqpoint{2.953079in}{1.156644in}}{\pgfqpoint{2.942731in}{1.131662in}}{\pgfqpoint{2.942731in}{1.105617in}}%
\pgfpathcurveto{\pgfqpoint{2.942731in}{1.079571in}}{\pgfqpoint{2.953079in}{1.054589in}}{\pgfqpoint{2.971496in}{1.036172in}}%
\pgfpathcurveto{\pgfqpoint{2.989912in}{1.017755in}}{\pgfqpoint{3.014895in}{1.007407in}}{\pgfqpoint{3.040940in}{1.007407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414529in}{1.095775in}}%
\pgfpathcurveto{\pgfqpoint{3.440574in}{1.095775in}}{\pgfqpoint{3.465556in}{1.106123in}}{\pgfqpoint{3.483973in}{1.124540in}}%
\pgfpathcurveto{\pgfqpoint{3.502390in}{1.142957in}}{\pgfqpoint{3.512738in}{1.167939in}}{\pgfqpoint{3.512738in}{1.193984in}}%
\pgfpathcurveto{\pgfqpoint{3.512738in}{1.220030in}}{\pgfqpoint{3.502390in}{1.245012in}}{\pgfqpoint{3.483973in}{1.263429in}}%
\pgfpathcurveto{\pgfqpoint{3.465556in}{1.281846in}}{\pgfqpoint{3.440574in}{1.292194in}}{\pgfqpoint{3.414529in}{1.292194in}}%
\pgfpathcurveto{\pgfqpoint{3.388483in}{1.292194in}}{\pgfqpoint{3.363501in}{1.281846in}}{\pgfqpoint{3.345084in}{1.263429in}}%
\pgfpathcurveto{\pgfqpoint{3.326667in}{1.245012in}}{\pgfqpoint{3.316319in}{1.220030in}}{\pgfqpoint{3.316319in}{1.193984in}}%
\pgfpathcurveto{\pgfqpoint{3.316319in}{1.167939in}}{\pgfqpoint{3.326667in}{1.142957in}}{\pgfqpoint{3.345084in}{1.124540in}}%
\pgfpathcurveto{\pgfqpoint{3.363501in}{1.106123in}}{\pgfqpoint{3.388483in}{1.095775in}}{\pgfqpoint{3.414529in}{1.095775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782120in}{1.812303in}}%
\pgfpathcurveto{\pgfqpoint{1.808165in}{1.812303in}}{\pgfqpoint{1.833147in}{1.822651in}}{\pgfqpoint{1.851564in}{1.841068in}}%
\pgfpathcurveto{\pgfqpoint{1.869981in}{1.859485in}}{\pgfqpoint{1.880329in}{1.884467in}}{\pgfqpoint{1.880329in}{1.910512in}}%
\pgfpathcurveto{\pgfqpoint{1.880329in}{1.936558in}}{\pgfqpoint{1.869981in}{1.961540in}}{\pgfqpoint{1.851564in}{1.979957in}}%
\pgfpathcurveto{\pgfqpoint{1.833147in}{1.998374in}}{\pgfqpoint{1.808165in}{2.008722in}}{\pgfqpoint{1.782120in}{2.008722in}}%
\pgfpathcurveto{\pgfqpoint{1.756074in}{2.008722in}}{\pgfqpoint{1.731092in}{1.998374in}}{\pgfqpoint{1.712675in}{1.979957in}}%
\pgfpathcurveto{\pgfqpoint{1.694258in}{1.961540in}}{\pgfqpoint{1.683910in}{1.936558in}}{\pgfqpoint{1.683910in}{1.910512in}}%
\pgfpathcurveto{\pgfqpoint{1.683910in}{1.884467in}}{\pgfqpoint{1.694258in}{1.859485in}}{\pgfqpoint{1.712675in}{1.841068in}}%
\pgfpathcurveto{\pgfqpoint{1.731092in}{1.822651in}}{\pgfqpoint{1.756074in}{1.812303in}}{\pgfqpoint{1.782120in}{1.812303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221042in}{1.702808in}}%
\pgfpathcurveto{\pgfqpoint{2.247087in}{1.702808in}}{\pgfqpoint{2.272070in}{1.713156in}}{\pgfqpoint{2.290486in}{1.731573in}}%
\pgfpathcurveto{\pgfqpoint{2.308903in}{1.749990in}}{\pgfqpoint{2.319251in}{1.774972in}}{\pgfqpoint{2.319251in}{1.801017in}}%
\pgfpathcurveto{\pgfqpoint{2.319251in}{1.827063in}}{\pgfqpoint{2.308903in}{1.852045in}}{\pgfqpoint{2.290486in}{1.870462in}}%
\pgfpathcurveto{\pgfqpoint{2.272070in}{1.888878in}}{\pgfqpoint{2.247087in}{1.899226in}}{\pgfqpoint{2.221042in}{1.899226in}}%
\pgfpathcurveto{\pgfqpoint{2.194997in}{1.899226in}}{\pgfqpoint{2.170014in}{1.888878in}}{\pgfqpoint{2.151598in}{1.870462in}}%
\pgfpathcurveto{\pgfqpoint{2.133181in}{1.852045in}}{\pgfqpoint{2.122833in}{1.827063in}}{\pgfqpoint{2.122833in}{1.801017in}}%
\pgfpathcurveto{\pgfqpoint{2.122833in}{1.774972in}}{\pgfqpoint{2.133181in}{1.749990in}}{\pgfqpoint{2.151598in}{1.731573in}}%
\pgfpathcurveto{\pgfqpoint{2.170014in}{1.713156in}}{\pgfqpoint{2.194997in}{1.702808in}}{\pgfqpoint{2.221042in}{1.702808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065487in}{1.544663in}}%
\pgfpathcurveto{\pgfqpoint{3.091532in}{1.544663in}}{\pgfqpoint{3.116514in}{1.555011in}}{\pgfqpoint{3.134931in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{3.153348in}{1.591845in}}{\pgfqpoint{3.163696in}{1.616827in}}{\pgfqpoint{3.163696in}{1.642872in}}%
\pgfpathcurveto{\pgfqpoint{3.163696in}{1.668918in}}{\pgfqpoint{3.153348in}{1.693900in}}{\pgfqpoint{3.134931in}{1.712317in}}%
\pgfpathcurveto{\pgfqpoint{3.116514in}{1.730734in}}{\pgfqpoint{3.091532in}{1.741082in}}{\pgfqpoint{3.065487in}{1.741082in}}%
\pgfpathcurveto{\pgfqpoint{3.039441in}{1.741082in}}{\pgfqpoint{3.014459in}{1.730734in}}{\pgfqpoint{2.996042in}{1.712317in}}%
\pgfpathcurveto{\pgfqpoint{2.977625in}{1.693900in}}{\pgfqpoint{2.967277in}{1.668918in}}{\pgfqpoint{2.967277in}{1.642872in}}%
\pgfpathcurveto{\pgfqpoint{2.967277in}{1.616827in}}{\pgfqpoint{2.977625in}{1.591845in}}{\pgfqpoint{2.996042in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{3.014459in}{1.555011in}}{\pgfqpoint{3.039441in}{1.544663in}}{\pgfqpoint{3.065487in}{1.544663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826079in}{1.098421in}}%
\pgfpathcurveto{\pgfqpoint{2.852124in}{1.098421in}}{\pgfqpoint{2.877106in}{1.108769in}}{\pgfqpoint{2.895523in}{1.127186in}}%
\pgfpathcurveto{\pgfqpoint{2.913940in}{1.145602in}}{\pgfqpoint{2.924288in}{1.170585in}}{\pgfqpoint{2.924288in}{1.196630in}}%
\pgfpathcurveto{\pgfqpoint{2.924288in}{1.222675in}}{\pgfqpoint{2.913940in}{1.247658in}}{\pgfqpoint{2.895523in}{1.266074in}}%
\pgfpathcurveto{\pgfqpoint{2.877106in}{1.284491in}}{\pgfqpoint{2.852124in}{1.294839in}}{\pgfqpoint{2.826079in}{1.294839in}}%
\pgfpathcurveto{\pgfqpoint{2.800033in}{1.294839in}}{\pgfqpoint{2.775051in}{1.284491in}}{\pgfqpoint{2.756634in}{1.266074in}}%
\pgfpathcurveto{\pgfqpoint{2.738217in}{1.247658in}}{\pgfqpoint{2.727869in}{1.222675in}}{\pgfqpoint{2.727869in}{1.196630in}}%
\pgfpathcurveto{\pgfqpoint{2.727869in}{1.170585in}}{\pgfqpoint{2.738217in}{1.145602in}}{\pgfqpoint{2.756634in}{1.127186in}}%
\pgfpathcurveto{\pgfqpoint{2.775051in}{1.108769in}}{\pgfqpoint{2.800033in}{1.098421in}}{\pgfqpoint{2.826079in}{1.098421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831921in}{1.426029in}}%
\pgfpathcurveto{\pgfqpoint{2.857966in}{1.426029in}}{\pgfqpoint{2.882949in}{1.436377in}}{\pgfqpoint{2.901365in}{1.454794in}}%
\pgfpathcurveto{\pgfqpoint{2.919782in}{1.473211in}}{\pgfqpoint{2.930130in}{1.498193in}}{\pgfqpoint{2.930130in}{1.524238in}}%
\pgfpathcurveto{\pgfqpoint{2.930130in}{1.550284in}}{\pgfqpoint{2.919782in}{1.575266in}}{\pgfqpoint{2.901365in}{1.593683in}}%
\pgfpathcurveto{\pgfqpoint{2.882949in}{1.612100in}}{\pgfqpoint{2.857966in}{1.622448in}}{\pgfqpoint{2.831921in}{1.622448in}}%
\pgfpathcurveto{\pgfqpoint{2.805876in}{1.622448in}}{\pgfqpoint{2.780893in}{1.612100in}}{\pgfqpoint{2.762477in}{1.593683in}}%
\pgfpathcurveto{\pgfqpoint{2.744060in}{1.575266in}}{\pgfqpoint{2.733712in}{1.550284in}}{\pgfqpoint{2.733712in}{1.524238in}}%
\pgfpathcurveto{\pgfqpoint{2.733712in}{1.498193in}}{\pgfqpoint{2.744060in}{1.473211in}}{\pgfqpoint{2.762477in}{1.454794in}}%
\pgfpathcurveto{\pgfqpoint{2.780893in}{1.436377in}}{\pgfqpoint{2.805876in}{1.426029in}}{\pgfqpoint{2.831921in}{1.426029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154474in}{1.732416in}}%
\pgfpathcurveto{\pgfqpoint{2.180520in}{1.732416in}}{\pgfqpoint{2.205502in}{1.742764in}}{\pgfqpoint{2.223919in}{1.761181in}}%
\pgfpathcurveto{\pgfqpoint{2.242336in}{1.779598in}}{\pgfqpoint{2.252684in}{1.804580in}}{\pgfqpoint{2.252684in}{1.830625in}}%
\pgfpathcurveto{\pgfqpoint{2.252684in}{1.856671in}}{\pgfqpoint{2.242336in}{1.881653in}}{\pgfqpoint{2.223919in}{1.900070in}}%
\pgfpathcurveto{\pgfqpoint{2.205502in}{1.918487in}}{\pgfqpoint{2.180520in}{1.928835in}}{\pgfqpoint{2.154474in}{1.928835in}}%
\pgfpathcurveto{\pgfqpoint{2.128429in}{1.928835in}}{\pgfqpoint{2.103447in}{1.918487in}}{\pgfqpoint{2.085030in}{1.900070in}}%
\pgfpathcurveto{\pgfqpoint{2.066613in}{1.881653in}}{\pgfqpoint{2.056265in}{1.856671in}}{\pgfqpoint{2.056265in}{1.830625in}}%
\pgfpathcurveto{\pgfqpoint{2.056265in}{1.804580in}}{\pgfqpoint{2.066613in}{1.779598in}}{\pgfqpoint{2.085030in}{1.761181in}}%
\pgfpathcurveto{\pgfqpoint{2.103447in}{1.742764in}}{\pgfqpoint{2.128429in}{1.732416in}}{\pgfqpoint{2.154474in}{1.732416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909548in}{1.478090in}}%
\pgfpathcurveto{\pgfqpoint{2.935594in}{1.478090in}}{\pgfqpoint{2.960576in}{1.488438in}}{\pgfqpoint{2.978993in}{1.506854in}}%
\pgfpathcurveto{\pgfqpoint{2.997410in}{1.525271in}}{\pgfqpoint{3.007757in}{1.550254in}}{\pgfqpoint{3.007757in}{1.576299in}}%
\pgfpathcurveto{\pgfqpoint{3.007757in}{1.602344in}}{\pgfqpoint{2.997410in}{1.627326in}}{\pgfqpoint{2.978993in}{1.645743in}}%
\pgfpathcurveto{\pgfqpoint{2.960576in}{1.664160in}}{\pgfqpoint{2.935594in}{1.674508in}}{\pgfqpoint{2.909548in}{1.674508in}}%
\pgfpathcurveto{\pgfqpoint{2.883503in}{1.674508in}}{\pgfqpoint{2.858521in}{1.664160in}}{\pgfqpoint{2.840104in}{1.645743in}}%
\pgfpathcurveto{\pgfqpoint{2.821687in}{1.627326in}}{\pgfqpoint{2.811339in}{1.602344in}}{\pgfqpoint{2.811339in}{1.576299in}}%
\pgfpathcurveto{\pgfqpoint{2.811339in}{1.550254in}}{\pgfqpoint{2.821687in}{1.525271in}}{\pgfqpoint{2.840104in}{1.506854in}}%
\pgfpathcurveto{\pgfqpoint{2.858521in}{1.488438in}}{\pgfqpoint{2.883503in}{1.478090in}}{\pgfqpoint{2.909548in}{1.478090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892680in}{1.963419in}}%
\pgfpathcurveto{\pgfqpoint{1.918726in}{1.963419in}}{\pgfqpoint{1.943708in}{1.973767in}}{\pgfqpoint{1.962125in}{1.992184in}}%
\pgfpathcurveto{\pgfqpoint{1.980542in}{2.010601in}}{\pgfqpoint{1.990890in}{2.035583in}}{\pgfqpoint{1.990890in}{2.061629in}}%
\pgfpathcurveto{\pgfqpoint{1.990890in}{2.087674in}}{\pgfqpoint{1.980542in}{2.112656in}}{\pgfqpoint{1.962125in}{2.131073in}}%
\pgfpathcurveto{\pgfqpoint{1.943708in}{2.149490in}}{\pgfqpoint{1.918726in}{2.159838in}}{\pgfqpoint{1.892680in}{2.159838in}}%
\pgfpathcurveto{\pgfqpoint{1.866635in}{2.159838in}}{\pgfqpoint{1.841653in}{2.149490in}}{\pgfqpoint{1.823236in}{2.131073in}}%
\pgfpathcurveto{\pgfqpoint{1.804819in}{2.112656in}}{\pgfqpoint{1.794471in}{2.087674in}}{\pgfqpoint{1.794471in}{2.061629in}}%
\pgfpathcurveto{\pgfqpoint{1.794471in}{2.035583in}}{\pgfqpoint{1.804819in}{2.010601in}}{\pgfqpoint{1.823236in}{1.992184in}}%
\pgfpathcurveto{\pgfqpoint{1.841653in}{1.973767in}}{\pgfqpoint{1.866635in}{1.963419in}}{\pgfqpoint{1.892680in}{1.963419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811411in}{1.286389in}}%
\pgfpathcurveto{\pgfqpoint{2.837456in}{1.286389in}}{\pgfqpoint{2.862438in}{1.296737in}}{\pgfqpoint{2.880855in}{1.315154in}}%
\pgfpathcurveto{\pgfqpoint{2.899272in}{1.333570in}}{\pgfqpoint{2.909620in}{1.358553in}}{\pgfqpoint{2.909620in}{1.384598in}}%
\pgfpathcurveto{\pgfqpoint{2.909620in}{1.410643in}}{\pgfqpoint{2.899272in}{1.435626in}}{\pgfqpoint{2.880855in}{1.454042in}}%
\pgfpathcurveto{\pgfqpoint{2.862438in}{1.472459in}}{\pgfqpoint{2.837456in}{1.482807in}}{\pgfqpoint{2.811411in}{1.482807in}}%
\pgfpathcurveto{\pgfqpoint{2.785365in}{1.482807in}}{\pgfqpoint{2.760383in}{1.472459in}}{\pgfqpoint{2.741966in}{1.454042in}}%
\pgfpathcurveto{\pgfqpoint{2.723549in}{1.435626in}}{\pgfqpoint{2.713202in}{1.410643in}}{\pgfqpoint{2.713202in}{1.384598in}}%
\pgfpathcurveto{\pgfqpoint{2.713202in}{1.358553in}}{\pgfqpoint{2.723549in}{1.333570in}}{\pgfqpoint{2.741966in}{1.315154in}}%
\pgfpathcurveto{\pgfqpoint{2.760383in}{1.296737in}}{\pgfqpoint{2.785365in}{1.286389in}}{\pgfqpoint{2.811411in}{1.286389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949665in}{1.934002in}}%
\pgfpathcurveto{\pgfqpoint{1.975711in}{1.934002in}}{\pgfqpoint{2.000693in}{1.944350in}}{\pgfqpoint{2.019110in}{1.962767in}}%
\pgfpathcurveto{\pgfqpoint{2.037527in}{1.981184in}}{\pgfqpoint{2.047875in}{2.006166in}}{\pgfqpoint{2.047875in}{2.032211in}}%
\pgfpathcurveto{\pgfqpoint{2.047875in}{2.058257in}}{\pgfqpoint{2.037527in}{2.083239in}}{\pgfqpoint{2.019110in}{2.101656in}}%
\pgfpathcurveto{\pgfqpoint{2.000693in}{2.120073in}}{\pgfqpoint{1.975711in}{2.130420in}}{\pgfqpoint{1.949665in}{2.130420in}}%
\pgfpathcurveto{\pgfqpoint{1.923620in}{2.130420in}}{\pgfqpoint{1.898638in}{2.120073in}}{\pgfqpoint{1.880221in}{2.101656in}}%
\pgfpathcurveto{\pgfqpoint{1.861804in}{2.083239in}}{\pgfqpoint{1.851456in}{2.058257in}}{\pgfqpoint{1.851456in}{2.032211in}}%
\pgfpathcurveto{\pgfqpoint{1.851456in}{2.006166in}}{\pgfqpoint{1.861804in}{1.981184in}}{\pgfqpoint{1.880221in}{1.962767in}}%
\pgfpathcurveto{\pgfqpoint{1.898638in}{1.944350in}}{\pgfqpoint{1.923620in}{1.934002in}}{\pgfqpoint{1.949665in}{1.934002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810619in}{1.225612in}}%
\pgfpathcurveto{\pgfqpoint{2.836664in}{1.225612in}}{\pgfqpoint{2.861646in}{1.235960in}}{\pgfqpoint{2.880063in}{1.254377in}}%
\pgfpathcurveto{\pgfqpoint{2.898480in}{1.272793in}}{\pgfqpoint{2.908828in}{1.297776in}}{\pgfqpoint{2.908828in}{1.323821in}}%
\pgfpathcurveto{\pgfqpoint{2.908828in}{1.349866in}}{\pgfqpoint{2.898480in}{1.374849in}}{\pgfqpoint{2.880063in}{1.393265in}}%
\pgfpathcurveto{\pgfqpoint{2.861646in}{1.411682in}}{\pgfqpoint{2.836664in}{1.422030in}}{\pgfqpoint{2.810619in}{1.422030in}}%
\pgfpathcurveto{\pgfqpoint{2.784573in}{1.422030in}}{\pgfqpoint{2.759591in}{1.411682in}}{\pgfqpoint{2.741174in}{1.393265in}}%
\pgfpathcurveto{\pgfqpoint{2.722757in}{1.374849in}}{\pgfqpoint{2.712410in}{1.349866in}}{\pgfqpoint{2.712410in}{1.323821in}}%
\pgfpathcurveto{\pgfqpoint{2.712410in}{1.297776in}}{\pgfqpoint{2.722757in}{1.272793in}}{\pgfqpoint{2.741174in}{1.254377in}}%
\pgfpathcurveto{\pgfqpoint{2.759591in}{1.235960in}}{\pgfqpoint{2.784573in}{1.225612in}}{\pgfqpoint{2.810619in}{1.225612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051233in}{1.351286in}}%
\pgfpathcurveto{\pgfqpoint{2.077279in}{1.351286in}}{\pgfqpoint{2.102261in}{1.361634in}}{\pgfqpoint{2.120678in}{1.380051in}}%
\pgfpathcurveto{\pgfqpoint{2.139095in}{1.398468in}}{\pgfqpoint{2.149443in}{1.423450in}}{\pgfqpoint{2.149443in}{1.449495in}}%
\pgfpathcurveto{\pgfqpoint{2.149443in}{1.475541in}}{\pgfqpoint{2.139095in}{1.500523in}}{\pgfqpoint{2.120678in}{1.518940in}}%
\pgfpathcurveto{\pgfqpoint{2.102261in}{1.537357in}}{\pgfqpoint{2.077279in}{1.547705in}}{\pgfqpoint{2.051233in}{1.547705in}}%
\pgfpathcurveto{\pgfqpoint{2.025188in}{1.547705in}}{\pgfqpoint{2.000206in}{1.537357in}}{\pgfqpoint{1.981789in}{1.518940in}}%
\pgfpathcurveto{\pgfqpoint{1.963372in}{1.500523in}}{\pgfqpoint{1.953024in}{1.475541in}}{\pgfqpoint{1.953024in}{1.449495in}}%
\pgfpathcurveto{\pgfqpoint{1.953024in}{1.423450in}}{\pgfqpoint{1.963372in}{1.398468in}}{\pgfqpoint{1.981789in}{1.380051in}}%
\pgfpathcurveto{\pgfqpoint{2.000206in}{1.361634in}}{\pgfqpoint{2.025188in}{1.351286in}}{\pgfqpoint{2.051233in}{1.351286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039982in}{1.044160in}}%
\pgfpathcurveto{\pgfqpoint{3.066027in}{1.044160in}}{\pgfqpoint{3.091010in}{1.054508in}}{\pgfqpoint{3.109427in}{1.072925in}}%
\pgfpathcurveto{\pgfqpoint{3.127843in}{1.091342in}}{\pgfqpoint{3.138191in}{1.116324in}}{\pgfqpoint{3.138191in}{1.142370in}}%
\pgfpathcurveto{\pgfqpoint{3.138191in}{1.168415in}}{\pgfqpoint{3.127843in}{1.193397in}}{\pgfqpoint{3.109427in}{1.211814in}}%
\pgfpathcurveto{\pgfqpoint{3.091010in}{1.230231in}}{\pgfqpoint{3.066027in}{1.240579in}}{\pgfqpoint{3.039982in}{1.240579in}}%
\pgfpathcurveto{\pgfqpoint{3.013937in}{1.240579in}}{\pgfqpoint{2.988955in}{1.230231in}}{\pgfqpoint{2.970538in}{1.211814in}}%
\pgfpathcurveto{\pgfqpoint{2.952121in}{1.193397in}}{\pgfqpoint{2.941773in}{1.168415in}}{\pgfqpoint{2.941773in}{1.142370in}}%
\pgfpathcurveto{\pgfqpoint{2.941773in}{1.116324in}}{\pgfqpoint{2.952121in}{1.091342in}}{\pgfqpoint{2.970538in}{1.072925in}}%
\pgfpathcurveto{\pgfqpoint{2.988955in}{1.054508in}}{\pgfqpoint{3.013937in}{1.044160in}}{\pgfqpoint{3.039982in}{1.044160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476396in}{1.460061in}}%
\pgfpathcurveto{\pgfqpoint{3.502441in}{1.460061in}}{\pgfqpoint{3.527424in}{1.470409in}}{\pgfqpoint{3.545840in}{1.488826in}}%
\pgfpathcurveto{\pgfqpoint{3.564257in}{1.507243in}}{\pgfqpoint{3.574605in}{1.532225in}}{\pgfqpoint{3.574605in}{1.558270in}}%
\pgfpathcurveto{\pgfqpoint{3.574605in}{1.584316in}}{\pgfqpoint{3.564257in}{1.609298in}}{\pgfqpoint{3.545840in}{1.627715in}}%
\pgfpathcurveto{\pgfqpoint{3.527424in}{1.646132in}}{\pgfqpoint{3.502441in}{1.656480in}}{\pgfqpoint{3.476396in}{1.656480in}}%
\pgfpathcurveto{\pgfqpoint{3.450351in}{1.656480in}}{\pgfqpoint{3.425368in}{1.646132in}}{\pgfqpoint{3.406952in}{1.627715in}}%
\pgfpathcurveto{\pgfqpoint{3.388535in}{1.609298in}}{\pgfqpoint{3.378187in}{1.584316in}}{\pgfqpoint{3.378187in}{1.558270in}}%
\pgfpathcurveto{\pgfqpoint{3.378187in}{1.532225in}}{\pgfqpoint{3.388535in}{1.507243in}}{\pgfqpoint{3.406952in}{1.488826in}}%
\pgfpathcurveto{\pgfqpoint{3.425368in}{1.470409in}}{\pgfqpoint{3.450351in}{1.460061in}}{\pgfqpoint{3.476396in}{1.460061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732419in}{1.789336in}}%
\pgfpathcurveto{\pgfqpoint{1.758465in}{1.789336in}}{\pgfqpoint{1.783447in}{1.799683in}}{\pgfqpoint{1.801864in}{1.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.820281in}{1.836517in}}{\pgfqpoint{1.830629in}{1.861499in}}{\pgfqpoint{1.830629in}{1.887545in}}%
\pgfpathcurveto{\pgfqpoint{1.830629in}{1.913590in}}{\pgfqpoint{1.820281in}{1.938572in}}{\pgfqpoint{1.801864in}{1.956989in}}%
\pgfpathcurveto{\pgfqpoint{1.783447in}{1.975406in}}{\pgfqpoint{1.758465in}{1.985754in}}{\pgfqpoint{1.732419in}{1.985754in}}%
\pgfpathcurveto{\pgfqpoint{1.706374in}{1.985754in}}{\pgfqpoint{1.681392in}{1.975406in}}{\pgfqpoint{1.662975in}{1.956989in}}%
\pgfpathcurveto{\pgfqpoint{1.644558in}{1.938572in}}{\pgfqpoint{1.634210in}{1.913590in}}{\pgfqpoint{1.634210in}{1.887545in}}%
\pgfpathcurveto{\pgfqpoint{1.634210in}{1.861499in}}{\pgfqpoint{1.644558in}{1.836517in}}{\pgfqpoint{1.662975in}{1.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.681392in}{1.799683in}}{\pgfqpoint{1.706374in}{1.789336in}}{\pgfqpoint{1.732419in}{1.789336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764634in}{1.460295in}}%
\pgfpathcurveto{\pgfqpoint{1.790679in}{1.460295in}}{\pgfqpoint{1.815661in}{1.470643in}}{\pgfqpoint{1.834078in}{1.489060in}}%
\pgfpathcurveto{\pgfqpoint{1.852495in}{1.507477in}}{\pgfqpoint{1.862843in}{1.532459in}}{\pgfqpoint{1.862843in}{1.558504in}}%
\pgfpathcurveto{\pgfqpoint{1.862843in}{1.584550in}}{\pgfqpoint{1.852495in}{1.609532in}}{\pgfqpoint{1.834078in}{1.627949in}}%
\pgfpathcurveto{\pgfqpoint{1.815661in}{1.646365in}}{\pgfqpoint{1.790679in}{1.656713in}}{\pgfqpoint{1.764634in}{1.656713in}}%
\pgfpathcurveto{\pgfqpoint{1.738588in}{1.656713in}}{\pgfqpoint{1.713606in}{1.646365in}}{\pgfqpoint{1.695189in}{1.627949in}}%
\pgfpathcurveto{\pgfqpoint{1.676773in}{1.609532in}}{\pgfqpoint{1.666425in}{1.584550in}}{\pgfqpoint{1.666425in}{1.558504in}}%
\pgfpathcurveto{\pgfqpoint{1.666425in}{1.532459in}}{\pgfqpoint{1.676773in}{1.507477in}}{\pgfqpoint{1.695189in}{1.489060in}}%
\pgfpathcurveto{\pgfqpoint{1.713606in}{1.470643in}}{\pgfqpoint{1.738588in}{1.460295in}}{\pgfqpoint{1.764634in}{1.460295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210088in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{2.236134in}{1.677714in}}{\pgfqpoint{2.261116in}{1.688062in}}{\pgfqpoint{2.279533in}{1.706479in}}%
\pgfpathcurveto{\pgfqpoint{2.297950in}{1.724896in}}{\pgfqpoint{2.308298in}{1.749878in}}{\pgfqpoint{2.308298in}{1.775923in}}%
\pgfpathcurveto{\pgfqpoint{2.308298in}{1.801969in}}{\pgfqpoint{2.297950in}{1.826951in}}{\pgfqpoint{2.279533in}{1.845368in}}%
\pgfpathcurveto{\pgfqpoint{2.261116in}{1.863785in}}{\pgfqpoint{2.236134in}{1.874133in}}{\pgfqpoint{2.210088in}{1.874133in}}%
\pgfpathcurveto{\pgfqpoint{2.184043in}{1.874133in}}{\pgfqpoint{2.159061in}{1.863785in}}{\pgfqpoint{2.140644in}{1.845368in}}%
\pgfpathcurveto{\pgfqpoint{2.122227in}{1.826951in}}{\pgfqpoint{2.111879in}{1.801969in}}{\pgfqpoint{2.111879in}{1.775923in}}%
\pgfpathcurveto{\pgfqpoint{2.111879in}{1.749878in}}{\pgfqpoint{2.122227in}{1.724896in}}{\pgfqpoint{2.140644in}{1.706479in}}%
\pgfpathcurveto{\pgfqpoint{2.159061in}{1.688062in}}{\pgfqpoint{2.184043in}{1.677714in}}{\pgfqpoint{2.210088in}{1.677714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170373in}{1.765229in}}%
\pgfpathcurveto{\pgfqpoint{2.196419in}{1.765229in}}{\pgfqpoint{2.221401in}{1.775577in}}{\pgfqpoint{2.239818in}{1.793994in}}%
\pgfpathcurveto{\pgfqpoint{2.258235in}{1.812411in}}{\pgfqpoint{2.268583in}{1.837393in}}{\pgfqpoint{2.268583in}{1.863438in}}%
\pgfpathcurveto{\pgfqpoint{2.268583in}{1.889483in}}{\pgfqpoint{2.258235in}{1.914466in}}{\pgfqpoint{2.239818in}{1.932883in}}%
\pgfpathcurveto{\pgfqpoint{2.221401in}{1.951299in}}{\pgfqpoint{2.196419in}{1.961647in}}{\pgfqpoint{2.170373in}{1.961647in}}%
\pgfpathcurveto{\pgfqpoint{2.144328in}{1.961647in}}{\pgfqpoint{2.119346in}{1.951299in}}{\pgfqpoint{2.100929in}{1.932883in}}%
\pgfpathcurveto{\pgfqpoint{2.082512in}{1.914466in}}{\pgfqpoint{2.072164in}{1.889483in}}{\pgfqpoint{2.072164in}{1.863438in}}%
\pgfpathcurveto{\pgfqpoint{2.072164in}{1.837393in}}{\pgfqpoint{2.082512in}{1.812411in}}{\pgfqpoint{2.100929in}{1.793994in}}%
\pgfpathcurveto{\pgfqpoint{2.119346in}{1.775577in}}{\pgfqpoint{2.144328in}{1.765229in}}{\pgfqpoint{2.170373in}{1.765229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762321in}{1.129316in}}%
\pgfpathcurveto{\pgfqpoint{2.788366in}{1.129316in}}{\pgfqpoint{2.813349in}{1.139664in}}{\pgfqpoint{2.831765in}{1.158081in}}%
\pgfpathcurveto{\pgfqpoint{2.850182in}{1.176498in}}{\pgfqpoint{2.860530in}{1.201480in}}{\pgfqpoint{2.860530in}{1.227526in}}%
\pgfpathcurveto{\pgfqpoint{2.860530in}{1.253571in}}{\pgfqpoint{2.850182in}{1.278553in}}{\pgfqpoint{2.831765in}{1.296970in}}%
\pgfpathcurveto{\pgfqpoint{2.813349in}{1.315387in}}{\pgfqpoint{2.788366in}{1.325735in}}{\pgfqpoint{2.762321in}{1.325735in}}%
\pgfpathcurveto{\pgfqpoint{2.736276in}{1.325735in}}{\pgfqpoint{2.711293in}{1.315387in}}{\pgfqpoint{2.692877in}{1.296970in}}%
\pgfpathcurveto{\pgfqpoint{2.674460in}{1.278553in}}{\pgfqpoint{2.664112in}{1.253571in}}{\pgfqpoint{2.664112in}{1.227526in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.201480in}}{\pgfqpoint{2.674460in}{1.176498in}}{\pgfqpoint{2.692877in}{1.158081in}}%
\pgfpathcurveto{\pgfqpoint{2.711293in}{1.139664in}}{\pgfqpoint{2.736276in}{1.129316in}}{\pgfqpoint{2.762321in}{1.129316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628350in}{1.794544in}}%
\pgfpathcurveto{\pgfqpoint{1.654395in}{1.794544in}}{\pgfqpoint{1.679378in}{1.804892in}}{\pgfqpoint{1.697795in}{1.823309in}}%
\pgfpathcurveto{\pgfqpoint{1.716211in}{1.841725in}}{\pgfqpoint{1.726559in}{1.866708in}}{\pgfqpoint{1.726559in}{1.892753in}}%
\pgfpathcurveto{\pgfqpoint{1.726559in}{1.918798in}}{\pgfqpoint{1.716211in}{1.943781in}}{\pgfqpoint{1.697795in}{1.962197in}}%
\pgfpathcurveto{\pgfqpoint{1.679378in}{1.980614in}}{\pgfqpoint{1.654395in}{1.990962in}}{\pgfqpoint{1.628350in}{1.990962in}}%
\pgfpathcurveto{\pgfqpoint{1.602305in}{1.990962in}}{\pgfqpoint{1.577323in}{1.980614in}}{\pgfqpoint{1.558906in}{1.962197in}}%
\pgfpathcurveto{\pgfqpoint{1.540489in}{1.943781in}}{\pgfqpoint{1.530141in}{1.918798in}}{\pgfqpoint{1.530141in}{1.892753in}}%
\pgfpathcurveto{\pgfqpoint{1.530141in}{1.866708in}}{\pgfqpoint{1.540489in}{1.841725in}}{\pgfqpoint{1.558906in}{1.823309in}}%
\pgfpathcurveto{\pgfqpoint{1.577323in}{1.804892in}}{\pgfqpoint{1.602305in}{1.794544in}}{\pgfqpoint{1.628350in}{1.794544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021392in}{1.703302in}}%
\pgfpathcurveto{\pgfqpoint{2.047438in}{1.703302in}}{\pgfqpoint{2.072420in}{1.713650in}}{\pgfqpoint{2.090837in}{1.732067in}}%
\pgfpathcurveto{\pgfqpoint{2.109254in}{1.750483in}}{\pgfqpoint{2.119602in}{1.775466in}}{\pgfqpoint{2.119602in}{1.801511in}}%
\pgfpathcurveto{\pgfqpoint{2.119602in}{1.827556in}}{\pgfqpoint{2.109254in}{1.852539in}}{\pgfqpoint{2.090837in}{1.870955in}}%
\pgfpathcurveto{\pgfqpoint{2.072420in}{1.889372in}}{\pgfqpoint{2.047438in}{1.899720in}}{\pgfqpoint{2.021392in}{1.899720in}}%
\pgfpathcurveto{\pgfqpoint{1.995347in}{1.899720in}}{\pgfqpoint{1.970365in}{1.889372in}}{\pgfqpoint{1.951948in}{1.870955in}}%
\pgfpathcurveto{\pgfqpoint{1.933531in}{1.852539in}}{\pgfqpoint{1.923183in}{1.827556in}}{\pgfqpoint{1.923183in}{1.801511in}}%
\pgfpathcurveto{\pgfqpoint{1.923183in}{1.775466in}}{\pgfqpoint{1.933531in}{1.750483in}}{\pgfqpoint{1.951948in}{1.732067in}}%
\pgfpathcurveto{\pgfqpoint{1.970365in}{1.713650in}}{\pgfqpoint{1.995347in}{1.703302in}}{\pgfqpoint{2.021392in}{1.703302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857914in}{1.470071in}}%
\pgfpathcurveto{\pgfqpoint{1.883959in}{1.470071in}}{\pgfqpoint{1.908942in}{1.480419in}}{\pgfqpoint{1.927358in}{1.498836in}}%
\pgfpathcurveto{\pgfqpoint{1.945775in}{1.517253in}}{\pgfqpoint{1.956123in}{1.542235in}}{\pgfqpoint{1.956123in}{1.568281in}}%
\pgfpathcurveto{\pgfqpoint{1.956123in}{1.594326in}}{\pgfqpoint{1.945775in}{1.619308in}}{\pgfqpoint{1.927358in}{1.637725in}}%
\pgfpathcurveto{\pgfqpoint{1.908942in}{1.656142in}}{\pgfqpoint{1.883959in}{1.666490in}}{\pgfqpoint{1.857914in}{1.666490in}}%
\pgfpathcurveto{\pgfqpoint{1.831869in}{1.666490in}}{\pgfqpoint{1.806886in}{1.656142in}}{\pgfqpoint{1.788470in}{1.637725in}}%
\pgfpathcurveto{\pgfqpoint{1.770053in}{1.619308in}}{\pgfqpoint{1.759705in}{1.594326in}}{\pgfqpoint{1.759705in}{1.568281in}}%
\pgfpathcurveto{\pgfqpoint{1.759705in}{1.542235in}}{\pgfqpoint{1.770053in}{1.517253in}}{\pgfqpoint{1.788470in}{1.498836in}}%
\pgfpathcurveto{\pgfqpoint{1.806886in}{1.480419in}}{\pgfqpoint{1.831869in}{1.470071in}}{\pgfqpoint{1.857914in}{1.470071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850470in}{1.811512in}}%
\pgfpathcurveto{\pgfqpoint{1.876515in}{1.811512in}}{\pgfqpoint{1.901498in}{1.821860in}}{\pgfqpoint{1.919914in}{1.840277in}}%
\pgfpathcurveto{\pgfqpoint{1.938331in}{1.858693in}}{\pgfqpoint{1.948679in}{1.883676in}}{\pgfqpoint{1.948679in}{1.909721in}}%
\pgfpathcurveto{\pgfqpoint{1.948679in}{1.935766in}}{\pgfqpoint{1.938331in}{1.960749in}}{\pgfqpoint{1.919914in}{1.979165in}}%
\pgfpathcurveto{\pgfqpoint{1.901498in}{1.997582in}}{\pgfqpoint{1.876515in}{2.007930in}}{\pgfqpoint{1.850470in}{2.007930in}}%
\pgfpathcurveto{\pgfqpoint{1.824425in}{2.007930in}}{\pgfqpoint{1.799442in}{1.997582in}}{\pgfqpoint{1.781026in}{1.979165in}}%
\pgfpathcurveto{\pgfqpoint{1.762609in}{1.960749in}}{\pgfqpoint{1.752261in}{1.935766in}}{\pgfqpoint{1.752261in}{1.909721in}}%
\pgfpathcurveto{\pgfqpoint{1.752261in}{1.883676in}}{\pgfqpoint{1.762609in}{1.858693in}}{\pgfqpoint{1.781026in}{1.840277in}}%
\pgfpathcurveto{\pgfqpoint{1.799442in}{1.821860in}}{\pgfqpoint{1.824425in}{1.811512in}}{\pgfqpoint{1.850470in}{1.811512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042964in}{1.825025in}}%
\pgfpathcurveto{\pgfqpoint{2.069009in}{1.825025in}}{\pgfqpoint{2.093991in}{1.835373in}}{\pgfqpoint{2.112408in}{1.853789in}}%
\pgfpathcurveto{\pgfqpoint{2.130825in}{1.872206in}}{\pgfqpoint{2.141173in}{1.897188in}}{\pgfqpoint{2.141173in}{1.923234in}}%
\pgfpathcurveto{\pgfqpoint{2.141173in}{1.949279in}}{\pgfqpoint{2.130825in}{1.974261in}}{\pgfqpoint{2.112408in}{1.992678in}}%
\pgfpathcurveto{\pgfqpoint{2.093991in}{2.011095in}}{\pgfqpoint{2.069009in}{2.021443in}}{\pgfqpoint{2.042964in}{2.021443in}}%
\pgfpathcurveto{\pgfqpoint{2.016918in}{2.021443in}}{\pgfqpoint{1.991936in}{2.011095in}}{\pgfqpoint{1.973519in}{1.992678in}}%
\pgfpathcurveto{\pgfqpoint{1.955102in}{1.974261in}}{\pgfqpoint{1.944755in}{1.949279in}}{\pgfqpoint{1.944755in}{1.923234in}}%
\pgfpathcurveto{\pgfqpoint{1.944755in}{1.897188in}}{\pgfqpoint{1.955102in}{1.872206in}}{\pgfqpoint{1.973519in}{1.853789in}}%
\pgfpathcurveto{\pgfqpoint{1.991936in}{1.835373in}}{\pgfqpoint{2.016918in}{1.825025in}}{\pgfqpoint{2.042964in}{1.825025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350782in}{1.422552in}}%
\pgfpathcurveto{\pgfqpoint{3.376828in}{1.422552in}}{\pgfqpoint{3.401810in}{1.432900in}}{\pgfqpoint{3.420227in}{1.451317in}}%
\pgfpathcurveto{\pgfqpoint{3.438644in}{1.469734in}}{\pgfqpoint{3.448992in}{1.494716in}}{\pgfqpoint{3.448992in}{1.520761in}}%
\pgfpathcurveto{\pgfqpoint{3.448992in}{1.546807in}}{\pgfqpoint{3.438644in}{1.571789in}}{\pgfqpoint{3.420227in}{1.590206in}}%
\pgfpathcurveto{\pgfqpoint{3.401810in}{1.608623in}}{\pgfqpoint{3.376828in}{1.618971in}}{\pgfqpoint{3.350782in}{1.618971in}}%
\pgfpathcurveto{\pgfqpoint{3.324737in}{1.618971in}}{\pgfqpoint{3.299755in}{1.608623in}}{\pgfqpoint{3.281338in}{1.590206in}}%
\pgfpathcurveto{\pgfqpoint{3.262921in}{1.571789in}}{\pgfqpoint{3.252573in}{1.546807in}}{\pgfqpoint{3.252573in}{1.520761in}}%
\pgfpathcurveto{\pgfqpoint{3.252573in}{1.494716in}}{\pgfqpoint{3.262921in}{1.469734in}}{\pgfqpoint{3.281338in}{1.451317in}}%
\pgfpathcurveto{\pgfqpoint{3.299755in}{1.432900in}}{\pgfqpoint{3.324737in}{1.422552in}}{\pgfqpoint{3.350782in}{1.422552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722223in}{1.105070in}}%
\pgfpathcurveto{\pgfqpoint{2.748268in}{1.105070in}}{\pgfqpoint{2.773250in}{1.115418in}}{\pgfqpoint{2.791667in}{1.133835in}}%
\pgfpathcurveto{\pgfqpoint{2.810084in}{1.152252in}}{\pgfqpoint{2.820432in}{1.177234in}}{\pgfqpoint{2.820432in}{1.203279in}}%
\pgfpathcurveto{\pgfqpoint{2.820432in}{1.229325in}}{\pgfqpoint{2.810084in}{1.254307in}}{\pgfqpoint{2.791667in}{1.272724in}}%
\pgfpathcurveto{\pgfqpoint{2.773250in}{1.291141in}}{\pgfqpoint{2.748268in}{1.301489in}}{\pgfqpoint{2.722223in}{1.301489in}}%
\pgfpathcurveto{\pgfqpoint{2.696177in}{1.301489in}}{\pgfqpoint{2.671195in}{1.291141in}}{\pgfqpoint{2.652778in}{1.272724in}}%
\pgfpathcurveto{\pgfqpoint{2.634361in}{1.254307in}}{\pgfqpoint{2.624013in}{1.229325in}}{\pgfqpoint{2.624013in}{1.203279in}}%
\pgfpathcurveto{\pgfqpoint{2.624013in}{1.177234in}}{\pgfqpoint{2.634361in}{1.152252in}}{\pgfqpoint{2.652778in}{1.133835in}}%
\pgfpathcurveto{\pgfqpoint{2.671195in}{1.115418in}}{\pgfqpoint{2.696177in}{1.105070in}}{\pgfqpoint{2.722223in}{1.105070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144510in}{1.693163in}}%
\pgfpathcurveto{\pgfqpoint{2.170556in}{1.693163in}}{\pgfqpoint{2.195538in}{1.703511in}}{\pgfqpoint{2.213955in}{1.721928in}}%
\pgfpathcurveto{\pgfqpoint{2.232371in}{1.740345in}}{\pgfqpoint{2.242719in}{1.765327in}}{\pgfqpoint{2.242719in}{1.791373in}}%
\pgfpathcurveto{\pgfqpoint{2.242719in}{1.817418in}}{\pgfqpoint{2.232371in}{1.842400in}}{\pgfqpoint{2.213955in}{1.860817in}}%
\pgfpathcurveto{\pgfqpoint{2.195538in}{1.879234in}}{\pgfqpoint{2.170556in}{1.889582in}}{\pgfqpoint{2.144510in}{1.889582in}}%
\pgfpathcurveto{\pgfqpoint{2.118465in}{1.889582in}}{\pgfqpoint{2.093483in}{1.879234in}}{\pgfqpoint{2.075066in}{1.860817in}}%
\pgfpathcurveto{\pgfqpoint{2.056649in}{1.842400in}}{\pgfqpoint{2.046301in}{1.817418in}}{\pgfqpoint{2.046301in}{1.791373in}}%
\pgfpathcurveto{\pgfqpoint{2.046301in}{1.765327in}}{\pgfqpoint{2.056649in}{1.740345in}}{\pgfqpoint{2.075066in}{1.721928in}}%
\pgfpathcurveto{\pgfqpoint{2.093483in}{1.703511in}}{\pgfqpoint{2.118465in}{1.693163in}}{\pgfqpoint{2.144510in}{1.693163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807697in}{1.477556in}}%
\pgfpathcurveto{\pgfqpoint{2.833742in}{1.477556in}}{\pgfqpoint{2.858725in}{1.487903in}}{\pgfqpoint{2.877141in}{1.506320in}}%
\pgfpathcurveto{\pgfqpoint{2.895558in}{1.524737in}}{\pgfqpoint{2.905906in}{1.549719in}}{\pgfqpoint{2.905906in}{1.575765in}}%
\pgfpathcurveto{\pgfqpoint{2.905906in}{1.601810in}}{\pgfqpoint{2.895558in}{1.626792in}}{\pgfqpoint{2.877141in}{1.645209in}}%
\pgfpathcurveto{\pgfqpoint{2.858725in}{1.663626in}}{\pgfqpoint{2.833742in}{1.673974in}}{\pgfqpoint{2.807697in}{1.673974in}}%
\pgfpathcurveto{\pgfqpoint{2.781652in}{1.673974in}}{\pgfqpoint{2.756669in}{1.663626in}}{\pgfqpoint{2.738253in}{1.645209in}}%
\pgfpathcurveto{\pgfqpoint{2.719836in}{1.626792in}}{\pgfqpoint{2.709488in}{1.601810in}}{\pgfqpoint{2.709488in}{1.575765in}}%
\pgfpathcurveto{\pgfqpoint{2.709488in}{1.549719in}}{\pgfqpoint{2.719836in}{1.524737in}}{\pgfqpoint{2.738253in}{1.506320in}}%
\pgfpathcurveto{\pgfqpoint{2.756669in}{1.487903in}}{\pgfqpoint{2.781652in}{1.477556in}}{\pgfqpoint{2.807697in}{1.477556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162029in}{1.313371in}}%
\pgfpathcurveto{\pgfqpoint{2.188075in}{1.313371in}}{\pgfqpoint{2.213057in}{1.323719in}}{\pgfqpoint{2.231474in}{1.342136in}}%
\pgfpathcurveto{\pgfqpoint{2.249891in}{1.360553in}}{\pgfqpoint{2.260239in}{1.385535in}}{\pgfqpoint{2.260239in}{1.411580in}}%
\pgfpathcurveto{\pgfqpoint{2.260239in}{1.437626in}}{\pgfqpoint{2.249891in}{1.462608in}}{\pgfqpoint{2.231474in}{1.481025in}}%
\pgfpathcurveto{\pgfqpoint{2.213057in}{1.499442in}}{\pgfqpoint{2.188075in}{1.509790in}}{\pgfqpoint{2.162029in}{1.509790in}}%
\pgfpathcurveto{\pgfqpoint{2.135984in}{1.509790in}}{\pgfqpoint{2.111002in}{1.499442in}}{\pgfqpoint{2.092585in}{1.481025in}}%
\pgfpathcurveto{\pgfqpoint{2.074168in}{1.462608in}}{\pgfqpoint{2.063820in}{1.437626in}}{\pgfqpoint{2.063820in}{1.411580in}}%
\pgfpathcurveto{\pgfqpoint{2.063820in}{1.385535in}}{\pgfqpoint{2.074168in}{1.360553in}}{\pgfqpoint{2.092585in}{1.342136in}}%
\pgfpathcurveto{\pgfqpoint{2.111002in}{1.323719in}}{\pgfqpoint{2.135984in}{1.313371in}}{\pgfqpoint{2.162029in}{1.313371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817092in}{1.119891in}}%
\pgfpathcurveto{\pgfqpoint{2.843137in}{1.119891in}}{\pgfqpoint{2.868120in}{1.130239in}}{\pgfqpoint{2.886537in}{1.148655in}}%
\pgfpathcurveto{\pgfqpoint{2.904953in}{1.167072in}}{\pgfqpoint{2.915301in}{1.192055in}}{\pgfqpoint{2.915301in}{1.218100in}}%
\pgfpathcurveto{\pgfqpoint{2.915301in}{1.244145in}}{\pgfqpoint{2.904953in}{1.269127in}}{\pgfqpoint{2.886537in}{1.287544in}}%
\pgfpathcurveto{\pgfqpoint{2.868120in}{1.305961in}}{\pgfqpoint{2.843137in}{1.316309in}}{\pgfqpoint{2.817092in}{1.316309in}}%
\pgfpathcurveto{\pgfqpoint{2.791047in}{1.316309in}}{\pgfqpoint{2.766065in}{1.305961in}}{\pgfqpoint{2.747648in}{1.287544in}}%
\pgfpathcurveto{\pgfqpoint{2.729231in}{1.269127in}}{\pgfqpoint{2.718883in}{1.244145in}}{\pgfqpoint{2.718883in}{1.218100in}}%
\pgfpathcurveto{\pgfqpoint{2.718883in}{1.192055in}}{\pgfqpoint{2.729231in}{1.167072in}}{\pgfqpoint{2.747648in}{1.148655in}}%
\pgfpathcurveto{\pgfqpoint{2.766065in}{1.130239in}}{\pgfqpoint{2.791047in}{1.119891in}}{\pgfqpoint{2.817092in}{1.119891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606516in}{1.886906in}}%
\pgfpathcurveto{\pgfqpoint{1.632561in}{1.886906in}}{\pgfqpoint{1.657544in}{1.897254in}}{\pgfqpoint{1.675960in}{1.915671in}}%
\pgfpathcurveto{\pgfqpoint{1.694377in}{1.934088in}}{\pgfqpoint{1.704725in}{1.959070in}}{\pgfqpoint{1.704725in}{1.985115in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{2.011161in}}{\pgfqpoint{1.694377in}{2.036143in}}{\pgfqpoint{1.675960in}{2.054560in}}%
\pgfpathcurveto{\pgfqpoint{1.657544in}{2.072977in}}{\pgfqpoint{1.632561in}{2.083325in}}{\pgfqpoint{1.606516in}{2.083325in}}%
\pgfpathcurveto{\pgfqpoint{1.580471in}{2.083325in}}{\pgfqpoint{1.555488in}{2.072977in}}{\pgfqpoint{1.537072in}{2.054560in}}%
\pgfpathcurveto{\pgfqpoint{1.518655in}{2.036143in}}{\pgfqpoint{1.508307in}{2.011161in}}{\pgfqpoint{1.508307in}{1.985115in}}%
\pgfpathcurveto{\pgfqpoint{1.508307in}{1.959070in}}{\pgfqpoint{1.518655in}{1.934088in}}{\pgfqpoint{1.537072in}{1.915671in}}%
\pgfpathcurveto{\pgfqpoint{1.555488in}{1.897254in}}{\pgfqpoint{1.580471in}{1.886906in}}{\pgfqpoint{1.606516in}{1.886906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169985in}{1.638824in}}%
\pgfpathcurveto{\pgfqpoint{2.196031in}{1.638824in}}{\pgfqpoint{2.221013in}{1.649172in}}{\pgfqpoint{2.239430in}{1.667589in}}%
\pgfpathcurveto{\pgfqpoint{2.257847in}{1.686005in}}{\pgfqpoint{2.268194in}{1.710988in}}{\pgfqpoint{2.268194in}{1.737033in}}%
\pgfpathcurveto{\pgfqpoint{2.268194in}{1.763078in}}{\pgfqpoint{2.257847in}{1.788061in}}{\pgfqpoint{2.239430in}{1.806477in}}%
\pgfpathcurveto{\pgfqpoint{2.221013in}{1.824894in}}{\pgfqpoint{2.196031in}{1.835242in}}{\pgfqpoint{2.169985in}{1.835242in}}%
\pgfpathcurveto{\pgfqpoint{2.143940in}{1.835242in}}{\pgfqpoint{2.118958in}{1.824894in}}{\pgfqpoint{2.100541in}{1.806477in}}%
\pgfpathcurveto{\pgfqpoint{2.082124in}{1.788061in}}{\pgfqpoint{2.071776in}{1.763078in}}{\pgfqpoint{2.071776in}{1.737033in}}%
\pgfpathcurveto{\pgfqpoint{2.071776in}{1.710988in}}{\pgfqpoint{2.082124in}{1.686005in}}{\pgfqpoint{2.100541in}{1.667589in}}%
\pgfpathcurveto{\pgfqpoint{2.118958in}{1.649172in}}{\pgfqpoint{2.143940in}{1.638824in}}{\pgfqpoint{2.169985in}{1.638824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202041in}{1.602304in}}%
\pgfpathcurveto{\pgfqpoint{2.228086in}{1.602304in}}{\pgfqpoint{2.253068in}{1.612652in}}{\pgfqpoint{2.271485in}{1.631069in}}%
\pgfpathcurveto{\pgfqpoint{2.289902in}{1.649486in}}{\pgfqpoint{2.300250in}{1.674468in}}{\pgfqpoint{2.300250in}{1.700513in}}%
\pgfpathcurveto{\pgfqpoint{2.300250in}{1.726559in}}{\pgfqpoint{2.289902in}{1.751541in}}{\pgfqpoint{2.271485in}{1.769958in}}%
\pgfpathcurveto{\pgfqpoint{2.253068in}{1.788375in}}{\pgfqpoint{2.228086in}{1.798723in}}{\pgfqpoint{2.202041in}{1.798723in}}%
\pgfpathcurveto{\pgfqpoint{2.175995in}{1.798723in}}{\pgfqpoint{2.151013in}{1.788375in}}{\pgfqpoint{2.132596in}{1.769958in}}%
\pgfpathcurveto{\pgfqpoint{2.114179in}{1.751541in}}{\pgfqpoint{2.103831in}{1.726559in}}{\pgfqpoint{2.103831in}{1.700513in}}%
\pgfpathcurveto{\pgfqpoint{2.103831in}{1.674468in}}{\pgfqpoint{2.114179in}{1.649486in}}{\pgfqpoint{2.132596in}{1.631069in}}%
\pgfpathcurveto{\pgfqpoint{2.151013in}{1.612652in}}{\pgfqpoint{2.175995in}{1.602304in}}{\pgfqpoint{2.202041in}{1.602304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515998in}{2.030851in}}%
\pgfpathcurveto{\pgfqpoint{1.542044in}{2.030851in}}{\pgfqpoint{1.567026in}{2.041199in}}{\pgfqpoint{1.585443in}{2.059616in}}%
\pgfpathcurveto{\pgfqpoint{1.603860in}{2.078033in}}{\pgfqpoint{1.614208in}{2.103015in}}{\pgfqpoint{1.614208in}{2.129060in}}%
\pgfpathcurveto{\pgfqpoint{1.614208in}{2.155106in}}{\pgfqpoint{1.603860in}{2.180088in}}{\pgfqpoint{1.585443in}{2.198505in}}%
\pgfpathcurveto{\pgfqpoint{1.567026in}{2.216922in}}{\pgfqpoint{1.542044in}{2.227270in}}{\pgfqpoint{1.515998in}{2.227270in}}%
\pgfpathcurveto{\pgfqpoint{1.489953in}{2.227270in}}{\pgfqpoint{1.464971in}{2.216922in}}{\pgfqpoint{1.446554in}{2.198505in}}%
\pgfpathcurveto{\pgfqpoint{1.428137in}{2.180088in}}{\pgfqpoint{1.417789in}{2.155106in}}{\pgfqpoint{1.417789in}{2.129060in}}%
\pgfpathcurveto{\pgfqpoint{1.417789in}{2.103015in}}{\pgfqpoint{1.428137in}{2.078033in}}{\pgfqpoint{1.446554in}{2.059616in}}%
\pgfpathcurveto{\pgfqpoint{1.464971in}{2.041199in}}{\pgfqpoint{1.489953in}{2.030851in}}{\pgfqpoint{1.515998in}{2.030851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978425in}{2.224139in}}%
\pgfpathcurveto{\pgfqpoint{2.004470in}{2.224139in}}{\pgfqpoint{2.029452in}{2.234487in}}{\pgfqpoint{2.047869in}{2.252904in}}%
\pgfpathcurveto{\pgfqpoint{2.066286in}{2.271321in}}{\pgfqpoint{2.076634in}{2.296303in}}{\pgfqpoint{2.076634in}{2.322349in}}%
\pgfpathcurveto{\pgfqpoint{2.076634in}{2.348394in}}{\pgfqpoint{2.066286in}{2.373376in}}{\pgfqpoint{2.047869in}{2.391793in}}%
\pgfpathcurveto{\pgfqpoint{2.029452in}{2.410210in}}{\pgfqpoint{2.004470in}{2.420558in}}{\pgfqpoint{1.978425in}{2.420558in}}%
\pgfpathcurveto{\pgfqpoint{1.952379in}{2.420558in}}{\pgfqpoint{1.927397in}{2.410210in}}{\pgfqpoint{1.908980in}{2.391793in}}%
\pgfpathcurveto{\pgfqpoint{1.890563in}{2.373376in}}{\pgfqpoint{1.880215in}{2.348394in}}{\pgfqpoint{1.880215in}{2.322349in}}%
\pgfpathcurveto{\pgfqpoint{1.880215in}{2.296303in}}{\pgfqpoint{1.890563in}{2.271321in}}{\pgfqpoint{1.908980in}{2.252904in}}%
\pgfpathcurveto{\pgfqpoint{1.927397in}{2.234487in}}{\pgfqpoint{1.952379in}{2.224139in}}{\pgfqpoint{1.978425in}{2.224139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813099in}{1.145869in}}%
\pgfpathcurveto{\pgfqpoint{2.839144in}{1.145869in}}{\pgfqpoint{2.864127in}{1.156217in}}{\pgfqpoint{2.882543in}{1.174634in}}%
\pgfpathcurveto{\pgfqpoint{2.900960in}{1.193051in}}{\pgfqpoint{2.911308in}{1.218033in}}{\pgfqpoint{2.911308in}{1.244078in}}%
\pgfpathcurveto{\pgfqpoint{2.911308in}{1.270124in}}{\pgfqpoint{2.900960in}{1.295106in}}{\pgfqpoint{2.882543in}{1.313523in}}%
\pgfpathcurveto{\pgfqpoint{2.864127in}{1.331940in}}{\pgfqpoint{2.839144in}{1.342288in}}{\pgfqpoint{2.813099in}{1.342288in}}%
\pgfpathcurveto{\pgfqpoint{2.787054in}{1.342288in}}{\pgfqpoint{2.762071in}{1.331940in}}{\pgfqpoint{2.743655in}{1.313523in}}%
\pgfpathcurveto{\pgfqpoint{2.725238in}{1.295106in}}{\pgfqpoint{2.714890in}{1.270124in}}{\pgfqpoint{2.714890in}{1.244078in}}%
\pgfpathcurveto{\pgfqpoint{2.714890in}{1.218033in}}{\pgfqpoint{2.725238in}{1.193051in}}{\pgfqpoint{2.743655in}{1.174634in}}%
\pgfpathcurveto{\pgfqpoint{2.762071in}{1.156217in}}{\pgfqpoint{2.787054in}{1.145869in}}{\pgfqpoint{2.813099in}{1.145869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880977in}{2.300404in}}%
\pgfpathcurveto{\pgfqpoint{1.907023in}{2.300404in}}{\pgfqpoint{1.932005in}{2.310752in}}{\pgfqpoint{1.950422in}{2.329169in}}%
\pgfpathcurveto{\pgfqpoint{1.968839in}{2.347586in}}{\pgfqpoint{1.979187in}{2.372568in}}{\pgfqpoint{1.979187in}{2.398614in}}%
\pgfpathcurveto{\pgfqpoint{1.979187in}{2.424659in}}{\pgfqpoint{1.968839in}{2.449641in}}{\pgfqpoint{1.950422in}{2.468058in}}%
\pgfpathcurveto{\pgfqpoint{1.932005in}{2.486475in}}{\pgfqpoint{1.907023in}{2.496823in}}{\pgfqpoint{1.880977in}{2.496823in}}%
\pgfpathcurveto{\pgfqpoint{1.854932in}{2.496823in}}{\pgfqpoint{1.829950in}{2.486475in}}{\pgfqpoint{1.811533in}{2.468058in}}%
\pgfpathcurveto{\pgfqpoint{1.793116in}{2.449641in}}{\pgfqpoint{1.782768in}{2.424659in}}{\pgfqpoint{1.782768in}{2.398614in}}%
\pgfpathcurveto{\pgfqpoint{1.782768in}{2.372568in}}{\pgfqpoint{1.793116in}{2.347586in}}{\pgfqpoint{1.811533in}{2.329169in}}%
\pgfpathcurveto{\pgfqpoint{1.829950in}{2.310752in}}{\pgfqpoint{1.854932in}{2.300404in}}{\pgfqpoint{1.880977in}{2.300404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958098in}{1.055415in}}%
\pgfpathcurveto{\pgfqpoint{2.984143in}{1.055415in}}{\pgfqpoint{3.009125in}{1.065763in}}{\pgfqpoint{3.027542in}{1.084180in}}%
\pgfpathcurveto{\pgfqpoint{3.045959in}{1.102597in}}{\pgfqpoint{3.056307in}{1.127579in}}{\pgfqpoint{3.056307in}{1.153624in}}%
\pgfpathcurveto{\pgfqpoint{3.056307in}{1.179670in}}{\pgfqpoint{3.045959in}{1.204652in}}{\pgfqpoint{3.027542in}{1.223069in}}%
\pgfpathcurveto{\pgfqpoint{3.009125in}{1.241485in}}{\pgfqpoint{2.984143in}{1.251833in}}{\pgfqpoint{2.958098in}{1.251833in}}%
\pgfpathcurveto{\pgfqpoint{2.932052in}{1.251833in}}{\pgfqpoint{2.907070in}{1.241485in}}{\pgfqpoint{2.888653in}{1.223069in}}%
\pgfpathcurveto{\pgfqpoint{2.870236in}{1.204652in}}{\pgfqpoint{2.859888in}{1.179670in}}{\pgfqpoint{2.859888in}{1.153624in}}%
\pgfpathcurveto{\pgfqpoint{2.859888in}{1.127579in}}{\pgfqpoint{2.870236in}{1.102597in}}{\pgfqpoint{2.888653in}{1.084180in}}%
\pgfpathcurveto{\pgfqpoint{2.907070in}{1.065763in}}{\pgfqpoint{2.932052in}{1.055415in}}{\pgfqpoint{2.958098in}{1.055415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675129in}{1.878502in}}%
\pgfpathcurveto{\pgfqpoint{1.701175in}{1.878502in}}{\pgfqpoint{1.726157in}{1.888850in}}{\pgfqpoint{1.744574in}{1.907267in}}%
\pgfpathcurveto{\pgfqpoint{1.762991in}{1.925684in}}{\pgfqpoint{1.773339in}{1.950666in}}{\pgfqpoint{1.773339in}{1.976711in}}%
\pgfpathcurveto{\pgfqpoint{1.773339in}{2.002757in}}{\pgfqpoint{1.762991in}{2.027739in}}{\pgfqpoint{1.744574in}{2.046156in}}%
\pgfpathcurveto{\pgfqpoint{1.726157in}{2.064572in}}{\pgfqpoint{1.701175in}{2.074920in}}{\pgfqpoint{1.675129in}{2.074920in}}%
\pgfpathcurveto{\pgfqpoint{1.649084in}{2.074920in}}{\pgfqpoint{1.624102in}{2.064572in}}{\pgfqpoint{1.605685in}{2.046156in}}%
\pgfpathcurveto{\pgfqpoint{1.587268in}{2.027739in}}{\pgfqpoint{1.576920in}{2.002757in}}{\pgfqpoint{1.576920in}{1.976711in}}%
\pgfpathcurveto{\pgfqpoint{1.576920in}{1.950666in}}{\pgfqpoint{1.587268in}{1.925684in}}{\pgfqpoint{1.605685in}{1.907267in}}%
\pgfpathcurveto{\pgfqpoint{1.624102in}{1.888850in}}{\pgfqpoint{1.649084in}{1.878502in}}{\pgfqpoint{1.675129in}{1.878502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856458in}{1.688402in}}%
\pgfpathcurveto{\pgfqpoint{1.882503in}{1.688402in}}{\pgfqpoint{1.907486in}{1.698750in}}{\pgfqpoint{1.925902in}{1.717167in}}%
\pgfpathcurveto{\pgfqpoint{1.944319in}{1.735584in}}{\pgfqpoint{1.954667in}{1.760566in}}{\pgfqpoint{1.954667in}{1.786612in}}%
\pgfpathcurveto{\pgfqpoint{1.954667in}{1.812657in}}{\pgfqpoint{1.944319in}{1.837639in}}{\pgfqpoint{1.925902in}{1.856056in}}%
\pgfpathcurveto{\pgfqpoint{1.907486in}{1.874473in}}{\pgfqpoint{1.882503in}{1.884821in}}{\pgfqpoint{1.856458in}{1.884821in}}%
\pgfpathcurveto{\pgfqpoint{1.830413in}{1.884821in}}{\pgfqpoint{1.805430in}{1.874473in}}{\pgfqpoint{1.787014in}{1.856056in}}%
\pgfpathcurveto{\pgfqpoint{1.768597in}{1.837639in}}{\pgfqpoint{1.758249in}{1.812657in}}{\pgfqpoint{1.758249in}{1.786612in}}%
\pgfpathcurveto{\pgfqpoint{1.758249in}{1.760566in}}{\pgfqpoint{1.768597in}{1.735584in}}{\pgfqpoint{1.787014in}{1.717167in}}%
\pgfpathcurveto{\pgfqpoint{1.805430in}{1.698750in}}{\pgfqpoint{1.830413in}{1.688402in}}{\pgfqpoint{1.856458in}{1.688402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648942in}{1.634189in}}%
\pgfpathcurveto{\pgfqpoint{2.674988in}{1.634189in}}{\pgfqpoint{2.699970in}{1.644537in}}{\pgfqpoint{2.718387in}{1.662954in}}%
\pgfpathcurveto{\pgfqpoint{2.736803in}{1.681371in}}{\pgfqpoint{2.747151in}{1.706353in}}{\pgfqpoint{2.747151in}{1.732399in}}%
\pgfpathcurveto{\pgfqpoint{2.747151in}{1.758444in}}{\pgfqpoint{2.736803in}{1.783426in}}{\pgfqpoint{2.718387in}{1.801843in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.820260in}}{\pgfqpoint{2.674988in}{1.830608in}}{\pgfqpoint{2.648942in}{1.830608in}}%
\pgfpathcurveto{\pgfqpoint{2.622897in}{1.830608in}}{\pgfqpoint{2.597915in}{1.820260in}}{\pgfqpoint{2.579498in}{1.801843in}}%
\pgfpathcurveto{\pgfqpoint{2.561081in}{1.783426in}}{\pgfqpoint{2.550733in}{1.758444in}}{\pgfqpoint{2.550733in}{1.732399in}}%
\pgfpathcurveto{\pgfqpoint{2.550733in}{1.706353in}}{\pgfqpoint{2.561081in}{1.681371in}}{\pgfqpoint{2.579498in}{1.662954in}}%
\pgfpathcurveto{\pgfqpoint{2.597915in}{1.644537in}}{\pgfqpoint{2.622897in}{1.634189in}}{\pgfqpoint{2.648942in}{1.634189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826864in}{1.438573in}}%
\pgfpathcurveto{\pgfqpoint{2.852909in}{1.438573in}}{\pgfqpoint{2.877891in}{1.448921in}}{\pgfqpoint{2.896308in}{1.467338in}}%
\pgfpathcurveto{\pgfqpoint{2.914725in}{1.485755in}}{\pgfqpoint{2.925073in}{1.510737in}}{\pgfqpoint{2.925073in}{1.536783in}}%
\pgfpathcurveto{\pgfqpoint{2.925073in}{1.562828in}}{\pgfqpoint{2.914725in}{1.587810in}}{\pgfqpoint{2.896308in}{1.606227in}}%
\pgfpathcurveto{\pgfqpoint{2.877891in}{1.624644in}}{\pgfqpoint{2.852909in}{1.634992in}}{\pgfqpoint{2.826864in}{1.634992in}}%
\pgfpathcurveto{\pgfqpoint{2.800818in}{1.634992in}}{\pgfqpoint{2.775836in}{1.624644in}}{\pgfqpoint{2.757419in}{1.606227in}}%
\pgfpathcurveto{\pgfqpoint{2.739002in}{1.587810in}}{\pgfqpoint{2.728654in}{1.562828in}}{\pgfqpoint{2.728654in}{1.536783in}}%
\pgfpathcurveto{\pgfqpoint{2.728654in}{1.510737in}}{\pgfqpoint{2.739002in}{1.485755in}}{\pgfqpoint{2.757419in}{1.467338in}}%
\pgfpathcurveto{\pgfqpoint{2.775836in}{1.448921in}}{\pgfqpoint{2.800818in}{1.438573in}}{\pgfqpoint{2.826864in}{1.438573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992943in}{1.431644in}}%
\pgfpathcurveto{\pgfqpoint{3.018988in}{1.431644in}}{\pgfqpoint{3.043970in}{1.441992in}}{\pgfqpoint{3.062387in}{1.460409in}}%
\pgfpathcurveto{\pgfqpoint{3.080804in}{1.478826in}}{\pgfqpoint{3.091152in}{1.503808in}}{\pgfqpoint{3.091152in}{1.529853in}}%
\pgfpathcurveto{\pgfqpoint{3.091152in}{1.555899in}}{\pgfqpoint{3.080804in}{1.580881in}}{\pgfqpoint{3.062387in}{1.599298in}}%
\pgfpathcurveto{\pgfqpoint{3.043970in}{1.617715in}}{\pgfqpoint{3.018988in}{1.628063in}}{\pgfqpoint{2.992943in}{1.628063in}}%
\pgfpathcurveto{\pgfqpoint{2.966897in}{1.628063in}}{\pgfqpoint{2.941915in}{1.617715in}}{\pgfqpoint{2.923498in}{1.599298in}}%
\pgfpathcurveto{\pgfqpoint{2.905082in}{1.580881in}}{\pgfqpoint{2.894734in}{1.555899in}}{\pgfqpoint{2.894734in}{1.529853in}}%
\pgfpathcurveto{\pgfqpoint{2.894734in}{1.503808in}}{\pgfqpoint{2.905082in}{1.478826in}}{\pgfqpoint{2.923498in}{1.460409in}}%
\pgfpathcurveto{\pgfqpoint{2.941915in}{1.441992in}}{\pgfqpoint{2.966897in}{1.431644in}}{\pgfqpoint{2.992943in}{1.431644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019006in}{1.703629in}}%
\pgfpathcurveto{\pgfqpoint{2.045051in}{1.703629in}}{\pgfqpoint{2.070034in}{1.713977in}}{\pgfqpoint{2.088450in}{1.732394in}}%
\pgfpathcurveto{\pgfqpoint{2.106867in}{1.750811in}}{\pgfqpoint{2.117215in}{1.775793in}}{\pgfqpoint{2.117215in}{1.801839in}}%
\pgfpathcurveto{\pgfqpoint{2.117215in}{1.827884in}}{\pgfqpoint{2.106867in}{1.852866in}}{\pgfqpoint{2.088450in}{1.871283in}}%
\pgfpathcurveto{\pgfqpoint{2.070034in}{1.889700in}}{\pgfqpoint{2.045051in}{1.900048in}}{\pgfqpoint{2.019006in}{1.900048in}}%
\pgfpathcurveto{\pgfqpoint{1.992961in}{1.900048in}}{\pgfqpoint{1.967978in}{1.889700in}}{\pgfqpoint{1.949562in}{1.871283in}}%
\pgfpathcurveto{\pgfqpoint{1.931145in}{1.852866in}}{\pgfqpoint{1.920797in}{1.827884in}}{\pgfqpoint{1.920797in}{1.801839in}}%
\pgfpathcurveto{\pgfqpoint{1.920797in}{1.775793in}}{\pgfqpoint{1.931145in}{1.750811in}}{\pgfqpoint{1.949562in}{1.732394in}}%
\pgfpathcurveto{\pgfqpoint{1.967978in}{1.713977in}}{\pgfqpoint{1.992961in}{1.703629in}}{\pgfqpoint{2.019006in}{1.703629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521364in}{2.043299in}}%
\pgfpathcurveto{\pgfqpoint{1.547409in}{2.043299in}}{\pgfqpoint{1.572392in}{2.053647in}}{\pgfqpoint{1.590809in}{2.072064in}}%
\pgfpathcurveto{\pgfqpoint{1.609225in}{2.090480in}}{\pgfqpoint{1.619573in}{2.115463in}}{\pgfqpoint{1.619573in}{2.141508in}}%
\pgfpathcurveto{\pgfqpoint{1.619573in}{2.167553in}}{\pgfqpoint{1.609225in}{2.192536in}}{\pgfqpoint{1.590809in}{2.210952in}}%
\pgfpathcurveto{\pgfqpoint{1.572392in}{2.229369in}}{\pgfqpoint{1.547409in}{2.239717in}}{\pgfqpoint{1.521364in}{2.239717in}}%
\pgfpathcurveto{\pgfqpoint{1.495319in}{2.239717in}}{\pgfqpoint{1.470337in}{2.229369in}}{\pgfqpoint{1.451920in}{2.210952in}}%
\pgfpathcurveto{\pgfqpoint{1.433503in}{2.192536in}}{\pgfqpoint{1.423155in}{2.167553in}}{\pgfqpoint{1.423155in}{2.141508in}}%
\pgfpathcurveto{\pgfqpoint{1.423155in}{2.115463in}}{\pgfqpoint{1.433503in}{2.090480in}}{\pgfqpoint{1.451920in}{2.072064in}}%
\pgfpathcurveto{\pgfqpoint{1.470337in}{2.053647in}}{\pgfqpoint{1.495319in}{2.043299in}}{\pgfqpoint{1.521364in}{2.043299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738767in}{1.495652in}}%
\pgfpathcurveto{\pgfqpoint{1.764812in}{1.495652in}}{\pgfqpoint{1.789794in}{1.506000in}}{\pgfqpoint{1.808211in}{1.524417in}}%
\pgfpathcurveto{\pgfqpoint{1.826628in}{1.542833in}}{\pgfqpoint{1.836976in}{1.567816in}}{\pgfqpoint{1.836976in}{1.593861in}}%
\pgfpathcurveto{\pgfqpoint{1.836976in}{1.619906in}}{\pgfqpoint{1.826628in}{1.644889in}}{\pgfqpoint{1.808211in}{1.663305in}}%
\pgfpathcurveto{\pgfqpoint{1.789794in}{1.681722in}}{\pgfqpoint{1.764812in}{1.692070in}}{\pgfqpoint{1.738767in}{1.692070in}}%
\pgfpathcurveto{\pgfqpoint{1.712721in}{1.692070in}}{\pgfqpoint{1.687739in}{1.681722in}}{\pgfqpoint{1.669322in}{1.663305in}}%
\pgfpathcurveto{\pgfqpoint{1.650905in}{1.644889in}}{\pgfqpoint{1.640558in}{1.619906in}}{\pgfqpoint{1.640558in}{1.593861in}}%
\pgfpathcurveto{\pgfqpoint{1.640558in}{1.567816in}}{\pgfqpoint{1.650905in}{1.542833in}}{\pgfqpoint{1.669322in}{1.524417in}}%
\pgfpathcurveto{\pgfqpoint{1.687739in}{1.506000in}}{\pgfqpoint{1.712721in}{1.495652in}}{\pgfqpoint{1.738767in}{1.495652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868858in}{1.458959in}}%
\pgfpathcurveto{\pgfqpoint{2.894904in}{1.458959in}}{\pgfqpoint{2.919886in}{1.469307in}}{\pgfqpoint{2.938303in}{1.487724in}}%
\pgfpathcurveto{\pgfqpoint{2.956720in}{1.506140in}}{\pgfqpoint{2.967068in}{1.531123in}}{\pgfqpoint{2.967068in}{1.557168in}}%
\pgfpathcurveto{\pgfqpoint{2.967068in}{1.583213in}}{\pgfqpoint{2.956720in}{1.608196in}}{\pgfqpoint{2.938303in}{1.626612in}}%
\pgfpathcurveto{\pgfqpoint{2.919886in}{1.645029in}}{\pgfqpoint{2.894904in}{1.655377in}}{\pgfqpoint{2.868858in}{1.655377in}}%
\pgfpathcurveto{\pgfqpoint{2.842813in}{1.655377in}}{\pgfqpoint{2.817831in}{1.645029in}}{\pgfqpoint{2.799414in}{1.626612in}}%
\pgfpathcurveto{\pgfqpoint{2.780997in}{1.608196in}}{\pgfqpoint{2.770649in}{1.583213in}}{\pgfqpoint{2.770649in}{1.557168in}}%
\pgfpathcurveto{\pgfqpoint{2.770649in}{1.531123in}}{\pgfqpoint{2.780997in}{1.506140in}}{\pgfqpoint{2.799414in}{1.487724in}}%
\pgfpathcurveto{\pgfqpoint{2.817831in}{1.469307in}}{\pgfqpoint{2.842813in}{1.458959in}}{\pgfqpoint{2.868858in}{1.458959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148174in}{1.532159in}}%
\pgfpathcurveto{\pgfqpoint{3.174219in}{1.532159in}}{\pgfqpoint{3.199201in}{1.542507in}}{\pgfqpoint{3.217618in}{1.560924in}}%
\pgfpathcurveto{\pgfqpoint{3.236035in}{1.579341in}}{\pgfqpoint{3.246383in}{1.604323in}}{\pgfqpoint{3.246383in}{1.630369in}}%
\pgfpathcurveto{\pgfqpoint{3.246383in}{1.656414in}}{\pgfqpoint{3.236035in}{1.681396in}}{\pgfqpoint{3.217618in}{1.699813in}}%
\pgfpathcurveto{\pgfqpoint{3.199201in}{1.718230in}}{\pgfqpoint{3.174219in}{1.728578in}}{\pgfqpoint{3.148174in}{1.728578in}}%
\pgfpathcurveto{\pgfqpoint{3.122128in}{1.728578in}}{\pgfqpoint{3.097146in}{1.718230in}}{\pgfqpoint{3.078729in}{1.699813in}}%
\pgfpathcurveto{\pgfqpoint{3.060312in}{1.681396in}}{\pgfqpoint{3.049964in}{1.656414in}}{\pgfqpoint{3.049964in}{1.630369in}}%
\pgfpathcurveto{\pgfqpoint{3.049964in}{1.604323in}}{\pgfqpoint{3.060312in}{1.579341in}}{\pgfqpoint{3.078729in}{1.560924in}}%
\pgfpathcurveto{\pgfqpoint{3.097146in}{1.542507in}}{\pgfqpoint{3.122128in}{1.532159in}}{\pgfqpoint{3.148174in}{1.532159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499256in}{1.576598in}}%
\pgfpathcurveto{\pgfqpoint{1.525302in}{1.576598in}}{\pgfqpoint{1.550284in}{1.586945in}}{\pgfqpoint{1.568701in}{1.605362in}}%
\pgfpathcurveto{\pgfqpoint{1.587118in}{1.623779in}}{\pgfqpoint{1.597466in}{1.648761in}}{\pgfqpoint{1.597466in}{1.674807in}}%
\pgfpathcurveto{\pgfqpoint{1.597466in}{1.700852in}}{\pgfqpoint{1.587118in}{1.725834in}}{\pgfqpoint{1.568701in}{1.744251in}}%
\pgfpathcurveto{\pgfqpoint{1.550284in}{1.762668in}}{\pgfqpoint{1.525302in}{1.773016in}}{\pgfqpoint{1.499256in}{1.773016in}}%
\pgfpathcurveto{\pgfqpoint{1.473211in}{1.773016in}}{\pgfqpoint{1.448229in}{1.762668in}}{\pgfqpoint{1.429812in}{1.744251in}}%
\pgfpathcurveto{\pgfqpoint{1.411395in}{1.725834in}}{\pgfqpoint{1.401047in}{1.700852in}}{\pgfqpoint{1.401047in}{1.674807in}}%
\pgfpathcurveto{\pgfqpoint{1.401047in}{1.648761in}}{\pgfqpoint{1.411395in}{1.623779in}}{\pgfqpoint{1.429812in}{1.605362in}}%
\pgfpathcurveto{\pgfqpoint{1.448229in}{1.586945in}}{\pgfqpoint{1.473211in}{1.576598in}}{\pgfqpoint{1.499256in}{1.576598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386912in}{1.077974in}}%
\pgfpathcurveto{\pgfqpoint{3.412957in}{1.077974in}}{\pgfqpoint{3.437939in}{1.088322in}}{\pgfqpoint{3.456356in}{1.106739in}}%
\pgfpathcurveto{\pgfqpoint{3.474773in}{1.125156in}}{\pgfqpoint{3.485121in}{1.150138in}}{\pgfqpoint{3.485121in}{1.176183in}}%
\pgfpathcurveto{\pgfqpoint{3.485121in}{1.202229in}}{\pgfqpoint{3.474773in}{1.227211in}}{\pgfqpoint{3.456356in}{1.245628in}}%
\pgfpathcurveto{\pgfqpoint{3.437939in}{1.264045in}}{\pgfqpoint{3.412957in}{1.274393in}}{\pgfqpoint{3.386912in}{1.274393in}}%
\pgfpathcurveto{\pgfqpoint{3.360866in}{1.274393in}}{\pgfqpoint{3.335884in}{1.264045in}}{\pgfqpoint{3.317467in}{1.245628in}}%
\pgfpathcurveto{\pgfqpoint{3.299050in}{1.227211in}}{\pgfqpoint{3.288702in}{1.202229in}}{\pgfqpoint{3.288702in}{1.176183in}}%
\pgfpathcurveto{\pgfqpoint{3.288702in}{1.150138in}}{\pgfqpoint{3.299050in}{1.125156in}}{\pgfqpoint{3.317467in}{1.106739in}}%
\pgfpathcurveto{\pgfqpoint{3.335884in}{1.088322in}}{\pgfqpoint{3.360866in}{1.077974in}}{\pgfqpoint{3.386912in}{1.077974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388749in}{1.223366in}}%
\pgfpathcurveto{\pgfqpoint{2.414794in}{1.223366in}}{\pgfqpoint{2.439776in}{1.233714in}}{\pgfqpoint{2.458193in}{1.252131in}}%
\pgfpathcurveto{\pgfqpoint{2.476610in}{1.270548in}}{\pgfqpoint{2.486958in}{1.295530in}}{\pgfqpoint{2.486958in}{1.321575in}}%
\pgfpathcurveto{\pgfqpoint{2.486958in}{1.347621in}}{\pgfqpoint{2.476610in}{1.372603in}}{\pgfqpoint{2.458193in}{1.391020in}}%
\pgfpathcurveto{\pgfqpoint{2.439776in}{1.409437in}}{\pgfqpoint{2.414794in}{1.419785in}}{\pgfqpoint{2.388749in}{1.419785in}}%
\pgfpathcurveto{\pgfqpoint{2.362703in}{1.419785in}}{\pgfqpoint{2.337721in}{1.409437in}}{\pgfqpoint{2.319304in}{1.391020in}}%
\pgfpathcurveto{\pgfqpoint{2.300887in}{1.372603in}}{\pgfqpoint{2.290539in}{1.347621in}}{\pgfqpoint{2.290539in}{1.321575in}}%
\pgfpathcurveto{\pgfqpoint{2.290539in}{1.295530in}}{\pgfqpoint{2.300887in}{1.270548in}}{\pgfqpoint{2.319304in}{1.252131in}}%
\pgfpathcurveto{\pgfqpoint{2.337721in}{1.233714in}}{\pgfqpoint{2.362703in}{1.223366in}}{\pgfqpoint{2.388749in}{1.223366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840459in}{1.798106in}}%
\pgfpathcurveto{\pgfqpoint{1.866505in}{1.798106in}}{\pgfqpoint{1.891487in}{1.808454in}}{\pgfqpoint{1.909904in}{1.826871in}}%
\pgfpathcurveto{\pgfqpoint{1.928321in}{1.845288in}}{\pgfqpoint{1.938668in}{1.870270in}}{\pgfqpoint{1.938668in}{1.896315in}}%
\pgfpathcurveto{\pgfqpoint{1.938668in}{1.922361in}}{\pgfqpoint{1.928321in}{1.947343in}}{\pgfqpoint{1.909904in}{1.965760in}}%
\pgfpathcurveto{\pgfqpoint{1.891487in}{1.984176in}}{\pgfqpoint{1.866505in}{1.994524in}}{\pgfqpoint{1.840459in}{1.994524in}}%
\pgfpathcurveto{\pgfqpoint{1.814414in}{1.994524in}}{\pgfqpoint{1.789432in}{1.984176in}}{\pgfqpoint{1.771015in}{1.965760in}}%
\pgfpathcurveto{\pgfqpoint{1.752598in}{1.947343in}}{\pgfqpoint{1.742250in}{1.922361in}}{\pgfqpoint{1.742250in}{1.896315in}}%
\pgfpathcurveto{\pgfqpoint{1.742250in}{1.870270in}}{\pgfqpoint{1.752598in}{1.845288in}}{\pgfqpoint{1.771015in}{1.826871in}}%
\pgfpathcurveto{\pgfqpoint{1.789432in}{1.808454in}}{\pgfqpoint{1.814414in}{1.798106in}}{\pgfqpoint{1.840459in}{1.798106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105443in}{1.644414in}}%
\pgfpathcurveto{\pgfqpoint{2.131488in}{1.644414in}}{\pgfqpoint{2.156470in}{1.654762in}}{\pgfqpoint{2.174887in}{1.673179in}}%
\pgfpathcurveto{\pgfqpoint{2.193304in}{1.691596in}}{\pgfqpoint{2.203652in}{1.716578in}}{\pgfqpoint{2.203652in}{1.742623in}}%
\pgfpathcurveto{\pgfqpoint{2.203652in}{1.768669in}}{\pgfqpoint{2.193304in}{1.793651in}}{\pgfqpoint{2.174887in}{1.812068in}}%
\pgfpathcurveto{\pgfqpoint{2.156470in}{1.830484in}}{\pgfqpoint{2.131488in}{1.840832in}}{\pgfqpoint{2.105443in}{1.840832in}}%
\pgfpathcurveto{\pgfqpoint{2.079397in}{1.840832in}}{\pgfqpoint{2.054415in}{1.830484in}}{\pgfqpoint{2.035998in}{1.812068in}}%
\pgfpathcurveto{\pgfqpoint{2.017581in}{1.793651in}}{\pgfqpoint{2.007233in}{1.768669in}}{\pgfqpoint{2.007233in}{1.742623in}}%
\pgfpathcurveto{\pgfqpoint{2.007233in}{1.716578in}}{\pgfqpoint{2.017581in}{1.691596in}}{\pgfqpoint{2.035998in}{1.673179in}}%
\pgfpathcurveto{\pgfqpoint{2.054415in}{1.654762in}}{\pgfqpoint{2.079397in}{1.644414in}}{\pgfqpoint{2.105443in}{1.644414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904586in}{2.052184in}}%
\pgfpathcurveto{\pgfqpoint{1.930631in}{2.052184in}}{\pgfqpoint{1.955613in}{2.062531in}}{\pgfqpoint{1.974030in}{2.080948in}}%
\pgfpathcurveto{\pgfqpoint{1.992447in}{2.099365in}}{\pgfqpoint{2.002795in}{2.124347in}}{\pgfqpoint{2.002795in}{2.150393in}}%
\pgfpathcurveto{\pgfqpoint{2.002795in}{2.176438in}}{\pgfqpoint{1.992447in}{2.201420in}}{\pgfqpoint{1.974030in}{2.219837in}}%
\pgfpathcurveto{\pgfqpoint{1.955613in}{2.238254in}}{\pgfqpoint{1.930631in}{2.248602in}}{\pgfqpoint{1.904586in}{2.248602in}}%
\pgfpathcurveto{\pgfqpoint{1.878540in}{2.248602in}}{\pgfqpoint{1.853558in}{2.238254in}}{\pgfqpoint{1.835141in}{2.219837in}}%
\pgfpathcurveto{\pgfqpoint{1.816724in}{2.201420in}}{\pgfqpoint{1.806376in}{2.176438in}}{\pgfqpoint{1.806376in}{2.150393in}}%
\pgfpathcurveto{\pgfqpoint{1.806376in}{2.124347in}}{\pgfqpoint{1.816724in}{2.099365in}}{\pgfqpoint{1.835141in}{2.080948in}}%
\pgfpathcurveto{\pgfqpoint{1.853558in}{2.062531in}}{\pgfqpoint{1.878540in}{2.052184in}}{\pgfqpoint{1.904586in}{2.052184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451116in}{1.411595in}}%
\pgfpathcurveto{\pgfqpoint{3.477162in}{1.411595in}}{\pgfqpoint{3.502144in}{1.421943in}}{\pgfqpoint{3.520561in}{1.440360in}}%
\pgfpathcurveto{\pgfqpoint{3.538978in}{1.458777in}}{\pgfqpoint{3.549325in}{1.483759in}}{\pgfqpoint{3.549325in}{1.509804in}}%
\pgfpathcurveto{\pgfqpoint{3.549325in}{1.535850in}}{\pgfqpoint{3.538978in}{1.560832in}}{\pgfqpoint{3.520561in}{1.579249in}}%
\pgfpathcurveto{\pgfqpoint{3.502144in}{1.597666in}}{\pgfqpoint{3.477162in}{1.608014in}}{\pgfqpoint{3.451116in}{1.608014in}}%
\pgfpathcurveto{\pgfqpoint{3.425071in}{1.608014in}}{\pgfqpoint{3.400089in}{1.597666in}}{\pgfqpoint{3.381672in}{1.579249in}}%
\pgfpathcurveto{\pgfqpoint{3.363255in}{1.560832in}}{\pgfqpoint{3.352907in}{1.535850in}}{\pgfqpoint{3.352907in}{1.509804in}}%
\pgfpathcurveto{\pgfqpoint{3.352907in}{1.483759in}}{\pgfqpoint{3.363255in}{1.458777in}}{\pgfqpoint{3.381672in}{1.440360in}}%
\pgfpathcurveto{\pgfqpoint{3.400089in}{1.421943in}}{\pgfqpoint{3.425071in}{1.411595in}}{\pgfqpoint{3.451116in}{1.411595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454481in}{1.113604in}}%
\pgfpathcurveto{\pgfqpoint{3.480527in}{1.113604in}}{\pgfqpoint{3.505509in}{1.123952in}}{\pgfqpoint{3.523926in}{1.142369in}}%
\pgfpathcurveto{\pgfqpoint{3.542342in}{1.160785in}}{\pgfqpoint{3.552690in}{1.185768in}}{\pgfqpoint{3.552690in}{1.211813in}}%
\pgfpathcurveto{\pgfqpoint{3.552690in}{1.237858in}}{\pgfqpoint{3.542342in}{1.262841in}}{\pgfqpoint{3.523926in}{1.281257in}}%
\pgfpathcurveto{\pgfqpoint{3.505509in}{1.299674in}}{\pgfqpoint{3.480527in}{1.310022in}}{\pgfqpoint{3.454481in}{1.310022in}}%
\pgfpathcurveto{\pgfqpoint{3.428436in}{1.310022in}}{\pgfqpoint{3.403454in}{1.299674in}}{\pgfqpoint{3.385037in}{1.281257in}}%
\pgfpathcurveto{\pgfqpoint{3.366620in}{1.262841in}}{\pgfqpoint{3.356272in}{1.237858in}}{\pgfqpoint{3.356272in}{1.211813in}}%
\pgfpathcurveto{\pgfqpoint{3.356272in}{1.185768in}}{\pgfqpoint{3.366620in}{1.160785in}}{\pgfqpoint{3.385037in}{1.142369in}}%
\pgfpathcurveto{\pgfqpoint{3.403454in}{1.123952in}}{\pgfqpoint{3.428436in}{1.113604in}}{\pgfqpoint{3.454481in}{1.113604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143073in}{1.643186in}}%
\pgfpathcurveto{\pgfqpoint{2.169119in}{1.643186in}}{\pgfqpoint{2.194101in}{1.653534in}}{\pgfqpoint{2.212518in}{1.671951in}}%
\pgfpathcurveto{\pgfqpoint{2.230935in}{1.690368in}}{\pgfqpoint{2.241283in}{1.715350in}}{\pgfqpoint{2.241283in}{1.741396in}}%
\pgfpathcurveto{\pgfqpoint{2.241283in}{1.767441in}}{\pgfqpoint{2.230935in}{1.792423in}}{\pgfqpoint{2.212518in}{1.810840in}}%
\pgfpathcurveto{\pgfqpoint{2.194101in}{1.829257in}}{\pgfqpoint{2.169119in}{1.839605in}}{\pgfqpoint{2.143073in}{1.839605in}}%
\pgfpathcurveto{\pgfqpoint{2.117028in}{1.839605in}}{\pgfqpoint{2.092046in}{1.829257in}}{\pgfqpoint{2.073629in}{1.810840in}}%
\pgfpathcurveto{\pgfqpoint{2.055212in}{1.792423in}}{\pgfqpoint{2.044864in}{1.767441in}}{\pgfqpoint{2.044864in}{1.741396in}}%
\pgfpathcurveto{\pgfqpoint{2.044864in}{1.715350in}}{\pgfqpoint{2.055212in}{1.690368in}}{\pgfqpoint{2.073629in}{1.671951in}}%
\pgfpathcurveto{\pgfqpoint{2.092046in}{1.653534in}}{\pgfqpoint{2.117028in}{1.643186in}}{\pgfqpoint{2.143073in}{1.643186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779941in}{1.513990in}}%
\pgfpathcurveto{\pgfqpoint{2.805986in}{1.513990in}}{\pgfqpoint{2.830969in}{1.524338in}}{\pgfqpoint{2.849385in}{1.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.867802in}{1.561172in}}{\pgfqpoint{2.878150in}{1.586154in}}{\pgfqpoint{2.878150in}{1.612199in}}%
\pgfpathcurveto{\pgfqpoint{2.878150in}{1.638245in}}{\pgfqpoint{2.867802in}{1.663227in}}{\pgfqpoint{2.849385in}{1.681644in}}%
\pgfpathcurveto{\pgfqpoint{2.830969in}{1.700061in}}{\pgfqpoint{2.805986in}{1.710409in}}{\pgfqpoint{2.779941in}{1.710409in}}%
\pgfpathcurveto{\pgfqpoint{2.753896in}{1.710409in}}{\pgfqpoint{2.728913in}{1.700061in}}{\pgfqpoint{2.710497in}{1.681644in}}%
\pgfpathcurveto{\pgfqpoint{2.692080in}{1.663227in}}{\pgfqpoint{2.681732in}{1.638245in}}{\pgfqpoint{2.681732in}{1.612199in}}%
\pgfpathcurveto{\pgfqpoint{2.681732in}{1.586154in}}{\pgfqpoint{2.692080in}{1.561172in}}{\pgfqpoint{2.710497in}{1.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.728913in}{1.524338in}}{\pgfqpoint{2.753896in}{1.513990in}}{\pgfqpoint{2.779941in}{1.513990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525546in}{1.655436in}}%
\pgfpathcurveto{\pgfqpoint{2.551591in}{1.655436in}}{\pgfqpoint{2.576574in}{1.665784in}}{\pgfqpoint{2.594990in}{1.684201in}}%
\pgfpathcurveto{\pgfqpoint{2.613407in}{1.702618in}}{\pgfqpoint{2.623755in}{1.727600in}}{\pgfqpoint{2.623755in}{1.753645in}}%
\pgfpathcurveto{\pgfqpoint{2.623755in}{1.779690in}}{\pgfqpoint{2.613407in}{1.804673in}}{\pgfqpoint{2.594990in}{1.823090in}}%
\pgfpathcurveto{\pgfqpoint{2.576574in}{1.841506in}}{\pgfqpoint{2.551591in}{1.851854in}}{\pgfqpoint{2.525546in}{1.851854in}}%
\pgfpathcurveto{\pgfqpoint{2.499501in}{1.851854in}}{\pgfqpoint{2.474518in}{1.841506in}}{\pgfqpoint{2.456102in}{1.823090in}}%
\pgfpathcurveto{\pgfqpoint{2.437685in}{1.804673in}}{\pgfqpoint{2.427337in}{1.779690in}}{\pgfqpoint{2.427337in}{1.753645in}}%
\pgfpathcurveto{\pgfqpoint{2.427337in}{1.727600in}}{\pgfqpoint{2.437685in}{1.702618in}}{\pgfqpoint{2.456102in}{1.684201in}}%
\pgfpathcurveto{\pgfqpoint{2.474518in}{1.665784in}}{\pgfqpoint{2.499501in}{1.655436in}}{\pgfqpoint{2.525546in}{1.655436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156445in}{1.667862in}}%
\pgfpathcurveto{\pgfqpoint{2.182491in}{1.667862in}}{\pgfqpoint{2.207473in}{1.678210in}}{\pgfqpoint{2.225890in}{1.696627in}}%
\pgfpathcurveto{\pgfqpoint{2.244307in}{1.715044in}}{\pgfqpoint{2.254654in}{1.740026in}}{\pgfqpoint{2.254654in}{1.766071in}}%
\pgfpathcurveto{\pgfqpoint{2.254654in}{1.792117in}}{\pgfqpoint{2.244307in}{1.817099in}}{\pgfqpoint{2.225890in}{1.835516in}}%
\pgfpathcurveto{\pgfqpoint{2.207473in}{1.853933in}}{\pgfqpoint{2.182491in}{1.864281in}}{\pgfqpoint{2.156445in}{1.864281in}}%
\pgfpathcurveto{\pgfqpoint{2.130400in}{1.864281in}}{\pgfqpoint{2.105418in}{1.853933in}}{\pgfqpoint{2.087001in}{1.835516in}}%
\pgfpathcurveto{\pgfqpoint{2.068584in}{1.817099in}}{\pgfqpoint{2.058236in}{1.792117in}}{\pgfqpoint{2.058236in}{1.766071in}}%
\pgfpathcurveto{\pgfqpoint{2.058236in}{1.740026in}}{\pgfqpoint{2.068584in}{1.715044in}}{\pgfqpoint{2.087001in}{1.696627in}}%
\pgfpathcurveto{\pgfqpoint{2.105418in}{1.678210in}}{\pgfqpoint{2.130400in}{1.667862in}}{\pgfqpoint{2.156445in}{1.667862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723633in}{1.431593in}}%
\pgfpathcurveto{\pgfqpoint{2.749679in}{1.431593in}}{\pgfqpoint{2.774661in}{1.441941in}}{\pgfqpoint{2.793078in}{1.460358in}}%
\pgfpathcurveto{\pgfqpoint{2.811495in}{1.478774in}}{\pgfqpoint{2.821842in}{1.503757in}}{\pgfqpoint{2.821842in}{1.529802in}}%
\pgfpathcurveto{\pgfqpoint{2.821842in}{1.555847in}}{\pgfqpoint{2.811495in}{1.580830in}}{\pgfqpoint{2.793078in}{1.599246in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{1.617663in}}{\pgfqpoint{2.749679in}{1.628011in}}{\pgfqpoint{2.723633in}{1.628011in}}%
\pgfpathcurveto{\pgfqpoint{2.697588in}{1.628011in}}{\pgfqpoint{2.672606in}{1.617663in}}{\pgfqpoint{2.654189in}{1.599246in}}%
\pgfpathcurveto{\pgfqpoint{2.635772in}{1.580830in}}{\pgfqpoint{2.625424in}{1.555847in}}{\pgfqpoint{2.625424in}{1.529802in}}%
\pgfpathcurveto{\pgfqpoint{2.625424in}{1.503757in}}{\pgfqpoint{2.635772in}{1.478774in}}{\pgfqpoint{2.654189in}{1.460358in}}%
\pgfpathcurveto{\pgfqpoint{2.672606in}{1.441941in}}{\pgfqpoint{2.697588in}{1.431593in}}{\pgfqpoint{2.723633in}{1.431593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141822in}{1.197225in}}%
\pgfpathcurveto{\pgfqpoint{3.167867in}{1.197225in}}{\pgfqpoint{3.192850in}{1.207573in}}{\pgfqpoint{3.211266in}{1.225990in}}%
\pgfpathcurveto{\pgfqpoint{3.229683in}{1.244407in}}{\pgfqpoint{3.240031in}{1.269389in}}{\pgfqpoint{3.240031in}{1.295434in}}%
\pgfpathcurveto{\pgfqpoint{3.240031in}{1.321480in}}{\pgfqpoint{3.229683in}{1.346462in}}{\pgfqpoint{3.211266in}{1.364879in}}%
\pgfpathcurveto{\pgfqpoint{3.192850in}{1.383296in}}{\pgfqpoint{3.167867in}{1.393644in}}{\pgfqpoint{3.141822in}{1.393644in}}%
\pgfpathcurveto{\pgfqpoint{3.115777in}{1.393644in}}{\pgfqpoint{3.090794in}{1.383296in}}{\pgfqpoint{3.072378in}{1.364879in}}%
\pgfpathcurveto{\pgfqpoint{3.053961in}{1.346462in}}{\pgfqpoint{3.043613in}{1.321480in}}{\pgfqpoint{3.043613in}{1.295434in}}%
\pgfpathcurveto{\pgfqpoint{3.043613in}{1.269389in}}{\pgfqpoint{3.053961in}{1.244407in}}{\pgfqpoint{3.072378in}{1.225990in}}%
\pgfpathcurveto{\pgfqpoint{3.090794in}{1.207573in}}{\pgfqpoint{3.115777in}{1.197225in}}{\pgfqpoint{3.141822in}{1.197225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357719in}{1.839600in}}%
\pgfpathcurveto{\pgfqpoint{2.383764in}{1.839600in}}{\pgfqpoint{2.408747in}{1.849948in}}{\pgfqpoint{2.427164in}{1.868365in}}%
\pgfpathcurveto{\pgfqpoint{2.445580in}{1.886782in}}{\pgfqpoint{2.455928in}{1.911764in}}{\pgfqpoint{2.455928in}{1.937810in}}%
\pgfpathcurveto{\pgfqpoint{2.455928in}{1.963855in}}{\pgfqpoint{2.445580in}{1.988837in}}{\pgfqpoint{2.427164in}{2.007254in}}%
\pgfpathcurveto{\pgfqpoint{2.408747in}{2.025671in}}{\pgfqpoint{2.383764in}{2.036019in}}{\pgfqpoint{2.357719in}{2.036019in}}%
\pgfpathcurveto{\pgfqpoint{2.331674in}{2.036019in}}{\pgfqpoint{2.306692in}{2.025671in}}{\pgfqpoint{2.288275in}{2.007254in}}%
\pgfpathcurveto{\pgfqpoint{2.269858in}{1.988837in}}{\pgfqpoint{2.259510in}{1.963855in}}{\pgfqpoint{2.259510in}{1.937810in}}%
\pgfpathcurveto{\pgfqpoint{2.259510in}{1.911764in}}{\pgfqpoint{2.269858in}{1.886782in}}{\pgfqpoint{2.288275in}{1.868365in}}%
\pgfpathcurveto{\pgfqpoint{2.306692in}{1.849948in}}{\pgfqpoint{2.331674in}{1.839600in}}{\pgfqpoint{2.357719in}{1.839600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807119in}{1.137812in}}%
\pgfpathcurveto{\pgfqpoint{2.833165in}{1.137812in}}{\pgfqpoint{2.858147in}{1.148160in}}{\pgfqpoint{2.876564in}{1.166577in}}%
\pgfpathcurveto{\pgfqpoint{2.894981in}{1.184994in}}{\pgfqpoint{2.905329in}{1.209976in}}{\pgfqpoint{2.905329in}{1.236021in}}%
\pgfpathcurveto{\pgfqpoint{2.905329in}{1.262067in}}{\pgfqpoint{2.894981in}{1.287049in}}{\pgfqpoint{2.876564in}{1.305466in}}%
\pgfpathcurveto{\pgfqpoint{2.858147in}{1.323883in}}{\pgfqpoint{2.833165in}{1.334231in}}{\pgfqpoint{2.807119in}{1.334231in}}%
\pgfpathcurveto{\pgfqpoint{2.781074in}{1.334231in}}{\pgfqpoint{2.756092in}{1.323883in}}{\pgfqpoint{2.737675in}{1.305466in}}%
\pgfpathcurveto{\pgfqpoint{2.719258in}{1.287049in}}{\pgfqpoint{2.708910in}{1.262067in}}{\pgfqpoint{2.708910in}{1.236021in}}%
\pgfpathcurveto{\pgfqpoint{2.708910in}{1.209976in}}{\pgfqpoint{2.719258in}{1.184994in}}{\pgfqpoint{2.737675in}{1.166577in}}%
\pgfpathcurveto{\pgfqpoint{2.756092in}{1.148160in}}{\pgfqpoint{2.781074in}{1.137812in}}{\pgfqpoint{2.807119in}{1.137812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734598in}{1.857280in}}%
\pgfpathcurveto{\pgfqpoint{1.760644in}{1.857280in}}{\pgfqpoint{1.785626in}{1.867628in}}{\pgfqpoint{1.804043in}{1.886045in}}%
\pgfpathcurveto{\pgfqpoint{1.822459in}{1.904462in}}{\pgfqpoint{1.832807in}{1.929444in}}{\pgfqpoint{1.832807in}{1.955489in}}%
\pgfpathcurveto{\pgfqpoint{1.832807in}{1.981534in}}{\pgfqpoint{1.822459in}{2.006517in}}{\pgfqpoint{1.804043in}{2.024934in}}%
\pgfpathcurveto{\pgfqpoint{1.785626in}{2.043350in}}{\pgfqpoint{1.760644in}{2.053698in}}{\pgfqpoint{1.734598in}{2.053698in}}%
\pgfpathcurveto{\pgfqpoint{1.708553in}{2.053698in}}{\pgfqpoint{1.683571in}{2.043350in}}{\pgfqpoint{1.665154in}{2.024934in}}%
\pgfpathcurveto{\pgfqpoint{1.646737in}{2.006517in}}{\pgfqpoint{1.636389in}{1.981534in}}{\pgfqpoint{1.636389in}{1.955489in}}%
\pgfpathcurveto{\pgfqpoint{1.636389in}{1.929444in}}{\pgfqpoint{1.646737in}{1.904462in}}{\pgfqpoint{1.665154in}{1.886045in}}%
\pgfpathcurveto{\pgfqpoint{1.683571in}{1.867628in}}{\pgfqpoint{1.708553in}{1.857280in}}{\pgfqpoint{1.734598in}{1.857280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089803in}{1.445852in}}%
\pgfpathcurveto{\pgfqpoint{2.115849in}{1.445852in}}{\pgfqpoint{2.140831in}{1.456200in}}{\pgfqpoint{2.159248in}{1.474617in}}%
\pgfpathcurveto{\pgfqpoint{2.177665in}{1.493033in}}{\pgfqpoint{2.188013in}{1.518016in}}{\pgfqpoint{2.188013in}{1.544061in}}%
\pgfpathcurveto{\pgfqpoint{2.188013in}{1.570106in}}{\pgfqpoint{2.177665in}{1.595089in}}{\pgfqpoint{2.159248in}{1.613505in}}%
\pgfpathcurveto{\pgfqpoint{2.140831in}{1.631922in}}{\pgfqpoint{2.115849in}{1.642270in}}{\pgfqpoint{2.089803in}{1.642270in}}%
\pgfpathcurveto{\pgfqpoint{2.063758in}{1.642270in}}{\pgfqpoint{2.038776in}{1.631922in}}{\pgfqpoint{2.020359in}{1.613505in}}%
\pgfpathcurveto{\pgfqpoint{2.001942in}{1.595089in}}{\pgfqpoint{1.991594in}{1.570106in}}{\pgfqpoint{1.991594in}{1.544061in}}%
\pgfpathcurveto{\pgfqpoint{1.991594in}{1.518016in}}{\pgfqpoint{2.001942in}{1.493033in}}{\pgfqpoint{2.020359in}{1.474617in}}%
\pgfpathcurveto{\pgfqpoint{2.038776in}{1.456200in}}{\pgfqpoint{2.063758in}{1.445852in}}{\pgfqpoint{2.089803in}{1.445852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027593in}{1.529454in}}%
\pgfpathcurveto{\pgfqpoint{3.053638in}{1.529454in}}{\pgfqpoint{3.078620in}{1.539802in}}{\pgfqpoint{3.097037in}{1.558219in}}%
\pgfpathcurveto{\pgfqpoint{3.115454in}{1.576636in}}{\pgfqpoint{3.125802in}{1.601618in}}{\pgfqpoint{3.125802in}{1.627664in}}%
\pgfpathcurveto{\pgfqpoint{3.125802in}{1.653709in}}{\pgfqpoint{3.115454in}{1.678691in}}{\pgfqpoint{3.097037in}{1.697108in}}%
\pgfpathcurveto{\pgfqpoint{3.078620in}{1.715525in}}{\pgfqpoint{3.053638in}{1.725873in}}{\pgfqpoint{3.027593in}{1.725873in}}%
\pgfpathcurveto{\pgfqpoint{3.001547in}{1.725873in}}{\pgfqpoint{2.976565in}{1.715525in}}{\pgfqpoint{2.958148in}{1.697108in}}%
\pgfpathcurveto{\pgfqpoint{2.939731in}{1.678691in}}{\pgfqpoint{2.929383in}{1.653709in}}{\pgfqpoint{2.929383in}{1.627664in}}%
\pgfpathcurveto{\pgfqpoint{2.929383in}{1.601618in}}{\pgfqpoint{2.939731in}{1.576636in}}{\pgfqpoint{2.958148in}{1.558219in}}%
\pgfpathcurveto{\pgfqpoint{2.976565in}{1.539802in}}{\pgfqpoint{3.001547in}{1.529454in}}{\pgfqpoint{3.027593in}{1.529454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839878in}{1.490962in}}%
\pgfpathcurveto{\pgfqpoint{1.865924in}{1.490962in}}{\pgfqpoint{1.890906in}{1.501310in}}{\pgfqpoint{1.909323in}{1.519727in}}%
\pgfpathcurveto{\pgfqpoint{1.927740in}{1.538143in}}{\pgfqpoint{1.938088in}{1.563126in}}{\pgfqpoint{1.938088in}{1.589171in}}%
\pgfpathcurveto{\pgfqpoint{1.938088in}{1.615216in}}{\pgfqpoint{1.927740in}{1.640199in}}{\pgfqpoint{1.909323in}{1.658615in}}%
\pgfpathcurveto{\pgfqpoint{1.890906in}{1.677032in}}{\pgfqpoint{1.865924in}{1.687380in}}{\pgfqpoint{1.839878in}{1.687380in}}%
\pgfpathcurveto{\pgfqpoint{1.813833in}{1.687380in}}{\pgfqpoint{1.788851in}{1.677032in}}{\pgfqpoint{1.770434in}{1.658615in}}%
\pgfpathcurveto{\pgfqpoint{1.752017in}{1.640199in}}{\pgfqpoint{1.741669in}{1.615216in}}{\pgfqpoint{1.741669in}{1.589171in}}%
\pgfpathcurveto{\pgfqpoint{1.741669in}{1.563126in}}{\pgfqpoint{1.752017in}{1.538143in}}{\pgfqpoint{1.770434in}{1.519727in}}%
\pgfpathcurveto{\pgfqpoint{1.788851in}{1.501310in}}{\pgfqpoint{1.813833in}{1.490962in}}{\pgfqpoint{1.839878in}{1.490962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054335in}{1.380095in}}%
\pgfpathcurveto{\pgfqpoint{3.080380in}{1.380095in}}{\pgfqpoint{3.105362in}{1.390443in}}{\pgfqpoint{3.123779in}{1.408860in}}%
\pgfpathcurveto{\pgfqpoint{3.142196in}{1.427277in}}{\pgfqpoint{3.152544in}{1.452259in}}{\pgfqpoint{3.152544in}{1.478305in}}%
\pgfpathcurveto{\pgfqpoint{3.152544in}{1.504350in}}{\pgfqpoint{3.142196in}{1.529332in}}{\pgfqpoint{3.123779in}{1.547749in}}%
\pgfpathcurveto{\pgfqpoint{3.105362in}{1.566166in}}{\pgfqpoint{3.080380in}{1.576514in}}{\pgfqpoint{3.054335in}{1.576514in}}%
\pgfpathcurveto{\pgfqpoint{3.028289in}{1.576514in}}{\pgfqpoint{3.003307in}{1.566166in}}{\pgfqpoint{2.984890in}{1.547749in}}%
\pgfpathcurveto{\pgfqpoint{2.966473in}{1.529332in}}{\pgfqpoint{2.956125in}{1.504350in}}{\pgfqpoint{2.956125in}{1.478305in}}%
\pgfpathcurveto{\pgfqpoint{2.956125in}{1.452259in}}{\pgfqpoint{2.966473in}{1.427277in}}{\pgfqpoint{2.984890in}{1.408860in}}%
\pgfpathcurveto{\pgfqpoint{3.003307in}{1.390443in}}{\pgfqpoint{3.028289in}{1.380095in}}{\pgfqpoint{3.054335in}{1.380095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753542in}{2.002771in}}%
\pgfpathcurveto{\pgfqpoint{1.779587in}{2.002771in}}{\pgfqpoint{1.804569in}{2.013119in}}{\pgfqpoint{1.822986in}{2.031536in}}%
\pgfpathcurveto{\pgfqpoint{1.841403in}{2.049953in}}{\pgfqpoint{1.851751in}{2.074935in}}{\pgfqpoint{1.851751in}{2.100980in}}%
\pgfpathcurveto{\pgfqpoint{1.851751in}{2.127026in}}{\pgfqpoint{1.841403in}{2.152008in}}{\pgfqpoint{1.822986in}{2.170425in}}%
\pgfpathcurveto{\pgfqpoint{1.804569in}{2.188842in}}{\pgfqpoint{1.779587in}{2.199190in}}{\pgfqpoint{1.753542in}{2.199190in}}%
\pgfpathcurveto{\pgfqpoint{1.727496in}{2.199190in}}{\pgfqpoint{1.702514in}{2.188842in}}{\pgfqpoint{1.684097in}{2.170425in}}%
\pgfpathcurveto{\pgfqpoint{1.665680in}{2.152008in}}{\pgfqpoint{1.655332in}{2.127026in}}{\pgfqpoint{1.655332in}{2.100980in}}%
\pgfpathcurveto{\pgfqpoint{1.655332in}{2.074935in}}{\pgfqpoint{1.665680in}{2.049953in}}{\pgfqpoint{1.684097in}{2.031536in}}%
\pgfpathcurveto{\pgfqpoint{1.702514in}{2.013119in}}{\pgfqpoint{1.727496in}{2.002771in}}{\pgfqpoint{1.753542in}{2.002771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840467in}{1.805630in}}%
\pgfpathcurveto{\pgfqpoint{1.866513in}{1.805630in}}{\pgfqpoint{1.891495in}{1.815978in}}{\pgfqpoint{1.909912in}{1.834395in}}%
\pgfpathcurveto{\pgfqpoint{1.928328in}{1.852812in}}{\pgfqpoint{1.938676in}{1.877794in}}{\pgfqpoint{1.938676in}{1.903839in}}%
\pgfpathcurveto{\pgfqpoint{1.938676in}{1.929885in}}{\pgfqpoint{1.928328in}{1.954867in}}{\pgfqpoint{1.909912in}{1.973284in}}%
\pgfpathcurveto{\pgfqpoint{1.891495in}{1.991701in}}{\pgfqpoint{1.866513in}{2.002049in}}{\pgfqpoint{1.840467in}{2.002049in}}%
\pgfpathcurveto{\pgfqpoint{1.814422in}{2.002049in}}{\pgfqpoint{1.789440in}{1.991701in}}{\pgfqpoint{1.771023in}{1.973284in}}%
\pgfpathcurveto{\pgfqpoint{1.752606in}{1.954867in}}{\pgfqpoint{1.742258in}{1.929885in}}{\pgfqpoint{1.742258in}{1.903839in}}%
\pgfpathcurveto{\pgfqpoint{1.742258in}{1.877794in}}{\pgfqpoint{1.752606in}{1.852812in}}{\pgfqpoint{1.771023in}{1.834395in}}%
\pgfpathcurveto{\pgfqpoint{1.789440in}{1.815978in}}{\pgfqpoint{1.814422in}{1.805630in}}{\pgfqpoint{1.840467in}{1.805630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757947in}{1.654229in}}%
\pgfpathcurveto{\pgfqpoint{1.783992in}{1.654229in}}{\pgfqpoint{1.808974in}{1.664577in}}{\pgfqpoint{1.827391in}{1.682994in}}%
\pgfpathcurveto{\pgfqpoint{1.845808in}{1.701411in}}{\pgfqpoint{1.856156in}{1.726393in}}{\pgfqpoint{1.856156in}{1.752439in}}%
\pgfpathcurveto{\pgfqpoint{1.856156in}{1.778484in}}{\pgfqpoint{1.845808in}{1.803466in}}{\pgfqpoint{1.827391in}{1.821883in}}%
\pgfpathcurveto{\pgfqpoint{1.808974in}{1.840300in}}{\pgfqpoint{1.783992in}{1.850648in}}{\pgfqpoint{1.757947in}{1.850648in}}%
\pgfpathcurveto{\pgfqpoint{1.731901in}{1.850648in}}{\pgfqpoint{1.706919in}{1.840300in}}{\pgfqpoint{1.688502in}{1.821883in}}%
\pgfpathcurveto{\pgfqpoint{1.670085in}{1.803466in}}{\pgfqpoint{1.659737in}{1.778484in}}{\pgfqpoint{1.659737in}{1.752439in}}%
\pgfpathcurveto{\pgfqpoint{1.659737in}{1.726393in}}{\pgfqpoint{1.670085in}{1.701411in}}{\pgfqpoint{1.688502in}{1.682994in}}%
\pgfpathcurveto{\pgfqpoint{1.706919in}{1.664577in}}{\pgfqpoint{1.731901in}{1.654229in}}{\pgfqpoint{1.757947in}{1.654229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835602in}{1.073859in}}%
\pgfpathcurveto{\pgfqpoint{2.861647in}{1.073859in}}{\pgfqpoint{2.886629in}{1.084207in}}{\pgfqpoint{2.905046in}{1.102624in}}%
\pgfpathcurveto{\pgfqpoint{2.923463in}{1.121041in}}{\pgfqpoint{2.933811in}{1.146023in}}{\pgfqpoint{2.933811in}{1.172068in}}%
\pgfpathcurveto{\pgfqpoint{2.933811in}{1.198114in}}{\pgfqpoint{2.923463in}{1.223096in}}{\pgfqpoint{2.905046in}{1.241513in}}%
\pgfpathcurveto{\pgfqpoint{2.886629in}{1.259930in}}{\pgfqpoint{2.861647in}{1.270277in}}{\pgfqpoint{2.835602in}{1.270277in}}%
\pgfpathcurveto{\pgfqpoint{2.809556in}{1.270277in}}{\pgfqpoint{2.784574in}{1.259930in}}{\pgfqpoint{2.766157in}{1.241513in}}%
\pgfpathcurveto{\pgfqpoint{2.747740in}{1.223096in}}{\pgfqpoint{2.737392in}{1.198114in}}{\pgfqpoint{2.737392in}{1.172068in}}%
\pgfpathcurveto{\pgfqpoint{2.737392in}{1.146023in}}{\pgfqpoint{2.747740in}{1.121041in}}{\pgfqpoint{2.766157in}{1.102624in}}%
\pgfpathcurveto{\pgfqpoint{2.784574in}{1.084207in}}{\pgfqpoint{2.809556in}{1.073859in}}{\pgfqpoint{2.835602in}{1.073859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986187in}{1.886093in}}%
\pgfpathcurveto{\pgfqpoint{2.012232in}{1.886093in}}{\pgfqpoint{2.037214in}{1.896441in}}{\pgfqpoint{2.055631in}{1.914857in}}%
\pgfpathcurveto{\pgfqpoint{2.074048in}{1.933274in}}{\pgfqpoint{2.084396in}{1.958256in}}{\pgfqpoint{2.084396in}{1.984302in}}%
\pgfpathcurveto{\pgfqpoint{2.084396in}{2.010347in}}{\pgfqpoint{2.074048in}{2.035329in}}{\pgfqpoint{2.055631in}{2.053746in}}%
\pgfpathcurveto{\pgfqpoint{2.037214in}{2.072163in}}{\pgfqpoint{2.012232in}{2.082511in}}{\pgfqpoint{1.986187in}{2.082511in}}%
\pgfpathcurveto{\pgfqpoint{1.960141in}{2.082511in}}{\pgfqpoint{1.935159in}{2.072163in}}{\pgfqpoint{1.916742in}{2.053746in}}%
\pgfpathcurveto{\pgfqpoint{1.898325in}{2.035329in}}{\pgfqpoint{1.887977in}{2.010347in}}{\pgfqpoint{1.887977in}{1.984302in}}%
\pgfpathcurveto{\pgfqpoint{1.887977in}{1.958256in}}{\pgfqpoint{1.898325in}{1.933274in}}{\pgfqpoint{1.916742in}{1.914857in}}%
\pgfpathcurveto{\pgfqpoint{1.935159in}{1.896441in}}{\pgfqpoint{1.960141in}{1.886093in}}{\pgfqpoint{1.986187in}{1.886093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479857in}{2.044789in}}%
\pgfpathcurveto{\pgfqpoint{1.505902in}{2.044789in}}{\pgfqpoint{1.530884in}{2.055137in}}{\pgfqpoint{1.549301in}{2.073554in}}%
\pgfpathcurveto{\pgfqpoint{1.567718in}{2.091971in}}{\pgfqpoint{1.578066in}{2.116953in}}{\pgfqpoint{1.578066in}{2.142998in}}%
\pgfpathcurveto{\pgfqpoint{1.578066in}{2.169044in}}{\pgfqpoint{1.567718in}{2.194026in}}{\pgfqpoint{1.549301in}{2.212443in}}%
\pgfpathcurveto{\pgfqpoint{1.530884in}{2.230860in}}{\pgfqpoint{1.505902in}{2.241208in}}{\pgfqpoint{1.479857in}{2.241208in}}%
\pgfpathcurveto{\pgfqpoint{1.453811in}{2.241208in}}{\pgfqpoint{1.428829in}{2.230860in}}{\pgfqpoint{1.410412in}{2.212443in}}%
\pgfpathcurveto{\pgfqpoint{1.391996in}{2.194026in}}{\pgfqpoint{1.381648in}{2.169044in}}{\pgfqpoint{1.381648in}{2.142998in}}%
\pgfpathcurveto{\pgfqpoint{1.381648in}{2.116953in}}{\pgfqpoint{1.391996in}{2.091971in}}{\pgfqpoint{1.410412in}{2.073554in}}%
\pgfpathcurveto{\pgfqpoint{1.428829in}{2.055137in}}{\pgfqpoint{1.453811in}{2.044789in}}{\pgfqpoint{1.479857in}{2.044789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995420in}{1.060114in}}%
\pgfpathcurveto{\pgfqpoint{3.021465in}{1.060114in}}{\pgfqpoint{3.046447in}{1.070462in}}{\pgfqpoint{3.064864in}{1.088878in}}%
\pgfpathcurveto{\pgfqpoint{3.083281in}{1.107295in}}{\pgfqpoint{3.093629in}{1.132277in}}{\pgfqpoint{3.093629in}{1.158323in}}%
\pgfpathcurveto{\pgfqpoint{3.093629in}{1.184368in}}{\pgfqpoint{3.083281in}{1.209350in}}{\pgfqpoint{3.064864in}{1.227767in}}%
\pgfpathcurveto{\pgfqpoint{3.046447in}{1.246184in}}{\pgfqpoint{3.021465in}{1.256532in}}{\pgfqpoint{2.995420in}{1.256532in}}%
\pgfpathcurveto{\pgfqpoint{2.969374in}{1.256532in}}{\pgfqpoint{2.944392in}{1.246184in}}{\pgfqpoint{2.925975in}{1.227767in}}%
\pgfpathcurveto{\pgfqpoint{2.907558in}{1.209350in}}{\pgfqpoint{2.897210in}{1.184368in}}{\pgfqpoint{2.897210in}{1.158323in}}%
\pgfpathcurveto{\pgfqpoint{2.897210in}{1.132277in}}{\pgfqpoint{2.907558in}{1.107295in}}{\pgfqpoint{2.925975in}{1.088878in}}%
\pgfpathcurveto{\pgfqpoint{2.944392in}{1.070462in}}{\pgfqpoint{2.969374in}{1.060114in}}{\pgfqpoint{2.995420in}{1.060114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972868in}{1.917959in}}%
\pgfpathcurveto{\pgfqpoint{1.998914in}{1.917959in}}{\pgfqpoint{2.023896in}{1.928307in}}{\pgfqpoint{2.042313in}{1.946724in}}%
\pgfpathcurveto{\pgfqpoint{2.060730in}{1.965141in}}{\pgfqpoint{2.071078in}{1.990123in}}{\pgfqpoint{2.071078in}{2.016169in}}%
\pgfpathcurveto{\pgfqpoint{2.071078in}{2.042214in}}{\pgfqpoint{2.060730in}{2.067196in}}{\pgfqpoint{2.042313in}{2.085613in}}%
\pgfpathcurveto{\pgfqpoint{2.023896in}{2.104030in}}{\pgfqpoint{1.998914in}{2.114378in}}{\pgfqpoint{1.972868in}{2.114378in}}%
\pgfpathcurveto{\pgfqpoint{1.946823in}{2.114378in}}{\pgfqpoint{1.921841in}{2.104030in}}{\pgfqpoint{1.903424in}{2.085613in}}%
\pgfpathcurveto{\pgfqpoint{1.885007in}{2.067196in}}{\pgfqpoint{1.874659in}{2.042214in}}{\pgfqpoint{1.874659in}{2.016169in}}%
\pgfpathcurveto{\pgfqpoint{1.874659in}{1.990123in}}{\pgfqpoint{1.885007in}{1.965141in}}{\pgfqpoint{1.903424in}{1.946724in}}%
\pgfpathcurveto{\pgfqpoint{1.921841in}{1.928307in}}{\pgfqpoint{1.946823in}{1.917959in}}{\pgfqpoint{1.972868in}{1.917959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375991in}{1.081619in}}%
\pgfpathcurveto{\pgfqpoint{3.402036in}{1.081619in}}{\pgfqpoint{3.427018in}{1.091967in}}{\pgfqpoint{3.445435in}{1.110384in}}%
\pgfpathcurveto{\pgfqpoint{3.463852in}{1.128801in}}{\pgfqpoint{3.474200in}{1.153783in}}{\pgfqpoint{3.474200in}{1.179828in}}%
\pgfpathcurveto{\pgfqpoint{3.474200in}{1.205874in}}{\pgfqpoint{3.463852in}{1.230856in}}{\pgfqpoint{3.445435in}{1.249273in}}%
\pgfpathcurveto{\pgfqpoint{3.427018in}{1.267690in}}{\pgfqpoint{3.402036in}{1.278038in}}{\pgfqpoint{3.375991in}{1.278038in}}%
\pgfpathcurveto{\pgfqpoint{3.349945in}{1.278038in}}{\pgfqpoint{3.324963in}{1.267690in}}{\pgfqpoint{3.306546in}{1.249273in}}%
\pgfpathcurveto{\pgfqpoint{3.288129in}{1.230856in}}{\pgfqpoint{3.277782in}{1.205874in}}{\pgfqpoint{3.277782in}{1.179828in}}%
\pgfpathcurveto{\pgfqpoint{3.277782in}{1.153783in}}{\pgfqpoint{3.288129in}{1.128801in}}{\pgfqpoint{3.306546in}{1.110384in}}%
\pgfpathcurveto{\pgfqpoint{3.324963in}{1.091967in}}{\pgfqpoint{3.349945in}{1.081619in}}{\pgfqpoint{3.375991in}{1.081619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044807in}{1.366743in}}%
\pgfpathcurveto{\pgfqpoint{2.070852in}{1.366743in}}{\pgfqpoint{2.095834in}{1.377091in}}{\pgfqpoint{2.114251in}{1.395508in}}%
\pgfpathcurveto{\pgfqpoint{2.132668in}{1.413925in}}{\pgfqpoint{2.143016in}{1.438907in}}{\pgfqpoint{2.143016in}{1.464952in}}%
\pgfpathcurveto{\pgfqpoint{2.143016in}{1.490998in}}{\pgfqpoint{2.132668in}{1.515980in}}{\pgfqpoint{2.114251in}{1.534397in}}%
\pgfpathcurveto{\pgfqpoint{2.095834in}{1.552814in}}{\pgfqpoint{2.070852in}{1.563162in}}{\pgfqpoint{2.044807in}{1.563162in}}%
\pgfpathcurveto{\pgfqpoint{2.018761in}{1.563162in}}{\pgfqpoint{1.993779in}{1.552814in}}{\pgfqpoint{1.975362in}{1.534397in}}%
\pgfpathcurveto{\pgfqpoint{1.956945in}{1.515980in}}{\pgfqpoint{1.946597in}{1.490998in}}{\pgfqpoint{1.946597in}{1.464952in}}%
\pgfpathcurveto{\pgfqpoint{1.946597in}{1.438907in}}{\pgfqpoint{1.956945in}{1.413925in}}{\pgfqpoint{1.975362in}{1.395508in}}%
\pgfpathcurveto{\pgfqpoint{1.993779in}{1.377091in}}{\pgfqpoint{2.018761in}{1.366743in}}{\pgfqpoint{2.044807in}{1.366743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703560in}{1.076302in}}%
\pgfpathcurveto{\pgfqpoint{2.729606in}{1.076302in}}{\pgfqpoint{2.754588in}{1.086650in}}{\pgfqpoint{2.773005in}{1.105067in}}%
\pgfpathcurveto{\pgfqpoint{2.791422in}{1.123484in}}{\pgfqpoint{2.801770in}{1.148466in}}{\pgfqpoint{2.801770in}{1.174512in}}%
\pgfpathcurveto{\pgfqpoint{2.801770in}{1.200557in}}{\pgfqpoint{2.791422in}{1.225539in}}{\pgfqpoint{2.773005in}{1.243956in}}%
\pgfpathcurveto{\pgfqpoint{2.754588in}{1.262373in}}{\pgfqpoint{2.729606in}{1.272721in}}{\pgfqpoint{2.703560in}{1.272721in}}%
\pgfpathcurveto{\pgfqpoint{2.677515in}{1.272721in}}{\pgfqpoint{2.652533in}{1.262373in}}{\pgfqpoint{2.634116in}{1.243956in}}%
\pgfpathcurveto{\pgfqpoint{2.615699in}{1.225539in}}{\pgfqpoint{2.605351in}{1.200557in}}{\pgfqpoint{2.605351in}{1.174512in}}%
\pgfpathcurveto{\pgfqpoint{2.605351in}{1.148466in}}{\pgfqpoint{2.615699in}{1.123484in}}{\pgfqpoint{2.634116in}{1.105067in}}%
\pgfpathcurveto{\pgfqpoint{2.652533in}{1.086650in}}{\pgfqpoint{2.677515in}{1.076302in}}{\pgfqpoint{2.703560in}{1.076302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965201in}{1.828705in}}%
\pgfpathcurveto{\pgfqpoint{1.991247in}{1.828705in}}{\pgfqpoint{2.016229in}{1.839053in}}{\pgfqpoint{2.034646in}{1.857470in}}%
\pgfpathcurveto{\pgfqpoint{2.053062in}{1.875887in}}{\pgfqpoint{2.063410in}{1.900869in}}{\pgfqpoint{2.063410in}{1.926914in}}%
\pgfpathcurveto{\pgfqpoint{2.063410in}{1.952959in}}{\pgfqpoint{2.053062in}{1.977942in}}{\pgfqpoint{2.034646in}{1.996359in}}%
\pgfpathcurveto{\pgfqpoint{2.016229in}{2.014775in}}{\pgfqpoint{1.991247in}{2.025123in}}{\pgfqpoint{1.965201in}{2.025123in}}%
\pgfpathcurveto{\pgfqpoint{1.939156in}{2.025123in}}{\pgfqpoint{1.914174in}{2.014775in}}{\pgfqpoint{1.895757in}{1.996359in}}%
\pgfpathcurveto{\pgfqpoint{1.877340in}{1.977942in}}{\pgfqpoint{1.866992in}{1.952959in}}{\pgfqpoint{1.866992in}{1.926914in}}%
\pgfpathcurveto{\pgfqpoint{1.866992in}{1.900869in}}{\pgfqpoint{1.877340in}{1.875887in}}{\pgfqpoint{1.895757in}{1.857470in}}%
\pgfpathcurveto{\pgfqpoint{1.914174in}{1.839053in}}{\pgfqpoint{1.939156in}{1.828705in}}{\pgfqpoint{1.965201in}{1.828705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587437in}{1.262250in}}%
\pgfpathcurveto{\pgfqpoint{2.613482in}{1.262250in}}{\pgfqpoint{2.638464in}{1.272598in}}{\pgfqpoint{2.656881in}{1.291015in}}%
\pgfpathcurveto{\pgfqpoint{2.675298in}{1.309432in}}{\pgfqpoint{2.685646in}{1.334414in}}{\pgfqpoint{2.685646in}{1.360459in}}%
\pgfpathcurveto{\pgfqpoint{2.685646in}{1.386505in}}{\pgfqpoint{2.675298in}{1.411487in}}{\pgfqpoint{2.656881in}{1.429904in}}%
\pgfpathcurveto{\pgfqpoint{2.638464in}{1.448321in}}{\pgfqpoint{2.613482in}{1.458669in}}{\pgfqpoint{2.587437in}{1.458669in}}%
\pgfpathcurveto{\pgfqpoint{2.561391in}{1.458669in}}{\pgfqpoint{2.536409in}{1.448321in}}{\pgfqpoint{2.517992in}{1.429904in}}%
\pgfpathcurveto{\pgfqpoint{2.499575in}{1.411487in}}{\pgfqpoint{2.489227in}{1.386505in}}{\pgfqpoint{2.489227in}{1.360459in}}%
\pgfpathcurveto{\pgfqpoint{2.489227in}{1.334414in}}{\pgfqpoint{2.499575in}{1.309432in}}{\pgfqpoint{2.517992in}{1.291015in}}%
\pgfpathcurveto{\pgfqpoint{2.536409in}{1.272598in}}{\pgfqpoint{2.561391in}{1.262250in}}{\pgfqpoint{2.587437in}{1.262250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174738in}{1.881252in}}%
\pgfpathcurveto{\pgfqpoint{2.200784in}{1.881252in}}{\pgfqpoint{2.225766in}{1.891600in}}{\pgfqpoint{2.244183in}{1.910017in}}%
\pgfpathcurveto{\pgfqpoint{2.262599in}{1.928434in}}{\pgfqpoint{2.272947in}{1.953416in}}{\pgfqpoint{2.272947in}{1.979462in}}%
\pgfpathcurveto{\pgfqpoint{2.272947in}{2.005507in}}{\pgfqpoint{2.262599in}{2.030489in}}{\pgfqpoint{2.244183in}{2.048906in}}%
\pgfpathcurveto{\pgfqpoint{2.225766in}{2.067323in}}{\pgfqpoint{2.200784in}{2.077671in}}{\pgfqpoint{2.174738in}{2.077671in}}%
\pgfpathcurveto{\pgfqpoint{2.148693in}{2.077671in}}{\pgfqpoint{2.123711in}{2.067323in}}{\pgfqpoint{2.105294in}{2.048906in}}%
\pgfpathcurveto{\pgfqpoint{2.086877in}{2.030489in}}{\pgfqpoint{2.076529in}{2.005507in}}{\pgfqpoint{2.076529in}{1.979462in}}%
\pgfpathcurveto{\pgfqpoint{2.076529in}{1.953416in}}{\pgfqpoint{2.086877in}{1.928434in}}{\pgfqpoint{2.105294in}{1.910017in}}%
\pgfpathcurveto{\pgfqpoint{2.123711in}{1.891600in}}{\pgfqpoint{2.148693in}{1.881252in}}{\pgfqpoint{2.174738in}{1.881252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194785in}{1.628134in}}%
\pgfpathcurveto{\pgfqpoint{2.220831in}{1.628134in}}{\pgfqpoint{2.245813in}{1.638482in}}{\pgfqpoint{2.264230in}{1.656899in}}%
\pgfpathcurveto{\pgfqpoint{2.282647in}{1.675316in}}{\pgfqpoint{2.292994in}{1.700298in}}{\pgfqpoint{2.292994in}{1.726343in}}%
\pgfpathcurveto{\pgfqpoint{2.292994in}{1.752389in}}{\pgfqpoint{2.282647in}{1.777371in}}{\pgfqpoint{2.264230in}{1.795788in}}%
\pgfpathcurveto{\pgfqpoint{2.245813in}{1.814205in}}{\pgfqpoint{2.220831in}{1.824553in}}{\pgfqpoint{2.194785in}{1.824553in}}%
\pgfpathcurveto{\pgfqpoint{2.168740in}{1.824553in}}{\pgfqpoint{2.143758in}{1.814205in}}{\pgfqpoint{2.125341in}{1.795788in}}%
\pgfpathcurveto{\pgfqpoint{2.106924in}{1.777371in}}{\pgfqpoint{2.096576in}{1.752389in}}{\pgfqpoint{2.096576in}{1.726343in}}%
\pgfpathcurveto{\pgfqpoint{2.096576in}{1.700298in}}{\pgfqpoint{2.106924in}{1.675316in}}{\pgfqpoint{2.125341in}{1.656899in}}%
\pgfpathcurveto{\pgfqpoint{2.143758in}{1.638482in}}{\pgfqpoint{2.168740in}{1.628134in}}{\pgfqpoint{2.194785in}{1.628134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393742in}{1.416071in}}%
\pgfpathcurveto{\pgfqpoint{3.419788in}{1.416071in}}{\pgfqpoint{3.444770in}{1.426419in}}{\pgfqpoint{3.463187in}{1.444836in}}%
\pgfpathcurveto{\pgfqpoint{3.481604in}{1.463253in}}{\pgfqpoint{3.491952in}{1.488235in}}{\pgfqpoint{3.491952in}{1.514281in}}%
\pgfpathcurveto{\pgfqpoint{3.491952in}{1.540326in}}{\pgfqpoint{3.481604in}{1.565308in}}{\pgfqpoint{3.463187in}{1.583725in}}%
\pgfpathcurveto{\pgfqpoint{3.444770in}{1.602142in}}{\pgfqpoint{3.419788in}{1.612490in}}{\pgfqpoint{3.393742in}{1.612490in}}%
\pgfpathcurveto{\pgfqpoint{3.367697in}{1.612490in}}{\pgfqpoint{3.342715in}{1.602142in}}{\pgfqpoint{3.324298in}{1.583725in}}%
\pgfpathcurveto{\pgfqpoint{3.305881in}{1.565308in}}{\pgfqpoint{3.295533in}{1.540326in}}{\pgfqpoint{3.295533in}{1.514281in}}%
\pgfpathcurveto{\pgfqpoint{3.295533in}{1.488235in}}{\pgfqpoint{3.305881in}{1.463253in}}{\pgfqpoint{3.324298in}{1.444836in}}%
\pgfpathcurveto{\pgfqpoint{3.342715in}{1.426419in}}{\pgfqpoint{3.367697in}{1.416071in}}{\pgfqpoint{3.393742in}{1.416071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046350in}{1.344237in}}%
\pgfpathcurveto{\pgfqpoint{3.072395in}{1.344237in}}{\pgfqpoint{3.097377in}{1.354585in}}{\pgfqpoint{3.115794in}{1.373002in}}%
\pgfpathcurveto{\pgfqpoint{3.134211in}{1.391419in}}{\pgfqpoint{3.144559in}{1.416401in}}{\pgfqpoint{3.144559in}{1.442447in}}%
\pgfpathcurveto{\pgfqpoint{3.144559in}{1.468492in}}{\pgfqpoint{3.134211in}{1.493474in}}{\pgfqpoint{3.115794in}{1.511891in}}%
\pgfpathcurveto{\pgfqpoint{3.097377in}{1.530308in}}{\pgfqpoint{3.072395in}{1.540656in}}{\pgfqpoint{3.046350in}{1.540656in}}%
\pgfpathcurveto{\pgfqpoint{3.020305in}{1.540656in}}{\pgfqpoint{2.995322in}{1.530308in}}{\pgfqpoint{2.976905in}{1.511891in}}%
\pgfpathcurveto{\pgfqpoint{2.958489in}{1.493474in}}{\pgfqpoint{2.948141in}{1.468492in}}{\pgfqpoint{2.948141in}{1.442447in}}%
\pgfpathcurveto{\pgfqpoint{2.948141in}{1.416401in}}{\pgfqpoint{2.958489in}{1.391419in}}{\pgfqpoint{2.976905in}{1.373002in}}%
\pgfpathcurveto{\pgfqpoint{2.995322in}{1.354585in}}{\pgfqpoint{3.020305in}{1.344237in}}{\pgfqpoint{3.046350in}{1.344237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629510in}{1.600893in}}%
\pgfpathcurveto{\pgfqpoint{2.655556in}{1.600893in}}{\pgfqpoint{2.680538in}{1.611241in}}{\pgfqpoint{2.698955in}{1.629657in}}%
\pgfpathcurveto{\pgfqpoint{2.717371in}{1.648074in}}{\pgfqpoint{2.727719in}{1.673056in}}{\pgfqpoint{2.727719in}{1.699102in}}%
\pgfpathcurveto{\pgfqpoint{2.727719in}{1.725147in}}{\pgfqpoint{2.717371in}{1.750129in}}{\pgfqpoint{2.698955in}{1.768546in}}%
\pgfpathcurveto{\pgfqpoint{2.680538in}{1.786963in}}{\pgfqpoint{2.655556in}{1.797311in}}{\pgfqpoint{2.629510in}{1.797311in}}%
\pgfpathcurveto{\pgfqpoint{2.603465in}{1.797311in}}{\pgfqpoint{2.578483in}{1.786963in}}{\pgfqpoint{2.560066in}{1.768546in}}%
\pgfpathcurveto{\pgfqpoint{2.541649in}{1.750129in}}{\pgfqpoint{2.531301in}{1.725147in}}{\pgfqpoint{2.531301in}{1.699102in}}%
\pgfpathcurveto{\pgfqpoint{2.531301in}{1.673056in}}{\pgfqpoint{2.541649in}{1.648074in}}{\pgfqpoint{2.560066in}{1.629657in}}%
\pgfpathcurveto{\pgfqpoint{2.578483in}{1.611241in}}{\pgfqpoint{2.603465in}{1.600893in}}{\pgfqpoint{2.629510in}{1.600893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908417in}{1.147586in}}%
\pgfpathcurveto{\pgfqpoint{2.934463in}{1.147586in}}{\pgfqpoint{2.959445in}{1.157934in}}{\pgfqpoint{2.977862in}{1.176351in}}%
\pgfpathcurveto{\pgfqpoint{2.996279in}{1.194768in}}{\pgfqpoint{3.006627in}{1.219750in}}{\pgfqpoint{3.006627in}{1.245795in}}%
\pgfpathcurveto{\pgfqpoint{3.006627in}{1.271841in}}{\pgfqpoint{2.996279in}{1.296823in}}{\pgfqpoint{2.977862in}{1.315240in}}%
\pgfpathcurveto{\pgfqpoint{2.959445in}{1.333656in}}{\pgfqpoint{2.934463in}{1.344004in}}{\pgfqpoint{2.908417in}{1.344004in}}%
\pgfpathcurveto{\pgfqpoint{2.882372in}{1.344004in}}{\pgfqpoint{2.857390in}{1.333656in}}{\pgfqpoint{2.838973in}{1.315240in}}%
\pgfpathcurveto{\pgfqpoint{2.820556in}{1.296823in}}{\pgfqpoint{2.810208in}{1.271841in}}{\pgfqpoint{2.810208in}{1.245795in}}%
\pgfpathcurveto{\pgfqpoint{2.810208in}{1.219750in}}{\pgfqpoint{2.820556in}{1.194768in}}{\pgfqpoint{2.838973in}{1.176351in}}%
\pgfpathcurveto{\pgfqpoint{2.857390in}{1.157934in}}{\pgfqpoint{2.882372in}{1.147586in}}{\pgfqpoint{2.908417in}{1.147586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475187in}{1.123897in}}%
\pgfpathcurveto{\pgfqpoint{3.501232in}{1.123897in}}{\pgfqpoint{3.526214in}{1.134245in}}{\pgfqpoint{3.544631in}{1.152662in}}%
\pgfpathcurveto{\pgfqpoint{3.563048in}{1.171079in}}{\pgfqpoint{3.573396in}{1.196061in}}{\pgfqpoint{3.573396in}{1.222107in}}%
\pgfpathcurveto{\pgfqpoint{3.573396in}{1.248152in}}{\pgfqpoint{3.563048in}{1.273134in}}{\pgfqpoint{3.544631in}{1.291551in}}%
\pgfpathcurveto{\pgfqpoint{3.526214in}{1.309968in}}{\pgfqpoint{3.501232in}{1.320316in}}{\pgfqpoint{3.475187in}{1.320316in}}%
\pgfpathcurveto{\pgfqpoint{3.449141in}{1.320316in}}{\pgfqpoint{3.424159in}{1.309968in}}{\pgfqpoint{3.405742in}{1.291551in}}%
\pgfpathcurveto{\pgfqpoint{3.387325in}{1.273134in}}{\pgfqpoint{3.376977in}{1.248152in}}{\pgfqpoint{3.376977in}{1.222107in}}%
\pgfpathcurveto{\pgfqpoint{3.376977in}{1.196061in}}{\pgfqpoint{3.387325in}{1.171079in}}{\pgfqpoint{3.405742in}{1.152662in}}%
\pgfpathcurveto{\pgfqpoint{3.424159in}{1.134245in}}{\pgfqpoint{3.449141in}{1.123897in}}{\pgfqpoint{3.475187in}{1.123897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946213in}{2.216926in}}%
\pgfpathcurveto{\pgfqpoint{1.972258in}{2.216926in}}{\pgfqpoint{1.997241in}{2.227274in}}{\pgfqpoint{2.015658in}{2.245691in}}%
\pgfpathcurveto{\pgfqpoint{2.034074in}{2.264108in}}{\pgfqpoint{2.044422in}{2.289090in}}{\pgfqpoint{2.044422in}{2.315135in}}%
\pgfpathcurveto{\pgfqpoint{2.044422in}{2.341181in}}{\pgfqpoint{2.034074in}{2.366163in}}{\pgfqpoint{2.015658in}{2.384580in}}%
\pgfpathcurveto{\pgfqpoint{1.997241in}{2.402997in}}{\pgfqpoint{1.972258in}{2.413344in}}{\pgfqpoint{1.946213in}{2.413344in}}%
\pgfpathcurveto{\pgfqpoint{1.920168in}{2.413344in}}{\pgfqpoint{1.895185in}{2.402997in}}{\pgfqpoint{1.876769in}{2.384580in}}%
\pgfpathcurveto{\pgfqpoint{1.858352in}{2.366163in}}{\pgfqpoint{1.848004in}{2.341181in}}{\pgfqpoint{1.848004in}{2.315135in}}%
\pgfpathcurveto{\pgfqpoint{1.848004in}{2.289090in}}{\pgfqpoint{1.858352in}{2.264108in}}{\pgfqpoint{1.876769in}{2.245691in}}%
\pgfpathcurveto{\pgfqpoint{1.895185in}{2.227274in}}{\pgfqpoint{1.920168in}{2.216926in}}{\pgfqpoint{1.946213in}{2.216926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930540in}{1.442737in}}%
\pgfpathcurveto{\pgfqpoint{1.956586in}{1.442737in}}{\pgfqpoint{1.981568in}{1.453085in}}{\pgfqpoint{1.999985in}{1.471502in}}%
\pgfpathcurveto{\pgfqpoint{2.018402in}{1.489919in}}{\pgfqpoint{2.028749in}{1.514901in}}{\pgfqpoint{2.028749in}{1.540947in}}%
\pgfpathcurveto{\pgfqpoint{2.028749in}{1.566992in}}{\pgfqpoint{2.018402in}{1.591974in}}{\pgfqpoint{1.999985in}{1.610391in}}%
\pgfpathcurveto{\pgfqpoint{1.981568in}{1.628808in}}{\pgfqpoint{1.956586in}{1.639156in}}{\pgfqpoint{1.930540in}{1.639156in}}%
\pgfpathcurveto{\pgfqpoint{1.904495in}{1.639156in}}{\pgfqpoint{1.879513in}{1.628808in}}{\pgfqpoint{1.861096in}{1.610391in}}%
\pgfpathcurveto{\pgfqpoint{1.842679in}{1.591974in}}{\pgfqpoint{1.832331in}{1.566992in}}{\pgfqpoint{1.832331in}{1.540947in}}%
\pgfpathcurveto{\pgfqpoint{1.832331in}{1.514901in}}{\pgfqpoint{1.842679in}{1.489919in}}{\pgfqpoint{1.861096in}{1.471502in}}%
\pgfpathcurveto{\pgfqpoint{1.879513in}{1.453085in}}{\pgfqpoint{1.904495in}{1.442737in}}{\pgfqpoint{1.930540in}{1.442737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985397in}{1.600893in}}%
\pgfpathcurveto{\pgfqpoint{2.011443in}{1.600893in}}{\pgfqpoint{2.036425in}{1.611241in}}{\pgfqpoint{2.054842in}{1.629658in}}%
\pgfpathcurveto{\pgfqpoint{2.073259in}{1.648075in}}{\pgfqpoint{2.083607in}{1.673057in}}{\pgfqpoint{2.083607in}{1.699102in}}%
\pgfpathcurveto{\pgfqpoint{2.083607in}{1.725148in}}{\pgfqpoint{2.073259in}{1.750130in}}{\pgfqpoint{2.054842in}{1.768547in}}%
\pgfpathcurveto{\pgfqpoint{2.036425in}{1.786964in}}{\pgfqpoint{2.011443in}{1.797312in}}{\pgfqpoint{1.985397in}{1.797312in}}%
\pgfpathcurveto{\pgfqpoint{1.959352in}{1.797312in}}{\pgfqpoint{1.934370in}{1.786964in}}{\pgfqpoint{1.915953in}{1.768547in}}%
\pgfpathcurveto{\pgfqpoint{1.897536in}{1.750130in}}{\pgfqpoint{1.887188in}{1.725148in}}{\pgfqpoint{1.887188in}{1.699102in}}%
\pgfpathcurveto{\pgfqpoint{1.887188in}{1.673057in}}{\pgfqpoint{1.897536in}{1.648075in}}{\pgfqpoint{1.915953in}{1.629658in}}%
\pgfpathcurveto{\pgfqpoint{1.934370in}{1.611241in}}{\pgfqpoint{1.959352in}{1.600893in}}{\pgfqpoint{1.985397in}{1.600893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039488in}{1.011550in}}%
\pgfpathcurveto{\pgfqpoint{3.065533in}{1.011550in}}{\pgfqpoint{3.090516in}{1.021898in}}{\pgfqpoint{3.108932in}{1.040314in}}%
\pgfpathcurveto{\pgfqpoint{3.127349in}{1.058731in}}{\pgfqpoint{3.137697in}{1.083714in}}{\pgfqpoint{3.137697in}{1.109759in}}%
\pgfpathcurveto{\pgfqpoint{3.137697in}{1.135804in}}{\pgfqpoint{3.127349in}{1.160786in}}{\pgfqpoint{3.108932in}{1.179203in}}%
\pgfpathcurveto{\pgfqpoint{3.090516in}{1.197620in}}{\pgfqpoint{3.065533in}{1.207968in}}{\pgfqpoint{3.039488in}{1.207968in}}%
\pgfpathcurveto{\pgfqpoint{3.013443in}{1.207968in}}{\pgfqpoint{2.988460in}{1.197620in}}{\pgfqpoint{2.970044in}{1.179203in}}%
\pgfpathcurveto{\pgfqpoint{2.951627in}{1.160786in}}{\pgfqpoint{2.941279in}{1.135804in}}{\pgfqpoint{2.941279in}{1.109759in}}%
\pgfpathcurveto{\pgfqpoint{2.941279in}{1.083714in}}{\pgfqpoint{2.951627in}{1.058731in}}{\pgfqpoint{2.970044in}{1.040314in}}%
\pgfpathcurveto{\pgfqpoint{2.988460in}{1.021898in}}{\pgfqpoint{3.013443in}{1.011550in}}{\pgfqpoint{3.039488in}{1.011550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803617in}{1.219014in}}%
\pgfpathcurveto{\pgfqpoint{2.829662in}{1.219014in}}{\pgfqpoint{2.854645in}{1.229362in}}{\pgfqpoint{2.873062in}{1.247779in}}%
\pgfpathcurveto{\pgfqpoint{2.891478in}{1.266196in}}{\pgfqpoint{2.901826in}{1.291178in}}{\pgfqpoint{2.901826in}{1.317223in}}%
\pgfpathcurveto{\pgfqpoint{2.901826in}{1.343269in}}{\pgfqpoint{2.891478in}{1.368251in}}{\pgfqpoint{2.873062in}{1.386668in}}%
\pgfpathcurveto{\pgfqpoint{2.854645in}{1.405085in}}{\pgfqpoint{2.829662in}{1.415433in}}{\pgfqpoint{2.803617in}{1.415433in}}%
\pgfpathcurveto{\pgfqpoint{2.777572in}{1.415433in}}{\pgfqpoint{2.752589in}{1.405085in}}{\pgfqpoint{2.734173in}{1.386668in}}%
\pgfpathcurveto{\pgfqpoint{2.715756in}{1.368251in}}{\pgfqpoint{2.705408in}{1.343269in}}{\pgfqpoint{2.705408in}{1.317223in}}%
\pgfpathcurveto{\pgfqpoint{2.705408in}{1.291178in}}{\pgfqpoint{2.715756in}{1.266196in}}{\pgfqpoint{2.734173in}{1.247779in}}%
\pgfpathcurveto{\pgfqpoint{2.752589in}{1.229362in}}{\pgfqpoint{2.777572in}{1.219014in}}{\pgfqpoint{2.803617in}{1.219014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096334in}{1.583264in}}%
\pgfpathcurveto{\pgfqpoint{3.122380in}{1.583264in}}{\pgfqpoint{3.147362in}{1.593612in}}{\pgfqpoint{3.165779in}{1.612029in}}%
\pgfpathcurveto{\pgfqpoint{3.184196in}{1.630446in}}{\pgfqpoint{3.194544in}{1.655428in}}{\pgfqpoint{3.194544in}{1.681473in}}%
\pgfpathcurveto{\pgfqpoint{3.194544in}{1.707519in}}{\pgfqpoint{3.184196in}{1.732501in}}{\pgfqpoint{3.165779in}{1.750918in}}%
\pgfpathcurveto{\pgfqpoint{3.147362in}{1.769334in}}{\pgfqpoint{3.122380in}{1.779682in}}{\pgfqpoint{3.096334in}{1.779682in}}%
\pgfpathcurveto{\pgfqpoint{3.070289in}{1.779682in}}{\pgfqpoint{3.045307in}{1.769334in}}{\pgfqpoint{3.026890in}{1.750918in}}%
\pgfpathcurveto{\pgfqpoint{3.008473in}{1.732501in}}{\pgfqpoint{2.998125in}{1.707519in}}{\pgfqpoint{2.998125in}{1.681473in}}%
\pgfpathcurveto{\pgfqpoint{2.998125in}{1.655428in}}{\pgfqpoint{3.008473in}{1.630446in}}{\pgfqpoint{3.026890in}{1.612029in}}%
\pgfpathcurveto{\pgfqpoint{3.045307in}{1.593612in}}{\pgfqpoint{3.070289in}{1.583264in}}{\pgfqpoint{3.096334in}{1.583264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786467in}{1.146307in}}%
\pgfpathcurveto{\pgfqpoint{2.812512in}{1.146307in}}{\pgfqpoint{2.837495in}{1.156655in}}{\pgfqpoint{2.855912in}{1.175072in}}%
\pgfpathcurveto{\pgfqpoint{2.874328in}{1.193489in}}{\pgfqpoint{2.884676in}{1.218471in}}{\pgfqpoint{2.884676in}{1.244516in}}%
\pgfpathcurveto{\pgfqpoint{2.884676in}{1.270561in}}{\pgfqpoint{2.874328in}{1.295544in}}{\pgfqpoint{2.855912in}{1.313961in}}%
\pgfpathcurveto{\pgfqpoint{2.837495in}{1.332377in}}{\pgfqpoint{2.812512in}{1.342725in}}{\pgfqpoint{2.786467in}{1.342725in}}%
\pgfpathcurveto{\pgfqpoint{2.760422in}{1.342725in}}{\pgfqpoint{2.735440in}{1.332377in}}{\pgfqpoint{2.717023in}{1.313961in}}%
\pgfpathcurveto{\pgfqpoint{2.698606in}{1.295544in}}{\pgfqpoint{2.688258in}{1.270561in}}{\pgfqpoint{2.688258in}{1.244516in}}%
\pgfpathcurveto{\pgfqpoint{2.688258in}{1.218471in}}{\pgfqpoint{2.698606in}{1.193489in}}{\pgfqpoint{2.717023in}{1.175072in}}%
\pgfpathcurveto{\pgfqpoint{2.735440in}{1.156655in}}{\pgfqpoint{2.760422in}{1.146307in}}{\pgfqpoint{2.786467in}{1.146307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508065in}{1.556823in}}%
\pgfpathcurveto{\pgfqpoint{1.534110in}{1.556823in}}{\pgfqpoint{1.559093in}{1.567171in}}{\pgfqpoint{1.577509in}{1.585588in}}%
\pgfpathcurveto{\pgfqpoint{1.595926in}{1.604005in}}{\pgfqpoint{1.606274in}{1.628987in}}{\pgfqpoint{1.606274in}{1.655032in}}%
\pgfpathcurveto{\pgfqpoint{1.606274in}{1.681078in}}{\pgfqpoint{1.595926in}{1.706060in}}{\pgfqpoint{1.577509in}{1.724477in}}%
\pgfpathcurveto{\pgfqpoint{1.559093in}{1.742893in}}{\pgfqpoint{1.534110in}{1.753241in}}{\pgfqpoint{1.508065in}{1.753241in}}%
\pgfpathcurveto{\pgfqpoint{1.482020in}{1.753241in}}{\pgfqpoint{1.457037in}{1.742893in}}{\pgfqpoint{1.438621in}{1.724477in}}%
\pgfpathcurveto{\pgfqpoint{1.420204in}{1.706060in}}{\pgfqpoint{1.409856in}{1.681078in}}{\pgfqpoint{1.409856in}{1.655032in}}%
\pgfpathcurveto{\pgfqpoint{1.409856in}{1.628987in}}{\pgfqpoint{1.420204in}{1.604005in}}{\pgfqpoint{1.438621in}{1.585588in}}%
\pgfpathcurveto{\pgfqpoint{1.457037in}{1.567171in}}{\pgfqpoint{1.482020in}{1.556823in}}{\pgfqpoint{1.508065in}{1.556823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738209in}{1.846588in}}%
\pgfpathcurveto{\pgfqpoint{1.764255in}{1.846588in}}{\pgfqpoint{1.789237in}{1.856936in}}{\pgfqpoint{1.807654in}{1.875353in}}%
\pgfpathcurveto{\pgfqpoint{1.826071in}{1.893770in}}{\pgfqpoint{1.836419in}{1.918752in}}{\pgfqpoint{1.836419in}{1.944798in}}%
\pgfpathcurveto{\pgfqpoint{1.836419in}{1.970843in}}{\pgfqpoint{1.826071in}{1.995825in}}{\pgfqpoint{1.807654in}{2.014242in}}%
\pgfpathcurveto{\pgfqpoint{1.789237in}{2.032659in}}{\pgfqpoint{1.764255in}{2.043007in}}{\pgfqpoint{1.738209in}{2.043007in}}%
\pgfpathcurveto{\pgfqpoint{1.712164in}{2.043007in}}{\pgfqpoint{1.687182in}{2.032659in}}{\pgfqpoint{1.668765in}{2.014242in}}%
\pgfpathcurveto{\pgfqpoint{1.650348in}{1.995825in}}{\pgfqpoint{1.640000in}{1.970843in}}{\pgfqpoint{1.640000in}{1.944798in}}%
\pgfpathcurveto{\pgfqpoint{1.640000in}{1.918752in}}{\pgfqpoint{1.650348in}{1.893770in}}{\pgfqpoint{1.668765in}{1.875353in}}%
\pgfpathcurveto{\pgfqpoint{1.687182in}{1.856936in}}{\pgfqpoint{1.712164in}{1.846588in}}{\pgfqpoint{1.738209in}{1.846588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188716in}{1.672421in}}%
\pgfpathcurveto{\pgfqpoint{2.214762in}{1.672421in}}{\pgfqpoint{2.239744in}{1.682769in}}{\pgfqpoint{2.258161in}{1.701186in}}%
\pgfpathcurveto{\pgfqpoint{2.276577in}{1.719603in}}{\pgfqpoint{2.286925in}{1.744585in}}{\pgfqpoint{2.286925in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{2.286925in}{1.796676in}}{\pgfqpoint{2.276577in}{1.821658in}}{\pgfqpoint{2.258161in}{1.840075in}}%
\pgfpathcurveto{\pgfqpoint{2.239744in}{1.858492in}}{\pgfqpoint{2.214762in}{1.868840in}}{\pgfqpoint{2.188716in}{1.868840in}}%
\pgfpathcurveto{\pgfqpoint{2.162671in}{1.868840in}}{\pgfqpoint{2.137689in}{1.858492in}}{\pgfqpoint{2.119272in}{1.840075in}}%
\pgfpathcurveto{\pgfqpoint{2.100855in}{1.821658in}}{\pgfqpoint{2.090507in}{1.796676in}}{\pgfqpoint{2.090507in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{2.090507in}{1.744585in}}{\pgfqpoint{2.100855in}{1.719603in}}{\pgfqpoint{2.119272in}{1.701186in}}%
\pgfpathcurveto{\pgfqpoint{2.137689in}{1.682769in}}{\pgfqpoint{2.162671in}{1.672421in}}{\pgfqpoint{2.188716in}{1.672421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{1.879918in}}%
\pgfpathcurveto{\pgfqpoint{1.892230in}{1.879918in}}{\pgfqpoint{1.917212in}{1.890266in}}{\pgfqpoint{1.935629in}{1.908683in}}%
\pgfpathcurveto{\pgfqpoint{1.954046in}{1.927100in}}{\pgfqpoint{1.964394in}{1.952082in}}{\pgfqpoint{1.964394in}{1.978128in}}%
\pgfpathcurveto{\pgfqpoint{1.964394in}{2.004173in}}{\pgfqpoint{1.954046in}{2.029155in}}{\pgfqpoint{1.935629in}{2.047572in}}%
\pgfpathcurveto{\pgfqpoint{1.917212in}{2.065989in}}{\pgfqpoint{1.892230in}{2.076337in}}{\pgfqpoint{1.866184in}{2.076337in}}%
\pgfpathcurveto{\pgfqpoint{1.840139in}{2.076337in}}{\pgfqpoint{1.815157in}{2.065989in}}{\pgfqpoint{1.796740in}{2.047572in}}%
\pgfpathcurveto{\pgfqpoint{1.778323in}{2.029155in}}{\pgfqpoint{1.767975in}{2.004173in}}{\pgfqpoint{1.767975in}{1.978128in}}%
\pgfpathcurveto{\pgfqpoint{1.767975in}{1.952082in}}{\pgfqpoint{1.778323in}{1.927100in}}{\pgfqpoint{1.796740in}{1.908683in}}%
\pgfpathcurveto{\pgfqpoint{1.815157in}{1.890266in}}{\pgfqpoint{1.840139in}{1.879918in}}{\pgfqpoint{1.866184in}{1.879918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882605in}{1.122011in}}%
\pgfpathcurveto{\pgfqpoint{2.908651in}{1.122011in}}{\pgfqpoint{2.933633in}{1.132359in}}{\pgfqpoint{2.952050in}{1.150776in}}%
\pgfpathcurveto{\pgfqpoint{2.970467in}{1.169193in}}{\pgfqpoint{2.980814in}{1.194175in}}{\pgfqpoint{2.980814in}{1.220220in}}%
\pgfpathcurveto{\pgfqpoint{2.980814in}{1.246266in}}{\pgfqpoint{2.970467in}{1.271248in}}{\pgfqpoint{2.952050in}{1.289665in}}%
\pgfpathcurveto{\pgfqpoint{2.933633in}{1.308082in}}{\pgfqpoint{2.908651in}{1.318429in}}{\pgfqpoint{2.882605in}{1.318429in}}%
\pgfpathcurveto{\pgfqpoint{2.856560in}{1.318429in}}{\pgfqpoint{2.831578in}{1.308082in}}{\pgfqpoint{2.813161in}{1.289665in}}%
\pgfpathcurveto{\pgfqpoint{2.794744in}{1.271248in}}{\pgfqpoint{2.784396in}{1.246266in}}{\pgfqpoint{2.784396in}{1.220220in}}%
\pgfpathcurveto{\pgfqpoint{2.784396in}{1.194175in}}{\pgfqpoint{2.794744in}{1.169193in}}{\pgfqpoint{2.813161in}{1.150776in}}%
\pgfpathcurveto{\pgfqpoint{2.831578in}{1.132359in}}{\pgfqpoint{2.856560in}{1.122011in}}{\pgfqpoint{2.882605in}{1.122011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965098in}{1.956700in}}%
\pgfpathcurveto{\pgfqpoint{1.991144in}{1.956700in}}{\pgfqpoint{2.016126in}{1.967048in}}{\pgfqpoint{2.034543in}{1.985465in}}%
\pgfpathcurveto{\pgfqpoint{2.052960in}{2.003882in}}{\pgfqpoint{2.063307in}{2.028864in}}{\pgfqpoint{2.063307in}{2.054910in}}%
\pgfpathcurveto{\pgfqpoint{2.063307in}{2.080955in}}{\pgfqpoint{2.052960in}{2.105937in}}{\pgfqpoint{2.034543in}{2.124354in}}%
\pgfpathcurveto{\pgfqpoint{2.016126in}{2.142771in}}{\pgfqpoint{1.991144in}{2.153119in}}{\pgfqpoint{1.965098in}{2.153119in}}%
\pgfpathcurveto{\pgfqpoint{1.939053in}{2.153119in}}{\pgfqpoint{1.914071in}{2.142771in}}{\pgfqpoint{1.895654in}{2.124354in}}%
\pgfpathcurveto{\pgfqpoint{1.877237in}{2.105937in}}{\pgfqpoint{1.866889in}{2.080955in}}{\pgfqpoint{1.866889in}{2.054910in}}%
\pgfpathcurveto{\pgfqpoint{1.866889in}{2.028864in}}{\pgfqpoint{1.877237in}{2.003882in}}{\pgfqpoint{1.895654in}{1.985465in}}%
\pgfpathcurveto{\pgfqpoint{1.914071in}{1.967048in}}{\pgfqpoint{1.939053in}{1.956700in}}{\pgfqpoint{1.965098in}{1.956700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597816in}{1.575695in}}%
\pgfpathcurveto{\pgfqpoint{1.623862in}{1.575695in}}{\pgfqpoint{1.648844in}{1.586043in}}{\pgfqpoint{1.667261in}{1.604460in}}%
\pgfpathcurveto{\pgfqpoint{1.685678in}{1.622877in}}{\pgfqpoint{1.696025in}{1.647859in}}{\pgfqpoint{1.696025in}{1.673904in}}%
\pgfpathcurveto{\pgfqpoint{1.696025in}{1.699950in}}{\pgfqpoint{1.685678in}{1.724932in}}{\pgfqpoint{1.667261in}{1.743349in}}%
\pgfpathcurveto{\pgfqpoint{1.648844in}{1.761765in}}{\pgfqpoint{1.623862in}{1.772113in}}{\pgfqpoint{1.597816in}{1.772113in}}%
\pgfpathcurveto{\pgfqpoint{1.571771in}{1.772113in}}{\pgfqpoint{1.546789in}{1.761765in}}{\pgfqpoint{1.528372in}{1.743349in}}%
\pgfpathcurveto{\pgfqpoint{1.509955in}{1.724932in}}{\pgfqpoint{1.499607in}{1.699950in}}{\pgfqpoint{1.499607in}{1.673904in}}%
\pgfpathcurveto{\pgfqpoint{1.499607in}{1.647859in}}{\pgfqpoint{1.509955in}{1.622877in}}{\pgfqpoint{1.528372in}{1.604460in}}%
\pgfpathcurveto{\pgfqpoint{1.546789in}{1.586043in}}{\pgfqpoint{1.571771in}{1.575695in}}{\pgfqpoint{1.597816in}{1.575695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495983in}{1.467246in}}%
\pgfpathcurveto{\pgfqpoint{3.522029in}{1.467246in}}{\pgfqpoint{3.547011in}{1.477594in}}{\pgfqpoint{3.565428in}{1.496011in}}%
\pgfpathcurveto{\pgfqpoint{3.583845in}{1.514428in}}{\pgfqpoint{3.594192in}{1.539410in}}{\pgfqpoint{3.594192in}{1.565455in}}%
\pgfpathcurveto{\pgfqpoint{3.594192in}{1.591501in}}{\pgfqpoint{3.583845in}{1.616483in}}{\pgfqpoint{3.565428in}{1.634900in}}%
\pgfpathcurveto{\pgfqpoint{3.547011in}{1.653317in}}{\pgfqpoint{3.522029in}{1.663665in}}{\pgfqpoint{3.495983in}{1.663665in}}%
\pgfpathcurveto{\pgfqpoint{3.469938in}{1.663665in}}{\pgfqpoint{3.444956in}{1.653317in}}{\pgfqpoint{3.426539in}{1.634900in}}%
\pgfpathcurveto{\pgfqpoint{3.408122in}{1.616483in}}{\pgfqpoint{3.397774in}{1.591501in}}{\pgfqpoint{3.397774in}{1.565455in}}%
\pgfpathcurveto{\pgfqpoint{3.397774in}{1.539410in}}{\pgfqpoint{3.408122in}{1.514428in}}{\pgfqpoint{3.426539in}{1.496011in}}%
\pgfpathcurveto{\pgfqpoint{3.444956in}{1.477594in}}{\pgfqpoint{3.469938in}{1.467246in}}{\pgfqpoint{3.495983in}{1.467246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682778in}{2.618214in}}%
\pgfpathcurveto{\pgfqpoint{3.708823in}{2.618214in}}{\pgfqpoint{3.733805in}{2.628562in}}{\pgfqpoint{3.752222in}{2.646979in}}%
\pgfpathcurveto{\pgfqpoint{3.770639in}{2.665396in}}{\pgfqpoint{3.780987in}{2.690378in}}{\pgfqpoint{3.780987in}{2.716423in}}%
\pgfpathcurveto{\pgfqpoint{3.780987in}{2.742469in}}{\pgfqpoint{3.770639in}{2.767451in}}{\pgfqpoint{3.752222in}{2.785868in}}%
\pgfpathcurveto{\pgfqpoint{3.733805in}{2.804285in}}{\pgfqpoint{3.708823in}{2.814633in}}{\pgfqpoint{3.682778in}{2.814633in}}%
\pgfpathcurveto{\pgfqpoint{3.656733in}{2.814633in}}{\pgfqpoint{3.631750in}{2.804285in}}{\pgfqpoint{3.613333in}{2.785868in}}%
\pgfpathcurveto{\pgfqpoint{3.594917in}{2.767451in}}{\pgfqpoint{3.584569in}{2.742469in}}{\pgfqpoint{3.584569in}{2.716423in}}%
\pgfpathcurveto{\pgfqpoint{3.584569in}{2.690378in}}{\pgfqpoint{3.594917in}{2.665396in}}{\pgfqpoint{3.613333in}{2.646979in}}%
\pgfpathcurveto{\pgfqpoint{3.631750in}{2.628562in}}{\pgfqpoint{3.656733in}{2.618214in}}{\pgfqpoint{3.682778in}{2.618214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382978in}{1.415373in}}%
\pgfpathcurveto{\pgfqpoint{3.409024in}{1.415373in}}{\pgfqpoint{3.434006in}{1.425721in}}{\pgfqpoint{3.452423in}{1.444138in}}%
\pgfpathcurveto{\pgfqpoint{3.470839in}{1.462555in}}{\pgfqpoint{3.481187in}{1.487537in}}{\pgfqpoint{3.481187in}{1.513583in}}%
\pgfpathcurveto{\pgfqpoint{3.481187in}{1.539628in}}{\pgfqpoint{3.470839in}{1.564610in}}{\pgfqpoint{3.452423in}{1.583027in}}%
\pgfpathcurveto{\pgfqpoint{3.434006in}{1.601444in}}{\pgfqpoint{3.409024in}{1.611792in}}{\pgfqpoint{3.382978in}{1.611792in}}%
\pgfpathcurveto{\pgfqpoint{3.356933in}{1.611792in}}{\pgfqpoint{3.331951in}{1.601444in}}{\pgfqpoint{3.313534in}{1.583027in}}%
\pgfpathcurveto{\pgfqpoint{3.295117in}{1.564610in}}{\pgfqpoint{3.284769in}{1.539628in}}{\pgfqpoint{3.284769in}{1.513583in}}%
\pgfpathcurveto{\pgfqpoint{3.284769in}{1.487537in}}{\pgfqpoint{3.295117in}{1.462555in}}{\pgfqpoint{3.313534in}{1.444138in}}%
\pgfpathcurveto{\pgfqpoint{3.331951in}{1.425721in}}{\pgfqpoint{3.356933in}{1.415373in}}{\pgfqpoint{3.382978in}{1.415373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832349in}{1.375785in}}%
\pgfpathcurveto{\pgfqpoint{2.858395in}{1.375785in}}{\pgfqpoint{2.883377in}{1.386133in}}{\pgfqpoint{2.901794in}{1.404549in}}%
\pgfpathcurveto{\pgfqpoint{2.920211in}{1.422966in}}{\pgfqpoint{2.930559in}{1.447949in}}{\pgfqpoint{2.930559in}{1.473994in}}%
\pgfpathcurveto{\pgfqpoint{2.930559in}{1.500039in}}{\pgfqpoint{2.920211in}{1.525021in}}{\pgfqpoint{2.901794in}{1.543438in}}%
\pgfpathcurveto{\pgfqpoint{2.883377in}{1.561855in}}{\pgfqpoint{2.858395in}{1.572203in}}{\pgfqpoint{2.832349in}{1.572203in}}%
\pgfpathcurveto{\pgfqpoint{2.806304in}{1.572203in}}{\pgfqpoint{2.781322in}{1.561855in}}{\pgfqpoint{2.762905in}{1.543438in}}%
\pgfpathcurveto{\pgfqpoint{2.744488in}{1.525021in}}{\pgfqpoint{2.734140in}{1.500039in}}{\pgfqpoint{2.734140in}{1.473994in}}%
\pgfpathcurveto{\pgfqpoint{2.734140in}{1.447949in}}{\pgfqpoint{2.744488in}{1.422966in}}{\pgfqpoint{2.762905in}{1.404549in}}%
\pgfpathcurveto{\pgfqpoint{2.781322in}{1.386133in}}{\pgfqpoint{2.806304in}{1.375785in}}{\pgfqpoint{2.832349in}{1.375785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934761in}{1.437807in}}%
\pgfpathcurveto{\pgfqpoint{1.960806in}{1.437807in}}{\pgfqpoint{1.985788in}{1.448155in}}{\pgfqpoint{2.004205in}{1.466572in}}%
\pgfpathcurveto{\pgfqpoint{2.022622in}{1.484989in}}{\pgfqpoint{2.032970in}{1.509971in}}{\pgfqpoint{2.032970in}{1.536016in}}%
\pgfpathcurveto{\pgfqpoint{2.032970in}{1.562062in}}{\pgfqpoint{2.022622in}{1.587044in}}{\pgfqpoint{2.004205in}{1.605461in}}%
\pgfpathcurveto{\pgfqpoint{1.985788in}{1.623878in}}{\pgfqpoint{1.960806in}{1.634226in}}{\pgfqpoint{1.934761in}{1.634226in}}%
\pgfpathcurveto{\pgfqpoint{1.908715in}{1.634226in}}{\pgfqpoint{1.883733in}{1.623878in}}{\pgfqpoint{1.865316in}{1.605461in}}%
\pgfpathcurveto{\pgfqpoint{1.846899in}{1.587044in}}{\pgfqpoint{1.836551in}{1.562062in}}{\pgfqpoint{1.836551in}{1.536016in}}%
\pgfpathcurveto{\pgfqpoint{1.836551in}{1.509971in}}{\pgfqpoint{1.846899in}{1.484989in}}{\pgfqpoint{1.865316in}{1.466572in}}%
\pgfpathcurveto{\pgfqpoint{1.883733in}{1.448155in}}{\pgfqpoint{1.908715in}{1.437807in}}{\pgfqpoint{1.934761in}{1.437807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434072in}{1.595600in}}%
\pgfpathcurveto{\pgfqpoint{2.460117in}{1.595600in}}{\pgfqpoint{2.485100in}{1.605948in}}{\pgfqpoint{2.503516in}{1.624365in}}%
\pgfpathcurveto{\pgfqpoint{2.521933in}{1.642782in}}{\pgfqpoint{2.532281in}{1.667764in}}{\pgfqpoint{2.532281in}{1.693810in}}%
\pgfpathcurveto{\pgfqpoint{2.532281in}{1.719855in}}{\pgfqpoint{2.521933in}{1.744837in}}{\pgfqpoint{2.503516in}{1.763254in}}%
\pgfpathcurveto{\pgfqpoint{2.485100in}{1.781671in}}{\pgfqpoint{2.460117in}{1.792019in}}{\pgfqpoint{2.434072in}{1.792019in}}%
\pgfpathcurveto{\pgfqpoint{2.408027in}{1.792019in}}{\pgfqpoint{2.383044in}{1.781671in}}{\pgfqpoint{2.364628in}{1.763254in}}%
\pgfpathcurveto{\pgfqpoint{2.346211in}{1.744837in}}{\pgfqpoint{2.335863in}{1.719855in}}{\pgfqpoint{2.335863in}{1.693810in}}%
\pgfpathcurveto{\pgfqpoint{2.335863in}{1.667764in}}{\pgfqpoint{2.346211in}{1.642782in}}{\pgfqpoint{2.364628in}{1.624365in}}%
\pgfpathcurveto{\pgfqpoint{2.383044in}{1.605948in}}{\pgfqpoint{2.408027in}{1.595600in}}{\pgfqpoint{2.434072in}{1.595600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896129in}{1.381531in}}%
\pgfpathcurveto{\pgfqpoint{2.922175in}{1.381531in}}{\pgfqpoint{2.947157in}{1.391879in}}{\pgfqpoint{2.965574in}{1.410296in}}%
\pgfpathcurveto{\pgfqpoint{2.983991in}{1.428713in}}{\pgfqpoint{2.994339in}{1.453695in}}{\pgfqpoint{2.994339in}{1.479740in}}%
\pgfpathcurveto{\pgfqpoint{2.994339in}{1.505786in}}{\pgfqpoint{2.983991in}{1.530768in}}{\pgfqpoint{2.965574in}{1.549185in}}%
\pgfpathcurveto{\pgfqpoint{2.947157in}{1.567602in}}{\pgfqpoint{2.922175in}{1.577950in}}{\pgfqpoint{2.896129in}{1.577950in}}%
\pgfpathcurveto{\pgfqpoint{2.870084in}{1.577950in}}{\pgfqpoint{2.845102in}{1.567602in}}{\pgfqpoint{2.826685in}{1.549185in}}%
\pgfpathcurveto{\pgfqpoint{2.808268in}{1.530768in}}{\pgfqpoint{2.797920in}{1.505786in}}{\pgfqpoint{2.797920in}{1.479740in}}%
\pgfpathcurveto{\pgfqpoint{2.797920in}{1.453695in}}{\pgfqpoint{2.808268in}{1.428713in}}{\pgfqpoint{2.826685in}{1.410296in}}%
\pgfpathcurveto{\pgfqpoint{2.845102in}{1.391879in}}{\pgfqpoint{2.870084in}{1.381531in}}{\pgfqpoint{2.896129in}{1.381531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028377in}{1.829456in}}%
\pgfpathcurveto{\pgfqpoint{2.054423in}{1.829456in}}{\pgfqpoint{2.079405in}{1.839804in}}{\pgfqpoint{2.097822in}{1.858220in}}%
\pgfpathcurveto{\pgfqpoint{2.116239in}{1.876637in}}{\pgfqpoint{2.126587in}{1.901620in}}{\pgfqpoint{2.126587in}{1.927665in}}%
\pgfpathcurveto{\pgfqpoint{2.126587in}{1.953710in}}{\pgfqpoint{2.116239in}{1.978692in}}{\pgfqpoint{2.097822in}{1.997109in}}%
\pgfpathcurveto{\pgfqpoint{2.079405in}{2.015526in}}{\pgfqpoint{2.054423in}{2.025874in}}{\pgfqpoint{2.028377in}{2.025874in}}%
\pgfpathcurveto{\pgfqpoint{2.002332in}{2.025874in}}{\pgfqpoint{1.977350in}{2.015526in}}{\pgfqpoint{1.958933in}{1.997109in}}%
\pgfpathcurveto{\pgfqpoint{1.940516in}{1.978692in}}{\pgfqpoint{1.930168in}{1.953710in}}{\pgfqpoint{1.930168in}{1.927665in}}%
\pgfpathcurveto{\pgfqpoint{1.930168in}{1.901620in}}{\pgfqpoint{1.940516in}{1.876637in}}{\pgfqpoint{1.958933in}{1.858220in}}%
\pgfpathcurveto{\pgfqpoint{1.977350in}{1.839804in}}{\pgfqpoint{2.002332in}{1.829456in}}{\pgfqpoint{2.028377in}{1.829456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040044in}{1.564772in}}%
\pgfpathcurveto{\pgfqpoint{3.066090in}{1.564772in}}{\pgfqpoint{3.091072in}{1.575120in}}{\pgfqpoint{3.109489in}{1.593537in}}%
\pgfpathcurveto{\pgfqpoint{3.127906in}{1.611954in}}{\pgfqpoint{3.138254in}{1.636936in}}{\pgfqpoint{3.138254in}{1.662981in}}%
\pgfpathcurveto{\pgfqpoint{3.138254in}{1.689027in}}{\pgfqpoint{3.127906in}{1.714009in}}{\pgfqpoint{3.109489in}{1.732426in}}%
\pgfpathcurveto{\pgfqpoint{3.091072in}{1.750843in}}{\pgfqpoint{3.066090in}{1.761191in}}{\pgfqpoint{3.040044in}{1.761191in}}%
\pgfpathcurveto{\pgfqpoint{3.013999in}{1.761191in}}{\pgfqpoint{2.989017in}{1.750843in}}{\pgfqpoint{2.970600in}{1.732426in}}%
\pgfpathcurveto{\pgfqpoint{2.952183in}{1.714009in}}{\pgfqpoint{2.941835in}{1.689027in}}{\pgfqpoint{2.941835in}{1.662981in}}%
\pgfpathcurveto{\pgfqpoint{2.941835in}{1.636936in}}{\pgfqpoint{2.952183in}{1.611954in}}{\pgfqpoint{2.970600in}{1.593537in}}%
\pgfpathcurveto{\pgfqpoint{2.989017in}{1.575120in}}{\pgfqpoint{3.013999in}{1.564772in}}{\pgfqpoint{3.040044in}{1.564772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193855in}{1.328605in}}%
\pgfpathcurveto{\pgfqpoint{2.219900in}{1.328605in}}{\pgfqpoint{2.244883in}{1.338953in}}{\pgfqpoint{2.263299in}{1.357370in}}%
\pgfpathcurveto{\pgfqpoint{2.281716in}{1.375787in}}{\pgfqpoint{2.292064in}{1.400769in}}{\pgfqpoint{2.292064in}{1.426814in}}%
\pgfpathcurveto{\pgfqpoint{2.292064in}{1.452860in}}{\pgfqpoint{2.281716in}{1.477842in}}{\pgfqpoint{2.263299in}{1.496259in}}%
\pgfpathcurveto{\pgfqpoint{2.244883in}{1.514676in}}{\pgfqpoint{2.219900in}{1.525024in}}{\pgfqpoint{2.193855in}{1.525024in}}%
\pgfpathcurveto{\pgfqpoint{2.167810in}{1.525024in}}{\pgfqpoint{2.142827in}{1.514676in}}{\pgfqpoint{2.124411in}{1.496259in}}%
\pgfpathcurveto{\pgfqpoint{2.105994in}{1.477842in}}{\pgfqpoint{2.095646in}{1.452860in}}{\pgfqpoint{2.095646in}{1.426814in}}%
\pgfpathcurveto{\pgfqpoint{2.095646in}{1.400769in}}{\pgfqpoint{2.105994in}{1.375787in}}{\pgfqpoint{2.124411in}{1.357370in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{1.338953in}}{\pgfqpoint{2.167810in}{1.328605in}}{\pgfqpoint{2.193855in}{1.328605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730577in}{1.470896in}}%
\pgfpathcurveto{\pgfqpoint{2.756623in}{1.470896in}}{\pgfqpoint{2.781605in}{1.481244in}}{\pgfqpoint{2.800022in}{1.499661in}}%
\pgfpathcurveto{\pgfqpoint{2.818438in}{1.518077in}}{\pgfqpoint{2.828786in}{1.543060in}}{\pgfqpoint{2.828786in}{1.569105in}}%
\pgfpathcurveto{\pgfqpoint{2.828786in}{1.595150in}}{\pgfqpoint{2.818438in}{1.620133in}}{\pgfqpoint{2.800022in}{1.638549in}}%
\pgfpathcurveto{\pgfqpoint{2.781605in}{1.656966in}}{\pgfqpoint{2.756623in}{1.667314in}}{\pgfqpoint{2.730577in}{1.667314in}}%
\pgfpathcurveto{\pgfqpoint{2.704532in}{1.667314in}}{\pgfqpoint{2.679550in}{1.656966in}}{\pgfqpoint{2.661133in}{1.638549in}}%
\pgfpathcurveto{\pgfqpoint{2.642716in}{1.620133in}}{\pgfqpoint{2.632368in}{1.595150in}}{\pgfqpoint{2.632368in}{1.569105in}}%
\pgfpathcurveto{\pgfqpoint{2.632368in}{1.543060in}}{\pgfqpoint{2.642716in}{1.518077in}}{\pgfqpoint{2.661133in}{1.499661in}}%
\pgfpathcurveto{\pgfqpoint{2.679550in}{1.481244in}}{\pgfqpoint{2.704532in}{1.470896in}}{\pgfqpoint{2.730577in}{1.470896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027369in}{2.180408in}}%
\pgfpathcurveto{\pgfqpoint{2.053414in}{2.180408in}}{\pgfqpoint{2.078396in}{2.190756in}}{\pgfqpoint{2.096813in}{2.209172in}}%
\pgfpathcurveto{\pgfqpoint{2.115230in}{2.227589in}}{\pgfqpoint{2.125578in}{2.252571in}}{\pgfqpoint{2.125578in}{2.278617in}}%
\pgfpathcurveto{\pgfqpoint{2.125578in}{2.304662in}}{\pgfqpoint{2.115230in}{2.329644in}}{\pgfqpoint{2.096813in}{2.348061in}}%
\pgfpathcurveto{\pgfqpoint{2.078396in}{2.366478in}}{\pgfqpoint{2.053414in}{2.376826in}}{\pgfqpoint{2.027369in}{2.376826in}}%
\pgfpathcurveto{\pgfqpoint{2.001323in}{2.376826in}}{\pgfqpoint{1.976341in}{2.366478in}}{\pgfqpoint{1.957924in}{2.348061in}}%
\pgfpathcurveto{\pgfqpoint{1.939507in}{2.329644in}}{\pgfqpoint{1.929160in}{2.304662in}}{\pgfqpoint{1.929160in}{2.278617in}}%
\pgfpathcurveto{\pgfqpoint{1.929160in}{2.252571in}}{\pgfqpoint{1.939507in}{2.227589in}}{\pgfqpoint{1.957924in}{2.209172in}}%
\pgfpathcurveto{\pgfqpoint{1.976341in}{2.190756in}}{\pgfqpoint{2.001323in}{2.180408in}}{\pgfqpoint{2.027369in}{2.180408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131742in}{1.535587in}}%
\pgfpathcurveto{\pgfqpoint{3.157788in}{1.535587in}}{\pgfqpoint{3.182770in}{1.545935in}}{\pgfqpoint{3.201187in}{1.564351in}}%
\pgfpathcurveto{\pgfqpoint{3.219604in}{1.582768in}}{\pgfqpoint{3.229951in}{1.607750in}}{\pgfqpoint{3.229951in}{1.633796in}}%
\pgfpathcurveto{\pgfqpoint{3.229951in}{1.659841in}}{\pgfqpoint{3.219604in}{1.684823in}}{\pgfqpoint{3.201187in}{1.703240in}}%
\pgfpathcurveto{\pgfqpoint{3.182770in}{1.721657in}}{\pgfqpoint{3.157788in}{1.732005in}}{\pgfqpoint{3.131742in}{1.732005in}}%
\pgfpathcurveto{\pgfqpoint{3.105697in}{1.732005in}}{\pgfqpoint{3.080715in}{1.721657in}}{\pgfqpoint{3.062298in}{1.703240in}}%
\pgfpathcurveto{\pgfqpoint{3.043881in}{1.684823in}}{\pgfqpoint{3.033533in}{1.659841in}}{\pgfqpoint{3.033533in}{1.633796in}}%
\pgfpathcurveto{\pgfqpoint{3.033533in}{1.607750in}}{\pgfqpoint{3.043881in}{1.582768in}}{\pgfqpoint{3.062298in}{1.564351in}}%
\pgfpathcurveto{\pgfqpoint{3.080715in}{1.545935in}}{\pgfqpoint{3.105697in}{1.535587in}}{\pgfqpoint{3.131742in}{1.535587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055397in}{1.679959in}}%
\pgfpathcurveto{\pgfqpoint{2.081443in}{1.679959in}}{\pgfqpoint{2.106425in}{1.690307in}}{\pgfqpoint{2.124842in}{1.708724in}}%
\pgfpathcurveto{\pgfqpoint{2.143259in}{1.727141in}}{\pgfqpoint{2.153606in}{1.752123in}}{\pgfqpoint{2.153606in}{1.778168in}}%
\pgfpathcurveto{\pgfqpoint{2.153606in}{1.804214in}}{\pgfqpoint{2.143259in}{1.829196in}}{\pgfqpoint{2.124842in}{1.847613in}}%
\pgfpathcurveto{\pgfqpoint{2.106425in}{1.866029in}}{\pgfqpoint{2.081443in}{1.876377in}}{\pgfqpoint{2.055397in}{1.876377in}}%
\pgfpathcurveto{\pgfqpoint{2.029352in}{1.876377in}}{\pgfqpoint{2.004370in}{1.866029in}}{\pgfqpoint{1.985953in}{1.847613in}}%
\pgfpathcurveto{\pgfqpoint{1.967536in}{1.829196in}}{\pgfqpoint{1.957188in}{1.804214in}}{\pgfqpoint{1.957188in}{1.778168in}}%
\pgfpathcurveto{\pgfqpoint{1.957188in}{1.752123in}}{\pgfqpoint{1.967536in}{1.727141in}}{\pgfqpoint{1.985953in}{1.708724in}}%
\pgfpathcurveto{\pgfqpoint{2.004370in}{1.690307in}}{\pgfqpoint{2.029352in}{1.679959in}}{\pgfqpoint{2.055397in}{1.679959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687090in}{1.672181in}}%
\pgfpathcurveto{\pgfqpoint{1.713135in}{1.672181in}}{\pgfqpoint{1.738118in}{1.682529in}}{\pgfqpoint{1.756535in}{1.700946in}}%
\pgfpathcurveto{\pgfqpoint{1.774951in}{1.719362in}}{\pgfqpoint{1.785299in}{1.744345in}}{\pgfqpoint{1.785299in}{1.770390in}}%
\pgfpathcurveto{\pgfqpoint{1.785299in}{1.796435in}}{\pgfqpoint{1.774951in}{1.821418in}}{\pgfqpoint{1.756535in}{1.839834in}}%
\pgfpathcurveto{\pgfqpoint{1.738118in}{1.858251in}}{\pgfqpoint{1.713135in}{1.868599in}}{\pgfqpoint{1.687090in}{1.868599in}}%
\pgfpathcurveto{\pgfqpoint{1.661045in}{1.868599in}}{\pgfqpoint{1.636062in}{1.858251in}}{\pgfqpoint{1.617646in}{1.839834in}}%
\pgfpathcurveto{\pgfqpoint{1.599229in}{1.821418in}}{\pgfqpoint{1.588881in}{1.796435in}}{\pgfqpoint{1.588881in}{1.770390in}}%
\pgfpathcurveto{\pgfqpoint{1.588881in}{1.744345in}}{\pgfqpoint{1.599229in}{1.719362in}}{\pgfqpoint{1.617646in}{1.700946in}}%
\pgfpathcurveto{\pgfqpoint{1.636062in}{1.682529in}}{\pgfqpoint{1.661045in}{1.672181in}}{\pgfqpoint{1.687090in}{1.672181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883642in}{1.990741in}}%
\pgfpathcurveto{\pgfqpoint{1.909688in}{1.990741in}}{\pgfqpoint{1.934670in}{2.001089in}}{\pgfqpoint{1.953087in}{2.019506in}}%
\pgfpathcurveto{\pgfqpoint{1.971504in}{2.037923in}}{\pgfqpoint{1.981852in}{2.062905in}}{\pgfqpoint{1.981852in}{2.088951in}}%
\pgfpathcurveto{\pgfqpoint{1.981852in}{2.114996in}}{\pgfqpoint{1.971504in}{2.139978in}}{\pgfqpoint{1.953087in}{2.158395in}}%
\pgfpathcurveto{\pgfqpoint{1.934670in}{2.176812in}}{\pgfqpoint{1.909688in}{2.187160in}}{\pgfqpoint{1.883642in}{2.187160in}}%
\pgfpathcurveto{\pgfqpoint{1.857597in}{2.187160in}}{\pgfqpoint{1.832615in}{2.176812in}}{\pgfqpoint{1.814198in}{2.158395in}}%
\pgfpathcurveto{\pgfqpoint{1.795781in}{2.139978in}}{\pgfqpoint{1.785433in}{2.114996in}}{\pgfqpoint{1.785433in}{2.088951in}}%
\pgfpathcurveto{\pgfqpoint{1.785433in}{2.062905in}}{\pgfqpoint{1.795781in}{2.037923in}}{\pgfqpoint{1.814198in}{2.019506in}}%
\pgfpathcurveto{\pgfqpoint{1.832615in}{2.001089in}}{\pgfqpoint{1.857597in}{1.990741in}}{\pgfqpoint{1.883642in}{1.990741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165959in}{1.260147in}}%
\pgfpathcurveto{\pgfqpoint{2.192004in}{1.260147in}}{\pgfqpoint{2.216986in}{1.270495in}}{\pgfqpoint{2.235403in}{1.288912in}}%
\pgfpathcurveto{\pgfqpoint{2.253820in}{1.307329in}}{\pgfqpoint{2.264168in}{1.332311in}}{\pgfqpoint{2.264168in}{1.358356in}}%
\pgfpathcurveto{\pgfqpoint{2.264168in}{1.384402in}}{\pgfqpoint{2.253820in}{1.409384in}}{\pgfqpoint{2.235403in}{1.427801in}}%
\pgfpathcurveto{\pgfqpoint{2.216986in}{1.446218in}}{\pgfqpoint{2.192004in}{1.456566in}}{\pgfqpoint{2.165959in}{1.456566in}}%
\pgfpathcurveto{\pgfqpoint{2.139913in}{1.456566in}}{\pgfqpoint{2.114931in}{1.446218in}}{\pgfqpoint{2.096514in}{1.427801in}}%
\pgfpathcurveto{\pgfqpoint{2.078098in}{1.409384in}}{\pgfqpoint{2.067750in}{1.384402in}}{\pgfqpoint{2.067750in}{1.358356in}}%
\pgfpathcurveto{\pgfqpoint{2.067750in}{1.332311in}}{\pgfqpoint{2.078098in}{1.307329in}}{\pgfqpoint{2.096514in}{1.288912in}}%
\pgfpathcurveto{\pgfqpoint{2.114931in}{1.270495in}}{\pgfqpoint{2.139913in}{1.260147in}}{\pgfqpoint{2.165959in}{1.260147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163596in}{1.674459in}}%
\pgfpathcurveto{\pgfqpoint{2.189642in}{1.674459in}}{\pgfqpoint{2.214624in}{1.684807in}}{\pgfqpoint{2.233041in}{1.703223in}}%
\pgfpathcurveto{\pgfqpoint{2.251458in}{1.721640in}}{\pgfqpoint{2.261805in}{1.746623in}}{\pgfqpoint{2.261805in}{1.772668in}}%
\pgfpathcurveto{\pgfqpoint{2.261805in}{1.798713in}}{\pgfqpoint{2.251458in}{1.823695in}}{\pgfqpoint{2.233041in}{1.842112in}}%
\pgfpathcurveto{\pgfqpoint{2.214624in}{1.860529in}}{\pgfqpoint{2.189642in}{1.870877in}}{\pgfqpoint{2.163596in}{1.870877in}}%
\pgfpathcurveto{\pgfqpoint{2.137551in}{1.870877in}}{\pgfqpoint{2.112569in}{1.860529in}}{\pgfqpoint{2.094152in}{1.842112in}}%
\pgfpathcurveto{\pgfqpoint{2.075735in}{1.823695in}}{\pgfqpoint{2.065387in}{1.798713in}}{\pgfqpoint{2.065387in}{1.772668in}}%
\pgfpathcurveto{\pgfqpoint{2.065387in}{1.746623in}}{\pgfqpoint{2.075735in}{1.721640in}}{\pgfqpoint{2.094152in}{1.703223in}}%
\pgfpathcurveto{\pgfqpoint{2.112569in}{1.684807in}}{\pgfqpoint{2.137551in}{1.674459in}}{\pgfqpoint{2.163596in}{1.674459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097439in}{1.859547in}}%
\pgfpathcurveto{\pgfqpoint{2.123484in}{1.859547in}}{\pgfqpoint{2.148467in}{1.869895in}}{\pgfqpoint{2.166883in}{1.888312in}}%
\pgfpathcurveto{\pgfqpoint{2.185300in}{1.906728in}}{\pgfqpoint{2.195648in}{1.931711in}}{\pgfqpoint{2.195648in}{1.957756in}}%
\pgfpathcurveto{\pgfqpoint{2.195648in}{1.983801in}}{\pgfqpoint{2.185300in}{2.008784in}}{\pgfqpoint{2.166883in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{2.148467in}{2.045617in}}{\pgfqpoint{2.123484in}{2.055965in}}{\pgfqpoint{2.097439in}{2.055965in}}%
\pgfpathcurveto{\pgfqpoint{2.071394in}{2.055965in}}{\pgfqpoint{2.046411in}{2.045617in}}{\pgfqpoint{2.027995in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{2.009578in}{2.008784in}}{\pgfqpoint{1.999230in}{1.983801in}}{\pgfqpoint{1.999230in}{1.957756in}}%
\pgfpathcurveto{\pgfqpoint{1.999230in}{1.931711in}}{\pgfqpoint{2.009578in}{1.906728in}}{\pgfqpoint{2.027995in}{1.888312in}}%
\pgfpathcurveto{\pgfqpoint{2.046411in}{1.869895in}}{\pgfqpoint{2.071394in}{1.859547in}}{\pgfqpoint{2.097439in}{1.859547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105926in}{1.353907in}}%
\pgfpathcurveto{\pgfqpoint{3.131972in}{1.353907in}}{\pgfqpoint{3.156954in}{1.364255in}}{\pgfqpoint{3.175371in}{1.382672in}}%
\pgfpathcurveto{\pgfqpoint{3.193788in}{1.401089in}}{\pgfqpoint{3.204136in}{1.426071in}}{\pgfqpoint{3.204136in}{1.452117in}}%
\pgfpathcurveto{\pgfqpoint{3.204136in}{1.478162in}}{\pgfqpoint{3.193788in}{1.503144in}}{\pgfqpoint{3.175371in}{1.521561in}}%
\pgfpathcurveto{\pgfqpoint{3.156954in}{1.539978in}}{\pgfqpoint{3.131972in}{1.550326in}}{\pgfqpoint{3.105926in}{1.550326in}}%
\pgfpathcurveto{\pgfqpoint{3.079881in}{1.550326in}}{\pgfqpoint{3.054899in}{1.539978in}}{\pgfqpoint{3.036482in}{1.521561in}}%
\pgfpathcurveto{\pgfqpoint{3.018065in}{1.503144in}}{\pgfqpoint{3.007717in}{1.478162in}}{\pgfqpoint{3.007717in}{1.452117in}}%
\pgfpathcurveto{\pgfqpoint{3.007717in}{1.426071in}}{\pgfqpoint{3.018065in}{1.401089in}}{\pgfqpoint{3.036482in}{1.382672in}}%
\pgfpathcurveto{\pgfqpoint{3.054899in}{1.364255in}}{\pgfqpoint{3.079881in}{1.353907in}}{\pgfqpoint{3.105926in}{1.353907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737824in}{1.845831in}}%
\pgfpathcurveto{\pgfqpoint{1.763870in}{1.845831in}}{\pgfqpoint{1.788852in}{1.856179in}}{\pgfqpoint{1.807269in}{1.874596in}}%
\pgfpathcurveto{\pgfqpoint{1.825685in}{1.893013in}}{\pgfqpoint{1.836033in}{1.917995in}}{\pgfqpoint{1.836033in}{1.944041in}}%
\pgfpathcurveto{\pgfqpoint{1.836033in}{1.970086in}}{\pgfqpoint{1.825685in}{1.995068in}}{\pgfqpoint{1.807269in}{2.013485in}}%
\pgfpathcurveto{\pgfqpoint{1.788852in}{2.031902in}}{\pgfqpoint{1.763870in}{2.042250in}}{\pgfqpoint{1.737824in}{2.042250in}}%
\pgfpathcurveto{\pgfqpoint{1.711779in}{2.042250in}}{\pgfqpoint{1.686797in}{2.031902in}}{\pgfqpoint{1.668380in}{2.013485in}}%
\pgfpathcurveto{\pgfqpoint{1.649963in}{1.995068in}}{\pgfqpoint{1.639615in}{1.970086in}}{\pgfqpoint{1.639615in}{1.944041in}}%
\pgfpathcurveto{\pgfqpoint{1.639615in}{1.917995in}}{\pgfqpoint{1.649963in}{1.893013in}}{\pgfqpoint{1.668380in}{1.874596in}}%
\pgfpathcurveto{\pgfqpoint{1.686797in}{1.856179in}}{\pgfqpoint{1.711779in}{1.845831in}}{\pgfqpoint{1.737824in}{1.845831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067368in}{1.674732in}}%
\pgfpathcurveto{\pgfqpoint{2.093413in}{1.674732in}}{\pgfqpoint{2.118395in}{1.685079in}}{\pgfqpoint{2.136812in}{1.703496in}}%
\pgfpathcurveto{\pgfqpoint{2.155229in}{1.721913in}}{\pgfqpoint{2.165577in}{1.746895in}}{\pgfqpoint{2.165577in}{1.772941in}}%
\pgfpathcurveto{\pgfqpoint{2.165577in}{1.798986in}}{\pgfqpoint{2.155229in}{1.823968in}}{\pgfqpoint{2.136812in}{1.842385in}}%
\pgfpathcurveto{\pgfqpoint{2.118395in}{1.860802in}}{\pgfqpoint{2.093413in}{1.871150in}}{\pgfqpoint{2.067368in}{1.871150in}}%
\pgfpathcurveto{\pgfqpoint{2.041322in}{1.871150in}}{\pgfqpoint{2.016340in}{1.860802in}}{\pgfqpoint{1.997923in}{1.842385in}}%
\pgfpathcurveto{\pgfqpoint{1.979506in}{1.823968in}}{\pgfqpoint{1.969158in}{1.798986in}}{\pgfqpoint{1.969158in}{1.772941in}}%
\pgfpathcurveto{\pgfqpoint{1.969158in}{1.746895in}}{\pgfqpoint{1.979506in}{1.721913in}}{\pgfqpoint{1.997923in}{1.703496in}}%
\pgfpathcurveto{\pgfqpoint{2.016340in}{1.685079in}}{\pgfqpoint{2.041322in}{1.674732in}}{\pgfqpoint{2.067368in}{1.674732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371200in}{1.153361in}}%
\pgfpathcurveto{\pgfqpoint{3.397245in}{1.153361in}}{\pgfqpoint{3.422227in}{1.163709in}}{\pgfqpoint{3.440644in}{1.182126in}}%
\pgfpathcurveto{\pgfqpoint{3.459061in}{1.200543in}}{\pgfqpoint{3.469409in}{1.225525in}}{\pgfqpoint{3.469409in}{1.251571in}}%
\pgfpathcurveto{\pgfqpoint{3.469409in}{1.277616in}}{\pgfqpoint{3.459061in}{1.302598in}}{\pgfqpoint{3.440644in}{1.321015in}}%
\pgfpathcurveto{\pgfqpoint{3.422227in}{1.339432in}}{\pgfqpoint{3.397245in}{1.349780in}}{\pgfqpoint{3.371200in}{1.349780in}}%
\pgfpathcurveto{\pgfqpoint{3.345154in}{1.349780in}}{\pgfqpoint{3.320172in}{1.339432in}}{\pgfqpoint{3.301755in}{1.321015in}}%
\pgfpathcurveto{\pgfqpoint{3.283338in}{1.302598in}}{\pgfqpoint{3.272990in}{1.277616in}}{\pgfqpoint{3.272990in}{1.251571in}}%
\pgfpathcurveto{\pgfqpoint{3.272990in}{1.225525in}}{\pgfqpoint{3.283338in}{1.200543in}}{\pgfqpoint{3.301755in}{1.182126in}}%
\pgfpathcurveto{\pgfqpoint{3.320172in}{1.163709in}}{\pgfqpoint{3.345154in}{1.153361in}}{\pgfqpoint{3.371200in}{1.153361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792767in}{1.462843in}}%
\pgfpathcurveto{\pgfqpoint{1.818813in}{1.462843in}}{\pgfqpoint{1.843795in}{1.473191in}}{\pgfqpoint{1.862212in}{1.491608in}}%
\pgfpathcurveto{\pgfqpoint{1.880629in}{1.510025in}}{\pgfqpoint{1.890977in}{1.535007in}}{\pgfqpoint{1.890977in}{1.561052in}}%
\pgfpathcurveto{\pgfqpoint{1.890977in}{1.587098in}}{\pgfqpoint{1.880629in}{1.612080in}}{\pgfqpoint{1.862212in}{1.630497in}}%
\pgfpathcurveto{\pgfqpoint{1.843795in}{1.648913in}}{\pgfqpoint{1.818813in}{1.659261in}}{\pgfqpoint{1.792767in}{1.659261in}}%
\pgfpathcurveto{\pgfqpoint{1.766722in}{1.659261in}}{\pgfqpoint{1.741740in}{1.648913in}}{\pgfqpoint{1.723323in}{1.630497in}}%
\pgfpathcurveto{\pgfqpoint{1.704906in}{1.612080in}}{\pgfqpoint{1.694558in}{1.587098in}}{\pgfqpoint{1.694558in}{1.561052in}}%
\pgfpathcurveto{\pgfqpoint{1.694558in}{1.535007in}}{\pgfqpoint{1.704906in}{1.510025in}}{\pgfqpoint{1.723323in}{1.491608in}}%
\pgfpathcurveto{\pgfqpoint{1.741740in}{1.473191in}}{\pgfqpoint{1.766722in}{1.462843in}}{\pgfqpoint{1.792767in}{1.462843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713182in}{1.091776in}}%
\pgfpathcurveto{\pgfqpoint{2.739228in}{1.091776in}}{\pgfqpoint{2.764210in}{1.102124in}}{\pgfqpoint{2.782627in}{1.120541in}}%
\pgfpathcurveto{\pgfqpoint{2.801044in}{1.138958in}}{\pgfqpoint{2.811392in}{1.163940in}}{\pgfqpoint{2.811392in}{1.189985in}}%
\pgfpathcurveto{\pgfqpoint{2.811392in}{1.216031in}}{\pgfqpoint{2.801044in}{1.241013in}}{\pgfqpoint{2.782627in}{1.259430in}}%
\pgfpathcurveto{\pgfqpoint{2.764210in}{1.277847in}}{\pgfqpoint{2.739228in}{1.288195in}}{\pgfqpoint{2.713182in}{1.288195in}}%
\pgfpathcurveto{\pgfqpoint{2.687137in}{1.288195in}}{\pgfqpoint{2.662155in}{1.277847in}}{\pgfqpoint{2.643738in}{1.259430in}}%
\pgfpathcurveto{\pgfqpoint{2.625321in}{1.241013in}}{\pgfqpoint{2.614973in}{1.216031in}}{\pgfqpoint{2.614973in}{1.189985in}}%
\pgfpathcurveto{\pgfqpoint{2.614973in}{1.163940in}}{\pgfqpoint{2.625321in}{1.138958in}}{\pgfqpoint{2.643738in}{1.120541in}}%
\pgfpathcurveto{\pgfqpoint{2.662155in}{1.102124in}}{\pgfqpoint{2.687137in}{1.091776in}}{\pgfqpoint{2.713182in}{1.091776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732395in}{1.506499in}}%
\pgfpathcurveto{\pgfqpoint{1.758440in}{1.506499in}}{\pgfqpoint{1.783422in}{1.516847in}}{\pgfqpoint{1.801839in}{1.535264in}}%
\pgfpathcurveto{\pgfqpoint{1.820256in}{1.553681in}}{\pgfqpoint{1.830604in}{1.578663in}}{\pgfqpoint{1.830604in}{1.604708in}}%
\pgfpathcurveto{\pgfqpoint{1.830604in}{1.630754in}}{\pgfqpoint{1.820256in}{1.655736in}}{\pgfqpoint{1.801839in}{1.674153in}}%
\pgfpathcurveto{\pgfqpoint{1.783422in}{1.692570in}}{\pgfqpoint{1.758440in}{1.702918in}}{\pgfqpoint{1.732395in}{1.702918in}}%
\pgfpathcurveto{\pgfqpoint{1.706349in}{1.702918in}}{\pgfqpoint{1.681367in}{1.692570in}}{\pgfqpoint{1.662950in}{1.674153in}}%
\pgfpathcurveto{\pgfqpoint{1.644533in}{1.655736in}}{\pgfqpoint{1.634185in}{1.630754in}}{\pgfqpoint{1.634185in}{1.604708in}}%
\pgfpathcurveto{\pgfqpoint{1.634185in}{1.578663in}}{\pgfqpoint{1.644533in}{1.553681in}}{\pgfqpoint{1.662950in}{1.535264in}}%
\pgfpathcurveto{\pgfqpoint{1.681367in}{1.516847in}}{\pgfqpoint{1.706349in}{1.506499in}}{\pgfqpoint{1.732395in}{1.506499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925110in}{1.096736in}}%
\pgfpathcurveto{\pgfqpoint{2.951156in}{1.096736in}}{\pgfqpoint{2.976138in}{1.107084in}}{\pgfqpoint{2.994555in}{1.125501in}}%
\pgfpathcurveto{\pgfqpoint{3.012972in}{1.143918in}}{\pgfqpoint{3.023320in}{1.168900in}}{\pgfqpoint{3.023320in}{1.194946in}}%
\pgfpathcurveto{\pgfqpoint{3.023320in}{1.220991in}}{\pgfqpoint{3.012972in}{1.245973in}}{\pgfqpoint{2.994555in}{1.264390in}}%
\pgfpathcurveto{\pgfqpoint{2.976138in}{1.282807in}}{\pgfqpoint{2.951156in}{1.293155in}}{\pgfqpoint{2.925110in}{1.293155in}}%
\pgfpathcurveto{\pgfqpoint{2.899065in}{1.293155in}}{\pgfqpoint{2.874083in}{1.282807in}}{\pgfqpoint{2.855666in}{1.264390in}}%
\pgfpathcurveto{\pgfqpoint{2.837249in}{1.245973in}}{\pgfqpoint{2.826901in}{1.220991in}}{\pgfqpoint{2.826901in}{1.194946in}}%
\pgfpathcurveto{\pgfqpoint{2.826901in}{1.168900in}}{\pgfqpoint{2.837249in}{1.143918in}}{\pgfqpoint{2.855666in}{1.125501in}}%
\pgfpathcurveto{\pgfqpoint{2.874083in}{1.107084in}}{\pgfqpoint{2.899065in}{1.096736in}}{\pgfqpoint{2.925110in}{1.096736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891222in}{2.060412in}}%
\pgfpathcurveto{\pgfqpoint{1.917268in}{2.060412in}}{\pgfqpoint{1.942250in}{2.070760in}}{\pgfqpoint{1.960667in}{2.089177in}}%
\pgfpathcurveto{\pgfqpoint{1.979084in}{2.107594in}}{\pgfqpoint{1.989432in}{2.132576in}}{\pgfqpoint{1.989432in}{2.158621in}}%
\pgfpathcurveto{\pgfqpoint{1.989432in}{2.184667in}}{\pgfqpoint{1.979084in}{2.209649in}}{\pgfqpoint{1.960667in}{2.228066in}}%
\pgfpathcurveto{\pgfqpoint{1.942250in}{2.246483in}}{\pgfqpoint{1.917268in}{2.256831in}}{\pgfqpoint{1.891222in}{2.256831in}}%
\pgfpathcurveto{\pgfqpoint{1.865177in}{2.256831in}}{\pgfqpoint{1.840195in}{2.246483in}}{\pgfqpoint{1.821778in}{2.228066in}}%
\pgfpathcurveto{\pgfqpoint{1.803361in}{2.209649in}}{\pgfqpoint{1.793013in}{2.184667in}}{\pgfqpoint{1.793013in}{2.158621in}}%
\pgfpathcurveto{\pgfqpoint{1.793013in}{2.132576in}}{\pgfqpoint{1.803361in}{2.107594in}}{\pgfqpoint{1.821778in}{2.089177in}}%
\pgfpathcurveto{\pgfqpoint{1.840195in}{2.070760in}}{\pgfqpoint{1.865177in}{2.060412in}}{\pgfqpoint{1.891222in}{2.060412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755283in}{1.506983in}}%
\pgfpathcurveto{\pgfqpoint{2.781328in}{1.506983in}}{\pgfqpoint{2.806310in}{1.517331in}}{\pgfqpoint{2.824727in}{1.535748in}}%
\pgfpathcurveto{\pgfqpoint{2.843144in}{1.554165in}}{\pgfqpoint{2.853492in}{1.579147in}}{\pgfqpoint{2.853492in}{1.605192in}}%
\pgfpathcurveto{\pgfqpoint{2.853492in}{1.631238in}}{\pgfqpoint{2.843144in}{1.656220in}}{\pgfqpoint{2.824727in}{1.674637in}}%
\pgfpathcurveto{\pgfqpoint{2.806310in}{1.693053in}}{\pgfqpoint{2.781328in}{1.703401in}}{\pgfqpoint{2.755283in}{1.703401in}}%
\pgfpathcurveto{\pgfqpoint{2.729238in}{1.703401in}}{\pgfqpoint{2.704255in}{1.693053in}}{\pgfqpoint{2.685838in}{1.674637in}}%
\pgfpathcurveto{\pgfqpoint{2.667422in}{1.656220in}}{\pgfqpoint{2.657074in}{1.631238in}}{\pgfqpoint{2.657074in}{1.605192in}}%
\pgfpathcurveto{\pgfqpoint{2.657074in}{1.579147in}}{\pgfqpoint{2.667422in}{1.554165in}}{\pgfqpoint{2.685838in}{1.535748in}}%
\pgfpathcurveto{\pgfqpoint{2.704255in}{1.517331in}}{\pgfqpoint{2.729238in}{1.506983in}}{\pgfqpoint{2.755283in}{1.506983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128566in}{1.681674in}}%
\pgfpathcurveto{\pgfqpoint{2.154611in}{1.681674in}}{\pgfqpoint{2.179593in}{1.692022in}}{\pgfqpoint{2.198010in}{1.710439in}}%
\pgfpathcurveto{\pgfqpoint{2.216427in}{1.728856in}}{\pgfqpoint{2.226775in}{1.753838in}}{\pgfqpoint{2.226775in}{1.779883in}}%
\pgfpathcurveto{\pgfqpoint{2.226775in}{1.805929in}}{\pgfqpoint{2.216427in}{1.830911in}}{\pgfqpoint{2.198010in}{1.849328in}}%
\pgfpathcurveto{\pgfqpoint{2.179593in}{1.867745in}}{\pgfqpoint{2.154611in}{1.878093in}}{\pgfqpoint{2.128566in}{1.878093in}}%
\pgfpathcurveto{\pgfqpoint{2.102520in}{1.878093in}}{\pgfqpoint{2.077538in}{1.867745in}}{\pgfqpoint{2.059121in}{1.849328in}}%
\pgfpathcurveto{\pgfqpoint{2.040704in}{1.830911in}}{\pgfqpoint{2.030357in}{1.805929in}}{\pgfqpoint{2.030357in}{1.779883in}}%
\pgfpathcurveto{\pgfqpoint{2.030357in}{1.753838in}}{\pgfqpoint{2.040704in}{1.728856in}}{\pgfqpoint{2.059121in}{1.710439in}}%
\pgfpathcurveto{\pgfqpoint{2.077538in}{1.692022in}}{\pgfqpoint{2.102520in}{1.681674in}}{\pgfqpoint{2.128566in}{1.681674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858828in}{2.217428in}}%
\pgfpathcurveto{\pgfqpoint{1.884874in}{2.217428in}}{\pgfqpoint{1.909856in}{2.227776in}}{\pgfqpoint{1.928273in}{2.246193in}}%
\pgfpathcurveto{\pgfqpoint{1.946690in}{2.264610in}}{\pgfqpoint{1.957038in}{2.289592in}}{\pgfqpoint{1.957038in}{2.315637in}}%
\pgfpathcurveto{\pgfqpoint{1.957038in}{2.341683in}}{\pgfqpoint{1.946690in}{2.366665in}}{\pgfqpoint{1.928273in}{2.385082in}}%
\pgfpathcurveto{\pgfqpoint{1.909856in}{2.403499in}}{\pgfqpoint{1.884874in}{2.413847in}}{\pgfqpoint{1.858828in}{2.413847in}}%
\pgfpathcurveto{\pgfqpoint{1.832783in}{2.413847in}}{\pgfqpoint{1.807801in}{2.403499in}}{\pgfqpoint{1.789384in}{2.385082in}}%
\pgfpathcurveto{\pgfqpoint{1.770967in}{2.366665in}}{\pgfqpoint{1.760619in}{2.341683in}}{\pgfqpoint{1.760619in}{2.315637in}}%
\pgfpathcurveto{\pgfqpoint{1.760619in}{2.289592in}}{\pgfqpoint{1.770967in}{2.264610in}}{\pgfqpoint{1.789384in}{2.246193in}}%
\pgfpathcurveto{\pgfqpoint{1.807801in}{2.227776in}}{\pgfqpoint{1.832783in}{2.217428in}}{\pgfqpoint{1.858828in}{2.217428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540604in}{1.652665in}}%
\pgfpathcurveto{\pgfqpoint{2.566650in}{1.652665in}}{\pgfqpoint{2.591632in}{1.663012in}}{\pgfqpoint{2.610049in}{1.681429in}}%
\pgfpathcurveto{\pgfqpoint{2.628466in}{1.699846in}}{\pgfqpoint{2.638814in}{1.724828in}}{\pgfqpoint{2.638814in}{1.750874in}}%
\pgfpathcurveto{\pgfqpoint{2.638814in}{1.776919in}}{\pgfqpoint{2.628466in}{1.801901in}}{\pgfqpoint{2.610049in}{1.820318in}}%
\pgfpathcurveto{\pgfqpoint{2.591632in}{1.838735in}}{\pgfqpoint{2.566650in}{1.849083in}}{\pgfqpoint{2.540604in}{1.849083in}}%
\pgfpathcurveto{\pgfqpoint{2.514559in}{1.849083in}}{\pgfqpoint{2.489577in}{1.838735in}}{\pgfqpoint{2.471160in}{1.820318in}}%
\pgfpathcurveto{\pgfqpoint{2.452743in}{1.801901in}}{\pgfqpoint{2.442395in}{1.776919in}}{\pgfqpoint{2.442395in}{1.750874in}}%
\pgfpathcurveto{\pgfqpoint{2.442395in}{1.724828in}}{\pgfqpoint{2.452743in}{1.699846in}}{\pgfqpoint{2.471160in}{1.681429in}}%
\pgfpathcurveto{\pgfqpoint{2.489577in}{1.663012in}}{\pgfqpoint{2.514559in}{1.652665in}}{\pgfqpoint{2.540604in}{1.652665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476876in}{1.679300in}}%
\pgfpathcurveto{\pgfqpoint{1.502921in}{1.679300in}}{\pgfqpoint{1.527903in}{1.689648in}}{\pgfqpoint{1.546320in}{1.708065in}}%
\pgfpathcurveto{\pgfqpoint{1.564737in}{1.726482in}}{\pgfqpoint{1.575085in}{1.751464in}}{\pgfqpoint{1.575085in}{1.777510in}}%
\pgfpathcurveto{\pgfqpoint{1.575085in}{1.803555in}}{\pgfqpoint{1.564737in}{1.828537in}}{\pgfqpoint{1.546320in}{1.846954in}}%
\pgfpathcurveto{\pgfqpoint{1.527903in}{1.865371in}}{\pgfqpoint{1.502921in}{1.875719in}}{\pgfqpoint{1.476876in}{1.875719in}}%
\pgfpathcurveto{\pgfqpoint{1.450831in}{1.875719in}}{\pgfqpoint{1.425848in}{1.865371in}}{\pgfqpoint{1.407431in}{1.846954in}}%
\pgfpathcurveto{\pgfqpoint{1.389015in}{1.828537in}}{\pgfqpoint{1.378667in}{1.803555in}}{\pgfqpoint{1.378667in}{1.777510in}}%
\pgfpathcurveto{\pgfqpoint{1.378667in}{1.751464in}}{\pgfqpoint{1.389015in}{1.726482in}}{\pgfqpoint{1.407431in}{1.708065in}}%
\pgfpathcurveto{\pgfqpoint{1.425848in}{1.689648in}}{\pgfqpoint{1.450831in}{1.679300in}}{\pgfqpoint{1.476876in}{1.679300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756226in}{1.800378in}}%
\pgfpathcurveto{\pgfqpoint{1.782271in}{1.800378in}}{\pgfqpoint{1.807254in}{1.810726in}}{\pgfqpoint{1.825670in}{1.829143in}}%
\pgfpathcurveto{\pgfqpoint{1.844087in}{1.847560in}}{\pgfqpoint{1.854435in}{1.872542in}}{\pgfqpoint{1.854435in}{1.898588in}}%
\pgfpathcurveto{\pgfqpoint{1.854435in}{1.924633in}}{\pgfqpoint{1.844087in}{1.949615in}}{\pgfqpoint{1.825670in}{1.968032in}}%
\pgfpathcurveto{\pgfqpoint{1.807254in}{1.986449in}}{\pgfqpoint{1.782271in}{1.996797in}}{\pgfqpoint{1.756226in}{1.996797in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{1.996797in}}{\pgfqpoint{1.705198in}{1.986449in}}{\pgfqpoint{1.686782in}{1.968032in}}%
\pgfpathcurveto{\pgfqpoint{1.668365in}{1.949615in}}{\pgfqpoint{1.658017in}{1.924633in}}{\pgfqpoint{1.658017in}{1.898588in}}%
\pgfpathcurveto{\pgfqpoint{1.658017in}{1.872542in}}{\pgfqpoint{1.668365in}{1.847560in}}{\pgfqpoint{1.686782in}{1.829143in}}%
\pgfpathcurveto{\pgfqpoint{1.705198in}{1.810726in}}{\pgfqpoint{1.730181in}{1.800378in}}{\pgfqpoint{1.756226in}{1.800378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771426in}{1.493804in}}%
\pgfpathcurveto{\pgfqpoint{1.797471in}{1.493804in}}{\pgfqpoint{1.822453in}{1.504152in}}{\pgfqpoint{1.840870in}{1.522569in}}%
\pgfpathcurveto{\pgfqpoint{1.859287in}{1.540986in}}{\pgfqpoint{1.869635in}{1.565968in}}{\pgfqpoint{1.869635in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{1.869635in}{1.618059in}}{\pgfqpoint{1.859287in}{1.643041in}}{\pgfqpoint{1.840870in}{1.661458in}}%
\pgfpathcurveto{\pgfqpoint{1.822453in}{1.679875in}}{\pgfqpoint{1.797471in}{1.690223in}}{\pgfqpoint{1.771426in}{1.690223in}}%
\pgfpathcurveto{\pgfqpoint{1.745380in}{1.690223in}}{\pgfqpoint{1.720398in}{1.679875in}}{\pgfqpoint{1.701981in}{1.661458in}}%
\pgfpathcurveto{\pgfqpoint{1.683564in}{1.643041in}}{\pgfqpoint{1.673216in}{1.618059in}}{\pgfqpoint{1.673216in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{1.673216in}{1.565968in}}{\pgfqpoint{1.683564in}{1.540986in}}{\pgfqpoint{1.701981in}{1.522569in}}%
\pgfpathcurveto{\pgfqpoint{1.720398in}{1.504152in}}{\pgfqpoint{1.745380in}{1.493804in}}{\pgfqpoint{1.771426in}{1.493804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400008in}{1.161274in}}%
\pgfpathcurveto{\pgfqpoint{3.426053in}{1.161274in}}{\pgfqpoint{3.451035in}{1.171622in}}{\pgfqpoint{3.469452in}{1.190039in}}%
\pgfpathcurveto{\pgfqpoint{3.487869in}{1.208456in}}{\pgfqpoint{3.498217in}{1.233438in}}{\pgfqpoint{3.498217in}{1.259484in}}%
\pgfpathcurveto{\pgfqpoint{3.498217in}{1.285529in}}{\pgfqpoint{3.487869in}{1.310511in}}{\pgfqpoint{3.469452in}{1.328928in}}%
\pgfpathcurveto{\pgfqpoint{3.451035in}{1.347345in}}{\pgfqpoint{3.426053in}{1.357693in}}{\pgfqpoint{3.400008in}{1.357693in}}%
\pgfpathcurveto{\pgfqpoint{3.373962in}{1.357693in}}{\pgfqpoint{3.348980in}{1.347345in}}{\pgfqpoint{3.330563in}{1.328928in}}%
\pgfpathcurveto{\pgfqpoint{3.312147in}{1.310511in}}{\pgfqpoint{3.301799in}{1.285529in}}{\pgfqpoint{3.301799in}{1.259484in}}%
\pgfpathcurveto{\pgfqpoint{3.301799in}{1.233438in}}{\pgfqpoint{3.312147in}{1.208456in}}{\pgfqpoint{3.330563in}{1.190039in}}%
\pgfpathcurveto{\pgfqpoint{3.348980in}{1.171622in}}{\pgfqpoint{3.373962in}{1.161274in}}{\pgfqpoint{3.400008in}{1.161274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433961in}{1.326929in}}%
\pgfpathcurveto{\pgfqpoint{2.460006in}{1.326929in}}{\pgfqpoint{2.484988in}{1.337276in}}{\pgfqpoint{2.503405in}{1.355693in}}%
\pgfpathcurveto{\pgfqpoint{2.521822in}{1.374110in}}{\pgfqpoint{2.532170in}{1.399092in}}{\pgfqpoint{2.532170in}{1.425138in}}%
\pgfpathcurveto{\pgfqpoint{2.532170in}{1.451183in}}{\pgfqpoint{2.521822in}{1.476165in}}{\pgfqpoint{2.503405in}{1.494582in}}%
\pgfpathcurveto{\pgfqpoint{2.484988in}{1.512999in}}{\pgfqpoint{2.460006in}{1.523347in}}{\pgfqpoint{2.433961in}{1.523347in}}%
\pgfpathcurveto{\pgfqpoint{2.407916in}{1.523347in}}{\pgfqpoint{2.382933in}{1.512999in}}{\pgfqpoint{2.364516in}{1.494582in}}%
\pgfpathcurveto{\pgfqpoint{2.346100in}{1.476165in}}{\pgfqpoint{2.335752in}{1.451183in}}{\pgfqpoint{2.335752in}{1.425138in}}%
\pgfpathcurveto{\pgfqpoint{2.335752in}{1.399092in}}{\pgfqpoint{2.346100in}{1.374110in}}{\pgfqpoint{2.364516in}{1.355693in}}%
\pgfpathcurveto{\pgfqpoint{2.382933in}{1.337276in}}{\pgfqpoint{2.407916in}{1.326929in}}{\pgfqpoint{2.433961in}{1.326929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768741in}{1.904485in}}%
\pgfpathcurveto{\pgfqpoint{1.794786in}{1.904485in}}{\pgfqpoint{1.819769in}{1.914833in}}{\pgfqpoint{1.838186in}{1.933250in}}%
\pgfpathcurveto{\pgfqpoint{1.856602in}{1.951667in}}{\pgfqpoint{1.866950in}{1.976649in}}{\pgfqpoint{1.866950in}{2.002695in}}%
\pgfpathcurveto{\pgfqpoint{1.866950in}{2.028740in}}{\pgfqpoint{1.856602in}{2.053722in}}{\pgfqpoint{1.838186in}{2.072139in}}%
\pgfpathcurveto{\pgfqpoint{1.819769in}{2.090556in}}{\pgfqpoint{1.794786in}{2.100904in}}{\pgfqpoint{1.768741in}{2.100904in}}%
\pgfpathcurveto{\pgfqpoint{1.742696in}{2.100904in}}{\pgfqpoint{1.717713in}{2.090556in}}{\pgfqpoint{1.699297in}{2.072139in}}%
\pgfpathcurveto{\pgfqpoint{1.680880in}{2.053722in}}{\pgfqpoint{1.670532in}{2.028740in}}{\pgfqpoint{1.670532in}{2.002695in}}%
\pgfpathcurveto{\pgfqpoint{1.670532in}{1.976649in}}{\pgfqpoint{1.680880in}{1.951667in}}{\pgfqpoint{1.699297in}{1.933250in}}%
\pgfpathcurveto{\pgfqpoint{1.717713in}{1.914833in}}{\pgfqpoint{1.742696in}{1.904485in}}{\pgfqpoint{1.768741in}{1.904485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146822in}{1.311714in}}%
\pgfpathcurveto{\pgfqpoint{2.172867in}{1.311714in}}{\pgfqpoint{2.197850in}{1.322062in}}{\pgfqpoint{2.216266in}{1.340479in}}%
\pgfpathcurveto{\pgfqpoint{2.234683in}{1.358896in}}{\pgfqpoint{2.245031in}{1.383878in}}{\pgfqpoint{2.245031in}{1.409923in}}%
\pgfpathcurveto{\pgfqpoint{2.245031in}{1.435969in}}{\pgfqpoint{2.234683in}{1.460951in}}{\pgfqpoint{2.216266in}{1.479368in}}%
\pgfpathcurveto{\pgfqpoint{2.197850in}{1.497785in}}{\pgfqpoint{2.172867in}{1.508133in}}{\pgfqpoint{2.146822in}{1.508133in}}%
\pgfpathcurveto{\pgfqpoint{2.120777in}{1.508133in}}{\pgfqpoint{2.095794in}{1.497785in}}{\pgfqpoint{2.077378in}{1.479368in}}%
\pgfpathcurveto{\pgfqpoint{2.058961in}{1.460951in}}{\pgfqpoint{2.048613in}{1.435969in}}{\pgfqpoint{2.048613in}{1.409923in}}%
\pgfpathcurveto{\pgfqpoint{2.048613in}{1.383878in}}{\pgfqpoint{2.058961in}{1.358896in}}{\pgfqpoint{2.077378in}{1.340479in}}%
\pgfpathcurveto{\pgfqpoint{2.095794in}{1.322062in}}{\pgfqpoint{2.120777in}{1.311714in}}{\pgfqpoint{2.146822in}{1.311714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893587in}{1.146312in}}%
\pgfpathcurveto{\pgfqpoint{2.919633in}{1.146312in}}{\pgfqpoint{2.944615in}{1.156660in}}{\pgfqpoint{2.963032in}{1.175077in}}%
\pgfpathcurveto{\pgfqpoint{2.981449in}{1.193494in}}{\pgfqpoint{2.991797in}{1.218476in}}{\pgfqpoint{2.991797in}{1.244521in}}%
\pgfpathcurveto{\pgfqpoint{2.991797in}{1.270567in}}{\pgfqpoint{2.981449in}{1.295549in}}{\pgfqpoint{2.963032in}{1.313966in}}%
\pgfpathcurveto{\pgfqpoint{2.944615in}{1.332383in}}{\pgfqpoint{2.919633in}{1.342731in}}{\pgfqpoint{2.893587in}{1.342731in}}%
\pgfpathcurveto{\pgfqpoint{2.867542in}{1.342731in}}{\pgfqpoint{2.842560in}{1.332383in}}{\pgfqpoint{2.824143in}{1.313966in}}%
\pgfpathcurveto{\pgfqpoint{2.805726in}{1.295549in}}{\pgfqpoint{2.795378in}{1.270567in}}{\pgfqpoint{2.795378in}{1.244521in}}%
\pgfpathcurveto{\pgfqpoint{2.795378in}{1.218476in}}{\pgfqpoint{2.805726in}{1.193494in}}{\pgfqpoint{2.824143in}{1.175077in}}%
\pgfpathcurveto{\pgfqpoint{2.842560in}{1.156660in}}{\pgfqpoint{2.867542in}{1.146312in}}{\pgfqpoint{2.893587in}{1.146312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003508in}{1.580778in}}%
\pgfpathcurveto{\pgfqpoint{2.029553in}{1.580778in}}{\pgfqpoint{2.054536in}{1.591126in}}{\pgfqpoint{2.072952in}{1.609543in}}%
\pgfpathcurveto{\pgfqpoint{2.091369in}{1.627959in}}{\pgfqpoint{2.101717in}{1.652942in}}{\pgfqpoint{2.101717in}{1.678987in}}%
\pgfpathcurveto{\pgfqpoint{2.101717in}{1.705032in}}{\pgfqpoint{2.091369in}{1.730015in}}{\pgfqpoint{2.072952in}{1.748431in}}%
\pgfpathcurveto{\pgfqpoint{2.054536in}{1.766848in}}{\pgfqpoint{2.029553in}{1.777196in}}{\pgfqpoint{2.003508in}{1.777196in}}%
\pgfpathcurveto{\pgfqpoint{1.977463in}{1.777196in}}{\pgfqpoint{1.952480in}{1.766848in}}{\pgfqpoint{1.934063in}{1.748431in}}%
\pgfpathcurveto{\pgfqpoint{1.915647in}{1.730015in}}{\pgfqpoint{1.905299in}{1.705032in}}{\pgfqpoint{1.905299in}{1.678987in}}%
\pgfpathcurveto{\pgfqpoint{1.905299in}{1.652942in}}{\pgfqpoint{1.915647in}{1.627959in}}{\pgfqpoint{1.934063in}{1.609543in}}%
\pgfpathcurveto{\pgfqpoint{1.952480in}{1.591126in}}{\pgfqpoint{1.977463in}{1.580778in}}{\pgfqpoint{2.003508in}{1.580778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569995in}{1.288899in}}%
\pgfpathcurveto{\pgfqpoint{2.596041in}{1.288899in}}{\pgfqpoint{2.621023in}{1.299247in}}{\pgfqpoint{2.639440in}{1.317664in}}%
\pgfpathcurveto{\pgfqpoint{2.657856in}{1.336081in}}{\pgfqpoint{2.668204in}{1.361063in}}{\pgfqpoint{2.668204in}{1.387108in}}%
\pgfpathcurveto{\pgfqpoint{2.668204in}{1.413154in}}{\pgfqpoint{2.657856in}{1.438136in}}{\pgfqpoint{2.639440in}{1.456553in}}%
\pgfpathcurveto{\pgfqpoint{2.621023in}{1.474970in}}{\pgfqpoint{2.596041in}{1.485318in}}{\pgfqpoint{2.569995in}{1.485318in}}%
\pgfpathcurveto{\pgfqpoint{2.543950in}{1.485318in}}{\pgfqpoint{2.518968in}{1.474970in}}{\pgfqpoint{2.500551in}{1.456553in}}%
\pgfpathcurveto{\pgfqpoint{2.482134in}{1.438136in}}{\pgfqpoint{2.471786in}{1.413154in}}{\pgfqpoint{2.471786in}{1.387108in}}%
\pgfpathcurveto{\pgfqpoint{2.471786in}{1.361063in}}{\pgfqpoint{2.482134in}{1.336081in}}{\pgfqpoint{2.500551in}{1.317664in}}%
\pgfpathcurveto{\pgfqpoint{2.518968in}{1.299247in}}{\pgfqpoint{2.543950in}{1.288899in}}{\pgfqpoint{2.569995in}{1.288899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408491in}{1.091853in}}%
\pgfpathcurveto{\pgfqpoint{3.434536in}{1.091853in}}{\pgfqpoint{3.459519in}{1.102201in}}{\pgfqpoint{3.477935in}{1.120618in}}%
\pgfpathcurveto{\pgfqpoint{3.496352in}{1.139035in}}{\pgfqpoint{3.506700in}{1.164017in}}{\pgfqpoint{3.506700in}{1.190062in}}%
\pgfpathcurveto{\pgfqpoint{3.506700in}{1.216108in}}{\pgfqpoint{3.496352in}{1.241090in}}{\pgfqpoint{3.477935in}{1.259507in}}%
\pgfpathcurveto{\pgfqpoint{3.459519in}{1.277924in}}{\pgfqpoint{3.434536in}{1.288272in}}{\pgfqpoint{3.408491in}{1.288272in}}%
\pgfpathcurveto{\pgfqpoint{3.382446in}{1.288272in}}{\pgfqpoint{3.357463in}{1.277924in}}{\pgfqpoint{3.339046in}{1.259507in}}%
\pgfpathcurveto{\pgfqpoint{3.320630in}{1.241090in}}{\pgfqpoint{3.310282in}{1.216108in}}{\pgfqpoint{3.310282in}{1.190062in}}%
\pgfpathcurveto{\pgfqpoint{3.310282in}{1.164017in}}{\pgfqpoint{3.320630in}{1.139035in}}{\pgfqpoint{3.339046in}{1.120618in}}%
\pgfpathcurveto{\pgfqpoint{3.357463in}{1.102201in}}{\pgfqpoint{3.382446in}{1.091853in}}{\pgfqpoint{3.408491in}{1.091853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281644in}{1.848108in}}%
\pgfpathcurveto{\pgfqpoint{2.307690in}{1.848108in}}{\pgfqpoint{2.332672in}{1.858456in}}{\pgfqpoint{2.351089in}{1.876872in}}%
\pgfpathcurveto{\pgfqpoint{2.369506in}{1.895289in}}{\pgfqpoint{2.379854in}{1.920271in}}{\pgfqpoint{2.379854in}{1.946317in}}%
\pgfpathcurveto{\pgfqpoint{2.379854in}{1.972362in}}{\pgfqpoint{2.369506in}{1.997344in}}{\pgfqpoint{2.351089in}{2.015761in}}%
\pgfpathcurveto{\pgfqpoint{2.332672in}{2.034178in}}{\pgfqpoint{2.307690in}{2.044526in}}{\pgfqpoint{2.281644in}{2.044526in}}%
\pgfpathcurveto{\pgfqpoint{2.255599in}{2.044526in}}{\pgfqpoint{2.230617in}{2.034178in}}{\pgfqpoint{2.212200in}{2.015761in}}%
\pgfpathcurveto{\pgfqpoint{2.193783in}{1.997344in}}{\pgfqpoint{2.183435in}{1.972362in}}{\pgfqpoint{2.183435in}{1.946317in}}%
\pgfpathcurveto{\pgfqpoint{2.183435in}{1.920271in}}{\pgfqpoint{2.193783in}{1.895289in}}{\pgfqpoint{2.212200in}{1.876872in}}%
\pgfpathcurveto{\pgfqpoint{2.230617in}{1.858456in}}{\pgfqpoint{2.255599in}{1.848108in}}{\pgfqpoint{2.281644in}{1.848108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184544in}{1.622262in}}%
\pgfpathcurveto{\pgfqpoint{2.210589in}{1.622262in}}{\pgfqpoint{2.235571in}{1.632610in}}{\pgfqpoint{2.253988in}{1.651027in}}%
\pgfpathcurveto{\pgfqpoint{2.272405in}{1.669444in}}{\pgfqpoint{2.282753in}{1.694426in}}{\pgfqpoint{2.282753in}{1.720472in}}%
\pgfpathcurveto{\pgfqpoint{2.282753in}{1.746517in}}{\pgfqpoint{2.272405in}{1.771499in}}{\pgfqpoint{2.253988in}{1.789916in}}%
\pgfpathcurveto{\pgfqpoint{2.235571in}{1.808333in}}{\pgfqpoint{2.210589in}{1.818681in}}{\pgfqpoint{2.184544in}{1.818681in}}%
\pgfpathcurveto{\pgfqpoint{2.158498in}{1.818681in}}{\pgfqpoint{2.133516in}{1.808333in}}{\pgfqpoint{2.115099in}{1.789916in}}%
\pgfpathcurveto{\pgfqpoint{2.096682in}{1.771499in}}{\pgfqpoint{2.086334in}{1.746517in}}{\pgfqpoint{2.086334in}{1.720472in}}%
\pgfpathcurveto{\pgfqpoint{2.086334in}{1.694426in}}{\pgfqpoint{2.096682in}{1.669444in}}{\pgfqpoint{2.115099in}{1.651027in}}%
\pgfpathcurveto{\pgfqpoint{2.133516in}{1.632610in}}{\pgfqpoint{2.158498in}{1.622262in}}{\pgfqpoint{2.184544in}{1.622262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039175in}{1.831272in}}%
\pgfpathcurveto{\pgfqpoint{2.065220in}{1.831272in}}{\pgfqpoint{2.090203in}{1.841620in}}{\pgfqpoint{2.108620in}{1.860037in}}%
\pgfpathcurveto{\pgfqpoint{2.127036in}{1.878454in}}{\pgfqpoint{2.137384in}{1.903436in}}{\pgfqpoint{2.137384in}{1.929482in}}%
\pgfpathcurveto{\pgfqpoint{2.137384in}{1.955527in}}{\pgfqpoint{2.127036in}{1.980509in}}{\pgfqpoint{2.108620in}{1.998926in}}%
\pgfpathcurveto{\pgfqpoint{2.090203in}{2.017343in}}{\pgfqpoint{2.065220in}{2.027691in}}{\pgfqpoint{2.039175in}{2.027691in}}%
\pgfpathcurveto{\pgfqpoint{2.013130in}{2.027691in}}{\pgfqpoint{1.988147in}{2.017343in}}{\pgfqpoint{1.969731in}{1.998926in}}%
\pgfpathcurveto{\pgfqpoint{1.951314in}{1.980509in}}{\pgfqpoint{1.940966in}{1.955527in}}{\pgfqpoint{1.940966in}{1.929482in}}%
\pgfpathcurveto{\pgfqpoint{1.940966in}{1.903436in}}{\pgfqpoint{1.951314in}{1.878454in}}{\pgfqpoint{1.969731in}{1.860037in}}%
\pgfpathcurveto{\pgfqpoint{1.988147in}{1.841620in}}{\pgfqpoint{2.013130in}{1.831272in}}{\pgfqpoint{2.039175in}{1.831272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861784in}{1.138734in}}%
\pgfpathcurveto{\pgfqpoint{2.887829in}{1.138734in}}{\pgfqpoint{2.912812in}{1.149082in}}{\pgfqpoint{2.931228in}{1.167499in}}%
\pgfpathcurveto{\pgfqpoint{2.949645in}{1.185916in}}{\pgfqpoint{2.959993in}{1.210898in}}{\pgfqpoint{2.959993in}{1.236943in}}%
\pgfpathcurveto{\pgfqpoint{2.959993in}{1.262989in}}{\pgfqpoint{2.949645in}{1.287971in}}{\pgfqpoint{2.931228in}{1.306388in}}%
\pgfpathcurveto{\pgfqpoint{2.912812in}{1.324805in}}{\pgfqpoint{2.887829in}{1.335153in}}{\pgfqpoint{2.861784in}{1.335153in}}%
\pgfpathcurveto{\pgfqpoint{2.835739in}{1.335153in}}{\pgfqpoint{2.810756in}{1.324805in}}{\pgfqpoint{2.792340in}{1.306388in}}%
\pgfpathcurveto{\pgfqpoint{2.773923in}{1.287971in}}{\pgfqpoint{2.763575in}{1.262989in}}{\pgfqpoint{2.763575in}{1.236943in}}%
\pgfpathcurveto{\pgfqpoint{2.763575in}{1.210898in}}{\pgfqpoint{2.773923in}{1.185916in}}{\pgfqpoint{2.792340in}{1.167499in}}%
\pgfpathcurveto{\pgfqpoint{2.810756in}{1.149082in}}{\pgfqpoint{2.835739in}{1.138734in}}{\pgfqpoint{2.861784in}{1.138734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892555in}{1.129401in}}%
\pgfpathcurveto{\pgfqpoint{2.918600in}{1.129401in}}{\pgfqpoint{2.943583in}{1.139749in}}{\pgfqpoint{2.961999in}{1.158165in}}%
\pgfpathcurveto{\pgfqpoint{2.980416in}{1.176582in}}{\pgfqpoint{2.990764in}{1.201564in}}{\pgfqpoint{2.990764in}{1.227610in}}%
\pgfpathcurveto{\pgfqpoint{2.990764in}{1.253655in}}{\pgfqpoint{2.980416in}{1.278637in}}{\pgfqpoint{2.961999in}{1.297054in}}%
\pgfpathcurveto{\pgfqpoint{2.943583in}{1.315471in}}{\pgfqpoint{2.918600in}{1.325819in}}{\pgfqpoint{2.892555in}{1.325819in}}%
\pgfpathcurveto{\pgfqpoint{2.866510in}{1.325819in}}{\pgfqpoint{2.841527in}{1.315471in}}{\pgfqpoint{2.823110in}{1.297054in}}%
\pgfpathcurveto{\pgfqpoint{2.804694in}{1.278637in}}{\pgfqpoint{2.794346in}{1.253655in}}{\pgfqpoint{2.794346in}{1.227610in}}%
\pgfpathcurveto{\pgfqpoint{2.794346in}{1.201564in}}{\pgfqpoint{2.804694in}{1.176582in}}{\pgfqpoint{2.823110in}{1.158165in}}%
\pgfpathcurveto{\pgfqpoint{2.841527in}{1.139749in}}{\pgfqpoint{2.866510in}{1.129401in}}{\pgfqpoint{2.892555in}{1.129401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776481in}{1.808806in}}%
\pgfpathcurveto{\pgfqpoint{1.802526in}{1.808806in}}{\pgfqpoint{1.827509in}{1.819154in}}{\pgfqpoint{1.845925in}{1.837571in}}%
\pgfpathcurveto{\pgfqpoint{1.864342in}{1.855988in}}{\pgfqpoint{1.874690in}{1.880970in}}{\pgfqpoint{1.874690in}{1.907015in}}%
\pgfpathcurveto{\pgfqpoint{1.874690in}{1.933061in}}{\pgfqpoint{1.864342in}{1.958043in}}{\pgfqpoint{1.845925in}{1.976460in}}%
\pgfpathcurveto{\pgfqpoint{1.827509in}{1.994877in}}{\pgfqpoint{1.802526in}{2.005225in}}{\pgfqpoint{1.776481in}{2.005225in}}%
\pgfpathcurveto{\pgfqpoint{1.750436in}{2.005225in}}{\pgfqpoint{1.725453in}{1.994877in}}{\pgfqpoint{1.707037in}{1.976460in}}%
\pgfpathcurveto{\pgfqpoint{1.688620in}{1.958043in}}{\pgfqpoint{1.678272in}{1.933061in}}{\pgfqpoint{1.678272in}{1.907015in}}%
\pgfpathcurveto{\pgfqpoint{1.678272in}{1.880970in}}{\pgfqpoint{1.688620in}{1.855988in}}{\pgfqpoint{1.707037in}{1.837571in}}%
\pgfpathcurveto{\pgfqpoint{1.725453in}{1.819154in}}{\pgfqpoint{1.750436in}{1.808806in}}{\pgfqpoint{1.776481in}{1.808806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798156in}{1.687140in}}%
\pgfpathcurveto{\pgfqpoint{1.824202in}{1.687140in}}{\pgfqpoint{1.849184in}{1.697488in}}{\pgfqpoint{1.867601in}{1.715905in}}%
\pgfpathcurveto{\pgfqpoint{1.886018in}{1.734322in}}{\pgfqpoint{1.896366in}{1.759304in}}{\pgfqpoint{1.896366in}{1.785350in}}%
\pgfpathcurveto{\pgfqpoint{1.896366in}{1.811395in}}{\pgfqpoint{1.886018in}{1.836377in}}{\pgfqpoint{1.867601in}{1.854794in}}%
\pgfpathcurveto{\pgfqpoint{1.849184in}{1.873211in}}{\pgfqpoint{1.824202in}{1.883559in}}{\pgfqpoint{1.798156in}{1.883559in}}%
\pgfpathcurveto{\pgfqpoint{1.772111in}{1.883559in}}{\pgfqpoint{1.747129in}{1.873211in}}{\pgfqpoint{1.728712in}{1.854794in}}%
\pgfpathcurveto{\pgfqpoint{1.710295in}{1.836377in}}{\pgfqpoint{1.699947in}{1.811395in}}{\pgfqpoint{1.699947in}{1.785350in}}%
\pgfpathcurveto{\pgfqpoint{1.699947in}{1.759304in}}{\pgfqpoint{1.710295in}{1.734322in}}{\pgfqpoint{1.728712in}{1.715905in}}%
\pgfpathcurveto{\pgfqpoint{1.747129in}{1.697488in}}{\pgfqpoint{1.772111in}{1.687140in}}{\pgfqpoint{1.798156in}{1.687140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977627in}{1.935919in}}%
\pgfpathcurveto{\pgfqpoint{2.003672in}{1.935919in}}{\pgfqpoint{2.028655in}{1.946267in}}{\pgfqpoint{2.047071in}{1.964684in}}%
\pgfpathcurveto{\pgfqpoint{2.065488in}{1.983100in}}{\pgfqpoint{2.075836in}{2.008083in}}{\pgfqpoint{2.075836in}{2.034128in}}%
\pgfpathcurveto{\pgfqpoint{2.075836in}{2.060173in}}{\pgfqpoint{2.065488in}{2.085156in}}{\pgfqpoint{2.047071in}{2.103573in}}%
\pgfpathcurveto{\pgfqpoint{2.028655in}{2.121989in}}{\pgfqpoint{2.003672in}{2.132337in}}{\pgfqpoint{1.977627in}{2.132337in}}%
\pgfpathcurveto{\pgfqpoint{1.951582in}{2.132337in}}{\pgfqpoint{1.926599in}{2.121989in}}{\pgfqpoint{1.908182in}{2.103573in}}%
\pgfpathcurveto{\pgfqpoint{1.889766in}{2.085156in}}{\pgfqpoint{1.879418in}{2.060173in}}{\pgfqpoint{1.879418in}{2.034128in}}%
\pgfpathcurveto{\pgfqpoint{1.879418in}{2.008083in}}{\pgfqpoint{1.889766in}{1.983100in}}{\pgfqpoint{1.908182in}{1.964684in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{1.946267in}}{\pgfqpoint{1.951582in}{1.935919in}}{\pgfqpoint{1.977627in}{1.935919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848527in}{1.452851in}}%
\pgfpathcurveto{\pgfqpoint{1.874572in}{1.452851in}}{\pgfqpoint{1.899555in}{1.463199in}}{\pgfqpoint{1.917972in}{1.481616in}}%
\pgfpathcurveto{\pgfqpoint{1.936388in}{1.500033in}}{\pgfqpoint{1.946736in}{1.525015in}}{\pgfqpoint{1.946736in}{1.551061in}}%
\pgfpathcurveto{\pgfqpoint{1.946736in}{1.577106in}}{\pgfqpoint{1.936388in}{1.602088in}}{\pgfqpoint{1.917972in}{1.620505in}}%
\pgfpathcurveto{\pgfqpoint{1.899555in}{1.638922in}}{\pgfqpoint{1.874572in}{1.649270in}}{\pgfqpoint{1.848527in}{1.649270in}}%
\pgfpathcurveto{\pgfqpoint{1.822482in}{1.649270in}}{\pgfqpoint{1.797500in}{1.638922in}}{\pgfqpoint{1.779083in}{1.620505in}}%
\pgfpathcurveto{\pgfqpoint{1.760666in}{1.602088in}}{\pgfqpoint{1.750318in}{1.577106in}}{\pgfqpoint{1.750318in}{1.551061in}}%
\pgfpathcurveto{\pgfqpoint{1.750318in}{1.525015in}}{\pgfqpoint{1.760666in}{1.500033in}}{\pgfqpoint{1.779083in}{1.481616in}}%
\pgfpathcurveto{\pgfqpoint{1.797500in}{1.463199in}}{\pgfqpoint{1.822482in}{1.452851in}}{\pgfqpoint{1.848527in}{1.452851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742317in}{1.654975in}}%
\pgfpathcurveto{\pgfqpoint{1.768363in}{1.654975in}}{\pgfqpoint{1.793345in}{1.665323in}}{\pgfqpoint{1.811762in}{1.683740in}}%
\pgfpathcurveto{\pgfqpoint{1.830178in}{1.702157in}}{\pgfqpoint{1.840526in}{1.727139in}}{\pgfqpoint{1.840526in}{1.753184in}}%
\pgfpathcurveto{\pgfqpoint{1.840526in}{1.779229in}}{\pgfqpoint{1.830178in}{1.804212in}}{\pgfqpoint{1.811762in}{1.822629in}}%
\pgfpathcurveto{\pgfqpoint{1.793345in}{1.841045in}}{\pgfqpoint{1.768363in}{1.851393in}}{\pgfqpoint{1.742317in}{1.851393in}}%
\pgfpathcurveto{\pgfqpoint{1.716272in}{1.851393in}}{\pgfqpoint{1.691290in}{1.841045in}}{\pgfqpoint{1.672873in}{1.822629in}}%
\pgfpathcurveto{\pgfqpoint{1.654456in}{1.804212in}}{\pgfqpoint{1.644108in}{1.779229in}}{\pgfqpoint{1.644108in}{1.753184in}}%
\pgfpathcurveto{\pgfqpoint{1.644108in}{1.727139in}}{\pgfqpoint{1.654456in}{1.702157in}}{\pgfqpoint{1.672873in}{1.683740in}}%
\pgfpathcurveto{\pgfqpoint{1.691290in}{1.665323in}}{\pgfqpoint{1.716272in}{1.654975in}}{\pgfqpoint{1.742317in}{1.654975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174658in}{1.326793in}}%
\pgfpathcurveto{\pgfqpoint{2.200703in}{1.326793in}}{\pgfqpoint{2.225685in}{1.337141in}}{\pgfqpoint{2.244102in}{1.355558in}}%
\pgfpathcurveto{\pgfqpoint{2.262519in}{1.373975in}}{\pgfqpoint{2.272867in}{1.398957in}}{\pgfqpoint{2.272867in}{1.425003in}}%
\pgfpathcurveto{\pgfqpoint{2.272867in}{1.451048in}}{\pgfqpoint{2.262519in}{1.476030in}}{\pgfqpoint{2.244102in}{1.494447in}}%
\pgfpathcurveto{\pgfqpoint{2.225685in}{1.512864in}}{\pgfqpoint{2.200703in}{1.523212in}}{\pgfqpoint{2.174658in}{1.523212in}}%
\pgfpathcurveto{\pgfqpoint{2.148612in}{1.523212in}}{\pgfqpoint{2.123630in}{1.512864in}}{\pgfqpoint{2.105213in}{1.494447in}}%
\pgfpathcurveto{\pgfqpoint{2.086797in}{1.476030in}}{\pgfqpoint{2.076449in}{1.451048in}}{\pgfqpoint{2.076449in}{1.425003in}}%
\pgfpathcurveto{\pgfqpoint{2.076449in}{1.398957in}}{\pgfqpoint{2.086797in}{1.373975in}}{\pgfqpoint{2.105213in}{1.355558in}}%
\pgfpathcurveto{\pgfqpoint{2.123630in}{1.337141in}}{\pgfqpoint{2.148612in}{1.326793in}}{\pgfqpoint{2.174658in}{1.326793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737251in}{1.845068in}}%
\pgfpathcurveto{\pgfqpoint{1.763296in}{1.845068in}}{\pgfqpoint{1.788279in}{1.855416in}}{\pgfqpoint{1.806696in}{1.873833in}}%
\pgfpathcurveto{\pgfqpoint{1.825112in}{1.892250in}}{\pgfqpoint{1.835460in}{1.917232in}}{\pgfqpoint{1.835460in}{1.943277in}}%
\pgfpathcurveto{\pgfqpoint{1.835460in}{1.969323in}}{\pgfqpoint{1.825112in}{1.994305in}}{\pgfqpoint{1.806696in}{2.012722in}}%
\pgfpathcurveto{\pgfqpoint{1.788279in}{2.031138in}}{\pgfqpoint{1.763296in}{2.041486in}}{\pgfqpoint{1.737251in}{2.041486in}}%
\pgfpathcurveto{\pgfqpoint{1.711206in}{2.041486in}}{\pgfqpoint{1.686224in}{2.031138in}}{\pgfqpoint{1.667807in}{2.012722in}}%
\pgfpathcurveto{\pgfqpoint{1.649390in}{1.994305in}}{\pgfqpoint{1.639042in}{1.969323in}}{\pgfqpoint{1.639042in}{1.943277in}}%
\pgfpathcurveto{\pgfqpoint{1.639042in}{1.917232in}}{\pgfqpoint{1.649390in}{1.892250in}}{\pgfqpoint{1.667807in}{1.873833in}}%
\pgfpathcurveto{\pgfqpoint{1.686224in}{1.855416in}}{\pgfqpoint{1.711206in}{1.845068in}}{\pgfqpoint{1.737251in}{1.845068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722922in}{1.460282in}}%
\pgfpathcurveto{\pgfqpoint{2.748967in}{1.460282in}}{\pgfqpoint{2.773949in}{1.470630in}}{\pgfqpoint{2.792366in}{1.489047in}}%
\pgfpathcurveto{\pgfqpoint{2.810783in}{1.507464in}}{\pgfqpoint{2.821131in}{1.532446in}}{\pgfqpoint{2.821131in}{1.558492in}}%
\pgfpathcurveto{\pgfqpoint{2.821131in}{1.584537in}}{\pgfqpoint{2.810783in}{1.609519in}}{\pgfqpoint{2.792366in}{1.627936in}}%
\pgfpathcurveto{\pgfqpoint{2.773949in}{1.646353in}}{\pgfqpoint{2.748967in}{1.656701in}}{\pgfqpoint{2.722922in}{1.656701in}}%
\pgfpathcurveto{\pgfqpoint{2.696876in}{1.656701in}}{\pgfqpoint{2.671894in}{1.646353in}}{\pgfqpoint{2.653477in}{1.627936in}}%
\pgfpathcurveto{\pgfqpoint{2.635060in}{1.609519in}}{\pgfqpoint{2.624712in}{1.584537in}}{\pgfqpoint{2.624712in}{1.558492in}}%
\pgfpathcurveto{\pgfqpoint{2.624712in}{1.532446in}}{\pgfqpoint{2.635060in}{1.507464in}}{\pgfqpoint{2.653477in}{1.489047in}}%
\pgfpathcurveto{\pgfqpoint{2.671894in}{1.470630in}}{\pgfqpoint{2.696876in}{1.460282in}}{\pgfqpoint{2.722922in}{1.460282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995161in}{1.400451in}}%
\pgfpathcurveto{\pgfqpoint{3.021207in}{1.400451in}}{\pgfqpoint{3.046189in}{1.410798in}}{\pgfqpoint{3.064606in}{1.429215in}}%
\pgfpathcurveto{\pgfqpoint{3.083022in}{1.447632in}}{\pgfqpoint{3.093370in}{1.472614in}}{\pgfqpoint{3.093370in}{1.498660in}}%
\pgfpathcurveto{\pgfqpoint{3.093370in}{1.524705in}}{\pgfqpoint{3.083022in}{1.549687in}}{\pgfqpoint{3.064606in}{1.568104in}}%
\pgfpathcurveto{\pgfqpoint{3.046189in}{1.586521in}}{\pgfqpoint{3.021207in}{1.596869in}}{\pgfqpoint{2.995161in}{1.596869in}}%
\pgfpathcurveto{\pgfqpoint{2.969116in}{1.596869in}}{\pgfqpoint{2.944134in}{1.586521in}}{\pgfqpoint{2.925717in}{1.568104in}}%
\pgfpathcurveto{\pgfqpoint{2.907300in}{1.549687in}}{\pgfqpoint{2.896952in}{1.524705in}}{\pgfqpoint{2.896952in}{1.498660in}}%
\pgfpathcurveto{\pgfqpoint{2.896952in}{1.472614in}}{\pgfqpoint{2.907300in}{1.447632in}}{\pgfqpoint{2.925717in}{1.429215in}}%
\pgfpathcurveto{\pgfqpoint{2.944134in}{1.410798in}}{\pgfqpoint{2.969116in}{1.400451in}}{\pgfqpoint{2.995161in}{1.400451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055727in}{2.226849in}}%
\pgfpathcurveto{\pgfqpoint{2.081773in}{2.226849in}}{\pgfqpoint{2.106755in}{2.237197in}}{\pgfqpoint{2.125172in}{2.255614in}}%
\pgfpathcurveto{\pgfqpoint{2.143589in}{2.274031in}}{\pgfqpoint{2.153936in}{2.299013in}}{\pgfqpoint{2.153936in}{2.325058in}}%
\pgfpathcurveto{\pgfqpoint{2.153936in}{2.351104in}}{\pgfqpoint{2.143589in}{2.376086in}}{\pgfqpoint{2.125172in}{2.394503in}}%
\pgfpathcurveto{\pgfqpoint{2.106755in}{2.412920in}}{\pgfqpoint{2.081773in}{2.423268in}}{\pgfqpoint{2.055727in}{2.423268in}}%
\pgfpathcurveto{\pgfqpoint{2.029682in}{2.423268in}}{\pgfqpoint{2.004700in}{2.412920in}}{\pgfqpoint{1.986283in}{2.394503in}}%
\pgfpathcurveto{\pgfqpoint{1.967866in}{2.376086in}}{\pgfqpoint{1.957518in}{2.351104in}}{\pgfqpoint{1.957518in}{2.325058in}}%
\pgfpathcurveto{\pgfqpoint{1.957518in}{2.299013in}}{\pgfqpoint{1.967866in}{2.274031in}}{\pgfqpoint{1.986283in}{2.255614in}}%
\pgfpathcurveto{\pgfqpoint{2.004700in}{2.237197in}}{\pgfqpoint{2.029682in}{2.226849in}}{\pgfqpoint{2.055727in}{2.226849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096249in}{2.185285in}}%
\pgfpathcurveto{\pgfqpoint{2.122295in}{2.185285in}}{\pgfqpoint{2.147277in}{2.195633in}}{\pgfqpoint{2.165694in}{2.214050in}}%
\pgfpathcurveto{\pgfqpoint{2.184111in}{2.232467in}}{\pgfqpoint{2.194459in}{2.257449in}}{\pgfqpoint{2.194459in}{2.283495in}}%
\pgfpathcurveto{\pgfqpoint{2.194459in}{2.309540in}}{\pgfqpoint{2.184111in}{2.334522in}}{\pgfqpoint{2.165694in}{2.352939in}}%
\pgfpathcurveto{\pgfqpoint{2.147277in}{2.371356in}}{\pgfqpoint{2.122295in}{2.381704in}}{\pgfqpoint{2.096249in}{2.381704in}}%
\pgfpathcurveto{\pgfqpoint{2.070204in}{2.381704in}}{\pgfqpoint{2.045222in}{2.371356in}}{\pgfqpoint{2.026805in}{2.352939in}}%
\pgfpathcurveto{\pgfqpoint{2.008388in}{2.334522in}}{\pgfqpoint{1.998040in}{2.309540in}}{\pgfqpoint{1.998040in}{2.283495in}}%
\pgfpathcurveto{\pgfqpoint{1.998040in}{2.257449in}}{\pgfqpoint{2.008388in}{2.232467in}}{\pgfqpoint{2.026805in}{2.214050in}}%
\pgfpathcurveto{\pgfqpoint{2.045222in}{2.195633in}}{\pgfqpoint{2.070204in}{2.185285in}}{\pgfqpoint{2.096249in}{2.185285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544190in}{1.651875in}}%
\pgfpathcurveto{\pgfqpoint{2.570235in}{1.651875in}}{\pgfqpoint{2.595218in}{1.662223in}}{\pgfqpoint{2.613634in}{1.680640in}}%
\pgfpathcurveto{\pgfqpoint{2.632051in}{1.699057in}}{\pgfqpoint{2.642399in}{1.724039in}}{\pgfqpoint{2.642399in}{1.750084in}}%
\pgfpathcurveto{\pgfqpoint{2.642399in}{1.776130in}}{\pgfqpoint{2.632051in}{1.801112in}}{\pgfqpoint{2.613634in}{1.819529in}}%
\pgfpathcurveto{\pgfqpoint{2.595218in}{1.837946in}}{\pgfqpoint{2.570235in}{1.848294in}}{\pgfqpoint{2.544190in}{1.848294in}}%
\pgfpathcurveto{\pgfqpoint{2.518145in}{1.848294in}}{\pgfqpoint{2.493162in}{1.837946in}}{\pgfqpoint{2.474746in}{1.819529in}}%
\pgfpathcurveto{\pgfqpoint{2.456329in}{1.801112in}}{\pgfqpoint{2.445981in}{1.776130in}}{\pgfqpoint{2.445981in}{1.750084in}}%
\pgfpathcurveto{\pgfqpoint{2.445981in}{1.724039in}}{\pgfqpoint{2.456329in}{1.699057in}}{\pgfqpoint{2.474746in}{1.680640in}}%
\pgfpathcurveto{\pgfqpoint{2.493162in}{1.662223in}}{\pgfqpoint{2.518145in}{1.651875in}}{\pgfqpoint{2.544190in}{1.651875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441136in}{1.126457in}}%
\pgfpathcurveto{\pgfqpoint{3.467181in}{1.126457in}}{\pgfqpoint{3.492163in}{1.136805in}}{\pgfqpoint{3.510580in}{1.155222in}}%
\pgfpathcurveto{\pgfqpoint{3.528997in}{1.173639in}}{\pgfqpoint{3.539345in}{1.198621in}}{\pgfqpoint{3.539345in}{1.224666in}}%
\pgfpathcurveto{\pgfqpoint{3.539345in}{1.250712in}}{\pgfqpoint{3.528997in}{1.275694in}}{\pgfqpoint{3.510580in}{1.294111in}}%
\pgfpathcurveto{\pgfqpoint{3.492163in}{1.312528in}}{\pgfqpoint{3.467181in}{1.322876in}}{\pgfqpoint{3.441136in}{1.322876in}}%
\pgfpathcurveto{\pgfqpoint{3.415090in}{1.322876in}}{\pgfqpoint{3.390108in}{1.312528in}}{\pgfqpoint{3.371691in}{1.294111in}}%
\pgfpathcurveto{\pgfqpoint{3.353275in}{1.275694in}}{\pgfqpoint{3.342927in}{1.250712in}}{\pgfqpoint{3.342927in}{1.224666in}}%
\pgfpathcurveto{\pgfqpoint{3.342927in}{1.198621in}}{\pgfqpoint{3.353275in}{1.173639in}}{\pgfqpoint{3.371691in}{1.155222in}}%
\pgfpathcurveto{\pgfqpoint{3.390108in}{1.136805in}}{\pgfqpoint{3.415090in}{1.126457in}}{\pgfqpoint{3.441136in}{1.126457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726132in}{1.417449in}}%
\pgfpathcurveto{\pgfqpoint{2.752178in}{1.417449in}}{\pgfqpoint{2.777160in}{1.427797in}}{\pgfqpoint{2.795577in}{1.446214in}}%
\pgfpathcurveto{\pgfqpoint{2.813994in}{1.464631in}}{\pgfqpoint{2.824342in}{1.489613in}}{\pgfqpoint{2.824342in}{1.515658in}}%
\pgfpathcurveto{\pgfqpoint{2.824342in}{1.541704in}}{\pgfqpoint{2.813994in}{1.566686in}}{\pgfqpoint{2.795577in}{1.585103in}}%
\pgfpathcurveto{\pgfqpoint{2.777160in}{1.603520in}}{\pgfqpoint{2.752178in}{1.613868in}}{\pgfqpoint{2.726132in}{1.613868in}}%
\pgfpathcurveto{\pgfqpoint{2.700087in}{1.613868in}}{\pgfqpoint{2.675105in}{1.603520in}}{\pgfqpoint{2.656688in}{1.585103in}}%
\pgfpathcurveto{\pgfqpoint{2.638271in}{1.566686in}}{\pgfqpoint{2.627923in}{1.541704in}}{\pgfqpoint{2.627923in}{1.515658in}}%
\pgfpathcurveto{\pgfqpoint{2.627923in}{1.489613in}}{\pgfqpoint{2.638271in}{1.464631in}}{\pgfqpoint{2.656688in}{1.446214in}}%
\pgfpathcurveto{\pgfqpoint{2.675105in}{1.427797in}}{\pgfqpoint{2.700087in}{1.417449in}}{\pgfqpoint{2.726132in}{1.417449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863374in}{1.041913in}}%
\pgfpathcurveto{\pgfqpoint{2.889419in}{1.041913in}}{\pgfqpoint{2.914402in}{1.052261in}}{\pgfqpoint{2.932818in}{1.070677in}}%
\pgfpathcurveto{\pgfqpoint{2.951235in}{1.089094in}}{\pgfqpoint{2.961583in}{1.114077in}}{\pgfqpoint{2.961583in}{1.140122in}}%
\pgfpathcurveto{\pgfqpoint{2.961583in}{1.166167in}}{\pgfqpoint{2.951235in}{1.191150in}}{\pgfqpoint{2.932818in}{1.209566in}}%
\pgfpathcurveto{\pgfqpoint{2.914402in}{1.227983in}}{\pgfqpoint{2.889419in}{1.238331in}}{\pgfqpoint{2.863374in}{1.238331in}}%
\pgfpathcurveto{\pgfqpoint{2.837329in}{1.238331in}}{\pgfqpoint{2.812346in}{1.227983in}}{\pgfqpoint{2.793930in}{1.209566in}}%
\pgfpathcurveto{\pgfqpoint{2.775513in}{1.191150in}}{\pgfqpoint{2.765165in}{1.166167in}}{\pgfqpoint{2.765165in}{1.140122in}}%
\pgfpathcurveto{\pgfqpoint{2.765165in}{1.114077in}}{\pgfqpoint{2.775513in}{1.089094in}}{\pgfqpoint{2.793930in}{1.070677in}}%
\pgfpathcurveto{\pgfqpoint{2.812346in}{1.052261in}}{\pgfqpoint{2.837329in}{1.041913in}}{\pgfqpoint{2.863374in}{1.041913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438976in}{1.408679in}}%
\pgfpathcurveto{\pgfqpoint{3.465022in}{1.408679in}}{\pgfqpoint{3.490004in}{1.419027in}}{\pgfqpoint{3.508421in}{1.437443in}}%
\pgfpathcurveto{\pgfqpoint{3.526838in}{1.455860in}}{\pgfqpoint{3.537186in}{1.480843in}}{\pgfqpoint{3.537186in}{1.506888in}}%
\pgfpathcurveto{\pgfqpoint{3.537186in}{1.532933in}}{\pgfqpoint{3.526838in}{1.557915in}}{\pgfqpoint{3.508421in}{1.576332in}}%
\pgfpathcurveto{\pgfqpoint{3.490004in}{1.594749in}}{\pgfqpoint{3.465022in}{1.605097in}}{\pgfqpoint{3.438976in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{3.412931in}{1.605097in}}{\pgfqpoint{3.387949in}{1.594749in}}{\pgfqpoint{3.369532in}{1.576332in}}%
\pgfpathcurveto{\pgfqpoint{3.351115in}{1.557915in}}{\pgfqpoint{3.340767in}{1.532933in}}{\pgfqpoint{3.340767in}{1.506888in}}%
\pgfpathcurveto{\pgfqpoint{3.340767in}{1.480843in}}{\pgfqpoint{3.351115in}{1.455860in}}{\pgfqpoint{3.369532in}{1.437443in}}%
\pgfpathcurveto{\pgfqpoint{3.387949in}{1.419027in}}{\pgfqpoint{3.412931in}{1.408679in}}{\pgfqpoint{3.438976in}{1.408679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963805in}{1.756540in}}%
\pgfpathcurveto{\pgfqpoint{1.989851in}{1.756540in}}{\pgfqpoint{2.014833in}{1.766888in}}{\pgfqpoint{2.033250in}{1.785305in}}%
\pgfpathcurveto{\pgfqpoint{2.051666in}{1.803722in}}{\pgfqpoint{2.062014in}{1.828704in}}{\pgfqpoint{2.062014in}{1.854749in}}%
\pgfpathcurveto{\pgfqpoint{2.062014in}{1.880795in}}{\pgfqpoint{2.051666in}{1.905777in}}{\pgfqpoint{2.033250in}{1.924194in}}%
\pgfpathcurveto{\pgfqpoint{2.014833in}{1.942611in}}{\pgfqpoint{1.989851in}{1.952959in}}{\pgfqpoint{1.963805in}{1.952959in}}%
\pgfpathcurveto{\pgfqpoint{1.937760in}{1.952959in}}{\pgfqpoint{1.912778in}{1.942611in}}{\pgfqpoint{1.894361in}{1.924194in}}%
\pgfpathcurveto{\pgfqpoint{1.875944in}{1.905777in}}{\pgfqpoint{1.865596in}{1.880795in}}{\pgfqpoint{1.865596in}{1.854749in}}%
\pgfpathcurveto{\pgfqpoint{1.865596in}{1.828704in}}{\pgfqpoint{1.875944in}{1.803722in}}{\pgfqpoint{1.894361in}{1.785305in}}%
\pgfpathcurveto{\pgfqpoint{1.912778in}{1.766888in}}{\pgfqpoint{1.937760in}{1.756540in}}{\pgfqpoint{1.963805in}{1.756540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763202in}{1.456116in}}%
\pgfpathcurveto{\pgfqpoint{2.789248in}{1.456116in}}{\pgfqpoint{2.814230in}{1.466464in}}{\pgfqpoint{2.832647in}{1.484881in}}%
\pgfpathcurveto{\pgfqpoint{2.851064in}{1.503298in}}{\pgfqpoint{2.861412in}{1.528280in}}{\pgfqpoint{2.861412in}{1.554326in}}%
\pgfpathcurveto{\pgfqpoint{2.861412in}{1.580371in}}{\pgfqpoint{2.851064in}{1.605353in}}{\pgfqpoint{2.832647in}{1.623770in}}%
\pgfpathcurveto{\pgfqpoint{2.814230in}{1.642187in}}{\pgfqpoint{2.789248in}{1.652535in}}{\pgfqpoint{2.763202in}{1.652535in}}%
\pgfpathcurveto{\pgfqpoint{2.737157in}{1.652535in}}{\pgfqpoint{2.712175in}{1.642187in}}{\pgfqpoint{2.693758in}{1.623770in}}%
\pgfpathcurveto{\pgfqpoint{2.675341in}{1.605353in}}{\pgfqpoint{2.664993in}{1.580371in}}{\pgfqpoint{2.664993in}{1.554326in}}%
\pgfpathcurveto{\pgfqpoint{2.664993in}{1.528280in}}{\pgfqpoint{2.675341in}{1.503298in}}{\pgfqpoint{2.693758in}{1.484881in}}%
\pgfpathcurveto{\pgfqpoint{2.712175in}{1.466464in}}{\pgfqpoint{2.737157in}{1.456116in}}{\pgfqpoint{2.763202in}{1.456116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612351in}{1.471966in}}%
\pgfpathcurveto{\pgfqpoint{1.638396in}{1.471966in}}{\pgfqpoint{1.663378in}{1.482314in}}{\pgfqpoint{1.681795in}{1.500731in}}%
\pgfpathcurveto{\pgfqpoint{1.700212in}{1.519148in}}{\pgfqpoint{1.710560in}{1.544130in}}{\pgfqpoint{1.710560in}{1.570175in}}%
\pgfpathcurveto{\pgfqpoint{1.710560in}{1.596220in}}{\pgfqpoint{1.700212in}{1.621203in}}{\pgfqpoint{1.681795in}{1.639620in}}%
\pgfpathcurveto{\pgfqpoint{1.663378in}{1.658036in}}{\pgfqpoint{1.638396in}{1.668384in}}{\pgfqpoint{1.612351in}{1.668384in}}%
\pgfpathcurveto{\pgfqpoint{1.586305in}{1.668384in}}{\pgfqpoint{1.561323in}{1.658036in}}{\pgfqpoint{1.542906in}{1.639620in}}%
\pgfpathcurveto{\pgfqpoint{1.524489in}{1.621203in}}{\pgfqpoint{1.514141in}{1.596220in}}{\pgfqpoint{1.514141in}{1.570175in}}%
\pgfpathcurveto{\pgfqpoint{1.514141in}{1.544130in}}{\pgfqpoint{1.524489in}{1.519148in}}{\pgfqpoint{1.542906in}{1.500731in}}%
\pgfpathcurveto{\pgfqpoint{1.561323in}{1.482314in}}{\pgfqpoint{1.586305in}{1.471966in}}{\pgfqpoint{1.612351in}{1.471966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029733in}{1.779914in}}%
\pgfpathcurveto{\pgfqpoint{3.055779in}{1.779914in}}{\pgfqpoint{3.080761in}{1.790262in}}{\pgfqpoint{3.099178in}{1.808679in}}%
\pgfpathcurveto{\pgfqpoint{3.117595in}{1.827095in}}{\pgfqpoint{3.127943in}{1.852078in}}{\pgfqpoint{3.127943in}{1.878123in}}%
\pgfpathcurveto{\pgfqpoint{3.127943in}{1.904168in}}{\pgfqpoint{3.117595in}{1.929151in}}{\pgfqpoint{3.099178in}{1.947567in}}%
\pgfpathcurveto{\pgfqpoint{3.080761in}{1.965984in}}{\pgfqpoint{3.055779in}{1.976332in}}{\pgfqpoint{3.029733in}{1.976332in}}%
\pgfpathcurveto{\pgfqpoint{3.003688in}{1.976332in}}{\pgfqpoint{2.978706in}{1.965984in}}{\pgfqpoint{2.960289in}{1.947567in}}%
\pgfpathcurveto{\pgfqpoint{2.941872in}{1.929151in}}{\pgfqpoint{2.931524in}{1.904168in}}{\pgfqpoint{2.931524in}{1.878123in}}%
\pgfpathcurveto{\pgfqpoint{2.931524in}{1.852078in}}{\pgfqpoint{2.941872in}{1.827095in}}{\pgfqpoint{2.960289in}{1.808679in}}%
\pgfpathcurveto{\pgfqpoint{2.978706in}{1.790262in}}{\pgfqpoint{3.003688in}{1.779914in}}{\pgfqpoint{3.029733in}{1.779914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050822in}{1.040317in}}%
\pgfpathcurveto{\pgfqpoint{3.076867in}{1.040317in}}{\pgfqpoint{3.101849in}{1.050665in}}{\pgfqpoint{3.120266in}{1.069081in}}%
\pgfpathcurveto{\pgfqpoint{3.138683in}{1.087498in}}{\pgfqpoint{3.149031in}{1.112480in}}{\pgfqpoint{3.149031in}{1.138526in}}%
\pgfpathcurveto{\pgfqpoint{3.149031in}{1.164571in}}{\pgfqpoint{3.138683in}{1.189553in}}{\pgfqpoint{3.120266in}{1.207970in}}%
\pgfpathcurveto{\pgfqpoint{3.101849in}{1.226387in}}{\pgfqpoint{3.076867in}{1.236735in}}{\pgfqpoint{3.050822in}{1.236735in}}%
\pgfpathcurveto{\pgfqpoint{3.024776in}{1.236735in}}{\pgfqpoint{2.999794in}{1.226387in}}{\pgfqpoint{2.981377in}{1.207970in}}%
\pgfpathcurveto{\pgfqpoint{2.962960in}{1.189553in}}{\pgfqpoint{2.952613in}{1.164571in}}{\pgfqpoint{2.952613in}{1.138526in}}%
\pgfpathcurveto{\pgfqpoint{2.952613in}{1.112480in}}{\pgfqpoint{2.962960in}{1.087498in}}{\pgfqpoint{2.981377in}{1.069081in}}%
\pgfpathcurveto{\pgfqpoint{2.999794in}{1.050665in}}{\pgfqpoint{3.024776in}{1.040317in}}{\pgfqpoint{3.050822in}{1.040317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770420in}{1.247119in}}%
\pgfpathcurveto{\pgfqpoint{2.796465in}{1.247119in}}{\pgfqpoint{2.821447in}{1.257467in}}{\pgfqpoint{2.839864in}{1.275884in}}%
\pgfpathcurveto{\pgfqpoint{2.858281in}{1.294301in}}{\pgfqpoint{2.868629in}{1.319283in}}{\pgfqpoint{2.868629in}{1.345328in}}%
\pgfpathcurveto{\pgfqpoint{2.868629in}{1.371374in}}{\pgfqpoint{2.858281in}{1.396356in}}{\pgfqpoint{2.839864in}{1.414773in}}%
\pgfpathcurveto{\pgfqpoint{2.821447in}{1.433190in}}{\pgfqpoint{2.796465in}{1.443538in}}{\pgfqpoint{2.770420in}{1.443538in}}%
\pgfpathcurveto{\pgfqpoint{2.744374in}{1.443538in}}{\pgfqpoint{2.719392in}{1.433190in}}{\pgfqpoint{2.700975in}{1.414773in}}%
\pgfpathcurveto{\pgfqpoint{2.682558in}{1.396356in}}{\pgfqpoint{2.672211in}{1.371374in}}{\pgfqpoint{2.672211in}{1.345328in}}%
\pgfpathcurveto{\pgfqpoint{2.672211in}{1.319283in}}{\pgfqpoint{2.682558in}{1.294301in}}{\pgfqpoint{2.700975in}{1.275884in}}%
\pgfpathcurveto{\pgfqpoint{2.719392in}{1.257467in}}{\pgfqpoint{2.744374in}{1.247119in}}{\pgfqpoint{2.770420in}{1.247119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601938in}{1.813668in}}%
\pgfpathcurveto{\pgfqpoint{1.627984in}{1.813668in}}{\pgfqpoint{1.652966in}{1.824016in}}{\pgfqpoint{1.671383in}{1.842433in}}%
\pgfpathcurveto{\pgfqpoint{1.689800in}{1.860850in}}{\pgfqpoint{1.700148in}{1.885832in}}{\pgfqpoint{1.700148in}{1.911878in}}%
\pgfpathcurveto{\pgfqpoint{1.700148in}{1.937923in}}{\pgfqpoint{1.689800in}{1.962905in}}{\pgfqpoint{1.671383in}{1.981322in}}%
\pgfpathcurveto{\pgfqpoint{1.652966in}{1.999739in}}{\pgfqpoint{1.627984in}{2.010087in}}{\pgfqpoint{1.601938in}{2.010087in}}%
\pgfpathcurveto{\pgfqpoint{1.575893in}{2.010087in}}{\pgfqpoint{1.550911in}{1.999739in}}{\pgfqpoint{1.532494in}{1.981322in}}%
\pgfpathcurveto{\pgfqpoint{1.514077in}{1.962905in}}{\pgfqpoint{1.503729in}{1.937923in}}{\pgfqpoint{1.503729in}{1.911878in}}%
\pgfpathcurveto{\pgfqpoint{1.503729in}{1.885832in}}{\pgfqpoint{1.514077in}{1.860850in}}{\pgfqpoint{1.532494in}{1.842433in}}%
\pgfpathcurveto{\pgfqpoint{1.550911in}{1.824016in}}{\pgfqpoint{1.575893in}{1.813668in}}{\pgfqpoint{1.601938in}{1.813668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494809in}{1.624320in}}%
\pgfpathcurveto{\pgfqpoint{2.520854in}{1.624320in}}{\pgfqpoint{2.545836in}{1.634668in}}{\pgfqpoint{2.564253in}{1.653085in}}%
\pgfpathcurveto{\pgfqpoint{2.582670in}{1.671502in}}{\pgfqpoint{2.593018in}{1.696484in}}{\pgfqpoint{2.593018in}{1.722529in}}%
\pgfpathcurveto{\pgfqpoint{2.593018in}{1.748575in}}{\pgfqpoint{2.582670in}{1.773557in}}{\pgfqpoint{2.564253in}{1.791974in}}%
\pgfpathcurveto{\pgfqpoint{2.545836in}{1.810391in}}{\pgfqpoint{2.520854in}{1.820739in}}{\pgfqpoint{2.494809in}{1.820739in}}%
\pgfpathcurveto{\pgfqpoint{2.468764in}{1.820739in}}{\pgfqpoint{2.443781in}{1.810391in}}{\pgfqpoint{2.425364in}{1.791974in}}%
\pgfpathcurveto{\pgfqpoint{2.406948in}{1.773557in}}{\pgfqpoint{2.396600in}{1.748575in}}{\pgfqpoint{2.396600in}{1.722529in}}%
\pgfpathcurveto{\pgfqpoint{2.396600in}{1.696484in}}{\pgfqpoint{2.406948in}{1.671502in}}{\pgfqpoint{2.425364in}{1.653085in}}%
\pgfpathcurveto{\pgfqpoint{2.443781in}{1.634668in}}{\pgfqpoint{2.468764in}{1.624320in}}{\pgfqpoint{2.494809in}{1.624320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196146in}{1.671701in}}%
\pgfpathcurveto{\pgfqpoint{2.222192in}{1.671701in}}{\pgfqpoint{2.247174in}{1.682049in}}{\pgfqpoint{2.265591in}{1.700466in}}%
\pgfpathcurveto{\pgfqpoint{2.284008in}{1.718882in}}{\pgfqpoint{2.294356in}{1.743865in}}{\pgfqpoint{2.294356in}{1.769910in}}%
\pgfpathcurveto{\pgfqpoint{2.294356in}{1.795955in}}{\pgfqpoint{2.284008in}{1.820938in}}{\pgfqpoint{2.265591in}{1.839354in}}%
\pgfpathcurveto{\pgfqpoint{2.247174in}{1.857771in}}{\pgfqpoint{2.222192in}{1.868119in}}{\pgfqpoint{2.196146in}{1.868119in}}%
\pgfpathcurveto{\pgfqpoint{2.170101in}{1.868119in}}{\pgfqpoint{2.145119in}{1.857771in}}{\pgfqpoint{2.126702in}{1.839354in}}%
\pgfpathcurveto{\pgfqpoint{2.108285in}{1.820938in}}{\pgfqpoint{2.097937in}{1.795955in}}{\pgfqpoint{2.097937in}{1.769910in}}%
\pgfpathcurveto{\pgfqpoint{2.097937in}{1.743865in}}{\pgfqpoint{2.108285in}{1.718882in}}{\pgfqpoint{2.126702in}{1.700466in}}%
\pgfpathcurveto{\pgfqpoint{2.145119in}{1.682049in}}{\pgfqpoint{2.170101in}{1.671701in}}{\pgfqpoint{2.196146in}{1.671701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357743in}{1.657327in}}%
\pgfpathcurveto{\pgfqpoint{2.383789in}{1.657327in}}{\pgfqpoint{2.408771in}{1.667675in}}{\pgfqpoint{2.427188in}{1.686092in}}%
\pgfpathcurveto{\pgfqpoint{2.445604in}{1.704509in}}{\pgfqpoint{2.455952in}{1.729491in}}{\pgfqpoint{2.455952in}{1.755536in}}%
\pgfpathcurveto{\pgfqpoint{2.455952in}{1.781582in}}{\pgfqpoint{2.445604in}{1.806564in}}{\pgfqpoint{2.427188in}{1.824981in}}%
\pgfpathcurveto{\pgfqpoint{2.408771in}{1.843398in}}{\pgfqpoint{2.383789in}{1.853746in}}{\pgfqpoint{2.357743in}{1.853746in}}%
\pgfpathcurveto{\pgfqpoint{2.331698in}{1.853746in}}{\pgfqpoint{2.306716in}{1.843398in}}{\pgfqpoint{2.288299in}{1.824981in}}%
\pgfpathcurveto{\pgfqpoint{2.269882in}{1.806564in}}{\pgfqpoint{2.259534in}{1.781582in}}{\pgfqpoint{2.259534in}{1.755536in}}%
\pgfpathcurveto{\pgfqpoint{2.259534in}{1.729491in}}{\pgfqpoint{2.269882in}{1.704509in}}{\pgfqpoint{2.288299in}{1.686092in}}%
\pgfpathcurveto{\pgfqpoint{2.306716in}{1.667675in}}{\pgfqpoint{2.331698in}{1.657327in}}{\pgfqpoint{2.357743in}{1.657327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571606in}{1.592663in}}%
\pgfpathcurveto{\pgfqpoint{1.597652in}{1.592663in}}{\pgfqpoint{1.622634in}{1.603011in}}{\pgfqpoint{1.641051in}{1.621427in}}%
\pgfpathcurveto{\pgfqpoint{1.659468in}{1.639844in}}{\pgfqpoint{1.669815in}{1.664827in}}{\pgfqpoint{1.669815in}{1.690872in}}%
\pgfpathcurveto{\pgfqpoint{1.669815in}{1.716917in}}{\pgfqpoint{1.659468in}{1.741899in}}{\pgfqpoint{1.641051in}{1.760316in}}%
\pgfpathcurveto{\pgfqpoint{1.622634in}{1.778733in}}{\pgfqpoint{1.597652in}{1.789081in}}{\pgfqpoint{1.571606in}{1.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.545561in}{1.789081in}}{\pgfqpoint{1.520579in}{1.778733in}}{\pgfqpoint{1.502162in}{1.760316in}}%
\pgfpathcurveto{\pgfqpoint{1.483745in}{1.741899in}}{\pgfqpoint{1.473397in}{1.716917in}}{\pgfqpoint{1.473397in}{1.690872in}}%
\pgfpathcurveto{\pgfqpoint{1.473397in}{1.664827in}}{\pgfqpoint{1.483745in}{1.639844in}}{\pgfqpoint{1.502162in}{1.621427in}}%
\pgfpathcurveto{\pgfqpoint{1.520579in}{1.603011in}}{\pgfqpoint{1.545561in}{1.592663in}}{\pgfqpoint{1.571606in}{1.592663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559722in}{1.592447in}}%
\pgfpathcurveto{\pgfqpoint{1.585767in}{1.592447in}}{\pgfqpoint{1.610749in}{1.602795in}}{\pgfqpoint{1.629166in}{1.621212in}}%
\pgfpathcurveto{\pgfqpoint{1.647583in}{1.639628in}}{\pgfqpoint{1.657931in}{1.664611in}}{\pgfqpoint{1.657931in}{1.690656in}}%
\pgfpathcurveto{\pgfqpoint{1.657931in}{1.716701in}}{\pgfqpoint{1.647583in}{1.741684in}}{\pgfqpoint{1.629166in}{1.760100in}}%
\pgfpathcurveto{\pgfqpoint{1.610749in}{1.778517in}}{\pgfqpoint{1.585767in}{1.788865in}}{\pgfqpoint{1.559722in}{1.788865in}}%
\pgfpathcurveto{\pgfqpoint{1.533676in}{1.788865in}}{\pgfqpoint{1.508694in}{1.778517in}}{\pgfqpoint{1.490277in}{1.760100in}}%
\pgfpathcurveto{\pgfqpoint{1.471860in}{1.741684in}}{\pgfqpoint{1.461512in}{1.716701in}}{\pgfqpoint{1.461512in}{1.690656in}}%
\pgfpathcurveto{\pgfqpoint{1.461512in}{1.664611in}}{\pgfqpoint{1.471860in}{1.639628in}}{\pgfqpoint{1.490277in}{1.621212in}}%
\pgfpathcurveto{\pgfqpoint{1.508694in}{1.602795in}}{\pgfqpoint{1.533676in}{1.592447in}}{\pgfqpoint{1.559722in}{1.592447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744830in}{1.451299in}}%
\pgfpathcurveto{\pgfqpoint{2.770875in}{1.451299in}}{\pgfqpoint{2.795858in}{1.461647in}}{\pgfqpoint{2.814274in}{1.480063in}}%
\pgfpathcurveto{\pgfqpoint{2.832691in}{1.498480in}}{\pgfqpoint{2.843039in}{1.523462in}}{\pgfqpoint{2.843039in}{1.549508in}}%
\pgfpathcurveto{\pgfqpoint{2.843039in}{1.575553in}}{\pgfqpoint{2.832691in}{1.600535in}}{\pgfqpoint{2.814274in}{1.618952in}}%
\pgfpathcurveto{\pgfqpoint{2.795858in}{1.637369in}}{\pgfqpoint{2.770875in}{1.647717in}}{\pgfqpoint{2.744830in}{1.647717in}}%
\pgfpathcurveto{\pgfqpoint{2.718785in}{1.647717in}}{\pgfqpoint{2.693802in}{1.637369in}}{\pgfqpoint{2.675386in}{1.618952in}}%
\pgfpathcurveto{\pgfqpoint{2.656969in}{1.600535in}}{\pgfqpoint{2.646621in}{1.575553in}}{\pgfqpoint{2.646621in}{1.549508in}}%
\pgfpathcurveto{\pgfqpoint{2.646621in}{1.523462in}}{\pgfqpoint{2.656969in}{1.498480in}}{\pgfqpoint{2.675386in}{1.480063in}}%
\pgfpathcurveto{\pgfqpoint{2.693802in}{1.461647in}}{\pgfqpoint{2.718785in}{1.451299in}}{\pgfqpoint{2.744830in}{1.451299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208675in}{1.680071in}}%
\pgfpathcurveto{\pgfqpoint{2.234721in}{1.680071in}}{\pgfqpoint{2.259703in}{1.690419in}}{\pgfqpoint{2.278120in}{1.708836in}}%
\pgfpathcurveto{\pgfqpoint{2.296537in}{1.727252in}}{\pgfqpoint{2.306885in}{1.752235in}}{\pgfqpoint{2.306885in}{1.778280in}}%
\pgfpathcurveto{\pgfqpoint{2.306885in}{1.804325in}}{\pgfqpoint{2.296537in}{1.829308in}}{\pgfqpoint{2.278120in}{1.847724in}}%
\pgfpathcurveto{\pgfqpoint{2.259703in}{1.866141in}}{\pgfqpoint{2.234721in}{1.876489in}}{\pgfqpoint{2.208675in}{1.876489in}}%
\pgfpathcurveto{\pgfqpoint{2.182630in}{1.876489in}}{\pgfqpoint{2.157648in}{1.866141in}}{\pgfqpoint{2.139231in}{1.847724in}}%
\pgfpathcurveto{\pgfqpoint{2.120814in}{1.829308in}}{\pgfqpoint{2.110466in}{1.804325in}}{\pgfqpoint{2.110466in}{1.778280in}}%
\pgfpathcurveto{\pgfqpoint{2.110466in}{1.752235in}}{\pgfqpoint{2.120814in}{1.727252in}}{\pgfqpoint{2.139231in}{1.708836in}}%
\pgfpathcurveto{\pgfqpoint{2.157648in}{1.690419in}}{\pgfqpoint{2.182630in}{1.680071in}}{\pgfqpoint{2.208675in}{1.680071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310646in}{1.371790in}}%
\pgfpathcurveto{\pgfqpoint{3.336692in}{1.371790in}}{\pgfqpoint{3.361674in}{1.382138in}}{\pgfqpoint{3.380091in}{1.400555in}}%
\pgfpathcurveto{\pgfqpoint{3.398508in}{1.418972in}}{\pgfqpoint{3.408856in}{1.443954in}}{\pgfqpoint{3.408856in}{1.470000in}}%
\pgfpathcurveto{\pgfqpoint{3.408856in}{1.496045in}}{\pgfqpoint{3.398508in}{1.521027in}}{\pgfqpoint{3.380091in}{1.539444in}}%
\pgfpathcurveto{\pgfqpoint{3.361674in}{1.557861in}}{\pgfqpoint{3.336692in}{1.568209in}}{\pgfqpoint{3.310646in}{1.568209in}}%
\pgfpathcurveto{\pgfqpoint{3.284601in}{1.568209in}}{\pgfqpoint{3.259619in}{1.557861in}}{\pgfqpoint{3.241202in}{1.539444in}}%
\pgfpathcurveto{\pgfqpoint{3.222785in}{1.521027in}}{\pgfqpoint{3.212437in}{1.496045in}}{\pgfqpoint{3.212437in}{1.470000in}}%
\pgfpathcurveto{\pgfqpoint{3.212437in}{1.443954in}}{\pgfqpoint{3.222785in}{1.418972in}}{\pgfqpoint{3.241202in}{1.400555in}}%
\pgfpathcurveto{\pgfqpoint{3.259619in}{1.382138in}}{\pgfqpoint{3.284601in}{1.371790in}}{\pgfqpoint{3.310646in}{1.371790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841476in}{1.393353in}}%
\pgfpathcurveto{\pgfqpoint{2.867521in}{1.393353in}}{\pgfqpoint{2.892503in}{1.403701in}}{\pgfqpoint{2.910920in}{1.422118in}}%
\pgfpathcurveto{\pgfqpoint{2.929337in}{1.440535in}}{\pgfqpoint{2.939685in}{1.465517in}}{\pgfqpoint{2.939685in}{1.491563in}}%
\pgfpathcurveto{\pgfqpoint{2.939685in}{1.517608in}}{\pgfqpoint{2.929337in}{1.542590in}}{\pgfqpoint{2.910920in}{1.561007in}}%
\pgfpathcurveto{\pgfqpoint{2.892503in}{1.579424in}}{\pgfqpoint{2.867521in}{1.589772in}}{\pgfqpoint{2.841476in}{1.589772in}}%
\pgfpathcurveto{\pgfqpoint{2.815430in}{1.589772in}}{\pgfqpoint{2.790448in}{1.579424in}}{\pgfqpoint{2.772031in}{1.561007in}}%
\pgfpathcurveto{\pgfqpoint{2.753615in}{1.542590in}}{\pgfqpoint{2.743267in}{1.517608in}}{\pgfqpoint{2.743267in}{1.491563in}}%
\pgfpathcurveto{\pgfqpoint{2.743267in}{1.465517in}}{\pgfqpoint{2.753615in}{1.440535in}}{\pgfqpoint{2.772031in}{1.422118in}}%
\pgfpathcurveto{\pgfqpoint{2.790448in}{1.403701in}}{\pgfqpoint{2.815430in}{1.393353in}}{\pgfqpoint{2.841476in}{1.393353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514136in}{1.628064in}}%
\pgfpathcurveto{\pgfqpoint{2.540182in}{1.628064in}}{\pgfqpoint{2.565164in}{1.638412in}}{\pgfqpoint{2.583581in}{1.656829in}}%
\pgfpathcurveto{\pgfqpoint{2.601998in}{1.675246in}}{\pgfqpoint{2.612345in}{1.700228in}}{\pgfqpoint{2.612345in}{1.726274in}}%
\pgfpathcurveto{\pgfqpoint{2.612345in}{1.752319in}}{\pgfqpoint{2.601998in}{1.777301in}}{\pgfqpoint{2.583581in}{1.795718in}}%
\pgfpathcurveto{\pgfqpoint{2.565164in}{1.814135in}}{\pgfqpoint{2.540182in}{1.824483in}}{\pgfqpoint{2.514136in}{1.824483in}}%
\pgfpathcurveto{\pgfqpoint{2.488091in}{1.824483in}}{\pgfqpoint{2.463109in}{1.814135in}}{\pgfqpoint{2.444692in}{1.795718in}}%
\pgfpathcurveto{\pgfqpoint{2.426275in}{1.777301in}}{\pgfqpoint{2.415927in}{1.752319in}}{\pgfqpoint{2.415927in}{1.726274in}}%
\pgfpathcurveto{\pgfqpoint{2.415927in}{1.700228in}}{\pgfqpoint{2.426275in}{1.675246in}}{\pgfqpoint{2.444692in}{1.656829in}}%
\pgfpathcurveto{\pgfqpoint{2.463109in}{1.638412in}}{\pgfqpoint{2.488091in}{1.628064in}}{\pgfqpoint{2.514136in}{1.628064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909283in}{2.340133in}}%
\pgfpathcurveto{\pgfqpoint{1.935328in}{2.340133in}}{\pgfqpoint{1.960310in}{2.350481in}}{\pgfqpoint{1.978727in}{2.368898in}}%
\pgfpathcurveto{\pgfqpoint{1.997144in}{2.387315in}}{\pgfqpoint{2.007492in}{2.412297in}}{\pgfqpoint{2.007492in}{2.438342in}}%
\pgfpathcurveto{\pgfqpoint{2.007492in}{2.464388in}}{\pgfqpoint{1.997144in}{2.489370in}}{\pgfqpoint{1.978727in}{2.507787in}}%
\pgfpathcurveto{\pgfqpoint{1.960310in}{2.526204in}}{\pgfqpoint{1.935328in}{2.536551in}}{\pgfqpoint{1.909283in}{2.536551in}}%
\pgfpathcurveto{\pgfqpoint{1.883237in}{2.536551in}}{\pgfqpoint{1.858255in}{2.526204in}}{\pgfqpoint{1.839838in}{2.507787in}}%
\pgfpathcurveto{\pgfqpoint{1.821422in}{2.489370in}}{\pgfqpoint{1.811074in}{2.464388in}}{\pgfqpoint{1.811074in}{2.438342in}}%
\pgfpathcurveto{\pgfqpoint{1.811074in}{2.412297in}}{\pgfqpoint{1.821422in}{2.387315in}}{\pgfqpoint{1.839838in}{2.368898in}}%
\pgfpathcurveto{\pgfqpoint{1.858255in}{2.350481in}}{\pgfqpoint{1.883237in}{2.340133in}}{\pgfqpoint{1.909283in}{2.340133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000243in}{1.174439in}}%
\pgfpathcurveto{\pgfqpoint{3.026288in}{1.174439in}}{\pgfqpoint{3.051270in}{1.184787in}}{\pgfqpoint{3.069687in}{1.203204in}}%
\pgfpathcurveto{\pgfqpoint{3.088104in}{1.221621in}}{\pgfqpoint{3.098452in}{1.246603in}}{\pgfqpoint{3.098452in}{1.272649in}}%
\pgfpathcurveto{\pgfqpoint{3.098452in}{1.298694in}}{\pgfqpoint{3.088104in}{1.323676in}}{\pgfqpoint{3.069687in}{1.342093in}}%
\pgfpathcurveto{\pgfqpoint{3.051270in}{1.360510in}}{\pgfqpoint{3.026288in}{1.370858in}}{\pgfqpoint{3.000243in}{1.370858in}}%
\pgfpathcurveto{\pgfqpoint{2.974197in}{1.370858in}}{\pgfqpoint{2.949215in}{1.360510in}}{\pgfqpoint{2.930798in}{1.342093in}}%
\pgfpathcurveto{\pgfqpoint{2.912381in}{1.323676in}}{\pgfqpoint{2.902033in}{1.298694in}}{\pgfqpoint{2.902033in}{1.272649in}}%
\pgfpathcurveto{\pgfqpoint{2.902033in}{1.246603in}}{\pgfqpoint{2.912381in}{1.221621in}}{\pgfqpoint{2.930798in}{1.203204in}}%
\pgfpathcurveto{\pgfqpoint{2.949215in}{1.184787in}}{\pgfqpoint{2.974197in}{1.174439in}}{\pgfqpoint{3.000243in}{1.174439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053335in}{1.363123in}}%
\pgfpathcurveto{\pgfqpoint{3.079380in}{1.363123in}}{\pgfqpoint{3.104362in}{1.373471in}}{\pgfqpoint{3.122779in}{1.391888in}}%
\pgfpathcurveto{\pgfqpoint{3.141196in}{1.410305in}}{\pgfqpoint{3.151544in}{1.435287in}}{\pgfqpoint{3.151544in}{1.461333in}}%
\pgfpathcurveto{\pgfqpoint{3.151544in}{1.487378in}}{\pgfqpoint{3.141196in}{1.512360in}}{\pgfqpoint{3.122779in}{1.530777in}}%
\pgfpathcurveto{\pgfqpoint{3.104362in}{1.549194in}}{\pgfqpoint{3.079380in}{1.559542in}}{\pgfqpoint{3.053335in}{1.559542in}}%
\pgfpathcurveto{\pgfqpoint{3.027289in}{1.559542in}}{\pgfqpoint{3.002307in}{1.549194in}}{\pgfqpoint{2.983890in}{1.530777in}}%
\pgfpathcurveto{\pgfqpoint{2.965473in}{1.512360in}}{\pgfqpoint{2.955126in}{1.487378in}}{\pgfqpoint{2.955126in}{1.461333in}}%
\pgfpathcurveto{\pgfqpoint{2.955126in}{1.435287in}}{\pgfqpoint{2.965473in}{1.410305in}}{\pgfqpoint{2.983890in}{1.391888in}}%
\pgfpathcurveto{\pgfqpoint{3.002307in}{1.373471in}}{\pgfqpoint{3.027289in}{1.363123in}}{\pgfqpoint{3.053335in}{1.363123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323405in}{1.023447in}}%
\pgfpathcurveto{\pgfqpoint{3.349451in}{1.023447in}}{\pgfqpoint{3.374433in}{1.033794in}}{\pgfqpoint{3.392850in}{1.052211in}}%
\pgfpathcurveto{\pgfqpoint{3.411266in}{1.070628in}}{\pgfqpoint{3.421614in}{1.095610in}}{\pgfqpoint{3.421614in}{1.121656in}}%
\pgfpathcurveto{\pgfqpoint{3.421614in}{1.147701in}}{\pgfqpoint{3.411266in}{1.172683in}}{\pgfqpoint{3.392850in}{1.191100in}}%
\pgfpathcurveto{\pgfqpoint{3.374433in}{1.209517in}}{\pgfqpoint{3.349451in}{1.219865in}}{\pgfqpoint{3.323405in}{1.219865in}}%
\pgfpathcurveto{\pgfqpoint{3.297360in}{1.219865in}}{\pgfqpoint{3.272378in}{1.209517in}}{\pgfqpoint{3.253961in}{1.191100in}}%
\pgfpathcurveto{\pgfqpoint{3.235544in}{1.172683in}}{\pgfqpoint{3.225196in}{1.147701in}}{\pgfqpoint{3.225196in}{1.121656in}}%
\pgfpathcurveto{\pgfqpoint{3.225196in}{1.095610in}}{\pgfqpoint{3.235544in}{1.070628in}}{\pgfqpoint{3.253961in}{1.052211in}}%
\pgfpathcurveto{\pgfqpoint{3.272378in}{1.033794in}}{\pgfqpoint{3.297360in}{1.023447in}}{\pgfqpoint{3.323405in}{1.023447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998371in}{1.587235in}}%
\pgfpathcurveto{\pgfqpoint{2.024416in}{1.587235in}}{\pgfqpoint{2.049398in}{1.597583in}}{\pgfqpoint{2.067815in}{1.615999in}}%
\pgfpathcurveto{\pgfqpoint{2.086232in}{1.634416in}}{\pgfqpoint{2.096580in}{1.659398in}}{\pgfqpoint{2.096580in}{1.685444in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.711489in}}{\pgfqpoint{2.086232in}{1.736471in}}{\pgfqpoint{2.067815in}{1.754888in}}%
\pgfpathcurveto{\pgfqpoint{2.049398in}{1.773305in}}{\pgfqpoint{2.024416in}{1.783653in}}{\pgfqpoint{1.998371in}{1.783653in}}%
\pgfpathcurveto{\pgfqpoint{1.972325in}{1.783653in}}{\pgfqpoint{1.947343in}{1.773305in}}{\pgfqpoint{1.928926in}{1.754888in}}%
\pgfpathcurveto{\pgfqpoint{1.910509in}{1.736471in}}{\pgfqpoint{1.900161in}{1.711489in}}{\pgfqpoint{1.900161in}{1.685444in}}%
\pgfpathcurveto{\pgfqpoint{1.900161in}{1.659398in}}{\pgfqpoint{1.910509in}{1.634416in}}{\pgfqpoint{1.928926in}{1.615999in}}%
\pgfpathcurveto{\pgfqpoint{1.947343in}{1.597583in}}{\pgfqpoint{1.972325in}{1.587235in}}{\pgfqpoint{1.998371in}{1.587235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003280in}{1.506288in}}%
\pgfpathcurveto{\pgfqpoint{3.029326in}{1.506288in}}{\pgfqpoint{3.054308in}{1.516636in}}{\pgfqpoint{3.072725in}{1.535052in}}%
\pgfpathcurveto{\pgfqpoint{3.091142in}{1.553469in}}{\pgfqpoint{3.101490in}{1.578451in}}{\pgfqpoint{3.101490in}{1.604497in}}%
\pgfpathcurveto{\pgfqpoint{3.101490in}{1.630542in}}{\pgfqpoint{3.091142in}{1.655524in}}{\pgfqpoint{3.072725in}{1.673941in}}%
\pgfpathcurveto{\pgfqpoint{3.054308in}{1.692358in}}{\pgfqpoint{3.029326in}{1.702706in}}{\pgfqpoint{3.003280in}{1.702706in}}%
\pgfpathcurveto{\pgfqpoint{2.977235in}{1.702706in}}{\pgfqpoint{2.952253in}{1.692358in}}{\pgfqpoint{2.933836in}{1.673941in}}%
\pgfpathcurveto{\pgfqpoint{2.915419in}{1.655524in}}{\pgfqpoint{2.905071in}{1.630542in}}{\pgfqpoint{2.905071in}{1.604497in}}%
\pgfpathcurveto{\pgfqpoint{2.905071in}{1.578451in}}{\pgfqpoint{2.915419in}{1.553469in}}{\pgfqpoint{2.933836in}{1.535052in}}%
\pgfpathcurveto{\pgfqpoint{2.952253in}{1.516636in}}{\pgfqpoint{2.977235in}{1.506288in}}{\pgfqpoint{3.003280in}{1.506288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747294in}{1.264856in}}%
\pgfpathcurveto{\pgfqpoint{2.773340in}{1.264856in}}{\pgfqpoint{2.798322in}{1.275204in}}{\pgfqpoint{2.816739in}{1.293621in}}%
\pgfpathcurveto{\pgfqpoint{2.835156in}{1.312038in}}{\pgfqpoint{2.845504in}{1.337020in}}{\pgfqpoint{2.845504in}{1.363065in}}%
\pgfpathcurveto{\pgfqpoint{2.845504in}{1.389111in}}{\pgfqpoint{2.835156in}{1.414093in}}{\pgfqpoint{2.816739in}{1.432510in}}%
\pgfpathcurveto{\pgfqpoint{2.798322in}{1.450927in}}{\pgfqpoint{2.773340in}{1.461275in}}{\pgfqpoint{2.747294in}{1.461275in}}%
\pgfpathcurveto{\pgfqpoint{2.721249in}{1.461275in}}{\pgfqpoint{2.696267in}{1.450927in}}{\pgfqpoint{2.677850in}{1.432510in}}%
\pgfpathcurveto{\pgfqpoint{2.659433in}{1.414093in}}{\pgfqpoint{2.649085in}{1.389111in}}{\pgfqpoint{2.649085in}{1.363065in}}%
\pgfpathcurveto{\pgfqpoint{2.649085in}{1.337020in}}{\pgfqpoint{2.659433in}{1.312038in}}{\pgfqpoint{2.677850in}{1.293621in}}%
\pgfpathcurveto{\pgfqpoint{2.696267in}{1.275204in}}{\pgfqpoint{2.721249in}{1.264856in}}{\pgfqpoint{2.747294in}{1.264856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878556in}{1.392224in}}%
\pgfpathcurveto{\pgfqpoint{2.904601in}{1.392224in}}{\pgfqpoint{2.929583in}{1.402572in}}{\pgfqpoint{2.948000in}{1.420989in}}%
\pgfpathcurveto{\pgfqpoint{2.966417in}{1.439405in}}{\pgfqpoint{2.976765in}{1.464388in}}{\pgfqpoint{2.976765in}{1.490433in}}%
\pgfpathcurveto{\pgfqpoint{2.976765in}{1.516478in}}{\pgfqpoint{2.966417in}{1.541461in}}{\pgfqpoint{2.948000in}{1.559877in}}%
\pgfpathcurveto{\pgfqpoint{2.929583in}{1.578294in}}{\pgfqpoint{2.904601in}{1.588642in}}{\pgfqpoint{2.878556in}{1.588642in}}%
\pgfpathcurveto{\pgfqpoint{2.852510in}{1.588642in}}{\pgfqpoint{2.827528in}{1.578294in}}{\pgfqpoint{2.809111in}{1.559877in}}%
\pgfpathcurveto{\pgfqpoint{2.790694in}{1.541461in}}{\pgfqpoint{2.780347in}{1.516478in}}{\pgfqpoint{2.780347in}{1.490433in}}%
\pgfpathcurveto{\pgfqpoint{2.780347in}{1.464388in}}{\pgfqpoint{2.790694in}{1.439405in}}{\pgfqpoint{2.809111in}{1.420989in}}%
\pgfpathcurveto{\pgfqpoint{2.827528in}{1.402572in}}{\pgfqpoint{2.852510in}{1.392224in}}{\pgfqpoint{2.878556in}{1.392224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899929in}{1.478916in}}%
\pgfpathcurveto{\pgfqpoint{2.925974in}{1.478916in}}{\pgfqpoint{2.950956in}{1.489264in}}{\pgfqpoint{2.969373in}{1.507681in}}%
\pgfpathcurveto{\pgfqpoint{2.987790in}{1.526097in}}{\pgfqpoint{2.998138in}{1.551080in}}{\pgfqpoint{2.998138in}{1.577125in}}%
\pgfpathcurveto{\pgfqpoint{2.998138in}{1.603170in}}{\pgfqpoint{2.987790in}{1.628153in}}{\pgfqpoint{2.969373in}{1.646569in}}%
\pgfpathcurveto{\pgfqpoint{2.950956in}{1.664986in}}{\pgfqpoint{2.925974in}{1.675334in}}{\pgfqpoint{2.899929in}{1.675334in}}%
\pgfpathcurveto{\pgfqpoint{2.873883in}{1.675334in}}{\pgfqpoint{2.848901in}{1.664986in}}{\pgfqpoint{2.830484in}{1.646569in}}%
\pgfpathcurveto{\pgfqpoint{2.812067in}{1.628153in}}{\pgfqpoint{2.801719in}{1.603170in}}{\pgfqpoint{2.801719in}{1.577125in}}%
\pgfpathcurveto{\pgfqpoint{2.801719in}{1.551080in}}{\pgfqpoint{2.812067in}{1.526097in}}{\pgfqpoint{2.830484in}{1.507681in}}%
\pgfpathcurveto{\pgfqpoint{2.848901in}{1.489264in}}{\pgfqpoint{2.873883in}{1.478916in}}{\pgfqpoint{2.899929in}{1.478916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041292in}{1.347399in}}%
\pgfpathcurveto{\pgfqpoint{3.067337in}{1.347399in}}{\pgfqpoint{3.092320in}{1.357747in}}{\pgfqpoint{3.110736in}{1.376164in}}%
\pgfpathcurveto{\pgfqpoint{3.129153in}{1.394581in}}{\pgfqpoint{3.139501in}{1.419563in}}{\pgfqpoint{3.139501in}{1.445609in}}%
\pgfpathcurveto{\pgfqpoint{3.139501in}{1.471654in}}{\pgfqpoint{3.129153in}{1.496636in}}{\pgfqpoint{3.110736in}{1.515053in}}%
\pgfpathcurveto{\pgfqpoint{3.092320in}{1.533470in}}{\pgfqpoint{3.067337in}{1.543818in}}{\pgfqpoint{3.041292in}{1.543818in}}%
\pgfpathcurveto{\pgfqpoint{3.015247in}{1.543818in}}{\pgfqpoint{2.990264in}{1.533470in}}{\pgfqpoint{2.971848in}{1.515053in}}%
\pgfpathcurveto{\pgfqpoint{2.953431in}{1.496636in}}{\pgfqpoint{2.943083in}{1.471654in}}{\pgfqpoint{2.943083in}{1.445609in}}%
\pgfpathcurveto{\pgfqpoint{2.943083in}{1.419563in}}{\pgfqpoint{2.953431in}{1.394581in}}{\pgfqpoint{2.971848in}{1.376164in}}%
\pgfpathcurveto{\pgfqpoint{2.990264in}{1.357747in}}{\pgfqpoint{3.015247in}{1.347399in}}{\pgfqpoint{3.041292in}{1.347399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378287in}{1.487149in}}%
\pgfpathcurveto{\pgfqpoint{3.404333in}{1.487149in}}{\pgfqpoint{3.429315in}{1.497497in}}{\pgfqpoint{3.447732in}{1.515914in}}%
\pgfpathcurveto{\pgfqpoint{3.466149in}{1.534331in}}{\pgfqpoint{3.476497in}{1.559313in}}{\pgfqpoint{3.476497in}{1.585358in}}%
\pgfpathcurveto{\pgfqpoint{3.476497in}{1.611404in}}{\pgfqpoint{3.466149in}{1.636386in}}{\pgfqpoint{3.447732in}{1.654803in}}%
\pgfpathcurveto{\pgfqpoint{3.429315in}{1.673220in}}{\pgfqpoint{3.404333in}{1.683568in}}{\pgfqpoint{3.378287in}{1.683568in}}%
\pgfpathcurveto{\pgfqpoint{3.352242in}{1.683568in}}{\pgfqpoint{3.327260in}{1.673220in}}{\pgfqpoint{3.308843in}{1.654803in}}%
\pgfpathcurveto{\pgfqpoint{3.290426in}{1.636386in}}{\pgfqpoint{3.280078in}{1.611404in}}{\pgfqpoint{3.280078in}{1.585358in}}%
\pgfpathcurveto{\pgfqpoint{3.280078in}{1.559313in}}{\pgfqpoint{3.290426in}{1.534331in}}{\pgfqpoint{3.308843in}{1.515914in}}%
\pgfpathcurveto{\pgfqpoint{3.327260in}{1.497497in}}{\pgfqpoint{3.352242in}{1.487149in}}{\pgfqpoint{3.378287in}{1.487149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575518in}{1.918191in}}%
\pgfpathcurveto{\pgfqpoint{1.601564in}{1.918191in}}{\pgfqpoint{1.626546in}{1.928539in}}{\pgfqpoint{1.644963in}{1.946956in}}%
\pgfpathcurveto{\pgfqpoint{1.663379in}{1.965372in}}{\pgfqpoint{1.673727in}{1.990355in}}{\pgfqpoint{1.673727in}{2.016400in}}%
\pgfpathcurveto{\pgfqpoint{1.673727in}{2.042445in}}{\pgfqpoint{1.663379in}{2.067428in}}{\pgfqpoint{1.644963in}{2.085845in}}%
\pgfpathcurveto{\pgfqpoint{1.626546in}{2.104261in}}{\pgfqpoint{1.601564in}{2.114609in}}{\pgfqpoint{1.575518in}{2.114609in}}%
\pgfpathcurveto{\pgfqpoint{1.549473in}{2.114609in}}{\pgfqpoint{1.524491in}{2.104261in}}{\pgfqpoint{1.506074in}{2.085845in}}%
\pgfpathcurveto{\pgfqpoint{1.487657in}{2.067428in}}{\pgfqpoint{1.477309in}{2.042445in}}{\pgfqpoint{1.477309in}{2.016400in}}%
\pgfpathcurveto{\pgfqpoint{1.477309in}{1.990355in}}{\pgfqpoint{1.487657in}{1.965372in}}{\pgfqpoint{1.506074in}{1.946956in}}%
\pgfpathcurveto{\pgfqpoint{1.524491in}{1.928539in}}{\pgfqpoint{1.549473in}{1.918191in}}{\pgfqpoint{1.575518in}{1.918191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989348in}{1.989394in}}%
\pgfpathcurveto{\pgfqpoint{2.015394in}{1.989394in}}{\pgfqpoint{2.040376in}{1.999742in}}{\pgfqpoint{2.058793in}{2.018159in}}%
\pgfpathcurveto{\pgfqpoint{2.077209in}{2.036576in}}{\pgfqpoint{2.087557in}{2.061558in}}{\pgfqpoint{2.087557in}{2.087604in}}%
\pgfpathcurveto{\pgfqpoint{2.087557in}{2.113649in}}{\pgfqpoint{2.077209in}{2.138631in}}{\pgfqpoint{2.058793in}{2.157048in}}%
\pgfpathcurveto{\pgfqpoint{2.040376in}{2.175465in}}{\pgfqpoint{2.015394in}{2.185813in}}{\pgfqpoint{1.989348in}{2.185813in}}%
\pgfpathcurveto{\pgfqpoint{1.963303in}{2.185813in}}{\pgfqpoint{1.938321in}{2.175465in}}{\pgfqpoint{1.919904in}{2.157048in}}%
\pgfpathcurveto{\pgfqpoint{1.901487in}{2.138631in}}{\pgfqpoint{1.891139in}{2.113649in}}{\pgfqpoint{1.891139in}{2.087604in}}%
\pgfpathcurveto{\pgfqpoint{1.891139in}{2.061558in}}{\pgfqpoint{1.901487in}{2.036576in}}{\pgfqpoint{1.919904in}{2.018159in}}%
\pgfpathcurveto{\pgfqpoint{1.938321in}{1.999742in}}{\pgfqpoint{1.963303in}{1.989394in}}{\pgfqpoint{1.989348in}{1.989394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007448in}{1.767747in}}%
\pgfpathcurveto{\pgfqpoint{2.033494in}{1.767747in}}{\pgfqpoint{2.058476in}{1.778095in}}{\pgfqpoint{2.076893in}{1.796511in}}%
\pgfpathcurveto{\pgfqpoint{2.095309in}{1.814928in}}{\pgfqpoint{2.105657in}{1.839910in}}{\pgfqpoint{2.105657in}{1.865956in}}%
\pgfpathcurveto{\pgfqpoint{2.105657in}{1.892001in}}{\pgfqpoint{2.095309in}{1.916983in}}{\pgfqpoint{2.076893in}{1.935400in}}%
\pgfpathcurveto{\pgfqpoint{2.058476in}{1.953817in}}{\pgfqpoint{2.033494in}{1.964165in}}{\pgfqpoint{2.007448in}{1.964165in}}%
\pgfpathcurveto{\pgfqpoint{1.981403in}{1.964165in}}{\pgfqpoint{1.956421in}{1.953817in}}{\pgfqpoint{1.938004in}{1.935400in}}%
\pgfpathcurveto{\pgfqpoint{1.919587in}{1.916983in}}{\pgfqpoint{1.909239in}{1.892001in}}{\pgfqpoint{1.909239in}{1.865956in}}%
\pgfpathcurveto{\pgfqpoint{1.909239in}{1.839910in}}{\pgfqpoint{1.919587in}{1.814928in}}{\pgfqpoint{1.938004in}{1.796511in}}%
\pgfpathcurveto{\pgfqpoint{1.956421in}{1.778095in}}{\pgfqpoint{1.981403in}{1.767747in}}{\pgfqpoint{2.007448in}{1.767747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394294in}{1.452772in}}%
\pgfpathcurveto{\pgfqpoint{3.420339in}{1.452772in}}{\pgfqpoint{3.445321in}{1.463120in}}{\pgfqpoint{3.463738in}{1.481537in}}%
\pgfpathcurveto{\pgfqpoint{3.482155in}{1.499953in}}{\pgfqpoint{3.492503in}{1.524936in}}{\pgfqpoint{3.492503in}{1.550981in}}%
\pgfpathcurveto{\pgfqpoint{3.492503in}{1.577026in}}{\pgfqpoint{3.482155in}{1.602009in}}{\pgfqpoint{3.463738in}{1.620425in}}%
\pgfpathcurveto{\pgfqpoint{3.445321in}{1.638842in}}{\pgfqpoint{3.420339in}{1.649190in}}{\pgfqpoint{3.394294in}{1.649190in}}%
\pgfpathcurveto{\pgfqpoint{3.368248in}{1.649190in}}{\pgfqpoint{3.343266in}{1.638842in}}{\pgfqpoint{3.324849in}{1.620425in}}%
\pgfpathcurveto{\pgfqpoint{3.306432in}{1.602009in}}{\pgfqpoint{3.296084in}{1.577026in}}{\pgfqpoint{3.296084in}{1.550981in}}%
\pgfpathcurveto{\pgfqpoint{3.296084in}{1.524936in}}{\pgfqpoint{3.306432in}{1.499953in}}{\pgfqpoint{3.324849in}{1.481537in}}%
\pgfpathcurveto{\pgfqpoint{3.343266in}{1.463120in}}{\pgfqpoint{3.368248in}{1.452772in}}{\pgfqpoint{3.394294in}{1.452772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778914in}{1.511524in}}%
\pgfpathcurveto{\pgfqpoint{2.804960in}{1.511524in}}{\pgfqpoint{2.829942in}{1.521872in}}{\pgfqpoint{2.848359in}{1.540289in}}%
\pgfpathcurveto{\pgfqpoint{2.866776in}{1.558706in}}{\pgfqpoint{2.877124in}{1.583688in}}{\pgfqpoint{2.877124in}{1.609734in}}%
\pgfpathcurveto{\pgfqpoint{2.877124in}{1.635779in}}{\pgfqpoint{2.866776in}{1.660761in}}{\pgfqpoint{2.848359in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{2.829942in}{1.697595in}}{\pgfqpoint{2.804960in}{1.707943in}}{\pgfqpoint{2.778914in}{1.707943in}}%
\pgfpathcurveto{\pgfqpoint{2.752869in}{1.707943in}}{\pgfqpoint{2.727887in}{1.697595in}}{\pgfqpoint{2.709470in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{2.691053in}{1.660761in}}{\pgfqpoint{2.680705in}{1.635779in}}{\pgfqpoint{2.680705in}{1.609734in}}%
\pgfpathcurveto{\pgfqpoint{2.680705in}{1.583688in}}{\pgfqpoint{2.691053in}{1.558706in}}{\pgfqpoint{2.709470in}{1.540289in}}%
\pgfpathcurveto{\pgfqpoint{2.727887in}{1.521872in}}{\pgfqpoint{2.752869in}{1.511524in}}{\pgfqpoint{2.778914in}{1.511524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142551in}{1.424503in}}%
\pgfpathcurveto{\pgfqpoint{2.168596in}{1.424503in}}{\pgfqpoint{2.193578in}{1.434851in}}{\pgfqpoint{2.211995in}{1.453268in}}%
\pgfpathcurveto{\pgfqpoint{2.230412in}{1.471684in}}{\pgfqpoint{2.240760in}{1.496667in}}{\pgfqpoint{2.240760in}{1.522712in}}%
\pgfpathcurveto{\pgfqpoint{2.240760in}{1.548757in}}{\pgfqpoint{2.230412in}{1.573740in}}{\pgfqpoint{2.211995in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{2.193578in}{1.610573in}}{\pgfqpoint{2.168596in}{1.620921in}}{\pgfqpoint{2.142551in}{1.620921in}}%
\pgfpathcurveto{\pgfqpoint{2.116505in}{1.620921in}}{\pgfqpoint{2.091523in}{1.610573in}}{\pgfqpoint{2.073106in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{2.054689in}{1.573740in}}{\pgfqpoint{2.044341in}{1.548757in}}{\pgfqpoint{2.044341in}{1.522712in}}%
\pgfpathcurveto{\pgfqpoint{2.044341in}{1.496667in}}{\pgfqpoint{2.054689in}{1.471684in}}{\pgfqpoint{2.073106in}{1.453268in}}%
\pgfpathcurveto{\pgfqpoint{2.091523in}{1.434851in}}{\pgfqpoint{2.116505in}{1.424503in}}{\pgfqpoint{2.142551in}{1.424503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611898in}{1.570150in}}%
\pgfpathcurveto{\pgfqpoint{1.637943in}{1.570150in}}{\pgfqpoint{1.662925in}{1.580498in}}{\pgfqpoint{1.681342in}{1.598915in}}%
\pgfpathcurveto{\pgfqpoint{1.699759in}{1.617331in}}{\pgfqpoint{1.710107in}{1.642314in}}{\pgfqpoint{1.710107in}{1.668359in}}%
\pgfpathcurveto{\pgfqpoint{1.710107in}{1.694404in}}{\pgfqpoint{1.699759in}{1.719387in}}{\pgfqpoint{1.681342in}{1.737803in}}%
\pgfpathcurveto{\pgfqpoint{1.662925in}{1.756220in}}{\pgfqpoint{1.637943in}{1.766568in}}{\pgfqpoint{1.611898in}{1.766568in}}%
\pgfpathcurveto{\pgfqpoint{1.585852in}{1.766568in}}{\pgfqpoint{1.560870in}{1.756220in}}{\pgfqpoint{1.542453in}{1.737803in}}%
\pgfpathcurveto{\pgfqpoint{1.524036in}{1.719387in}}{\pgfqpoint{1.513688in}{1.694404in}}{\pgfqpoint{1.513688in}{1.668359in}}%
\pgfpathcurveto{\pgfqpoint{1.513688in}{1.642314in}}{\pgfqpoint{1.524036in}{1.617331in}}{\pgfqpoint{1.542453in}{1.598915in}}%
\pgfpathcurveto{\pgfqpoint{1.560870in}{1.580498in}}{\pgfqpoint{1.585852in}{1.570150in}}{\pgfqpoint{1.611898in}{1.570150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828639in}{2.260291in}}%
\pgfpathcurveto{\pgfqpoint{1.854685in}{2.260291in}}{\pgfqpoint{1.879667in}{2.270639in}}{\pgfqpoint{1.898084in}{2.289056in}}%
\pgfpathcurveto{\pgfqpoint{1.916501in}{2.307472in}}{\pgfqpoint{1.926849in}{2.332455in}}{\pgfqpoint{1.926849in}{2.358500in}}%
\pgfpathcurveto{\pgfqpoint{1.926849in}{2.384545in}}{\pgfqpoint{1.916501in}{2.409528in}}{\pgfqpoint{1.898084in}{2.427944in}}%
\pgfpathcurveto{\pgfqpoint{1.879667in}{2.446361in}}{\pgfqpoint{1.854685in}{2.456709in}}{\pgfqpoint{1.828639in}{2.456709in}}%
\pgfpathcurveto{\pgfqpoint{1.802594in}{2.456709in}}{\pgfqpoint{1.777612in}{2.446361in}}{\pgfqpoint{1.759195in}{2.427944in}}%
\pgfpathcurveto{\pgfqpoint{1.740778in}{2.409528in}}{\pgfqpoint{1.730430in}{2.384545in}}{\pgfqpoint{1.730430in}{2.358500in}}%
\pgfpathcurveto{\pgfqpoint{1.730430in}{2.332455in}}{\pgfqpoint{1.740778in}{2.307472in}}{\pgfqpoint{1.759195in}{2.289056in}}%
\pgfpathcurveto{\pgfqpoint{1.777612in}{2.270639in}}{\pgfqpoint{1.802594in}{2.260291in}}{\pgfqpoint{1.828639in}{2.260291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777792in}{1.824172in}}%
\pgfpathcurveto{\pgfqpoint{1.803838in}{1.824172in}}{\pgfqpoint{1.828820in}{1.834520in}}{\pgfqpoint{1.847237in}{1.852937in}}%
\pgfpathcurveto{\pgfqpoint{1.865654in}{1.871354in}}{\pgfqpoint{1.876002in}{1.896336in}}{\pgfqpoint{1.876002in}{1.922381in}}%
\pgfpathcurveto{\pgfqpoint{1.876002in}{1.948427in}}{\pgfqpoint{1.865654in}{1.973409in}}{\pgfqpoint{1.847237in}{1.991826in}}%
\pgfpathcurveto{\pgfqpoint{1.828820in}{2.010242in}}{\pgfqpoint{1.803838in}{2.020590in}}{\pgfqpoint{1.777792in}{2.020590in}}%
\pgfpathcurveto{\pgfqpoint{1.751747in}{2.020590in}}{\pgfqpoint{1.726765in}{2.010242in}}{\pgfqpoint{1.708348in}{1.991826in}}%
\pgfpathcurveto{\pgfqpoint{1.689931in}{1.973409in}}{\pgfqpoint{1.679583in}{1.948427in}}{\pgfqpoint{1.679583in}{1.922381in}}%
\pgfpathcurveto{\pgfqpoint{1.679583in}{1.896336in}}{\pgfqpoint{1.689931in}{1.871354in}}{\pgfqpoint{1.708348in}{1.852937in}}%
\pgfpathcurveto{\pgfqpoint{1.726765in}{1.834520in}}{\pgfqpoint{1.751747in}{1.824172in}}{\pgfqpoint{1.777792in}{1.824172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807523in}{1.477943in}}%
\pgfpathcurveto{\pgfqpoint{2.833568in}{1.477943in}}{\pgfqpoint{2.858551in}{1.488291in}}{\pgfqpoint{2.876967in}{1.506708in}}%
\pgfpathcurveto{\pgfqpoint{2.895384in}{1.525125in}}{\pgfqpoint{2.905732in}{1.550107in}}{\pgfqpoint{2.905732in}{1.576152in}}%
\pgfpathcurveto{\pgfqpoint{2.905732in}{1.602198in}}{\pgfqpoint{2.895384in}{1.627180in}}{\pgfqpoint{2.876967in}{1.645597in}}%
\pgfpathcurveto{\pgfqpoint{2.858551in}{1.664014in}}{\pgfqpoint{2.833568in}{1.674362in}}{\pgfqpoint{2.807523in}{1.674362in}}%
\pgfpathcurveto{\pgfqpoint{2.781478in}{1.674362in}}{\pgfqpoint{2.756495in}{1.664014in}}{\pgfqpoint{2.738079in}{1.645597in}}%
\pgfpathcurveto{\pgfqpoint{2.719662in}{1.627180in}}{\pgfqpoint{2.709314in}{1.602198in}}{\pgfqpoint{2.709314in}{1.576152in}}%
\pgfpathcurveto{\pgfqpoint{2.709314in}{1.550107in}}{\pgfqpoint{2.719662in}{1.525125in}}{\pgfqpoint{2.738079in}{1.506708in}}%
\pgfpathcurveto{\pgfqpoint{2.756495in}{1.488291in}}{\pgfqpoint{2.781478in}{1.477943in}}{\pgfqpoint{2.807523in}{1.477943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715732in}{1.419070in}}%
\pgfpathcurveto{\pgfqpoint{2.741778in}{1.419070in}}{\pgfqpoint{2.766760in}{1.429417in}}{\pgfqpoint{2.785177in}{1.447834in}}%
\pgfpathcurveto{\pgfqpoint{2.803593in}{1.466251in}}{\pgfqpoint{2.813941in}{1.491233in}}{\pgfqpoint{2.813941in}{1.517279in}}%
\pgfpathcurveto{\pgfqpoint{2.813941in}{1.543324in}}{\pgfqpoint{2.803593in}{1.568306in}}{\pgfqpoint{2.785177in}{1.586723in}}%
\pgfpathcurveto{\pgfqpoint{2.766760in}{1.605140in}}{\pgfqpoint{2.741778in}{1.615488in}}{\pgfqpoint{2.715732in}{1.615488in}}%
\pgfpathcurveto{\pgfqpoint{2.689687in}{1.615488in}}{\pgfqpoint{2.664705in}{1.605140in}}{\pgfqpoint{2.646288in}{1.586723in}}%
\pgfpathcurveto{\pgfqpoint{2.627871in}{1.568306in}}{\pgfqpoint{2.617523in}{1.543324in}}{\pgfqpoint{2.617523in}{1.517279in}}%
\pgfpathcurveto{\pgfqpoint{2.617523in}{1.491233in}}{\pgfqpoint{2.627871in}{1.466251in}}{\pgfqpoint{2.646288in}{1.447834in}}%
\pgfpathcurveto{\pgfqpoint{2.664705in}{1.429417in}}{\pgfqpoint{2.689687in}{1.419070in}}{\pgfqpoint{2.715732in}{1.419070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981036in}{1.404166in}}%
\pgfpathcurveto{\pgfqpoint{3.007081in}{1.404166in}}{\pgfqpoint{3.032063in}{1.414514in}}{\pgfqpoint{3.050480in}{1.432931in}}%
\pgfpathcurveto{\pgfqpoint{3.068897in}{1.451348in}}{\pgfqpoint{3.079245in}{1.476330in}}{\pgfqpoint{3.079245in}{1.502375in}}%
\pgfpathcurveto{\pgfqpoint{3.079245in}{1.528421in}}{\pgfqpoint{3.068897in}{1.553403in}}{\pgfqpoint{3.050480in}{1.571820in}}%
\pgfpathcurveto{\pgfqpoint{3.032063in}{1.590237in}}{\pgfqpoint{3.007081in}{1.600585in}}{\pgfqpoint{2.981036in}{1.600585in}}%
\pgfpathcurveto{\pgfqpoint{2.954990in}{1.600585in}}{\pgfqpoint{2.930008in}{1.590237in}}{\pgfqpoint{2.911591in}{1.571820in}}%
\pgfpathcurveto{\pgfqpoint{2.893174in}{1.553403in}}{\pgfqpoint{2.882826in}{1.528421in}}{\pgfqpoint{2.882826in}{1.502375in}}%
\pgfpathcurveto{\pgfqpoint{2.882826in}{1.476330in}}{\pgfqpoint{2.893174in}{1.451348in}}{\pgfqpoint{2.911591in}{1.432931in}}%
\pgfpathcurveto{\pgfqpoint{2.930008in}{1.414514in}}{\pgfqpoint{2.954990in}{1.404166in}}{\pgfqpoint{2.981036in}{1.404166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299863in}{1.885976in}}%
\pgfpathcurveto{\pgfqpoint{2.325908in}{1.885976in}}{\pgfqpoint{2.350890in}{1.896324in}}{\pgfqpoint{2.369307in}{1.914741in}}%
\pgfpathcurveto{\pgfqpoint{2.387724in}{1.933158in}}{\pgfqpoint{2.398072in}{1.958140in}}{\pgfqpoint{2.398072in}{1.984185in}}%
\pgfpathcurveto{\pgfqpoint{2.398072in}{2.010231in}}{\pgfqpoint{2.387724in}{2.035213in}}{\pgfqpoint{2.369307in}{2.053630in}}%
\pgfpathcurveto{\pgfqpoint{2.350890in}{2.072047in}}{\pgfqpoint{2.325908in}{2.082395in}}{\pgfqpoint{2.299863in}{2.082395in}}%
\pgfpathcurveto{\pgfqpoint{2.273817in}{2.082395in}}{\pgfqpoint{2.248835in}{2.072047in}}{\pgfqpoint{2.230418in}{2.053630in}}%
\pgfpathcurveto{\pgfqpoint{2.212001in}{2.035213in}}{\pgfqpoint{2.201653in}{2.010231in}}{\pgfqpoint{2.201653in}{1.984185in}}%
\pgfpathcurveto{\pgfqpoint{2.201653in}{1.958140in}}{\pgfqpoint{2.212001in}{1.933158in}}{\pgfqpoint{2.230418in}{1.914741in}}%
\pgfpathcurveto{\pgfqpoint{2.248835in}{1.896324in}}{\pgfqpoint{2.273817in}{1.885976in}}{\pgfqpoint{2.299863in}{1.885976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584570in}{1.306117in}}%
\pgfpathcurveto{\pgfqpoint{2.610615in}{1.306117in}}{\pgfqpoint{2.635597in}{1.316465in}}{\pgfqpoint{2.654014in}{1.334882in}}%
\pgfpathcurveto{\pgfqpoint{2.672431in}{1.353298in}}{\pgfqpoint{2.682779in}{1.378281in}}{\pgfqpoint{2.682779in}{1.404326in}}%
\pgfpathcurveto{\pgfqpoint{2.682779in}{1.430371in}}{\pgfqpoint{2.672431in}{1.455354in}}{\pgfqpoint{2.654014in}{1.473770in}}%
\pgfpathcurveto{\pgfqpoint{2.635597in}{1.492187in}}{\pgfqpoint{2.610615in}{1.502535in}}{\pgfqpoint{2.584570in}{1.502535in}}%
\pgfpathcurveto{\pgfqpoint{2.558524in}{1.502535in}}{\pgfqpoint{2.533542in}{1.492187in}}{\pgfqpoint{2.515125in}{1.473770in}}%
\pgfpathcurveto{\pgfqpoint{2.496708in}{1.455354in}}{\pgfqpoint{2.486360in}{1.430371in}}{\pgfqpoint{2.486360in}{1.404326in}}%
\pgfpathcurveto{\pgfqpoint{2.486360in}{1.378281in}}{\pgfqpoint{2.496708in}{1.353298in}}{\pgfqpoint{2.515125in}{1.334882in}}%
\pgfpathcurveto{\pgfqpoint{2.533542in}{1.316465in}}{\pgfqpoint{2.558524in}{1.306117in}}{\pgfqpoint{2.584570in}{1.306117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867774in}{1.882730in}}%
\pgfpathcurveto{\pgfqpoint{1.893820in}{1.882730in}}{\pgfqpoint{1.918802in}{1.893078in}}{\pgfqpoint{1.937219in}{1.911494in}}%
\pgfpathcurveto{\pgfqpoint{1.955635in}{1.929911in}}{\pgfqpoint{1.965983in}{1.954894in}}{\pgfqpoint{1.965983in}{1.980939in}}%
\pgfpathcurveto{\pgfqpoint{1.965983in}{2.006984in}}{\pgfqpoint{1.955635in}{2.031966in}}{\pgfqpoint{1.937219in}{2.050383in}}%
\pgfpathcurveto{\pgfqpoint{1.918802in}{2.068800in}}{\pgfqpoint{1.893820in}{2.079148in}}{\pgfqpoint{1.867774in}{2.079148in}}%
\pgfpathcurveto{\pgfqpoint{1.841729in}{2.079148in}}{\pgfqpoint{1.816747in}{2.068800in}}{\pgfqpoint{1.798330in}{2.050383in}}%
\pgfpathcurveto{\pgfqpoint{1.779913in}{2.031966in}}{\pgfqpoint{1.769565in}{2.006984in}}{\pgfqpoint{1.769565in}{1.980939in}}%
\pgfpathcurveto{\pgfqpoint{1.769565in}{1.954894in}}{\pgfqpoint{1.779913in}{1.929911in}}{\pgfqpoint{1.798330in}{1.911494in}}%
\pgfpathcurveto{\pgfqpoint{1.816747in}{1.893078in}}{\pgfqpoint{1.841729in}{1.882730in}}{\pgfqpoint{1.867774in}{1.882730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372261in}{2.107186in}}%
\pgfpathcurveto{\pgfqpoint{1.398307in}{2.107186in}}{\pgfqpoint{1.423289in}{2.117534in}}{\pgfqpoint{1.441706in}{2.135951in}}%
\pgfpathcurveto{\pgfqpoint{1.460122in}{2.154368in}}{\pgfqpoint{1.470470in}{2.179350in}}{\pgfqpoint{1.470470in}{2.205395in}}%
\pgfpathcurveto{\pgfqpoint{1.470470in}{2.231441in}}{\pgfqpoint{1.460122in}{2.256423in}}{\pgfqpoint{1.441706in}{2.274840in}}%
\pgfpathcurveto{\pgfqpoint{1.423289in}{2.293257in}}{\pgfqpoint{1.398307in}{2.303605in}}{\pgfqpoint{1.372261in}{2.303605in}}%
\pgfpathcurveto{\pgfqpoint{1.346216in}{2.303605in}}{\pgfqpoint{1.321234in}{2.293257in}}{\pgfqpoint{1.302817in}{2.274840in}}%
\pgfpathcurveto{\pgfqpoint{1.284400in}{2.256423in}}{\pgfqpoint{1.274052in}{2.231441in}}{\pgfqpoint{1.274052in}{2.205395in}}%
\pgfpathcurveto{\pgfqpoint{1.274052in}{2.179350in}}{\pgfqpoint{1.284400in}{2.154368in}}{\pgfqpoint{1.302817in}{2.135951in}}%
\pgfpathcurveto{\pgfqpoint{1.321234in}{2.117534in}}{\pgfqpoint{1.346216in}{2.107186in}}{\pgfqpoint{1.372261in}{2.107186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586425in}{1.858549in}}%
\pgfpathcurveto{\pgfqpoint{1.612470in}{1.858549in}}{\pgfqpoint{1.637452in}{1.868897in}}{\pgfqpoint{1.655869in}{1.887314in}}%
\pgfpathcurveto{\pgfqpoint{1.674286in}{1.905731in}}{\pgfqpoint{1.684634in}{1.930713in}}{\pgfqpoint{1.684634in}{1.956758in}}%
\pgfpathcurveto{\pgfqpoint{1.684634in}{1.982804in}}{\pgfqpoint{1.674286in}{2.007786in}}{\pgfqpoint{1.655869in}{2.026203in}}%
\pgfpathcurveto{\pgfqpoint{1.637452in}{2.044620in}}{\pgfqpoint{1.612470in}{2.054968in}}{\pgfqpoint{1.586425in}{2.054968in}}%
\pgfpathcurveto{\pgfqpoint{1.560379in}{2.054968in}}{\pgfqpoint{1.535397in}{2.044620in}}{\pgfqpoint{1.516980in}{2.026203in}}%
\pgfpathcurveto{\pgfqpoint{1.498563in}{2.007786in}}{\pgfqpoint{1.488215in}{1.982804in}}{\pgfqpoint{1.488215in}{1.956758in}}%
\pgfpathcurveto{\pgfqpoint{1.488215in}{1.930713in}}{\pgfqpoint{1.498563in}{1.905731in}}{\pgfqpoint{1.516980in}{1.887314in}}%
\pgfpathcurveto{\pgfqpoint{1.535397in}{1.868897in}}{\pgfqpoint{1.560379in}{1.858549in}}{\pgfqpoint{1.586425in}{1.858549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495787in}{1.287927in}}%
\pgfpathcurveto{\pgfqpoint{2.521832in}{1.287927in}}{\pgfqpoint{2.546814in}{1.298275in}}{\pgfqpoint{2.565231in}{1.316691in}}%
\pgfpathcurveto{\pgfqpoint{2.583648in}{1.335108in}}{\pgfqpoint{2.593996in}{1.360090in}}{\pgfqpoint{2.593996in}{1.386136in}}%
\pgfpathcurveto{\pgfqpoint{2.593996in}{1.412181in}}{\pgfqpoint{2.583648in}{1.437163in}}{\pgfqpoint{2.565231in}{1.455580in}}%
\pgfpathcurveto{\pgfqpoint{2.546814in}{1.473997in}}{\pgfqpoint{2.521832in}{1.484345in}}{\pgfqpoint{2.495787in}{1.484345in}}%
\pgfpathcurveto{\pgfqpoint{2.469741in}{1.484345in}}{\pgfqpoint{2.444759in}{1.473997in}}{\pgfqpoint{2.426342in}{1.455580in}}%
\pgfpathcurveto{\pgfqpoint{2.407926in}{1.437163in}}{\pgfqpoint{2.397578in}{1.412181in}}{\pgfqpoint{2.397578in}{1.386136in}}%
\pgfpathcurveto{\pgfqpoint{2.397578in}{1.360090in}}{\pgfqpoint{2.407926in}{1.335108in}}{\pgfqpoint{2.426342in}{1.316691in}}%
\pgfpathcurveto{\pgfqpoint{2.444759in}{1.298275in}}{\pgfqpoint{2.469741in}{1.287927in}}{\pgfqpoint{2.495787in}{1.287927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410379in}{1.295115in}}%
\pgfpathcurveto{\pgfqpoint{2.436424in}{1.295115in}}{\pgfqpoint{2.461406in}{1.305462in}}{\pgfqpoint{2.479823in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{2.498240in}{1.342296in}}{\pgfqpoint{2.508588in}{1.367278in}}{\pgfqpoint{2.508588in}{1.393324in}}%
\pgfpathcurveto{\pgfqpoint{2.508588in}{1.419369in}}{\pgfqpoint{2.498240in}{1.444351in}}{\pgfqpoint{2.479823in}{1.462768in}}%
\pgfpathcurveto{\pgfqpoint{2.461406in}{1.481185in}}{\pgfqpoint{2.436424in}{1.491533in}}{\pgfqpoint{2.410379in}{1.491533in}}%
\pgfpathcurveto{\pgfqpoint{2.384333in}{1.491533in}}{\pgfqpoint{2.359351in}{1.481185in}}{\pgfqpoint{2.340934in}{1.462768in}}%
\pgfpathcurveto{\pgfqpoint{2.322517in}{1.444351in}}{\pgfqpoint{2.312169in}{1.419369in}}{\pgfqpoint{2.312169in}{1.393324in}}%
\pgfpathcurveto{\pgfqpoint{2.312169in}{1.367278in}}{\pgfqpoint{2.322517in}{1.342296in}}{\pgfqpoint{2.340934in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{2.359351in}{1.305462in}}{\pgfqpoint{2.384333in}{1.295115in}}{\pgfqpoint{2.410379in}{1.295115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828315in}{1.417422in}}%
\pgfpathcurveto{\pgfqpoint{2.854361in}{1.417422in}}{\pgfqpoint{2.879343in}{1.427770in}}{\pgfqpoint{2.897760in}{1.446187in}}%
\pgfpathcurveto{\pgfqpoint{2.916177in}{1.464604in}}{\pgfqpoint{2.926525in}{1.489586in}}{\pgfqpoint{2.926525in}{1.515631in}}%
\pgfpathcurveto{\pgfqpoint{2.926525in}{1.541677in}}{\pgfqpoint{2.916177in}{1.566659in}}{\pgfqpoint{2.897760in}{1.585076in}}%
\pgfpathcurveto{\pgfqpoint{2.879343in}{1.603492in}}{\pgfqpoint{2.854361in}{1.613840in}}{\pgfqpoint{2.828315in}{1.613840in}}%
\pgfpathcurveto{\pgfqpoint{2.802270in}{1.613840in}}{\pgfqpoint{2.777288in}{1.603492in}}{\pgfqpoint{2.758871in}{1.585076in}}%
\pgfpathcurveto{\pgfqpoint{2.740454in}{1.566659in}}{\pgfqpoint{2.730106in}{1.541677in}}{\pgfqpoint{2.730106in}{1.515631in}}%
\pgfpathcurveto{\pgfqpoint{2.730106in}{1.489586in}}{\pgfqpoint{2.740454in}{1.464604in}}{\pgfqpoint{2.758871in}{1.446187in}}%
\pgfpathcurveto{\pgfqpoint{2.777288in}{1.427770in}}{\pgfqpoint{2.802270in}{1.417422in}}{\pgfqpoint{2.828315in}{1.417422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365565in}{2.220361in}}%
\pgfpathcurveto{\pgfqpoint{1.391611in}{2.220361in}}{\pgfqpoint{1.416593in}{2.230709in}}{\pgfqpoint{1.435010in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{1.453427in}{2.267543in}}{\pgfqpoint{1.463775in}{2.292525in}}{\pgfqpoint{1.463775in}{2.318570in}}%
\pgfpathcurveto{\pgfqpoint{1.463775in}{2.344615in}}{\pgfqpoint{1.453427in}{2.369598in}}{\pgfqpoint{1.435010in}{2.388015in}}%
\pgfpathcurveto{\pgfqpoint{1.416593in}{2.406431in}}{\pgfqpoint{1.391611in}{2.416779in}}{\pgfqpoint{1.365565in}{2.416779in}}%
\pgfpathcurveto{\pgfqpoint{1.339520in}{2.416779in}}{\pgfqpoint{1.314538in}{2.406431in}}{\pgfqpoint{1.296121in}{2.388015in}}%
\pgfpathcurveto{\pgfqpoint{1.277704in}{2.369598in}}{\pgfqpoint{1.267356in}{2.344615in}}{\pgfqpoint{1.267356in}{2.318570in}}%
\pgfpathcurveto{\pgfqpoint{1.267356in}{2.292525in}}{\pgfqpoint{1.277704in}{2.267543in}}{\pgfqpoint{1.296121in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{1.314538in}{2.230709in}}{\pgfqpoint{1.339520in}{2.220361in}}{\pgfqpoint{1.365565in}{2.220361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441592in}{1.480766in}}%
\pgfpathcurveto{\pgfqpoint{3.467637in}{1.480766in}}{\pgfqpoint{3.492619in}{1.491113in}}{\pgfqpoint{3.511036in}{1.509530in}}%
\pgfpathcurveto{\pgfqpoint{3.529453in}{1.527947in}}{\pgfqpoint{3.539801in}{1.552929in}}{\pgfqpoint{3.539801in}{1.578975in}}%
\pgfpathcurveto{\pgfqpoint{3.539801in}{1.605020in}}{\pgfqpoint{3.529453in}{1.630002in}}{\pgfqpoint{3.511036in}{1.648419in}}%
\pgfpathcurveto{\pgfqpoint{3.492619in}{1.666836in}}{\pgfqpoint{3.467637in}{1.677184in}}{\pgfqpoint{3.441592in}{1.677184in}}%
\pgfpathcurveto{\pgfqpoint{3.415546in}{1.677184in}}{\pgfqpoint{3.390564in}{1.666836in}}{\pgfqpoint{3.372147in}{1.648419in}}%
\pgfpathcurveto{\pgfqpoint{3.353731in}{1.630002in}}{\pgfqpoint{3.343383in}{1.605020in}}{\pgfqpoint{3.343383in}{1.578975in}}%
\pgfpathcurveto{\pgfqpoint{3.343383in}{1.552929in}}{\pgfqpoint{3.353731in}{1.527947in}}{\pgfqpoint{3.372147in}{1.509530in}}%
\pgfpathcurveto{\pgfqpoint{3.390564in}{1.491113in}}{\pgfqpoint{3.415546in}{1.480766in}}{\pgfqpoint{3.441592in}{1.480766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838827in}{1.071955in}}%
\pgfpathcurveto{\pgfqpoint{2.864873in}{1.071955in}}{\pgfqpoint{2.889855in}{1.082303in}}{\pgfqpoint{2.908272in}{1.100720in}}%
\pgfpathcurveto{\pgfqpoint{2.926688in}{1.119136in}}{\pgfqpoint{2.937036in}{1.144119in}}{\pgfqpoint{2.937036in}{1.170164in}}%
\pgfpathcurveto{\pgfqpoint{2.937036in}{1.196209in}}{\pgfqpoint{2.926688in}{1.221192in}}{\pgfqpoint{2.908272in}{1.239608in}}%
\pgfpathcurveto{\pgfqpoint{2.889855in}{1.258025in}}{\pgfqpoint{2.864873in}{1.268373in}}{\pgfqpoint{2.838827in}{1.268373in}}%
\pgfpathcurveto{\pgfqpoint{2.812782in}{1.268373in}}{\pgfqpoint{2.787800in}{1.258025in}}{\pgfqpoint{2.769383in}{1.239608in}}%
\pgfpathcurveto{\pgfqpoint{2.750966in}{1.221192in}}{\pgfqpoint{2.740618in}{1.196209in}}{\pgfqpoint{2.740618in}{1.170164in}}%
\pgfpathcurveto{\pgfqpoint{2.740618in}{1.144119in}}{\pgfqpoint{2.750966in}{1.119136in}}{\pgfqpoint{2.769383in}{1.100720in}}%
\pgfpathcurveto{\pgfqpoint{2.787800in}{1.082303in}}{\pgfqpoint{2.812782in}{1.071955in}}{\pgfqpoint{2.838827in}{1.071955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569578in}{1.646298in}}%
\pgfpathcurveto{\pgfqpoint{2.595623in}{1.646298in}}{\pgfqpoint{2.620605in}{1.656646in}}{\pgfqpoint{2.639022in}{1.675063in}}%
\pgfpathcurveto{\pgfqpoint{2.657439in}{1.693479in}}{\pgfqpoint{2.667787in}{1.718462in}}{\pgfqpoint{2.667787in}{1.744507in}}%
\pgfpathcurveto{\pgfqpoint{2.667787in}{1.770552in}}{\pgfqpoint{2.657439in}{1.795535in}}{\pgfqpoint{2.639022in}{1.813951in}}%
\pgfpathcurveto{\pgfqpoint{2.620605in}{1.832368in}}{\pgfqpoint{2.595623in}{1.842716in}}{\pgfqpoint{2.569578in}{1.842716in}}%
\pgfpathcurveto{\pgfqpoint{2.543532in}{1.842716in}}{\pgfqpoint{2.518550in}{1.832368in}}{\pgfqpoint{2.500133in}{1.813951in}}%
\pgfpathcurveto{\pgfqpoint{2.481716in}{1.795535in}}{\pgfqpoint{2.471368in}{1.770552in}}{\pgfqpoint{2.471368in}{1.744507in}}%
\pgfpathcurveto{\pgfqpoint{2.471368in}{1.718462in}}{\pgfqpoint{2.481716in}{1.693479in}}{\pgfqpoint{2.500133in}{1.675063in}}%
\pgfpathcurveto{\pgfqpoint{2.518550in}{1.656646in}}{\pgfqpoint{2.543532in}{1.646298in}}{\pgfqpoint{2.569578in}{1.646298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496755in}{1.314827in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.314827in}}{\pgfqpoint{2.547783in}{1.325175in}}{\pgfqpoint{2.566200in}{1.343592in}}%
\pgfpathcurveto{\pgfqpoint{2.584617in}{1.362009in}}{\pgfqpoint{2.594965in}{1.386991in}}{\pgfqpoint{2.594965in}{1.413036in}}%
\pgfpathcurveto{\pgfqpoint{2.594965in}{1.439082in}}{\pgfqpoint{2.584617in}{1.464064in}}{\pgfqpoint{2.566200in}{1.482481in}}%
\pgfpathcurveto{\pgfqpoint{2.547783in}{1.500898in}}{\pgfqpoint{2.522801in}{1.511246in}}{\pgfqpoint{2.496755in}{1.511246in}}%
\pgfpathcurveto{\pgfqpoint{2.470710in}{1.511246in}}{\pgfqpoint{2.445728in}{1.500898in}}{\pgfqpoint{2.427311in}{1.482481in}}%
\pgfpathcurveto{\pgfqpoint{2.408894in}{1.464064in}}{\pgfqpoint{2.398546in}{1.439082in}}{\pgfqpoint{2.398546in}{1.413036in}}%
\pgfpathcurveto{\pgfqpoint{2.398546in}{1.386991in}}{\pgfqpoint{2.408894in}{1.362009in}}{\pgfqpoint{2.427311in}{1.343592in}}%
\pgfpathcurveto{\pgfqpoint{2.445728in}{1.325175in}}{\pgfqpoint{2.470710in}{1.314827in}}{\pgfqpoint{2.496755in}{1.314827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867531in}{2.220852in}}%
\pgfpathcurveto{\pgfqpoint{1.893576in}{2.220852in}}{\pgfqpoint{1.918558in}{2.231200in}}{\pgfqpoint{1.936975in}{2.249617in}}%
\pgfpathcurveto{\pgfqpoint{1.955392in}{2.268034in}}{\pgfqpoint{1.965740in}{2.293016in}}{\pgfqpoint{1.965740in}{2.319061in}}%
\pgfpathcurveto{\pgfqpoint{1.965740in}{2.345107in}}{\pgfqpoint{1.955392in}{2.370089in}}{\pgfqpoint{1.936975in}{2.388506in}}%
\pgfpathcurveto{\pgfqpoint{1.918558in}{2.406923in}}{\pgfqpoint{1.893576in}{2.417271in}}{\pgfqpoint{1.867531in}{2.417271in}}%
\pgfpathcurveto{\pgfqpoint{1.841485in}{2.417271in}}{\pgfqpoint{1.816503in}{2.406923in}}{\pgfqpoint{1.798086in}{2.388506in}}%
\pgfpathcurveto{\pgfqpoint{1.779670in}{2.370089in}}{\pgfqpoint{1.769322in}{2.345107in}}{\pgfqpoint{1.769322in}{2.319061in}}%
\pgfpathcurveto{\pgfqpoint{1.769322in}{2.293016in}}{\pgfqpoint{1.779670in}{2.268034in}}{\pgfqpoint{1.798086in}{2.249617in}}%
\pgfpathcurveto{\pgfqpoint{1.816503in}{2.231200in}}{\pgfqpoint{1.841485in}{2.220852in}}{\pgfqpoint{1.867531in}{2.220852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383194in}{1.350130in}}%
\pgfpathcurveto{\pgfqpoint{2.409239in}{1.350130in}}{\pgfqpoint{2.434221in}{1.360477in}}{\pgfqpoint{2.452638in}{1.378894in}}%
\pgfpathcurveto{\pgfqpoint{2.471055in}{1.397311in}}{\pgfqpoint{2.481403in}{1.422293in}}{\pgfqpoint{2.481403in}{1.448339in}}%
\pgfpathcurveto{\pgfqpoint{2.481403in}{1.474384in}}{\pgfqpoint{2.471055in}{1.499366in}}{\pgfqpoint{2.452638in}{1.517783in}}%
\pgfpathcurveto{\pgfqpoint{2.434221in}{1.536200in}}{\pgfqpoint{2.409239in}{1.546548in}}{\pgfqpoint{2.383194in}{1.546548in}}%
\pgfpathcurveto{\pgfqpoint{2.357149in}{1.546548in}}{\pgfqpoint{2.332166in}{1.536200in}}{\pgfqpoint{2.313749in}{1.517783in}}%
\pgfpathcurveto{\pgfqpoint{2.295333in}{1.499366in}}{\pgfqpoint{2.284985in}{1.474384in}}{\pgfqpoint{2.284985in}{1.448339in}}%
\pgfpathcurveto{\pgfqpoint{2.284985in}{1.422293in}}{\pgfqpoint{2.295333in}{1.397311in}}{\pgfqpoint{2.313749in}{1.378894in}}%
\pgfpathcurveto{\pgfqpoint{2.332166in}{1.360477in}}{\pgfqpoint{2.357149in}{1.350130in}}{\pgfqpoint{2.383194in}{1.350130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220022in}{1.656171in}}%
\pgfpathcurveto{\pgfqpoint{2.246067in}{1.656171in}}{\pgfqpoint{2.271049in}{1.666519in}}{\pgfqpoint{2.289466in}{1.684936in}}%
\pgfpathcurveto{\pgfqpoint{2.307883in}{1.703353in}}{\pgfqpoint{2.318231in}{1.728335in}}{\pgfqpoint{2.318231in}{1.754380in}}%
\pgfpathcurveto{\pgfqpoint{2.318231in}{1.780426in}}{\pgfqpoint{2.307883in}{1.805408in}}{\pgfqpoint{2.289466in}{1.823825in}}%
\pgfpathcurveto{\pgfqpoint{2.271049in}{1.842241in}}{\pgfqpoint{2.246067in}{1.852589in}}{\pgfqpoint{2.220022in}{1.852589in}}%
\pgfpathcurveto{\pgfqpoint{2.193976in}{1.852589in}}{\pgfqpoint{2.168994in}{1.842241in}}{\pgfqpoint{2.150577in}{1.823825in}}%
\pgfpathcurveto{\pgfqpoint{2.132160in}{1.805408in}}{\pgfqpoint{2.121812in}{1.780426in}}{\pgfqpoint{2.121812in}{1.754380in}}%
\pgfpathcurveto{\pgfqpoint{2.121812in}{1.728335in}}{\pgfqpoint{2.132160in}{1.703353in}}{\pgfqpoint{2.150577in}{1.684936in}}%
\pgfpathcurveto{\pgfqpoint{2.168994in}{1.666519in}}{\pgfqpoint{2.193976in}{1.656171in}}{\pgfqpoint{2.220022in}{1.656171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233436in}{1.193661in}}%
\pgfpathcurveto{\pgfqpoint{3.259481in}{1.193661in}}{\pgfqpoint{3.284464in}{1.204009in}}{\pgfqpoint{3.302880in}{1.222426in}}%
\pgfpathcurveto{\pgfqpoint{3.321297in}{1.240843in}}{\pgfqpoint{3.331645in}{1.265825in}}{\pgfqpoint{3.331645in}{1.291871in}}%
\pgfpathcurveto{\pgfqpoint{3.331645in}{1.317916in}}{\pgfqpoint{3.321297in}{1.342898in}}{\pgfqpoint{3.302880in}{1.361315in}}%
\pgfpathcurveto{\pgfqpoint{3.284464in}{1.379732in}}{\pgfqpoint{3.259481in}{1.390080in}}{\pgfqpoint{3.233436in}{1.390080in}}%
\pgfpathcurveto{\pgfqpoint{3.207391in}{1.390080in}}{\pgfqpoint{3.182408in}{1.379732in}}{\pgfqpoint{3.163992in}{1.361315in}}%
\pgfpathcurveto{\pgfqpoint{3.145575in}{1.342898in}}{\pgfqpoint{3.135227in}{1.317916in}}{\pgfqpoint{3.135227in}{1.291871in}}%
\pgfpathcurveto{\pgfqpoint{3.135227in}{1.265825in}}{\pgfqpoint{3.145575in}{1.240843in}}{\pgfqpoint{3.163992in}{1.222426in}}%
\pgfpathcurveto{\pgfqpoint{3.182408in}{1.204009in}}{\pgfqpoint{3.207391in}{1.193661in}}{\pgfqpoint{3.233436in}{1.193661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189416in}{1.284649in}}%
\pgfpathcurveto{\pgfqpoint{2.215461in}{1.284649in}}{\pgfqpoint{2.240443in}{1.294997in}}{\pgfqpoint{2.258860in}{1.313414in}}%
\pgfpathcurveto{\pgfqpoint{2.277277in}{1.331831in}}{\pgfqpoint{2.287625in}{1.356813in}}{\pgfqpoint{2.287625in}{1.382859in}}%
\pgfpathcurveto{\pgfqpoint{2.287625in}{1.408904in}}{\pgfqpoint{2.277277in}{1.433886in}}{\pgfqpoint{2.258860in}{1.452303in}}%
\pgfpathcurveto{\pgfqpoint{2.240443in}{1.470720in}}{\pgfqpoint{2.215461in}{1.481068in}}{\pgfqpoint{2.189416in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{2.163370in}{1.481068in}}{\pgfqpoint{2.138388in}{1.470720in}}{\pgfqpoint{2.119971in}{1.452303in}}%
\pgfpathcurveto{\pgfqpoint{2.101554in}{1.433886in}}{\pgfqpoint{2.091206in}{1.408904in}}{\pgfqpoint{2.091206in}{1.382859in}}%
\pgfpathcurveto{\pgfqpoint{2.091206in}{1.356813in}}{\pgfqpoint{2.101554in}{1.331831in}}{\pgfqpoint{2.119971in}{1.313414in}}%
\pgfpathcurveto{\pgfqpoint{2.138388in}{1.294997in}}{\pgfqpoint{2.163370in}{1.284649in}}{\pgfqpoint{2.189416in}{1.284649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642576in}{1.617180in}}%
\pgfpathcurveto{\pgfqpoint{2.668621in}{1.617180in}}{\pgfqpoint{2.693603in}{1.627528in}}{\pgfqpoint{2.712020in}{1.645945in}}%
\pgfpathcurveto{\pgfqpoint{2.730437in}{1.664362in}}{\pgfqpoint{2.740785in}{1.689344in}}{\pgfqpoint{2.740785in}{1.715389in}}%
\pgfpathcurveto{\pgfqpoint{2.740785in}{1.741435in}}{\pgfqpoint{2.730437in}{1.766417in}}{\pgfqpoint{2.712020in}{1.784834in}}%
\pgfpathcurveto{\pgfqpoint{2.693603in}{1.803251in}}{\pgfqpoint{2.668621in}{1.813598in}}{\pgfqpoint{2.642576in}{1.813598in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{1.813598in}}{\pgfqpoint{2.591548in}{1.803251in}}{\pgfqpoint{2.573131in}{1.784834in}}%
\pgfpathcurveto{\pgfqpoint{2.554714in}{1.766417in}}{\pgfqpoint{2.544367in}{1.741435in}}{\pgfqpoint{2.544367in}{1.715389in}}%
\pgfpathcurveto{\pgfqpoint{2.544367in}{1.689344in}}{\pgfqpoint{2.554714in}{1.664362in}}{\pgfqpoint{2.573131in}{1.645945in}}%
\pgfpathcurveto{\pgfqpoint{2.591548in}{1.627528in}}{\pgfqpoint{2.616530in}{1.617180in}}{\pgfqpoint{2.642576in}{1.617180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548715in}{1.187087in}}%
\pgfpathcurveto{\pgfqpoint{2.574760in}{1.187087in}}{\pgfqpoint{2.599742in}{1.197435in}}{\pgfqpoint{2.618159in}{1.215852in}}%
\pgfpathcurveto{\pgfqpoint{2.636576in}{1.234269in}}{\pgfqpoint{2.646924in}{1.259251in}}{\pgfqpoint{2.646924in}{1.285296in}}%
\pgfpathcurveto{\pgfqpoint{2.646924in}{1.311342in}}{\pgfqpoint{2.636576in}{1.336324in}}{\pgfqpoint{2.618159in}{1.354741in}}%
\pgfpathcurveto{\pgfqpoint{2.599742in}{1.373158in}}{\pgfqpoint{2.574760in}{1.383506in}}{\pgfqpoint{2.548715in}{1.383506in}}%
\pgfpathcurveto{\pgfqpoint{2.522669in}{1.383506in}}{\pgfqpoint{2.497687in}{1.373158in}}{\pgfqpoint{2.479270in}{1.354741in}}%
\pgfpathcurveto{\pgfqpoint{2.460853in}{1.336324in}}{\pgfqpoint{2.450505in}{1.311342in}}{\pgfqpoint{2.450505in}{1.285296in}}%
\pgfpathcurveto{\pgfqpoint{2.450505in}{1.259251in}}{\pgfqpoint{2.460853in}{1.234269in}}{\pgfqpoint{2.479270in}{1.215852in}}%
\pgfpathcurveto{\pgfqpoint{2.497687in}{1.197435in}}{\pgfqpoint{2.522669in}{1.187087in}}{\pgfqpoint{2.548715in}{1.187087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231993in}{1.441799in}}%
\pgfpathcurveto{\pgfqpoint{3.258039in}{1.441799in}}{\pgfqpoint{3.283021in}{1.452146in}}{\pgfqpoint{3.301438in}{1.470563in}}%
\pgfpathcurveto{\pgfqpoint{3.319855in}{1.488980in}}{\pgfqpoint{3.330203in}{1.513962in}}{\pgfqpoint{3.330203in}{1.540008in}}%
\pgfpathcurveto{\pgfqpoint{3.330203in}{1.566053in}}{\pgfqpoint{3.319855in}{1.591035in}}{\pgfqpoint{3.301438in}{1.609452in}}%
\pgfpathcurveto{\pgfqpoint{3.283021in}{1.627869in}}{\pgfqpoint{3.258039in}{1.638217in}}{\pgfqpoint{3.231993in}{1.638217in}}%
\pgfpathcurveto{\pgfqpoint{3.205948in}{1.638217in}}{\pgfqpoint{3.180966in}{1.627869in}}{\pgfqpoint{3.162549in}{1.609452in}}%
\pgfpathcurveto{\pgfqpoint{3.144132in}{1.591035in}}{\pgfqpoint{3.133784in}{1.566053in}}{\pgfqpoint{3.133784in}{1.540008in}}%
\pgfpathcurveto{\pgfqpoint{3.133784in}{1.513962in}}{\pgfqpoint{3.144132in}{1.488980in}}{\pgfqpoint{3.162549in}{1.470563in}}%
\pgfpathcurveto{\pgfqpoint{3.180966in}{1.452146in}}{\pgfqpoint{3.205948in}{1.441799in}}{\pgfqpoint{3.231993in}{1.441799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549526in}{1.537505in}}%
\pgfpathcurveto{\pgfqpoint{1.575571in}{1.537505in}}{\pgfqpoint{1.600553in}{1.547853in}}{\pgfqpoint{1.618970in}{1.566270in}}%
\pgfpathcurveto{\pgfqpoint{1.637387in}{1.584687in}}{\pgfqpoint{1.647735in}{1.609669in}}{\pgfqpoint{1.647735in}{1.635715in}}%
\pgfpathcurveto{\pgfqpoint{1.647735in}{1.661760in}}{\pgfqpoint{1.637387in}{1.686742in}}{\pgfqpoint{1.618970in}{1.705159in}}%
\pgfpathcurveto{\pgfqpoint{1.600553in}{1.723576in}}{\pgfqpoint{1.575571in}{1.733924in}}{\pgfqpoint{1.549526in}{1.733924in}}%
\pgfpathcurveto{\pgfqpoint{1.523480in}{1.733924in}}{\pgfqpoint{1.498498in}{1.723576in}}{\pgfqpoint{1.480081in}{1.705159in}}%
\pgfpathcurveto{\pgfqpoint{1.461664in}{1.686742in}}{\pgfqpoint{1.451316in}{1.661760in}}{\pgfqpoint{1.451316in}{1.635715in}}%
\pgfpathcurveto{\pgfqpoint{1.451316in}{1.609669in}}{\pgfqpoint{1.461664in}{1.584687in}}{\pgfqpoint{1.480081in}{1.566270in}}%
\pgfpathcurveto{\pgfqpoint{1.498498in}{1.547853in}}{\pgfqpoint{1.523480in}{1.537505in}}{\pgfqpoint{1.549526in}{1.537505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809052in}{1.145434in}}%
\pgfpathcurveto{\pgfqpoint{2.835097in}{1.145434in}}{\pgfqpoint{2.860080in}{1.155782in}}{\pgfqpoint{2.878496in}{1.174198in}}%
\pgfpathcurveto{\pgfqpoint{2.896913in}{1.192615in}}{\pgfqpoint{2.907261in}{1.217597in}}{\pgfqpoint{2.907261in}{1.243643in}}%
\pgfpathcurveto{\pgfqpoint{2.907261in}{1.269688in}}{\pgfqpoint{2.896913in}{1.294670in}}{\pgfqpoint{2.878496in}{1.313087in}}%
\pgfpathcurveto{\pgfqpoint{2.860080in}{1.331504in}}{\pgfqpoint{2.835097in}{1.341852in}}{\pgfqpoint{2.809052in}{1.341852in}}%
\pgfpathcurveto{\pgfqpoint{2.783007in}{1.341852in}}{\pgfqpoint{2.758024in}{1.331504in}}{\pgfqpoint{2.739608in}{1.313087in}}%
\pgfpathcurveto{\pgfqpoint{2.721191in}{1.294670in}}{\pgfqpoint{2.710843in}{1.269688in}}{\pgfqpoint{2.710843in}{1.243643in}}%
\pgfpathcurveto{\pgfqpoint{2.710843in}{1.217597in}}{\pgfqpoint{2.721191in}{1.192615in}}{\pgfqpoint{2.739608in}{1.174198in}}%
\pgfpathcurveto{\pgfqpoint{2.758024in}{1.155782in}}{\pgfqpoint{2.783007in}{1.145434in}}{\pgfqpoint{2.809052in}{1.145434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927046in}{1.795171in}}%
\pgfpathcurveto{\pgfqpoint{1.953092in}{1.795171in}}{\pgfqpoint{1.978074in}{1.805519in}}{\pgfqpoint{1.996491in}{1.823936in}}%
\pgfpathcurveto{\pgfqpoint{2.014908in}{1.842353in}}{\pgfqpoint{2.025256in}{1.867335in}}{\pgfqpoint{2.025256in}{1.893380in}}%
\pgfpathcurveto{\pgfqpoint{2.025256in}{1.919426in}}{\pgfqpoint{2.014908in}{1.944408in}}{\pgfqpoint{1.996491in}{1.962825in}}%
\pgfpathcurveto{\pgfqpoint{1.978074in}{1.981241in}}{\pgfqpoint{1.953092in}{1.991589in}}{\pgfqpoint{1.927046in}{1.991589in}}%
\pgfpathcurveto{\pgfqpoint{1.901001in}{1.991589in}}{\pgfqpoint{1.876019in}{1.981241in}}{\pgfqpoint{1.857602in}{1.962825in}}%
\pgfpathcurveto{\pgfqpoint{1.839185in}{1.944408in}}{\pgfqpoint{1.828837in}{1.919426in}}{\pgfqpoint{1.828837in}{1.893380in}}%
\pgfpathcurveto{\pgfqpoint{1.828837in}{1.867335in}}{\pgfqpoint{1.839185in}{1.842353in}}{\pgfqpoint{1.857602in}{1.823936in}}%
\pgfpathcurveto{\pgfqpoint{1.876019in}{1.805519in}}{\pgfqpoint{1.901001in}{1.795171in}}{\pgfqpoint{1.927046in}{1.795171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005757in}{1.395872in}}%
\pgfpathcurveto{\pgfqpoint{3.031803in}{1.395872in}}{\pgfqpoint{3.056785in}{1.406220in}}{\pgfqpoint{3.075202in}{1.424637in}}%
\pgfpathcurveto{\pgfqpoint{3.093619in}{1.443054in}}{\pgfqpoint{3.103967in}{1.468036in}}{\pgfqpoint{3.103967in}{1.494082in}}%
\pgfpathcurveto{\pgfqpoint{3.103967in}{1.520127in}}{\pgfqpoint{3.093619in}{1.545109in}}{\pgfqpoint{3.075202in}{1.563526in}}%
\pgfpathcurveto{\pgfqpoint{3.056785in}{1.581943in}}{\pgfqpoint{3.031803in}{1.592291in}}{\pgfqpoint{3.005757in}{1.592291in}}%
\pgfpathcurveto{\pgfqpoint{2.979712in}{1.592291in}}{\pgfqpoint{2.954730in}{1.581943in}}{\pgfqpoint{2.936313in}{1.563526in}}%
\pgfpathcurveto{\pgfqpoint{2.917896in}{1.545109in}}{\pgfqpoint{2.907548in}{1.520127in}}{\pgfqpoint{2.907548in}{1.494082in}}%
\pgfpathcurveto{\pgfqpoint{2.907548in}{1.468036in}}{\pgfqpoint{2.917896in}{1.443054in}}{\pgfqpoint{2.936313in}{1.424637in}}%
\pgfpathcurveto{\pgfqpoint{2.954730in}{1.406220in}}{\pgfqpoint{2.979712in}{1.395872in}}{\pgfqpoint{3.005757in}{1.395872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594494in}{1.630078in}}%
\pgfpathcurveto{\pgfqpoint{2.620540in}{1.630078in}}{\pgfqpoint{2.645522in}{1.640426in}}{\pgfqpoint{2.663939in}{1.658843in}}%
\pgfpathcurveto{\pgfqpoint{2.682355in}{1.677260in}}{\pgfqpoint{2.692703in}{1.702242in}}{\pgfqpoint{2.692703in}{1.728287in}}%
\pgfpathcurveto{\pgfqpoint{2.692703in}{1.754333in}}{\pgfqpoint{2.682355in}{1.779315in}}{\pgfqpoint{2.663939in}{1.797732in}}%
\pgfpathcurveto{\pgfqpoint{2.645522in}{1.816149in}}{\pgfqpoint{2.620540in}{1.826497in}}{\pgfqpoint{2.594494in}{1.826497in}}%
\pgfpathcurveto{\pgfqpoint{2.568449in}{1.826497in}}{\pgfqpoint{2.543467in}{1.816149in}}{\pgfqpoint{2.525050in}{1.797732in}}%
\pgfpathcurveto{\pgfqpoint{2.506633in}{1.779315in}}{\pgfqpoint{2.496285in}{1.754333in}}{\pgfqpoint{2.496285in}{1.728287in}}%
\pgfpathcurveto{\pgfqpoint{2.496285in}{1.702242in}}{\pgfqpoint{2.506633in}{1.677260in}}{\pgfqpoint{2.525050in}{1.658843in}}%
\pgfpathcurveto{\pgfqpoint{2.543467in}{1.640426in}}{\pgfqpoint{2.568449in}{1.630078in}}{\pgfqpoint{2.594494in}{1.630078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352374in}{1.356015in}}%
\pgfpathcurveto{\pgfqpoint{2.378420in}{1.356015in}}{\pgfqpoint{2.403402in}{1.366362in}}{\pgfqpoint{2.421819in}{1.384779in}}%
\pgfpathcurveto{\pgfqpoint{2.440236in}{1.403196in}}{\pgfqpoint{2.450584in}{1.428178in}}{\pgfqpoint{2.450584in}{1.454224in}}%
\pgfpathcurveto{\pgfqpoint{2.450584in}{1.480269in}}{\pgfqpoint{2.440236in}{1.505251in}}{\pgfqpoint{2.421819in}{1.523668in}}%
\pgfpathcurveto{\pgfqpoint{2.403402in}{1.542085in}}{\pgfqpoint{2.378420in}{1.552433in}}{\pgfqpoint{2.352374in}{1.552433in}}%
\pgfpathcurveto{\pgfqpoint{2.326329in}{1.552433in}}{\pgfqpoint{2.301347in}{1.542085in}}{\pgfqpoint{2.282930in}{1.523668in}}%
\pgfpathcurveto{\pgfqpoint{2.264513in}{1.505251in}}{\pgfqpoint{2.254165in}{1.480269in}}{\pgfqpoint{2.254165in}{1.454224in}}%
\pgfpathcurveto{\pgfqpoint{2.254165in}{1.428178in}}{\pgfqpoint{2.264513in}{1.403196in}}{\pgfqpoint{2.282930in}{1.384779in}}%
\pgfpathcurveto{\pgfqpoint{2.301347in}{1.366362in}}{\pgfqpoint{2.326329in}{1.356015in}}{\pgfqpoint{2.352374in}{1.356015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833331in}{1.469754in}}%
\pgfpathcurveto{\pgfqpoint{2.859376in}{1.469754in}}{\pgfqpoint{2.884359in}{1.480102in}}{\pgfqpoint{2.902775in}{1.498519in}}%
\pgfpathcurveto{\pgfqpoint{2.921192in}{1.516936in}}{\pgfqpoint{2.931540in}{1.541918in}}{\pgfqpoint{2.931540in}{1.567963in}}%
\pgfpathcurveto{\pgfqpoint{2.931540in}{1.594009in}}{\pgfqpoint{2.921192in}{1.618991in}}{\pgfqpoint{2.902775in}{1.637408in}}%
\pgfpathcurveto{\pgfqpoint{2.884359in}{1.655825in}}{\pgfqpoint{2.859376in}{1.666173in}}{\pgfqpoint{2.833331in}{1.666173in}}%
\pgfpathcurveto{\pgfqpoint{2.807286in}{1.666173in}}{\pgfqpoint{2.782303in}{1.655825in}}{\pgfqpoint{2.763887in}{1.637408in}}%
\pgfpathcurveto{\pgfqpoint{2.745470in}{1.618991in}}{\pgfqpoint{2.735122in}{1.594009in}}{\pgfqpoint{2.735122in}{1.567963in}}%
\pgfpathcurveto{\pgfqpoint{2.735122in}{1.541918in}}{\pgfqpoint{2.745470in}{1.516936in}}{\pgfqpoint{2.763887in}{1.498519in}}%
\pgfpathcurveto{\pgfqpoint{2.782303in}{1.480102in}}{\pgfqpoint{2.807286in}{1.469754in}}{\pgfqpoint{2.833331in}{1.469754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084652in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{2.110698in}{1.437138in}}{\pgfqpoint{2.135680in}{1.447485in}}{\pgfqpoint{2.154097in}{1.465902in}}%
\pgfpathcurveto{\pgfqpoint{2.172513in}{1.484319in}}{\pgfqpoint{2.182861in}{1.509301in}}{\pgfqpoint{2.182861in}{1.535347in}}%
\pgfpathcurveto{\pgfqpoint{2.182861in}{1.561392in}}{\pgfqpoint{2.172513in}{1.586374in}}{\pgfqpoint{2.154097in}{1.604791in}}%
\pgfpathcurveto{\pgfqpoint{2.135680in}{1.623208in}}{\pgfqpoint{2.110698in}{1.633556in}}{\pgfqpoint{2.084652in}{1.633556in}}%
\pgfpathcurveto{\pgfqpoint{2.058607in}{1.633556in}}{\pgfqpoint{2.033625in}{1.623208in}}{\pgfqpoint{2.015208in}{1.604791in}}%
\pgfpathcurveto{\pgfqpoint{1.996791in}{1.586374in}}{\pgfqpoint{1.986443in}{1.561392in}}{\pgfqpoint{1.986443in}{1.535347in}}%
\pgfpathcurveto{\pgfqpoint{1.986443in}{1.509301in}}{\pgfqpoint{1.996791in}{1.484319in}}{\pgfqpoint{2.015208in}{1.465902in}}%
\pgfpathcurveto{\pgfqpoint{2.033625in}{1.447485in}}{\pgfqpoint{2.058607in}{1.437138in}}{\pgfqpoint{2.084652in}{1.437138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460963in}{1.116596in}}%
\pgfpathcurveto{\pgfqpoint{3.487009in}{1.116596in}}{\pgfqpoint{3.511991in}{1.126944in}}{\pgfqpoint{3.530408in}{1.145361in}}%
\pgfpathcurveto{\pgfqpoint{3.548825in}{1.163778in}}{\pgfqpoint{3.559173in}{1.188760in}}{\pgfqpoint{3.559173in}{1.214806in}}%
\pgfpathcurveto{\pgfqpoint{3.559173in}{1.240851in}}{\pgfqpoint{3.548825in}{1.265833in}}{\pgfqpoint{3.530408in}{1.284250in}}%
\pgfpathcurveto{\pgfqpoint{3.511991in}{1.302667in}}{\pgfqpoint{3.487009in}{1.313015in}}{\pgfqpoint{3.460963in}{1.313015in}}%
\pgfpathcurveto{\pgfqpoint{3.434918in}{1.313015in}}{\pgfqpoint{3.409936in}{1.302667in}}{\pgfqpoint{3.391519in}{1.284250in}}%
\pgfpathcurveto{\pgfqpoint{3.373102in}{1.265833in}}{\pgfqpoint{3.362754in}{1.240851in}}{\pgfqpoint{3.362754in}{1.214806in}}%
\pgfpathcurveto{\pgfqpoint{3.362754in}{1.188760in}}{\pgfqpoint{3.373102in}{1.163778in}}{\pgfqpoint{3.391519in}{1.145361in}}%
\pgfpathcurveto{\pgfqpoint{3.409936in}{1.126944in}}{\pgfqpoint{3.434918in}{1.116596in}}{\pgfqpoint{3.460963in}{1.116596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966797in}{1.848481in}}%
\pgfpathcurveto{\pgfqpoint{1.992842in}{1.848481in}}{\pgfqpoint{2.017824in}{1.858829in}}{\pgfqpoint{2.036241in}{1.877246in}}%
\pgfpathcurveto{\pgfqpoint{2.054658in}{1.895663in}}{\pgfqpoint{2.065006in}{1.920645in}}{\pgfqpoint{2.065006in}{1.946691in}}%
\pgfpathcurveto{\pgfqpoint{2.065006in}{1.972736in}}{\pgfqpoint{2.054658in}{1.997718in}}{\pgfqpoint{2.036241in}{2.016135in}}%
\pgfpathcurveto{\pgfqpoint{2.017824in}{2.034552in}}{\pgfqpoint{1.992842in}{2.044900in}}{\pgfqpoint{1.966797in}{2.044900in}}%
\pgfpathcurveto{\pgfqpoint{1.940752in}{2.044900in}}{\pgfqpoint{1.915769in}{2.034552in}}{\pgfqpoint{1.897352in}{2.016135in}}%
\pgfpathcurveto{\pgfqpoint{1.878936in}{1.997718in}}{\pgfqpoint{1.868588in}{1.972736in}}{\pgfqpoint{1.868588in}{1.946691in}}%
\pgfpathcurveto{\pgfqpoint{1.868588in}{1.920645in}}{\pgfqpoint{1.878936in}{1.895663in}}{\pgfqpoint{1.897352in}{1.877246in}}%
\pgfpathcurveto{\pgfqpoint{1.915769in}{1.858829in}}{\pgfqpoint{1.940752in}{1.848481in}}{\pgfqpoint{1.966797in}{1.848481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722888in}{1.851481in}}%
\pgfpathcurveto{\pgfqpoint{1.748933in}{1.851481in}}{\pgfqpoint{1.773915in}{1.861828in}}{\pgfqpoint{1.792332in}{1.880245in}}%
\pgfpathcurveto{\pgfqpoint{1.810749in}{1.898662in}}{\pgfqpoint{1.821097in}{1.923644in}}{\pgfqpoint{1.821097in}{1.949690in}}%
\pgfpathcurveto{\pgfqpoint{1.821097in}{1.975735in}}{\pgfqpoint{1.810749in}{2.000717in}}{\pgfqpoint{1.792332in}{2.019134in}}%
\pgfpathcurveto{\pgfqpoint{1.773915in}{2.037551in}}{\pgfqpoint{1.748933in}{2.047899in}}{\pgfqpoint{1.722888in}{2.047899in}}%
\pgfpathcurveto{\pgfqpoint{1.696842in}{2.047899in}}{\pgfqpoint{1.671860in}{2.037551in}}{\pgfqpoint{1.653443in}{2.019134in}}%
\pgfpathcurveto{\pgfqpoint{1.635026in}{2.000717in}}{\pgfqpoint{1.624678in}{1.975735in}}{\pgfqpoint{1.624678in}{1.949690in}}%
\pgfpathcurveto{\pgfqpoint{1.624678in}{1.923644in}}{\pgfqpoint{1.635026in}{1.898662in}}{\pgfqpoint{1.653443in}{1.880245in}}%
\pgfpathcurveto{\pgfqpoint{1.671860in}{1.861828in}}{\pgfqpoint{1.696842in}{1.851481in}}{\pgfqpoint{1.722888in}{1.851481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973572in}{1.176936in}}%
\pgfpathcurveto{\pgfqpoint{2.999618in}{1.176936in}}{\pgfqpoint{3.024600in}{1.187284in}}{\pgfqpoint{3.043017in}{1.205701in}}%
\pgfpathcurveto{\pgfqpoint{3.061434in}{1.224118in}}{\pgfqpoint{3.071782in}{1.249100in}}{\pgfqpoint{3.071782in}{1.275146in}}%
\pgfpathcurveto{\pgfqpoint{3.071782in}{1.301191in}}{\pgfqpoint{3.061434in}{1.326173in}}{\pgfqpoint{3.043017in}{1.344590in}}%
\pgfpathcurveto{\pgfqpoint{3.024600in}{1.363007in}}{\pgfqpoint{2.999618in}{1.373355in}}{\pgfqpoint{2.973572in}{1.373355in}}%
\pgfpathcurveto{\pgfqpoint{2.947527in}{1.373355in}}{\pgfqpoint{2.922545in}{1.363007in}}{\pgfqpoint{2.904128in}{1.344590in}}%
\pgfpathcurveto{\pgfqpoint{2.885711in}{1.326173in}}{\pgfqpoint{2.875363in}{1.301191in}}{\pgfqpoint{2.875363in}{1.275146in}}%
\pgfpathcurveto{\pgfqpoint{2.875363in}{1.249100in}}{\pgfqpoint{2.885711in}{1.224118in}}{\pgfqpoint{2.904128in}{1.205701in}}%
\pgfpathcurveto{\pgfqpoint{2.922545in}{1.187284in}}{\pgfqpoint{2.947527in}{1.176936in}}{\pgfqpoint{2.973572in}{1.176936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447103in}{1.250663in}}%
\pgfpathcurveto{\pgfqpoint{2.473148in}{1.250663in}}{\pgfqpoint{2.498130in}{1.261011in}}{\pgfqpoint{2.516547in}{1.279427in}}%
\pgfpathcurveto{\pgfqpoint{2.534964in}{1.297844in}}{\pgfqpoint{2.545312in}{1.322827in}}{\pgfqpoint{2.545312in}{1.348872in}}%
\pgfpathcurveto{\pgfqpoint{2.545312in}{1.374917in}}{\pgfqpoint{2.534964in}{1.399899in}}{\pgfqpoint{2.516547in}{1.418316in}}%
\pgfpathcurveto{\pgfqpoint{2.498130in}{1.436733in}}{\pgfqpoint{2.473148in}{1.447081in}}{\pgfqpoint{2.447103in}{1.447081in}}%
\pgfpathcurveto{\pgfqpoint{2.421057in}{1.447081in}}{\pgfqpoint{2.396075in}{1.436733in}}{\pgfqpoint{2.377658in}{1.418316in}}%
\pgfpathcurveto{\pgfqpoint{2.359242in}{1.399899in}}{\pgfqpoint{2.348894in}{1.374917in}}{\pgfqpoint{2.348894in}{1.348872in}}%
\pgfpathcurveto{\pgfqpoint{2.348894in}{1.322827in}}{\pgfqpoint{2.359242in}{1.297844in}}{\pgfqpoint{2.377658in}{1.279427in}}%
\pgfpathcurveto{\pgfqpoint{2.396075in}{1.261011in}}{\pgfqpoint{2.421057in}{1.250663in}}{\pgfqpoint{2.447103in}{1.250663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177686in}{1.296821in}}%
\pgfpathcurveto{\pgfqpoint{2.203731in}{1.296821in}}{\pgfqpoint{2.228713in}{1.307169in}}{\pgfqpoint{2.247130in}{1.325586in}}%
\pgfpathcurveto{\pgfqpoint{2.265547in}{1.344003in}}{\pgfqpoint{2.275895in}{1.368985in}}{\pgfqpoint{2.275895in}{1.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.275895in}{1.421076in}}{\pgfqpoint{2.265547in}{1.446058in}}{\pgfqpoint{2.247130in}{1.464475in}}%
\pgfpathcurveto{\pgfqpoint{2.228713in}{1.482892in}}{\pgfqpoint{2.203731in}{1.493240in}}{\pgfqpoint{2.177686in}{1.493240in}}%
\pgfpathcurveto{\pgfqpoint{2.151640in}{1.493240in}}{\pgfqpoint{2.126658in}{1.482892in}}{\pgfqpoint{2.108241in}{1.464475in}}%
\pgfpathcurveto{\pgfqpoint{2.089824in}{1.446058in}}{\pgfqpoint{2.079476in}{1.421076in}}{\pgfqpoint{2.079476in}{1.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.079476in}{1.368985in}}{\pgfqpoint{2.089824in}{1.344003in}}{\pgfqpoint{2.108241in}{1.325586in}}%
\pgfpathcurveto{\pgfqpoint{2.126658in}{1.307169in}}{\pgfqpoint{2.151640in}{1.296821in}}{\pgfqpoint{2.177686in}{1.296821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385215in}{1.093376in}}%
\pgfpathcurveto{\pgfqpoint{3.411260in}{1.093376in}}{\pgfqpoint{3.436242in}{1.103724in}}{\pgfqpoint{3.454659in}{1.122141in}}%
\pgfpathcurveto{\pgfqpoint{3.473076in}{1.140558in}}{\pgfqpoint{3.483424in}{1.165540in}}{\pgfqpoint{3.483424in}{1.191585in}}%
\pgfpathcurveto{\pgfqpoint{3.483424in}{1.217631in}}{\pgfqpoint{3.473076in}{1.242613in}}{\pgfqpoint{3.454659in}{1.261030in}}%
\pgfpathcurveto{\pgfqpoint{3.436242in}{1.279447in}}{\pgfqpoint{3.411260in}{1.289795in}}{\pgfqpoint{3.385215in}{1.289795in}}%
\pgfpathcurveto{\pgfqpoint{3.359169in}{1.289795in}}{\pgfqpoint{3.334187in}{1.279447in}}{\pgfqpoint{3.315770in}{1.261030in}}%
\pgfpathcurveto{\pgfqpoint{3.297353in}{1.242613in}}{\pgfqpoint{3.287005in}{1.217631in}}{\pgfqpoint{3.287005in}{1.191585in}}%
\pgfpathcurveto{\pgfqpoint{3.287005in}{1.165540in}}{\pgfqpoint{3.297353in}{1.140558in}}{\pgfqpoint{3.315770in}{1.122141in}}%
\pgfpathcurveto{\pgfqpoint{3.334187in}{1.103724in}}{\pgfqpoint{3.359169in}{1.093376in}}{\pgfqpoint{3.385215in}{1.093376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851681in}{1.471463in}}%
\pgfpathcurveto{\pgfqpoint{1.877726in}{1.471463in}}{\pgfqpoint{1.902709in}{1.481811in}}{\pgfqpoint{1.921126in}{1.500228in}}%
\pgfpathcurveto{\pgfqpoint{1.939542in}{1.518645in}}{\pgfqpoint{1.949890in}{1.543627in}}{\pgfqpoint{1.949890in}{1.569672in}}%
\pgfpathcurveto{\pgfqpoint{1.949890in}{1.595718in}}{\pgfqpoint{1.939542in}{1.620700in}}{\pgfqpoint{1.921126in}{1.639117in}}%
\pgfpathcurveto{\pgfqpoint{1.902709in}{1.657534in}}{\pgfqpoint{1.877726in}{1.667882in}}{\pgfqpoint{1.851681in}{1.667882in}}%
\pgfpathcurveto{\pgfqpoint{1.825636in}{1.667882in}}{\pgfqpoint{1.800654in}{1.657534in}}{\pgfqpoint{1.782237in}{1.639117in}}%
\pgfpathcurveto{\pgfqpoint{1.763820in}{1.620700in}}{\pgfqpoint{1.753472in}{1.595718in}}{\pgfqpoint{1.753472in}{1.569672in}}%
\pgfpathcurveto{\pgfqpoint{1.753472in}{1.543627in}}{\pgfqpoint{1.763820in}{1.518645in}}{\pgfqpoint{1.782237in}{1.500228in}}%
\pgfpathcurveto{\pgfqpoint{1.800654in}{1.481811in}}{\pgfqpoint{1.825636in}{1.471463in}}{\pgfqpoint{1.851681in}{1.471463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705508in}{1.718055in}}%
\pgfpathcurveto{\pgfqpoint{1.731553in}{1.718055in}}{\pgfqpoint{1.756535in}{1.728403in}}{\pgfqpoint{1.774952in}{1.746820in}}%
\pgfpathcurveto{\pgfqpoint{1.793369in}{1.765237in}}{\pgfqpoint{1.803717in}{1.790219in}}{\pgfqpoint{1.803717in}{1.816264in}}%
\pgfpathcurveto{\pgfqpoint{1.803717in}{1.842310in}}{\pgfqpoint{1.793369in}{1.867292in}}{\pgfqpoint{1.774952in}{1.885709in}}%
\pgfpathcurveto{\pgfqpoint{1.756535in}{1.904126in}}{\pgfqpoint{1.731553in}{1.914473in}}{\pgfqpoint{1.705508in}{1.914473in}}%
\pgfpathcurveto{\pgfqpoint{1.679462in}{1.914473in}}{\pgfqpoint{1.654480in}{1.904126in}}{\pgfqpoint{1.636063in}{1.885709in}}%
\pgfpathcurveto{\pgfqpoint{1.617646in}{1.867292in}}{\pgfqpoint{1.607298in}{1.842310in}}{\pgfqpoint{1.607298in}{1.816264in}}%
\pgfpathcurveto{\pgfqpoint{1.607298in}{1.790219in}}{\pgfqpoint{1.617646in}{1.765237in}}{\pgfqpoint{1.636063in}{1.746820in}}%
\pgfpathcurveto{\pgfqpoint{1.654480in}{1.728403in}}{\pgfqpoint{1.679462in}{1.718055in}}{\pgfqpoint{1.705508in}{1.718055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533558in}{1.951877in}}%
\pgfpathcurveto{\pgfqpoint{1.559603in}{1.951877in}}{\pgfqpoint{1.584586in}{1.962225in}}{\pgfqpoint{1.603002in}{1.980642in}}%
\pgfpathcurveto{\pgfqpoint{1.621419in}{1.999058in}}{\pgfqpoint{1.631767in}{2.024041in}}{\pgfqpoint{1.631767in}{2.050086in}}%
\pgfpathcurveto{\pgfqpoint{1.631767in}{2.076131in}}{\pgfqpoint{1.621419in}{2.101114in}}{\pgfqpoint{1.603002in}{2.119530in}}%
\pgfpathcurveto{\pgfqpoint{1.584586in}{2.137947in}}{\pgfqpoint{1.559603in}{2.148295in}}{\pgfqpoint{1.533558in}{2.148295in}}%
\pgfpathcurveto{\pgfqpoint{1.507513in}{2.148295in}}{\pgfqpoint{1.482530in}{2.137947in}}{\pgfqpoint{1.464114in}{2.119530in}}%
\pgfpathcurveto{\pgfqpoint{1.445697in}{2.101114in}}{\pgfqpoint{1.435349in}{2.076131in}}{\pgfqpoint{1.435349in}{2.050086in}}%
\pgfpathcurveto{\pgfqpoint{1.435349in}{2.024041in}}{\pgfqpoint{1.445697in}{1.999058in}}{\pgfqpoint{1.464114in}{1.980642in}}%
\pgfpathcurveto{\pgfqpoint{1.482530in}{1.962225in}}{\pgfqpoint{1.507513in}{1.951877in}}{\pgfqpoint{1.533558in}{1.951877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812889in}{1.168481in}}%
\pgfpathcurveto{\pgfqpoint{2.838935in}{1.168481in}}{\pgfqpoint{2.863917in}{1.178829in}}{\pgfqpoint{2.882334in}{1.197245in}}%
\pgfpathcurveto{\pgfqpoint{2.900751in}{1.215662in}}{\pgfqpoint{2.911099in}{1.240644in}}{\pgfqpoint{2.911099in}{1.266690in}}%
\pgfpathcurveto{\pgfqpoint{2.911099in}{1.292735in}}{\pgfqpoint{2.900751in}{1.317717in}}{\pgfqpoint{2.882334in}{1.336134in}}%
\pgfpathcurveto{\pgfqpoint{2.863917in}{1.354551in}}{\pgfqpoint{2.838935in}{1.364899in}}{\pgfqpoint{2.812889in}{1.364899in}}%
\pgfpathcurveto{\pgfqpoint{2.786844in}{1.364899in}}{\pgfqpoint{2.761862in}{1.354551in}}{\pgfqpoint{2.743445in}{1.336134in}}%
\pgfpathcurveto{\pgfqpoint{2.725028in}{1.317717in}}{\pgfqpoint{2.714680in}{1.292735in}}{\pgfqpoint{2.714680in}{1.266690in}}%
\pgfpathcurveto{\pgfqpoint{2.714680in}{1.240644in}}{\pgfqpoint{2.725028in}{1.215662in}}{\pgfqpoint{2.743445in}{1.197245in}}%
\pgfpathcurveto{\pgfqpoint{2.761862in}{1.178829in}}{\pgfqpoint{2.786844in}{1.168481in}}{\pgfqpoint{2.812889in}{1.168481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570513in}{1.168142in}}%
\pgfpathcurveto{\pgfqpoint{2.596558in}{1.168142in}}{\pgfqpoint{2.621540in}{1.178490in}}{\pgfqpoint{2.639957in}{1.196907in}}%
\pgfpathcurveto{\pgfqpoint{2.658374in}{1.215324in}}{\pgfqpoint{2.668722in}{1.240306in}}{\pgfqpoint{2.668722in}{1.266352in}}%
\pgfpathcurveto{\pgfqpoint{2.668722in}{1.292397in}}{\pgfqpoint{2.658374in}{1.317379in}}{\pgfqpoint{2.639957in}{1.335796in}}%
\pgfpathcurveto{\pgfqpoint{2.621540in}{1.354213in}}{\pgfqpoint{2.596558in}{1.364561in}}{\pgfqpoint{2.570513in}{1.364561in}}%
\pgfpathcurveto{\pgfqpoint{2.544467in}{1.364561in}}{\pgfqpoint{2.519485in}{1.354213in}}{\pgfqpoint{2.501068in}{1.335796in}}%
\pgfpathcurveto{\pgfqpoint{2.482652in}{1.317379in}}{\pgfqpoint{2.472304in}{1.292397in}}{\pgfqpoint{2.472304in}{1.266352in}}%
\pgfpathcurveto{\pgfqpoint{2.472304in}{1.240306in}}{\pgfqpoint{2.482652in}{1.215324in}}{\pgfqpoint{2.501068in}{1.196907in}}%
\pgfpathcurveto{\pgfqpoint{2.519485in}{1.178490in}}{\pgfqpoint{2.544467in}{1.168142in}}{\pgfqpoint{2.570513in}{1.168142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082933in}{1.780597in}}%
\pgfpathcurveto{\pgfqpoint{2.108978in}{1.780597in}}{\pgfqpoint{2.133960in}{1.790945in}}{\pgfqpoint{2.152377in}{1.809362in}}%
\pgfpathcurveto{\pgfqpoint{2.170794in}{1.827779in}}{\pgfqpoint{2.181142in}{1.852761in}}{\pgfqpoint{2.181142in}{1.878807in}}%
\pgfpathcurveto{\pgfqpoint{2.181142in}{1.904852in}}{\pgfqpoint{2.170794in}{1.929834in}}{\pgfqpoint{2.152377in}{1.948251in}}%
\pgfpathcurveto{\pgfqpoint{2.133960in}{1.966668in}}{\pgfqpoint{2.108978in}{1.977016in}}{\pgfqpoint{2.082933in}{1.977016in}}%
\pgfpathcurveto{\pgfqpoint{2.056887in}{1.977016in}}{\pgfqpoint{2.031905in}{1.966668in}}{\pgfqpoint{2.013488in}{1.948251in}}%
\pgfpathcurveto{\pgfqpoint{1.995072in}{1.929834in}}{\pgfqpoint{1.984724in}{1.904852in}}{\pgfqpoint{1.984724in}{1.878807in}}%
\pgfpathcurveto{\pgfqpoint{1.984724in}{1.852761in}}{\pgfqpoint{1.995072in}{1.827779in}}{\pgfqpoint{2.013488in}{1.809362in}}%
\pgfpathcurveto{\pgfqpoint{2.031905in}{1.790945in}}{\pgfqpoint{2.056887in}{1.780597in}}{\pgfqpoint{2.082933in}{1.780597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032315in}{1.333666in}}%
\pgfpathcurveto{\pgfqpoint{3.058361in}{1.333666in}}{\pgfqpoint{3.083343in}{1.344014in}}{\pgfqpoint{3.101760in}{1.362431in}}%
\pgfpathcurveto{\pgfqpoint{3.120177in}{1.380848in}}{\pgfqpoint{3.130525in}{1.405830in}}{\pgfqpoint{3.130525in}{1.431875in}}%
\pgfpathcurveto{\pgfqpoint{3.130525in}{1.457921in}}{\pgfqpoint{3.120177in}{1.482903in}}{\pgfqpoint{3.101760in}{1.501320in}}%
\pgfpathcurveto{\pgfqpoint{3.083343in}{1.519737in}}{\pgfqpoint{3.058361in}{1.530085in}}{\pgfqpoint{3.032315in}{1.530085in}}%
\pgfpathcurveto{\pgfqpoint{3.006270in}{1.530085in}}{\pgfqpoint{2.981288in}{1.519737in}}{\pgfqpoint{2.962871in}{1.501320in}}%
\pgfpathcurveto{\pgfqpoint{2.944454in}{1.482903in}}{\pgfqpoint{2.934106in}{1.457921in}}{\pgfqpoint{2.934106in}{1.431875in}}%
\pgfpathcurveto{\pgfqpoint{2.934106in}{1.405830in}}{\pgfqpoint{2.944454in}{1.380848in}}{\pgfqpoint{2.962871in}{1.362431in}}%
\pgfpathcurveto{\pgfqpoint{2.981288in}{1.344014in}}{\pgfqpoint{3.006270in}{1.333666in}}{\pgfqpoint{3.032315in}{1.333666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747526in}{1.924728in}}%
\pgfpathcurveto{\pgfqpoint{1.773571in}{1.924728in}}{\pgfqpoint{1.798554in}{1.935076in}}{\pgfqpoint{1.816970in}{1.953492in}}%
\pgfpathcurveto{\pgfqpoint{1.835387in}{1.971909in}}{\pgfqpoint{1.845735in}{1.996891in}}{\pgfqpoint{1.845735in}{2.022937in}}%
\pgfpathcurveto{\pgfqpoint{1.845735in}{2.048982in}}{\pgfqpoint{1.835387in}{2.073964in}}{\pgfqpoint{1.816970in}{2.092381in}}%
\pgfpathcurveto{\pgfqpoint{1.798554in}{2.110798in}}{\pgfqpoint{1.773571in}{2.121146in}}{\pgfqpoint{1.747526in}{2.121146in}}%
\pgfpathcurveto{\pgfqpoint{1.721481in}{2.121146in}}{\pgfqpoint{1.696498in}{2.110798in}}{\pgfqpoint{1.678082in}{2.092381in}}%
\pgfpathcurveto{\pgfqpoint{1.659665in}{2.073964in}}{\pgfqpoint{1.649317in}{2.048982in}}{\pgfqpoint{1.649317in}{2.022937in}}%
\pgfpathcurveto{\pgfqpoint{1.649317in}{1.996891in}}{\pgfqpoint{1.659665in}{1.971909in}}{\pgfqpoint{1.678082in}{1.953492in}}%
\pgfpathcurveto{\pgfqpoint{1.696498in}{1.935076in}}{\pgfqpoint{1.721481in}{1.924728in}}{\pgfqpoint{1.747526in}{1.924728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789798in}{1.807416in}}%
\pgfpathcurveto{\pgfqpoint{1.815843in}{1.807416in}}{\pgfqpoint{1.840825in}{1.817764in}}{\pgfqpoint{1.859242in}{1.836181in}}%
\pgfpathcurveto{\pgfqpoint{1.877659in}{1.854598in}}{\pgfqpoint{1.888007in}{1.879580in}}{\pgfqpoint{1.888007in}{1.905626in}}%
\pgfpathcurveto{\pgfqpoint{1.888007in}{1.931671in}}{\pgfqpoint{1.877659in}{1.956653in}}{\pgfqpoint{1.859242in}{1.975070in}}%
\pgfpathcurveto{\pgfqpoint{1.840825in}{1.993487in}}{\pgfqpoint{1.815843in}{2.003835in}}{\pgfqpoint{1.789798in}{2.003835in}}%
\pgfpathcurveto{\pgfqpoint{1.763752in}{2.003835in}}{\pgfqpoint{1.738770in}{1.993487in}}{\pgfqpoint{1.720353in}{1.975070in}}%
\pgfpathcurveto{\pgfqpoint{1.701936in}{1.956653in}}{\pgfqpoint{1.691588in}{1.931671in}}{\pgfqpoint{1.691588in}{1.905626in}}%
\pgfpathcurveto{\pgfqpoint{1.691588in}{1.879580in}}{\pgfqpoint{1.701936in}{1.854598in}}{\pgfqpoint{1.720353in}{1.836181in}}%
\pgfpathcurveto{\pgfqpoint{1.738770in}{1.817764in}}{\pgfqpoint{1.763752in}{1.807416in}}{\pgfqpoint{1.789798in}{1.807416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810988in}{2.030185in}}%
\pgfpathcurveto{\pgfqpoint{1.837033in}{2.030185in}}{\pgfqpoint{1.862015in}{2.040533in}}{\pgfqpoint{1.880432in}{2.058950in}}%
\pgfpathcurveto{\pgfqpoint{1.898849in}{2.077367in}}{\pgfqpoint{1.909197in}{2.102349in}}{\pgfqpoint{1.909197in}{2.128394in}}%
\pgfpathcurveto{\pgfqpoint{1.909197in}{2.154440in}}{\pgfqpoint{1.898849in}{2.179422in}}{\pgfqpoint{1.880432in}{2.197839in}}%
\pgfpathcurveto{\pgfqpoint{1.862015in}{2.216256in}}{\pgfqpoint{1.837033in}{2.226604in}}{\pgfqpoint{1.810988in}{2.226604in}}%
\pgfpathcurveto{\pgfqpoint{1.784942in}{2.226604in}}{\pgfqpoint{1.759960in}{2.216256in}}{\pgfqpoint{1.741543in}{2.197839in}}%
\pgfpathcurveto{\pgfqpoint{1.723126in}{2.179422in}}{\pgfqpoint{1.712778in}{2.154440in}}{\pgfqpoint{1.712778in}{2.128394in}}%
\pgfpathcurveto{\pgfqpoint{1.712778in}{2.102349in}}{\pgfqpoint{1.723126in}{2.077367in}}{\pgfqpoint{1.741543in}{2.058950in}}%
\pgfpathcurveto{\pgfqpoint{1.759960in}{2.040533in}}{\pgfqpoint{1.784942in}{2.030185in}}{\pgfqpoint{1.810988in}{2.030185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993090in}{1.569540in}}%
\pgfpathcurveto{\pgfqpoint{2.019135in}{1.569540in}}{\pgfqpoint{2.044118in}{1.579887in}}{\pgfqpoint{2.062534in}{1.598304in}}%
\pgfpathcurveto{\pgfqpoint{2.080951in}{1.616721in}}{\pgfqpoint{2.091299in}{1.641703in}}{\pgfqpoint{2.091299in}{1.667749in}}%
\pgfpathcurveto{\pgfqpoint{2.091299in}{1.693794in}}{\pgfqpoint{2.080951in}{1.718776in}}{\pgfqpoint{2.062534in}{1.737193in}}%
\pgfpathcurveto{\pgfqpoint{2.044118in}{1.755610in}}{\pgfqpoint{2.019135in}{1.765958in}}{\pgfqpoint{1.993090in}{1.765958in}}%
\pgfpathcurveto{\pgfqpoint{1.967045in}{1.765958in}}{\pgfqpoint{1.942062in}{1.755610in}}{\pgfqpoint{1.923646in}{1.737193in}}%
\pgfpathcurveto{\pgfqpoint{1.905229in}{1.718776in}}{\pgfqpoint{1.894881in}{1.693794in}}{\pgfqpoint{1.894881in}{1.667749in}}%
\pgfpathcurveto{\pgfqpoint{1.894881in}{1.641703in}}{\pgfqpoint{1.905229in}{1.616721in}}{\pgfqpoint{1.923646in}{1.598304in}}%
\pgfpathcurveto{\pgfqpoint{1.942062in}{1.579887in}}{\pgfqpoint{1.967045in}{1.569540in}}{\pgfqpoint{1.993090in}{1.569540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848404in}{1.047135in}}%
\pgfpathcurveto{\pgfqpoint{2.874450in}{1.047135in}}{\pgfqpoint{2.899432in}{1.057483in}}{\pgfqpoint{2.917849in}{1.075900in}}%
\pgfpathcurveto{\pgfqpoint{2.936266in}{1.094317in}}{\pgfqpoint{2.946614in}{1.119299in}}{\pgfqpoint{2.946614in}{1.145344in}}%
\pgfpathcurveto{\pgfqpoint{2.946614in}{1.171390in}}{\pgfqpoint{2.936266in}{1.196372in}}{\pgfqpoint{2.917849in}{1.214789in}}%
\pgfpathcurveto{\pgfqpoint{2.899432in}{1.233206in}}{\pgfqpoint{2.874450in}{1.243554in}}{\pgfqpoint{2.848404in}{1.243554in}}%
\pgfpathcurveto{\pgfqpoint{2.822359in}{1.243554in}}{\pgfqpoint{2.797377in}{1.233206in}}{\pgfqpoint{2.778960in}{1.214789in}}%
\pgfpathcurveto{\pgfqpoint{2.760543in}{1.196372in}}{\pgfqpoint{2.750195in}{1.171390in}}{\pgfqpoint{2.750195in}{1.145344in}}%
\pgfpathcurveto{\pgfqpoint{2.750195in}{1.119299in}}{\pgfqpoint{2.760543in}{1.094317in}}{\pgfqpoint{2.778960in}{1.075900in}}%
\pgfpathcurveto{\pgfqpoint{2.797377in}{1.057483in}}{\pgfqpoint{2.822359in}{1.047135in}}{\pgfqpoint{2.848404in}{1.047135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863521in}{2.294921in}}%
\pgfpathcurveto{\pgfqpoint{1.889566in}{2.294921in}}{\pgfqpoint{1.914548in}{2.305269in}}{\pgfqpoint{1.932965in}{2.323686in}}%
\pgfpathcurveto{\pgfqpoint{1.951382in}{2.342103in}}{\pgfqpoint{1.961730in}{2.367085in}}{\pgfqpoint{1.961730in}{2.393131in}}%
\pgfpathcurveto{\pgfqpoint{1.961730in}{2.419176in}}{\pgfqpoint{1.951382in}{2.444158in}}{\pgfqpoint{1.932965in}{2.462575in}}%
\pgfpathcurveto{\pgfqpoint{1.914548in}{2.480992in}}{\pgfqpoint{1.889566in}{2.491340in}}{\pgfqpoint{1.863521in}{2.491340in}}%
\pgfpathcurveto{\pgfqpoint{1.837475in}{2.491340in}}{\pgfqpoint{1.812493in}{2.480992in}}{\pgfqpoint{1.794076in}{2.462575in}}%
\pgfpathcurveto{\pgfqpoint{1.775660in}{2.444158in}}{\pgfqpoint{1.765312in}{2.419176in}}{\pgfqpoint{1.765312in}{2.393131in}}%
\pgfpathcurveto{\pgfqpoint{1.765312in}{2.367085in}}{\pgfqpoint{1.775660in}{2.342103in}}{\pgfqpoint{1.794076in}{2.323686in}}%
\pgfpathcurveto{\pgfqpoint{1.812493in}{2.305269in}}{\pgfqpoint{1.837475in}{2.294921in}}{\pgfqpoint{1.863521in}{2.294921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628518in}{1.618358in}}%
\pgfpathcurveto{\pgfqpoint{2.654563in}{1.618358in}}{\pgfqpoint{2.679546in}{1.628706in}}{\pgfqpoint{2.697962in}{1.647123in}}%
\pgfpathcurveto{\pgfqpoint{2.716379in}{1.665540in}}{\pgfqpoint{2.726727in}{1.690522in}}{\pgfqpoint{2.726727in}{1.716567in}}%
\pgfpathcurveto{\pgfqpoint{2.726727in}{1.742613in}}{\pgfqpoint{2.716379in}{1.767595in}}{\pgfqpoint{2.697962in}{1.786012in}}%
\pgfpathcurveto{\pgfqpoint{2.679546in}{1.804429in}}{\pgfqpoint{2.654563in}{1.814777in}}{\pgfqpoint{2.628518in}{1.814777in}}%
\pgfpathcurveto{\pgfqpoint{2.602473in}{1.814777in}}{\pgfqpoint{2.577490in}{1.804429in}}{\pgfqpoint{2.559074in}{1.786012in}}%
\pgfpathcurveto{\pgfqpoint{2.540657in}{1.767595in}}{\pgfqpoint{2.530309in}{1.742613in}}{\pgfqpoint{2.530309in}{1.716567in}}%
\pgfpathcurveto{\pgfqpoint{2.530309in}{1.690522in}}{\pgfqpoint{2.540657in}{1.665540in}}{\pgfqpoint{2.559074in}{1.647123in}}%
\pgfpathcurveto{\pgfqpoint{2.577490in}{1.628706in}}{\pgfqpoint{2.602473in}{1.618358in}}{\pgfqpoint{2.628518in}{1.618358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091400in}{1.653706in}}%
\pgfpathcurveto{\pgfqpoint{2.117446in}{1.653706in}}{\pgfqpoint{2.142428in}{1.664053in}}{\pgfqpoint{2.160845in}{1.682470in}}%
\pgfpathcurveto{\pgfqpoint{2.179262in}{1.700887in}}{\pgfqpoint{2.189610in}{1.725869in}}{\pgfqpoint{2.189610in}{1.751915in}}%
\pgfpathcurveto{\pgfqpoint{2.189610in}{1.777960in}}{\pgfqpoint{2.179262in}{1.802942in}}{\pgfqpoint{2.160845in}{1.821359in}}%
\pgfpathcurveto{\pgfqpoint{2.142428in}{1.839776in}}{\pgfqpoint{2.117446in}{1.850124in}}{\pgfqpoint{2.091400in}{1.850124in}}%
\pgfpathcurveto{\pgfqpoint{2.065355in}{1.850124in}}{\pgfqpoint{2.040373in}{1.839776in}}{\pgfqpoint{2.021956in}{1.821359in}}%
\pgfpathcurveto{\pgfqpoint{2.003539in}{1.802942in}}{\pgfqpoint{1.993191in}{1.777960in}}{\pgfqpoint{1.993191in}{1.751915in}}%
\pgfpathcurveto{\pgfqpoint{1.993191in}{1.725869in}}{\pgfqpoint{2.003539in}{1.700887in}}{\pgfqpoint{2.021956in}{1.682470in}}%
\pgfpathcurveto{\pgfqpoint{2.040373in}{1.664053in}}{\pgfqpoint{2.065355in}{1.653706in}}{\pgfqpoint{2.091400in}{1.653706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669362in}{1.618133in}}%
\pgfpathcurveto{\pgfqpoint{1.695407in}{1.618133in}}{\pgfqpoint{1.720389in}{1.628481in}}{\pgfqpoint{1.738806in}{1.646898in}}%
\pgfpathcurveto{\pgfqpoint{1.757223in}{1.665315in}}{\pgfqpoint{1.767571in}{1.690297in}}{\pgfqpoint{1.767571in}{1.716342in}}%
\pgfpathcurveto{\pgfqpoint{1.767571in}{1.742388in}}{\pgfqpoint{1.757223in}{1.767370in}}{\pgfqpoint{1.738806in}{1.785787in}}%
\pgfpathcurveto{\pgfqpoint{1.720389in}{1.804203in}}{\pgfqpoint{1.695407in}{1.814551in}}{\pgfqpoint{1.669362in}{1.814551in}}%
\pgfpathcurveto{\pgfqpoint{1.643316in}{1.814551in}}{\pgfqpoint{1.618334in}{1.804203in}}{\pgfqpoint{1.599917in}{1.785787in}}%
\pgfpathcurveto{\pgfqpoint{1.581500in}{1.767370in}}{\pgfqpoint{1.571152in}{1.742388in}}{\pgfqpoint{1.571152in}{1.716342in}}%
\pgfpathcurveto{\pgfqpoint{1.571152in}{1.690297in}}{\pgfqpoint{1.581500in}{1.665315in}}{\pgfqpoint{1.599917in}{1.646898in}}%
\pgfpathcurveto{\pgfqpoint{1.618334in}{1.628481in}}{\pgfqpoint{1.643316in}{1.618133in}}{\pgfqpoint{1.669362in}{1.618133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857725in}{1.888201in}}%
\pgfpathcurveto{\pgfqpoint{1.883771in}{1.888201in}}{\pgfqpoint{1.908753in}{1.898549in}}{\pgfqpoint{1.927170in}{1.916966in}}%
\pgfpathcurveto{\pgfqpoint{1.945587in}{1.935383in}}{\pgfqpoint{1.955935in}{1.960365in}}{\pgfqpoint{1.955935in}{1.986410in}}%
\pgfpathcurveto{\pgfqpoint{1.955935in}{2.012456in}}{\pgfqpoint{1.945587in}{2.037438in}}{\pgfqpoint{1.927170in}{2.055855in}}%
\pgfpathcurveto{\pgfqpoint{1.908753in}{2.074272in}}{\pgfqpoint{1.883771in}{2.084620in}}{\pgfqpoint{1.857725in}{2.084620in}}%
\pgfpathcurveto{\pgfqpoint{1.831680in}{2.084620in}}{\pgfqpoint{1.806698in}{2.074272in}}{\pgfqpoint{1.788281in}{2.055855in}}%
\pgfpathcurveto{\pgfqpoint{1.769864in}{2.037438in}}{\pgfqpoint{1.759516in}{2.012456in}}{\pgfqpoint{1.759516in}{1.986410in}}%
\pgfpathcurveto{\pgfqpoint{1.759516in}{1.960365in}}{\pgfqpoint{1.769864in}{1.935383in}}{\pgfqpoint{1.788281in}{1.916966in}}%
\pgfpathcurveto{\pgfqpoint{1.806698in}{1.898549in}}{\pgfqpoint{1.831680in}{1.888201in}}{\pgfqpoint{1.857725in}{1.888201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372997in}{1.438078in}}%
\pgfpathcurveto{\pgfqpoint{3.399043in}{1.438078in}}{\pgfqpoint{3.424025in}{1.448426in}}{\pgfqpoint{3.442442in}{1.466843in}}%
\pgfpathcurveto{\pgfqpoint{3.460859in}{1.485260in}}{\pgfqpoint{3.471207in}{1.510242in}}{\pgfqpoint{3.471207in}{1.536288in}}%
\pgfpathcurveto{\pgfqpoint{3.471207in}{1.562333in}}{\pgfqpoint{3.460859in}{1.587315in}}{\pgfqpoint{3.442442in}{1.605732in}}%
\pgfpathcurveto{\pgfqpoint{3.424025in}{1.624149in}}{\pgfqpoint{3.399043in}{1.634497in}}{\pgfqpoint{3.372997in}{1.634497in}}%
\pgfpathcurveto{\pgfqpoint{3.346952in}{1.634497in}}{\pgfqpoint{3.321970in}{1.624149in}}{\pgfqpoint{3.303553in}{1.605732in}}%
\pgfpathcurveto{\pgfqpoint{3.285136in}{1.587315in}}{\pgfqpoint{3.274788in}{1.562333in}}{\pgfqpoint{3.274788in}{1.536288in}}%
\pgfpathcurveto{\pgfqpoint{3.274788in}{1.510242in}}{\pgfqpoint{3.285136in}{1.485260in}}{\pgfqpoint{3.303553in}{1.466843in}}%
\pgfpathcurveto{\pgfqpoint{3.321970in}{1.448426in}}{\pgfqpoint{3.346952in}{1.438078in}}{\pgfqpoint{3.372997in}{1.438078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175871in}{1.702859in}}%
\pgfpathcurveto{\pgfqpoint{2.201917in}{1.702859in}}{\pgfqpoint{2.226899in}{1.713207in}}{\pgfqpoint{2.245316in}{1.731624in}}%
\pgfpathcurveto{\pgfqpoint{2.263733in}{1.750041in}}{\pgfqpoint{2.274081in}{1.775023in}}{\pgfqpoint{2.274081in}{1.801069in}}%
\pgfpathcurveto{\pgfqpoint{2.274081in}{1.827114in}}{\pgfqpoint{2.263733in}{1.852096in}}{\pgfqpoint{2.245316in}{1.870513in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{1.888930in}}{\pgfqpoint{2.201917in}{1.899278in}}{\pgfqpoint{2.175871in}{1.899278in}}%
\pgfpathcurveto{\pgfqpoint{2.149826in}{1.899278in}}{\pgfqpoint{2.124844in}{1.888930in}}{\pgfqpoint{2.106427in}{1.870513in}}%
\pgfpathcurveto{\pgfqpoint{2.088010in}{1.852096in}}{\pgfqpoint{2.077662in}{1.827114in}}{\pgfqpoint{2.077662in}{1.801069in}}%
\pgfpathcurveto{\pgfqpoint{2.077662in}{1.775023in}}{\pgfqpoint{2.088010in}{1.750041in}}{\pgfqpoint{2.106427in}{1.731624in}}%
\pgfpathcurveto{\pgfqpoint{2.124844in}{1.713207in}}{\pgfqpoint{2.149826in}{1.702859in}}{\pgfqpoint{2.175871in}{1.702859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691592in}{1.095053in}}%
\pgfpathcurveto{\pgfqpoint{2.717638in}{1.095053in}}{\pgfqpoint{2.742620in}{1.105401in}}{\pgfqpoint{2.761037in}{1.123817in}}%
\pgfpathcurveto{\pgfqpoint{2.779454in}{1.142234in}}{\pgfqpoint{2.789802in}{1.167216in}}{\pgfqpoint{2.789802in}{1.193262in}}%
\pgfpathcurveto{\pgfqpoint{2.789802in}{1.219307in}}{\pgfqpoint{2.779454in}{1.244289in}}{\pgfqpoint{2.761037in}{1.262706in}}%
\pgfpathcurveto{\pgfqpoint{2.742620in}{1.281123in}}{\pgfqpoint{2.717638in}{1.291471in}}{\pgfqpoint{2.691592in}{1.291471in}}%
\pgfpathcurveto{\pgfqpoint{2.665547in}{1.291471in}}{\pgfqpoint{2.640565in}{1.281123in}}{\pgfqpoint{2.622148in}{1.262706in}}%
\pgfpathcurveto{\pgfqpoint{2.603731in}{1.244289in}}{\pgfqpoint{2.593383in}{1.219307in}}{\pgfqpoint{2.593383in}{1.193262in}}%
\pgfpathcurveto{\pgfqpoint{2.593383in}{1.167216in}}{\pgfqpoint{2.603731in}{1.142234in}}{\pgfqpoint{2.622148in}{1.123817in}}%
\pgfpathcurveto{\pgfqpoint{2.640565in}{1.105401in}}{\pgfqpoint{2.665547in}{1.095053in}}{\pgfqpoint{2.691592in}{1.095053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381700in}{1.691462in}}%
\pgfpathcurveto{\pgfqpoint{2.407745in}{1.691462in}}{\pgfqpoint{2.432727in}{1.701810in}}{\pgfqpoint{2.451144in}{1.720227in}}%
\pgfpathcurveto{\pgfqpoint{2.469561in}{1.738644in}}{\pgfqpoint{2.479909in}{1.763626in}}{\pgfqpoint{2.479909in}{1.789671in}}%
\pgfpathcurveto{\pgfqpoint{2.479909in}{1.815717in}}{\pgfqpoint{2.469561in}{1.840699in}}{\pgfqpoint{2.451144in}{1.859116in}}%
\pgfpathcurveto{\pgfqpoint{2.432727in}{1.877533in}}{\pgfqpoint{2.407745in}{1.887881in}}{\pgfqpoint{2.381700in}{1.887881in}}%
\pgfpathcurveto{\pgfqpoint{2.355655in}{1.887881in}}{\pgfqpoint{2.330672in}{1.877533in}}{\pgfqpoint{2.312255in}{1.859116in}}%
\pgfpathcurveto{\pgfqpoint{2.293839in}{1.840699in}}{\pgfqpoint{2.283491in}{1.815717in}}{\pgfqpoint{2.283491in}{1.789671in}}%
\pgfpathcurveto{\pgfqpoint{2.283491in}{1.763626in}}{\pgfqpoint{2.293839in}{1.738644in}}{\pgfqpoint{2.312255in}{1.720227in}}%
\pgfpathcurveto{\pgfqpoint{2.330672in}{1.701810in}}{\pgfqpoint{2.355655in}{1.691462in}}{\pgfqpoint{2.381700in}{1.691462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811010in}{2.305998in}}%
\pgfpathcurveto{\pgfqpoint{1.837055in}{2.305998in}}{\pgfqpoint{1.862037in}{2.316346in}}{\pgfqpoint{1.880454in}{2.334763in}}%
\pgfpathcurveto{\pgfqpoint{1.898871in}{2.353180in}}{\pgfqpoint{1.909219in}{2.378162in}}{\pgfqpoint{1.909219in}{2.404207in}}%
\pgfpathcurveto{\pgfqpoint{1.909219in}{2.430253in}}{\pgfqpoint{1.898871in}{2.455235in}}{\pgfqpoint{1.880454in}{2.473652in}}%
\pgfpathcurveto{\pgfqpoint{1.862037in}{2.492069in}}{\pgfqpoint{1.837055in}{2.502417in}}{\pgfqpoint{1.811010in}{2.502417in}}%
\pgfpathcurveto{\pgfqpoint{1.784964in}{2.502417in}}{\pgfqpoint{1.759982in}{2.492069in}}{\pgfqpoint{1.741565in}{2.473652in}}%
\pgfpathcurveto{\pgfqpoint{1.723148in}{2.455235in}}{\pgfqpoint{1.712800in}{2.430253in}}{\pgfqpoint{1.712800in}{2.404207in}}%
\pgfpathcurveto{\pgfqpoint{1.712800in}{2.378162in}}{\pgfqpoint{1.723148in}{2.353180in}}{\pgfqpoint{1.741565in}{2.334763in}}%
\pgfpathcurveto{\pgfqpoint{1.759982in}{2.316346in}}{\pgfqpoint{1.784964in}{2.305998in}}{\pgfqpoint{1.811010in}{2.305998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510054in}{1.648390in}}%
\pgfpathcurveto{\pgfqpoint{2.536099in}{1.648390in}}{\pgfqpoint{2.561081in}{1.658738in}}{\pgfqpoint{2.579498in}{1.677155in}}%
\pgfpathcurveto{\pgfqpoint{2.597915in}{1.695571in}}{\pgfqpoint{2.608263in}{1.720554in}}{\pgfqpoint{2.608263in}{1.746599in}}%
\pgfpathcurveto{\pgfqpoint{2.608263in}{1.772644in}}{\pgfqpoint{2.597915in}{1.797627in}}{\pgfqpoint{2.579498in}{1.816043in}}%
\pgfpathcurveto{\pgfqpoint{2.561081in}{1.834460in}}{\pgfqpoint{2.536099in}{1.844808in}}{\pgfqpoint{2.510054in}{1.844808in}}%
\pgfpathcurveto{\pgfqpoint{2.484008in}{1.844808in}}{\pgfqpoint{2.459026in}{1.834460in}}{\pgfqpoint{2.440609in}{1.816043in}}%
\pgfpathcurveto{\pgfqpoint{2.422192in}{1.797627in}}{\pgfqpoint{2.411844in}{1.772644in}}{\pgfqpoint{2.411844in}{1.746599in}}%
\pgfpathcurveto{\pgfqpoint{2.411844in}{1.720554in}}{\pgfqpoint{2.422192in}{1.695571in}}{\pgfqpoint{2.440609in}{1.677155in}}%
\pgfpathcurveto{\pgfqpoint{2.459026in}{1.658738in}}{\pgfqpoint{2.484008in}{1.648390in}}{\pgfqpoint{2.510054in}{1.648390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021265in}{1.372298in}}%
\pgfpathcurveto{\pgfqpoint{3.047310in}{1.372298in}}{\pgfqpoint{3.072293in}{1.382646in}}{\pgfqpoint{3.090709in}{1.401063in}}%
\pgfpathcurveto{\pgfqpoint{3.109126in}{1.419480in}}{\pgfqpoint{3.119474in}{1.444462in}}{\pgfqpoint{3.119474in}{1.470508in}}%
\pgfpathcurveto{\pgfqpoint{3.119474in}{1.496553in}}{\pgfqpoint{3.109126in}{1.521535in}}{\pgfqpoint{3.090709in}{1.539952in}}%
\pgfpathcurveto{\pgfqpoint{3.072293in}{1.558369in}}{\pgfqpoint{3.047310in}{1.568717in}}{\pgfqpoint{3.021265in}{1.568717in}}%
\pgfpathcurveto{\pgfqpoint{2.995220in}{1.568717in}}{\pgfqpoint{2.970237in}{1.558369in}}{\pgfqpoint{2.951821in}{1.539952in}}%
\pgfpathcurveto{\pgfqpoint{2.933404in}{1.521535in}}{\pgfqpoint{2.923056in}{1.496553in}}{\pgfqpoint{2.923056in}{1.470508in}}%
\pgfpathcurveto{\pgfqpoint{2.923056in}{1.444462in}}{\pgfqpoint{2.933404in}{1.419480in}}{\pgfqpoint{2.951821in}{1.401063in}}%
\pgfpathcurveto{\pgfqpoint{2.970237in}{1.382646in}}{\pgfqpoint{2.995220in}{1.372298in}}{\pgfqpoint{3.021265in}{1.372298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171781in}{1.393047in}}%
\pgfpathcurveto{\pgfqpoint{2.197827in}{1.393047in}}{\pgfqpoint{2.222809in}{1.403395in}}{\pgfqpoint{2.241226in}{1.421812in}}%
\pgfpathcurveto{\pgfqpoint{2.259643in}{1.440229in}}{\pgfqpoint{2.269991in}{1.465211in}}{\pgfqpoint{2.269991in}{1.491256in}}%
\pgfpathcurveto{\pgfqpoint{2.269991in}{1.517302in}}{\pgfqpoint{2.259643in}{1.542284in}}{\pgfqpoint{2.241226in}{1.560701in}}%
\pgfpathcurveto{\pgfqpoint{2.222809in}{1.579118in}}{\pgfqpoint{2.197827in}{1.589466in}}{\pgfqpoint{2.171781in}{1.589466in}}%
\pgfpathcurveto{\pgfqpoint{2.145736in}{1.589466in}}{\pgfqpoint{2.120754in}{1.579118in}}{\pgfqpoint{2.102337in}{1.560701in}}%
\pgfpathcurveto{\pgfqpoint{2.083920in}{1.542284in}}{\pgfqpoint{2.073572in}{1.517302in}}{\pgfqpoint{2.073572in}{1.491256in}}%
\pgfpathcurveto{\pgfqpoint{2.073572in}{1.465211in}}{\pgfqpoint{2.083920in}{1.440229in}}{\pgfqpoint{2.102337in}{1.421812in}}%
\pgfpathcurveto{\pgfqpoint{2.120754in}{1.403395in}}{\pgfqpoint{2.145736in}{1.393047in}}{\pgfqpoint{2.171781in}{1.393047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748983in}{1.839511in}}%
\pgfpathcurveto{\pgfqpoint{1.775029in}{1.839511in}}{\pgfqpoint{1.800011in}{1.849859in}}{\pgfqpoint{1.818428in}{1.868276in}}%
\pgfpathcurveto{\pgfqpoint{1.836845in}{1.886693in}}{\pgfqpoint{1.847193in}{1.911675in}}{\pgfqpoint{1.847193in}{1.937720in}}%
\pgfpathcurveto{\pgfqpoint{1.847193in}{1.963766in}}{\pgfqpoint{1.836845in}{1.988748in}}{\pgfqpoint{1.818428in}{2.007165in}}%
\pgfpathcurveto{\pgfqpoint{1.800011in}{2.025582in}}{\pgfqpoint{1.775029in}{2.035929in}}{\pgfqpoint{1.748983in}{2.035929in}}%
\pgfpathcurveto{\pgfqpoint{1.722938in}{2.035929in}}{\pgfqpoint{1.697956in}{2.025582in}}{\pgfqpoint{1.679539in}{2.007165in}}%
\pgfpathcurveto{\pgfqpoint{1.661122in}{1.988748in}}{\pgfqpoint{1.650774in}{1.963766in}}{\pgfqpoint{1.650774in}{1.937720in}}%
\pgfpathcurveto{\pgfqpoint{1.650774in}{1.911675in}}{\pgfqpoint{1.661122in}{1.886693in}}{\pgfqpoint{1.679539in}{1.868276in}}%
\pgfpathcurveto{\pgfqpoint{1.697956in}{1.849859in}}{\pgfqpoint{1.722938in}{1.839511in}}{\pgfqpoint{1.748983in}{1.839511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463313in}{1.431120in}}%
\pgfpathcurveto{\pgfqpoint{3.489359in}{1.431120in}}{\pgfqpoint{3.514341in}{1.441468in}}{\pgfqpoint{3.532758in}{1.459885in}}%
\pgfpathcurveto{\pgfqpoint{3.551175in}{1.478302in}}{\pgfqpoint{3.561523in}{1.503284in}}{\pgfqpoint{3.561523in}{1.529330in}}%
\pgfpathcurveto{\pgfqpoint{3.561523in}{1.555375in}}{\pgfqpoint{3.551175in}{1.580357in}}{\pgfqpoint{3.532758in}{1.598774in}}%
\pgfpathcurveto{\pgfqpoint{3.514341in}{1.617191in}}{\pgfqpoint{3.489359in}{1.627539in}}{\pgfqpoint{3.463313in}{1.627539in}}%
\pgfpathcurveto{\pgfqpoint{3.437268in}{1.627539in}}{\pgfqpoint{3.412286in}{1.617191in}}{\pgfqpoint{3.393869in}{1.598774in}}%
\pgfpathcurveto{\pgfqpoint{3.375452in}{1.580357in}}{\pgfqpoint{3.365104in}{1.555375in}}{\pgfqpoint{3.365104in}{1.529330in}}%
\pgfpathcurveto{\pgfqpoint{3.365104in}{1.503284in}}{\pgfqpoint{3.375452in}{1.478302in}}{\pgfqpoint{3.393869in}{1.459885in}}%
\pgfpathcurveto{\pgfqpoint{3.412286in}{1.441468in}}{\pgfqpoint{3.437268in}{1.431120in}}{\pgfqpoint{3.463313in}{1.431120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568343in}{1.255258in}}%
\pgfpathcurveto{\pgfqpoint{2.594388in}{1.255258in}}{\pgfqpoint{2.619370in}{1.265606in}}{\pgfqpoint{2.637787in}{1.284022in}}%
\pgfpathcurveto{\pgfqpoint{2.656204in}{1.302439in}}{\pgfqpoint{2.666552in}{1.327421in}}{\pgfqpoint{2.666552in}{1.353467in}}%
\pgfpathcurveto{\pgfqpoint{2.666552in}{1.379512in}}{\pgfqpoint{2.656204in}{1.404494in}}{\pgfqpoint{2.637787in}{1.422911in}}%
\pgfpathcurveto{\pgfqpoint{2.619370in}{1.441328in}}{\pgfqpoint{2.594388in}{1.451676in}}{\pgfqpoint{2.568343in}{1.451676in}}%
\pgfpathcurveto{\pgfqpoint{2.542297in}{1.451676in}}{\pgfqpoint{2.517315in}{1.441328in}}{\pgfqpoint{2.498898in}{1.422911in}}%
\pgfpathcurveto{\pgfqpoint{2.480481in}{1.404494in}}{\pgfqpoint{2.470133in}{1.379512in}}{\pgfqpoint{2.470133in}{1.353467in}}%
\pgfpathcurveto{\pgfqpoint{2.470133in}{1.327421in}}{\pgfqpoint{2.480481in}{1.302439in}}{\pgfqpoint{2.498898in}{1.284022in}}%
\pgfpathcurveto{\pgfqpoint{2.517315in}{1.265606in}}{\pgfqpoint{2.542297in}{1.255258in}}{\pgfqpoint{2.568343in}{1.255258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832274in}{1.611866in}}%
\pgfpathcurveto{\pgfqpoint{2.858319in}{1.611866in}}{\pgfqpoint{2.883301in}{1.622214in}}{\pgfqpoint{2.901718in}{1.640630in}}%
\pgfpathcurveto{\pgfqpoint{2.920135in}{1.659047in}}{\pgfqpoint{2.930483in}{1.684029in}}{\pgfqpoint{2.930483in}{1.710075in}}%
\pgfpathcurveto{\pgfqpoint{2.930483in}{1.736120in}}{\pgfqpoint{2.920135in}{1.761102in}}{\pgfqpoint{2.901718in}{1.779519in}}%
\pgfpathcurveto{\pgfqpoint{2.883301in}{1.797936in}}{\pgfqpoint{2.858319in}{1.808284in}}{\pgfqpoint{2.832274in}{1.808284in}}%
\pgfpathcurveto{\pgfqpoint{2.806228in}{1.808284in}}{\pgfqpoint{2.781246in}{1.797936in}}{\pgfqpoint{2.762829in}{1.779519in}}%
\pgfpathcurveto{\pgfqpoint{2.744412in}{1.761102in}}{\pgfqpoint{2.734064in}{1.736120in}}{\pgfqpoint{2.734064in}{1.710075in}}%
\pgfpathcurveto{\pgfqpoint{2.734064in}{1.684029in}}{\pgfqpoint{2.744412in}{1.659047in}}{\pgfqpoint{2.762829in}{1.640630in}}%
\pgfpathcurveto{\pgfqpoint{2.781246in}{1.622214in}}{\pgfqpoint{2.806228in}{1.611866in}}{\pgfqpoint{2.832274in}{1.611866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469781in}{1.119974in}}%
\pgfpathcurveto{\pgfqpoint{3.495827in}{1.119974in}}{\pgfqpoint{3.520809in}{1.130322in}}{\pgfqpoint{3.539226in}{1.148739in}}%
\pgfpathcurveto{\pgfqpoint{3.557643in}{1.167156in}}{\pgfqpoint{3.567990in}{1.192138in}}{\pgfqpoint{3.567990in}{1.218184in}}%
\pgfpathcurveto{\pgfqpoint{3.567990in}{1.244229in}}{\pgfqpoint{3.557643in}{1.269211in}}{\pgfqpoint{3.539226in}{1.287628in}}%
\pgfpathcurveto{\pgfqpoint{3.520809in}{1.306045in}}{\pgfqpoint{3.495827in}{1.316393in}}{\pgfqpoint{3.469781in}{1.316393in}}%
\pgfpathcurveto{\pgfqpoint{3.443736in}{1.316393in}}{\pgfqpoint{3.418754in}{1.306045in}}{\pgfqpoint{3.400337in}{1.287628in}}%
\pgfpathcurveto{\pgfqpoint{3.381920in}{1.269211in}}{\pgfqpoint{3.371572in}{1.244229in}}{\pgfqpoint{3.371572in}{1.218184in}}%
\pgfpathcurveto{\pgfqpoint{3.371572in}{1.192138in}}{\pgfqpoint{3.381920in}{1.167156in}}{\pgfqpoint{3.400337in}{1.148739in}}%
\pgfpathcurveto{\pgfqpoint{3.418754in}{1.130322in}}{\pgfqpoint{3.443736in}{1.119974in}}{\pgfqpoint{3.469781in}{1.119974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766369in}{1.684254in}}%
\pgfpathcurveto{\pgfqpoint{2.792414in}{1.684254in}}{\pgfqpoint{2.817397in}{1.694602in}}{\pgfqpoint{2.835814in}{1.713019in}}%
\pgfpathcurveto{\pgfqpoint{2.854230in}{1.731436in}}{\pgfqpoint{2.864578in}{1.756418in}}{\pgfqpoint{2.864578in}{1.782463in}}%
\pgfpathcurveto{\pgfqpoint{2.864578in}{1.808509in}}{\pgfqpoint{2.854230in}{1.833491in}}{\pgfqpoint{2.835814in}{1.851908in}}%
\pgfpathcurveto{\pgfqpoint{2.817397in}{1.870325in}}{\pgfqpoint{2.792414in}{1.880673in}}{\pgfqpoint{2.766369in}{1.880673in}}%
\pgfpathcurveto{\pgfqpoint{2.740324in}{1.880673in}}{\pgfqpoint{2.715342in}{1.870325in}}{\pgfqpoint{2.696925in}{1.851908in}}%
\pgfpathcurveto{\pgfqpoint{2.678508in}{1.833491in}}{\pgfqpoint{2.668160in}{1.808509in}}{\pgfqpoint{2.668160in}{1.782463in}}%
\pgfpathcurveto{\pgfqpoint{2.668160in}{1.756418in}}{\pgfqpoint{2.678508in}{1.731436in}}{\pgfqpoint{2.696925in}{1.713019in}}%
\pgfpathcurveto{\pgfqpoint{2.715342in}{1.694602in}}{\pgfqpoint{2.740324in}{1.684254in}}{\pgfqpoint{2.766369in}{1.684254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862228in}{1.904216in}}%
\pgfpathcurveto{\pgfqpoint{1.888274in}{1.904216in}}{\pgfqpoint{1.913256in}{1.914564in}}{\pgfqpoint{1.931673in}{1.932981in}}%
\pgfpathcurveto{\pgfqpoint{1.950090in}{1.951398in}}{\pgfqpoint{1.960438in}{1.976380in}}{\pgfqpoint{1.960438in}{2.002425in}}%
\pgfpathcurveto{\pgfqpoint{1.960438in}{2.028471in}}{\pgfqpoint{1.950090in}{2.053453in}}{\pgfqpoint{1.931673in}{2.071870in}}%
\pgfpathcurveto{\pgfqpoint{1.913256in}{2.090286in}}{\pgfqpoint{1.888274in}{2.100634in}}{\pgfqpoint{1.862228in}{2.100634in}}%
\pgfpathcurveto{\pgfqpoint{1.836183in}{2.100634in}}{\pgfqpoint{1.811201in}{2.090286in}}{\pgfqpoint{1.792784in}{2.071870in}}%
\pgfpathcurveto{\pgfqpoint{1.774367in}{2.053453in}}{\pgfqpoint{1.764019in}{2.028471in}}{\pgfqpoint{1.764019in}{2.002425in}}%
\pgfpathcurveto{\pgfqpoint{1.764019in}{1.976380in}}{\pgfqpoint{1.774367in}{1.951398in}}{\pgfqpoint{1.792784in}{1.932981in}}%
\pgfpathcurveto{\pgfqpoint{1.811201in}{1.914564in}}{\pgfqpoint{1.836183in}{1.904216in}}{\pgfqpoint{1.862228in}{1.904216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367715in}{1.345676in}}%
\pgfpathcurveto{\pgfqpoint{2.393760in}{1.345676in}}{\pgfqpoint{2.418743in}{1.356024in}}{\pgfqpoint{2.437160in}{1.374441in}}%
\pgfpathcurveto{\pgfqpoint{2.455576in}{1.392858in}}{\pgfqpoint{2.465924in}{1.417840in}}{\pgfqpoint{2.465924in}{1.443886in}}%
\pgfpathcurveto{\pgfqpoint{2.465924in}{1.469931in}}{\pgfqpoint{2.455576in}{1.494913in}}{\pgfqpoint{2.437160in}{1.513330in}}%
\pgfpathcurveto{\pgfqpoint{2.418743in}{1.531747in}}{\pgfqpoint{2.393760in}{1.542095in}}{\pgfqpoint{2.367715in}{1.542095in}}%
\pgfpathcurveto{\pgfqpoint{2.341670in}{1.542095in}}{\pgfqpoint{2.316688in}{1.531747in}}{\pgfqpoint{2.298271in}{1.513330in}}%
\pgfpathcurveto{\pgfqpoint{2.279854in}{1.494913in}}{\pgfqpoint{2.269506in}{1.469931in}}{\pgfqpoint{2.269506in}{1.443886in}}%
\pgfpathcurveto{\pgfqpoint{2.269506in}{1.417840in}}{\pgfqpoint{2.279854in}{1.392858in}}{\pgfqpoint{2.298271in}{1.374441in}}%
\pgfpathcurveto{\pgfqpoint{2.316688in}{1.356024in}}{\pgfqpoint{2.341670in}{1.345676in}}{\pgfqpoint{2.367715in}{1.345676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783538in}{1.579184in}}%
\pgfpathcurveto{\pgfqpoint{2.809583in}{1.579184in}}{\pgfqpoint{2.834566in}{1.589531in}}{\pgfqpoint{2.852982in}{1.607948in}}%
\pgfpathcurveto{\pgfqpoint{2.871399in}{1.626365in}}{\pgfqpoint{2.881747in}{1.651347in}}{\pgfqpoint{2.881747in}{1.677393in}}%
\pgfpathcurveto{\pgfqpoint{2.881747in}{1.703438in}}{\pgfqpoint{2.871399in}{1.728420in}}{\pgfqpoint{2.852982in}{1.746837in}}%
\pgfpathcurveto{\pgfqpoint{2.834566in}{1.765254in}}{\pgfqpoint{2.809583in}{1.775602in}}{\pgfqpoint{2.783538in}{1.775602in}}%
\pgfpathcurveto{\pgfqpoint{2.757493in}{1.775602in}}{\pgfqpoint{2.732510in}{1.765254in}}{\pgfqpoint{2.714094in}{1.746837in}}%
\pgfpathcurveto{\pgfqpoint{2.695677in}{1.728420in}}{\pgfqpoint{2.685329in}{1.703438in}}{\pgfqpoint{2.685329in}{1.677393in}}%
\pgfpathcurveto{\pgfqpoint{2.685329in}{1.651347in}}{\pgfqpoint{2.695677in}{1.626365in}}{\pgfqpoint{2.714094in}{1.607948in}}%
\pgfpathcurveto{\pgfqpoint{2.732510in}{1.589531in}}{\pgfqpoint{2.757493in}{1.579184in}}{\pgfqpoint{2.783538in}{1.579184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180713in}{1.293196in}}%
\pgfpathcurveto{\pgfqpoint{2.206758in}{1.293196in}}{\pgfqpoint{2.231740in}{1.303544in}}{\pgfqpoint{2.250157in}{1.321961in}}%
\pgfpathcurveto{\pgfqpoint{2.268574in}{1.340378in}}{\pgfqpoint{2.278922in}{1.365360in}}{\pgfqpoint{2.278922in}{1.391406in}}%
\pgfpathcurveto{\pgfqpoint{2.278922in}{1.417451in}}{\pgfqpoint{2.268574in}{1.442433in}}{\pgfqpoint{2.250157in}{1.460850in}}%
\pgfpathcurveto{\pgfqpoint{2.231740in}{1.479267in}}{\pgfqpoint{2.206758in}{1.489615in}}{\pgfqpoint{2.180713in}{1.489615in}}%
\pgfpathcurveto{\pgfqpoint{2.154667in}{1.489615in}}{\pgfqpoint{2.129685in}{1.479267in}}{\pgfqpoint{2.111268in}{1.460850in}}%
\pgfpathcurveto{\pgfqpoint{2.092851in}{1.442433in}}{\pgfqpoint{2.082504in}{1.417451in}}{\pgfqpoint{2.082504in}{1.391406in}}%
\pgfpathcurveto{\pgfqpoint{2.082504in}{1.365360in}}{\pgfqpoint{2.092851in}{1.340378in}}{\pgfqpoint{2.111268in}{1.321961in}}%
\pgfpathcurveto{\pgfqpoint{2.129685in}{1.303544in}}{\pgfqpoint{2.154667in}{1.293196in}}{\pgfqpoint{2.180713in}{1.293196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336549in}{1.559506in}}%
\pgfpathcurveto{\pgfqpoint{2.362595in}{1.559506in}}{\pgfqpoint{2.387577in}{1.569854in}}{\pgfqpoint{2.405994in}{1.588271in}}%
\pgfpathcurveto{\pgfqpoint{2.424410in}{1.606688in}}{\pgfqpoint{2.434758in}{1.631670in}}{\pgfqpoint{2.434758in}{1.657716in}}%
\pgfpathcurveto{\pgfqpoint{2.434758in}{1.683761in}}{\pgfqpoint{2.424410in}{1.708743in}}{\pgfqpoint{2.405994in}{1.727160in}}%
\pgfpathcurveto{\pgfqpoint{2.387577in}{1.745577in}}{\pgfqpoint{2.362595in}{1.755925in}}{\pgfqpoint{2.336549in}{1.755925in}}%
\pgfpathcurveto{\pgfqpoint{2.310504in}{1.755925in}}{\pgfqpoint{2.285522in}{1.745577in}}{\pgfqpoint{2.267105in}{1.727160in}}%
\pgfpathcurveto{\pgfqpoint{2.248688in}{1.708743in}}{\pgfqpoint{2.238340in}{1.683761in}}{\pgfqpoint{2.238340in}{1.657716in}}%
\pgfpathcurveto{\pgfqpoint{2.238340in}{1.631670in}}{\pgfqpoint{2.248688in}{1.606688in}}{\pgfqpoint{2.267105in}{1.588271in}}%
\pgfpathcurveto{\pgfqpoint{2.285522in}{1.569854in}}{\pgfqpoint{2.310504in}{1.559506in}}{\pgfqpoint{2.336549in}{1.559506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128017in}{1.863267in}}%
\pgfpathcurveto{\pgfqpoint{3.154063in}{1.863267in}}{\pgfqpoint{3.179045in}{1.873615in}}{\pgfqpoint{3.197462in}{1.892032in}}%
\pgfpathcurveto{\pgfqpoint{3.215879in}{1.910449in}}{\pgfqpoint{3.226227in}{1.935431in}}{\pgfqpoint{3.226227in}{1.961477in}}%
\pgfpathcurveto{\pgfqpoint{3.226227in}{1.987522in}}{\pgfqpoint{3.215879in}{2.012504in}}{\pgfqpoint{3.197462in}{2.030921in}}%
\pgfpathcurveto{\pgfqpoint{3.179045in}{2.049338in}}{\pgfqpoint{3.154063in}{2.059686in}}{\pgfqpoint{3.128017in}{2.059686in}}%
\pgfpathcurveto{\pgfqpoint{3.101972in}{2.059686in}}{\pgfqpoint{3.076990in}{2.049338in}}{\pgfqpoint{3.058573in}{2.030921in}}%
\pgfpathcurveto{\pgfqpoint{3.040156in}{2.012504in}}{\pgfqpoint{3.029808in}{1.987522in}}{\pgfqpoint{3.029808in}{1.961477in}}%
\pgfpathcurveto{\pgfqpoint{3.029808in}{1.935431in}}{\pgfqpoint{3.040156in}{1.910449in}}{\pgfqpoint{3.058573in}{1.892032in}}%
\pgfpathcurveto{\pgfqpoint{3.076990in}{1.873615in}}{\pgfqpoint{3.101972in}{1.863267in}}{\pgfqpoint{3.128017in}{1.863267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868885in}{1.638431in}}%
\pgfpathcurveto{\pgfqpoint{2.894931in}{1.638431in}}{\pgfqpoint{2.919913in}{1.648779in}}{\pgfqpoint{2.938330in}{1.667196in}}%
\pgfpathcurveto{\pgfqpoint{2.956747in}{1.685613in}}{\pgfqpoint{2.967095in}{1.710595in}}{\pgfqpoint{2.967095in}{1.736641in}}%
\pgfpathcurveto{\pgfqpoint{2.967095in}{1.762686in}}{\pgfqpoint{2.956747in}{1.787668in}}{\pgfqpoint{2.938330in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{2.919913in}{1.824502in}}{\pgfqpoint{2.894931in}{1.834850in}}{\pgfqpoint{2.868885in}{1.834850in}}%
\pgfpathcurveto{\pgfqpoint{2.842840in}{1.834850in}}{\pgfqpoint{2.817858in}{1.824502in}}{\pgfqpoint{2.799441in}{1.806085in}}%
\pgfpathcurveto{\pgfqpoint{2.781024in}{1.787668in}}{\pgfqpoint{2.770676in}{1.762686in}}{\pgfqpoint{2.770676in}{1.736641in}}%
\pgfpathcurveto{\pgfqpoint{2.770676in}{1.710595in}}{\pgfqpoint{2.781024in}{1.685613in}}{\pgfqpoint{2.799441in}{1.667196in}}%
\pgfpathcurveto{\pgfqpoint{2.817858in}{1.648779in}}{\pgfqpoint{2.842840in}{1.638431in}}{\pgfqpoint{2.868885in}{1.638431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738303in}{1.733966in}}%
\pgfpathcurveto{\pgfqpoint{1.764348in}{1.733966in}}{\pgfqpoint{1.789330in}{1.744314in}}{\pgfqpoint{1.807747in}{1.762731in}}%
\pgfpathcurveto{\pgfqpoint{1.826164in}{1.781148in}}{\pgfqpoint{1.836512in}{1.806130in}}{\pgfqpoint{1.836512in}{1.832176in}}%
\pgfpathcurveto{\pgfqpoint{1.836512in}{1.858221in}}{\pgfqpoint{1.826164in}{1.883203in}}{\pgfqpoint{1.807747in}{1.901620in}}%
\pgfpathcurveto{\pgfqpoint{1.789330in}{1.920037in}}{\pgfqpoint{1.764348in}{1.930385in}}{\pgfqpoint{1.738303in}{1.930385in}}%
\pgfpathcurveto{\pgfqpoint{1.712257in}{1.930385in}}{\pgfqpoint{1.687275in}{1.920037in}}{\pgfqpoint{1.668858in}{1.901620in}}%
\pgfpathcurveto{\pgfqpoint{1.650441in}{1.883203in}}{\pgfqpoint{1.640093in}{1.858221in}}{\pgfqpoint{1.640093in}{1.832176in}}%
\pgfpathcurveto{\pgfqpoint{1.640093in}{1.806130in}}{\pgfqpoint{1.650441in}{1.781148in}}{\pgfqpoint{1.668858in}{1.762731in}}%
\pgfpathcurveto{\pgfqpoint{1.687275in}{1.744314in}}{\pgfqpoint{1.712257in}{1.733966in}}{\pgfqpoint{1.738303in}{1.733966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800310in}{1.482006in}}%
\pgfpathcurveto{\pgfqpoint{1.826355in}{1.482006in}}{\pgfqpoint{1.851337in}{1.492354in}}{\pgfqpoint{1.869754in}{1.510771in}}%
\pgfpathcurveto{\pgfqpoint{1.888171in}{1.529188in}}{\pgfqpoint{1.898519in}{1.554170in}}{\pgfqpoint{1.898519in}{1.580215in}}%
\pgfpathcurveto{\pgfqpoint{1.898519in}{1.606261in}}{\pgfqpoint{1.888171in}{1.631243in}}{\pgfqpoint{1.869754in}{1.649660in}}%
\pgfpathcurveto{\pgfqpoint{1.851337in}{1.668077in}}{\pgfqpoint{1.826355in}{1.678425in}}{\pgfqpoint{1.800310in}{1.678425in}}%
\pgfpathcurveto{\pgfqpoint{1.774265in}{1.678425in}}{\pgfqpoint{1.749282in}{1.668077in}}{\pgfqpoint{1.730865in}{1.649660in}}%
\pgfpathcurveto{\pgfqpoint{1.712449in}{1.631243in}}{\pgfqpoint{1.702101in}{1.606261in}}{\pgfqpoint{1.702101in}{1.580215in}}%
\pgfpathcurveto{\pgfqpoint{1.702101in}{1.554170in}}{\pgfqpoint{1.712449in}{1.529188in}}{\pgfqpoint{1.730865in}{1.510771in}}%
\pgfpathcurveto{\pgfqpoint{1.749282in}{1.492354in}}{\pgfqpoint{1.774265in}{1.482006in}}{\pgfqpoint{1.800310in}{1.482006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771060in}{1.310198in}}%
\pgfpathcurveto{\pgfqpoint{2.797105in}{1.310198in}}{\pgfqpoint{2.822087in}{1.320546in}}{\pgfqpoint{2.840504in}{1.338963in}}%
\pgfpathcurveto{\pgfqpoint{2.858921in}{1.357380in}}{\pgfqpoint{2.869269in}{1.382362in}}{\pgfqpoint{2.869269in}{1.408407in}}%
\pgfpathcurveto{\pgfqpoint{2.869269in}{1.434453in}}{\pgfqpoint{2.858921in}{1.459435in}}{\pgfqpoint{2.840504in}{1.477852in}}%
\pgfpathcurveto{\pgfqpoint{2.822087in}{1.496269in}}{\pgfqpoint{2.797105in}{1.506617in}}{\pgfqpoint{2.771060in}{1.506617in}}%
\pgfpathcurveto{\pgfqpoint{2.745014in}{1.506617in}}{\pgfqpoint{2.720032in}{1.496269in}}{\pgfqpoint{2.701615in}{1.477852in}}%
\pgfpathcurveto{\pgfqpoint{2.683198in}{1.459435in}}{\pgfqpoint{2.672850in}{1.434453in}}{\pgfqpoint{2.672850in}{1.408407in}}%
\pgfpathcurveto{\pgfqpoint{2.672850in}{1.382362in}}{\pgfqpoint{2.683198in}{1.357380in}}{\pgfqpoint{2.701615in}{1.338963in}}%
\pgfpathcurveto{\pgfqpoint{2.720032in}{1.320546in}}{\pgfqpoint{2.745014in}{1.310198in}}{\pgfqpoint{2.771060in}{1.310198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745252in}{1.494441in}}%
\pgfpathcurveto{\pgfqpoint{1.771297in}{1.494441in}}{\pgfqpoint{1.796279in}{1.504789in}}{\pgfqpoint{1.814696in}{1.523205in}}%
\pgfpathcurveto{\pgfqpoint{1.833113in}{1.541622in}}{\pgfqpoint{1.843461in}{1.566604in}}{\pgfqpoint{1.843461in}{1.592650in}}%
\pgfpathcurveto{\pgfqpoint{1.843461in}{1.618695in}}{\pgfqpoint{1.833113in}{1.643677in}}{\pgfqpoint{1.814696in}{1.662094in}}%
\pgfpathcurveto{\pgfqpoint{1.796279in}{1.680511in}}{\pgfqpoint{1.771297in}{1.690859in}}{\pgfqpoint{1.745252in}{1.690859in}}%
\pgfpathcurveto{\pgfqpoint{1.719207in}{1.690859in}}{\pgfqpoint{1.694224in}{1.680511in}}{\pgfqpoint{1.675807in}{1.662094in}}%
\pgfpathcurveto{\pgfqpoint{1.657391in}{1.643677in}}{\pgfqpoint{1.647043in}{1.618695in}}{\pgfqpoint{1.647043in}{1.592650in}}%
\pgfpathcurveto{\pgfqpoint{1.647043in}{1.566604in}}{\pgfqpoint{1.657391in}{1.541622in}}{\pgfqpoint{1.675807in}{1.523205in}}%
\pgfpathcurveto{\pgfqpoint{1.694224in}{1.504789in}}{\pgfqpoint{1.719207in}{1.494441in}}{\pgfqpoint{1.745252in}{1.494441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863377in}{1.467880in}}%
\pgfpathcurveto{\pgfqpoint{1.889422in}{1.467880in}}{\pgfqpoint{1.914404in}{1.478228in}}{\pgfqpoint{1.932821in}{1.496645in}}%
\pgfpathcurveto{\pgfqpoint{1.951238in}{1.515062in}}{\pgfqpoint{1.961586in}{1.540044in}}{\pgfqpoint{1.961586in}{1.566089in}}%
\pgfpathcurveto{\pgfqpoint{1.961586in}{1.592135in}}{\pgfqpoint{1.951238in}{1.617117in}}{\pgfqpoint{1.932821in}{1.635534in}}%
\pgfpathcurveto{\pgfqpoint{1.914404in}{1.653951in}}{\pgfqpoint{1.889422in}{1.664299in}}{\pgfqpoint{1.863377in}{1.664299in}}%
\pgfpathcurveto{\pgfqpoint{1.837331in}{1.664299in}}{\pgfqpoint{1.812349in}{1.653951in}}{\pgfqpoint{1.793932in}{1.635534in}}%
\pgfpathcurveto{\pgfqpoint{1.775515in}{1.617117in}}{\pgfqpoint{1.765167in}{1.592135in}}{\pgfqpoint{1.765167in}{1.566089in}}%
\pgfpathcurveto{\pgfqpoint{1.765167in}{1.540044in}}{\pgfqpoint{1.775515in}{1.515062in}}{\pgfqpoint{1.793932in}{1.496645in}}%
\pgfpathcurveto{\pgfqpoint{1.812349in}{1.478228in}}{\pgfqpoint{1.837331in}{1.467880in}}{\pgfqpoint{1.863377in}{1.467880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884822in}{2.301426in}}%
\pgfpathcurveto{\pgfqpoint{1.910868in}{2.301426in}}{\pgfqpoint{1.935850in}{2.311774in}}{\pgfqpoint{1.954267in}{2.330190in}}%
\pgfpathcurveto{\pgfqpoint{1.972684in}{2.348607in}}{\pgfqpoint{1.983032in}{2.373590in}}{\pgfqpoint{1.983032in}{2.399635in}}%
\pgfpathcurveto{\pgfqpoint{1.983032in}{2.425680in}}{\pgfqpoint{1.972684in}{2.450662in}}{\pgfqpoint{1.954267in}{2.469079in}}%
\pgfpathcurveto{\pgfqpoint{1.935850in}{2.487496in}}{\pgfqpoint{1.910868in}{2.497844in}}{\pgfqpoint{1.884822in}{2.497844in}}%
\pgfpathcurveto{\pgfqpoint{1.858777in}{2.497844in}}{\pgfqpoint{1.833795in}{2.487496in}}{\pgfqpoint{1.815378in}{2.469079in}}%
\pgfpathcurveto{\pgfqpoint{1.796961in}{2.450662in}}{\pgfqpoint{1.786613in}{2.425680in}}{\pgfqpoint{1.786613in}{2.399635in}}%
\pgfpathcurveto{\pgfqpoint{1.786613in}{2.373590in}}{\pgfqpoint{1.796961in}{2.348607in}}{\pgfqpoint{1.815378in}{2.330190in}}%
\pgfpathcurveto{\pgfqpoint{1.833795in}{2.311774in}}{\pgfqpoint{1.858777in}{2.301426in}}{\pgfqpoint{1.884822in}{2.301426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732438in}{1.987215in}}%
\pgfpathcurveto{\pgfqpoint{1.758483in}{1.987215in}}{\pgfqpoint{1.783465in}{1.997563in}}{\pgfqpoint{1.801882in}{2.015980in}}%
\pgfpathcurveto{\pgfqpoint{1.820299in}{2.034397in}}{\pgfqpoint{1.830647in}{2.059379in}}{\pgfqpoint{1.830647in}{2.085425in}}%
\pgfpathcurveto{\pgfqpoint{1.830647in}{2.111470in}}{\pgfqpoint{1.820299in}{2.136452in}}{\pgfqpoint{1.801882in}{2.154869in}}%
\pgfpathcurveto{\pgfqpoint{1.783465in}{2.173286in}}{\pgfqpoint{1.758483in}{2.183634in}}{\pgfqpoint{1.732438in}{2.183634in}}%
\pgfpathcurveto{\pgfqpoint{1.706392in}{2.183634in}}{\pgfqpoint{1.681410in}{2.173286in}}{\pgfqpoint{1.662993in}{2.154869in}}%
\pgfpathcurveto{\pgfqpoint{1.644577in}{2.136452in}}{\pgfqpoint{1.634229in}{2.111470in}}{\pgfqpoint{1.634229in}{2.085425in}}%
\pgfpathcurveto{\pgfqpoint{1.634229in}{2.059379in}}{\pgfqpoint{1.644577in}{2.034397in}}{\pgfqpoint{1.662993in}{2.015980in}}%
\pgfpathcurveto{\pgfqpoint{1.681410in}{1.997563in}}{\pgfqpoint{1.706392in}{1.987215in}}{\pgfqpoint{1.732438in}{1.987215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030107in}{1.032365in}}%
\pgfpathcurveto{\pgfqpoint{3.056152in}{1.032365in}}{\pgfqpoint{3.081135in}{1.042713in}}{\pgfqpoint{3.099552in}{1.061130in}}%
\pgfpathcurveto{\pgfqpoint{3.117968in}{1.079547in}}{\pgfqpoint{3.128316in}{1.104529in}}{\pgfqpoint{3.128316in}{1.130574in}}%
\pgfpathcurveto{\pgfqpoint{3.128316in}{1.156620in}}{\pgfqpoint{3.117968in}{1.181602in}}{\pgfqpoint{3.099552in}{1.200019in}}%
\pgfpathcurveto{\pgfqpoint{3.081135in}{1.218436in}}{\pgfqpoint{3.056152in}{1.228784in}}{\pgfqpoint{3.030107in}{1.228784in}}%
\pgfpathcurveto{\pgfqpoint{3.004062in}{1.228784in}}{\pgfqpoint{2.979079in}{1.218436in}}{\pgfqpoint{2.960663in}{1.200019in}}%
\pgfpathcurveto{\pgfqpoint{2.942246in}{1.181602in}}{\pgfqpoint{2.931898in}{1.156620in}}{\pgfqpoint{2.931898in}{1.130574in}}%
\pgfpathcurveto{\pgfqpoint{2.931898in}{1.104529in}}{\pgfqpoint{2.942246in}{1.079547in}}{\pgfqpoint{2.960663in}{1.061130in}}%
\pgfpathcurveto{\pgfqpoint{2.979079in}{1.042713in}}{\pgfqpoint{3.004062in}{1.032365in}}{\pgfqpoint{3.030107in}{1.032365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389150in}{1.647242in}}%
\pgfpathcurveto{\pgfqpoint{2.415196in}{1.647242in}}{\pgfqpoint{2.440178in}{1.657590in}}{\pgfqpoint{2.458595in}{1.676007in}}%
\pgfpathcurveto{\pgfqpoint{2.477011in}{1.694424in}}{\pgfqpoint{2.487359in}{1.719406in}}{\pgfqpoint{2.487359in}{1.745451in}}%
\pgfpathcurveto{\pgfqpoint{2.487359in}{1.771497in}}{\pgfqpoint{2.477011in}{1.796479in}}{\pgfqpoint{2.458595in}{1.814896in}}%
\pgfpathcurveto{\pgfqpoint{2.440178in}{1.833313in}}{\pgfqpoint{2.415196in}{1.843661in}}{\pgfqpoint{2.389150in}{1.843661in}}%
\pgfpathcurveto{\pgfqpoint{2.363105in}{1.843661in}}{\pgfqpoint{2.338123in}{1.833313in}}{\pgfqpoint{2.319706in}{1.814896in}}%
\pgfpathcurveto{\pgfqpoint{2.301289in}{1.796479in}}{\pgfqpoint{2.290941in}{1.771497in}}{\pgfqpoint{2.290941in}{1.745451in}}%
\pgfpathcurveto{\pgfqpoint{2.290941in}{1.719406in}}{\pgfqpoint{2.301289in}{1.694424in}}{\pgfqpoint{2.319706in}{1.676007in}}%
\pgfpathcurveto{\pgfqpoint{2.338123in}{1.657590in}}{\pgfqpoint{2.363105in}{1.647242in}}{\pgfqpoint{2.389150in}{1.647242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247050in}{1.569510in}}%
\pgfpathcurveto{\pgfqpoint{3.273095in}{1.569510in}}{\pgfqpoint{3.298077in}{1.579858in}}{\pgfqpoint{3.316494in}{1.598275in}}%
\pgfpathcurveto{\pgfqpoint{3.334911in}{1.616691in}}{\pgfqpoint{3.345259in}{1.641674in}}{\pgfqpoint{3.345259in}{1.667719in}}%
\pgfpathcurveto{\pgfqpoint{3.345259in}{1.693764in}}{\pgfqpoint{3.334911in}{1.718747in}}{\pgfqpoint{3.316494in}{1.737163in}}%
\pgfpathcurveto{\pgfqpoint{3.298077in}{1.755580in}}{\pgfqpoint{3.273095in}{1.765928in}}{\pgfqpoint{3.247050in}{1.765928in}}%
\pgfpathcurveto{\pgfqpoint{3.221004in}{1.765928in}}{\pgfqpoint{3.196022in}{1.755580in}}{\pgfqpoint{3.177605in}{1.737163in}}%
\pgfpathcurveto{\pgfqpoint{3.159188in}{1.718747in}}{\pgfqpoint{3.148840in}{1.693764in}}{\pgfqpoint{3.148840in}{1.667719in}}%
\pgfpathcurveto{\pgfqpoint{3.148840in}{1.641674in}}{\pgfqpoint{3.159188in}{1.616691in}}{\pgfqpoint{3.177605in}{1.598275in}}%
\pgfpathcurveto{\pgfqpoint{3.196022in}{1.579858in}}{\pgfqpoint{3.221004in}{1.569510in}}{\pgfqpoint{3.247050in}{1.569510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148443in}{1.660433in}}%
\pgfpathcurveto{\pgfqpoint{2.174488in}{1.660433in}}{\pgfqpoint{2.199470in}{1.670780in}}{\pgfqpoint{2.217887in}{1.689197in}}%
\pgfpathcurveto{\pgfqpoint{2.236304in}{1.707614in}}{\pgfqpoint{2.246652in}{1.732596in}}{\pgfqpoint{2.246652in}{1.758642in}}%
\pgfpathcurveto{\pgfqpoint{2.246652in}{1.784687in}}{\pgfqpoint{2.236304in}{1.809669in}}{\pgfqpoint{2.217887in}{1.828086in}}%
\pgfpathcurveto{\pgfqpoint{2.199470in}{1.846503in}}{\pgfqpoint{2.174488in}{1.856851in}}{\pgfqpoint{2.148443in}{1.856851in}}%
\pgfpathcurveto{\pgfqpoint{2.122397in}{1.856851in}}{\pgfqpoint{2.097415in}{1.846503in}}{\pgfqpoint{2.078998in}{1.828086in}}%
\pgfpathcurveto{\pgfqpoint{2.060581in}{1.809669in}}{\pgfqpoint{2.050233in}{1.784687in}}{\pgfqpoint{2.050233in}{1.758642in}}%
\pgfpathcurveto{\pgfqpoint{2.050233in}{1.732596in}}{\pgfqpoint{2.060581in}{1.707614in}}{\pgfqpoint{2.078998in}{1.689197in}}%
\pgfpathcurveto{\pgfqpoint{2.097415in}{1.670780in}}{\pgfqpoint{2.122397in}{1.660433in}}{\pgfqpoint{2.148443in}{1.660433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827171in}{1.077629in}}%
\pgfpathcurveto{\pgfqpoint{2.853216in}{1.077629in}}{\pgfqpoint{2.878199in}{1.087977in}}{\pgfqpoint{2.896616in}{1.106393in}}%
\pgfpathcurveto{\pgfqpoint{2.915032in}{1.124810in}}{\pgfqpoint{2.925380in}{1.149793in}}{\pgfqpoint{2.925380in}{1.175838in}}%
\pgfpathcurveto{\pgfqpoint{2.925380in}{1.201883in}}{\pgfqpoint{2.915032in}{1.226865in}}{\pgfqpoint{2.896616in}{1.245282in}}%
\pgfpathcurveto{\pgfqpoint{2.878199in}{1.263699in}}{\pgfqpoint{2.853216in}{1.274047in}}{\pgfqpoint{2.827171in}{1.274047in}}%
\pgfpathcurveto{\pgfqpoint{2.801126in}{1.274047in}}{\pgfqpoint{2.776144in}{1.263699in}}{\pgfqpoint{2.757727in}{1.245282in}}%
\pgfpathcurveto{\pgfqpoint{2.739310in}{1.226865in}}{\pgfqpoint{2.728962in}{1.201883in}}{\pgfqpoint{2.728962in}{1.175838in}}%
\pgfpathcurveto{\pgfqpoint{2.728962in}{1.149793in}}{\pgfqpoint{2.739310in}{1.124810in}}{\pgfqpoint{2.757727in}{1.106393in}}%
\pgfpathcurveto{\pgfqpoint{2.776144in}{1.087977in}}{\pgfqpoint{2.801126in}{1.077629in}}{\pgfqpoint{2.827171in}{1.077629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341963in}{1.602118in}}%
\pgfpathcurveto{\pgfqpoint{2.368008in}{1.602118in}}{\pgfqpoint{2.392990in}{1.612466in}}{\pgfqpoint{2.411407in}{1.630883in}}%
\pgfpathcurveto{\pgfqpoint{2.429824in}{1.649300in}}{\pgfqpoint{2.440172in}{1.674282in}}{\pgfqpoint{2.440172in}{1.700327in}}%
\pgfpathcurveto{\pgfqpoint{2.440172in}{1.726373in}}{\pgfqpoint{2.429824in}{1.751355in}}{\pgfqpoint{2.411407in}{1.769772in}}%
\pgfpathcurveto{\pgfqpoint{2.392990in}{1.788189in}}{\pgfqpoint{2.368008in}{1.798537in}}{\pgfqpoint{2.341963in}{1.798537in}}%
\pgfpathcurveto{\pgfqpoint{2.315917in}{1.798537in}}{\pgfqpoint{2.290935in}{1.788189in}}{\pgfqpoint{2.272518in}{1.769772in}}%
\pgfpathcurveto{\pgfqpoint{2.254101in}{1.751355in}}{\pgfqpoint{2.243753in}{1.726373in}}{\pgfqpoint{2.243753in}{1.700327in}}%
\pgfpathcurveto{\pgfqpoint{2.243753in}{1.674282in}}{\pgfqpoint{2.254101in}{1.649300in}}{\pgfqpoint{2.272518in}{1.630883in}}%
\pgfpathcurveto{\pgfqpoint{2.290935in}{1.612466in}}{\pgfqpoint{2.315917in}{1.602118in}}{\pgfqpoint{2.341963in}{1.602118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840510in}{1.562464in}}%
\pgfpathcurveto{\pgfqpoint{1.866555in}{1.562464in}}{\pgfqpoint{1.891537in}{1.572812in}}{\pgfqpoint{1.909954in}{1.591229in}}%
\pgfpathcurveto{\pgfqpoint{1.928371in}{1.609646in}}{\pgfqpoint{1.938719in}{1.634628in}}{\pgfqpoint{1.938719in}{1.660674in}}%
\pgfpathcurveto{\pgfqpoint{1.938719in}{1.686719in}}{\pgfqpoint{1.928371in}{1.711701in}}{\pgfqpoint{1.909954in}{1.730118in}}%
\pgfpathcurveto{\pgfqpoint{1.891537in}{1.748535in}}{\pgfqpoint{1.866555in}{1.758883in}}{\pgfqpoint{1.840510in}{1.758883in}}%
\pgfpathcurveto{\pgfqpoint{1.814464in}{1.758883in}}{\pgfqpoint{1.789482in}{1.748535in}}{\pgfqpoint{1.771065in}{1.730118in}}%
\pgfpathcurveto{\pgfqpoint{1.752648in}{1.711701in}}{\pgfqpoint{1.742300in}{1.686719in}}{\pgfqpoint{1.742300in}{1.660674in}}%
\pgfpathcurveto{\pgfqpoint{1.742300in}{1.634628in}}{\pgfqpoint{1.752648in}{1.609646in}}{\pgfqpoint{1.771065in}{1.591229in}}%
\pgfpathcurveto{\pgfqpoint{1.789482in}{1.572812in}}{\pgfqpoint{1.814464in}{1.562464in}}{\pgfqpoint{1.840510in}{1.562464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455767in}{1.094448in}}%
\pgfpathcurveto{\pgfqpoint{3.481813in}{1.094448in}}{\pgfqpoint{3.506795in}{1.104796in}}{\pgfqpoint{3.525212in}{1.123213in}}%
\pgfpathcurveto{\pgfqpoint{3.543629in}{1.141630in}}{\pgfqpoint{3.553976in}{1.166612in}}{\pgfqpoint{3.553976in}{1.192657in}}%
\pgfpathcurveto{\pgfqpoint{3.553976in}{1.218703in}}{\pgfqpoint{3.543629in}{1.243685in}}{\pgfqpoint{3.525212in}{1.262102in}}%
\pgfpathcurveto{\pgfqpoint{3.506795in}{1.280519in}}{\pgfqpoint{3.481813in}{1.290867in}}{\pgfqpoint{3.455767in}{1.290867in}}%
\pgfpathcurveto{\pgfqpoint{3.429722in}{1.290867in}}{\pgfqpoint{3.404740in}{1.280519in}}{\pgfqpoint{3.386323in}{1.262102in}}%
\pgfpathcurveto{\pgfqpoint{3.367906in}{1.243685in}}{\pgfqpoint{3.357558in}{1.218703in}}{\pgfqpoint{3.357558in}{1.192657in}}%
\pgfpathcurveto{\pgfqpoint{3.357558in}{1.166612in}}{\pgfqpoint{3.367906in}{1.141630in}}{\pgfqpoint{3.386323in}{1.123213in}}%
\pgfpathcurveto{\pgfqpoint{3.404740in}{1.104796in}}{\pgfqpoint{3.429722in}{1.094448in}}{\pgfqpoint{3.455767in}{1.094448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807967in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{1.834013in}{1.833872in}}{\pgfqpoint{1.858995in}{1.844220in}}{\pgfqpoint{1.877412in}{1.862637in}}%
\pgfpathcurveto{\pgfqpoint{1.895828in}{1.881054in}}{\pgfqpoint{1.906176in}{1.906036in}}{\pgfqpoint{1.906176in}{1.932081in}}%
\pgfpathcurveto{\pgfqpoint{1.906176in}{1.958126in}}{\pgfqpoint{1.895828in}{1.983109in}}{\pgfqpoint{1.877412in}{2.001526in}}%
\pgfpathcurveto{\pgfqpoint{1.858995in}{2.019942in}}{\pgfqpoint{1.834013in}{2.030290in}}{\pgfqpoint{1.807967in}{2.030290in}}%
\pgfpathcurveto{\pgfqpoint{1.781922in}{2.030290in}}{\pgfqpoint{1.756940in}{2.019942in}}{\pgfqpoint{1.738523in}{2.001526in}}%
\pgfpathcurveto{\pgfqpoint{1.720106in}{1.983109in}}{\pgfqpoint{1.709758in}{1.958126in}}{\pgfqpoint{1.709758in}{1.932081in}}%
\pgfpathcurveto{\pgfqpoint{1.709758in}{1.906036in}}{\pgfqpoint{1.720106in}{1.881054in}}{\pgfqpoint{1.738523in}{1.862637in}}%
\pgfpathcurveto{\pgfqpoint{1.756940in}{1.844220in}}{\pgfqpoint{1.781922in}{1.833872in}}{\pgfqpoint{1.807967in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865696in}{1.983854in}}%
\pgfpathcurveto{\pgfqpoint{1.891741in}{1.983854in}}{\pgfqpoint{1.916724in}{1.994202in}}{\pgfqpoint{1.935141in}{2.012619in}}%
\pgfpathcurveto{\pgfqpoint{1.953557in}{2.031036in}}{\pgfqpoint{1.963905in}{2.056018in}}{\pgfqpoint{1.963905in}{2.082063in}}%
\pgfpathcurveto{\pgfqpoint{1.963905in}{2.108109in}}{\pgfqpoint{1.953557in}{2.133091in}}{\pgfqpoint{1.935141in}{2.151508in}}%
\pgfpathcurveto{\pgfqpoint{1.916724in}{2.169925in}}{\pgfqpoint{1.891741in}{2.180273in}}{\pgfqpoint{1.865696in}{2.180273in}}%
\pgfpathcurveto{\pgfqpoint{1.839651in}{2.180273in}}{\pgfqpoint{1.814668in}{2.169925in}}{\pgfqpoint{1.796252in}{2.151508in}}%
\pgfpathcurveto{\pgfqpoint{1.777835in}{2.133091in}}{\pgfqpoint{1.767487in}{2.108109in}}{\pgfqpoint{1.767487in}{2.082063in}}%
\pgfpathcurveto{\pgfqpoint{1.767487in}{2.056018in}}{\pgfqpoint{1.777835in}{2.031036in}}{\pgfqpoint{1.796252in}{2.012619in}}%
\pgfpathcurveto{\pgfqpoint{1.814668in}{1.994202in}}{\pgfqpoint{1.839651in}{1.983854in}}{\pgfqpoint{1.865696in}{1.983854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984732in}{1.735574in}}%
\pgfpathcurveto{\pgfqpoint{3.010778in}{1.735574in}}{\pgfqpoint{3.035760in}{1.745922in}}{\pgfqpoint{3.054177in}{1.764339in}}%
\pgfpathcurveto{\pgfqpoint{3.072593in}{1.782756in}}{\pgfqpoint{3.082941in}{1.807738in}}{\pgfqpoint{3.082941in}{1.833784in}}%
\pgfpathcurveto{\pgfqpoint{3.082941in}{1.859829in}}{\pgfqpoint{3.072593in}{1.884811in}}{\pgfqpoint{3.054177in}{1.903228in}}%
\pgfpathcurveto{\pgfqpoint{3.035760in}{1.921645in}}{\pgfqpoint{3.010778in}{1.931993in}}{\pgfqpoint{2.984732in}{1.931993in}}%
\pgfpathcurveto{\pgfqpoint{2.958687in}{1.931993in}}{\pgfqpoint{2.933705in}{1.921645in}}{\pgfqpoint{2.915288in}{1.903228in}}%
\pgfpathcurveto{\pgfqpoint{2.896871in}{1.884811in}}{\pgfqpoint{2.886523in}{1.859829in}}{\pgfqpoint{2.886523in}{1.833784in}}%
\pgfpathcurveto{\pgfqpoint{2.886523in}{1.807738in}}{\pgfqpoint{2.896871in}{1.782756in}}{\pgfqpoint{2.915288in}{1.764339in}}%
\pgfpathcurveto{\pgfqpoint{2.933705in}{1.745922in}}{\pgfqpoint{2.958687in}{1.735574in}}{\pgfqpoint{2.984732in}{1.735574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827936in}{1.600063in}}%
\pgfpathcurveto{\pgfqpoint{2.853982in}{1.600063in}}{\pgfqpoint{2.878964in}{1.610411in}}{\pgfqpoint{2.897381in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.915797in}{1.647245in}}{\pgfqpoint{2.926145in}{1.672227in}}{\pgfqpoint{2.926145in}{1.698273in}}%
\pgfpathcurveto{\pgfqpoint{2.926145in}{1.724318in}}{\pgfqpoint{2.915797in}{1.749300in}}{\pgfqpoint{2.897381in}{1.767717in}}%
\pgfpathcurveto{\pgfqpoint{2.878964in}{1.786134in}}{\pgfqpoint{2.853982in}{1.796482in}}{\pgfqpoint{2.827936in}{1.796482in}}%
\pgfpathcurveto{\pgfqpoint{2.801891in}{1.796482in}}{\pgfqpoint{2.776909in}{1.786134in}}{\pgfqpoint{2.758492in}{1.767717in}}%
\pgfpathcurveto{\pgfqpoint{2.740075in}{1.749300in}}{\pgfqpoint{2.729727in}{1.724318in}}{\pgfqpoint{2.729727in}{1.698273in}}%
\pgfpathcurveto{\pgfqpoint{2.729727in}{1.672227in}}{\pgfqpoint{2.740075in}{1.647245in}}{\pgfqpoint{2.758492in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.776909in}{1.610411in}}{\pgfqpoint{2.801891in}{1.600063in}}{\pgfqpoint{2.827936in}{1.600063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540081in}{1.314478in}}%
\pgfpathcurveto{\pgfqpoint{2.566126in}{1.314478in}}{\pgfqpoint{2.591108in}{1.324826in}}{\pgfqpoint{2.609525in}{1.343243in}}%
\pgfpathcurveto{\pgfqpoint{2.627942in}{1.361660in}}{\pgfqpoint{2.638290in}{1.386642in}}{\pgfqpoint{2.638290in}{1.412687in}}%
\pgfpathcurveto{\pgfqpoint{2.638290in}{1.438733in}}{\pgfqpoint{2.627942in}{1.463715in}}{\pgfqpoint{2.609525in}{1.482132in}}%
\pgfpathcurveto{\pgfqpoint{2.591108in}{1.500549in}}{\pgfqpoint{2.566126in}{1.510897in}}{\pgfqpoint{2.540081in}{1.510897in}}%
\pgfpathcurveto{\pgfqpoint{2.514035in}{1.510897in}}{\pgfqpoint{2.489053in}{1.500549in}}{\pgfqpoint{2.470636in}{1.482132in}}%
\pgfpathcurveto{\pgfqpoint{2.452219in}{1.463715in}}{\pgfqpoint{2.441871in}{1.438733in}}{\pgfqpoint{2.441871in}{1.412687in}}%
\pgfpathcurveto{\pgfqpoint{2.441871in}{1.386642in}}{\pgfqpoint{2.452219in}{1.361660in}}{\pgfqpoint{2.470636in}{1.343243in}}%
\pgfpathcurveto{\pgfqpoint{2.489053in}{1.324826in}}{\pgfqpoint{2.514035in}{1.314478in}}{\pgfqpoint{2.540081in}{1.314478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241693in}{1.295969in}}%
\pgfpathcurveto{\pgfqpoint{3.267739in}{1.295969in}}{\pgfqpoint{3.292721in}{1.306317in}}{\pgfqpoint{3.311138in}{1.324734in}}%
\pgfpathcurveto{\pgfqpoint{3.329555in}{1.343151in}}{\pgfqpoint{3.339903in}{1.368133in}}{\pgfqpoint{3.339903in}{1.394178in}}%
\pgfpathcurveto{\pgfqpoint{3.339903in}{1.420224in}}{\pgfqpoint{3.329555in}{1.445206in}}{\pgfqpoint{3.311138in}{1.463623in}}%
\pgfpathcurveto{\pgfqpoint{3.292721in}{1.482040in}}{\pgfqpoint{3.267739in}{1.492388in}}{\pgfqpoint{3.241693in}{1.492388in}}%
\pgfpathcurveto{\pgfqpoint{3.215648in}{1.492388in}}{\pgfqpoint{3.190666in}{1.482040in}}{\pgfqpoint{3.172249in}{1.463623in}}%
\pgfpathcurveto{\pgfqpoint{3.153832in}{1.445206in}}{\pgfqpoint{3.143484in}{1.420224in}}{\pgfqpoint{3.143484in}{1.394178in}}%
\pgfpathcurveto{\pgfqpoint{3.143484in}{1.368133in}}{\pgfqpoint{3.153832in}{1.343151in}}{\pgfqpoint{3.172249in}{1.324734in}}%
\pgfpathcurveto{\pgfqpoint{3.190666in}{1.306317in}}{\pgfqpoint{3.215648in}{1.295969in}}{\pgfqpoint{3.241693in}{1.295969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954603in}{1.782318in}}%
\pgfpathcurveto{\pgfqpoint{1.980648in}{1.782318in}}{\pgfqpoint{2.005630in}{1.792666in}}{\pgfqpoint{2.024047in}{1.811083in}}%
\pgfpathcurveto{\pgfqpoint{2.042464in}{1.829499in}}{\pgfqpoint{2.052812in}{1.854482in}}{\pgfqpoint{2.052812in}{1.880527in}}%
\pgfpathcurveto{\pgfqpoint{2.052812in}{1.906572in}}{\pgfqpoint{2.042464in}{1.931555in}}{\pgfqpoint{2.024047in}{1.949971in}}%
\pgfpathcurveto{\pgfqpoint{2.005630in}{1.968388in}}{\pgfqpoint{1.980648in}{1.978736in}}{\pgfqpoint{1.954603in}{1.978736in}}%
\pgfpathcurveto{\pgfqpoint{1.928557in}{1.978736in}}{\pgfqpoint{1.903575in}{1.968388in}}{\pgfqpoint{1.885158in}{1.949971in}}%
\pgfpathcurveto{\pgfqpoint{1.866741in}{1.931555in}}{\pgfqpoint{1.856393in}{1.906572in}}{\pgfqpoint{1.856393in}{1.880527in}}%
\pgfpathcurveto{\pgfqpoint{1.856393in}{1.854482in}}{\pgfqpoint{1.866741in}{1.829499in}}{\pgfqpoint{1.885158in}{1.811083in}}%
\pgfpathcurveto{\pgfqpoint{1.903575in}{1.792666in}}{\pgfqpoint{1.928557in}{1.782318in}}{\pgfqpoint{1.954603in}{1.782318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225872in}{1.284702in}}%
\pgfpathcurveto{\pgfqpoint{3.251918in}{1.284702in}}{\pgfqpoint{3.276900in}{1.295050in}}{\pgfqpoint{3.295317in}{1.313467in}}%
\pgfpathcurveto{\pgfqpoint{3.313734in}{1.331883in}}{\pgfqpoint{3.324082in}{1.356866in}}{\pgfqpoint{3.324082in}{1.382911in}}%
\pgfpathcurveto{\pgfqpoint{3.324082in}{1.408956in}}{\pgfqpoint{3.313734in}{1.433939in}}{\pgfqpoint{3.295317in}{1.452355in}}%
\pgfpathcurveto{\pgfqpoint{3.276900in}{1.470772in}}{\pgfqpoint{3.251918in}{1.481120in}}{\pgfqpoint{3.225872in}{1.481120in}}%
\pgfpathcurveto{\pgfqpoint{3.199827in}{1.481120in}}{\pgfqpoint{3.174845in}{1.470772in}}{\pgfqpoint{3.156428in}{1.452355in}}%
\pgfpathcurveto{\pgfqpoint{3.138011in}{1.433939in}}{\pgfqpoint{3.127663in}{1.408956in}}{\pgfqpoint{3.127663in}{1.382911in}}%
\pgfpathcurveto{\pgfqpoint{3.127663in}{1.356866in}}{\pgfqpoint{3.138011in}{1.331883in}}{\pgfqpoint{3.156428in}{1.313467in}}%
\pgfpathcurveto{\pgfqpoint{3.174845in}{1.295050in}}{\pgfqpoint{3.199827in}{1.284702in}}{\pgfqpoint{3.225872in}{1.284702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391572in}{1.690894in}}%
\pgfpathcurveto{\pgfqpoint{2.417618in}{1.690894in}}{\pgfqpoint{2.442600in}{1.701242in}}{\pgfqpoint{2.461017in}{1.719659in}}%
\pgfpathcurveto{\pgfqpoint{2.479433in}{1.738076in}}{\pgfqpoint{2.489781in}{1.763058in}}{\pgfqpoint{2.489781in}{1.789104in}}%
\pgfpathcurveto{\pgfqpoint{2.489781in}{1.815149in}}{\pgfqpoint{2.479433in}{1.840131in}}{\pgfqpoint{2.461017in}{1.858548in}}%
\pgfpathcurveto{\pgfqpoint{2.442600in}{1.876965in}}{\pgfqpoint{2.417618in}{1.887313in}}{\pgfqpoint{2.391572in}{1.887313in}}%
\pgfpathcurveto{\pgfqpoint{2.365527in}{1.887313in}}{\pgfqpoint{2.340545in}{1.876965in}}{\pgfqpoint{2.322128in}{1.858548in}}%
\pgfpathcurveto{\pgfqpoint{2.303711in}{1.840131in}}{\pgfqpoint{2.293363in}{1.815149in}}{\pgfqpoint{2.293363in}{1.789104in}}%
\pgfpathcurveto{\pgfqpoint{2.293363in}{1.763058in}}{\pgfqpoint{2.303711in}{1.738076in}}{\pgfqpoint{2.322128in}{1.719659in}}%
\pgfpathcurveto{\pgfqpoint{2.340545in}{1.701242in}}{\pgfqpoint{2.365527in}{1.690894in}}{\pgfqpoint{2.391572in}{1.690894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870963in}{2.228503in}}%
\pgfpathcurveto{\pgfqpoint{1.897008in}{2.228503in}}{\pgfqpoint{1.921990in}{2.238851in}}{\pgfqpoint{1.940407in}{2.257268in}}%
\pgfpathcurveto{\pgfqpoint{1.958824in}{2.275685in}}{\pgfqpoint{1.969172in}{2.300667in}}{\pgfqpoint{1.969172in}{2.326712in}}%
\pgfpathcurveto{\pgfqpoint{1.969172in}{2.352758in}}{\pgfqpoint{1.958824in}{2.377740in}}{\pgfqpoint{1.940407in}{2.396157in}}%
\pgfpathcurveto{\pgfqpoint{1.921990in}{2.414574in}}{\pgfqpoint{1.897008in}{2.424921in}}{\pgfqpoint{1.870963in}{2.424921in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{2.424921in}}{\pgfqpoint{1.819935in}{2.414574in}}{\pgfqpoint{1.801518in}{2.396157in}}%
\pgfpathcurveto{\pgfqpoint{1.783102in}{2.377740in}}{\pgfqpoint{1.772754in}{2.352758in}}{\pgfqpoint{1.772754in}{2.326712in}}%
\pgfpathcurveto{\pgfqpoint{1.772754in}{2.300667in}}{\pgfqpoint{1.783102in}{2.275685in}}{\pgfqpoint{1.801518in}{2.257268in}}%
\pgfpathcurveto{\pgfqpoint{1.819935in}{2.238851in}}{\pgfqpoint{1.844918in}{2.228503in}}{\pgfqpoint{1.870963in}{2.228503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050991in}{1.346352in}}%
\pgfpathcurveto{\pgfqpoint{2.077036in}{1.346352in}}{\pgfqpoint{2.102019in}{1.356700in}}{\pgfqpoint{2.120435in}{1.375117in}}%
\pgfpathcurveto{\pgfqpoint{2.138852in}{1.393534in}}{\pgfqpoint{2.149200in}{1.418516in}}{\pgfqpoint{2.149200in}{1.444561in}}%
\pgfpathcurveto{\pgfqpoint{2.149200in}{1.470607in}}{\pgfqpoint{2.138852in}{1.495589in}}{\pgfqpoint{2.120435in}{1.514006in}}%
\pgfpathcurveto{\pgfqpoint{2.102019in}{1.532422in}}{\pgfqpoint{2.077036in}{1.542770in}}{\pgfqpoint{2.050991in}{1.542770in}}%
\pgfpathcurveto{\pgfqpoint{2.024946in}{1.542770in}}{\pgfqpoint{1.999963in}{1.532422in}}{\pgfqpoint{1.981547in}{1.514006in}}%
\pgfpathcurveto{\pgfqpoint{1.963130in}{1.495589in}}{\pgfqpoint{1.952782in}{1.470607in}}{\pgfqpoint{1.952782in}{1.444561in}}%
\pgfpathcurveto{\pgfqpoint{1.952782in}{1.418516in}}{\pgfqpoint{1.963130in}{1.393534in}}{\pgfqpoint{1.981547in}{1.375117in}}%
\pgfpathcurveto{\pgfqpoint{1.999963in}{1.356700in}}{\pgfqpoint{2.024946in}{1.346352in}}{\pgfqpoint{2.050991in}{1.346352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100485in}{1.342363in}}%
\pgfpathcurveto{\pgfqpoint{2.126530in}{1.342363in}}{\pgfqpoint{2.151512in}{1.352711in}}{\pgfqpoint{2.169929in}{1.371128in}}%
\pgfpathcurveto{\pgfqpoint{2.188346in}{1.389545in}}{\pgfqpoint{2.198694in}{1.414527in}}{\pgfqpoint{2.198694in}{1.440572in}}%
\pgfpathcurveto{\pgfqpoint{2.198694in}{1.466618in}}{\pgfqpoint{2.188346in}{1.491600in}}{\pgfqpoint{2.169929in}{1.510017in}}%
\pgfpathcurveto{\pgfqpoint{2.151512in}{1.528434in}}{\pgfqpoint{2.126530in}{1.538782in}}{\pgfqpoint{2.100485in}{1.538782in}}%
\pgfpathcurveto{\pgfqpoint{2.074439in}{1.538782in}}{\pgfqpoint{2.049457in}{1.528434in}}{\pgfqpoint{2.031040in}{1.510017in}}%
\pgfpathcurveto{\pgfqpoint{2.012623in}{1.491600in}}{\pgfqpoint{2.002275in}{1.466618in}}{\pgfqpoint{2.002275in}{1.440572in}}%
\pgfpathcurveto{\pgfqpoint{2.002275in}{1.414527in}}{\pgfqpoint{2.012623in}{1.389545in}}{\pgfqpoint{2.031040in}{1.371128in}}%
\pgfpathcurveto{\pgfqpoint{2.049457in}{1.352711in}}{\pgfqpoint{2.074439in}{1.342363in}}{\pgfqpoint{2.100485in}{1.342363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125193in}{1.329570in}}%
\pgfpathcurveto{\pgfqpoint{2.151239in}{1.329570in}}{\pgfqpoint{2.176221in}{1.339918in}}{\pgfqpoint{2.194638in}{1.358335in}}%
\pgfpathcurveto{\pgfqpoint{2.213055in}{1.376752in}}{\pgfqpoint{2.223402in}{1.401734in}}{\pgfqpoint{2.223402in}{1.427780in}}%
\pgfpathcurveto{\pgfqpoint{2.223402in}{1.453825in}}{\pgfqpoint{2.213055in}{1.478807in}}{\pgfqpoint{2.194638in}{1.497224in}}%
\pgfpathcurveto{\pgfqpoint{2.176221in}{1.515641in}}{\pgfqpoint{2.151239in}{1.525989in}}{\pgfqpoint{2.125193in}{1.525989in}}%
\pgfpathcurveto{\pgfqpoint{2.099148in}{1.525989in}}{\pgfqpoint{2.074166in}{1.515641in}}{\pgfqpoint{2.055749in}{1.497224in}}%
\pgfpathcurveto{\pgfqpoint{2.037332in}{1.478807in}}{\pgfqpoint{2.026984in}{1.453825in}}{\pgfqpoint{2.026984in}{1.427780in}}%
\pgfpathcurveto{\pgfqpoint{2.026984in}{1.401734in}}{\pgfqpoint{2.037332in}{1.376752in}}{\pgfqpoint{2.055749in}{1.358335in}}%
\pgfpathcurveto{\pgfqpoint{2.074166in}{1.339918in}}{\pgfqpoint{2.099148in}{1.329570in}}{\pgfqpoint{2.125193in}{1.329570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123457in}{1.344646in}}%
\pgfpathcurveto{\pgfqpoint{2.149502in}{1.344646in}}{\pgfqpoint{2.174484in}{1.354994in}}{\pgfqpoint{2.192901in}{1.373411in}}%
\pgfpathcurveto{\pgfqpoint{2.211318in}{1.391828in}}{\pgfqpoint{2.221666in}{1.416810in}}{\pgfqpoint{2.221666in}{1.442856in}}%
\pgfpathcurveto{\pgfqpoint{2.221666in}{1.468901in}}{\pgfqpoint{2.211318in}{1.493883in}}{\pgfqpoint{2.192901in}{1.512300in}}%
\pgfpathcurveto{\pgfqpoint{2.174484in}{1.530717in}}{\pgfqpoint{2.149502in}{1.541065in}}{\pgfqpoint{2.123457in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{2.097411in}{1.541065in}}{\pgfqpoint{2.072429in}{1.530717in}}{\pgfqpoint{2.054012in}{1.512300in}}%
\pgfpathcurveto{\pgfqpoint{2.035596in}{1.493883in}}{\pgfqpoint{2.025248in}{1.468901in}}{\pgfqpoint{2.025248in}{1.442856in}}%
\pgfpathcurveto{\pgfqpoint{2.025248in}{1.416810in}}{\pgfqpoint{2.035596in}{1.391828in}}{\pgfqpoint{2.054012in}{1.373411in}}%
\pgfpathcurveto{\pgfqpoint{2.072429in}{1.354994in}}{\pgfqpoint{2.097411in}{1.344646in}}{\pgfqpoint{2.123457in}{1.344646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768949in}{1.700233in}}%
\pgfpathcurveto{\pgfqpoint{2.794994in}{1.700233in}}{\pgfqpoint{2.819976in}{1.710580in}}{\pgfqpoint{2.838393in}{1.728997in}}%
\pgfpathcurveto{\pgfqpoint{2.856810in}{1.747414in}}{\pgfqpoint{2.867158in}{1.772396in}}{\pgfqpoint{2.867158in}{1.798442in}}%
\pgfpathcurveto{\pgfqpoint{2.867158in}{1.824487in}}{\pgfqpoint{2.856810in}{1.849469in}}{\pgfqpoint{2.838393in}{1.867886in}}%
\pgfpathcurveto{\pgfqpoint{2.819976in}{1.886303in}}{\pgfqpoint{2.794994in}{1.896651in}}{\pgfqpoint{2.768949in}{1.896651in}}%
\pgfpathcurveto{\pgfqpoint{2.742903in}{1.896651in}}{\pgfqpoint{2.717921in}{1.886303in}}{\pgfqpoint{2.699504in}{1.867886in}}%
\pgfpathcurveto{\pgfqpoint{2.681088in}{1.849469in}}{\pgfqpoint{2.670740in}{1.824487in}}{\pgfqpoint{2.670740in}{1.798442in}}%
\pgfpathcurveto{\pgfqpoint{2.670740in}{1.772396in}}{\pgfqpoint{2.681088in}{1.747414in}}{\pgfqpoint{2.699504in}{1.728997in}}%
\pgfpathcurveto{\pgfqpoint{2.717921in}{1.710580in}}{\pgfqpoint{2.742903in}{1.700233in}}{\pgfqpoint{2.768949in}{1.700233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615408in}{1.227997in}}%
\pgfpathcurveto{\pgfqpoint{2.641454in}{1.227997in}}{\pgfqpoint{2.666436in}{1.238345in}}{\pgfqpoint{2.684853in}{1.256762in}}%
\pgfpathcurveto{\pgfqpoint{2.703270in}{1.275179in}}{\pgfqpoint{2.713618in}{1.300161in}}{\pgfqpoint{2.713618in}{1.326207in}}%
\pgfpathcurveto{\pgfqpoint{2.713618in}{1.352252in}}{\pgfqpoint{2.703270in}{1.377234in}}{\pgfqpoint{2.684853in}{1.395651in}}%
\pgfpathcurveto{\pgfqpoint{2.666436in}{1.414068in}}{\pgfqpoint{2.641454in}{1.424416in}}{\pgfqpoint{2.615408in}{1.424416in}}%
\pgfpathcurveto{\pgfqpoint{2.589363in}{1.424416in}}{\pgfqpoint{2.564381in}{1.414068in}}{\pgfqpoint{2.545964in}{1.395651in}}%
\pgfpathcurveto{\pgfqpoint{2.527547in}{1.377234in}}{\pgfqpoint{2.517199in}{1.352252in}}{\pgfqpoint{2.517199in}{1.326207in}}%
\pgfpathcurveto{\pgfqpoint{2.517199in}{1.300161in}}{\pgfqpoint{2.527547in}{1.275179in}}{\pgfqpoint{2.545964in}{1.256762in}}%
\pgfpathcurveto{\pgfqpoint{2.564381in}{1.238345in}}{\pgfqpoint{2.589363in}{1.227997in}}{\pgfqpoint{2.615408in}{1.227997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690463in}{2.966394in}}%
\pgfpathcurveto{\pgfqpoint{3.716509in}{2.966394in}}{\pgfqpoint{3.741491in}{2.976742in}}{\pgfqpoint{3.759908in}{2.995159in}}%
\pgfpathcurveto{\pgfqpoint{3.778324in}{3.013576in}}{\pgfqpoint{3.788672in}{3.038558in}}{\pgfqpoint{3.788672in}{3.064603in}}%
\pgfpathcurveto{\pgfqpoint{3.788672in}{3.090649in}}{\pgfqpoint{3.778324in}{3.115631in}}{\pgfqpoint{3.759908in}{3.134048in}}%
\pgfpathcurveto{\pgfqpoint{3.741491in}{3.152464in}}{\pgfqpoint{3.716509in}{3.162812in}}{\pgfqpoint{3.690463in}{3.162812in}}%
\pgfpathcurveto{\pgfqpoint{3.664418in}{3.162812in}}{\pgfqpoint{3.639436in}{3.152464in}}{\pgfqpoint{3.621019in}{3.134048in}}%
\pgfpathcurveto{\pgfqpoint{3.602602in}{3.115631in}}{\pgfqpoint{3.592254in}{3.090649in}}{\pgfqpoint{3.592254in}{3.064603in}}%
\pgfpathcurveto{\pgfqpoint{3.592254in}{3.038558in}}{\pgfqpoint{3.602602in}{3.013576in}}{\pgfqpoint{3.621019in}{2.995159in}}%
\pgfpathcurveto{\pgfqpoint{3.639436in}{2.976742in}}{\pgfqpoint{3.664418in}{2.966394in}}{\pgfqpoint{3.690463in}{2.966394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116666in}{1.358529in}}%
\pgfpathcurveto{\pgfqpoint{2.142711in}{1.358529in}}{\pgfqpoint{2.167694in}{1.368877in}}{\pgfqpoint{2.186110in}{1.387294in}}%
\pgfpathcurveto{\pgfqpoint{2.204527in}{1.405711in}}{\pgfqpoint{2.214875in}{1.430693in}}{\pgfqpoint{2.214875in}{1.456739in}}%
\pgfpathcurveto{\pgfqpoint{2.214875in}{1.482784in}}{\pgfqpoint{2.204527in}{1.507766in}}{\pgfqpoint{2.186110in}{1.526183in}}%
\pgfpathcurveto{\pgfqpoint{2.167694in}{1.544600in}}{\pgfqpoint{2.142711in}{1.554948in}}{\pgfqpoint{2.116666in}{1.554948in}}%
\pgfpathcurveto{\pgfqpoint{2.090621in}{1.554948in}}{\pgfqpoint{2.065638in}{1.544600in}}{\pgfqpoint{2.047222in}{1.526183in}}%
\pgfpathcurveto{\pgfqpoint{2.028805in}{1.507766in}}{\pgfqpoint{2.018457in}{1.482784in}}{\pgfqpoint{2.018457in}{1.456739in}}%
\pgfpathcurveto{\pgfqpoint{2.018457in}{1.430693in}}{\pgfqpoint{2.028805in}{1.405711in}}{\pgfqpoint{2.047222in}{1.387294in}}%
\pgfpathcurveto{\pgfqpoint{2.065638in}{1.368877in}}{\pgfqpoint{2.090621in}{1.358529in}}{\pgfqpoint{2.116666in}{1.358529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624746in}{1.813727in}}%
\pgfpathcurveto{\pgfqpoint{1.650792in}{1.813727in}}{\pgfqpoint{1.675774in}{1.824074in}}{\pgfqpoint{1.694191in}{1.842491in}}%
\pgfpathcurveto{\pgfqpoint{1.712608in}{1.860908in}}{\pgfqpoint{1.722956in}{1.885890in}}{\pgfqpoint{1.722956in}{1.911936in}}%
\pgfpathcurveto{\pgfqpoint{1.722956in}{1.937981in}}{\pgfqpoint{1.712608in}{1.962963in}}{\pgfqpoint{1.694191in}{1.981380in}}%
\pgfpathcurveto{\pgfqpoint{1.675774in}{1.999797in}}{\pgfqpoint{1.650792in}{2.010145in}}{\pgfqpoint{1.624746in}{2.010145in}}%
\pgfpathcurveto{\pgfqpoint{1.598701in}{2.010145in}}{\pgfqpoint{1.573719in}{1.999797in}}{\pgfqpoint{1.555302in}{1.981380in}}%
\pgfpathcurveto{\pgfqpoint{1.536885in}{1.962963in}}{\pgfqpoint{1.526537in}{1.937981in}}{\pgfqpoint{1.526537in}{1.911936in}}%
\pgfpathcurveto{\pgfqpoint{1.526537in}{1.885890in}}{\pgfqpoint{1.536885in}{1.860908in}}{\pgfqpoint{1.555302in}{1.842491in}}%
\pgfpathcurveto{\pgfqpoint{1.573719in}{1.824074in}}{\pgfqpoint{1.598701in}{1.813727in}}{\pgfqpoint{1.624746in}{1.813727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014840in}{1.400633in}}%
\pgfpathcurveto{\pgfqpoint{2.040886in}{1.400633in}}{\pgfqpoint{2.065868in}{1.410981in}}{\pgfqpoint{2.084285in}{1.429398in}}%
\pgfpathcurveto{\pgfqpoint{2.102702in}{1.447815in}}{\pgfqpoint{2.113050in}{1.472797in}}{\pgfqpoint{2.113050in}{1.498842in}}%
\pgfpathcurveto{\pgfqpoint{2.113050in}{1.524887in}}{\pgfqpoint{2.102702in}{1.549870in}}{\pgfqpoint{2.084285in}{1.568287in}}%
\pgfpathcurveto{\pgfqpoint{2.065868in}{1.586703in}}{\pgfqpoint{2.040886in}{1.597051in}}{\pgfqpoint{2.014840in}{1.597051in}}%
\pgfpathcurveto{\pgfqpoint{1.988795in}{1.597051in}}{\pgfqpoint{1.963813in}{1.586703in}}{\pgfqpoint{1.945396in}{1.568287in}}%
\pgfpathcurveto{\pgfqpoint{1.926979in}{1.549870in}}{\pgfqpoint{1.916631in}{1.524887in}}{\pgfqpoint{1.916631in}{1.498842in}}%
\pgfpathcurveto{\pgfqpoint{1.916631in}{1.472797in}}{\pgfqpoint{1.926979in}{1.447815in}}{\pgfqpoint{1.945396in}{1.429398in}}%
\pgfpathcurveto{\pgfqpoint{1.963813in}{1.410981in}}{\pgfqpoint{1.988795in}{1.400633in}}{\pgfqpoint{2.014840in}{1.400633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060103in}{1.344675in}}%
\pgfpathcurveto{\pgfqpoint{3.086149in}{1.344675in}}{\pgfqpoint{3.111131in}{1.355023in}}{\pgfqpoint{3.129548in}{1.373440in}}%
\pgfpathcurveto{\pgfqpoint{3.147964in}{1.391857in}}{\pgfqpoint{3.158312in}{1.416839in}}{\pgfqpoint{3.158312in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{3.158312in}{1.468930in}}{\pgfqpoint{3.147964in}{1.493912in}}{\pgfqpoint{3.129548in}{1.512329in}}%
\pgfpathcurveto{\pgfqpoint{3.111131in}{1.530746in}}{\pgfqpoint{3.086149in}{1.541094in}}{\pgfqpoint{3.060103in}{1.541094in}}%
\pgfpathcurveto{\pgfqpoint{3.034058in}{1.541094in}}{\pgfqpoint{3.009076in}{1.530746in}}{\pgfqpoint{2.990659in}{1.512329in}}%
\pgfpathcurveto{\pgfqpoint{2.972242in}{1.493912in}}{\pgfqpoint{2.961894in}{1.468930in}}{\pgfqpoint{2.961894in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{2.961894in}{1.416839in}}{\pgfqpoint{2.972242in}{1.391857in}}{\pgfqpoint{2.990659in}{1.373440in}}%
\pgfpathcurveto{\pgfqpoint{3.009076in}{1.355023in}}{\pgfqpoint{3.034058in}{1.344675in}}{\pgfqpoint{3.060103in}{1.344675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849880in}{1.387137in}}%
\pgfpathcurveto{\pgfqpoint{2.875925in}{1.387137in}}{\pgfqpoint{2.900908in}{1.397485in}}{\pgfqpoint{2.919325in}{1.415902in}}%
\pgfpathcurveto{\pgfqpoint{2.937741in}{1.434319in}}{\pgfqpoint{2.948089in}{1.459301in}}{\pgfqpoint{2.948089in}{1.485346in}}%
\pgfpathcurveto{\pgfqpoint{2.948089in}{1.511392in}}{\pgfqpoint{2.937741in}{1.536374in}}{\pgfqpoint{2.919325in}{1.554791in}}%
\pgfpathcurveto{\pgfqpoint{2.900908in}{1.573208in}}{\pgfqpoint{2.875925in}{1.583556in}}{\pgfqpoint{2.849880in}{1.583556in}}%
\pgfpathcurveto{\pgfqpoint{2.823835in}{1.583556in}}{\pgfqpoint{2.798853in}{1.573208in}}{\pgfqpoint{2.780436in}{1.554791in}}%
\pgfpathcurveto{\pgfqpoint{2.762019in}{1.536374in}}{\pgfqpoint{2.751671in}{1.511392in}}{\pgfqpoint{2.751671in}{1.485346in}}%
\pgfpathcurveto{\pgfqpoint{2.751671in}{1.459301in}}{\pgfqpoint{2.762019in}{1.434319in}}{\pgfqpoint{2.780436in}{1.415902in}}%
\pgfpathcurveto{\pgfqpoint{2.798853in}{1.397485in}}{\pgfqpoint{2.823835in}{1.387137in}}{\pgfqpoint{2.849880in}{1.387137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839412in}{1.458115in}}%
\pgfpathcurveto{\pgfqpoint{2.865457in}{1.458115in}}{\pgfqpoint{2.890439in}{1.468463in}}{\pgfqpoint{2.908856in}{1.486880in}}%
\pgfpathcurveto{\pgfqpoint{2.927273in}{1.505297in}}{\pgfqpoint{2.937621in}{1.530279in}}{\pgfqpoint{2.937621in}{1.556324in}}%
\pgfpathcurveto{\pgfqpoint{2.937621in}{1.582370in}}{\pgfqpoint{2.927273in}{1.607352in}}{\pgfqpoint{2.908856in}{1.625769in}}%
\pgfpathcurveto{\pgfqpoint{2.890439in}{1.644186in}}{\pgfqpoint{2.865457in}{1.654534in}}{\pgfqpoint{2.839412in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{2.813366in}{1.654534in}}{\pgfqpoint{2.788384in}{1.644186in}}{\pgfqpoint{2.769967in}{1.625769in}}%
\pgfpathcurveto{\pgfqpoint{2.751550in}{1.607352in}}{\pgfqpoint{2.741202in}{1.582370in}}{\pgfqpoint{2.741202in}{1.556324in}}%
\pgfpathcurveto{\pgfqpoint{2.741202in}{1.530279in}}{\pgfqpoint{2.751550in}{1.505297in}}{\pgfqpoint{2.769967in}{1.486880in}}%
\pgfpathcurveto{\pgfqpoint{2.788384in}{1.468463in}}{\pgfqpoint{2.813366in}{1.458115in}}{\pgfqpoint{2.839412in}{1.458115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793933in}{1.238182in}}%
\pgfpathcurveto{\pgfqpoint{2.819978in}{1.238182in}}{\pgfqpoint{2.844960in}{1.248530in}}{\pgfqpoint{2.863377in}{1.266947in}}%
\pgfpathcurveto{\pgfqpoint{2.881794in}{1.285363in}}{\pgfqpoint{2.892142in}{1.310346in}}{\pgfqpoint{2.892142in}{1.336391in}}%
\pgfpathcurveto{\pgfqpoint{2.892142in}{1.362436in}}{\pgfqpoint{2.881794in}{1.387419in}}{\pgfqpoint{2.863377in}{1.405835in}}%
\pgfpathcurveto{\pgfqpoint{2.844960in}{1.424252in}}{\pgfqpoint{2.819978in}{1.434600in}}{\pgfqpoint{2.793933in}{1.434600in}}%
\pgfpathcurveto{\pgfqpoint{2.767887in}{1.434600in}}{\pgfqpoint{2.742905in}{1.424252in}}{\pgfqpoint{2.724488in}{1.405835in}}%
\pgfpathcurveto{\pgfqpoint{2.706071in}{1.387419in}}{\pgfqpoint{2.695724in}{1.362436in}}{\pgfqpoint{2.695724in}{1.336391in}}%
\pgfpathcurveto{\pgfqpoint{2.695724in}{1.310346in}}{\pgfqpoint{2.706071in}{1.285363in}}{\pgfqpoint{2.724488in}{1.266947in}}%
\pgfpathcurveto{\pgfqpoint{2.742905in}{1.248530in}}{\pgfqpoint{2.767887in}{1.238182in}}{\pgfqpoint{2.793933in}{1.238182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287723in}{0.997410in}}%
\pgfpathcurveto{\pgfqpoint{3.313768in}{0.997410in}}{\pgfqpoint{3.338750in}{1.007758in}}{\pgfqpoint{3.357167in}{1.026175in}}%
\pgfpathcurveto{\pgfqpoint{3.375584in}{1.044592in}}{\pgfqpoint{3.385932in}{1.069574in}}{\pgfqpoint{3.385932in}{1.095619in}}%
\pgfpathcurveto{\pgfqpoint{3.385932in}{1.121665in}}{\pgfqpoint{3.375584in}{1.146647in}}{\pgfqpoint{3.357167in}{1.165064in}}%
\pgfpathcurveto{\pgfqpoint{3.338750in}{1.183481in}}{\pgfqpoint{3.313768in}{1.193829in}}{\pgfqpoint{3.287723in}{1.193829in}}%
\pgfpathcurveto{\pgfqpoint{3.261677in}{1.193829in}}{\pgfqpoint{3.236695in}{1.183481in}}{\pgfqpoint{3.218278in}{1.165064in}}%
\pgfpathcurveto{\pgfqpoint{3.199861in}{1.146647in}}{\pgfqpoint{3.189513in}{1.121665in}}{\pgfqpoint{3.189513in}{1.095619in}}%
\pgfpathcurveto{\pgfqpoint{3.189513in}{1.069574in}}{\pgfqpoint{3.199861in}{1.044592in}}{\pgfqpoint{3.218278in}{1.026175in}}%
\pgfpathcurveto{\pgfqpoint{3.236695in}{1.007758in}}{\pgfqpoint{3.261677in}{0.997410in}}{\pgfqpoint{3.287723in}{0.997410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156329in}{1.646504in}}%
\pgfpathcurveto{\pgfqpoint{2.182374in}{1.646504in}}{\pgfqpoint{2.207356in}{1.656852in}}{\pgfqpoint{2.225773in}{1.675269in}}%
\pgfpathcurveto{\pgfqpoint{2.244190in}{1.693686in}}{\pgfqpoint{2.254538in}{1.718668in}}{\pgfqpoint{2.254538in}{1.744713in}}%
\pgfpathcurveto{\pgfqpoint{2.254538in}{1.770759in}}{\pgfqpoint{2.244190in}{1.795741in}}{\pgfqpoint{2.225773in}{1.814158in}}%
\pgfpathcurveto{\pgfqpoint{2.207356in}{1.832575in}}{\pgfqpoint{2.182374in}{1.842923in}}{\pgfqpoint{2.156329in}{1.842923in}}%
\pgfpathcurveto{\pgfqpoint{2.130283in}{1.842923in}}{\pgfqpoint{2.105301in}{1.832575in}}{\pgfqpoint{2.086884in}{1.814158in}}%
\pgfpathcurveto{\pgfqpoint{2.068467in}{1.795741in}}{\pgfqpoint{2.058119in}{1.770759in}}{\pgfqpoint{2.058119in}{1.744713in}}%
\pgfpathcurveto{\pgfqpoint{2.058119in}{1.718668in}}{\pgfqpoint{2.068467in}{1.693686in}}{\pgfqpoint{2.086884in}{1.675269in}}%
\pgfpathcurveto{\pgfqpoint{2.105301in}{1.656852in}}{\pgfqpoint{2.130283in}{1.646504in}}{\pgfqpoint{2.156329in}{1.646504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236911in}{1.527745in}}%
\pgfpathcurveto{\pgfqpoint{3.262957in}{1.527745in}}{\pgfqpoint{3.287939in}{1.538093in}}{\pgfqpoint{3.306356in}{1.556510in}}%
\pgfpathcurveto{\pgfqpoint{3.324773in}{1.574927in}}{\pgfqpoint{3.335121in}{1.599909in}}{\pgfqpoint{3.335121in}{1.625954in}}%
\pgfpathcurveto{\pgfqpoint{3.335121in}{1.651999in}}{\pgfqpoint{3.324773in}{1.676982in}}{\pgfqpoint{3.306356in}{1.695399in}}%
\pgfpathcurveto{\pgfqpoint{3.287939in}{1.713815in}}{\pgfqpoint{3.262957in}{1.724163in}}{\pgfqpoint{3.236911in}{1.724163in}}%
\pgfpathcurveto{\pgfqpoint{3.210866in}{1.724163in}}{\pgfqpoint{3.185884in}{1.713815in}}{\pgfqpoint{3.167467in}{1.695399in}}%
\pgfpathcurveto{\pgfqpoint{3.149050in}{1.676982in}}{\pgfqpoint{3.138702in}{1.651999in}}{\pgfqpoint{3.138702in}{1.625954in}}%
\pgfpathcurveto{\pgfqpoint{3.138702in}{1.599909in}}{\pgfqpoint{3.149050in}{1.574927in}}{\pgfqpoint{3.167467in}{1.556510in}}%
\pgfpathcurveto{\pgfqpoint{3.185884in}{1.538093in}}{\pgfqpoint{3.210866in}{1.527745in}}{\pgfqpoint{3.236911in}{1.527745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593725in}{1.294173in}}%
\pgfpathcurveto{\pgfqpoint{2.619770in}{1.294173in}}{\pgfqpoint{2.644753in}{1.304521in}}{\pgfqpoint{2.663169in}{1.322938in}}%
\pgfpathcurveto{\pgfqpoint{2.681586in}{1.341355in}}{\pgfqpoint{2.691934in}{1.366337in}}{\pgfqpoint{2.691934in}{1.392382in}}%
\pgfpathcurveto{\pgfqpoint{2.691934in}{1.418427in}}{\pgfqpoint{2.681586in}{1.443410in}}{\pgfqpoint{2.663169in}{1.461827in}}%
\pgfpathcurveto{\pgfqpoint{2.644753in}{1.480243in}}{\pgfqpoint{2.619770in}{1.490591in}}{\pgfqpoint{2.593725in}{1.490591in}}%
\pgfpathcurveto{\pgfqpoint{2.567680in}{1.490591in}}{\pgfqpoint{2.542697in}{1.480243in}}{\pgfqpoint{2.524281in}{1.461827in}}%
\pgfpathcurveto{\pgfqpoint{2.505864in}{1.443410in}}{\pgfqpoint{2.495516in}{1.418427in}}{\pgfqpoint{2.495516in}{1.392382in}}%
\pgfpathcurveto{\pgfqpoint{2.495516in}{1.366337in}}{\pgfqpoint{2.505864in}{1.341355in}}{\pgfqpoint{2.524281in}{1.322938in}}%
\pgfpathcurveto{\pgfqpoint{2.542697in}{1.304521in}}{\pgfqpoint{2.567680in}{1.294173in}}{\pgfqpoint{2.593725in}{1.294173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691033in}{1.419260in}}%
\pgfpathcurveto{\pgfqpoint{2.717079in}{1.419260in}}{\pgfqpoint{2.742061in}{1.429608in}}{\pgfqpoint{2.760478in}{1.448025in}}%
\pgfpathcurveto{\pgfqpoint{2.778895in}{1.466442in}}{\pgfqpoint{2.789243in}{1.491424in}}{\pgfqpoint{2.789243in}{1.517469in}}%
\pgfpathcurveto{\pgfqpoint{2.789243in}{1.543515in}}{\pgfqpoint{2.778895in}{1.568497in}}{\pgfqpoint{2.760478in}{1.586914in}}%
\pgfpathcurveto{\pgfqpoint{2.742061in}{1.605330in}}{\pgfqpoint{2.717079in}{1.615678in}}{\pgfqpoint{2.691033in}{1.615678in}}%
\pgfpathcurveto{\pgfqpoint{2.664988in}{1.615678in}}{\pgfqpoint{2.640006in}{1.605330in}}{\pgfqpoint{2.621589in}{1.586914in}}%
\pgfpathcurveto{\pgfqpoint{2.603172in}{1.568497in}}{\pgfqpoint{2.592824in}{1.543515in}}{\pgfqpoint{2.592824in}{1.517469in}}%
\pgfpathcurveto{\pgfqpoint{2.592824in}{1.491424in}}{\pgfqpoint{2.603172in}{1.466442in}}{\pgfqpoint{2.621589in}{1.448025in}}%
\pgfpathcurveto{\pgfqpoint{2.640006in}{1.429608in}}{\pgfqpoint{2.664988in}{1.419260in}}{\pgfqpoint{2.691033in}{1.419260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894396in}{1.460633in}}%
\pgfpathcurveto{\pgfqpoint{2.920441in}{1.460633in}}{\pgfqpoint{2.945423in}{1.470981in}}{\pgfqpoint{2.963840in}{1.489398in}}%
\pgfpathcurveto{\pgfqpoint{2.982257in}{1.507815in}}{\pgfqpoint{2.992605in}{1.532797in}}{\pgfqpoint{2.992605in}{1.558842in}}%
\pgfpathcurveto{\pgfqpoint{2.992605in}{1.584888in}}{\pgfqpoint{2.982257in}{1.609870in}}{\pgfqpoint{2.963840in}{1.628287in}}%
\pgfpathcurveto{\pgfqpoint{2.945423in}{1.646704in}}{\pgfqpoint{2.920441in}{1.657052in}}{\pgfqpoint{2.894396in}{1.657052in}}%
\pgfpathcurveto{\pgfqpoint{2.868350in}{1.657052in}}{\pgfqpoint{2.843368in}{1.646704in}}{\pgfqpoint{2.824951in}{1.628287in}}%
\pgfpathcurveto{\pgfqpoint{2.806534in}{1.609870in}}{\pgfqpoint{2.796186in}{1.584888in}}{\pgfqpoint{2.796186in}{1.558842in}}%
\pgfpathcurveto{\pgfqpoint{2.796186in}{1.532797in}}{\pgfqpoint{2.806534in}{1.507815in}}{\pgfqpoint{2.824951in}{1.489398in}}%
\pgfpathcurveto{\pgfqpoint{2.843368in}{1.470981in}}{\pgfqpoint{2.868350in}{1.460633in}}{\pgfqpoint{2.894396in}{1.460633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926118in}{1.805595in}}%
\pgfpathcurveto{\pgfqpoint{1.952163in}{1.805595in}}{\pgfqpoint{1.977145in}{1.815943in}}{\pgfqpoint{1.995562in}{1.834360in}}%
\pgfpathcurveto{\pgfqpoint{2.013979in}{1.852777in}}{\pgfqpoint{2.024327in}{1.877759in}}{\pgfqpoint{2.024327in}{1.903805in}}%
\pgfpathcurveto{\pgfqpoint{2.024327in}{1.929850in}}{\pgfqpoint{2.013979in}{1.954832in}}{\pgfqpoint{1.995562in}{1.973249in}}%
\pgfpathcurveto{\pgfqpoint{1.977145in}{1.991666in}}{\pgfqpoint{1.952163in}{2.002014in}}{\pgfqpoint{1.926118in}{2.002014in}}%
\pgfpathcurveto{\pgfqpoint{1.900072in}{2.002014in}}{\pgfqpoint{1.875090in}{1.991666in}}{\pgfqpoint{1.856673in}{1.973249in}}%
\pgfpathcurveto{\pgfqpoint{1.838256in}{1.954832in}}{\pgfqpoint{1.827908in}{1.929850in}}{\pgfqpoint{1.827908in}{1.903805in}}%
\pgfpathcurveto{\pgfqpoint{1.827908in}{1.877759in}}{\pgfqpoint{1.838256in}{1.852777in}}{\pgfqpoint{1.856673in}{1.834360in}}%
\pgfpathcurveto{\pgfqpoint{1.875090in}{1.815943in}}{\pgfqpoint{1.900072in}{1.805595in}}{\pgfqpoint{1.926118in}{1.805595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326460in}{1.908254in}}%
\pgfpathcurveto{\pgfqpoint{2.352505in}{1.908254in}}{\pgfqpoint{2.377488in}{1.918601in}}{\pgfqpoint{2.395904in}{1.937018in}}%
\pgfpathcurveto{\pgfqpoint{2.414321in}{1.955435in}}{\pgfqpoint{2.424669in}{1.980417in}}{\pgfqpoint{2.424669in}{2.006463in}}%
\pgfpathcurveto{\pgfqpoint{2.424669in}{2.032508in}}{\pgfqpoint{2.414321in}{2.057490in}}{\pgfqpoint{2.395904in}{2.075907in}}%
\pgfpathcurveto{\pgfqpoint{2.377488in}{2.094324in}}{\pgfqpoint{2.352505in}{2.104672in}}{\pgfqpoint{2.326460in}{2.104672in}}%
\pgfpathcurveto{\pgfqpoint{2.300415in}{2.104672in}}{\pgfqpoint{2.275432in}{2.094324in}}{\pgfqpoint{2.257016in}{2.075907in}}%
\pgfpathcurveto{\pgfqpoint{2.238599in}{2.057490in}}{\pgfqpoint{2.228251in}{2.032508in}}{\pgfqpoint{2.228251in}{2.006463in}}%
\pgfpathcurveto{\pgfqpoint{2.228251in}{1.980417in}}{\pgfqpoint{2.238599in}{1.955435in}}{\pgfqpoint{2.257016in}{1.937018in}}%
\pgfpathcurveto{\pgfqpoint{2.275432in}{1.918601in}}{\pgfqpoint{2.300415in}{1.908254in}}{\pgfqpoint{2.326460in}{1.908254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831015in}{1.086024in}}%
\pgfpathcurveto{\pgfqpoint{2.857060in}{1.086024in}}{\pgfqpoint{2.882042in}{1.096372in}}{\pgfqpoint{2.900459in}{1.114789in}}%
\pgfpathcurveto{\pgfqpoint{2.918876in}{1.133206in}}{\pgfqpoint{2.929224in}{1.158188in}}{\pgfqpoint{2.929224in}{1.184233in}}%
\pgfpathcurveto{\pgfqpoint{2.929224in}{1.210279in}}{\pgfqpoint{2.918876in}{1.235261in}}{\pgfqpoint{2.900459in}{1.253678in}}%
\pgfpathcurveto{\pgfqpoint{2.882042in}{1.272095in}}{\pgfqpoint{2.857060in}{1.282443in}}{\pgfqpoint{2.831015in}{1.282443in}}%
\pgfpathcurveto{\pgfqpoint{2.804969in}{1.282443in}}{\pgfqpoint{2.779987in}{1.272095in}}{\pgfqpoint{2.761570in}{1.253678in}}%
\pgfpathcurveto{\pgfqpoint{2.743153in}{1.235261in}}{\pgfqpoint{2.732805in}{1.210279in}}{\pgfqpoint{2.732805in}{1.184233in}}%
\pgfpathcurveto{\pgfqpoint{2.732805in}{1.158188in}}{\pgfqpoint{2.743153in}{1.133206in}}{\pgfqpoint{2.761570in}{1.114789in}}%
\pgfpathcurveto{\pgfqpoint{2.779987in}{1.096372in}}{\pgfqpoint{2.804969in}{1.086024in}}{\pgfqpoint{2.831015in}{1.086024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692283in}{1.421878in}}%
\pgfpathcurveto{\pgfqpoint{2.718328in}{1.421878in}}{\pgfqpoint{2.743311in}{1.432226in}}{\pgfqpoint{2.761727in}{1.450643in}}%
\pgfpathcurveto{\pgfqpoint{2.780144in}{1.469060in}}{\pgfqpoint{2.790492in}{1.494042in}}{\pgfqpoint{2.790492in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{2.790492in}{1.546133in}}{\pgfqpoint{2.780144in}{1.571115in}}{\pgfqpoint{2.761727in}{1.589532in}}%
\pgfpathcurveto{\pgfqpoint{2.743311in}{1.607949in}}{\pgfqpoint{2.718328in}{1.618297in}}{\pgfqpoint{2.692283in}{1.618297in}}%
\pgfpathcurveto{\pgfqpoint{2.666238in}{1.618297in}}{\pgfqpoint{2.641255in}{1.607949in}}{\pgfqpoint{2.622839in}{1.589532in}}%
\pgfpathcurveto{\pgfqpoint{2.604422in}{1.571115in}}{\pgfqpoint{2.594074in}{1.546133in}}{\pgfqpoint{2.594074in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{2.594074in}{1.494042in}}{\pgfqpoint{2.604422in}{1.469060in}}{\pgfqpoint{2.622839in}{1.450643in}}%
\pgfpathcurveto{\pgfqpoint{2.641255in}{1.432226in}}{\pgfqpoint{2.666238in}{1.421878in}}{\pgfqpoint{2.692283in}{1.421878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091552in}{1.250356in}}%
\pgfpathcurveto{\pgfqpoint{3.117597in}{1.250356in}}{\pgfqpoint{3.142580in}{1.260704in}}{\pgfqpoint{3.160996in}{1.279121in}}%
\pgfpathcurveto{\pgfqpoint{3.179413in}{1.297538in}}{\pgfqpoint{3.189761in}{1.322520in}}{\pgfqpoint{3.189761in}{1.348566in}}%
\pgfpathcurveto{\pgfqpoint{3.189761in}{1.374611in}}{\pgfqpoint{3.179413in}{1.399593in}}{\pgfqpoint{3.160996in}{1.418010in}}%
\pgfpathcurveto{\pgfqpoint{3.142580in}{1.436427in}}{\pgfqpoint{3.117597in}{1.446775in}}{\pgfqpoint{3.091552in}{1.446775in}}%
\pgfpathcurveto{\pgfqpoint{3.065507in}{1.446775in}}{\pgfqpoint{3.040524in}{1.436427in}}{\pgfqpoint{3.022108in}{1.418010in}}%
\pgfpathcurveto{\pgfqpoint{3.003691in}{1.399593in}}{\pgfqpoint{2.993343in}{1.374611in}}{\pgfqpoint{2.993343in}{1.348566in}}%
\pgfpathcurveto{\pgfqpoint{2.993343in}{1.322520in}}{\pgfqpoint{3.003691in}{1.297538in}}{\pgfqpoint{3.022108in}{1.279121in}}%
\pgfpathcurveto{\pgfqpoint{3.040524in}{1.260704in}}{\pgfqpoint{3.065507in}{1.250356in}}{\pgfqpoint{3.091552in}{1.250356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256903in}{1.320600in}}%
\pgfpathcurveto{\pgfqpoint{3.282949in}{1.320600in}}{\pgfqpoint{3.307931in}{1.330948in}}{\pgfqpoint{3.326348in}{1.349364in}}%
\pgfpathcurveto{\pgfqpoint{3.344765in}{1.367781in}}{\pgfqpoint{3.355113in}{1.392763in}}{\pgfqpoint{3.355113in}{1.418809in}}%
\pgfpathcurveto{\pgfqpoint{3.355113in}{1.444854in}}{\pgfqpoint{3.344765in}{1.469836in}}{\pgfqpoint{3.326348in}{1.488253in}}%
\pgfpathcurveto{\pgfqpoint{3.307931in}{1.506670in}}{\pgfqpoint{3.282949in}{1.517018in}}{\pgfqpoint{3.256903in}{1.517018in}}%
\pgfpathcurveto{\pgfqpoint{3.230858in}{1.517018in}}{\pgfqpoint{3.205876in}{1.506670in}}{\pgfqpoint{3.187459in}{1.488253in}}%
\pgfpathcurveto{\pgfqpoint{3.169042in}{1.469836in}}{\pgfqpoint{3.158694in}{1.444854in}}{\pgfqpoint{3.158694in}{1.418809in}}%
\pgfpathcurveto{\pgfqpoint{3.158694in}{1.392763in}}{\pgfqpoint{3.169042in}{1.367781in}}{\pgfqpoint{3.187459in}{1.349364in}}%
\pgfpathcurveto{\pgfqpoint{3.205876in}{1.330948in}}{\pgfqpoint{3.230858in}{1.320600in}}{\pgfqpoint{3.256903in}{1.320600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825655in}{1.158326in}}%
\pgfpathcurveto{\pgfqpoint{2.851701in}{1.158326in}}{\pgfqpoint{2.876683in}{1.168674in}}{\pgfqpoint{2.895100in}{1.187091in}}%
\pgfpathcurveto{\pgfqpoint{2.913517in}{1.205508in}}{\pgfqpoint{2.923865in}{1.230490in}}{\pgfqpoint{2.923865in}{1.256535in}}%
\pgfpathcurveto{\pgfqpoint{2.923865in}{1.282581in}}{\pgfqpoint{2.913517in}{1.307563in}}{\pgfqpoint{2.895100in}{1.325980in}}%
\pgfpathcurveto{\pgfqpoint{2.876683in}{1.344397in}}{\pgfqpoint{2.851701in}{1.354745in}}{\pgfqpoint{2.825655in}{1.354745in}}%
\pgfpathcurveto{\pgfqpoint{2.799610in}{1.354745in}}{\pgfqpoint{2.774628in}{1.344397in}}{\pgfqpoint{2.756211in}{1.325980in}}%
\pgfpathcurveto{\pgfqpoint{2.737794in}{1.307563in}}{\pgfqpoint{2.727446in}{1.282581in}}{\pgfqpoint{2.727446in}{1.256535in}}%
\pgfpathcurveto{\pgfqpoint{2.727446in}{1.230490in}}{\pgfqpoint{2.737794in}{1.205508in}}{\pgfqpoint{2.756211in}{1.187091in}}%
\pgfpathcurveto{\pgfqpoint{2.774628in}{1.168674in}}{\pgfqpoint{2.799610in}{1.158326in}}{\pgfqpoint{2.825655in}{1.158326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018627in}{1.034769in}}%
\pgfpathcurveto{\pgfqpoint{3.044672in}{1.034769in}}{\pgfqpoint{3.069654in}{1.045117in}}{\pgfqpoint{3.088071in}{1.063534in}}%
\pgfpathcurveto{\pgfqpoint{3.106488in}{1.081951in}}{\pgfqpoint{3.116836in}{1.106933in}}{\pgfqpoint{3.116836in}{1.132979in}}%
\pgfpathcurveto{\pgfqpoint{3.116836in}{1.159024in}}{\pgfqpoint{3.106488in}{1.184006in}}{\pgfqpoint{3.088071in}{1.202423in}}%
\pgfpathcurveto{\pgfqpoint{3.069654in}{1.220840in}}{\pgfqpoint{3.044672in}{1.231188in}}{\pgfqpoint{3.018627in}{1.231188in}}%
\pgfpathcurveto{\pgfqpoint{2.992581in}{1.231188in}}{\pgfqpoint{2.967599in}{1.220840in}}{\pgfqpoint{2.949182in}{1.202423in}}%
\pgfpathcurveto{\pgfqpoint{2.930765in}{1.184006in}}{\pgfqpoint{2.920417in}{1.159024in}}{\pgfqpoint{2.920417in}{1.132979in}}%
\pgfpathcurveto{\pgfqpoint{2.920417in}{1.106933in}}{\pgfqpoint{2.930765in}{1.081951in}}{\pgfqpoint{2.949182in}{1.063534in}}%
\pgfpathcurveto{\pgfqpoint{2.967599in}{1.045117in}}{\pgfqpoint{2.992581in}{1.034769in}}{\pgfqpoint{3.018627in}{1.034769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602151in}{1.571984in}}%
\pgfpathcurveto{\pgfqpoint{2.628197in}{1.571984in}}{\pgfqpoint{2.653179in}{1.582332in}}{\pgfqpoint{2.671596in}{1.600749in}}%
\pgfpathcurveto{\pgfqpoint{2.690013in}{1.619166in}}{\pgfqpoint{2.700361in}{1.644148in}}{\pgfqpoint{2.700361in}{1.670193in}}%
\pgfpathcurveto{\pgfqpoint{2.700361in}{1.696239in}}{\pgfqpoint{2.690013in}{1.721221in}}{\pgfqpoint{2.671596in}{1.739638in}}%
\pgfpathcurveto{\pgfqpoint{2.653179in}{1.758054in}}{\pgfqpoint{2.628197in}{1.768402in}}{\pgfqpoint{2.602151in}{1.768402in}}%
\pgfpathcurveto{\pgfqpoint{2.576106in}{1.768402in}}{\pgfqpoint{2.551124in}{1.758054in}}{\pgfqpoint{2.532707in}{1.739638in}}%
\pgfpathcurveto{\pgfqpoint{2.514290in}{1.721221in}}{\pgfqpoint{2.503942in}{1.696239in}}{\pgfqpoint{2.503942in}{1.670193in}}%
\pgfpathcurveto{\pgfqpoint{2.503942in}{1.644148in}}{\pgfqpoint{2.514290in}{1.619166in}}{\pgfqpoint{2.532707in}{1.600749in}}%
\pgfpathcurveto{\pgfqpoint{2.551124in}{1.582332in}}{\pgfqpoint{2.576106in}{1.571984in}}{\pgfqpoint{2.602151in}{1.571984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815933in}{1.499712in}}%
\pgfpathcurveto{\pgfqpoint{1.841978in}{1.499712in}}{\pgfqpoint{1.866960in}{1.510060in}}{\pgfqpoint{1.885377in}{1.528477in}}%
\pgfpathcurveto{\pgfqpoint{1.903794in}{1.546894in}}{\pgfqpoint{1.914142in}{1.571876in}}{\pgfqpoint{1.914142in}{1.597921in}}%
\pgfpathcurveto{\pgfqpoint{1.914142in}{1.623967in}}{\pgfqpoint{1.903794in}{1.648949in}}{\pgfqpoint{1.885377in}{1.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.866960in}{1.685783in}}{\pgfqpoint{1.841978in}{1.696131in}}{\pgfqpoint{1.815933in}{1.696131in}}%
\pgfpathcurveto{\pgfqpoint{1.789887in}{1.696131in}}{\pgfqpoint{1.764905in}{1.685783in}}{\pgfqpoint{1.746488in}{1.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.728072in}{1.648949in}}{\pgfqpoint{1.717724in}{1.623967in}}{\pgfqpoint{1.717724in}{1.597921in}}%
\pgfpathcurveto{\pgfqpoint{1.717724in}{1.571876in}}{\pgfqpoint{1.728072in}{1.546894in}}{\pgfqpoint{1.746488in}{1.528477in}}%
\pgfpathcurveto{\pgfqpoint{1.764905in}{1.510060in}}{\pgfqpoint{1.789887in}{1.499712in}}{\pgfqpoint{1.815933in}{1.499712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092170in}{1.345659in}}%
\pgfpathcurveto{\pgfqpoint{3.118215in}{1.345659in}}{\pgfqpoint{3.143197in}{1.356007in}}{\pgfqpoint{3.161614in}{1.374424in}}%
\pgfpathcurveto{\pgfqpoint{3.180031in}{1.392841in}}{\pgfqpoint{3.190379in}{1.417823in}}{\pgfqpoint{3.190379in}{1.443868in}}%
\pgfpathcurveto{\pgfqpoint{3.190379in}{1.469914in}}{\pgfqpoint{3.180031in}{1.494896in}}{\pgfqpoint{3.161614in}{1.513313in}}%
\pgfpathcurveto{\pgfqpoint{3.143197in}{1.531730in}}{\pgfqpoint{3.118215in}{1.542078in}}{\pgfqpoint{3.092170in}{1.542078in}}%
\pgfpathcurveto{\pgfqpoint{3.066124in}{1.542078in}}{\pgfqpoint{3.041142in}{1.531730in}}{\pgfqpoint{3.022725in}{1.513313in}}%
\pgfpathcurveto{\pgfqpoint{3.004308in}{1.494896in}}{\pgfqpoint{2.993961in}{1.469914in}}{\pgfqpoint{2.993961in}{1.443868in}}%
\pgfpathcurveto{\pgfqpoint{2.993961in}{1.417823in}}{\pgfqpoint{3.004308in}{1.392841in}}{\pgfqpoint{3.022725in}{1.374424in}}%
\pgfpathcurveto{\pgfqpoint{3.041142in}{1.356007in}}{\pgfqpoint{3.066124in}{1.345659in}}{\pgfqpoint{3.092170in}{1.345659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034600in}{1.029393in}}%
\pgfpathcurveto{\pgfqpoint{3.060645in}{1.029393in}}{\pgfqpoint{3.085627in}{1.039741in}}{\pgfqpoint{3.104044in}{1.058158in}}%
\pgfpathcurveto{\pgfqpoint{3.122461in}{1.076575in}}{\pgfqpoint{3.132809in}{1.101557in}}{\pgfqpoint{3.132809in}{1.127602in}}%
\pgfpathcurveto{\pgfqpoint{3.132809in}{1.153648in}}{\pgfqpoint{3.122461in}{1.178630in}}{\pgfqpoint{3.104044in}{1.197047in}}%
\pgfpathcurveto{\pgfqpoint{3.085627in}{1.215464in}}{\pgfqpoint{3.060645in}{1.225812in}}{\pgfqpoint{3.034600in}{1.225812in}}%
\pgfpathcurveto{\pgfqpoint{3.008554in}{1.225812in}}{\pgfqpoint{2.983572in}{1.215464in}}{\pgfqpoint{2.965155in}{1.197047in}}%
\pgfpathcurveto{\pgfqpoint{2.946738in}{1.178630in}}{\pgfqpoint{2.936390in}{1.153648in}}{\pgfqpoint{2.936390in}{1.127602in}}%
\pgfpathcurveto{\pgfqpoint{2.936390in}{1.101557in}}{\pgfqpoint{2.946738in}{1.076575in}}{\pgfqpoint{2.965155in}{1.058158in}}%
\pgfpathcurveto{\pgfqpoint{2.983572in}{1.039741in}}{\pgfqpoint{3.008554in}{1.029393in}}{\pgfqpoint{3.034600in}{1.029393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140189in}{1.762184in}}%
\pgfpathcurveto{\pgfqpoint{2.166234in}{1.762184in}}{\pgfqpoint{2.191217in}{1.772532in}}{\pgfqpoint{2.209633in}{1.790949in}}%
\pgfpathcurveto{\pgfqpoint{2.228050in}{1.809366in}}{\pgfqpoint{2.238398in}{1.834348in}}{\pgfqpoint{2.238398in}{1.860393in}}%
\pgfpathcurveto{\pgfqpoint{2.238398in}{1.886439in}}{\pgfqpoint{2.228050in}{1.911421in}}{\pgfqpoint{2.209633in}{1.929838in}}%
\pgfpathcurveto{\pgfqpoint{2.191217in}{1.948255in}}{\pgfqpoint{2.166234in}{1.958602in}}{\pgfqpoint{2.140189in}{1.958602in}}%
\pgfpathcurveto{\pgfqpoint{2.114144in}{1.958602in}}{\pgfqpoint{2.089161in}{1.948255in}}{\pgfqpoint{2.070745in}{1.929838in}}%
\pgfpathcurveto{\pgfqpoint{2.052328in}{1.911421in}}{\pgfqpoint{2.041980in}{1.886439in}}{\pgfqpoint{2.041980in}{1.860393in}}%
\pgfpathcurveto{\pgfqpoint{2.041980in}{1.834348in}}{\pgfqpoint{2.052328in}{1.809366in}}{\pgfqpoint{2.070745in}{1.790949in}}%
\pgfpathcurveto{\pgfqpoint{2.089161in}{1.772532in}}{\pgfqpoint{2.114144in}{1.762184in}}{\pgfqpoint{2.140189in}{1.762184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855586in}{1.813504in}}%
\pgfpathcurveto{\pgfqpoint{1.881632in}{1.813504in}}{\pgfqpoint{1.906614in}{1.823852in}}{\pgfqpoint{1.925031in}{1.842268in}}%
\pgfpathcurveto{\pgfqpoint{1.943448in}{1.860685in}}{\pgfqpoint{1.953796in}{1.885668in}}{\pgfqpoint{1.953796in}{1.911713in}}%
\pgfpathcurveto{\pgfqpoint{1.953796in}{1.937758in}}{\pgfqpoint{1.943448in}{1.962740in}}{\pgfqpoint{1.925031in}{1.981157in}}%
\pgfpathcurveto{\pgfqpoint{1.906614in}{1.999574in}}{\pgfqpoint{1.881632in}{2.009922in}}{\pgfqpoint{1.855586in}{2.009922in}}%
\pgfpathcurveto{\pgfqpoint{1.829541in}{2.009922in}}{\pgfqpoint{1.804559in}{1.999574in}}{\pgfqpoint{1.786142in}{1.981157in}}%
\pgfpathcurveto{\pgfqpoint{1.767725in}{1.962740in}}{\pgfqpoint{1.757377in}{1.937758in}}{\pgfqpoint{1.757377in}{1.911713in}}%
\pgfpathcurveto{\pgfqpoint{1.757377in}{1.885668in}}{\pgfqpoint{1.767725in}{1.860685in}}{\pgfqpoint{1.786142in}{1.842268in}}%
\pgfpathcurveto{\pgfqpoint{1.804559in}{1.823852in}}{\pgfqpoint{1.829541in}{1.813504in}}{\pgfqpoint{1.855586in}{1.813504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209259in}{2.006598in}}%
\pgfpathcurveto{\pgfqpoint{2.235304in}{2.006598in}}{\pgfqpoint{2.260287in}{2.016946in}}{\pgfqpoint{2.278703in}{2.035363in}}%
\pgfpathcurveto{\pgfqpoint{2.297120in}{2.053780in}}{\pgfqpoint{2.307468in}{2.078762in}}{\pgfqpoint{2.307468in}{2.104808in}}%
\pgfpathcurveto{\pgfqpoint{2.307468in}{2.130853in}}{\pgfqpoint{2.297120in}{2.155835in}}{\pgfqpoint{2.278703in}{2.174252in}}%
\pgfpathcurveto{\pgfqpoint{2.260287in}{2.192669in}}{\pgfqpoint{2.235304in}{2.203017in}}{\pgfqpoint{2.209259in}{2.203017in}}%
\pgfpathcurveto{\pgfqpoint{2.183214in}{2.203017in}}{\pgfqpoint{2.158231in}{2.192669in}}{\pgfqpoint{2.139815in}{2.174252in}}%
\pgfpathcurveto{\pgfqpoint{2.121398in}{2.155835in}}{\pgfqpoint{2.111050in}{2.130853in}}{\pgfqpoint{2.111050in}{2.104808in}}%
\pgfpathcurveto{\pgfqpoint{2.111050in}{2.078762in}}{\pgfqpoint{2.121398in}{2.053780in}}{\pgfqpoint{2.139815in}{2.035363in}}%
\pgfpathcurveto{\pgfqpoint{2.158231in}{2.016946in}}{\pgfqpoint{2.183214in}{2.006598in}}{\pgfqpoint{2.209259in}{2.006598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463507in}{1.332099in}}%
\pgfpathcurveto{\pgfqpoint{2.489553in}{1.332099in}}{\pgfqpoint{2.514535in}{1.342447in}}{\pgfqpoint{2.532952in}{1.360864in}}%
\pgfpathcurveto{\pgfqpoint{2.551369in}{1.379281in}}{\pgfqpoint{2.561717in}{1.404263in}}{\pgfqpoint{2.561717in}{1.430308in}}%
\pgfpathcurveto{\pgfqpoint{2.561717in}{1.456354in}}{\pgfqpoint{2.551369in}{1.481336in}}{\pgfqpoint{2.532952in}{1.499753in}}%
\pgfpathcurveto{\pgfqpoint{2.514535in}{1.518170in}}{\pgfqpoint{2.489553in}{1.528518in}}{\pgfqpoint{2.463507in}{1.528518in}}%
\pgfpathcurveto{\pgfqpoint{2.437462in}{1.528518in}}{\pgfqpoint{2.412480in}{1.518170in}}{\pgfqpoint{2.394063in}{1.499753in}}%
\pgfpathcurveto{\pgfqpoint{2.375646in}{1.481336in}}{\pgfqpoint{2.365298in}{1.456354in}}{\pgfqpoint{2.365298in}{1.430308in}}%
\pgfpathcurveto{\pgfqpoint{2.365298in}{1.404263in}}{\pgfqpoint{2.375646in}{1.379281in}}{\pgfqpoint{2.394063in}{1.360864in}}%
\pgfpathcurveto{\pgfqpoint{2.412480in}{1.342447in}}{\pgfqpoint{2.437462in}{1.332099in}}{\pgfqpoint{2.463507in}{1.332099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025104in}{1.831969in}}%
\pgfpathcurveto{\pgfqpoint{2.051149in}{1.831969in}}{\pgfqpoint{2.076131in}{1.842317in}}{\pgfqpoint{2.094548in}{1.860733in}}%
\pgfpathcurveto{\pgfqpoint{2.112965in}{1.879150in}}{\pgfqpoint{2.123313in}{1.904132in}}{\pgfqpoint{2.123313in}{1.930178in}}%
\pgfpathcurveto{\pgfqpoint{2.123313in}{1.956223in}}{\pgfqpoint{2.112965in}{1.981205in}}{\pgfqpoint{2.094548in}{1.999622in}}%
\pgfpathcurveto{\pgfqpoint{2.076131in}{2.018039in}}{\pgfqpoint{2.051149in}{2.028387in}}{\pgfqpoint{2.025104in}{2.028387in}}%
\pgfpathcurveto{\pgfqpoint{1.999058in}{2.028387in}}{\pgfqpoint{1.974076in}{2.018039in}}{\pgfqpoint{1.955659in}{1.999622in}}%
\pgfpathcurveto{\pgfqpoint{1.937242in}{1.981205in}}{\pgfqpoint{1.926894in}{1.956223in}}{\pgfqpoint{1.926894in}{1.930178in}}%
\pgfpathcurveto{\pgfqpoint{1.926894in}{1.904132in}}{\pgfqpoint{1.937242in}{1.879150in}}{\pgfqpoint{1.955659in}{1.860733in}}%
\pgfpathcurveto{\pgfqpoint{1.974076in}{1.842317in}}{\pgfqpoint{1.999058in}{1.831969in}}{\pgfqpoint{2.025104in}{1.831969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045074in}{1.477061in}}%
\pgfpathcurveto{\pgfqpoint{3.071119in}{1.477061in}}{\pgfqpoint{3.096101in}{1.487409in}}{\pgfqpoint{3.114518in}{1.505826in}}%
\pgfpathcurveto{\pgfqpoint{3.132935in}{1.524243in}}{\pgfqpoint{3.143283in}{1.549225in}}{\pgfqpoint{3.143283in}{1.575270in}}%
\pgfpathcurveto{\pgfqpoint{3.143283in}{1.601316in}}{\pgfqpoint{3.132935in}{1.626298in}}{\pgfqpoint{3.114518in}{1.644715in}}%
\pgfpathcurveto{\pgfqpoint{3.096101in}{1.663132in}}{\pgfqpoint{3.071119in}{1.673480in}}{\pgfqpoint{3.045074in}{1.673480in}}%
\pgfpathcurveto{\pgfqpoint{3.019028in}{1.673480in}}{\pgfqpoint{2.994046in}{1.663132in}}{\pgfqpoint{2.975629in}{1.644715in}}%
\pgfpathcurveto{\pgfqpoint{2.957212in}{1.626298in}}{\pgfqpoint{2.946864in}{1.601316in}}{\pgfqpoint{2.946864in}{1.575270in}}%
\pgfpathcurveto{\pgfqpoint{2.946864in}{1.549225in}}{\pgfqpoint{2.957212in}{1.524243in}}{\pgfqpoint{2.975629in}{1.505826in}}%
\pgfpathcurveto{\pgfqpoint{2.994046in}{1.487409in}}{\pgfqpoint{3.019028in}{1.477061in}}{\pgfqpoint{3.045074in}{1.477061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918811in}{1.119896in}}%
\pgfpathcurveto{\pgfqpoint{2.944856in}{1.119896in}}{\pgfqpoint{2.969838in}{1.130244in}}{\pgfqpoint{2.988255in}{1.148661in}}%
\pgfpathcurveto{\pgfqpoint{3.006672in}{1.167077in}}{\pgfqpoint{3.017020in}{1.192060in}}{\pgfqpoint{3.017020in}{1.218105in}}%
\pgfpathcurveto{\pgfqpoint{3.017020in}{1.244150in}}{\pgfqpoint{3.006672in}{1.269133in}}{\pgfqpoint{2.988255in}{1.287549in}}%
\pgfpathcurveto{\pgfqpoint{2.969838in}{1.305966in}}{\pgfqpoint{2.944856in}{1.316314in}}{\pgfqpoint{2.918811in}{1.316314in}}%
\pgfpathcurveto{\pgfqpoint{2.892765in}{1.316314in}}{\pgfqpoint{2.867783in}{1.305966in}}{\pgfqpoint{2.849366in}{1.287549in}}%
\pgfpathcurveto{\pgfqpoint{2.830950in}{1.269133in}}{\pgfqpoint{2.820602in}{1.244150in}}{\pgfqpoint{2.820602in}{1.218105in}}%
\pgfpathcurveto{\pgfqpoint{2.820602in}{1.192060in}}{\pgfqpoint{2.830950in}{1.167077in}}{\pgfqpoint{2.849366in}{1.148661in}}%
\pgfpathcurveto{\pgfqpoint{2.867783in}{1.130244in}}{\pgfqpoint{2.892765in}{1.119896in}}{\pgfqpoint{2.918811in}{1.119896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189837in}{1.983012in}}%
\pgfpathcurveto{\pgfqpoint{2.215883in}{1.983012in}}{\pgfqpoint{2.240865in}{1.993360in}}{\pgfqpoint{2.259282in}{2.011777in}}%
\pgfpathcurveto{\pgfqpoint{2.277699in}{2.030194in}}{\pgfqpoint{2.288047in}{2.055176in}}{\pgfqpoint{2.288047in}{2.081221in}}%
\pgfpathcurveto{\pgfqpoint{2.288047in}{2.107267in}}{\pgfqpoint{2.277699in}{2.132249in}}{\pgfqpoint{2.259282in}{2.150666in}}%
\pgfpathcurveto{\pgfqpoint{2.240865in}{2.169083in}}{\pgfqpoint{2.215883in}{2.179430in}}{\pgfqpoint{2.189837in}{2.179430in}}%
\pgfpathcurveto{\pgfqpoint{2.163792in}{2.179430in}}{\pgfqpoint{2.138810in}{2.169083in}}{\pgfqpoint{2.120393in}{2.150666in}}%
\pgfpathcurveto{\pgfqpoint{2.101976in}{2.132249in}}{\pgfqpoint{2.091628in}{2.107267in}}{\pgfqpoint{2.091628in}{2.081221in}}%
\pgfpathcurveto{\pgfqpoint{2.091628in}{2.055176in}}{\pgfqpoint{2.101976in}{2.030194in}}{\pgfqpoint{2.120393in}{2.011777in}}%
\pgfpathcurveto{\pgfqpoint{2.138810in}{1.993360in}}{\pgfqpoint{2.163792in}{1.983012in}}{\pgfqpoint{2.189837in}{1.983012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099018in}{1.206620in}}%
\pgfpathcurveto{\pgfqpoint{3.125064in}{1.206620in}}{\pgfqpoint{3.150046in}{1.216968in}}{\pgfqpoint{3.168463in}{1.235385in}}%
\pgfpathcurveto{\pgfqpoint{3.186880in}{1.253802in}}{\pgfqpoint{3.197228in}{1.278784in}}{\pgfqpoint{3.197228in}{1.304829in}}%
\pgfpathcurveto{\pgfqpoint{3.197228in}{1.330874in}}{\pgfqpoint{3.186880in}{1.355857in}}{\pgfqpoint{3.168463in}{1.374274in}}%
\pgfpathcurveto{\pgfqpoint{3.150046in}{1.392690in}}{\pgfqpoint{3.125064in}{1.403038in}}{\pgfqpoint{3.099018in}{1.403038in}}%
\pgfpathcurveto{\pgfqpoint{3.072973in}{1.403038in}}{\pgfqpoint{3.047991in}{1.392690in}}{\pgfqpoint{3.029574in}{1.374274in}}%
\pgfpathcurveto{\pgfqpoint{3.011157in}{1.355857in}}{\pgfqpoint{3.000809in}{1.330874in}}{\pgfqpoint{3.000809in}{1.304829in}}%
\pgfpathcurveto{\pgfqpoint{3.000809in}{1.278784in}}{\pgfqpoint{3.011157in}{1.253802in}}{\pgfqpoint{3.029574in}{1.235385in}}%
\pgfpathcurveto{\pgfqpoint{3.047991in}{1.216968in}}{\pgfqpoint{3.072973in}{1.206620in}}{\pgfqpoint{3.099018in}{1.206620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302815in}{1.008395in}}%
\pgfpathcurveto{\pgfqpoint{3.328861in}{1.008395in}}{\pgfqpoint{3.353843in}{1.018743in}}{\pgfqpoint{3.372260in}{1.037160in}}%
\pgfpathcurveto{\pgfqpoint{3.390676in}{1.055577in}}{\pgfqpoint{3.401024in}{1.080559in}}{\pgfqpoint{3.401024in}{1.106604in}}%
\pgfpathcurveto{\pgfqpoint{3.401024in}{1.132650in}}{\pgfqpoint{3.390676in}{1.157632in}}{\pgfqpoint{3.372260in}{1.176049in}}%
\pgfpathcurveto{\pgfqpoint{3.353843in}{1.194466in}}{\pgfqpoint{3.328861in}{1.204814in}}{\pgfqpoint{3.302815in}{1.204814in}}%
\pgfpathcurveto{\pgfqpoint{3.276770in}{1.204814in}}{\pgfqpoint{3.251788in}{1.194466in}}{\pgfqpoint{3.233371in}{1.176049in}}%
\pgfpathcurveto{\pgfqpoint{3.214954in}{1.157632in}}{\pgfqpoint{3.204606in}{1.132650in}}{\pgfqpoint{3.204606in}{1.106604in}}%
\pgfpathcurveto{\pgfqpoint{3.204606in}{1.080559in}}{\pgfqpoint{3.214954in}{1.055577in}}{\pgfqpoint{3.233371in}{1.037160in}}%
\pgfpathcurveto{\pgfqpoint{3.251788in}{1.018743in}}{\pgfqpoint{3.276770in}{1.008395in}}{\pgfqpoint{3.302815in}{1.008395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070103in}{1.230960in}}%
\pgfpathcurveto{\pgfqpoint{3.096148in}{1.230960in}}{\pgfqpoint{3.121130in}{1.241308in}}{\pgfqpoint{3.139547in}{1.259725in}}%
\pgfpathcurveto{\pgfqpoint{3.157964in}{1.278142in}}{\pgfqpoint{3.168312in}{1.303124in}}{\pgfqpoint{3.168312in}{1.329169in}}%
\pgfpathcurveto{\pgfqpoint{3.168312in}{1.355215in}}{\pgfqpoint{3.157964in}{1.380197in}}{\pgfqpoint{3.139547in}{1.398614in}}%
\pgfpathcurveto{\pgfqpoint{3.121130in}{1.417031in}}{\pgfqpoint{3.096148in}{1.427378in}}{\pgfqpoint{3.070103in}{1.427378in}}%
\pgfpathcurveto{\pgfqpoint{3.044057in}{1.427378in}}{\pgfqpoint{3.019075in}{1.417031in}}{\pgfqpoint{3.000658in}{1.398614in}}%
\pgfpathcurveto{\pgfqpoint{2.982242in}{1.380197in}}{\pgfqpoint{2.971894in}{1.355215in}}{\pgfqpoint{2.971894in}{1.329169in}}%
\pgfpathcurveto{\pgfqpoint{2.971894in}{1.303124in}}{\pgfqpoint{2.982242in}{1.278142in}}{\pgfqpoint{3.000658in}{1.259725in}}%
\pgfpathcurveto{\pgfqpoint{3.019075in}{1.241308in}}{\pgfqpoint{3.044057in}{1.230960in}}{\pgfqpoint{3.070103in}{1.230960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512775in}{1.296431in}}%
\pgfpathcurveto{\pgfqpoint{2.538820in}{1.296431in}}{\pgfqpoint{2.563803in}{1.306779in}}{\pgfqpoint{2.582220in}{1.325196in}}%
\pgfpathcurveto{\pgfqpoint{2.600636in}{1.343613in}}{\pgfqpoint{2.610984in}{1.368595in}}{\pgfqpoint{2.610984in}{1.394640in}}%
\pgfpathcurveto{\pgfqpoint{2.610984in}{1.420686in}}{\pgfqpoint{2.600636in}{1.445668in}}{\pgfqpoint{2.582220in}{1.464085in}}%
\pgfpathcurveto{\pgfqpoint{2.563803in}{1.482502in}}{\pgfqpoint{2.538820in}{1.492850in}}{\pgfqpoint{2.512775in}{1.492850in}}%
\pgfpathcurveto{\pgfqpoint{2.486730in}{1.492850in}}{\pgfqpoint{2.461747in}{1.482502in}}{\pgfqpoint{2.443331in}{1.464085in}}%
\pgfpathcurveto{\pgfqpoint{2.424914in}{1.445668in}}{\pgfqpoint{2.414566in}{1.420686in}}{\pgfqpoint{2.414566in}{1.394640in}}%
\pgfpathcurveto{\pgfqpoint{2.414566in}{1.368595in}}{\pgfqpoint{2.424914in}{1.343613in}}{\pgfqpoint{2.443331in}{1.325196in}}%
\pgfpathcurveto{\pgfqpoint{2.461747in}{1.306779in}}{\pgfqpoint{2.486730in}{1.296431in}}{\pgfqpoint{2.512775in}{1.296431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805438in}{2.010043in}}%
\pgfpathcurveto{\pgfqpoint{1.831483in}{2.010043in}}{\pgfqpoint{1.856465in}{2.020391in}}{\pgfqpoint{1.874882in}{2.038808in}}%
\pgfpathcurveto{\pgfqpoint{1.893299in}{2.057225in}}{\pgfqpoint{1.903647in}{2.082207in}}{\pgfqpoint{1.903647in}{2.108252in}}%
\pgfpathcurveto{\pgfqpoint{1.903647in}{2.134298in}}{\pgfqpoint{1.893299in}{2.159280in}}{\pgfqpoint{1.874882in}{2.177697in}}%
\pgfpathcurveto{\pgfqpoint{1.856465in}{2.196114in}}{\pgfqpoint{1.831483in}{2.206462in}}{\pgfqpoint{1.805438in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{1.779392in}{2.206462in}}{\pgfqpoint{1.754410in}{2.196114in}}{\pgfqpoint{1.735993in}{2.177697in}}%
\pgfpathcurveto{\pgfqpoint{1.717576in}{2.159280in}}{\pgfqpoint{1.707228in}{2.134298in}}{\pgfqpoint{1.707228in}{2.108252in}}%
\pgfpathcurveto{\pgfqpoint{1.707228in}{2.082207in}}{\pgfqpoint{1.717576in}{2.057225in}}{\pgfqpoint{1.735993in}{2.038808in}}%
\pgfpathcurveto{\pgfqpoint{1.754410in}{2.020391in}}{\pgfqpoint{1.779392in}{2.010043in}}{\pgfqpoint{1.805438in}{2.010043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884121in}{1.453071in}}%
\pgfpathcurveto{\pgfqpoint{2.910167in}{1.453071in}}{\pgfqpoint{2.935149in}{1.463419in}}{\pgfqpoint{2.953566in}{1.481836in}}%
\pgfpathcurveto{\pgfqpoint{2.971983in}{1.500253in}}{\pgfqpoint{2.982331in}{1.525235in}}{\pgfqpoint{2.982331in}{1.551281in}}%
\pgfpathcurveto{\pgfqpoint{2.982331in}{1.577326in}}{\pgfqpoint{2.971983in}{1.602308in}}{\pgfqpoint{2.953566in}{1.620725in}}%
\pgfpathcurveto{\pgfqpoint{2.935149in}{1.639142in}}{\pgfqpoint{2.910167in}{1.649490in}}{\pgfqpoint{2.884121in}{1.649490in}}%
\pgfpathcurveto{\pgfqpoint{2.858076in}{1.649490in}}{\pgfqpoint{2.833094in}{1.639142in}}{\pgfqpoint{2.814677in}{1.620725in}}%
\pgfpathcurveto{\pgfqpoint{2.796260in}{1.602308in}}{\pgfqpoint{2.785912in}{1.577326in}}{\pgfqpoint{2.785912in}{1.551281in}}%
\pgfpathcurveto{\pgfqpoint{2.785912in}{1.525235in}}{\pgfqpoint{2.796260in}{1.500253in}}{\pgfqpoint{2.814677in}{1.481836in}}%
\pgfpathcurveto{\pgfqpoint{2.833094in}{1.463419in}}{\pgfqpoint{2.858076in}{1.453071in}}{\pgfqpoint{2.884121in}{1.453071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871797in}{1.445049in}}%
\pgfpathcurveto{\pgfqpoint{2.897843in}{1.445049in}}{\pgfqpoint{2.922825in}{1.455397in}}{\pgfqpoint{2.941242in}{1.473814in}}%
\pgfpathcurveto{\pgfqpoint{2.959658in}{1.492231in}}{\pgfqpoint{2.970006in}{1.517213in}}{\pgfqpoint{2.970006in}{1.543258in}}%
\pgfpathcurveto{\pgfqpoint{2.970006in}{1.569304in}}{\pgfqpoint{2.959658in}{1.594286in}}{\pgfqpoint{2.941242in}{1.612703in}}%
\pgfpathcurveto{\pgfqpoint{2.922825in}{1.631119in}}{\pgfqpoint{2.897843in}{1.641467in}}{\pgfqpoint{2.871797in}{1.641467in}}%
\pgfpathcurveto{\pgfqpoint{2.845752in}{1.641467in}}{\pgfqpoint{2.820770in}{1.631119in}}{\pgfqpoint{2.802353in}{1.612703in}}%
\pgfpathcurveto{\pgfqpoint{2.783936in}{1.594286in}}{\pgfqpoint{2.773588in}{1.569304in}}{\pgfqpoint{2.773588in}{1.543258in}}%
\pgfpathcurveto{\pgfqpoint{2.773588in}{1.517213in}}{\pgfqpoint{2.783936in}{1.492231in}}{\pgfqpoint{2.802353in}{1.473814in}}%
\pgfpathcurveto{\pgfqpoint{2.820770in}{1.455397in}}{\pgfqpoint{2.845752in}{1.445049in}}{\pgfqpoint{2.871797in}{1.445049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718480in}{1.876952in}}%
\pgfpathcurveto{\pgfqpoint{1.744526in}{1.876952in}}{\pgfqpoint{1.769508in}{1.887299in}}{\pgfqpoint{1.787925in}{1.905716in}}%
\pgfpathcurveto{\pgfqpoint{1.806342in}{1.924133in}}{\pgfqpoint{1.816689in}{1.949115in}}{\pgfqpoint{1.816689in}{1.975161in}}%
\pgfpathcurveto{\pgfqpoint{1.816689in}{2.001206in}}{\pgfqpoint{1.806342in}{2.026188in}}{\pgfqpoint{1.787925in}{2.044605in}}%
\pgfpathcurveto{\pgfqpoint{1.769508in}{2.063022in}}{\pgfqpoint{1.744526in}{2.073370in}}{\pgfqpoint{1.718480in}{2.073370in}}%
\pgfpathcurveto{\pgfqpoint{1.692435in}{2.073370in}}{\pgfqpoint{1.667453in}{2.063022in}}{\pgfqpoint{1.649036in}{2.044605in}}%
\pgfpathcurveto{\pgfqpoint{1.630619in}{2.026188in}}{\pgfqpoint{1.620271in}{2.001206in}}{\pgfqpoint{1.620271in}{1.975161in}}%
\pgfpathcurveto{\pgfqpoint{1.620271in}{1.949115in}}{\pgfqpoint{1.630619in}{1.924133in}}{\pgfqpoint{1.649036in}{1.905716in}}%
\pgfpathcurveto{\pgfqpoint{1.667453in}{1.887299in}}{\pgfqpoint{1.692435in}{1.876952in}}{\pgfqpoint{1.718480in}{1.876952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349547in}{1.699054in}}%
\pgfpathcurveto{\pgfqpoint{2.375593in}{1.699054in}}{\pgfqpoint{2.400575in}{1.709402in}}{\pgfqpoint{2.418992in}{1.727819in}}%
\pgfpathcurveto{\pgfqpoint{2.437409in}{1.746236in}}{\pgfqpoint{2.447757in}{1.771218in}}{\pgfqpoint{2.447757in}{1.797263in}}%
\pgfpathcurveto{\pgfqpoint{2.447757in}{1.823309in}}{\pgfqpoint{2.437409in}{1.848291in}}{\pgfqpoint{2.418992in}{1.866708in}}%
\pgfpathcurveto{\pgfqpoint{2.400575in}{1.885125in}}{\pgfqpoint{2.375593in}{1.895473in}}{\pgfqpoint{2.349547in}{1.895473in}}%
\pgfpathcurveto{\pgfqpoint{2.323502in}{1.895473in}}{\pgfqpoint{2.298520in}{1.885125in}}{\pgfqpoint{2.280103in}{1.866708in}}%
\pgfpathcurveto{\pgfqpoint{2.261686in}{1.848291in}}{\pgfqpoint{2.251338in}{1.823309in}}{\pgfqpoint{2.251338in}{1.797263in}}%
\pgfpathcurveto{\pgfqpoint{2.251338in}{1.771218in}}{\pgfqpoint{2.261686in}{1.746236in}}{\pgfqpoint{2.280103in}{1.727819in}}%
\pgfpathcurveto{\pgfqpoint{2.298520in}{1.709402in}}{\pgfqpoint{2.323502in}{1.699054in}}{\pgfqpoint{2.349547in}{1.699054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095499in}{1.693783in}}%
\pgfpathcurveto{\pgfqpoint{2.121544in}{1.693783in}}{\pgfqpoint{2.146527in}{1.704131in}}{\pgfqpoint{2.164943in}{1.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.183360in}{1.740964in}}{\pgfqpoint{2.193708in}{1.765946in}}{\pgfqpoint{2.193708in}{1.791992in}}%
\pgfpathcurveto{\pgfqpoint{2.193708in}{1.818037in}}{\pgfqpoint{2.183360in}{1.843019in}}{\pgfqpoint{2.164943in}{1.861436in}}%
\pgfpathcurveto{\pgfqpoint{2.146527in}{1.879853in}}{\pgfqpoint{2.121544in}{1.890201in}}{\pgfqpoint{2.095499in}{1.890201in}}%
\pgfpathcurveto{\pgfqpoint{2.069454in}{1.890201in}}{\pgfqpoint{2.044471in}{1.879853in}}{\pgfqpoint{2.026055in}{1.861436in}}%
\pgfpathcurveto{\pgfqpoint{2.007638in}{1.843019in}}{\pgfqpoint{1.997290in}{1.818037in}}{\pgfqpoint{1.997290in}{1.791992in}}%
\pgfpathcurveto{\pgfqpoint{1.997290in}{1.765946in}}{\pgfqpoint{2.007638in}{1.740964in}}{\pgfqpoint{2.026055in}{1.722547in}}%
\pgfpathcurveto{\pgfqpoint{2.044471in}{1.704131in}}{\pgfqpoint{2.069454in}{1.693783in}}{\pgfqpoint{2.095499in}{1.693783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867268in}{1.309668in}}%
\pgfpathcurveto{\pgfqpoint{2.893313in}{1.309668in}}{\pgfqpoint{2.918295in}{1.320016in}}{\pgfqpoint{2.936712in}{1.338433in}}%
\pgfpathcurveto{\pgfqpoint{2.955129in}{1.356850in}}{\pgfqpoint{2.965477in}{1.381832in}}{\pgfqpoint{2.965477in}{1.407877in}}%
\pgfpathcurveto{\pgfqpoint{2.965477in}{1.433923in}}{\pgfqpoint{2.955129in}{1.458905in}}{\pgfqpoint{2.936712in}{1.477322in}}%
\pgfpathcurveto{\pgfqpoint{2.918295in}{1.495739in}}{\pgfqpoint{2.893313in}{1.506087in}}{\pgfqpoint{2.867268in}{1.506087in}}%
\pgfpathcurveto{\pgfqpoint{2.841222in}{1.506087in}}{\pgfqpoint{2.816240in}{1.495739in}}{\pgfqpoint{2.797823in}{1.477322in}}%
\pgfpathcurveto{\pgfqpoint{2.779406in}{1.458905in}}{\pgfqpoint{2.769058in}{1.433923in}}{\pgfqpoint{2.769058in}{1.407877in}}%
\pgfpathcurveto{\pgfqpoint{2.769058in}{1.381832in}}{\pgfqpoint{2.779406in}{1.356850in}}{\pgfqpoint{2.797823in}{1.338433in}}%
\pgfpathcurveto{\pgfqpoint{2.816240in}{1.320016in}}{\pgfqpoint{2.841222in}{1.309668in}}{\pgfqpoint{2.867268in}{1.309668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272076in}{0.985931in}}%
\pgfpathcurveto{\pgfqpoint{3.298121in}{0.985931in}}{\pgfqpoint{3.323103in}{0.996279in}}{\pgfqpoint{3.341520in}{1.014696in}}%
\pgfpathcurveto{\pgfqpoint{3.359937in}{1.033113in}}{\pgfqpoint{3.370285in}{1.058095in}}{\pgfqpoint{3.370285in}{1.084141in}}%
\pgfpathcurveto{\pgfqpoint{3.370285in}{1.110186in}}{\pgfqpoint{3.359937in}{1.135168in}}{\pgfqpoint{3.341520in}{1.153585in}}%
\pgfpathcurveto{\pgfqpoint{3.323103in}{1.172002in}}{\pgfqpoint{3.298121in}{1.182350in}}{\pgfqpoint{3.272076in}{1.182350in}}%
\pgfpathcurveto{\pgfqpoint{3.246030in}{1.182350in}}{\pgfqpoint{3.221048in}{1.172002in}}{\pgfqpoint{3.202631in}{1.153585in}}%
\pgfpathcurveto{\pgfqpoint{3.184214in}{1.135168in}}{\pgfqpoint{3.173866in}{1.110186in}}{\pgfqpoint{3.173866in}{1.084141in}}%
\pgfpathcurveto{\pgfqpoint{3.173866in}{1.058095in}}{\pgfqpoint{3.184214in}{1.033113in}}{\pgfqpoint{3.202631in}{1.014696in}}%
\pgfpathcurveto{\pgfqpoint{3.221048in}{0.996279in}}{\pgfqpoint{3.246030in}{0.985931in}}{\pgfqpoint{3.272076in}{0.985931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049453in}{1.515211in}}%
\pgfpathcurveto{\pgfqpoint{2.075498in}{1.515211in}}{\pgfqpoint{2.100481in}{1.525559in}}{\pgfqpoint{2.118897in}{1.543975in}}%
\pgfpathcurveto{\pgfqpoint{2.137314in}{1.562392in}}{\pgfqpoint{2.147662in}{1.587375in}}{\pgfqpoint{2.147662in}{1.613420in}}%
\pgfpathcurveto{\pgfqpoint{2.147662in}{1.639465in}}{\pgfqpoint{2.137314in}{1.664448in}}{\pgfqpoint{2.118897in}{1.682864in}}%
\pgfpathcurveto{\pgfqpoint{2.100481in}{1.701281in}}{\pgfqpoint{2.075498in}{1.711629in}}{\pgfqpoint{2.049453in}{1.711629in}}%
\pgfpathcurveto{\pgfqpoint{2.023408in}{1.711629in}}{\pgfqpoint{1.998425in}{1.701281in}}{\pgfqpoint{1.980009in}{1.682864in}}%
\pgfpathcurveto{\pgfqpoint{1.961592in}{1.664448in}}{\pgfqpoint{1.951244in}{1.639465in}}{\pgfqpoint{1.951244in}{1.613420in}}%
\pgfpathcurveto{\pgfqpoint{1.951244in}{1.587375in}}{\pgfqpoint{1.961592in}{1.562392in}}{\pgfqpoint{1.980009in}{1.543975in}}%
\pgfpathcurveto{\pgfqpoint{1.998425in}{1.525559in}}{\pgfqpoint{2.023408in}{1.515211in}}{\pgfqpoint{2.049453in}{1.515211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150766in}{1.357865in}}%
\pgfpathcurveto{\pgfqpoint{2.176812in}{1.357865in}}{\pgfqpoint{2.201794in}{1.368213in}}{\pgfqpoint{2.220211in}{1.386630in}}%
\pgfpathcurveto{\pgfqpoint{2.238627in}{1.405047in}}{\pgfqpoint{2.248975in}{1.430029in}}{\pgfqpoint{2.248975in}{1.456075in}}%
\pgfpathcurveto{\pgfqpoint{2.248975in}{1.482120in}}{\pgfqpoint{2.238627in}{1.507102in}}{\pgfqpoint{2.220211in}{1.525519in}}%
\pgfpathcurveto{\pgfqpoint{2.201794in}{1.543936in}}{\pgfqpoint{2.176812in}{1.554284in}}{\pgfqpoint{2.150766in}{1.554284in}}%
\pgfpathcurveto{\pgfqpoint{2.124721in}{1.554284in}}{\pgfqpoint{2.099739in}{1.543936in}}{\pgfqpoint{2.081322in}{1.525519in}}%
\pgfpathcurveto{\pgfqpoint{2.062905in}{1.507102in}}{\pgfqpoint{2.052557in}{1.482120in}}{\pgfqpoint{2.052557in}{1.456075in}}%
\pgfpathcurveto{\pgfqpoint{2.052557in}{1.430029in}}{\pgfqpoint{2.062905in}{1.405047in}}{\pgfqpoint{2.081322in}{1.386630in}}%
\pgfpathcurveto{\pgfqpoint{2.099739in}{1.368213in}}{\pgfqpoint{2.124721in}{1.357865in}}{\pgfqpoint{2.150766in}{1.357865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540086in}{1.961977in}}%
\pgfpathcurveto{\pgfqpoint{1.566132in}{1.961977in}}{\pgfqpoint{1.591114in}{1.972325in}}{\pgfqpoint{1.609531in}{1.990742in}}%
\pgfpathcurveto{\pgfqpoint{1.627948in}{2.009159in}}{\pgfqpoint{1.638295in}{2.034141in}}{\pgfqpoint{1.638295in}{2.060186in}}%
\pgfpathcurveto{\pgfqpoint{1.638295in}{2.086232in}}{\pgfqpoint{1.627948in}{2.111214in}}{\pgfqpoint{1.609531in}{2.129631in}}%
\pgfpathcurveto{\pgfqpoint{1.591114in}{2.148048in}}{\pgfqpoint{1.566132in}{2.158396in}}{\pgfqpoint{1.540086in}{2.158396in}}%
\pgfpathcurveto{\pgfqpoint{1.514041in}{2.158396in}}{\pgfqpoint{1.489059in}{2.148048in}}{\pgfqpoint{1.470642in}{2.129631in}}%
\pgfpathcurveto{\pgfqpoint{1.452225in}{2.111214in}}{\pgfqpoint{1.441877in}{2.086232in}}{\pgfqpoint{1.441877in}{2.060186in}}%
\pgfpathcurveto{\pgfqpoint{1.441877in}{2.034141in}}{\pgfqpoint{1.452225in}{2.009159in}}{\pgfqpoint{1.470642in}{1.990742in}}%
\pgfpathcurveto{\pgfqpoint{1.489059in}{1.972325in}}{\pgfqpoint{1.514041in}{1.961977in}}{\pgfqpoint{1.540086in}{1.961977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025530in}{1.447295in}}%
\pgfpathcurveto{\pgfqpoint{3.051575in}{1.447295in}}{\pgfqpoint{3.076557in}{1.457643in}}{\pgfqpoint{3.094974in}{1.476060in}}%
\pgfpathcurveto{\pgfqpoint{3.113391in}{1.494477in}}{\pgfqpoint{3.123739in}{1.519459in}}{\pgfqpoint{3.123739in}{1.545505in}}%
\pgfpathcurveto{\pgfqpoint{3.123739in}{1.571550in}}{\pgfqpoint{3.113391in}{1.596532in}}{\pgfqpoint{3.094974in}{1.614949in}}%
\pgfpathcurveto{\pgfqpoint{3.076557in}{1.633366in}}{\pgfqpoint{3.051575in}{1.643714in}}{\pgfqpoint{3.025530in}{1.643714in}}%
\pgfpathcurveto{\pgfqpoint{2.999484in}{1.643714in}}{\pgfqpoint{2.974502in}{1.633366in}}{\pgfqpoint{2.956085in}{1.614949in}}%
\pgfpathcurveto{\pgfqpoint{2.937668in}{1.596532in}}{\pgfqpoint{2.927320in}{1.571550in}}{\pgfqpoint{2.927320in}{1.545505in}}%
\pgfpathcurveto{\pgfqpoint{2.927320in}{1.519459in}}{\pgfqpoint{2.937668in}{1.494477in}}{\pgfqpoint{2.956085in}{1.476060in}}%
\pgfpathcurveto{\pgfqpoint{2.974502in}{1.457643in}}{\pgfqpoint{2.999484in}{1.447295in}}{\pgfqpoint{3.025530in}{1.447295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210217in}{1.593019in}}%
\pgfpathcurveto{\pgfqpoint{2.236262in}{1.593019in}}{\pgfqpoint{2.261245in}{1.603367in}}{\pgfqpoint{2.279661in}{1.621783in}}%
\pgfpathcurveto{\pgfqpoint{2.298078in}{1.640200in}}{\pgfqpoint{2.308426in}{1.665183in}}{\pgfqpoint{2.308426in}{1.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.308426in}{1.717273in}}{\pgfqpoint{2.298078in}{1.742255in}}{\pgfqpoint{2.279661in}{1.760672in}}%
\pgfpathcurveto{\pgfqpoint{2.261245in}{1.779089in}}{\pgfqpoint{2.236262in}{1.789437in}}{\pgfqpoint{2.210217in}{1.789437in}}%
\pgfpathcurveto{\pgfqpoint{2.184172in}{1.789437in}}{\pgfqpoint{2.159189in}{1.779089in}}{\pgfqpoint{2.140773in}{1.760672in}}%
\pgfpathcurveto{\pgfqpoint{2.122356in}{1.742255in}}{\pgfqpoint{2.112008in}{1.717273in}}{\pgfqpoint{2.112008in}{1.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112008in}{1.665183in}}{\pgfqpoint{2.122356in}{1.640200in}}{\pgfqpoint{2.140773in}{1.621783in}}%
\pgfpathcurveto{\pgfqpoint{2.159189in}{1.603367in}}{\pgfqpoint{2.184172in}{1.593019in}}{\pgfqpoint{2.210217in}{1.593019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818683in}{1.696824in}}%
\pgfpathcurveto{\pgfqpoint{1.844729in}{1.696824in}}{\pgfqpoint{1.869711in}{1.707172in}}{\pgfqpoint{1.888128in}{1.725589in}}%
\pgfpathcurveto{\pgfqpoint{1.906545in}{1.744006in}}{\pgfqpoint{1.916893in}{1.768988in}}{\pgfqpoint{1.916893in}{1.795033in}}%
\pgfpathcurveto{\pgfqpoint{1.916893in}{1.821079in}}{\pgfqpoint{1.906545in}{1.846061in}}{\pgfqpoint{1.888128in}{1.864478in}}%
\pgfpathcurveto{\pgfqpoint{1.869711in}{1.882894in}}{\pgfqpoint{1.844729in}{1.893242in}}{\pgfqpoint{1.818683in}{1.893242in}}%
\pgfpathcurveto{\pgfqpoint{1.792638in}{1.893242in}}{\pgfqpoint{1.767656in}{1.882894in}}{\pgfqpoint{1.749239in}{1.864478in}}%
\pgfpathcurveto{\pgfqpoint{1.730822in}{1.846061in}}{\pgfqpoint{1.720474in}{1.821079in}}{\pgfqpoint{1.720474in}{1.795033in}}%
\pgfpathcurveto{\pgfqpoint{1.720474in}{1.768988in}}{\pgfqpoint{1.730822in}{1.744006in}}{\pgfqpoint{1.749239in}{1.725589in}}%
\pgfpathcurveto{\pgfqpoint{1.767656in}{1.707172in}}{\pgfqpoint{1.792638in}{1.696824in}}{\pgfqpoint{1.818683in}{1.696824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917751in}{2.041846in}}%
\pgfpathcurveto{\pgfqpoint{1.943796in}{2.041846in}}{\pgfqpoint{1.968778in}{2.052194in}}{\pgfqpoint{1.987195in}{2.070611in}}%
\pgfpathcurveto{\pgfqpoint{2.005612in}{2.089028in}}{\pgfqpoint{2.015960in}{2.114010in}}{\pgfqpoint{2.015960in}{2.140055in}}%
\pgfpathcurveto{\pgfqpoint{2.015960in}{2.166101in}}{\pgfqpoint{2.005612in}{2.191083in}}{\pgfqpoint{1.987195in}{2.209500in}}%
\pgfpathcurveto{\pgfqpoint{1.968778in}{2.227917in}}{\pgfqpoint{1.943796in}{2.238265in}}{\pgfqpoint{1.917751in}{2.238265in}}%
\pgfpathcurveto{\pgfqpoint{1.891705in}{2.238265in}}{\pgfqpoint{1.866723in}{2.227917in}}{\pgfqpoint{1.848306in}{2.209500in}}%
\pgfpathcurveto{\pgfqpoint{1.829889in}{2.191083in}}{\pgfqpoint{1.819541in}{2.166101in}}{\pgfqpoint{1.819541in}{2.140055in}}%
\pgfpathcurveto{\pgfqpoint{1.819541in}{2.114010in}}{\pgfqpoint{1.829889in}{2.089028in}}{\pgfqpoint{1.848306in}{2.070611in}}%
\pgfpathcurveto{\pgfqpoint{1.866723in}{2.052194in}}{\pgfqpoint{1.891705in}{2.041846in}}{\pgfqpoint{1.917751in}{2.041846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226786in}{1.362105in}}%
\pgfpathcurveto{\pgfqpoint{2.252832in}{1.362105in}}{\pgfqpoint{2.277814in}{1.372453in}}{\pgfqpoint{2.296231in}{1.390870in}}%
\pgfpathcurveto{\pgfqpoint{2.314648in}{1.409287in}}{\pgfqpoint{2.324996in}{1.434269in}}{\pgfqpoint{2.324996in}{1.460314in}}%
\pgfpathcurveto{\pgfqpoint{2.324996in}{1.486360in}}{\pgfqpoint{2.314648in}{1.511342in}}{\pgfqpoint{2.296231in}{1.529759in}}%
\pgfpathcurveto{\pgfqpoint{2.277814in}{1.548176in}}{\pgfqpoint{2.252832in}{1.558524in}}{\pgfqpoint{2.226786in}{1.558524in}}%
\pgfpathcurveto{\pgfqpoint{2.200741in}{1.558524in}}{\pgfqpoint{2.175759in}{1.548176in}}{\pgfqpoint{2.157342in}{1.529759in}}%
\pgfpathcurveto{\pgfqpoint{2.138925in}{1.511342in}}{\pgfqpoint{2.128577in}{1.486360in}}{\pgfqpoint{2.128577in}{1.460314in}}%
\pgfpathcurveto{\pgfqpoint{2.128577in}{1.434269in}}{\pgfqpoint{2.138925in}{1.409287in}}{\pgfqpoint{2.157342in}{1.390870in}}%
\pgfpathcurveto{\pgfqpoint{2.175759in}{1.372453in}}{\pgfqpoint{2.200741in}{1.362105in}}{\pgfqpoint{2.226786in}{1.362105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705163in}{1.403079in}}%
\pgfpathcurveto{\pgfqpoint{2.731209in}{1.403079in}}{\pgfqpoint{2.756191in}{1.413427in}}{\pgfqpoint{2.774608in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{2.793025in}{1.450261in}}{\pgfqpoint{2.803372in}{1.475243in}}{\pgfqpoint{2.803372in}{1.501288in}}%
\pgfpathcurveto{\pgfqpoint{2.803372in}{1.527334in}}{\pgfqpoint{2.793025in}{1.552316in}}{\pgfqpoint{2.774608in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{2.756191in}{1.589149in}}{\pgfqpoint{2.731209in}{1.599497in}}{\pgfqpoint{2.705163in}{1.599497in}}%
\pgfpathcurveto{\pgfqpoint{2.679118in}{1.599497in}}{\pgfqpoint{2.654136in}{1.589149in}}{\pgfqpoint{2.635719in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{2.617302in}{1.552316in}}{\pgfqpoint{2.606954in}{1.527334in}}{\pgfqpoint{2.606954in}{1.501288in}}%
\pgfpathcurveto{\pgfqpoint{2.606954in}{1.475243in}}{\pgfqpoint{2.617302in}{1.450261in}}{\pgfqpoint{2.635719in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{2.654136in}{1.413427in}}{\pgfqpoint{2.679118in}{1.403079in}}{\pgfqpoint{2.705163in}{1.403079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787745in}{1.486647in}}%
\pgfpathcurveto{\pgfqpoint{2.813790in}{1.486647in}}{\pgfqpoint{2.838772in}{1.496995in}}{\pgfqpoint{2.857189in}{1.515412in}}%
\pgfpathcurveto{\pgfqpoint{2.875606in}{1.533829in}}{\pgfqpoint{2.885954in}{1.558811in}}{\pgfqpoint{2.885954in}{1.584856in}}%
\pgfpathcurveto{\pgfqpoint{2.885954in}{1.610902in}}{\pgfqpoint{2.875606in}{1.635884in}}{\pgfqpoint{2.857189in}{1.654301in}}%
\pgfpathcurveto{\pgfqpoint{2.838772in}{1.672718in}}{\pgfqpoint{2.813790in}{1.683065in}}{\pgfqpoint{2.787745in}{1.683065in}}%
\pgfpathcurveto{\pgfqpoint{2.761699in}{1.683065in}}{\pgfqpoint{2.736717in}{1.672718in}}{\pgfqpoint{2.718300in}{1.654301in}}%
\pgfpathcurveto{\pgfqpoint{2.699884in}{1.635884in}}{\pgfqpoint{2.689536in}{1.610902in}}{\pgfqpoint{2.689536in}{1.584856in}}%
\pgfpathcurveto{\pgfqpoint{2.689536in}{1.558811in}}{\pgfqpoint{2.699884in}{1.533829in}}{\pgfqpoint{2.718300in}{1.515412in}}%
\pgfpathcurveto{\pgfqpoint{2.736717in}{1.496995in}}{\pgfqpoint{2.761699in}{1.486647in}}{\pgfqpoint{2.787745in}{1.486647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074194in}{1.776403in}}%
\pgfpathcurveto{\pgfqpoint{2.100240in}{1.776403in}}{\pgfqpoint{2.125222in}{1.786751in}}{\pgfqpoint{2.143639in}{1.805168in}}%
\pgfpathcurveto{\pgfqpoint{2.162055in}{1.823585in}}{\pgfqpoint{2.172403in}{1.848567in}}{\pgfqpoint{2.172403in}{1.874612in}}%
\pgfpathcurveto{\pgfqpoint{2.172403in}{1.900658in}}{\pgfqpoint{2.162055in}{1.925640in}}{\pgfqpoint{2.143639in}{1.944057in}}%
\pgfpathcurveto{\pgfqpoint{2.125222in}{1.962474in}}{\pgfqpoint{2.100240in}{1.972822in}}{\pgfqpoint{2.074194in}{1.972822in}}%
\pgfpathcurveto{\pgfqpoint{2.048149in}{1.972822in}}{\pgfqpoint{2.023167in}{1.962474in}}{\pgfqpoint{2.004750in}{1.944057in}}%
\pgfpathcurveto{\pgfqpoint{1.986333in}{1.925640in}}{\pgfqpoint{1.975985in}{1.900658in}}{\pgfqpoint{1.975985in}{1.874612in}}%
\pgfpathcurveto{\pgfqpoint{1.975985in}{1.848567in}}{\pgfqpoint{1.986333in}{1.823585in}}{\pgfqpoint{2.004750in}{1.805168in}}%
\pgfpathcurveto{\pgfqpoint{2.023167in}{1.786751in}}{\pgfqpoint{2.048149in}{1.776403in}}{\pgfqpoint{2.074194in}{1.776403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862476in}{1.548843in}}%
\pgfpathcurveto{\pgfqpoint{1.888521in}{1.548843in}}{\pgfqpoint{1.913503in}{1.559191in}}{\pgfqpoint{1.931920in}{1.577608in}}%
\pgfpathcurveto{\pgfqpoint{1.950337in}{1.596025in}}{\pgfqpoint{1.960685in}{1.621007in}}{\pgfqpoint{1.960685in}{1.647052in}}%
\pgfpathcurveto{\pgfqpoint{1.960685in}{1.673097in}}{\pgfqpoint{1.950337in}{1.698080in}}{\pgfqpoint{1.931920in}{1.716497in}}%
\pgfpathcurveto{\pgfqpoint{1.913503in}{1.734913in}}{\pgfqpoint{1.888521in}{1.745261in}}{\pgfqpoint{1.862476in}{1.745261in}}%
\pgfpathcurveto{\pgfqpoint{1.836430in}{1.745261in}}{\pgfqpoint{1.811448in}{1.734913in}}{\pgfqpoint{1.793031in}{1.716497in}}%
\pgfpathcurveto{\pgfqpoint{1.774614in}{1.698080in}}{\pgfqpoint{1.764267in}{1.673097in}}{\pgfqpoint{1.764267in}{1.647052in}}%
\pgfpathcurveto{\pgfqpoint{1.764267in}{1.621007in}}{\pgfqpoint{1.774614in}{1.596025in}}{\pgfqpoint{1.793031in}{1.577608in}}%
\pgfpathcurveto{\pgfqpoint{1.811448in}{1.559191in}}{\pgfqpoint{1.836430in}{1.548843in}}{\pgfqpoint{1.862476in}{1.548843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051732in}{1.009676in}}%
\pgfpathcurveto{\pgfqpoint{3.077778in}{1.009676in}}{\pgfqpoint{3.102760in}{1.020024in}}{\pgfqpoint{3.121177in}{1.038441in}}%
\pgfpathcurveto{\pgfqpoint{3.139594in}{1.056858in}}{\pgfqpoint{3.149942in}{1.081840in}}{\pgfqpoint{3.149942in}{1.107885in}}%
\pgfpathcurveto{\pgfqpoint{3.149942in}{1.133931in}}{\pgfqpoint{3.139594in}{1.158913in}}{\pgfqpoint{3.121177in}{1.177330in}}%
\pgfpathcurveto{\pgfqpoint{3.102760in}{1.195746in}}{\pgfqpoint{3.077778in}{1.206094in}}{\pgfqpoint{3.051732in}{1.206094in}}%
\pgfpathcurveto{\pgfqpoint{3.025687in}{1.206094in}}{\pgfqpoint{3.000705in}{1.195746in}}{\pgfqpoint{2.982288in}{1.177330in}}%
\pgfpathcurveto{\pgfqpoint{2.963871in}{1.158913in}}{\pgfqpoint{2.953523in}{1.133931in}}{\pgfqpoint{2.953523in}{1.107885in}}%
\pgfpathcurveto{\pgfqpoint{2.953523in}{1.081840in}}{\pgfqpoint{2.963871in}{1.056858in}}{\pgfqpoint{2.982288in}{1.038441in}}%
\pgfpathcurveto{\pgfqpoint{3.000705in}{1.020024in}}{\pgfqpoint{3.025687in}{1.009676in}}{\pgfqpoint{3.051732in}{1.009676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314890in}{1.374548in}}%
\pgfpathcurveto{\pgfqpoint{3.340936in}{1.374548in}}{\pgfqpoint{3.365918in}{1.384896in}}{\pgfqpoint{3.384335in}{1.403313in}}%
\pgfpathcurveto{\pgfqpoint{3.402751in}{1.421730in}}{\pgfqpoint{3.413099in}{1.446712in}}{\pgfqpoint{3.413099in}{1.472757in}}%
\pgfpathcurveto{\pgfqpoint{3.413099in}{1.498803in}}{\pgfqpoint{3.402751in}{1.523785in}}{\pgfqpoint{3.384335in}{1.542202in}}%
\pgfpathcurveto{\pgfqpoint{3.365918in}{1.560619in}}{\pgfqpoint{3.340936in}{1.570967in}}{\pgfqpoint{3.314890in}{1.570967in}}%
\pgfpathcurveto{\pgfqpoint{3.288845in}{1.570967in}}{\pgfqpoint{3.263863in}{1.560619in}}{\pgfqpoint{3.245446in}{1.542202in}}%
\pgfpathcurveto{\pgfqpoint{3.227029in}{1.523785in}}{\pgfqpoint{3.216681in}{1.498803in}}{\pgfqpoint{3.216681in}{1.472757in}}%
\pgfpathcurveto{\pgfqpoint{3.216681in}{1.446712in}}{\pgfqpoint{3.227029in}{1.421730in}}{\pgfqpoint{3.245446in}{1.403313in}}%
\pgfpathcurveto{\pgfqpoint{3.263863in}{1.384896in}}{\pgfqpoint{3.288845in}{1.374548in}}{\pgfqpoint{3.314890in}{1.374548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614896in}{1.554263in}}%
\pgfpathcurveto{\pgfqpoint{2.640942in}{1.554263in}}{\pgfqpoint{2.665924in}{1.564611in}}{\pgfqpoint{2.684341in}{1.583028in}}%
\pgfpathcurveto{\pgfqpoint{2.702758in}{1.601445in}}{\pgfqpoint{2.713106in}{1.626427in}}{\pgfqpoint{2.713106in}{1.652472in}}%
\pgfpathcurveto{\pgfqpoint{2.713106in}{1.678518in}}{\pgfqpoint{2.702758in}{1.703500in}}{\pgfqpoint{2.684341in}{1.721917in}}%
\pgfpathcurveto{\pgfqpoint{2.665924in}{1.740334in}}{\pgfqpoint{2.640942in}{1.750682in}}{\pgfqpoint{2.614896in}{1.750682in}}%
\pgfpathcurveto{\pgfqpoint{2.588851in}{1.750682in}}{\pgfqpoint{2.563869in}{1.740334in}}{\pgfqpoint{2.545452in}{1.721917in}}%
\pgfpathcurveto{\pgfqpoint{2.527035in}{1.703500in}}{\pgfqpoint{2.516687in}{1.678518in}}{\pgfqpoint{2.516687in}{1.652472in}}%
\pgfpathcurveto{\pgfqpoint{2.516687in}{1.626427in}}{\pgfqpoint{2.527035in}{1.601445in}}{\pgfqpoint{2.545452in}{1.583028in}}%
\pgfpathcurveto{\pgfqpoint{2.563869in}{1.564611in}}{\pgfqpoint{2.588851in}{1.554263in}}{\pgfqpoint{2.614896in}{1.554263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237115in}{0.962403in}}%
\pgfpathcurveto{\pgfqpoint{3.263160in}{0.962403in}}{\pgfqpoint{3.288142in}{0.972750in}}{\pgfqpoint{3.306559in}{0.991167in}}%
\pgfpathcurveto{\pgfqpoint{3.324976in}{1.009584in}}{\pgfqpoint{3.335324in}{1.034566in}}{\pgfqpoint{3.335324in}{1.060612in}}%
\pgfpathcurveto{\pgfqpoint{3.335324in}{1.086657in}}{\pgfqpoint{3.324976in}{1.111639in}}{\pgfqpoint{3.306559in}{1.130056in}}%
\pgfpathcurveto{\pgfqpoint{3.288142in}{1.148473in}}{\pgfqpoint{3.263160in}{1.158821in}}{\pgfqpoint{3.237115in}{1.158821in}}%
\pgfpathcurveto{\pgfqpoint{3.211069in}{1.158821in}}{\pgfqpoint{3.186087in}{1.148473in}}{\pgfqpoint{3.167670in}{1.130056in}}%
\pgfpathcurveto{\pgfqpoint{3.149253in}{1.111639in}}{\pgfqpoint{3.138905in}{1.086657in}}{\pgfqpoint{3.138905in}{1.060612in}}%
\pgfpathcurveto{\pgfqpoint{3.138905in}{1.034566in}}{\pgfqpoint{3.149253in}{1.009584in}}{\pgfqpoint{3.167670in}{0.991167in}}%
\pgfpathcurveto{\pgfqpoint{3.186087in}{0.972750in}}{\pgfqpoint{3.211069in}{0.962403in}}{\pgfqpoint{3.237115in}{0.962403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957206in}{1.621317in}}%
\pgfpathcurveto{\pgfqpoint{1.983251in}{1.621317in}}{\pgfqpoint{2.008233in}{1.631664in}}{\pgfqpoint{2.026650in}{1.650081in}}%
\pgfpathcurveto{\pgfqpoint{2.045067in}{1.668498in}}{\pgfqpoint{2.055415in}{1.693480in}}{\pgfqpoint{2.055415in}{1.719526in}}%
\pgfpathcurveto{\pgfqpoint{2.055415in}{1.745571in}}{\pgfqpoint{2.045067in}{1.770553in}}{\pgfqpoint{2.026650in}{1.788970in}}%
\pgfpathcurveto{\pgfqpoint{2.008233in}{1.807387in}}{\pgfqpoint{1.983251in}{1.817735in}}{\pgfqpoint{1.957206in}{1.817735in}}%
\pgfpathcurveto{\pgfqpoint{1.931160in}{1.817735in}}{\pgfqpoint{1.906178in}{1.807387in}}{\pgfqpoint{1.887761in}{1.788970in}}%
\pgfpathcurveto{\pgfqpoint{1.869344in}{1.770553in}}{\pgfqpoint{1.858997in}{1.745571in}}{\pgfqpoint{1.858997in}{1.719526in}}%
\pgfpathcurveto{\pgfqpoint{1.858997in}{1.693480in}}{\pgfqpoint{1.869344in}{1.668498in}}{\pgfqpoint{1.887761in}{1.650081in}}%
\pgfpathcurveto{\pgfqpoint{1.906178in}{1.631664in}}{\pgfqpoint{1.931160in}{1.621317in}}{\pgfqpoint{1.957206in}{1.621317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213469in,y=1.769934in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187773in,y=1.676623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187956in,y=1.583313in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240694in,y=1.805627in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214998in,y=1.712317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215181in,y=1.619006in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623370in,y=2.473854in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.409}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624184in,y=2.380543in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624367in,y=2.287233in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836247in,y=2.182902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837061in,y=2.089592in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837244in,y=1.996281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440938in,y=1.971995in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.497}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441751in,y=1.878684in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441935in,y=1.785374in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712185in,y=1.769644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.587}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712999in,y=1.676333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713182in,y=1.583023in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603775in,y=1.883953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.746}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604589in,y=1.790643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604772in,y=1.697332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927674in,y=1.999726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928488in,y=1.906415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928671in,y=1.813105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686355in,y=2.321722in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687169in,y=2.228411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687352in,y=2.135101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967904in,y=1.967476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968718in,y=1.874166in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968901in,y=1.780855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172367in,y=1.357040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146671in,y=1.263730in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093835in,y=1.170419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167875in,y=1.757114in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.663}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168689in,y=1.663804in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168872in,y=1.570493in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435975in,y=1.281774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436789in,y=1.188464in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383952in,y=1.095154in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971492in,y=0.948721in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.553}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972306in,y=0.855410in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919470in,y=0.762100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519790in,y=2.261590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520604in,y=2.168279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520787in,y=2.074969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965740in,y=1.969860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966554in,y=1.876550in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966737in,y=1.783240in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649268in,y=1.141620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.523}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650082in,y=1.048310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597246in,y=0.954999in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325427in,y=1.713775in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.423}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326241in,y=1.620465in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273405in,y=1.527154in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015404in,y=1.930200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016218in,y=1.836889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016401in,y=1.743579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573433in,y=1.154325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.593}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574247in,y=1.061014in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521411in,y=0.967704in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440393in,y=2.344446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441207in,y=2.251135in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441390in,y=2.157825in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770402in,y=1.466623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771216in,y=1.373313in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718380in,y=1.280002in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427363in,y=2.243490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.499}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428176in,y=2.150179in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428359in,y=2.056869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586260in,y=1.324522in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587074in,y=1.231212in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534238in,y=1.137902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043490in,y=2.140260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044304in,y=2.046950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044487in,y=1.953640in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024241in,y=2.348244in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998545in,y=2.254934in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998728in,y=2.161623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244389in,y=1.081279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245203in,y=0.987969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192367in,y=0.894658in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993178in,y=1.327279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993992in,y=1.233969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941156in,y=1.140658in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883999in,y=2.036066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.435}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884813in,y=1.942755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884996in,y=1.849445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954062in,y=1.974109in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.574}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954876in,y=1.880799in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955059in,y=1.787488in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754575in,y=1.427214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.422}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755388in,y=1.333904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702552in,y=1.240593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854782in,y=2.037979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.544}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855595in,y=1.944669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855778in,y=1.851358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742177in,y=1.792930in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.326}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742991in,y=1.699620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690155in,y=1.606309in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599035in,y=2.566048in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546830in,y=2.472738in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493994in,y=2.379427in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659240in,y=1.718302in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660054in,y=1.624991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660237in,y=1.531681in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975776in,y=1.617430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976590in,y=1.524119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976773in,y=1.430809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825170in,y=2.115235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.595}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825983in,y=2.021925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826166in,y=1.928614in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388075in,y=1.305220in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.453}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388889in,y=1.211910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336053in,y=1.118599in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706748in,y=1.516067in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.455}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707562in,y=1.422756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654726in,y=1.329446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916016in,y=1.012637in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916830in,y=0.919327in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863994in,y=0.826017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872959in,y=1.750348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.333}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873773in,y=1.657037in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820937in,y=1.563727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859362in,y=1.369896in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860175in,y=1.276586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807339in,y=1.183275in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052237in,y=2.045835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053051in,y=1.952525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053234in,y=1.859214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581654in,y=2.014660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.684}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582468in,y=1.921349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582651in,y=1.828039in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402935in,y=1.873770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.772}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403749in,y=1.780460in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403932in,y=1.687149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536430in,y=2.571337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.996}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537244in,y=2.478027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484408in,y=2.384716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718090in,y=1.802483in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.325}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718903in,y=1.709173in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666067in,y=1.615863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570320in,y=1.187789in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.585}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571134in,y=1.094478in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518297in,y=1.001168in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712285in,y=2.386968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713098in,y=2.293658in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713282in,y=2.200347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051125in,y=2.110952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.561}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051939in,y=2.017642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052122in,y=1.924332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612903in,y=1.791897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.539}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613717in,y=1.698586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613900in,y=1.605276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338470in,y=1.314714in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.447}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339284in,y=1.221403in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286448in,y=1.128093in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601044in,y=1.245598in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575348in,y=1.152287in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522512in,y=1.058977in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691865in,y=1.725640in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.362}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692679in,y=1.632330in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639843in,y=1.539019in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899451in,y=1.023555in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900265in,y=0.930245in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847429in,y=0.836935in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443419in,y=1.301330in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417723in,y=1.208020in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364887in,y=1.114709in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876194in,y=1.880268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.663}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877008in,y=1.786958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877191in,y=1.693647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556663in,y=1.358176in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557476in,y=1.264865in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504640in,y=1.171555in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920859in,y=2.012679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921673in,y=1.919369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921856in,y=1.826058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654478in,y=2.323816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655292in,y=2.230506in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655475in,y=2.137196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013832in,y=1.472011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014646in,y=1.378700in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961810in,y=1.285390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524523in,y=1.363611in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525337in,y=1.270300in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472501in,y=1.176990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507961in,y=1.985933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.703}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508774in,y=1.892622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508957in,y=1.799312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150273in,y=1.690459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124577in,y=1.597148in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124760in,y=1.503838in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368166in,y=1.214696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.588}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368979in,y=1.121385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316143in,y=1.028075in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072132in,y=1.033319in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072946in,y=0.940009in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020110in,y=0.846698in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360168in,y=1.916998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.753}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360981in,y=1.823687in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361164in,y=1.730377in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171272in,y=1.303558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172086in,y=1.210248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119250in,y=1.116938in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232272in,y=2.010011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.412}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233086in,y=1.916701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233269in,y=1.823390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907884in,y=1.507932in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.406}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908698in,y=1.414622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855862in,y=1.321311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534427in,y=1.097472in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508732in,y=1.004162in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455896in,y=0.910852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854006in,y=1.502314in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854820in,y=1.409004in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801984in,y=1.315693in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321744in,y=1.828026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.537}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322558in,y=1.734716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322741in,y=1.641405in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855445in,y=1.890308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856259in,y=1.796997in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803423in,y=1.703687in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578178in,y=1.476017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578992in,y=1.382706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526156in,y=1.289396in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565808in,y=1.922991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.609}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566621in,y=1.829681in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566804in,y=1.736371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170803in,y=1.759100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.664}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171617in,y=1.665789in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171800in,y=1.572479in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029795in,y=0.978809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030609in,y=0.885499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977773in,y=0.792188in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010301in,y=2.111860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984605in,y=2.018549in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984789in,y=1.925239in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949742in,y=2.004469in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924047in,y=1.911159in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924230in,y=1.817848in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486617in,y=1.276375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487431in,y=1.183064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434594in,y=1.089754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280126in,y=1.967658in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.522}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280940in,y=1.874348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281123in,y=1.781038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848017in,y=1.510649in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848831in,y=1.417338in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795995in,y=1.324028in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172410in,y=1.878591in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.246}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173224in,y=1.785281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120388in,y=1.691970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109560in,y=1.683923in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.664}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110374in,y=1.590613in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110557in,y=1.497302in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476339in,y=2.360686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477153in,y=2.267375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477336in,y=2.174065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830778in,y=1.705458in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.578}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831592in,y=1.612148in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831775in,y=1.518837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214005in,y=1.765994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.588}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214819in,y=1.672684in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215002in,y=1.579373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015854in,y=2.397776in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016668in,y=2.304466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016851in,y=2.211155in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189504in,y=1.156558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163808in,y=1.063247in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110972in,y=0.969937in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962928in,y=2.427327in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963742in,y=2.334017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963925in,y=2.240706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829979in,y=2.136192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830793in,y=2.042881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830976in,y=1.949571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528636in,y=2.183105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.354}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529450in,y=2.089795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529633in,y=1.996485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539247in,y=1.476990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540060in,y=1.383679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487224in,y=1.290369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601823in,y=1.465373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602637in,y=1.372063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549801in,y=1.278752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360912in,y=2.259399in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361726in,y=2.166089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361909in,y=2.072778in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887682in,y=2.008429in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888496in,y=1.915118in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888679in,y=1.821808in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429623in,y=2.244865in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.499}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430437in,y=2.151555in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430620in,y=2.058244in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712468in,y=2.123385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713282in,y=2.030075in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713465in,y=1.936765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667640in,y=1.884687in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668454in,y=1.791376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615618in,y=1.698066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044253in,y=1.441566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.408}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045067in,y=1.348255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992231in,y=1.254945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868259in,y=2.422464in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869073in,y=2.329154in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869256in,y=2.235844in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599002in,y=1.278665in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599816in,y=1.185355in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546980in,y=1.092044in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159589in,y=2.018852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.691}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160403in,y=1.925541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160586in,y=1.832231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529270in,y=1.117580in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.608}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530084in,y=1.024269in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477248in,y=0.930959in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826390in,y=1.705827in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.637}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827204in,y=1.612517in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827387in,y=1.519206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746081in,y=1.428881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746895in,y=1.335570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694058in,y=1.242260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888815in,y=2.010907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889629in,y=1.917596in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889812in,y=1.824286in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741854in,y=2.290733in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742668in,y=2.197423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742851in,y=2.104112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428988in,y=1.472908in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429802in,y=1.379597in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376966in,y=1.286287in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209793in,y=1.080650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184097in,y=0.987340in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131261in,y=0.894029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171370in,y=1.824310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172184in,y=1.730999in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172367in,y=1.637689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334923in,y=1.315519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335737in,y=1.222209in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282901in,y=1.128899in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502962in,y=1.135801in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.605}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503775in,y=1.042491in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450939in,y=0.949181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500975in,y=2.548017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.409}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501788in,y=2.454706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501971in,y=2.361396in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010532in,y=1.468090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011346in,y=1.374779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958509in,y=1.281469in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093869in,y=1.009412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.556}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094683in,y=0.916102in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041847in,y=0.822791in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301152in,y=1.310617in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.459}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301966in,y=1.217307in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249129in,y=1.123996in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429168in,y=2.127013in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429981in,y=2.033702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430165in,y=1.940392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151512in,y=2.175950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.626}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152326in,y=2.082639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152509in,y=1.989329in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551941in,y=1.152489in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.598}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552754in,y=1.059178in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499918in,y=0.965868in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941290in,y=1.981836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.502}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942104in,y=1.888525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942287in,y=1.795215in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914294in,y=1.764264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888598in,y=1.670953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835762in,y=1.577643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511372in,y=1.635031in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512186in,y=1.541721in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459350in,y=1.448410in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203175in,y=1.349829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177479in,y=1.256518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124643in,y=1.163208in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057586in,y=1.650024in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058400in,y=1.556713in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058583in,y=1.463403in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004690in,y=2.141577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005503in,y=2.048267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005686in,y=1.954957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746359in,y=1.880258in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747172in,y=1.786948in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694336in,y=1.693637in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610587in,y=1.796676in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611401in,y=1.703366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611584in,y=1.610055in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706697in,y=2.192341in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.497}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707510in,y=2.099031in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707693in,y=2.005720in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930291in,y=2.092850in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.539}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931105in,y=1.999540in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931288in,y=1.906229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618674in,y=1.168240in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619488in,y=1.074929in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566652in,y=0.981619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428658in,y=1.947729in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.561}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429472in,y=1.854418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429655in,y=1.761108in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650403in,y=1.807121in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.702}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651216in,y=1.713810in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651399in,y=1.620500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440450in,y=1.825536in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441264in,y=1.732225in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441447in,y=1.638915in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185322in,y=1.309424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186136in,y=1.216114in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133300in,y=1.122803in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396068in,y=1.189160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.598}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396881in,y=1.095850in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344045in,y=1.002540in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287326in,y=1.989390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288139in,y=1.896079in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288323in,y=1.802769in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033817in,y=0.967879in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.556}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034631in,y=0.874568in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981795in,y=0.781258in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790412in,y=2.099280in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.614}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791226in,y=2.005969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791409in,y=1.912659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315955in,y=1.806374in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316769in,y=1.713064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316952in,y=1.619753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020560in,y=1.728969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.335}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021373in,y=1.635659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968537in,y=1.542349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183031in,y=1.762984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.658}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183845in,y=1.669674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184028in,y=1.576364in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704121in,y=2.000743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.249}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704934in,y=1.907433in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652098in,y=1.814122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944140in,y=2.182510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944954in,y=2.089199in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945137in,y=1.995889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627665in,y=2.040142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.668}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628479in,y=1.946831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628662in,y=1.853521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451611in,y=1.677541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.424}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452425in,y=1.584230in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399589in,y=1.490920in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874686in,y=1.708677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875500in,y=1.615367in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875683in,y=1.522056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574476in,y=1.156160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575290in,y=1.062850in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522453in,y=0.969540in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993491in,y=1.450372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.409}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994305in,y=1.357061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941469in,y=1.263751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887956in,y=2.030476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888770in,y=1.937165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888953in,y=1.843855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791503in,y=1.736702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792317in,y=1.643392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792500in,y=1.550082in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745905in,y=1.603534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.422}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746718in,y=1.510224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693882in,y=1.416913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266945in,y=1.794927in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.565}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267758in,y=1.701616in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267941in,y=1.608306in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310332in,y=2.525473in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311145in,y=2.432162in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311329in,y=2.338852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759148in,y=2.679202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.332}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759962in,y=2.585892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760145in,y=2.492582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852768in,y=2.036703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853581in,y=1.943392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853764in,y=1.850082in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554402in,y=1.811842in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.776}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555216in,y=1.718531in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555399in,y=1.625221in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398249in,y=1.896731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399063in,y=1.803420in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399246in,y=1.710110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671057in,y=1.981600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645361in,y=1.888289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592525in,y=1.794979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396078in,y=1.578593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396892in,y=1.485282in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344056in,y=1.391972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842819in,y=1.032598in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843632in,y=0.939287in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790796in,y=0.845977in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087339in,y=1.666855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.676}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088153in,y=1.573544in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088336in,y=1.480234in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007757in,y=2.145347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.555}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008570in,y=2.052036in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008753in,y=1.958726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794009in,y=1.735737in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.562}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794823in,y=1.642427in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795006in,y=1.549116in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157004in,y=1.348673in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.348}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157818in,y=1.255362in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104982in,y=1.162052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545726in,y=1.507727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.287}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546539in,y=1.414417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493703in,y=1.321106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013740in,y=2.043719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014554in,y=1.950408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014737in,y=1.857098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094293in,y=0.991734in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068597in,y=0.898423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015761in,y=0.805113in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958921in,y=2.061104in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959735in,y=1.967794in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959918in,y=1.874483in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585722in,y=1.667066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.401}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586536in,y=1.573756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533700in,y=1.480445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714429in,y=1.786969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.713}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715243in,y=1.693659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715426in,y=1.600348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574664in,y=1.814166in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.771}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575478in,y=1.720856in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575661in,y=1.627546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659062in,y=1.559605in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633366in,y=1.466295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580530in,y=1.372985in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473312in,y=1.740195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.799}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474126in,y=1.646885in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474309in,y=1.553574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874594in,y=2.024044in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875408in,y=1.930734in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875591in,y=1.837424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479267in,y=1.532495in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.275}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480080in,y=1.439185in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427244in,y=1.345875in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846994in,y=1.702115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.646}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847808in,y=1.608805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847991in,y=1.515494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977762in,y=2.102796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.552}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978576in,y=2.009485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978759in,y=1.916175in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637844in,y=2.496078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638658in,y=2.402768in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638841in,y=2.309457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909553in,y=1.959925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.563}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910367in,y=1.866615in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910550in,y=1.773304in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700414in,y=1.037967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701228in,y=0.944656in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648392in,y=0.851346in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740441in,y=1.974640in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741255in,y=1.881330in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688419in,y=1.788019in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624880in,y=2.478487in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625693in,y=2.385176in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625876in,y=2.291866in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780946in,y=1.485574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781760in,y=1.392263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728924in,y=1.298953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767460in,y=1.788519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741764in,y=1.695209in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688928in,y=1.601898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413444in,y=1.977717in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387749in,y=1.884407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387932in,y=1.791097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598007in,y=1.891147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.619}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598821in,y=1.797836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599004in,y=1.704526in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848001in,y=1.010476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.541}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848815in,y=0.917165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795979in,y=0.823855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100042in,y=1.037745in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100855in,y=0.944435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048019in,y=0.851125in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457508in,y=1.623862in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458322in,y=1.530552in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405486in,y=1.437241in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575943in,y=1.831710in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576757in,y=1.738399in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576940in,y=1.645089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152909in,y=1.331738in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.506}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153723in,y=1.238428in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100886in,y=1.145118in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015281in,y=1.961054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989585in,y=1.867744in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989768in,y=1.774433in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611240in,y=1.223694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585545in,y=1.130384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532709in,y=1.037074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747260in,y=2.145409in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748074in,y=2.052099in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748257in,y=1.958788in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805532in,y=1.391654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.437}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806346in,y=1.298344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753510in,y=1.205034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601672in,y=2.139596in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575976in,y=2.046285in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576159in,y=1.952975in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880392in,y=2.437325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.424}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881206in,y=2.344014in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881389in,y=2.250704in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095632in,y=1.674227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.662}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096446in,y=1.580917in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096629in,y=1.487607in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502746in,y=1.794324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503559in,y=1.701014in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503742in,y=1.607703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826598in,y=1.832523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774393in,y=1.739213in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774576in,y=1.645902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875484in,y=1.012151in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.555}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876298in,y=0.918840in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823462in,y=0.825530in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108207in,y=1.682975in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.663}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109021in,y=1.589665in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109204in,y=1.496355in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718806in,y=1.785107in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693110in,y=1.691797in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693293in,y=1.598486in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522350in,y=1.146968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523164in,y=1.053658in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470327in,y=0.960347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488487in,y=2.140317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489301in,y=2.047007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489484in,y=1.953696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761866in,y=1.425386in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.401}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762680in,y=1.332076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709844in,y=1.238765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857350in,y=1.684320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831655in,y=1.591009in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831838in,y=1.497699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972397in,y=1.549496in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.441}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973211in,y=1.456186in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920375in,y=1.362875in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563279in,y=1.392586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.516}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564093in,y=1.299276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511256in,y=1.205966in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191337in,y=1.119969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192151in,y=1.026659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139315in,y=0.933349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934094in,y=1.199101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934908in,y=1.105791in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882071in,y=1.012480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949662in,y=1.515009in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950476in,y=1.421698in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897639in,y=1.328388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954798in,y=2.060526in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955612in,y=1.967215in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955795in,y=1.873905in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117857in,y=1.024582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.555}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118671in,y=0.931272in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065835in,y=0.837961in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873312in,y=1.212657in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.502}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874126in,y=1.119347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821290in,y=1.026036in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899637in,y=1.344495in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.543}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900450in,y=1.251185in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847614in,y=1.157874in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140886in,y=1.097505in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141699in,y=1.004194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088863in,y=0.910884in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548714in,y=3.250914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549528in,y=3.157604in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549711in,y=3.064293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894416in,y=1.351834in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.372}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895230in,y=1.258524in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842394in,y=1.165213in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820761in,y=1.370870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821574in,y=1.277559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768738in,y=1.184249in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210901in,y=1.766016in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.583}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211715in,y=1.672706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211898in,y=1.579396in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600922in,y=1.898876in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601735in,y=1.805566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601919in,y=1.712256in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585386in,y=1.879068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.751}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586200in,y=1.785758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586383in,y=1.692447in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252891in,y=1.750987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.636}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253705in,y=1.657677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253888in,y=1.564366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462238in,y=2.402188in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463052in,y=2.308878in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463235in,y=2.215567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534935in,y=1.591931in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535749in,y=1.498620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482913in,y=1.405310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898020in,y=1.875493in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.661}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898834in,y=1.782182in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899017in,y=1.688872in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598943in,y=1.090118in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599757in,y=0.996807in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546921in,y=0.903497in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677916in,y=1.116801in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678730in,y=1.023490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625894in,y=0.930180in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441497in,y=1.577554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442311in,y=1.484243in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389475in,y=1.390933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970061in,y=1.327661in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970874in,y=1.234351in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918038in,y=1.141040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948586in,y=1.988456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.491}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949400in,y=1.895146in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949583in,y=1.801835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700874in,y=1.644444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701688in,y=1.551134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648852in,y=1.457823in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139815in,y=1.070363in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140629in,y=0.977052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087793in,y=0.883742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595783in,y=1.349266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596597in,y=1.255956in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543761in,y=1.162646in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569865in,y=1.464742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570679in,y=1.371432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517843in,y=1.278122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579629in,y=1.353011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580443in,y=1.259701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527607in,y=1.166390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306581in,y=2.254570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280885in,y=2.161260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281068in,y=2.067949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559719in,y=1.374204in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560533in,y=1.280893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507696in,y=1.187583in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550974in,y=1.592567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551788in,y=1.499257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498951in,y=1.405947in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890585in,y=1.322376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.528}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891399in,y=1.229065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838562in,y=1.135755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538077in,y=1.786673in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538890in,y=1.693363in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539074in,y=1.600053in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717657in,y=1.457367in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.323}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718471in,y=1.364057in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665635in,y=1.270746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212172in,y=1.099686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212985in,y=1.006376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160149in,y=0.913065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955048in,y=1.928049in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.576}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955862in,y=1.834739in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956045in,y=1.741428in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976347in,y=1.917007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.584}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977161in,y=1.823696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977344in,y=1.730386in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276678in,y=2.341640in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277492in,y=2.248329in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277675in,y=2.155019in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080074in,y=1.706554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.587}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080888in,y=1.613243in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081071in,y=1.519933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053332in,y=1.017762in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054146in,y=0.924452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001310in,y=0.831141in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227771in,y=1.261103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228585in,y=1.167793in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175749in,y=1.074482in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642429in,y=1.667710in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.394}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643242in,y=1.574400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590406in,y=1.481089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163933in,y=1.093000in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164746in,y=0.999689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111910in,y=0.906379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869118in,y=1.693591in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.584}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869932in,y=1.600280in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870115in,y=1.506970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790420in,y=1.853723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.693}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791234in,y=1.760412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791417in,y=1.667102in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506785in,y=2.566323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507598in,y=2.473013in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507782in,y=2.379702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688074in,y=2.299761in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688888in,y=2.206450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689071in,y=2.113140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223019in,y=1.073665in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223833in,y=0.980354in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170997in,y=0.887044in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768974in,y=2.079312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.446}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769788in,y=1.986001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769971in,y=1.892691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842945in,y=1.026801in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.489}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843759in,y=0.933491in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790922in,y=0.840180in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622379in,y=2.027481in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596683in,y=1.934171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543847in,y=1.840860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865762in,y=2.421827in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866576in,y=2.328517in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866759in,y=2.235206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858555in,y=1.115174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859368in,y=1.021864in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806532in,y=0.928554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879690in,y=1.681257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.653}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880504in,y=1.587946in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880687in,y=1.494636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719885in,y=1.127964in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720699in,y=1.034653in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667863in,y=0.941343in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691425in,y=2.130930in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692238in,y=2.037620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692421in,y=1.944309in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540670in,y=2.324723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541484in,y=2.231412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541667in,y=2.138102in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659161in,y=1.130485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659975in,y=1.037175in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607139in,y=0.943865in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915155in,y=1.530634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.396}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915969in,y=1.437323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863133in,y=1.344013in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054249in,y=0.980526in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.563}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055063in,y=0.887216in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002227in,y=0.793905in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761967in,y=2.134939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762781in,y=2.041629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762964in,y=1.948319in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351432in,y=1.318490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325736in,y=1.225179in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272900in,y=1.131869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979134in,y=1.555695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.441}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979948in,y=1.462384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927112in,y=1.369074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803782in,y=2.642262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.349}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804596in,y=2.548952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804779in,y=2.455642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880613in,y=1.012283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881427in,y=0.918972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828591in,y=0.825662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545473in,y=1.508994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546287in,y=1.415683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493451in,y=1.322373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808324in,y=1.423302in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.325}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809138in,y=1.329992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756302in,y=1.236681in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583973in,y=1.479726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584787in,y=1.386416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531951in,y=1.293105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369599in,y=1.593402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370413in,y=1.500091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317577in,y=1.406781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861311in,y=1.371174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862125in,y=1.277864in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809289in,y=1.184554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976149in,y=1.971848in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.496}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976963in,y=1.878537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977146in,y=1.785227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755771in,y=1.477018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756585in,y=1.383707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703749in,y=1.290397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222124in,y=1.105736in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196428in,y=1.012425in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143592in,y=0.919115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831856in,y=1.235684in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832670in,y=1.142373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779834in,y=1.049063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591385in,y=1.829543in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565690in,y=1.736232in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565873in,y=1.642922in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619822in,y=1.841753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620636in,y=1.748443in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620819in,y=1.655132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233623in,y=1.098272in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207927in,y=1.004962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155091in,y=0.911652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894795in,y=1.015848in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895609in,y=0.922537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842773in,y=0.829227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687477in,y=1.810621in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.728}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688291in,y=1.717311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688474in,y=1.624000in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809458in,y=1.968815in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810272in,y=1.875504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757436in,y=1.782194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513820in,y=1.105052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.609}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514634in,y=1.011741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461798in,y=0.918431in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945909in,y=2.395970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.485}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946723in,y=2.302660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946906in,y=2.209349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585376in,y=1.811181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586190in,y=1.717871in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586373in,y=1.624560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941738in,y=2.404159in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942552in,y=2.310849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942735in,y=2.217539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439264in,y=1.576147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440078in,y=1.482837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387242in,y=1.389526in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008225in,y=2.328410in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009039in,y=2.235100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009222in,y=2.141789in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812610in,y=1.007854in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.519}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813424in,y=0.914544in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760588in,y=0.821234in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595619in,y=1.460164in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.397}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596433in,y=1.366853in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543597in,y=1.273543in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192233in,y=1.346725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.371}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193047in,y=1.253415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140211in,y=1.160104in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605932in,y=1.843450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606746in,y=1.750140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606929in,y=1.656829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641249in,y=1.789991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.552}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642063in,y=1.696680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642246in,y=1.603370in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576323in,y=2.336131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577137in,y=2.242821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577320in,y=2.149510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762291in,y=1.421232in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.427}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763104in,y=1.327921in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710268in,y=1.234611in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632478in,y=2.337682in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633292in,y=2.244371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633475in,y=2.151061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306061in,y=1.129691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280365in,y=1.036380in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227529in,y=0.943070in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920646in,y=2.012927in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.437}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921459in,y=1.919616in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921642in,y=1.826306in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811489in,y=1.061502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785793in,y=0.968192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732957in,y=0.874881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165853in,y=1.350473in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166667in,y=1.257163in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113831in,y=1.163852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311191in,y=1.152586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312005in,y=1.059276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259169in,y=0.965965in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592907in,y=1.157417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593721in,y=1.064107in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540884in,y=0.970797in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422107in,y=2.261462in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422921in,y=2.168152in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423104in,y=2.074841in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135236in,y=1.065960in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136050in,y=0.972650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083214in,y=0.879339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056881in,y=1.364831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057695in,y=1.271521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004859in,y=1.178211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377549in,y=1.909525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.756}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378363in,y=1.816215in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378546in,y=1.722904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741928in,y=1.429988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742741in,y=1.336677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689905in,y=1.243367in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288963in,y=2.235186in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.385}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289777in,y=2.141875in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289960in,y=2.048565in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020639in,y=1.259442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.496}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021452in,y=1.166132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968616in,y=1.072821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896784in,y=2.010453in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897597in,y=1.917143in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897780in,y=1.823833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379228in,y=1.586705in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380042in,y=1.493395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327206in,y=1.400084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591415in,y=1.893329in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.745}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592229in,y=1.800019in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592412in,y=1.706708in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851058in,y=1.789155in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.685}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851872in,y=1.695845in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852055in,y=1.602535in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847130in,y=1.348063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847943in,y=1.254753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795107in,y=1.161442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726915in,y=1.452421in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.314}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727728in,y=1.359110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674892in,y=1.265800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813440in,y=2.046631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814254in,y=1.953320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814437in,y=1.860010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824604in,y=1.689249in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.619}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825417in,y=1.595939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825600in,y=1.502628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535177in,y=1.765109in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.786}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535991in,y=1.671799in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536174in,y=1.578488in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540881in,y=1.500936in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.298}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541695in,y=1.407626in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488859in,y=1.314315in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647490in,y=1.824197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.318}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648303in,y=1.730887in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595467in,y=1.637576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868265in,y=1.914667in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869079in,y=1.821357in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869262in,y=1.728047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597353in,y=2.011214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.684}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598167in,y=1.917904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598350in,y=1.824593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081498in,y=1.000336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082311in,y=0.907025in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029475in,y=0.813715in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214523in,y=1.099776in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215337in,y=1.006465in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162501in,y=0.913155in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150982in,y=1.245779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151796in,y=1.152469in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098960in,y=1.059159in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999414in,y=1.905713in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.639}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000228in,y=1.812402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000411in,y=1.719092in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822470in,y=0.997063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823284in,y=0.903753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770448in,y=0.810442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500209in,y=1.456534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.401}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501022in,y=1.363224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448186in,y=1.269913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853733in,y=1.348386in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854547in,y=1.255076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801710in,y=1.161765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954325in,y=1.308850in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955139in,y=1.215539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902302in,y=1.122229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514858in,y=2.460117in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515671in,y=2.366806in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515855in,y=2.273496in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997432in,y=2.350745in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.516}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998245in,y=2.257435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998429in,y=2.164124in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044456in,y=0.973316in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045270in,y=0.880005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992434in,y=0.786695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754959in,y=2.183685in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702753in,y=2.090374in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702936in,y=1.997064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175125in,y=1.984821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.489}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175938in,y=1.891511in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176122in,y=1.798200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955278in,y=1.325084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.391}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956092in,y=1.231773in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903256in,y=1.138463in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224544in,y=1.772584in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.584}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225358in,y=1.679273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225541in,y=1.585963in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737583in,y=1.170852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738397in,y=1.077542in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685561in,y=0.984231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945975in,y=1.901183in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.646}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946788in,y=1.807873in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946971in,y=1.714562in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161186in,y=1.090986in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161999in,y=0.997676in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109163in,y=0.904366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120066in,y=2.120068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094370in,y=2.026757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094553in,y=1.933447in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853106in,y=2.618221in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.369}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853920in,y=2.524910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854103in,y=2.431600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096489in,y=1.656400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070793in,y=1.563090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070976in,y=1.469780in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916458in,y=1.663748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.661}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917271in,y=1.570438in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917454in,y=1.477127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498505in,y=2.290871in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446299in,y=2.197560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446483in,y=2.104250in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452678in,y=2.286200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.499}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453492in,y=2.192889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453675in,y=2.099579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404040in,y=1.252500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378344in,y=1.159190in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325508in,y=1.065879in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530850in,y=1.592851in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531664in,y=1.499541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478827in,y=1.406230in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554359in,y=1.463298in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.401}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555173in,y=1.369988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502337in,y=1.276678in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161346in,y=1.745407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.666}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162160in,y=1.652097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162343in,y=1.558786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639130in,y=1.116028in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639944in,y=1.022717in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587108in,y=0.929407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605170in,y=1.807450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605984in,y=1.714139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606167in,y=1.620829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135662in,y=1.083963in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.459}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136476in,y=0.990653in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083640in,y=0.897343in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989857in,y=1.192838in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990671in,y=1.099528in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937835in,y=1.006217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388320in,y=2.558966in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.419}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389134in,y=2.465656in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389317in,y=2.372345in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416836in,y=1.975833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417650in,y=1.882523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417833in,y=1.789212in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665780in,y=1.130419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666594in,y=1.037109in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613758in,y=0.943799in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749767in,y=1.199407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.523}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750581in,y=1.106096in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697745in,y=1.012786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860177in,y=1.118079in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860991in,y=1.024769in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808155in,y=0.931459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602088in,y=1.223753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602902in,y=1.130442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550066in,y=1.037132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594976in,y=1.831992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595790in,y=1.738682in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595973in,y=1.645372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668695in,y=2.665067in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669508in,y=2.571757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669691in,y=2.478446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873012in,y=1.122982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847316in,y=1.029671in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794480in,y=0.936361in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529038in,y=2.195766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.339}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529852in,y=2.102455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530035in,y=2.009145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664350in,y=1.958897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.269}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665164in,y=1.865586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612327in,y=1.772276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584305in,y=2.164110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.365}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585119in,y=2.070799in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585302in,y=1.977489in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857914in,y=2.036058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832219in,y=1.942747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832402in,y=1.849437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561779in,y=3.244725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562593in,y=3.151415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562776in,y=3.058104in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657795in,y=1.811221in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658609in,y=1.717910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658792in,y=1.624600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911724in,y=2.005152in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912537in,y=1.911841in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912720in,y=1.818531in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823384in,y=2.036527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824198in,y=1.943216in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824381in,y=1.849906in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936804in,y=2.018317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937618in,y=1.925007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937801in,y=1.831696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542308in,y=1.503022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.295}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543121in,y=1.409711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490285in,y=1.316401in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499608in,y=1.466192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.404}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500422in,y=1.372881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447586in,y=1.279571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713891in,y=2.120846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714704in,y=2.027536in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714887in,y=1.934225in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849536in,y=1.681651in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.629}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850349in,y=1.588341in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850532in,y=1.495031in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515363in,y=1.764196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.789}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516176in,y=1.670886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516360in,y=1.577575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183599in,y=1.912140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157904in,y=1.818829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158087in,y=1.725519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583763in,y=1.135528in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584577in,y=1.042217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531741in,y=0.948907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562320in,y=1.168344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.593}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563134in,y=1.075034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510298in,y=0.981723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870336in,y=2.411701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.433}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871150in,y=2.318390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871333in,y=2.225080in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530991in,y=1.776545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.787}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531805in,y=1.683234in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531988in,y=1.589924in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650211in,y=2.657956in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.349}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651024in,y=2.564645in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651208in,y=2.471335in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530893in,y=1.161567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.601}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531707in,y=1.068257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478871in,y=0.974946in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432544in,y=1.454375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433357in,y=1.361065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380521in,y=1.267755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905433in,y=1.698094in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.578}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906247in,y=1.604784in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906430in,y=1.511473in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180335in,y=1.511243in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154640in,y=1.417933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101804in,y=1.324622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996628in,y=1.860422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997442in,y=1.767111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997625in,y=1.673801in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201222in,y=1.796456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.526}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202035in,y=1.703145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202219in,y=1.609835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918016in,y=2.012696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918830in,y=1.919385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919013in,y=1.826075in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987986in,y=1.650450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.353}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988799in,y=1.557139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935963in,y=1.463829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622547in,y=1.181221in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.491}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623361in,y=1.087910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570525in,y=0.994600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561216in,y=2.495467in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562030in,y=2.402156in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562213in,y=2.308846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022942in,y=1.194018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023756in,y=1.100707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970920in,y=1.007397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420387in,y=1.589117in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421200in,y=1.495806in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368364in,y=1.402496in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717653in,y=1.456077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.326}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718467in,y=1.362767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665631in,y=1.269456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847610in,y=2.167908in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848424in,y=2.074597in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848607in,y=1.981287in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654770in,y=1.738420in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655583in,y=1.645109in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655767in,y=1.551799in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709971in,y=2.137615in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.381}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710785in,y=2.044305in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710968in,y=1.950994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583364in,y=1.221040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.571}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584178in,y=1.127729in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531342in,y=1.034419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859509in,y=1.561277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860323in,y=1.467967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807487in,y=1.374656in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304966in,y=1.132873in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305779in,y=1.039563in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252943in,y=0.946253in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390394in,y=1.862864in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.355}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391208in,y=1.769554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338372in,y=1.676243in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303054in,y=1.979542in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303868in,y=1.886231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304051in,y=1.792921in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285696in,y=1.715222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286510in,y=1.621912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233674in,y=1.528602in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830360in,y=1.368911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831174in,y=1.275601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778338in,y=1.182290in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008754in,y=1.258747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.502}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009568in,y=1.165436in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956731in,y=1.072126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122182in,y=1.556634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096486in,y=1.463324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043650in,y=1.370013in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536410in,y=1.765939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.786}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537224in,y=1.672629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537407in,y=1.579318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867588in,y=1.701555in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841892in,y=1.608245in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842075in,y=1.514934in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987255in,y=1.333535in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.381}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988069in,y=1.240224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935233in,y=1.146914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533400in,y=2.192139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.342}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534214in,y=2.098829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534397in,y=2.005518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397097in,y=2.262779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397911in,y=2.169468in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398094in,y=2.076158in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568987in,y=1.806010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.774}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569801in,y=1.712699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569984in,y=1.619389in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223605in,y=1.314002in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197909in,y=1.220692in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145073in,y=1.127381in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590056in,y=1.062710in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590870in,y=0.969400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538033in,y=0.876090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417219in,y=2.169406in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.417}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418033in,y=2.076095in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418216in,y=1.982785in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422190in,y=2.528520in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423003in,y=2.435210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423186in,y=2.341899in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259645in,y=1.331954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260459in,y=1.238644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207623in,y=1.145333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263976in,y=1.793339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.566}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264790in,y=1.700029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264973in,y=1.606718in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813278in,y=1.861387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.685}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814092in,y=1.768076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814275in,y=1.674766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156568in,y=1.920481in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.617}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157382in,y=1.827171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157565in,y=1.733860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148832in,y=1.035093in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096627in,y=0.941783in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043790in,y=0.848472in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859346in,y=1.863560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.668}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860160in,y=1.770250in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860343in,y=1.676939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827543in,y=1.844286in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.294}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828357in,y=1.750976in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775521in,y=1.657666in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217239in,y=1.102911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218053in,y=1.009600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165217in,y=0.916290in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623301in,y=2.228561in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624115in,y=2.135251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624298in,y=2.041941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638050in,y=2.496202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638864in,y=2.402892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639047in,y=2.309582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372979in,y=1.591755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.435}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373792in,y=1.498445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320956in,y=1.405134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070741in,y=1.895139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071554in,y=1.801829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071737in,y=1.708518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951305in,y=1.517872in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952119in,y=1.424561in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899282in,y=1.331251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050518in,y=0.980569in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.553}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051332in,y=0.887259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998496in,y=0.793948in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730067in,y=2.106513in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730881in,y=2.013202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731064in,y=1.919892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338796in,y=1.617173in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339610in,y=1.523863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286774in,y=1.430553in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442202in,y=1.297324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443016in,y=1.204013in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390180in,y=1.110703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588735in,y=1.233332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589549in,y=1.140022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536713in,y=1.046711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750556in,y=2.684633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.329}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751370in,y=2.591323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751553in,y=2.498013in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179683in,y=1.112967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180496in,y=1.019657in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127660in,y=0.926346in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593338in,y=2.133884in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594152in,y=2.040574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594335in,y=1.947263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703748in,y=1.713153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.556}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704562in,y=1.619843in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704745in,y=1.526533in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862393in,y=1.781532in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.687}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863207in,y=1.688221in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863390in,y=1.594911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875546in,y=1.749289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876360in,y=1.655979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823523in,y=1.562668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191612in,y=1.095564in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165916in,y=1.002253in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113080in,y=0.908943in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552449in,y=1.808780in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553263in,y=1.715470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553446in,y=1.622160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222330in,y=1.194156in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.489}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223144in,y=1.100846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170307in,y=1.007536in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472658in,y=1.080795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.618}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473472in,y=0.987485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420636in,y=0.894175in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946896in,y=1.309030in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947710in,y=1.215720in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894874in,y=1.122410in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138675in,y=1.265876in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139489in,y=1.172566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086653in,y=1.079255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826384in,y=1.025757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827198in,y=0.932446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774362in,y=0.839136in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510408in,y=1.746835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511222in,y=1.653524in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458385in,y=1.560214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862730in,y=2.593194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.374}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863544in,y=2.499884in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863727in,y=2.406573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972033in,y=1.367420in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.345}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972847in,y=1.274110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920011in,y=1.180799in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134461in,y=1.755756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135275in,y=1.662445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135458in,y=1.569135in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475370in,y=2.440539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476184in,y=2.347228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476367in,y=2.253918in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976188in,y=1.739139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.325}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977002in,y=1.645828in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924166in,y=1.552518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784924in,y=1.753291in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.627}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785738in,y=1.659980in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785921in,y=1.566670in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868944in,y=1.920055in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869757in,y=1.826745in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816921in,y=1.733434in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669283in,y=1.803130in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670097in,y=1.709820in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670280in,y=1.616509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747081in,y=2.123436in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747895in,y=2.030126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748078in,y=1.936815in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614862in,y=1.787291in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.539}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615676in,y=1.693981in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615859in,y=1.600671in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586931in,y=1.909650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.623}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587745in,y=1.816340in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587928in,y=1.723030in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719162in,y=1.707162in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.372}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719976in,y=1.613851in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667140in,y=1.520541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833197in,y=2.002240in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.239}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834011in,y=1.908930in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781175in,y=1.815619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984282in,y=1.658380in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985096in,y=1.565069in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932260in,y=1.471759in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554663in,y=3.246732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555477in,y=3.153422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555660in,y=3.060111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341000in,y=1.846511in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341814in,y=1.753201in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341997in,y=1.659890in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197500in,y=1.821219in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.646}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198314in,y=1.727909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198497in,y=1.634598in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261785in,y=1.329115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236089in,y=1.235805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183253in,y=1.142495in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955648in,y=2.443460in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956461in,y=2.350149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956644in,y=2.256839in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073820in,y=1.658847in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.671}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074634in,y=1.565537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074817in,y=1.472226in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332550in,y=1.989171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333364in,y=1.895861in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333547in,y=1.802550in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961240in,y=1.389211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962054in,y=1.295901in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909218in,y=1.202590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157004in,y=2.027530in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157818in,y=1.934219in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158001in,y=1.840909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730544in,y=2.011082in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.238}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731358in,y=1.917772in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678521in,y=1.824461in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827934in,y=1.006726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828748in,y=0.913415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775912in,y=0.820105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659157in,y=1.802673in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633461in,y=1.709363in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580625in,y=1.616052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286211in,y=1.717344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287025in,y=1.624034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234189in,y=1.530723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551503in,y=2.576774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552317in,y=2.483464in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552500in,y=2.390153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503965in,y=1.795142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504779in,y=1.701831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504962in,y=1.608521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766131in,y=1.496338in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766945in,y=1.403027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714109in,y=1.309717in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375610in,y=1.244162in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.574}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376424in,y=1.150852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323588in,y=1.057542in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930038in,y=2.532519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.419}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930852in,y=2.439209in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931035in,y=2.345899in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285773in,y=1.123085in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260077in,y=1.029775in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207241in,y=0.936465in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751608in,y=2.524926in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.377}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752422in,y=2.431615in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752605in,y=2.338305in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564734in,y=1.973541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.703}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565548in,y=1.880231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565731in,y=1.786920in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144195in,y=1.740146in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.571}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145009in,y=1.646835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145192in,y=1.553525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752593in,y=2.096372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753407in,y=2.003061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753590in,y=1.909751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870941in,y=2.105984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871755in,y=2.012674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871938in,y=1.919363in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182919in,y=2.027603in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157223in,y=1.934292in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157406in,y=1.840982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633003in,y=1.748139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633817in,y=1.654829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634000in,y=1.561518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996308in,y=1.965971in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.496}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997122in,y=1.872661in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997305in,y=1.779350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606613in,y=1.676595in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.394}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607427in,y=1.583284in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554591in,y=1.489974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897010in,y=1.021797in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897824in,y=0.928487in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844988in,y=0.835176in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456629in,y=1.689708in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457443in,y=1.596398in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404607in,y=1.503088in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602128in,y=2.659477in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.354}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602942in,y=2.566167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603125in,y=2.472857in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768883in,y=1.868231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.289}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769697in,y=1.774920in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716861in,y=1.681610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830794in,y=1.695654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.636}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831608in,y=1.602344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831791in,y=1.509033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599513in,y=1.229206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.455}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600327in,y=1.135895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547491in,y=1.042585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631378in,y=1.485732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632192in,y=1.392422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579356in,y=1.299112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679452in,y=1.130936in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.502}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680266in,y=1.037625in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627430in,y=0.944315in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454237in,y=1.274712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455050in,y=1.181402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402214in,y=1.088091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697751in,y=1.674740in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672055in,y=1.581430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619219in,y=1.488120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679781in,y=1.789437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.575}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680595in,y=1.696127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680778in,y=1.602816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397155in,y=1.293812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371460in,y=1.200502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318623in,y=1.107191in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582158in,y=2.356195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.447}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582972in,y=2.262884in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583155in,y=2.169574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744773in,y=2.100931in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.457}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745587in,y=2.007620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745770in,y=1.914310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530501in,y=1.804609in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.361}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531315in,y=1.711299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478479in,y=1.617988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789010in,y=2.249545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789824in,y=2.156235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790007in,y=2.062924in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374474in,y=2.197904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.408}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375288in,y=2.104594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375471in,y=2.011283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854974in,y=1.196993in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.506}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855788in,y=1.103683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802952in,y=1.010372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529178in,y=2.146059in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529992in,y=2.052748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530175in,y=1.959438in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623948in,y=1.848896in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.669}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624762in,y=1.755585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624945in,y=1.662275in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122009in,y=1.692645in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.665}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122823in,y=1.599334in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123006in,y=1.506024in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587615in,y=1.189267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588429in,y=1.095956in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535593in,y=1.002646in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993860in,y=1.288487in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994673in,y=1.195176in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941837in,y=1.101866in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632851in,y=1.054516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633665in,y=0.961206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580829in,y=0.867895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486969in,y=1.772647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.381}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487783in,y=1.679336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434947in,y=1.586026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167680in,y=1.977454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.497}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168494in,y=1.884143in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168677in,y=1.790833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481565in,y=1.943857in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455869in,y=1.850547in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456052in,y=1.757237in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254440in,y=1.112277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255254in,y=1.018966in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202418in,y=0.925656in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624392in,y=1.140296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625206in,y=1.046986in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572370in,y=0.953675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973490in,y=2.222971in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974304in,y=2.129660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974487in,y=2.036350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797751in,y=2.064647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798565in,y=1.971336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798748in,y=1.878026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636288in,y=2.153412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.369}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637102in,y=2.060101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637285in,y=1.966791in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918453in,y=1.866221in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919267in,y=1.772911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866431in,y=1.679601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903868in,y=1.313023in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904681in,y=1.219712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851845in,y=1.126402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793612in,y=1.729148in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.575}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794426in,y=1.635838in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794609in,y=1.542527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432969in,y=1.594930in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433783in,y=1.501620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380947in,y=1.408309in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153364in,y=2.153048in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127668in,y=2.059738in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127851in,y=1.966427in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587320in,y=1.985895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.694}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588134in,y=1.892585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588317in,y=1.799274in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292883in,y=1.814579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.775}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293697in,y=1.721268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293880in,y=1.627958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101876in,y=1.015328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.547}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102690in,y=0.922017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049854in,y=0.828707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766515in,y=2.557957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740820in,y=2.464647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741003in,y=2.371337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836453in,y=1.675385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.617}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837267in,y=1.582075in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837450in,y=1.488765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828308in,y=1.234712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829122in,y=1.141402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776286in,y=1.048091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524734in,y=2.025211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.685}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525548in,y=1.931900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525731in,y=1.838590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880643in,y=1.253063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.485}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881457in,y=1.159753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828621in,y=1.066442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692405in,y=1.154701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693218in,y=1.061390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640382in,y=0.968080in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173840in,y=2.029714in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174654in,y=1.936403in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174837in,y=1.843093in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647307in,y=2.076921in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.516}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648121in,y=1.983610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648304in,y=1.890300in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722998in,y=1.792816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.713}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723812in,y=1.699506in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723995in,y=1.606196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666537in,y=1.873187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667351in,y=1.779876in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614515in,y=1.686566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367785in,y=1.871355in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.774}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368599in,y=1.778044in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368782in,y=1.684734in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981208in,y=2.011870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982021in,y=1.918560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982204in,y=1.825249in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293152in,y=1.156399in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293965in,y=1.063089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241129in,y=0.969779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169134in,y=1.758900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169947in,y=1.665589in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170131in,y=1.572279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672245in,y=1.996693in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.683}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673059in,y=1.903383in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673242in,y=1.810073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614056in,y=1.109846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614870in,y=1.016536in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562034in,y=0.923226in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599961in,y=1.138802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600775in,y=1.045492in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547939in,y=0.952181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808800in,y=1.195428in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809614in,y=1.102118in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756778in,y=1.008808in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961882in,y=1.861167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936186in,y=1.767856in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883350in,y=1.674546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516429in,y=1.647282in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.423}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517243in,y=1.553972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464407in,y=1.460661in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970132in,y=2.411186in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970946in,y=2.317875in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971129in,y=2.224565in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568418in,y=3.240675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569232in,y=3.147364in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569415in,y=3.054054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101016in,y=1.676590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.678}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101830in,y=1.583279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102013in,y=1.489969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929886in,y=1.330364in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930699in,y=1.237053in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877863in,y=1.143743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444931in,y=2.356422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445745in,y=2.263111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445928in,y=2.169801in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972833in,y=1.302486in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.453}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973647in,y=1.209176in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920810in,y=1.115865in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738085in,y=1.408701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738899in,y=1.315391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686063in,y=1.222080in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231963in,y=2.013698in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.414}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232777in,y=1.920387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232960in,y=1.827077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925730in,y=1.334595in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.379}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926543in,y=1.241284in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873707in,y=1.147974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835598in,y=1.686582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.592}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836412in,y=1.593271in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836595in,y=1.499961in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805215in,y=2.298510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806029in,y=2.205200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806212in,y=2.111889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588334in,y=1.123488in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.459}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589147in,y=1.030177in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536311in,y=0.936867in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130751in,y=1.297999in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131565in,y=1.204688in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078729in,y=1.111378in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344025in,y=1.632924in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344839in,y=1.539614in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292003in,y=1.446303in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836686in,y=1.720525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.566}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837500in,y=1.627215in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837683in,y=1.533904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142124in,y=1.351731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142938in,y=1.258420in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090102in,y=1.165110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565663in,y=2.054271in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.667}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566477in,y=1.960961in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566660in,y=1.867650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830579in,y=1.841816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.295}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831393in,y=1.748506in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778557in,y=1.655195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657490in,y=1.407546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658304in,y=1.314235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605467in,y=1.220925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975238in,y=2.002679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949542in,y=1.909368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949725in,y=1.816058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587165in,y=2.163616in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.361}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587979in,y=2.070306in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588162in,y=1.976995in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568627in,y=1.184878in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.586}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569441in,y=1.091568in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516604in,y=0.998258in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858494in,y=2.011904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859308in,y=1.918594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859491in,y=1.825284in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033001in,y=1.363317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.346}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033815in,y=1.270007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980979in,y=1.176696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901730in,y=1.344167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902544in,y=1.250856in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849708in,y=1.157546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535813in,y=1.127367in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.605}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536627in,y=1.034056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483791in,y=0.940746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390640in,y=1.507759in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391454in,y=1.414449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338618in,y=1.321138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220017in,y=1.772080in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.576}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220831in,y=1.678770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221014in,y=1.585459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035367in,y=1.470741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036180in,y=1.377430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983344in,y=1.284120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925019in,y=1.333577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.385}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925833in,y=1.240266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872997in,y=1.146956in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934566in,y=1.979935in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.565}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935380in,y=1.886625in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935563in,y=1.793314in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926376in,y=1.347494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927190in,y=1.254184in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874353in,y=1.160873in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599395in,y=1.784870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.537}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600209in,y=1.691560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600392in,y=1.598249in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158804in,y=1.946204in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159617in,y=1.852894in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159801in,y=1.759583in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811936in,y=1.628824in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.419}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812750in,y=1.535514in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759914in,y=1.442203in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539313in,y=1.789283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540126in,y=1.695973in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540310in,y=1.602662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822055in,y=0.997542in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822869in,y=0.904231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770033in,y=0.810921in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919573in,y=1.202227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920387in,y=1.108917in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867551in,y=1.015606in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269133in,y=1.755365in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.633}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269946in,y=1.662055in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270129in,y=1.568745in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241188in,y=1.771344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215493in,y=1.678034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215676in,y=1.584723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285447in,y=1.987307in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286261in,y=1.893997in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286444in,y=1.800686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821010in,y=1.374493in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821824in,y=1.281183in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768988in,y=1.187872in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386390in,y=1.522175in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.373}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387204in,y=1.428865in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334368in,y=1.335555in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556790in,y=1.671891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557604in,y=1.578580in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504768in,y=1.485270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739813in,y=1.430448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.415}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740626in,y=1.337137in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687790in,y=1.243827in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174621in,y=1.074795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175435in,y=0.981484in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122599in,y=0.888174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969871in,y=1.327680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970685in,y=1.234369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917849in,y=1.141059in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123424in,y=1.693636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.666}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124238in,y=1.600326in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124421in,y=1.507015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718291in,y=1.126845in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719104in,y=1.033535in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666268in,y=0.940225in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111914in,y=1.065852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112728in,y=0.972541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059891in,y=0.879231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323732in,y=1.856037in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.362}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324546in,y=1.762726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271710in,y=1.669416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546338in,y=1.591888in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.435}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547151in,y=1.498578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494315in,y=1.405267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506674in,y=1.094839in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.611}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507488in,y=1.001529in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454652in,y=0.908219in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536018in,y=1.127509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.605}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536832in,y=1.034198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483996in,y=0.940888in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541387in,y=1.937492in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.604}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542201in,y=1.844182in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542384in,y=1.750871in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806184in,y=1.436799in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780488in,y=1.343489in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727652in,y=1.250178in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591486in,y=1.454491in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592300in,y=1.361181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539464in,y=1.267871in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120287in,y=1.740301in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121100in,y=1.646991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121283in,y=1.553680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597607in,y=1.109260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598421in,y=1.015949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545585in,y=0.922639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824999in,y=1.469341in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.437}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825813in,y=1.376030in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772977in,y=1.282720in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727685in,y=2.650970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.341}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728499in,y=2.557659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728682in,y=2.464349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919981in,y=2.522295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.419}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920795in,y=2.428984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920978in,y=2.335674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148732in,y=1.744724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149545in,y=1.651413in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149729in,y=1.558103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894601in,y=2.010869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.555}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895415in,y=1.917558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895598in,y=1.824248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308078in,y=1.153831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282382in,y=1.060521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229546in,y=0.967210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060278in,y=1.690631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.598}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061091in,y=1.597321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061274in,y=1.504010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770299in,y=1.870833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771113in,y=1.777523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718277in,y=1.684213in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902902in,y=1.891014in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.267}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903716in,y=1.797703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850879in,y=1.704393in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914402in,y=2.176466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915216in,y=2.083155in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915399in,y=1.989845in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964802in,y=1.971146in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.506}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965616in,y=1.877835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965799in,y=1.784525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894711in,y=1.334929in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895525in,y=1.241618in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842689in,y=1.148308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181553in,y=1.512045in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155857in,y=1.418734in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103021in,y=1.325424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193324in,y=1.988498in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194138in,y=1.895188in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194321in,y=1.801877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753907in,y=1.731873in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.562}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754720in,y=1.638562in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754903in,y=1.545252in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498681in,y=2.415238in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499495in,y=2.321928in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499678in,y=2.228617in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172452in,y=1.763839in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.663}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173266in,y=1.670529in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173449in,y=1.577218in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224691in,y=1.138437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225505in,y=1.045126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172669in,y=0.951816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792367in,y=1.417792in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766671in,y=1.324482in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713835in,y=1.231171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322895in,y=1.991964in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323709in,y=1.898654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323892in,y=1.805344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814752in,y=1.197515in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815566in,y=1.104204in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762729in,y=1.010894in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037000in,y=1.647262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.673}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037814in,y=1.553952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037997in,y=1.460642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547014in,y=1.801573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.779}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547828in,y=1.708262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548011in,y=1.614952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607053in,y=1.821882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607867in,y=1.728571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608050in,y=1.635261in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934151in,y=1.327340in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934965in,y=1.234030in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882129in,y=1.140720in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191360in,y=1.753114in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.591}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192174in,y=1.659804in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192357in,y=1.566493in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766263in,y=2.005077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.235}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767077in,y=1.911767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714240in,y=1.818456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968812in,y=1.303370in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.453}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969626in,y=1.210059in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916789in,y=1.116749in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631395in,y=1.158122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.485}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632209in,y=1.064811in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579372in,y=0.971501in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648207in,y=2.219523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649021in,y=2.126213in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649204in,y=2.032902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702137in,y=1.726880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676441in,y=1.633569in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676624in,y=1.540259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085726in,y=1.665786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.674}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086540in,y=1.572475in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086723in,y=1.479165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835351in,y=2.018679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.537}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836165in,y=1.925368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836348in,y=1.832058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362212in,y=1.960643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363026in,y=1.867332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363209in,y=1.774022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583179in,y=2.123326in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583993in,y=2.030015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584176in,y=1.936705in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032852in,y=2.115062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.561}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033666in,y=2.021752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033849in,y=1.928442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559137in,y=2.134061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559951in,y=2.040750in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560134in,y=1.947440in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779909in,y=2.240071in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780722in,y=2.146760in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780905in,y=2.053450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908717in,y=1.335135in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909530in,y=1.241824in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856694in,y=1.148514in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962942in,y=2.007143in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963756in,y=1.913833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963939in,y=1.820523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379282in,y=1.582444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380096in,y=1.489133in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327259in,y=1.395823in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633386in,y=1.831372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634200in,y=1.738061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634383in,y=1.644751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859687in,y=1.887588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.269}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860501in,y=1.794277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807665in,y=1.700967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955393in,y=1.315089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956207in,y=1.221779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903371in,y=1.128468in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331057in,y=2.215463in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.395}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331871in,y=2.122153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332054in,y=2.028843in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908273in,y=1.349373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882577in,y=1.256062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829741in,y=1.162752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989567in,y=1.438295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990381in,y=1.344984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937545in,y=1.251674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544289in,y=2.137911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545103in,y=2.044600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545286in,y=1.951290in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394286in,y=1.977198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368590in,y=1.883887in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368773in,y=1.790577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567711in,y=1.146445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.596}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568525in,y=1.053135in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515689in,y=0.959824in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842672in,y=1.493122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843486in,y=1.399811in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790650in,y=1.306501in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618685in,y=1.274192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619498in,y=1.180881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566662in,y=1.087571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649757in,y=1.771180in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650571in,y=1.677869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650754in,y=1.584559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966668in,y=1.976497in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967482in,y=1.883187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967665in,y=1.789877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159993in,y=1.083962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160807in,y=0.990651in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107971in,y=0.897341in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365518in,y=1.310384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366332in,y=1.217073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313496in,y=1.123763in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161853in,y=1.273280in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162666in,y=1.179969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109830in,y=1.086659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851981in,y=1.212210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852795in,y=1.118899in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799959in,y=1.025589in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406483in,y=1.922245in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380787in,y=1.828934in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380970in,y=1.735624in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905649in,y=1.454007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879953in,y=1.360697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827117in,y=1.267386in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033076in,y=1.237757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033890in,y=1.144447in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981054in,y=1.051137in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036983in,y=1.633132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.667}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037797in,y=1.539822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037980in,y=1.446511in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567348in,y=2.557222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568161in,y=2.463912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515325in,y=2.370601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840203in,y=2.178479in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841017in,y=2.085169in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841200in,y=1.991858in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143090in,y=2.036580in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143904in,y=1.943270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144087in,y=1.849959in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647151in,y=1.096533in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.474}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647965in,y=1.003223in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595128in,y=0.909912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849097in,y=2.514246in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823402in,y=2.420936in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823585in,y=2.327626in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749937in,y=2.631605in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750751in,y=2.538295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750934in,y=2.444985in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894564in,y=1.351439in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.369}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895378in,y=1.258129in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842542in,y=1.164818in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280561in,y=1.295586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281374in,y=1.202276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228538in,y=1.108965in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168807in,y=1.070527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169621in,y=0.977217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116784in,y=0.883907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045703in,y=1.909018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.631}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046517in,y=1.815708in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046700in,y=1.722397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180327in,y=1.896345in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181141in,y=1.803035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181324in,y=1.709724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965646in,y=2.048079in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966460in,y=1.954769in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966643in,y=1.861458in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870739in,y=1.213241in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871553in,y=1.119930in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818717in,y=1.026620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649920in,y=1.286162in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624224in,y=1.192852in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571388in,y=1.099541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483193in,y=1.095038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.614}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484007in,y=1.001728in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431171in,y=0.908417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404297in,y=1.572873in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405110in,y=1.479562in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352274in,y=1.386252in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760252in,y=2.541413in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.374}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761065in,y=2.448102in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761248in,y=2.354792in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540580in,y=1.512790in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541394in,y=1.419480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488558in,y=1.326169in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235903in,y=1.332629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236717in,y=1.239318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183881in,y=1.146008in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019621in,y=1.907235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.636}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020435in,y=1.813925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020618in,y=1.720614in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149426in,y=1.765254in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.665}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150240in,y=1.671943in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150423in,y=1.578633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268845in,y=1.957265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269659in,y=1.863954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269842in,y=1.770644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864380in,y=1.499521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838684in,y=1.406210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785848in,y=1.312900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487372in,y=2.387791in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488186in,y=2.294480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488369in,y=2.201170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235327in,y=1.078276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.515}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236141in,y=0.984966in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183305in,y=0.891655in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073635in,y=1.657283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.673}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074449in,y=1.563973in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074632in,y=1.470662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821223in,y=1.448560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822037in,y=1.355250in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769201in,y=1.261939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094375in,y=0.990534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068680in,y=0.897224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015843in,y=0.803914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340473in,y=2.261656in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.529}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341287in,y=2.168345in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341470in,y=2.075035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368759in,y=1.973574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.454}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369572in,y=1.880263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369755in,y=1.786953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150227in,y=1.256858in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151041in,y=1.163547in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098205in,y=1.070237in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532180in,y=1.820732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.779}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532994in,y=1.727422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533177in,y=1.634111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536971in,y=1.129908in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.604}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537785in,y=1.036598in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484949in,y=0.943288in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193120in,y=1.187580in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193934in,y=1.094269in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141098in,y=1.000959in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670126in,y=1.334360in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670940in,y=1.241049in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618104in,y=1.147739in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592429in,y=1.738642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.543}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593243in,y=1.645332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593426in,y=1.552021in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316716in,y=1.676972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291021in,y=1.583662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238184in,y=1.490351in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890658in,y=1.357836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.377}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891472in,y=1.264526in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838636in,y=1.171215in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253830in,y=2.008963in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254644in,y=1.915653in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254827in,y=1.822342in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737256in,y=2.272957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738070in,y=2.179647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738253in,y=2.086336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330318in,y=1.589357in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331132in,y=1.496047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278296in,y=1.402736in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544638in,y=1.140472in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.602}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545451in,y=1.047161in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492615in,y=0.953851in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070832in,y=2.142599in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045136in,y=2.049288in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045319in,y=1.955978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695307in,y=1.456192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696121in,y=1.362882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643285in,y=1.269571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259333in,y=1.085454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260147in,y=0.992144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207311in,y=0.898834in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763256in,y=2.084303in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764070in,y=1.990992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764253in,y=1.897682in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144769in,y=1.357130in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.367}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145583in,y=1.263820in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092747in,y=1.170509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517574in,y=1.896515in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.324}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518388in,y=1.803205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465552in,y=1.709894in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490262in,y=2.131588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491076in,y=2.038278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491259in,y=1.944967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709505in,y=2.003051in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.246}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710319in,y=1.909741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657483in,y=1.816430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700537in,y=1.456149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701351in,y=1.362838in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648515in,y=1.269528in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000270in,y=2.119827in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.562}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001084in,y=2.026516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001267in,y=1.933206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976315in,y=1.861668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.656}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977129in,y=1.768357in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977312in,y=1.675047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721625in,y=1.714245in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722439in,y=1.620934in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669602in,y=1.527624in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074455in,y=1.228504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075269in,y=1.135194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022433in,y=1.041883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142866in,y=2.035801in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.423}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143680in,y=1.942491in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143863in,y=1.849180in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610561in,y=1.986058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.275}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611375in,y=1.892748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558539in,y=1.799437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686853in,y=2.130107in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687667in,y=2.036796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687850in,y=1.943486in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903613in,y=2.007051in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904426in,y=1.913740in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904609in,y=1.820430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761675in,y=2.544085in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762489in,y=2.450775in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762672in,y=2.357464in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816415in,y=1.736974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790720in,y=1.643663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790903in,y=1.550353in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487784in,y=1.690738in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.413}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488598in,y=1.597428in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435761in,y=1.504117in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434481in,y=1.860415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435295in,y=1.767104in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382459in,y=1.673794in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702396in,y=2.195165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.496}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703209in,y=2.101854in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703393in,y=2.008544in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238379in,y=1.921942in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.556}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239192in,y=1.828631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239375in,y=1.735321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800162in,y=2.082270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800976in,y=1.988960in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801159in,y=1.895649in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890208in,y=1.248010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864513in,y=1.154699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811676in,y=1.061389in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818276in,y=1.017901in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819090in,y=0.924590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766254in,y=0.831280in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880846in,y=1.012448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881659in,y=0.919138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828823in,y=0.825828in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772518in,y=1.411566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773332in,y=1.318256in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720496in,y=1.224945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514818in,y=1.136366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.609}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515632in,y=1.043056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462796in,y=0.949746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907668in,y=2.001754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908481in,y=1.908444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908665in,y=1.815134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569719in,y=1.187373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.585}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570533in,y=1.094063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517697in,y=1.000752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873434in,y=1.341399in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874247in,y=1.248089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821411in,y=1.154779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154796in,y=1.077649in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.539}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155610in,y=0.984339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102774in,y=0.891029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992732in,y=1.291979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993545in,y=1.198669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940709in,y=1.105358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488534in,y=1.693041in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489348in,y=1.599731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436512in,y=1.506421in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014839in,y=2.004719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989144in,y=1.911408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989327in,y=1.818098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960099in,y=1.994021in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960913in,y=1.900710in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961096in,y=1.807400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852402in,y=2.560404in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853216in,y=2.467093in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853399in,y=2.373783in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624605in,y=2.597483in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625419in,y=2.504173in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625602in,y=2.410863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530773in,y=1.644812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531587in,y=1.551502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478751in,y=1.458191in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264739in,y=1.784920in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.583}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265553in,y=1.691610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265736in,y=1.598299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709964in,y=2.136312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710778in,y=2.043001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710961in,y=1.949691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598922in,y=2.137344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599735in,y=2.044034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599918in,y=1.950724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634515in,y=1.926084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.291}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635329in,y=1.832773in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582493in,y=1.739463in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672059in,y=1.785563in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.722}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672873in,y=1.692252in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673056in,y=1.598942in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104151in,y=2.525061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104965in,y=2.431751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105148in,y=2.338440in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615205in,y=1.191754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589509in,y=1.098444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536673in,y=1.005133in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798591in,y=2.153989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772896in,y=2.060679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773079in,y=1.967369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705559in,y=1.715523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706373in,y=1.622213in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653537in,y=1.528902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204145in,y=1.093370in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=1.000059in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152123in,y=0.906749in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923121in,y=1.347164in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923935in,y=1.253853in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871098in,y=1.160543in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277191in,y=1.799149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.563}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278005in,y=1.705839in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278188in,y=1.612528in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968220in,y=1.301991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969034in,y=1.208681in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916197in,y=1.115371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422691in,y=1.284710in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423504in,y=1.191400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370668in,y=1.098089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873755in,y=1.445198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874569in,y=1.351887in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821733in,y=1.258577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912832in,y=1.919813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887137in,y=1.826503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887320in,y=1.733192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966014in,y=1.319534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.437}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966828in,y=1.226224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913992in,y=1.132913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731942in,y=2.462525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732756in,y=2.369214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732939in,y=2.275904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783807in,y=1.397726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.417}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784621in,y=1.304416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731785in,y=1.211106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214261in,y=1.770848in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.577}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215075in,y=1.677537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215258in,y=1.584227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770311in,y=1.167449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771125in,y=1.074139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718289in,y=0.980828in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690190in,y=1.112181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.499}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691004in,y=1.018870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638168in,y=0.925560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990035in,y=2.011524in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964340in,y=1.918213in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964523in,y=1.824903in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409035in,y=1.596009in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409849in,y=1.502699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357012in,y=1.409389in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663197in,y=1.115945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664011in,y=1.022635in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611175in,y=0.929324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664144in,y=1.653952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664958in,y=1.560642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612122in,y=1.467332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525955in,y=1.506391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.295}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526768in,y=1.413080in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473932in,y=1.319770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755354in,y=1.443740in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756167in,y=1.350430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703331in,y=1.257119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335550in,y=1.284834in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309854in,y=1.191524in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257018in,y=1.098214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515674in,y=1.742267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489979in,y=1.648957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490162in,y=1.555646in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422416in,y=1.260442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423230in,y=1.167132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370394in,y=1.073821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641149in,y=1.459246in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.396}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641963in,y=1.365935in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589127in,y=1.272625in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736581in,y=1.977275in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.246}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737395in,y=1.883965in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684559in,y=1.790654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472950in,y=1.734987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473764in,y=1.641676in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420928in,y=1.548366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719938in,y=1.730259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694243in,y=1.636949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641406in,y=1.543639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147899in,y=1.764158in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.664}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148713in,y=1.670848in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148896in,y=1.577538in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865121in,y=1.343228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865935in,y=1.249918in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813099in,y=1.156607in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737030in,y=2.103377in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.453}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737843in,y=2.010067in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738027in,y=1.916756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323201in,y=2.247712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324015in,y=2.154402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324198in,y=2.061091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378446in,y=2.530661in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379260in,y=2.437351in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379443in,y=2.344040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270787in,y=1.795588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271601in,y=1.702278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271784in,y=1.608968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099833in,y=1.675760in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.677}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100646in,y=1.582450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100830in,y=1.489139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523954in,y=2.260683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524768in,y=2.167372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=2.074062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145862in,y=1.357069in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.361}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146676in,y=1.263758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093840in,y=1.170448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754249in,y=1.745820in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.603}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755063in,y=1.652509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755246in,y=1.559199in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725892in,y=1.435978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726706in,y=1.342667in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673870in,y=1.249357in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211684in,y=1.098436in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212497in,y=1.005126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159661in,y=0.911815in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393382in,y=2.239808in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394196in,y=2.146498in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394379in,y=2.053188in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194197in,y=1.221936in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195011in,y=1.128626in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142175in,y=1.035315in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026982in,y=2.044254in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027796in,y=1.950943in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027979in,y=1.857633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088107in,y=1.005427in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088921in,y=0.912117in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036084in,y=0.818806in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912868in,y=1.328360in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913681in,y=1.235050in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860845in,y=1.141739in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669259in,y=1.054112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.485}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670073in,y=0.960802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617236in,y=0.867491in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547493in,y=2.565372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.999}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548307in,y=2.472061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495471in,y=2.378751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208483in,y=2.021027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209297in,y=1.927717in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209480in,y=1.834406in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031903in,y=0.965868in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032717in,y=0.872558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979881in,y=0.779247in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205119in,y=1.781538in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205932in,y=1.688228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206115in,y=1.594917in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599646in,y=1.863380in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.665}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600460in,y=1.770070in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600643in,y=1.676759in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204213in,y=1.126935in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205027in,y=1.033625in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152191in,y=0.940314in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139291in,y=2.014955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.687}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140105in,y=1.921645in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140288in,y=1.828335in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893809in,y=2.008094in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868113in,y=1.914784in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868296in,y=1.821473in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639756in,y=2.360189in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640569in,y=2.266879in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640752in,y=2.173568in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186026in,y=1.779915in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.339}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186840in,y=1.686604in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134004in,y=1.593294in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941226in,y=1.306924in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942039in,y=1.213613in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889203in,y=1.120303in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504795in,y=2.314900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505608in,y=2.221590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505792in,y=2.128279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140013in,y=1.344774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114317in,y=1.251464in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061481in,y=1.158154in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579950in,y=3.236431in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580764in,y=3.143121in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580947in,y=3.049810in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279531in,y=1.814027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.778}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280345in,y=1.720716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280528in,y=1.627406in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814106in,y=2.503563in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814920in,y=2.410253in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815103in,y=2.316942in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964729in,y=2.006989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965543in,y=1.913678in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965726in,y=1.820368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821796in,y=1.057083in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796100in,y=0.963772in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743264in,y=0.870462in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832138in,y=1.003955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.526}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832952in,y=0.910644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780116in,y=0.817334in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619224in,y=2.031697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.255}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620038in,y=1.938386in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567202in,y=1.845076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716234in,y=1.523823in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717048in,y=1.430513in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664212in,y=1.337202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595984in,y=1.465642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596798in,y=1.372332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543962in,y=1.279021in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670366in,y=1.120933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671180in,y=1.027623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618344in,y=0.934312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507438in,y=1.753466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.792}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508252in,y=1.660156in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508435in,y=1.566846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826873in,y=2.673301in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827687in,y=2.579990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827870in,y=2.486680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320373in,y=1.318330in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321187in,y=1.225020in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268351in,y=1.131709in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976444in,y=1.980599in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950748in,y=1.887289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950931in,y=1.793978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178773in,y=1.310622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.441}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179587in,y=1.217312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126751in,y=1.124001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597586in,y=1.195814in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598399in,y=1.102504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545563in,y=1.009193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850487in,y=0.999707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851301in,y=0.906397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798465in,y=0.813087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403562in,y=1.215167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.587}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404376in,y=1.121856in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351540in,y=1.028546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570804in,y=1.844219in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.764}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571617in,y=1.750908in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571800in,y=1.657598in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025277in,y=1.446077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.408}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026090in,y=1.352766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973254in,y=1.259456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439384in,y=1.880072in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440198in,y=1.786762in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387362in,y=1.693451in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774801in,y=2.664913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.339}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775615in,y=2.571603in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775798in,y=2.478292in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864406in,y=1.343010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865220in,y=1.249699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812384in,y=1.156389in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179719in,y=1.771618in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180533in,y=1.678307in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127697in,y=1.584997in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879111in,y=1.879617in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.662}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879924in,y=1.786306in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880107in,y=1.692996in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454088in,y=2.548697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428392in,y=2.455386in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428575in,y=2.362076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744465in,y=1.744030in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.598}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745279in,y=1.650720in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745462in,y=1.557409in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692665in,y=2.313803in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693479in,y=2.220493in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693662in,y=2.127182in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607318in,y=1.496478in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608132in,y=1.403168in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555296in,y=1.309857in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755054in,y=1.439305in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.332}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755868in,y=1.345994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703032in,y=1.252684in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784321in,y=2.256009in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785135in,y=2.162698in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785318in,y=2.069388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855069in,y=1.671415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.627}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855883in,y=1.578105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856066in,y=1.484794in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028769in,y=1.252257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029582in,y=1.158947in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976746in,y=1.065637in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817881in,y=1.393709in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792185in,y=1.300399in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739349in,y=1.207088in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904631in,y=2.039573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.414}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905445in,y=1.946263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905628in,y=1.852952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589122in,y=1.849097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.759}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589936in,y=1.755787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590119in,y=1.662477in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052645in,y=1.697508in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053459in,y=1.604197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053642in,y=1.510887in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652478in,y=2.556485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653292in,y=2.463174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653475in,y=2.369864in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750221in,y=2.184443in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698016in,y=2.091133in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698199in,y=1.997822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832149in,y=2.054723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806453in,y=1.961412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806636in,y=1.868102in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831525in,y=1.949655in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.254}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832339in,y=1.856345in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779503in,y=1.763034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844880in,y=1.120078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845693in,y=1.026767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792857in,y=0.933457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754886in,y=1.863426in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.701}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755700in,y=1.770115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755883in,y=1.676805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684919in,y=2.401233in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.424}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685733in,y=2.307923in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685916in,y=2.214612in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362373in,y=1.829300in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363187in,y=1.735990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363370in,y=1.642680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694644in,y=1.460541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.311}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695458in,y=1.367231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642622in,y=1.273920in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677774in,y=1.063687in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652078in,y=0.970376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599242in,y=0.877066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630190in,y=1.119936in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631004in,y=1.026625in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578168in,y=0.933315in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=2.164716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598585in,y=2.071405in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598768in,y=1.978095in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617214in,y=1.344425in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618028in,y=1.251114in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565192in,y=1.157804in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620144in,y=2.007960in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.683}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620958in,y=1.914650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621141in,y=1.821339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161022in,y=1.346581in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.346}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161836in,y=1.253271in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109000in,y=1.159960in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813123in,y=1.061484in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787427in,y=0.968174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734591in,y=0.874864in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299230in,y=1.981795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300044in,y=1.888485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300227in,y=1.795174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500065in,y=2.302751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500878in,y=2.209440in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501062in,y=2.116130in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585941in,y=2.133677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.433}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586755in,y=2.040366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586938in,y=1.947056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848660in,y=1.864869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822964in,y=1.771559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823147in,y=1.678248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550502in,y=1.149753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.599}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551316in,y=1.056443in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498480in,y=0.963133in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038242in,y=1.241275in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039056in,y=1.147965in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986220in,y=1.054654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375576in,y=1.902957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.759}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376390in,y=1.809646in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376573in,y=1.716336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838995in,y=2.017272in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839809in,y=1.923962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839992in,y=1.830651in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724030in,y=2.684687in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.331}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724844in,y=2.591377in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725027in,y=2.498066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623075in,y=2.153844in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623889in,y=2.060534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624072in,y=1.967223in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163082in,y=2.012706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.692}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163896in,y=1.919395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164079in,y=1.826085in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837833in,y=1.028679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838647in,y=0.935369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785811in,y=0.842058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352835in,y=2.264574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353649in,y=2.171263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353832in,y=2.077953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518738in,y=2.471734in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.435}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519551in,y=2.378424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519735in,y=2.285113in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625146in,y=2.160887in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625960in,y=2.067576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626143in,y=1.974266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085538in,y=1.042890in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086352in,y=0.949580in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033516in,y=0.856270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719225in,y=2.115322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.427}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720038in,y=2.022012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720221in,y=1.928701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992370in,y=1.238337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993184in,y=1.145026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940348in,y=1.051716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816519in,y=2.065344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790823in,y=1.972034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791006in,y=1.878723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224539in,y=2.002706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225353in,y=1.909396in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225536in,y=1.816085in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882783in,y=1.907933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883597in,y=1.814623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830761in,y=1.721312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095656in,y=1.457417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096470in,y=1.364107in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043634in,y=1.270797in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885257in,y=1.681488in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886071in,y=1.588178in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886254in,y=1.494867in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849403in,y=1.786224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.686}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850217in,y=1.692914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850400in,y=1.599603in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272136in,y=2.382594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272950in,y=2.289283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273133in,y=2.195973in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487208in,y=1.083806in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.605}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488022in,y=0.990496in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435185in,y=0.897185in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630913in,y=1.925086in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631727in,y=1.831776in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578890in,y=1.738465in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959928in,y=1.308920in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960742in,y=1.215610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907906in,y=1.122299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060508in,y=1.649765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.669}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061322in,y=1.556455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061505in,y=1.463145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837147in,y=1.901486in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.667}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837961in,y=1.808176in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838144in,y=1.714865in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939122in,y=1.234250in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939936in,y=1.140940in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887100in,y=1.047629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544882in,y=1.093221in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519186in,y=0.999910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466350in,y=0.906600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231514in,y=1.862753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.629}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232328in,y=1.769443in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232511in,y=1.676132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942108in,y=1.353459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942922in,y=1.260149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890086in,y=1.166839in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671469in,y=1.890713in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.291}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672283in,y=1.797403in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619447in,y=1.704093in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534313in,y=1.105565in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535127in,y=1.012254in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482291in,y=0.918944in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758844in,y=2.106057in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733148in,y=2.012747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733332in,y=1.919437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612759in,y=2.699372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587063in,y=2.606061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587246in,y=2.512751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676173in,y=2.090113in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676987in,y=1.996802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677170in,y=1.903492in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213981in,y=1.117352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214795in,y=1.024042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161959in,y=0.930731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945816in,y=2.185399in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946630in,y=2.092089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946813in,y=1.998778in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661059in,y=2.344642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661873in,y=2.251332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662056in,y=2.158022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685576in,y=2.142460in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.369}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686390in,y=2.049149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686573in,y=1.955839in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587126in,y=1.883820in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.749}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587939in,y=1.790510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588122in,y=1.697199in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543818in,y=1.139903in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.602}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544632in,y=1.046593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491796in,y=0.953283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429271in,y=1.278496in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430084in,y=1.185186in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377248in,y=1.091876in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383560in,y=2.246810in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384374in,y=2.153500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384557in,y=2.060189in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362294in,y=2.258378in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363107in,y=2.165068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363290in,y=2.071757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181751in,y=1.745390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.596}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182565in,y=1.652080in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182748in,y=1.558770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234225in,y=1.330214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235039in,y=1.236904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182203in,y=1.143594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119806in,y=1.851407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.307}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120620in,y=1.758096in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067784in,y=1.664786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610771in,y=2.705633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611585in,y=2.612322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611768in,y=2.519012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901982in,y=1.696316in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.579}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902796in,y=1.603005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902979in,y=1.509695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507747in,y=1.325290in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508561in,y=1.231980in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455725in,y=1.138670in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376232in,y=1.980067in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.519}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377046in,y=1.886756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377229in,y=1.793446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730342in,y=2.078201in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731156in,y=1.984891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731339in,y=1.891580in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531211in,y=2.510672in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.419}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532025in,y=2.417362in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532208in,y=2.324051in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520980in,y=2.177521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.364}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521793in,y=2.084210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521976in,y=1.990900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019671in,y=1.359011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.349}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020485in,y=1.265701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967649in,y=1.172391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001134in,y=1.361062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975438in,y=1.267752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922602in,y=1.174441in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925995in,y=1.339787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.373}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926809in,y=1.246477in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873973in,y=1.153166in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534987in,y=2.258060in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535801in,y=2.164750in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535984in,y=2.071440in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549305in,y=1.781387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.782}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550119in,y=1.688077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550302in,y=1.594767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304679in,y=1.313410in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305493in,y=1.220099in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252657in,y=1.126789in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952064in,y=1.726039in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.326}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952878in,y=1.632729in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900042in,y=1.539418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126560in,y=1.972134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127374in,y=1.878824in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127557in,y=1.785513in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604530in,y=1.132008in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605344in,y=1.038698in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552507in,y=0.945387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779884in,y=1.850619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.697}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780698in,y=1.757308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780881in,y=1.663998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956891in,y=1.339516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957704in,y=1.246205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904868in,y=1.152895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951687in,y=2.004258in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.561}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952501in,y=1.910947in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952684in,y=1.817637in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647639in,y=1.824291in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.318}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648453in,y=1.730980in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595617in,y=1.637670in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912139in,y=2.540507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912952in,y=2.447197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913135in,y=2.353886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033114in,y=1.365450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.342}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033928in,y=1.272139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981092in,y=1.178829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883982in,y=2.533535in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.401}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884795in,y=2.440225in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884978in,y=2.346914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773588in,y=1.584685in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774402in,y=1.491375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721566in,y=1.398064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537555in,y=1.511387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538369in,y=1.418077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485533in,y=1.324766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629755in,y=1.750091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630569in,y=1.656781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630752in,y=1.563470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006882in,y=1.671885in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007696in,y=1.578575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954860in,y=1.485264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686179in,y=1.043513in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.489}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686993in,y=0.950203in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634157in,y=0.856892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489371in,y=1.949906in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490184in,y=1.856596in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490368in,y=1.763285in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589829in,y=1.919505in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564134in,y=1.826195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564317in,y=1.732884in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199154in,y=1.829441in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.644}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199968in,y=1.736130in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200151in,y=1.642820in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813186in,y=1.188046in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787491in,y=1.094736in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734655in,y=1.001425in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806982in,y=1.083544in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781286in,y=0.990233in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728450in,y=0.896923in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343566in,y=1.300722in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344380in,y=1.207411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291544in,y=1.114101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572101in,y=1.798867in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546405in,y=1.705556in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546588in,y=1.612246in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978448in,y=2.327056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979261in,y=2.233745in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979444in,y=2.140435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813321in,y=1.382185in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814135in,y=1.288874in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761299in,y=1.195564in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535494in,y=1.106385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536308in,y=1.013075in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483471in,y=0.919765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170272in,y=2.452456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171086in,y=2.359145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171269in,y=2.265835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409149in,y=2.255622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409963in,y=2.162312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410146in,y=2.069001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775808in,y=1.186967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.521}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776622in,y=1.093657in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723786in,y=1.000346in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824538in,y=2.625032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.357}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825352in,y=2.531722in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825535in,y=2.438412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227388in,y=1.775945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.577}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228202in,y=1.682635in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228385in,y=1.589324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876700in,y=2.580941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877513in,y=2.487631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877696in,y=2.394320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769472in,y=1.844302in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.695}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770286in,y=1.750992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770469in,y=1.657681in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565107in,y=1.250084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565920in,y=1.156774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513084in,y=1.063463in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984142in,y=1.427590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984955in,y=1.334279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932119in,y=1.240969in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601848in,y=1.763555in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.541}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602661in,y=1.670245in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602845in,y=1.576935in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867202in,y=2.020631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841506in,y=1.927320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841689in,y=1.834010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475698in,y=2.358372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476512in,y=2.265062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476695in,y=2.171752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634849in,y=2.652177in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.353}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635663in,y=2.558866in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635846in,y=2.465556in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634016in,y=1.468992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608321in,y=1.375682in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555484in,y=1.282371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391898in,y=2.240736in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392712in,y=2.147425in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392895in,y=2.054115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750074in,y=1.074729in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750888in,y=0.981419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698052in,y=0.888108in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187216in,y=1.348814in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188030in,y=1.255503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135194in,y=1.162193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663021in,y=1.571526in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663835in,y=1.478216in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610999in,y=1.384905in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869959in,y=1.033843in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870772in,y=0.940533in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817936in,y=0.847222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191837in,y=1.890296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.577}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192651in,y=1.796985in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192834in,y=1.703675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390112in,y=2.260602in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390925in,y=2.167291in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391108in,y=2.073981in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366602in,y=2.255417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367416in,y=2.162107in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367599in,y=2.068796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960970in,y=1.345416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961784in,y=1.252105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908947in,y=1.158795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200373in,y=1.855970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.635}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201187in,y=1.762660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201370in,y=1.669349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685450in,y=1.420673in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686264in,y=1.327362in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633428in,y=1.234052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740179in,y=1.071903in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740992in,y=0.978593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688156in,y=0.885282in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962868in,y=1.977338in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963682in,y=1.884028in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963865in,y=1.790717in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776238in,y=2.072650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777052in,y=1.979340in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777235in,y=1.886029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162338in,y=1.356527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.499}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163151in,y=1.263216in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110315in,y=1.169906in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711709in,y=1.526642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712523in,y=1.433332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659687in,y=1.340021in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100487in,y=1.014323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101301in,y=0.921013in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048465in,y=0.827702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in,y=1.469108in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.397}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592101in,y=1.375798in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539265in,y=1.282487in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948249in,y=1.295943in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949063in,y=1.202633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896227in,y=1.109322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711474in,y=2.479253in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.395}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712288in,y=2.385943in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712471in,y=2.292633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605419in,y=1.888615in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606232in,y=1.795304in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606415in,y=1.701994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955367in,y=1.327144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.388}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956181in,y=1.233834in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903345in,y=1.140523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357989in,y=2.261397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358803in,y=2.168086in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358986in,y=2.074776in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139818in,y=1.096705in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140632in,y=1.003395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087796in,y=0.910084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000858in,y=1.267507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001672in,y=1.174197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948836in,y=1.080886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546822in,y=1.182698in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.591}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547636in,y=1.089387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494800in,y=0.996077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810797in,y=2.506100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811611in,y=2.412789in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811794in,y=2.319479in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442567in,y=1.297543in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443381in,y=1.204233in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390545in,y=1.110922in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103401in,y=1.519959in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077705in,y=1.426648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024869in,y=1.333338in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012339in,y=1.239729in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013153in,y=1.146418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960317in,y=1.053108in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585347in,y=2.141527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586160in,y=2.048217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586343in,y=1.954906in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897071in,y=2.563813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897885in,y=2.470502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898068in,y=2.377192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634496in,y=2.484902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635310in,y=2.391591in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635493in,y=2.298281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658796in,y=2.547326in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.374}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659609in,y=2.454016in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659792in,y=2.360706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972416in,y=1.297396in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973229in,y=1.204085in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920393in,y=1.110775in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378159in,y=1.587822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378972in,y=1.494511in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326136in,y=1.401201in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257877in,y=2.006816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258691in,y=1.913506in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258874in,y=1.820195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721490in,y=1.769640in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.593}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722304in,y=1.676330in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722487in,y=1.583020in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755507in,y=1.618462in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756321in,y=1.525151in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703485in,y=1.431841in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924995in,y=1.852150in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.279}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925809in,y=1.758840in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872973in,y=1.665530in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709863in,y=2.474553in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.394}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710677in,y=2.381242in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710860in,y=2.287932in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947118in,y=1.322589in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.446}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947932in,y=1.229279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895095in,y=1.135968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921924in,y=1.681436in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.656}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922738in,y=1.588126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922921in,y=1.494815in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371660in,y=1.592718in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.435}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372473in,y=1.499407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319637in,y=1.406097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519525in,y=2.313000in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520339in,y=2.219690in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520522in,y=2.126380in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731699in,y=2.648300in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732513in,y=2.554990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732696in,y=2.461680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559204in,y=2.559392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560018in,y=2.466081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507182in,y=2.372771in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968664in,y=1.333364in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969478in,y=1.240053in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916642in,y=1.146743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968629in,y=1.194371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969443in,y=1.101061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916606in,y=1.007750in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769217in,y=1.837040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743521in,y=1.743730in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743704in,y=1.650419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043050in,y=0.988326in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.565}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043864in,y=0.895015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991028in,y=0.801705in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818793in,y=1.371385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819607in,y=1.278074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766771in,y=1.184764in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317836in,y=2.254061in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318649in,y=2.160751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318833in,y=2.067441in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001037in,y=1.292604in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.457}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001851in,y=1.199293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949015in,y=1.105983in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533574in,y=2.190845in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534388in,y=2.097534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534571in,y=2.004224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682779in,y=1.802462in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.578}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683593in,y=1.709152in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683776in,y=1.615841in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049478in,y=1.640297in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.669}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050292in,y=1.546987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050475in,y=1.453676in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555857in,y=3.246857in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556671in,y=3.153547in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556854in,y=3.060236in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084503in,y=1.002788in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085317in,y=0.909478in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032480in,y=0.816167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174541in,y=1.095109in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.529}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175355in,y=1.001798in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122519in,y=0.908488in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136071in,y=2.023032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110375in,y=1.929721in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110558in,y=1.836411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501743in,y=1.134958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.605}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502557in,y=1.041647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449721in,y=0.948337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915074in,y=1.295217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.523}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915888in,y=1.201906in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863052in,y=1.108596in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188750in,y=2.025334in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189564in,y=1.932023in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189747in,y=1.838713in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023649in,y=1.922608in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024463in,y=1.829298in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024646in,y=1.735988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114094in,y=1.356527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.364}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114908in,y=1.263217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062072in,y=1.169907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320391in,y=1.701613in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321205in,y=1.608303in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268369in,y=1.514992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287913in,y=1.314320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288727in,y=1.221010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235890in,y=1.127699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121821in,y=1.578930in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122635in,y=1.485619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069799in,y=1.392309in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711128in,y=1.515124in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.455}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711942in,y=1.421813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659106in,y=1.328503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629075in,y=1.821191in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603379in,y=1.727881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603562in,y=1.634570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270096in,y=1.287173in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270910in,y=1.193863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218074in,y=1.100552in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125484in,y=1.079051in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126298in,y=0.985741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073462in,y=0.892430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747965in,y=1.884909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.281}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748779in,y=1.791598in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695943in,y=1.698288in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606016in,y=2.563294in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553810in,y=2.469983in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500974in,y=2.376673in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853148in,y=2.229881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853961in,y=2.136571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854144in,y=2.043261in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877416in,y=1.740424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.338}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878229in,y=1.647114in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825393in,y=1.553803in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013869in,y=0.952696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014683in,y=0.859385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961846in,y=0.766075in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363420in,y=1.310860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364234in,y=1.217550in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311398in,y=1.124239in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041159in,y=1.637843in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.653}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041972in,y=1.544532in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042155in,y=1.451222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541810in,y=1.500636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.297}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542624in,y=1.407325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489787in,y=1.314015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733429in,y=2.467073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734243in,y=2.373763in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734426in,y=2.280452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176970in,y=1.743214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.595}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177784in,y=1.649904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177967in,y=1.556594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468619in,y=2.341462in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469433in,y=2.248152in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469616in,y=2.154841in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223829in,y=1.793557in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224642in,y=1.700247in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224826in,y=1.606936in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981000in,y=1.250270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981813in,y=1.156960in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928977in,y=1.063649in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750581in,y=1.600626in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751395in,y=1.507316in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698559in,y=1.414006in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394613in,y=2.250350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368917in,y=2.157040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369100in,y=2.063730in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033830in,y=1.863325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034644in,y=1.770015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034827in,y=1.676705in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548267in,y=1.121940in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.603}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549081in,y=1.028630in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496244in,y=0.935320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266903in,y=1.800171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.776}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267717in,y=1.706861in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267900in,y=1.613550in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865164in,y=1.019067in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865977in,y=0.925756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813141in,y=0.832446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920013in,y=2.011332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920827in,y=1.918022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921010in,y=1.824711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817138in,y=1.198829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817952in,y=1.105519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765116in,y=1.012208in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379950in,y=2.245227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.491}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380764in,y=2.151916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380947in,y=2.058606in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982021in,y=1.298124in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.457}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982835in,y=1.204814in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929999in,y=1.111503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554531in,y=2.174910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.356}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555345in,y=2.081600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555528in,y=1.988289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828415in,y=1.012286in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829228in,y=0.918976in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776392in,y=0.825665in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753421in,y=2.101123in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754235in,y=2.007812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754418in,y=1.914502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895410in,y=1.849284in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.279}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896224in,y=1.755973in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843388in,y=1.662663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430480in,y=1.491675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431294in,y=1.398364in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378458in,y=1.305054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269674in,y=1.139926in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.588}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270488in,y=1.046616in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217652in,y=0.953305in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257786in,y=1.121074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258600in,y=1.027764in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205764in,y=0.934453in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509937in,y=1.756928in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.791}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510751in,y=1.663618in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510934in,y=1.570307in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798119in,y=2.116501in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772423in,y=2.023191in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772606in,y=1.929880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938255in,y=1.431628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.519}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939069in,y=1.338318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886233in,y=1.245007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521250in,y=2.404110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522064in,y=2.310800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522247in,y=2.217490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342690in,y=1.971656in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343504in,y=1.878346in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343687in,y=1.785035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882863in,y=2.041417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.414}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883677in,y=1.948107in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883860in,y=1.854796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783342in,y=2.067194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784156in,y=1.973884in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784339in,y=1.880573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032581in,y=2.112899in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.562}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033395in,y=2.019589in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033578in,y=1.926278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633174in,y=2.128720in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633988in,y=2.035410in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634171in,y=1.942100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747276in,y=1.449019in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721580in,y=1.355709in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668744in,y=1.262398in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027239in,y=2.046350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.403}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028053in,y=1.953040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028236in,y=1.859730in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231407in,y=2.006750in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232221in,y=1.913440in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232404in,y=1.820129in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246938in,y=1.770911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221242in,y=1.677600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221425in,y=1.584290in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776606in,y=1.404007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777420in,y=1.310697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724584in,y=1.217386in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651653in,y=1.470785in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.308}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652466in,y=1.377475in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599630in,y=1.284165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963532in,y=2.007097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964346in,y=1.913787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964529in,y=1.820476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871557in,y=2.120835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.515}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872371in,y=2.027525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872554in,y=1.934214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336629in,y=1.582765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337442in,y=1.489455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284606in,y=1.396144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611032in,y=1.968993in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.282}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611846in,y=1.875682in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559010in,y=1.782372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395249in,y=1.847317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396063in,y=1.754006in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396246in,y=1.660696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624924in,y=2.233264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625738in,y=2.139954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625921in,y=2.046643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541298in,y=1.499973in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.298}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542112in,y=1.406663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489276in,y=1.313353in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942614in,y=1.967846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.516}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943428in,y=1.874536in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943611in,y=1.781226in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672539in,y=1.052471in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673353in,y=0.959161in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620517in,y=0.865850in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157533in,y=1.098944in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158346in,y=1.005634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105510in,y=0.912324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439413in,y=1.148016in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440227in,y=1.054706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387390in,y=0.961395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606607in,y=1.949411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.719}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607421in,y=1.856100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607604in,y=1.762790in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130647in,y=1.488939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131461in,y=1.395629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078625in,y=1.302319in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758692in,y=2.010357in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.234}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759506in,y=1.917046in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706670in,y=1.823736in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838386in,y=2.020956in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.541}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839199in,y=1.927646in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839382in,y=1.834335in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864034in,y=1.784455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.686}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864848in,y=1.691144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865031in,y=1.597834in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110147in,y=2.035826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.424}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110960in,y=1.942515in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111144in,y=1.849205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695401in,y=2.674090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.338}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696215in,y=2.580779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696398in,y=2.487469in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960535in,y=1.772865in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.315}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961349in,y=1.679554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908513in,y=1.586244in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967412in,y=1.327899in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968226in,y=1.234588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915390in,y=1.141278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590003in,y=1.799151in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590817in,y=1.705840in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591000in,y=1.612530in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596470in,y=1.481609in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.304}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597284in,y=1.388298in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544448in,y=1.294988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124850in,y=2.228476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.601}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125664in,y=2.135165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125847in,y=2.041855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178286in,y=1.791429in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.526}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179100in,y=1.698119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179283in,y=1.604809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790813in,y=1.060368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791627in,y=0.967058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738791in,y=0.873748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169836in,y=1.114251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170650in,y=1.020941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117814in,y=0.927630in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715856in,y=2.110808in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716670in,y=2.017497in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716853in,y=1.924187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443308in,y=2.274365in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444122in,y=2.181055in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444305in,y=2.087744in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181198in,y=2.027753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155503in,y=1.934442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155686in,y=1.841132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401370in,y=1.593193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402184in,y=1.499882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349348in,y=1.406572in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114172in,y=1.024224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114985in,y=0.930914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062149in,y=0.837603in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243484in,y=1.804187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.528}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244298in,y=1.710877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244481in,y=1.617566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911594in,y=2.012344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912408in,y=1.919034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912591in,y=1.825724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619959in,y=1.832946in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.553}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620773in,y=1.739635in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620956in,y=1.646325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199914in,y=1.968324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200728in,y=1.875014in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200911in,y=1.781704in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638038in,y=2.153043in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.365}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638852in,y=2.059732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639035in,y=1.966422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590228in,y=1.851619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591041in,y=1.758308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591225in,y=1.664998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824630in,y=1.014760in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825444in,y=0.921450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772608in,y=0.828140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216890in,y=1.153000in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191195in,y=1.059689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138358in,y=0.966379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789554in,y=1.054819in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790367in,y=0.961509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737531in,y=0.868198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210552in,y=1.342495in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.374}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211366in,y=1.249185in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158530in,y=1.155874in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993406in,y=1.330855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.385}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994220in,y=1.237545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941384in,y=1.144234in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846430in,y=1.352535in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847244in,y=1.259225in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794408in,y=1.165914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255870in,y=2.346058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256683in,y=2.252748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256866in,y=2.159437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684291in,y=1.553458in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658596in,y=1.460147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605760in,y=1.366837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256266in,y=1.788459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257080in,y=1.695148in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257263in,y=1.601838in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453995in,y=1.606349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454809in,y=1.513038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401973in,y=1.419728in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527389in,y=2.176435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.363}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528202in,y=2.083124in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528385in,y=1.989814in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797941in,y=1.392148in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798755in,y=1.298838in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745919in,y=1.205527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364487in,y=1.984016in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365300in,y=1.890706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365484in,y=1.797395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093757in,y=1.718306in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.579}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094571in,y=1.624995in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094754in,y=1.531685in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746501in,y=2.287942in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747314in,y=2.194631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747498in,y=2.101321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442080in,y=1.450809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442894in,y=1.357499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390058in,y=1.264188in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092000in,y=1.671652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.659}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092814in,y=1.578342in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092997in,y=1.485031in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707810in,y=1.097336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708624in,y=1.004025in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655788in,y=0.910715in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696025in,y=1.630467in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696839in,y=1.537156in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644003in,y=1.443846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045837in,y=1.023668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.496}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046650in,y=0.930358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993814in,y=0.837047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867997in,y=1.898807in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.659}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868810in,y=1.805497in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868993in,y=1.712187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831258in,y=1.680233in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.615}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832072in,y=1.586923in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832255in,y=1.493612in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611605in,y=1.116916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612419in,y=1.023606in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559582in,y=0.930296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682376in,y=1.963940in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683190in,y=1.870629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630354in,y=1.777319in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541530in,y=2.189516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515834in,y=2.096205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516017in,y=2.002895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842635in,y=2.146230in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.582}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843449in,y=2.052919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843632in,y=1.959609in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367398in,y=1.306020in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368212in,y=1.212709in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315376in,y=1.119399in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602272in,y=1.939585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.723}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603086in,y=1.846275in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603269in,y=1.752965in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909843in,y=0.996813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.562}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910657in,y=0.903502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857821in,y=0.810192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696395in,y=1.653876in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697209in,y=1.560566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644372in,y=1.467256in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860132in,y=1.946193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.267}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860946in,y=1.852883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808110in,y=1.759572in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721372in,y=1.791712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.713}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722186in,y=1.698402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722369in,y=1.605092in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397072in,y=1.228259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.406}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397886in,y=1.134949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345050in,y=1.041638in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833418in,y=1.009015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834232in,y=0.915704in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781396in,y=0.822394in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206635in,y=1.097188in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207449in,y=1.003878in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154613in,y=0.910567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574140in,y=2.148253in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574954in,y=2.054943in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575137in,y=1.961632in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039988in,y=2.039778in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014292in,y=1.946467in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014475in,y=1.853157in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858764in,y=1.880441in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.666}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859578in,y=1.787130in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859761in,y=1.693820in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618767in,y=1.099691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619581in,y=1.006380in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566745in,y=0.913070in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624974in,y=1.762568in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625788in,y=1.669258in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625971in,y=1.575948in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947816in,y=1.734108in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.325}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948630in,y=1.640798in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895794in,y=1.547487in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702672in,y=1.813681in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.718}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703486in,y=1.720371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703669in,y=1.627060in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686275in,y=1.964883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687089in,y=1.871573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634253in,y=1.778262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604121in,y=1.288814in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.541}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604935in,y=1.195503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552098in,y=1.102193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741851in,y=2.270028in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742664in,y=2.176717in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742847in,y=2.083407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603330in,y=1.228091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.566}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604143in,y=1.134781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551307in,y=1.041470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844679in,y=1.353131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.508}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845492in,y=1.259820in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792656in,y=1.166510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832458in,y=1.045445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833272in,y=0.952134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780435in,y=0.858824in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296603in,y=1.796451in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270908in,y=1.703141in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271091in,y=1.609830in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526164in,y=1.791148in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.368}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526977in,y=1.697837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474141in,y=1.604527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558369in,y=1.461580in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.397}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559183in,y=1.368270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506347in,y=1.274960in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003376in,y=1.679528in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.347}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004190in,y=1.586217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951353in,y=1.492907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963700in,y=1.766907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.314}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964514in,y=1.673597in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911677in,y=1.580287in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555078in,y=1.131860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.601}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555892in,y=1.038550in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503055in,y=0.945239in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420199in,y=2.131185in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421013in,y=2.037875in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421196in,y=1.944564in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813645in,y=2.039242in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814459in,y=1.945931in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814642in,y=1.852621in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651570in,y=1.470817in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.308}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652383in,y=1.377506in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599547in,y=1.284196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644106in,y=1.813086in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.323}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644920in,y=1.719775in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592084in,y=1.626465in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888260in,y=2.160915in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836055in,y=2.067604in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836238in,y=1.974294in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144359in,y=1.759119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145173in,y=1.665809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145356in,y=1.572499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515018in,y=1.107623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.608}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515831in,y=1.014313in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462995in,y=0.921002in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936887in,y=2.028864in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.553}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937701in,y=1.935554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937884in,y=1.842244in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600725in,y=1.814071in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601539in,y=1.720760in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601722in,y=1.627450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955374in,y=1.314788in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956187in,y=1.221478in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903351in,y=1.128167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609790in,y=1.121164in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610604in,y=1.027854in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557768in,y=0.934543in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400377in,y=1.888754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401191in,y=1.795443in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348355in,y=1.702133in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962378in,y=1.975142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963192in,y=1.881832in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963375in,y=1.788521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994467in,y=1.938471in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995281in,y=1.845160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995464in,y=1.751850in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307774in,y=2.366530in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.506}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308588in,y=2.273219in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308771in,y=2.179909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770638in,y=2.560475in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.372}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771451in,y=2.467165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771634in,y=2.373855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605801in,y=1.147214in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606615in,y=1.053904in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553779in,y=0.960594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673097in,y=2.636715in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673911in,y=2.543405in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674094in,y=2.450095in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750655in,y=1.056692in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751469in,y=0.963381in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698633in,y=0.870071in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467011in,y=2.215711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.331}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467825in,y=2.122401in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468008in,y=2.029091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650089in,y=1.690080in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650902in,y=1.596770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598066in,y=1.503459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441811in,y=1.970660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442625in,y=1.877350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442808in,y=1.784039in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619912in,y=1.775111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620726in,y=1.681800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620909in,y=1.588490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785477in,y=1.433716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786291in,y=1.340406in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733455in,y=1.247095in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811256in,y=2.039576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812070in,y=1.946265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812253in,y=1.852955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313145in,y=2.378988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313959in,y=2.285677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314142in,y=2.192367in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532540in,y=1.496444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.308}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533353in,y=1.403134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480517in,y=1.309823in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661942in,y=1.794531in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.726}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662756in,y=1.701220in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662939in,y=1.607910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941533in,y=1.867981in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.658}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942347in,y=1.774670in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942530in,y=1.681360in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293254in,y=1.577730in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.345}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294068in,y=1.484420in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241232in,y=1.391109in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179046in,y=1.079437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179860in,y=0.986126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127024in,y=0.892816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181868in,y=1.225139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182682in,y=1.131829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129845in,y=1.038518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632523in,y=2.134630in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633337in,y=2.041320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633520in,y=1.948010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924288in,y=1.980255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898592in,y=1.886945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898776in,y=1.793634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696727in,y=2.388328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697541in,y=2.295017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697724in,y=2.201707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244782in,y=1.747666in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.639}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245596in,y=1.654355in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245779in,y=1.561045in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246548in,y=1.114994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247362in,y=1.021684in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194526in,y=0.928373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935439in,y=1.979482in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936253in,y=1.886172in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936436in,y=1.792861in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572936in,y=1.849207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.762}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573750in,y=1.755896in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573933in,y=1.662586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318292in,y=1.991808in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.502}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319106in,y=1.898498in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319289in,y=1.805188in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948819in,y=2.004611in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.447}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949632in,y=1.911301in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949815in,y=1.817990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516574in,y=1.766791in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.788}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517388in,y=1.673481in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517571in,y=1.580171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934208in,y=1.199182in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935022in,y=1.105872in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882186in,y=1.012561in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150306in,y=2.175182in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.626}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151120in,y=2.081872in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151303in,y=1.988562in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599827in,y=1.139103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600641in,y=1.045793in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547805in,y=0.952482in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526541in,y=2.194456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.341}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527355in,y=2.101145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527538in,y=2.007835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883208in,y=1.447805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.515}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884022in,y=1.354494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831186in,y=1.261184in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820833in,y=1.865171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.681}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821646in,y=1.771860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821829in,y=1.678550in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633526in,y=1.492803in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634339in,y=1.399493in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581503in,y=1.306182in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847612in,y=1.716612in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848426in,y=1.623302in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848609in,y=1.529991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545538in,y=2.338747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546352in,y=2.245437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546535in,y=2.152126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634112in,y=1.807228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.328}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634926in,y=1.713917in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582090in,y=1.620607in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551670in,y=1.656040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.412}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552484in,y=1.562730in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499648in,y=1.469419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628281in,y=1.075127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.474}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629095in,y=0.981817in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576259in,y=0.888506in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779693in,y=1.887539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.277}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780506in,y=1.794229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727670in,y=1.700918in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271599in,y=2.380454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272412in,y=2.287144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272595in,y=2.193833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787939in,y=1.061378in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788753in,y=0.968068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735917in,y=0.874757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765076in,y=2.253974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765890in,y=2.160663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766073in,y=2.067353in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168145in,y=1.083483in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168959in,y=0.990172in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116123in,y=0.896862in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838257in,y=1.368661in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.523}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839070in,y=1.275351in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786234in,y=1.182040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496373in,y=1.078864in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497187in,y=0.985553in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444351in,y=0.892243in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757401in,y=2.164658in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.506}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758215in,y=2.071348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758398in,y=1.978038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380360in,y=1.264805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381174in,y=1.171494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328338in,y=1.078184in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993654in,y=2.217125in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967959in,y=2.123815in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968142in,y=2.030504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987202in,y=1.964444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988016in,y=1.871134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988199in,y=1.777823in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187357in,y=1.752408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188171in,y=1.659098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188354in,y=1.565787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839616in,y=1.680424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.623}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840430in,y=1.587114in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840613in,y=1.493803in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422360in,y=1.937609in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423173in,y=1.844299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423356in,y=1.750988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701032in,y=1.149762in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701846in,y=1.056451in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649010in,y=0.963141in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267233in,y=1.125265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268047in,y=1.031955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215210in,y=0.938644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764904in,y=2.553255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739208in,y=2.459944in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739391in,y=2.366634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724112in,y=1.444025in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724926in,y=1.350715in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672090in,y=1.257404in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778904in,y=1.602633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779718in,y=1.509322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726882in,y=1.416012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831965in,y=1.012952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832779in,y=0.919642in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779943in,y=0.826331in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596331in,y=1.220660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.441}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597144in,y=1.127350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544308in,y=1.034040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889642in,y=1.919087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.647}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890456in,y=1.825777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890639in,y=1.732467in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579195in,y=1.147558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.453}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580009in,y=1.054248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527173in,y=0.960938in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328564in,y=1.557954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302868in,y=1.464643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250032in,y=1.371333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530157in,y=2.183702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530971in,y=2.090392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531154in,y=1.997081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981122in,y=2.009191in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981936in,y=1.915880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982119in,y=1.822570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659805in,y=1.881437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.297}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660619in,y=1.788126in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607783in,y=1.694816in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675244in,y=1.124169in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676058in,y=1.030858in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623222in,y=0.937548in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758624in,y=1.958116in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759438in,y=1.864806in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706602in,y=1.771495in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391695in,y=1.577550in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392508in,y=1.484239in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339672in,y=1.390929in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316212in,y=1.803694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290516in,y=1.710384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290699in,y=1.617074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474647in,y=2.619089in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.972}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475461in,y=2.525779in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422625in,y=2.432468in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176573in,y=1.751292in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.661}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177387in,y=1.657981in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177570in,y=1.564671in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625039in,y=1.378122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625853in,y=1.284811in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573017in,y=1.191501in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728330in,y=1.439018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729144in,y=1.345707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676308in,y=1.252397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226728in,y=1.931723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227542in,y=1.838412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227725in,y=1.745102in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689247in,y=1.718017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690061in,y=1.624707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690244in,y=1.531396in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821843in,y=1.830940in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.298}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822657in,y=1.737629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769821in,y=1.644319in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833297in,y=1.900513in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.667}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834110in,y=1.807202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834293in,y=1.713892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987173in,y=1.329653in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.386}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987987in,y=1.236342in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935150in,y=1.143032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523525in,y=1.806044in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524339in,y=1.712733in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524522in,y=1.619423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819629in,y=2.516708in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.389}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820443in,y=2.423398in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820626in,y=2.330087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925086in,y=1.871402in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.659}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925899in,y=1.778091in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926082in,y=1.684781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847684in,y=2.015859in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.543}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848498in,y=1.922549in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848681in,y=1.829238in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480878in,y=1.674105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481692in,y=1.580795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428855in,y=1.487484in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677245in,y=1.992224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678058in,y=1.898913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625222in,y=1.805603in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959293in,y=1.262036in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960107in,y=1.168726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907271in,y=1.075415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955992in,y=2.010139in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956806in,y=1.916829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956989in,y=1.823519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890837in,y=1.861040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891651in,y=1.767729in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838815in,y=1.674419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899255in,y=1.690359in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.584}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900069in,y=1.597048in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900252in,y=1.503738in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529772in,y=2.182939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.353}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530585in,y=2.089629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530768in,y=1.996318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859667in,y=2.010593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.547}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860480in,y=1.917282in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860663in,y=1.823972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163360in,y=1.155224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164174in,y=1.061913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111338in,y=0.968603in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586475in,y=1.464119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.395}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587289in,y=1.370809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534453in,y=1.277499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505986in,y=1.094332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.611}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506800in,y=1.001022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453964in,y=0.907711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526176in,y=1.507205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.294}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526989in,y=1.413895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474153in,y=1.320584in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744213in,y=1.098317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718517in,y=1.005007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665681in,y=0.911697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683351in,y=2.396561in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684164in,y=2.303251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684348in,y=2.209941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548254in,y=1.842165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.769}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549068in,y=1.748855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549251in,y=1.655545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920910in,y=2.018514in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921724in,y=1.925204in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921907in,y=1.831893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650926in,y=2.553689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651740in,y=2.460379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651923in,y=2.367068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333366in,y=1.988992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334179in,y=1.895682in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334362in,y=1.802371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297368in,y=1.681424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271672in,y=1.588114in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218836in,y=1.494803in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548206in,y=2.136891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549020in,y=2.043581in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549203in,y=1.950270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565168in,y=1.494522in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.298}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565982in,y=1.401212in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513146in,y=1.307901in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192140in,y=1.163117in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192954in,y=1.069807in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140118in,y=0.976497in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227038in,y=1.328234in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227852in,y=1.234923in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175016in,y=1.141613in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562451in,y=1.906168in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.314}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563265in,y=1.812858in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510429in,y=1.719547in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940172in,y=1.313732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940986in,y=1.220422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888150in,y=1.127112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686216in,y=1.148537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687030in,y=1.055226in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634194in,y=0.961916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823506in,y=1.582541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797811in,y=1.489231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744975in,y=1.395920in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362937in,y=1.290601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.491}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363751in,y=1.197291in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310915in,y=1.103980in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200604in,y=1.093300in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201418in,y=0.999989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148582in,y=0.906679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074157in,y=2.183806in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.608}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074971in,y=2.090495in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075154in,y=1.997185in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976951in,y=1.958512in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977765in,y=1.865202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977948in,y=1.771891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884468in,y=2.167172in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832262in,y=2.073861in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832445in,y=1.980551in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654439in,y=1.140235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.491}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655253in,y=1.046924in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602417in,y=0.953614in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685184in,y=1.131571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685998in,y=1.038261in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633162in,y=0.944950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568496in,y=2.144763in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569309in,y=2.051452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569493in,y=1.958142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591842in,y=1.688870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.391}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592656in,y=1.595560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539820in,y=1.502249in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796349in,y=2.271955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770653in,y=2.178645in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770836in,y=2.085334in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642179in,y=1.454172in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.404}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642993in,y=1.360861in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590157in,y=1.267551in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536055in,y=1.656814in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536868in,y=1.563503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484032in,y=1.470193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967995in,y=1.327851in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968808in,y=1.234541in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915972in,y=1.141231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529198in,y=2.182170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.354}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530012in,y=2.088859in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530195in,y=1.995549in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515862in,y=1.795430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.787}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516676in,y=1.702119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516859in,y=1.608809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814889in,y=1.736987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789193in,y=1.643677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789376in,y=1.550366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848016in,y=2.563165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848830in,y=2.469854in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849013in,y=2.376544in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915088in,y=2.521554in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889392in,y=2.428243in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889575in,y=2.334933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363464in,y=1.988204in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337769in,y=1.894894in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337952in,y=1.801583in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233211in,y=1.127613in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234025in,y=1.034303in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181189in,y=0.940992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519076in,y=1.752653in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.791}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519890in,y=1.659343in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520073in,y=1.566032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656026in,y=1.043193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656839in,y=0.949883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604003in,y=0.856572in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232630in,y=1.744741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.641}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233444in,y=1.651430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233627in,y=1.558120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755994in,y=2.092898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756808in,y=1.999588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756991in,y=1.906278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556182in,y=1.791324in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.779}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556996in,y=1.698014in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557179in,y=1.604703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432750in,y=1.473079in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407054in,y=1.379769in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354218in,y=1.286459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822974in,y=2.115708in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.595}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823787in,y=2.022397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823971in,y=1.929087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843287in,y=1.041608in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844101in,y=0.948297in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791264in,y=0.854987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563166in,y=1.248748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563980in,y=1.155438in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511144in,y=1.062127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393760in,y=2.150361in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.404}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394574in,y=2.057050in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394757in,y=1.963740in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287525in,y=1.960502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288339in,y=1.867191in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288522in,y=1.773881in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988559in,y=2.008472in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989373in,y=1.915161in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989556in,y=1.821851in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150330in,y=1.992772in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.696}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151144in,y=1.899462in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151327in,y=1.806151in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392023in,y=1.594381in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366327in,y=1.501070in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313491in,y=1.407760in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353628in,y=1.594564in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354442in,y=1.501253in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301606in,y=1.407943in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537792in,y=1.786482in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538605in,y=1.693171in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538788in,y=1.599861in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028474in,y=1.681882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002778in,y=1.588572in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949942in,y=1.495261in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104179in,y=1.708152in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.593}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104993in,y=1.614841in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105176in,y=1.521531in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634539in,y=1.729903in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.552}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635353in,y=1.636593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635536in,y=1.543282in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306869in,y=1.965016in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307682in,y=1.871706in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307865in,y=1.778395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701430in,y=2.676480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.337}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702244in,y=2.583169in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702427in,y=2.489859in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819277in,y=1.176513in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793581in,y=1.083202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740745in,y=0.989892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846611in,y=1.699579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847425in,y=1.606268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847608in,y=1.512958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115609in,y=1.025264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.544}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116423in,y=0.931954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063587in,y=0.838643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791865in,y=1.588990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792678in,y=1.495679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739842in,y=1.402369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796496in,y=1.841985in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.691}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797310in,y=1.748674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797493in,y=1.655364in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540063in,y=1.266476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540877in,y=1.173166in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488041in,y=1.079855in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671656in,y=1.728725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672470in,y=1.635415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672653in,y=1.542105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693043in,y=1.814445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.727}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693856in,y=1.721134in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694039in,y=1.627824in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834553in,y=1.683587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.622}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835367in,y=1.590277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835550in,y=1.496967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171876in,y=1.823067in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.647}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172690in,y=1.729757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172873in,y=1.636446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367340in,y=2.254112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368154in,y=2.160802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368337in,y=2.067491in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782850in,y=1.990790in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.239}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783664in,y=1.897479in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730828in,y=1.804169in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799668in,y=2.104776in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.385}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800482in,y=2.011466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800665in,y=1.918155in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187915in,y=1.789434in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188729in,y=1.696124in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188912in,y=1.602813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571909in,y=1.846739in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.763}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572723in,y=1.753428in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572906in,y=1.660118in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962413in,y=1.426510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936718in,y=1.333199in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883882in,y=1.239889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405762in,y=1.572008in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406576in,y=1.478697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353740in,y=1.385387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620710in,y=2.596478in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621524in,y=2.503167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621707in,y=2.409857in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571495in,y=1.825887in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572308in,y=1.732576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519472in,y=1.639266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600551in,y=1.814457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601365in,y=1.721147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601548in,y=1.627837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508666in,y=1.754264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.792}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509479in,y=1.660954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509663in,y=1.567643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773581in,y=1.406261in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774395in,y=1.312951in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721559in,y=1.219641in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092393in,y=2.221678in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.597}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093207in,y=2.128367in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093390in,y=2.035057in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377498in,y=1.307622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.454}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378312in,y=1.214311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325476in,y=1.121001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661393in,y=1.884246in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662207in,y=1.790936in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609371in,y=1.697625in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163881in,y=2.443394in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.396}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164695in,y=2.350084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164878in,y=2.256773in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378235in,y=2.195153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379049in,y=2.101842in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379232in,y=2.008532in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315312in,y=1.289534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289616in,y=1.196223in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236780in,y=1.102913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203479in,y=1.296526in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204292in,y=1.203216in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151456in,y=1.109905in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621365in,y=1.753970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622179in,y=1.660660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622362in,y=1.567349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157162in,y=2.557141in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.289}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157976in,y=2.463830in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158159in,y=2.370520in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235263in,y=1.817513in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236077in,y=1.724203in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236260in,y=1.630892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631503in,y=1.073226in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632317in,y=0.979916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579481in,y=0.886605in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362368in,y=1.982638in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363181in,y=1.889327in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363364in,y=1.796017in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289770in,y=1.316280in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290584in,y=1.222970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237748in,y=1.129659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659636in,y=2.557136in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.372}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660450in,y=2.463825in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660633in,y=2.370515in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176324in,y=1.351119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.371}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177137in,y=1.257808in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124301in,y=1.164498in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013299in,y=1.658019in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.355}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014113in,y=1.564708in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961277in,y=1.471398in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025732in,y=1.195573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026546in,y=1.102263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973710in,y=1.008952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982732in,y=1.286191in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983545in,y=1.192880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930709in,y=1.099570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461948in,y=1.953262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436252in,y=1.859951in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436435in,y=1.766641in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341675in,y=1.189690in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.592}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342489in,y=1.096380in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289653in,y=1.003069in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024292in,y=1.443538in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.409}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025106in,y=1.350228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972270in,y=1.256918in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369983in,y=1.538670in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344287in,y=1.445360in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291451in,y=1.352049in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601758in,y=1.146765in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602572in,y=1.053454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549736in,y=0.960144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719185in,y=2.132229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.373}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719999in,y=2.038918in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720182in,y=1.945608in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825496in,y=1.732417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799800in,y=1.639107in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799983in,y=1.545797in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387309in,y=1.966192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.543}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388123in,y=1.872882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388306in,y=1.779571in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145535in,y=1.356959in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.363}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146349in,y=1.263648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093513in,y=1.170338in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626381in,y=1.805442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.706}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627195in,y=1.712132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627378in,y=1.618822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878062in,y=1.439095in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878876in,y=1.345784in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826039in,y=1.252474in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253024in,y=1.117978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253838in,y=1.024668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201002in,y=0.931358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760322in,y=1.849953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.299}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761136in,y=1.756643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708300in,y=1.663332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514820in,y=2.188592in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515634in,y=2.095282in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515817in,y=2.001971in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792633in,y=1.179027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766937in,y=1.085716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714101in,y=0.992406in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240165in,y=1.252384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240979in,y=1.159074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188143in,y=1.065763in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971014in,y=1.298310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971827in,y=1.204999in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918991in,y=1.111689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177347in,y=1.094631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178161in,y=1.001320in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125325in,y=0.908010in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645342in,y=1.472239in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.312}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646156in,y=1.378929in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593320in,y=1.285618in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499278in,y=1.719937in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500091in,y=1.626626in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447255in,y=1.533316in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325333in,y=2.288026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326147in,y=2.194715in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326330in,y=2.101405in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605593in,y=1.169919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606406in,y=1.076609in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553570in,y=0.983298in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363453in,y=1.170763in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.599}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364267in,y=1.077453in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311430in,y=0.984142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875249in,y=2.116418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876063in,y=2.023108in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876246in,y=1.929797in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825569in,y=1.669984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.607}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826383in,y=1.576674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826566in,y=1.483364in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539516in,y=2.260665in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540330in,y=2.167354in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540513in,y=2.074044in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581812in,y=2.143915in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582626in,y=2.050605in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582809in,y=1.957294in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603038in,y=2.366264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603852in,y=2.272954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604035in,y=2.179644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786589in,y=1.571316in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787403in,y=1.478006in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734567in,y=1.384695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641071in,y=1.048404in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641885in,y=0.955094in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589049in,y=0.861783in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655624in,y=2.631207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.355}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656438in,y=2.537896in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656621in,y=2.444586in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421367in,y=1.954431in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422181in,y=1.861120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422364in,y=1.767810in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883722in,y=1.989578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884536in,y=1.896268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884719in,y=1.802957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463167in,y=1.620098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463980in,y=1.526788in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411144in,y=1.433477in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649820in,y=2.224195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650634in,y=2.130885in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650817in,y=2.037574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193107in,y=1.774696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167411in,y=1.681385in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167594in,y=1.588075in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968262in,y=2.039814in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.412}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969076in,y=1.946504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969259in,y=1.853193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484417in,y=1.097627in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.613}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485231in,y=1.004316in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432395in,y=0.911006in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200809in,y=2.028298in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175113in,y=1.934988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175296in,y=1.841677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603064in,y=2.642193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.361}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603878in,y=2.548883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604061in,y=2.455573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302785in,y=1.984683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303598in,y=1.891372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303782in,y=1.798062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814505in,y=1.708406in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.631}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815319in,y=1.615096in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815502in,y=1.521785in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965106in,y=1.395103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.537}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965920in,y=1.301793in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913084in,y=1.208483in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542712in,y=1.841268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543526in,y=1.747958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490690in,y=1.654648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256994in,y=1.767316in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257808in,y=1.674006in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257991in,y=1.580696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361285in,y=1.257825in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362098in,y=1.164515in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309262in,y=1.071204in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625320in,y=1.947205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.718}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626134in,y=1.853895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626317in,y=1.760584in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261832in,y=1.121308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.459}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262646in,y=1.027998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209810in,y=0.934688in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559351in,y=2.019602in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.684}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560165in,y=1.926291in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560348in,y=1.832981in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654328in,y=2.240229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655142in,y=2.146918in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655325in,y=2.053608in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160862in,y=1.346504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.349}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161675in,y=1.253193in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108839in,y=1.159883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576540in,y=1.915217in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.628}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577354in,y=1.821907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577537in,y=1.728596in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000547in,y=1.294699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974852in,y=1.201388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922016in,y=1.108078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129713in,y=1.561610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.415}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130527in,y=1.468300in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077691in,y=1.374989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921355in,y=2.199239in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922169in,y=2.105929in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922352in,y=2.012618in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661967in,y=1.973810in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.692}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662781in,y=1.880499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662964in,y=1.787189in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532043in,y=1.735783in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.386}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532856in,y=1.642473in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480020in,y=1.549163in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594022in,y=1.482773in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.308}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594836in,y=1.389463in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542000in,y=1.296152in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563808in,y=1.312645in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564622in,y=1.219335in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511786in,y=1.126024in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539018in,y=1.495224in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.307}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539832in,y=1.401913in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486996in,y=1.308603in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657027in,y=1.468628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657841in,y=1.375318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605004in,y=1.282007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676946in,y=2.637742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677760in,y=2.544431in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677943in,y=2.451121in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524415in,y=2.323143in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525229in,y=2.229833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525412in,y=2.136523in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849107in,y=1.034087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823411in,y=0.940777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770575in,y=0.847466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181760in,y=1.983659in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182574in,y=1.890349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182757in,y=1.797038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040507in,y=1.905408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041321in,y=1.812097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041504in,y=1.718787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940813in,y=1.996846in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941627in,y=1.903536in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941810in,y=1.810225in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619859in,y=1.078890in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620673in,y=0.985579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567836in,y=0.892269in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161036in,y=1.938413in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135340in,y=1.845103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135523in,y=1.751792in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634156in,y=1.564248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634970in,y=1.470938in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582134in,y=1.377627in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247837in,y=1.096045in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248651in,y=1.002735in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195815in,y=0.909424in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600014in,y=2.169801in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600828in,y=2.076491in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601011in,y=1.983180in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659315in,y=1.985365in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.265}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660129in,y=1.892054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607293in,y=1.798744in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777928in,y=2.071244in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.624}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778741in,y=1.977933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778925in,y=1.884623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620978in,y=1.935391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.723}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621792in,y=1.842081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621975in,y=1.748770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359562in,y=1.315944in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333867in,y=1.222634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281031in,y=1.129323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035152in,y=1.631972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.665}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035966in,y=1.538662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036149in,y=1.445351in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773281in,y=2.119273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747585in,y=2.025963in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747768in,y=1.932652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019316in,y=1.620725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.664}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020130in,y=1.527414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020313in,y=1.434104in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184181in,y=2.027761in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184995in,y=1.934451in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185178in,y=1.841140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663072in,y=2.564793in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.369}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663886in,y=2.471483in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664069in,y=2.378172in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844437in,y=1.348155in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845251in,y=1.254844in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792415in,y=1.161534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893880in,y=1.344344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.539}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894694in,y=1.251033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841858in,y=1.157723in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918574in,y=1.330962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919388in,y=1.237651in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866552in,y=1.144341in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916829in,y=1.346676in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917643in,y=1.253366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864807in,y=1.160056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561934in,y=2.035605in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.676}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562747in,y=1.942294in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562930in,y=1.848984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434815in,y=1.230594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409119in,y=1.137284in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356283in,y=1.043973in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484347in,y=3.303317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485161in,y=3.210006in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485344in,y=3.116696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910063in,y=1.359415in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.355}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910876in,y=1.266105in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858040in,y=1.172794in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416590in,y=2.150456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417404in,y=2.057145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417587in,y=1.963835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808339in,y=1.401448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809153in,y=1.308138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756317in,y=1.214827in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879892in,y=1.680805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854196in,y=1.587495in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854379in,y=1.494184in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642952in,y=1.723677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.555}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643765in,y=1.630366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643949in,y=1.537056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632472in,y=1.794588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.547}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633286in,y=1.701277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633469in,y=1.607967in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586656in,y=1.239888in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587470in,y=1.146577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534634in,y=1.053267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079961in,y=0.999255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080775in,y=0.905945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027939in,y=0.812635in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948706in,y=1.982930in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949520in,y=1.889619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949703in,y=1.796309in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030359in,y=1.863609in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.649}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031173in,y=1.770299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031356in,y=1.676988in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386644in,y=1.295844in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.485}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387458in,y=1.202534in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334622in,y=1.109223in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483943in,y=1.754434in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.795}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484757in,y=1.661124in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484940in,y=1.567813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687505in,y=1.796229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.722}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688319in,y=1.702919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688502in,y=1.609608in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719682in,y=1.807124in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.321}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720496in,y=1.713813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667659in,y=1.620503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119017in,y=2.243933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.594}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119830in,y=2.150623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120014in,y=2.057312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623699in,y=1.087293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624512in,y=0.993982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571676in,y=0.900672in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485194in,y=1.757055in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.794}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486008in,y=1.663744in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486191in,y=1.570434in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883988in,y=1.252307in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884802in,y=1.158997in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831965in,y=1.065686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050376in,y=1.656531in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.675}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051189in,y=1.563220in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051372in,y=1.469910in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618346in,y=1.159774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619160in,y=1.066463in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566324in,y=0.973153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811128in,y=1.036456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811942in,y=0.943145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759106in,y=0.849835in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394973in,y=1.908778in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395787in,y=1.815467in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395970in,y=1.722157in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609603in,y=1.501556in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610417in,y=1.408246in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557581in,y=1.314935in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885479in,y=1.681641in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886293in,y=1.588331in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886476in,y=1.495021in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827081in,y=1.030733in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827895in,y=0.937422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775059in,y=0.844112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932562in,y=2.097949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933376in,y=2.004638in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933559in,y=1.911328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647653in,y=2.150578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648467in,y=2.057267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648650in,y=1.963957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001700in,y=2.342545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.523}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002514in,y=2.249235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002697in,y=2.155924in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256556in,y=1.333345in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257370in,y=1.240035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204534in,y=1.146725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818572in,y=1.833450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.297}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819386in,y=1.740140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766550in,y=1.646830in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837557in,y=1.479004in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838371in,y=1.385693in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785535in,y=1.292383in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711414in,y=1.121992in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712228in,y=1.028682in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659392in,y=0.935372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982259in,y=2.318962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983073in,y=2.225652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983256in,y=2.132342in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891447in,y=1.208593in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892260in,y=1.115282in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839424in,y=1.021972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095040in,y=1.010259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.555}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095853in,y=0.916948in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043017in,y=0.823638in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862560in,y=1.232942in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863373in,y=1.139632in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810537in,y=1.046322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305776in,y=1.297309in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.368}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306590in,y=1.203999in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253754in,y=1.110689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597483in,y=2.346098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598297in,y=2.252787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598480in,y=2.159477in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677221in,y=1.788681in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.722}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678034in,y=1.695371in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678217in,y=1.602060in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664884in,y=1.780673in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.722}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665698in,y=1.687363in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665881in,y=1.594052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512237in,y=1.878705in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.332}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513051in,y=1.785395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460215in,y=1.692084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142114in,y=2.035897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.427}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142928in,y=1.942587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143111in,y=1.849277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887810in,y=2.030607in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888624in,y=1.937296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888807in,y=1.843986in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686434in,y=1.312044in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660738in,y=1.218734in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607902in,y=1.125423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064329in,y=0.987757in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.562}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065143in,y=0.894447in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012307in,y=0.801137in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842897in,y=1.517063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843711in,y=1.423752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790875in,y=1.330442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944111in,y=1.359938in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944925in,y=1.266628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892089in,y=1.173317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331884in,y=2.297622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.519}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332698in,y=2.204312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332881in,y=2.111001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818032in,y=1.449271in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818846in,y=1.355960in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766009in,y=1.262650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002651in,y=1.929146in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003465in,y=1.835836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003648in,y=1.742525in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612350in,y=1.698518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613164in,y=1.605207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560327in,y=1.511897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736414in,y=2.377982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710718in,y=2.284671in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710902in,y=2.191361in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020074in,y=1.362927in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020888in,y=1.269617in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968051in,y=1.176306in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498087in,y=1.738269in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.797}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498900in,y=1.644958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499083in,y=1.551648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580753in,y=1.823202in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.528}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581567in,y=1.729892in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581750in,y=1.636582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866502in,y=2.112225in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867316in,y=2.018914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867499in,y=1.925604in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656101in,y=1.550629in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656915in,y=1.457318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604079in,y=1.364008in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844200in,y=1.011340in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845014in,y=0.918029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792178in,y=0.824719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108428in,y=1.710919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.591}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109241in,y=1.617608in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109424in,y=1.524298in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407732in,y=1.889413in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.765}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408546in,y=1.796103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408729in,y=1.702792in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029401in,y=0.964183in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.566}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030215in,y=0.870872in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977379in,y=0.777562in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750739in,y=1.623040in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.413}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751553in,y=1.529729in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698717in,y=1.436419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430269in,y=1.538552in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424574in,y=1.526691in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020994in,y=1.944723in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.911}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042162in,y=1.903658in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612209in,y=1.699969in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908851in,y=1.505292in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923422in,y=1.497615in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133610in,y=1.729702in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127865in,y=1.730068in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.065}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882334in,y=2.061468in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174894in,y=1.696520in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.217}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186385in,y=1.692122in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357977in,y=1.484288in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381132in,y=1.488663in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370314in,y=1.479906in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.912}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636444in,y=1.412994in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200940in,y=1.080463in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184522in,y=1.694984in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173346in,y=1.698340in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863792in,y=1.257736in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527907in,y=1.836710in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769330in,y=1.280113in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798444in,y=1.465263in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249854in,y=1.869736in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196104in,y=2.066173in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448565in,y=1.209526in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199535in,y=1.460111in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964227in,y=1.554574in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957047in,y=1.951599in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.663}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121603in,y=1.372550in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.933}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223910in,y=1.381899in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.193}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583813in,y=1.438020in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914946in,y=1.650897in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120994in,y=1.134278in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080289in,y=1.879824in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082660in,y=1.486344in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247549in,y=1.771509in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777382in,y=1.746864in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780069in,y=1.723872in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751219in,y=2.699596in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935275in,y=1.925596in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777401in,y=1.315674in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913074in,y=2.115797in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919650in,y=2.110632in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838082in,y=1.508942in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820666in,y=1.516965in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557900in,y=1.443044in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794443in,y=1.367062in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904410in,y=1.850485in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105167in,y=1.150191in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636848in,y=1.429944in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074066in,y=1.600775in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073773in,y=1.609224in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.575}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775522in,y=1.483961in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136963in,y=1.744527in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.951}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261197in,y=1.593702in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747913in,y=1.489236in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318201in,y=1.412170in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.803}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383768in,y=1.446044in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561900in,y=1.330144in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271100in,y=1.155867in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384912in,y=1.436877in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179646in,y=1.619003in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714558in,y=1.224211in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072602in,y=1.607504in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.978}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068212in,y=2.035429in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795483in,y=1.600228in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760504in,y=1.658354in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771450in,y=1.649369in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375033in,y=1.486749in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.934}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365063in,y=1.490285in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250336in,y=1.109186in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172874in,y=1.877433in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188803in,y=1.836279in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759974in,y=1.352628in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481945in,y=1.690452in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491270in,y=1.692097in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057006in,y=1.635918in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383930in,y=1.959611in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685018in,y=2.088249in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669655in,y=2.087311in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018785in,y=1.448043in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.067}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040071in,y=1.440439in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386139in,y=1.289299in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160419in,y=2.144024in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167357in,y=2.163646in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016589in,y=1.846666in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.253}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032858in,y=1.854800in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739985in,y=1.913789in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736984in,y=1.906074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759967in,y=1.600439in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802153in,y=1.589485in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471944in,y=2.079571in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.979}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570836in,y=1.987439in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872726in,y=2.009115in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243054in,y=1.573523in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075262in,y=2.150186in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801295in,y=1.384231in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729437in,y=1.240647in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.337}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026827in,y=1.435378in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956105in,y=1.558454in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079032in,y=1.752650in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099912in,y=1.739759in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.817}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952668in,y=2.017679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.841}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948055in,y=2.010207in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635902in,y=1.594563in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.092}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387549in,y=1.207920in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543626in,y=1.445358in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.903}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727247in,y=1.260876in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218491in,y=1.599161in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302873in,y=1.139279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509779in,y=1.442185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633842in,y=1.856286in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758567in,y=1.279167in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.195}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065201in,y=1.933125in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719250in,y=1.770564in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367293in,y=1.484700in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193946in,y=1.908139in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202243in,y=1.855665in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963430in,y=2.004503in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804799in,y=1.531280in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818533in,y=1.521661in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.186}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940558in,y=1.907025in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912887in,y=1.916529in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832533in,y=1.293391in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845132in,y=1.535319in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843943in,y=1.556837in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397849in,y=1.442142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589140in,y=1.329828in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232124in,y=1.089977in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990635in,y=1.814339in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937724in,y=1.777185in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217573in,y=1.834996in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912529in,y=2.132190in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674957in,y=1.813438in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794580in,y=1.278251in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217127in,y=1.576633in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954116in,y=1.742983in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477535in,y=1.524615in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474337in,y=1.522800in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500568in,y=2.182918in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953914in,y=2.391409in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963321in,y=2.409552in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766542in,y=1.550741in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745897in,y=1.539039in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558016in,y=1.664802in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857543in,y=2.113609in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.712}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587927in,y=1.715527in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069796in,y=1.152112in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292385in,y=1.394892in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304272in,y=1.403906in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214199in,y=1.872398in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198640in,y=1.912953in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998382in,y=1.463736in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002912in,y=1.461450in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365503in,y=1.479109in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749353in,y=1.637184in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276192in,y=1.120647in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.711}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153840in,y=1.808485in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164932in,y=1.789826in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794270in,y=1.807649in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849917in,y=1.684712in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713680in,y=1.653846in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.058}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043047in,y=1.432332in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022341in,y=1.456093in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176393in,y=1.810940in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169027in,y=1.871462in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844870in,y=2.218508in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082519in,y=1.717161in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892444in,y=1.176655in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959159in,y=2.120251in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981520in,y=1.605599in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947344in,y=1.920816in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.641}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046136in,y=1.141282in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301228in,y=1.170688in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665587in,y=1.751211in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674460in,y=1.778255in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424009in,y=1.371012in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791456in,y=1.350525in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989750in,y=1.536754in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770561in,y=1.865650in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789093in,y=1.867896in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082564in,y=2.157939in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083600in,y=2.152572in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086044in,y=1.141795in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887442in,y=1.522006in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892683in,y=1.515147in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744456in,y=1.277734in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950864in,y=1.562913in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046531in,y=1.411110in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197748in,y=1.638003in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768864in,y=1.511824in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394133in,y=1.247360in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159485in,y=1.326007in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.316}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173135in,y=1.600485in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150647in,y=1.805645in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153939in,y=1.773718in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344836in,y=1.180522in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.905}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090372in,y=1.339841in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102840in,y=1.473614in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.817}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361519in,y=1.225932in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721590in,y=3.003788in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116149in,y=1.474388in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039549in,y=1.491185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418377in,y=1.496402in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418043in,y=1.493774in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795569in,y=1.635432in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800760in,y=1.632598in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801413in,y=1.611437in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793107in,y=1.611391in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466514in,y=1.481432in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748358in,y=1.721782in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094817in,y=1.606401in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816874in,y=1.215174in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891671in,y=1.244635in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630438in,y=1.716149in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176162in,y=1.458727in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.066}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152819in,y=1.720298in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904147in,y=1.767179in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341171in,y=1.205279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813948in,y=1.475243in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786139in,y=1.589189in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795121in,y=1.479521in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765550in,y=1.494570in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754067in,y=1.721720in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078189in,y=1.464771in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745637in,y=1.518047in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.279}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727383in,y=1.520585in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927978in,y=1.586476in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418302in,y=1.229285in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173768in,y=1.651252in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140427in,y=1.672637in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297961in,y=1.435026in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292748in,y=1.440020in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220592in,y=1.113236in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.193}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455672in,y=1.404056in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851855in,y=1.808681in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373069in,y=1.223693in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.954}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090425in,y=1.419521in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078165in,y=1.428623in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988465in,y=1.572235in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991609in,y=1.581287in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712824in,y=2.285556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676145in,y=2.285967in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898965in,y=2.035113in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378914in,y=1.178626in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048320in,y=1.158223in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.065}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813073in,y=2.159696in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067317in,y=1.245807in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905181in,y=1.254968in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879751in,y=1.259831in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119566in,y=1.648819in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267642in,y=1.113672in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.667}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538620in,y=1.446884in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202773in,y=1.643061in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023685in,y=2.385511in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997693in,y=2.381275in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.822}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088730in,y=1.141930in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748511in,y=1.636759in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750939in,y=1.640224in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065186in,y=1.522840in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801234in,y=1.603879in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572617in,y=1.723524in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086523in,y=1.487041in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194261in,y=1.696591in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966769in,y=1.616193in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402117in,y=1.243668in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031182in,y=1.345686in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774726in,y=1.566907in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755443in,y=1.555218in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761477in,y=1.623569in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819669in,y=1.570363in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412507in,y=1.226075in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087988in,y=1.147915in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794828in,y=1.505988in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.202}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026426in,y=2.089554in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.839}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718138in,y=1.229319in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625482in,y=1.714051in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212941in,y=2.064044in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203246in,y=2.052252in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028164in,y=1.137390in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823894in,y=1.590318in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391072in,y=1.479488in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969879in,y=1.549820in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.565}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482180in,y=1.257926in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128506in,y=1.739007in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112438in,y=1.748579in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993619in,y=1.192122in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365979in,y=1.469649in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495306in,y=1.267530in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806804in,y=1.282806in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641799in,y=1.996766in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332078in,y=1.196432in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313396in,y=1.488277in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586012in,y=1.645957in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576128in,y=1.643345in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949767in,y=1.559877in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493948in,y=1.971980in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217038in,y=1.393402in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123828in,y=1.724114in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.074}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112370in,y=1.740328in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583777in,y=1.716734in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803673in,y=1.646311in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087147in,y=1.451137in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959052in,y=1.576248in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990972in,y=1.444663in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.595}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034082in,y=1.414847in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746423in,y=1.632184in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853164in,y=1.954291in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799176in,y=1.728287in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796347in,y=1.742654in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296091in,y=1.134336in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.781}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424552in,y=1.231626in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359125in,y=1.380878in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030155in,y=1.127509in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734621in,y=1.589638in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.225}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056069in,y=1.479903in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.705}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167760in,y=1.436504in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704063in,y=2.178911in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715709in,y=2.166250in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.447}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191809in,y=2.109375in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.864}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214622in,y=2.102779in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257687in,y=1.106475in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.632}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161490in,y=1.457142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964429in,y=1.307788in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195340in,y=1.735616in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.638}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371107in,y=1.221406in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.934}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258614in,y=1.861756in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291682in,y=1.881050in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271138in,y=1.381594in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.667}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286845in,y=1.392496in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125374in,y=1.401085in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107185in,y=1.401180in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602043in,y=2.005238in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.766}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658133in,y=2.017380in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583582in,y=1.376344in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743989in,y=1.721895in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761755in,y=1.593009in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348312in,y=1.446613in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.905}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374651in,y=1.476976in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827935in,y=1.261879in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799790in,y=1.542684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814674in,y=1.529446in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339084in,y=1.212174in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214633in,y=1.322748in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.348}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592553in,y=2.273445in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558536in,y=2.270882in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885589in,y=1.251436in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951397in,y=1.313970in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097908in,y=1.289399in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800149in,y=1.350572in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868100in,y=2.389387in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.726}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870807in,y=2.376001in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061278in,y=1.249711in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876447in,y=2.105758in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770046in,y=2.969509in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876971in,y=1.534758in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852313in,y=1.549135in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101394in,y=1.742150in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115859in,y=1.733737in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114214in,y=1.796269in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759096in,y=1.630521in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705190in,y=1.591891in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925127in,y=1.845422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908980in,y=1.852853in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722955in,y=1.495535in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732235in,y=1.494678in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384396in,y=1.612587in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301252in,y=1.616318in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804224in,y=1.258992in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764489in,y=1.288470in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747085in,y=1.509015in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741342in,y=1.511586in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.321}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851210in,y=2.382997in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.712}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846097in,y=2.355693in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753936in,y=1.292973in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642463in,y=1.583410in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348336in,y=1.665303in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214142in,y=1.612538in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192530in,y=1.589808in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.332}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408768in,y=1.516155in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413285in,y=1.528086in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127585in,y=1.741684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.951}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142093in,y=1.725667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206935in,y=1.783736in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843444in,y=1.290584in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232610in,y=1.324137in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.359}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619871in,y=1.721886in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923345in,y=1.588210in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052202in,y=1.901822in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058661in,y=1.927452in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863700in,y=1.455759in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869898in,y=1.460993in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918571in,y=1.863453in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936940in,y=1.854943in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784237in,y=1.332538in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062762in,y=1.661287in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490920in,y=1.258332in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600519in,y=2.005248in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512366in,y=1.698827in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474996in,y=1.723124in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.782}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490883in,y=1.845267in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053721in,y=1.485429in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248042in,y=1.373239in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.281}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292740in,y=1.667350in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050166in,y=1.428094in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.065}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042266in,y=1.431023in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193444in,y=1.462698in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738943in,y=1.919392in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.058}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622484in,y=1.982525in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612272in,y=1.987942in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406948in,y=1.435658in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801945in,y=1.207144in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632342in,y=1.875509in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606938in,y=1.909555in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.076}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450083in,y=1.460668in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470941in,y=1.521721in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472515in,y=1.522523in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011308in,y=1.580727in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008270in,y=1.586621in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362551in,y=1.644806in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292394in,y=1.164541in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009515in,y=1.996156in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423376in,y=1.231616in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846644in,y=2.224145in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840172in,y=2.215384in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577389in,y=1.721756in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220810in,y=1.640249in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244713in,y=1.640494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.281}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176678in,y=1.607279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249524in,y=1.102871in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931522in,y=1.836161in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557190in,y=1.735586in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649522in,y=1.427954in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794147in,y=1.356682in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945791in,y=2.412314in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947623in,y=2.395455in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377192in,y=1.236779in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804913in,y=1.864147in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789727in,y=1.867850in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062213in,y=1.512759in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087718in,y=1.886778in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386324in,y=1.253735in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.979}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760339in,y=1.540367in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.195}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770447in,y=1.541500in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416355in,y=1.320412in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691731in,y=1.207858in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163739in,y=1.435726in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356823in,y=1.399777in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026636in,y=1.160895in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723647in,y=1.898488in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.447}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063649in,y=2.305989in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051929in,y=2.336883in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179528in,y=1.495722in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347326in,y=1.477652in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345135in,y=1.484760in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195346in,y=1.840131in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.864}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081905in,y=2.044231in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844975in,y=1.540184in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.302}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870226in,y=1.535040in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809241in,y=1.520569in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824163in,y=1.508571in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783243in,y=1.644515in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926133in,y=1.840596in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027272in,y=2.115867in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200105in,y=1.798504in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760226in,y=2.973599in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 14.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558989in,y=1.568075in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561698in,y=1.589113in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390351in,y=1.550736in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390645in,y=1.521151in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.979}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442313in,y=1.462405in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145938in,y=2.210954in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277780in,y=1.386151in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.687}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267994in,y=1.386243in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557507in,y=1.711101in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525036in,y=1.714747in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.756}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169386in,y=1.521210in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950401in,y=2.141112in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047142in,y=1.133216in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843958in,y=1.937870in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509925in,y=1.915808in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738027in,y=2.299860in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.095}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750229in,y=2.272056in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946956in,y=1.639621in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979380in,y=1.620475in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578891in,y=1.357391in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464898in,y=1.250911in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951013in,y=2.223874in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.663}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913738in,y=2.263971in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983618in,y=1.808225in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957187in,y=1.826317in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364412in,y=1.753999in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363257in,y=1.754134in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844710in,y=1.463278in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850610in,y=1.470664in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815008in,y=1.817310in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103944in,y=1.149308in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677847in,y=1.820690in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815199in,y=2.410518in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975425in,y=1.999787in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.789}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818516in,y=1.334670in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824992in,y=1.606862in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874537in,y=1.265687in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652254in,y=1.407951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889487in,y=1.794082in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613644in,y=1.426383in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788049in,y=2.074542in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772673in,y=2.075886in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.787}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949422in,y=1.829769in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975855in,y=1.810805in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742003in,y=1.952551in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005499in,y=2.002383in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995074in,y=1.981190in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.878}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070814in,y=1.334320in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657670in,y=1.926651in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819247in,y=1.602400in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818591in,y=1.584843in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785516in,y=1.315185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190183in,y=1.421763in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833857in,y=1.197359in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711894in,y=1.911375in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354849in,y=1.702412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370922in,y=1.689545in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465602in,y=1.247957in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844342in,y=1.269985in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127855in,y=1.989285in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.803}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090188in,y=1.457342in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631862in,y=1.721291in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524351in,y=1.560647in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.087}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493635in,y=1.544314in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.636}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300096in,y=1.137350in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030600in,y=1.345858in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723332in,y=1.735393in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079572in,y=1.372235in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922645in,y=1.291538in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.423}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919123in,y=1.991780in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578944in,y=1.617301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588762in,y=1.589549in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597081in,y=1.248285in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.723}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873801in,y=1.714914in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852917in,y=1.731994in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820308in,y=1.244007in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807346in,y=1.269543in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019630in,y=1.325515in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.522}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136334in,y=1.986715in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731610in,y=1.781500in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.752}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166097in,y=2.131896in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174585in,y=2.147560in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.853}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779114in,y=2.965374in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306250in,y=1.404782in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318016in,y=1.413665in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138149in,y=1.459268in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177029in,y=1.433293in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.049}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997115in,y=1.508039in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.998}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439671in,y=1.738294in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401810in,y=1.747110in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.745}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131969in,y=1.468379in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.174}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044669in,y=1.421646in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808651in,y=1.247313in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357587in,y=1.431181in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542196in,y=1.740049in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354089in,y=1.470314in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035010in,y=1.973255in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877116in,y=1.543734in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794591in,y=1.890166in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779736in,y=1.895519in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772847in,y=1.304685in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067350in,y=1.739961in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.754}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086367in,y=1.724814in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251281in,y=1.495585in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106772in,y=1.473506in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.828}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739852in,y=1.250503in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.321}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615666in,y=1.630424in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.076}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238604in,y=1.588125in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131481in,y=1.465195in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130886in,y=1.476402in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.951}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354377in,y=1.670131in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010367in,y=1.735377in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749387in,y=1.524140in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.253}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728608in,y=1.522298in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025212in,y=1.132876in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134914in,y=1.329914in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.679}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420054in,y=1.498784in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423131in,y=1.498837in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002636in,y=1.523221in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593574in,y=1.645698in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779765in,y=1.810020in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.787}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946627in,y=1.560678in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317791in,y=1.153769in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.237}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175127in,y=1.458822in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901940in,y=1.252798in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307163in,y=1.184869in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567101in,y=2.001784in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688556in,y=1.719885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713591in,y=1.222640in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743233in,y=1.255469in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.301}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999839in,y=1.561657in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844011in,y=1.567178in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337992in,y=1.467697in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333122in,y=1.475407in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815657in,y=1.235124in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039165in,y=1.603425in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124214in,y=2.259350in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.803}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133148in,y=2.255410in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103887in,y=1.739553in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.828}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082927in,y=1.753284in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494200in,y=1.283210in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.636}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276040in,y=1.426265in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262360in,y=1.421741in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980841in,y=2.009454in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.813}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116788in,y=2.008773in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.791}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084749in,y=1.889995in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124078in,y=1.916374in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158222in,y=1.703156in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171668in,y=1.700962in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.192}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109865in,y=1.461976in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348946in,y=1.665702in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395176in,y=1.713666in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416514in,y=1.723106in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701993in,y=2.130159in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689438in,y=2.137382in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366647in,y=1.493198in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377317in,y=1.490110in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.954}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423133in,y=1.263676in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975004in,y=1.544942in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.579}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023808in,y=1.327229in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756653in,y=1.535235in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738386in,y=1.528600in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811612in,y=1.549048in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807825in,y=1.554455in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146781in,y=1.455367in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394994in,y=1.480545in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406739in,y=1.487329in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980402in,y=2.128326in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.812}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164147in,y=1.443363in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850451in,y=1.279364in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857691in,y=1.950315in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844454in,y=1.952507in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889083in,y=1.449906in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285548in,y=1.390091in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302792in,y=1.402894in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991250in,y=1.776896in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.998}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007848in,y=1.779493in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.603}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797059in,y=1.857113in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779989in,y=1.857179in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244131in,y=1.855994in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247939in,y=1.841354in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753039in,y=1.868547in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119740in,y=1.463435in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171328in,y=1.734045in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664457in,y=1.659382in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833437in,y=1.559938in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833365in,y=1.564373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077271in,y=2.027994in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145421in,y=1.460178in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519396in,y=1.952455in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106250in,y=1.470617in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206338in,y=1.582302in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584808in,y=1.699831in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562529in,y=1.702527in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763116in,y=1.271240in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051327in,y=1.631311in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816298in,y=1.404737in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179474in,y=1.701844in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171469in,y=1.712813in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356381in,y=1.214602in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633095in,y=1.423726in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373153in,y=1.418706in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069310in,y=1.341914in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.575}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601076in,y=1.635923in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087227in,y=1.580177in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.989}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236289in,y=1.345263in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253204in,y=1.369952in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242016in,y=1.360989in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772574in,y=2.689518in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046029in,y=1.898332in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046532in,y=1.909299in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.927}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350709in,y=1.762874in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334377in,y=1.762893in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836891in,y=1.237317in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059782in,y=2.203715in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026695in,y=2.236749in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116354in,y=1.476841in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497691in,y=1.433214in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380298in,y=1.202850in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333209in,y=1.624251in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393719in,y=1.621785in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079999in,y=1.342156in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821229in,y=1.415816in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702169in,y=1.222973in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603115in,y=1.704672in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957804in,y=2.275122in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964399in,y=2.260973in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748488in,y=1.642136in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477640in,y=1.446430in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.782}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455281in,y=1.672591in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442002in,y=1.690632in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046356in,y=1.637734in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713244in,y=2.124545in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690844in,y=2.102931in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437859in,y=1.205692in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290482in,y=1.394238in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279604in,y=1.386600in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.711}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037275in,y=1.593033in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282295in,y=1.124390in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541110in,y=1.983834in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.752}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538426in,y=1.987039in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589101in,y=1.668082in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.865}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602792in,y=1.682531in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522219in,y=2.072481in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743813in,y=1.256742in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.279}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380602in,y=1.346231in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935321in,y=1.512631in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485449in,y=1.808127in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113910in,y=1.476789in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547000in,y=1.720863in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751561in,y=1.268227in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.236}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185290in,y=1.887998in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915408in,y=1.580741in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460592in,y=1.213142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996772in,y=1.793300in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968106in,y=1.816357in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.579}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351696in,y=1.488301in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745402in,y=2.031091in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.095}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662848in,y=1.877878in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698393in,y=1.863448in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925762in,y=2.137401in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918915in,y=1.576637in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165034in,y=1.593610in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.316}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193922in,y=1.612420in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937045in,y=1.881363in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.622}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334614in,y=1.356363in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350222in,y=1.762576in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371213in,y=1.758484in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816333in,y=2.107544in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868361in,y=1.859738in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113835in,y=1.732066in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969423in,y=2.270540in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.789}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959319in,y=2.278802in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997132in,y=1.464200in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995573in,y=1.464350in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693463in,y=1.821244in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642144in,y=1.999725in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913115in,y=1.922263in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908377in,y=1.918320in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071085in,y=1.369687in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033743in,y=1.143418in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.613}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103371in,y=1.134190in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014524in,y=1.509628in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.603}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737025in,y=1.266419in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105884in,y=1.732781in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776553in,y=1.314217in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075304in,y=1.471633in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366530in,y=1.213725in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.912}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188804in,y=1.424881in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699221in,y=1.835870in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738799in,y=1.780292in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937093in,y=1.856416in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795330in,y=1.871339in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819758in,y=1.874164in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852516in,y=2.085792in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903330in,y=1.517793in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875159in,y=1.512317in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786604in,y=1.317681in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975472in,y=1.873025in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973193in,y=1.887864in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919318in,y=1.844781in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411020in,y=1.223579in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126103in,y=1.476014in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488890in,y=1.528980in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175824in,y=1.430357in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.192}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611739in,y=1.420061in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.049}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082491in,y=1.578879in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175630in,y=1.441453in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930645in,y=2.152785in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.622}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929439in,y=2.196490in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978657in,y=1.542166in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986285in,y=1.306709in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906645in,y=1.234864in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610341in,y=1.723978in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874355in,y=1.247311in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873331in,y=1.794112in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738945in,y=1.634922in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942238in,y=1.581342in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514275in,y=1.422499in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598113in,y=1.508449in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.723}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700658in,y=1.470271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603587in,y=1.408159in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873827in,y=1.588368in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953432in,y=2.124214in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696979in,y=1.870308in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905193in,y=1.852800in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070780in,y=1.472462in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.754}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943215in,y=1.832291in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933300in,y=1.840953in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501657in,y=1.539195in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299427in,y=1.399899in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.781}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316719in,y=1.412752in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352405in,y=1.488373in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938596in,y=1.563722in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420593in,y=1.229393in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394677in,y=1.353113in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235078in,y=1.771752in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228210in,y=1.768505in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.522}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286370in,y=1.127532in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116882in,y=1.462104in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867835in,y=1.189476in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756021in,y=2.696934in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 14.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246494in,y=1.099178in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.395}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406423in,y=1.254387in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324196in,y=1.796823in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357140in,y=1.746419in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057637in,y=1.750824in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086296in,y=1.738312in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830119in,y=2.091489in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844817in,y=2.077203in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387566in,y=1.905856in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162297in,y=1.432802in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687708in,y=2.029279in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711383in,y=2.037487in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335637in,y=1.482107in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422562in,y=1.633096in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480677in,y=1.537089in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180996in,y=1.735004in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.066}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172217in,y=1.736152in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000887in,y=1.189351in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037942in,y=1.135394in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820436in,y=2.138959in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919699in,y=1.654781in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796684in,y=1.595557in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880390in,y=1.251409in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.187}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720248in,y=1.483097in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715053in,y=1.483912in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048296in,y=2.373566in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534564in,y=1.447206in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388672in,y=1.440451in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817530in,y=1.317868in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119050in,y=1.104118in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.933}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596624in,y=1.357633in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786823in,y=1.576645in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778236in,y=1.575489in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233056in,y=1.574499in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.608}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683719in,y=2.017888in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970826in,y=2.375949in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975420in,y=2.399710in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.812}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065077in,y=1.475077in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.733}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480683in,y=1.811838in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.979}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090639in,y=1.628177in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083927in,y=1.608797in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617067in,y=2.282416in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633976in,y=2.267201in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955877in,y=1.472941in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934883in,y=1.484791in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925799in,y=2.030598in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.826}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898107in,y=2.046073in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824890in,y=1.620578in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942086in,y=1.579810in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990531in,y=1.976462in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053662in,y=1.403992in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.633}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049501in,y=1.403837in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225066in,y=1.385358in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972457in,y=1.542265in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120974in,y=1.755703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101981in,y=1.767076in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056226in,y=2.065130in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059652in,y=1.246803in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916452in,y=1.588139in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848920in,y=1.199068in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822562in,y=1.259915in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851180in,y=1.467824in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830682in,y=1.753691in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815554in,y=1.739285in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367515in,y=1.478082in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996542in,y=1.191544in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499768in,y=1.712375in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497105in,y=1.702641in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792709in,y=1.866228in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789393in,y=1.864044in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027878in,y=1.594026in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034099in,y=1.611676in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754909in,y=1.273154in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240275in,y=1.347811in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596487in,y=1.618501in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583817in,y=1.636338in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047002in,y=1.747654in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.683}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045489in,y=1.746468in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.601}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921275in,y=2.408293in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819173in,y=1.887870in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832836in,y=1.885947in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042817in,y=1.151237in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564664in,y=1.991407in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548383in,y=2.004520in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748834in,y=2.212002in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725718in,y=2.194440in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821325in,y=1.893922in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845377in,y=1.918723in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287238in,y=1.168510in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944863in,y=1.835516in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188686in,y=1.345680in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448735in,y=1.732196in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435528in,y=1.732162in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098917in,y=2.029683in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.774}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325420in,y=1.533293in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088730in,y=1.409833in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481248in,y=2.110629in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499295in,y=2.103656in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793791in,y=1.244496in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.202}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843316in,y=2.083391in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144545in,y=1.456859in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254676in,y=1.377035in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260907in,y=1.373521in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.632}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144766in,y=1.345998in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.638}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719450in,y=1.221839in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140401in,y=1.479521in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.951}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155685in,y=1.475492in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875198in,y=2.017878in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731358in,y=1.233382in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939741in,y=1.833836in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966326in,y=1.814224in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838363in,y=1.835202in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870407in,y=1.811952in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417773in,y=1.253018in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866427in,y=2.062518in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859080in,y=2.080670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.821}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875308in,y=1.872821in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803101in,y=1.616134in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796115in,y=1.618508in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747721in,y=1.262944in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.253}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633089in,y=1.411292in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573675in,y=1.985469in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385017in,y=1.472133in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392196in,y=1.477071in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437350in,y=1.459795in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354430in,y=1.941649in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.474}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807271in,y=2.430446in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723412in,y=1.472725in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911821in,y=1.812594in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.998}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733879in,y=2.219660in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232640in,y=1.492650in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.522}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203390in,y=1.491499in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124127in,y=1.480902in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736303in,y=1.988364in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746141in,y=1.987936in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525755in,y=1.444886in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.756}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170346in,y=1.862335in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809701in,y=1.266009in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.211}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981159in,y=1.576568in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967789in,y=1.573013in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165134in,y=1.471458in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152343in,y=1.740355in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862704in,y=1.978845in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108548in,y=2.258947in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112783in,y=2.280047in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.791}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239375in,y=1.495906in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982093in,y=1.723327in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746845in,y=1.642062in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.058}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838127in,y=1.476479in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.094}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832320in,y=1.479384in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216396in,y=1.794445in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886970in,y=1.178533in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634004in,y=1.694679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672689in,y=1.687844in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787515in,y=1.633466in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403965in,y=1.553907in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.991}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390924in,y=1.555464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005561in,y=1.320738in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019504in,y=1.187727in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562445in,y=1.433304in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764192in,y=1.532472in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753231in,y=1.530280in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.236}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995445in,y=1.530244in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732550in,y=1.235079in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373398in,y=2.231881in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624751in,y=1.987348in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680989in,y=1.985524in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989037in,y=1.316465in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022513in,y=2.361370in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.839}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005993in,y=2.320530in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447351in,y=1.509851in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431527in,y=1.501991in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072811in,y=2.298494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077960in,y=2.314879in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783292in,y=1.374813in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193114in,y=1.562034in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803959in,y=1.478387in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052489in,y=1.746857in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.705}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035502in,y=1.758510in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667069in,y=2.080178in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681166in,y=2.078656in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827675in,y=2.375185in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.695}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836490in,y=2.352338in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810178in,y=1.596708in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952866in,y=1.203325in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372962in,y=1.484165in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866024in,y=1.692112in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.524}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075545in,y=1.156958in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617872in,y=1.980734in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602771in,y=1.990380in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576192in,y=1.983356in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582485in,y=1.978917in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158732in,y=1.481686in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405399in,y=1.571257in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421542in,y=1.587861in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917471in,y=1.544309in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.998}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987024in,y=1.174913in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.595}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163886in,y=1.707755in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172846in,y=1.704571in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.049}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358818in,y=1.482707in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893041in,y=1.678679in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298631in,y=1.136311in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798917in,y=1.595226in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171685in,y=1.421146in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146331in,y=1.461414in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568688in,y=1.988933in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.737}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579989in,y=1.982636in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360399in,y=1.224249in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211087in,y=1.393013in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.267}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765926in,y=1.313305in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671790in,y=1.417400in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292730in,y=1.617645in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209325in,y=1.345630in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098734in,y=2.276539in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095097in,y=2.300216in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.774}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837645in,y=2.207437in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867872in,y=2.280099in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857096in,y=2.249689in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179441in,y=1.426221in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.217}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580646in,y=1.719283in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958926in,y=1.750468in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.841}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148950in,y=1.942434in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157416in,y=1.449058in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575696in,y=1.722589in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.737}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765385in,y=2.692563in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175463in,y=1.461609in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187425in,y=1.322898in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.332}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924449in,y=1.555048in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.423}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955328in,y=1.579468in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263756in,y=1.119519in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037686in,y=1.491752in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534144in,y=2.005026in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197775in,y=1.425703in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742453in,y=1.917595in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740277in,y=1.919392in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321194in,y=1.420839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.237}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249168in,y=1.365175in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.395}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.757258in,y=2.975675in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763778in,y=2.972590in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282793in,y=1.124833in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376421in,y=1.222482in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726057in,y=1.259183in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143336in,y=1.408046in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406236in,y=1.749968in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336488in,y=1.488090in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508256in,y=1.838477in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501383in,y=1.442671in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315253in,y=1.696812in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919408in,y=1.649017in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828674in,y=1.533116in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808368in,y=1.545281in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482137in,y=1.421421in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327183in,y=1.203060in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964945in,y=2.008136in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759518in,y=2.695563in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088655in,y=1.882336in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229919in,y=1.088070in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.165}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571453in,y=1.440893in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747393in,y=1.633581in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930985in,y=2.201104in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941200in,y=2.192749in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.641}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666089in,y=2.044971in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176373in,y=1.385481in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958847in,y=1.739235in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569711in,y=1.985800in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245721in,y=1.614843in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238064in,y=1.592178in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.359}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746088in,y=1.247811in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062014in,y=1.153399in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142564in,y=1.734907in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110217in,y=1.750608in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042448in,y=1.334631in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.561}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595108in,y=1.971584in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595849in,y=1.971125in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183648in,y=1.430652in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751290in,y=1.905534in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038823in,y=1.140607in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969683in,y=1.817581in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973312in,y=1.814275in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113038in,y=1.987890in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670569in,y=1.604721in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482444in,y=1.275001in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464157in,y=1.249941in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704583in,y=1.487056in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719642in,y=1.490607in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953931in,y=1.850707in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157875in,y=1.542469in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049628in,y=1.799565in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222423in,y=1.844738in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238687in,y=1.842338in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.608}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939166in,y=1.569399in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450138in,y=1.735230in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429473in,y=1.501124in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425795in,y=1.499178in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975045in,y=1.545342in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859900in,y=1.601387in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.191}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172219in,y=1.733968in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067852in,y=1.873077in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.978}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077275in,y=1.845321in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550166in,y=1.717600in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.752}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833348in,y=2.105347in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.695}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746888in,y=1.632041in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878492in,y=1.183848in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355136in,y=1.222185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.089}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625325in,y=1.319216in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822755in,y=1.678077in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319676in,y=1.651710in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968300in,y=2.138128in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047849in,y=1.749374in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.691}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033159in,y=1.758827in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069515in,y=1.511871in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063858in,y=1.515683in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892855in,y=2.383197in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890649in,y=2.397383in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.741}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168328in,y=1.899707in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167569in,y=1.458572in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829560in,y=1.607889in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.191}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345902in,y=1.931398in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345300in,y=1.931013in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016823in,y=1.176094in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.067}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383365in,y=1.244511in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923447in,y=1.843262in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912236in,y=1.848310in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657047in,y=2.009136in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311264in,y=1.763251in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356600in,y=1.758737in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595414in,y=1.719378in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312453in,y=1.146306in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122962in,y=1.741495in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140952in,y=1.722231in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404238in,y=1.706029in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821404in,y=1.884610in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.191}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845915in,y=1.879548in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029341in,y=1.146294in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399863in,y=1.287533in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.991}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013889in,y=1.156242in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408051in,y=1.475807in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196526in,y=1.461336in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051532in,y=1.482307in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.691}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475664in,y=2.073010in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862558in,y=1.681642in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465612in,y=1.518503in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648705in,y=1.729864in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733161in,y=1.903356in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982082in,y=1.540041in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570712in,y=1.711084in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582979in,y=1.708669in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306906in,y=1.442238in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312806in,y=1.456787in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952666in,y=2.007349in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966633in,y=2.008304in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.849}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641423in,y=1.602007in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931688in,y=1.214688in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885190in,y=1.730682in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257933in,y=1.151046in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083435in,y=1.638133in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074425in,y=1.635589in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034773in,y=1.402995in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040202in,y=1.405769in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818171in,y=1.249666in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.186}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898940in,y=2.112601in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040268in,y=1.859549in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042667in,y=1.870024in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557215in,y=1.441074in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811255in,y=1.674286in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818425in,y=1.667278in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177744in,y=1.110093in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.178}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904332in,y=1.778908in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913492in,y=1.810335in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052658in,y=2.104436in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590865in,y=1.392183in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.865}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049881in,y=1.134313in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.633}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415529in,y=1.228053in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198905in,y=1.766315in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221603in,y=1.768222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069684in,y=1.618494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046794in,y=1.601594in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.561}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823896in,y=1.235397in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834120in,y=1.483693in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161958in,y=1.880310in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901725in,y=1.534209in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903590in,y=2.114241in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809004in,y=1.412048in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801455in,y=1.354076in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051880in,y=1.480113in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.683}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037678in,y=1.168632in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498454in,y=1.529071in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472894in,y=1.518413in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733713in,y=1.927437in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777843in,y=1.593459in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211424in,y=1.805234in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176171in,y=1.882788in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.853}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752880in,y=1.257739in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616180in,y=1.867877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627569in,y=1.867882in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.092}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859858in,y=1.601402in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851394in,y=1.948675in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361165in,y=1.494161in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.089}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362447in,y=1.486367in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721695in,y=1.234396in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154533in,y=1.748558in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823383in,y=1.531780in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809753in,y=1.538161in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.211}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167992in,y=1.438664in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814625in,y=1.257207in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625053in,y=2.013904in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159934in,y=1.706299in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163582in,y=1.709538in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212928in,y=1.662442in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193750in,y=1.676507in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.249}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519768in,y=2.101829in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974606in,y=2.280059in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.813}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003523in,y=2.266397in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843379in,y=1.269113in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.302}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975604in,y=1.189720in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866289in,y=1.812211in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.821}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648504in,y=1.698822in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636475in,y=1.700757in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816447in,y=1.507340in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829209in,y=1.496206in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013056in,y=1.580635in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.253}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741104in,y=1.627431in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149899in,y=1.613359in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.638}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139473in,y=1.598494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.679}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502531in,y=1.698753in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389768in,y=1.210274in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411466in,y=1.372834in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841585in,y=1.859113in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818012in,y=1.861559in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898635in,y=2.120591in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899417in,y=2.122921in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456400in,y=1.485650in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454364in,y=1.477610in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440594in,y=1.239308in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786026in,y=1.594116in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767491in,y=1.575722in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156892in,y=1.730608in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163985in,y=1.732812in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730757in,y=1.501727in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.337}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733455in,y=1.496390in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142246in,y=1.328397in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.638}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808247in,y=1.273486in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705821in,y=1.931140in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.058}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118786in,y=1.529751in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023450in,y=1.592299in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.522}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035362in,y=1.612307in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838021in,y=1.618746in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743863in,y=2.059476in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.763}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751981in,y=2.060237in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846461in,y=1.945767in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759654in,y=1.793530in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833493in,y=1.211846in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011532in,y=2.048908in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473131in,y=2.092395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995103in,y=1.192067in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370015in,y=1.209984in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061843in,y=1.484347in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699027in,y=1.209431in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960807in,y=1.883579in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585962in,y=1.386692in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038460in,y=1.412900in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.613}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043425in,y=1.410072in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904344in,y=1.280997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471276in,y=1.253599in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930726in,y=1.570576in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973035in,y=1.740249in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.849}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035117in,y=1.135287in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787153in,y=1.364601in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799300in,y=1.270423in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527696in,y=1.679185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740832in,y=1.913433in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738934in,y=1.909543in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189220in,y=1.737409in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192888in,y=1.735733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869353in,y=2.013216in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887815in,y=1.256711in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976577in,y=2.104814in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590022in,y=1.712153in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714744in,y=2.726536in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828606in,y=1.489719in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931943in,y=1.572197in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440100in,y=1.655083in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411102in,y=1.642319in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032155in,y=1.966580in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184829in,y=1.459724in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.066}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029450in,y=2.243318in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023567in,y=2.239244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117757in,y=1.602271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100824in,y=1.556804in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061373in,y=1.742554in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.733}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073961in,y=1.731385in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689627in,y=1.811757in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896363in,y=2.126726in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.741}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223126in,y=1.374709in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161919in,y=1.736278in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102953in,y=2.006220in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106825in,y=1.420852in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108547in,y=1.421737in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738456in,y=1.908788in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731381in,y=1.912446in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049826in,y=1.752265in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071744in,y=1.738083in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385442in,y=1.283567in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796506in,y=1.592753in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708431in,y=1.214648in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739312in,y=1.635672in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920432in,y=1.227877in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112642in,y=1.751252in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128955in,y=1.742515in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.174}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540303in,y=1.716868in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.884}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533193in,y=1.718140in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483192in,y=1.827274in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728190in,y=1.861674in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.225}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755154in,y=1.864848in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786233in,y=1.619783in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401235in,y=1.304850in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418740in,y=1.451618in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792218in,y=2.067465in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.614}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127076in,y=1.458103in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.074}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896926in,y=1.280334in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.202}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025889in,y=1.679343in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.911}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581792in,y=1.423018in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400565in,y=1.217219in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291103in,y=1.931789in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249139in,y=1.984831in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.917}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180490in,y=1.690893in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167862in,y=1.691133in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867678in,y=1.265487in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900735in,y=1.269491in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807605in,y=1.823437in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985507in,y=1.992367in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.864}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975903in,y=1.991352in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847224in,y=1.587283in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751827in,y=1.793885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.763}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173895in,y=1.458931in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737889in,y=1.908879in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730995in,y=1.911611in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977610in,y=1.461804in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537280in,y=1.717823in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542501in,y=1.716382in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.903}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437667in,y=1.263962in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861203in,y=1.184047in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444254in,y=1.474511in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989257in,y=1.801575in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962785in,y=1.822344in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.565}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624510in,y=1.594619in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051053in,y=1.164734in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771513in,y=1.379326in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196484in,y=1.733539in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352515in,y=1.733375in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364389in,y=1.732300in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577461in,y=1.718133in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610624in,y=1.738265in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.766}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744878in,y=1.516648in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.298}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753910in,y=1.518948in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210717in,y=1.806414in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906992in,y=2.403041in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897784in,y=2.384889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008619in,y=1.315000in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064159in,y=1.424126in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053425in,y=1.435560in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313759in,y=1.147246in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000314in,y=1.715416in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.878}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991250in,y=1.725485in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.864}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759938in,y=1.388199in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880305in,y=1.455245in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894321in,y=1.448335in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904483in,y=1.543381in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896905in,y=1.541907in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.202}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050303in,y=1.410318in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587931in,y=1.985996in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002041in,y=2.110161in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.822}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008340in,y=1.819931in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994093in,y=1.837009in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400178in,y=1.520039in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388737in,y=1.517517in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787926in,y=1.579162in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779300in,y=1.577979in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154759in,y=1.536958in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603850in,y=1.704234in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756402in,y=1.944895in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807449in,y=1.541677in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795085in,y=1.550463in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703325in,y=1.484417in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716300in,y=1.485642in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987317in,y=1.548990in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313493in,y=1.961869in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317405in,y=1.916483in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577461in,y=1.439455in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872067in,y=2.017637in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376694in,y=2.175875in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343738in,y=2.212037in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.474}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563942in,y=1.932507in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585601in,y=1.923791in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491513in,y=1.422570in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443598in,y=1.422021in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818395in,y=1.486090in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834704in,y=1.469286in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444898in,y=1.537882in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837404in,y=1.204809in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.094}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576578in,y=1.709165in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556970in,y=1.713194in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504081in,y=1.445066in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863942in,y=2.283307in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870005in,y=2.288830in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383102in,y=1.481677in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251507in,y=1.718162in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.917}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296704in,y=1.350104in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198056in,y=1.406847in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.249}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652376in,y=1.676886in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524352in,y=1.301107in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.087}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189902in,y=1.468408in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.638}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572081in,y=1.653997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811239in,y=1.277484in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923169in,y=1.861324in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911002in,y=1.863662in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611549in,y=1.688562in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.049}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582017in,y=1.691660in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352244in,y=1.488312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086687in,y=1.572708in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458527in,y=1.246885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970427in,y=1.989332in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978743in,y=1.311966in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440702in,y=1.386525in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177926in,y=1.428041in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376033in,y=1.227509in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854003in,y=1.603180in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710179in,y=1.862815in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819611in,y=1.299336in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559530in,y=1.308169in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081640in,y=1.847418in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.989}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081333in,y=1.840007in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036928in,y=1.405997in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015998in,y=1.427218in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740641in,y=1.989203in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801378in,y=2.089545in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809030in,y=2.084485in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995100in,y=1.709789in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843810in,y=1.191451in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632178in,y=1.679430in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635557in,y=1.682132in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663827in,y=1.742438in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695077in,y=1.763004in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860745in,y=1.960644in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.524}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846069in,y=1.957185in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382899in,y=1.509225in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382437in,y=1.499583in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175043in,y=1.770442in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144585in,y=1.766249in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703405in,y=1.225587in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389177in,y=1.753589in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381737in,y=1.755787in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811353in,y=2.378868in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786072in,y=2.337618in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.614}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502480in,y=1.714841in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508415in,y=1.711103in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029021in,y=1.430267in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180862in,y=1.540421in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758007in,y=2.003440in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576406in,y=1.383190in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468570in,y=1.251654in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767543in,y=1.757319in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748973in,y=1.752166in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886983in,y=1.946156in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879841in,y=1.998386in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405025in,y=1.471083in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.745}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184612in,y=1.420569in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332298in,y=1.699251in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721003in,y=1.857323in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800688in,y=1.613860in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779102in,y=1.461149in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745282in,y=1.629745in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881438in,y=1.596255in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730886in,y=2.046663in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723531in,y=2.047637in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.752}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040623in,y=1.163012in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386097in,y=1.711828in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382379in,y=1.708187in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159944in,y=1.714727in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142381in,y=1.725906in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831570in,y=1.207651in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851563in,y=1.688454in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450286in,y=1.217002in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873921in,y=2.118969in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.726}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540912in,y=1.445971in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.884}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181821in,y=1.376338in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.178}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233203in,y=1.354765in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.165}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203605in,y=1.347365in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236190in,y=1.357621in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866431in,y=2.288524in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051760in,y=1.477666in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.601}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089719in,y=1.472125in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132481in,y=1.459546in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.065}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115390in,y=1.474561in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770692in,y=1.774603in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601381in,y=1.375712in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526837in,y=2.343526in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148469in,y=1.491665in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014200in,y=1.543941in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800522in,y=1.364246in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289122in,y=1.129273in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219495in,y=1.590748in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.348}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241397in,y=1.613188in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584039in,y=1.430823in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889024in,y=1.521689in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881394in,y=1.524650in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936688in,y=1.930133in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329681in,y=1.965302in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828727in,y=1.224126in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086637in,y=1.361723in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832373in,y=1.289186in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024742in,y=1.165033in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624882in,y=1.594087in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603831in,y=1.629617in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827110in,y=1.626664in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091618in,y=1.410040in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072526in,y=1.420328in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040373in,y=1.160195in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851587in,y=1.878103in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207554in,y=2.075178in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207704in,y=2.073930in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452131in,y=1.462409in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028996in,y=1.969075in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080645in,y=1.622846in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894904in,y=1.247894in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113545in,y=1.334644in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314897in,y=1.146837in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.803}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065215in,y=1.351764in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558432in,y=1.394014in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906716in,y=1.519913in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881314in,y=1.516336in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.187}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864357in,y=1.522986in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896285in,y=1.512959in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720262in,y=2.017292in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365907in,y=1.758861in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333588in,y=1.756287in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872590in,y=1.451636in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274421in,y=1.119263in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.687}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051440in,y=1.643312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.927}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158870in,y=1.503614in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029386in,y=1.588530in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221125in,y=1.654058in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206567in,y=1.661953in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.267}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836781in,y=1.824098in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906708in,y=2.078083in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226164in,y=1.492469in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709774in,y=1.475920in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692740in,y=1.469306in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850406in,y=1.651257in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042337in,y=1.142951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238950in,y=1.094632in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931552in,y=1.763474in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.826}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253414in,y=1.391149in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707267in,y=2.094537in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681086in,y=1.511294in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604822in,y=1.884014in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094328in,y=1.552842in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526609in,y=1.967398in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513350in,y=1.866591in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962046in,y=1.655113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035428in,y=1.599011in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936542in,y=1.661957in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730123in,y=1.339767in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899640in,y=1.739023in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482371in,y=1.501833in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122575in,y=1.733598in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738366in,y=1.945551in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586562in,y=1.612741in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439927in,y=1.544677in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306610in,y=1.628000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387566in,y=1.448990in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002384in,y=1.625405in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179070in,y=1.308308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281177in,y=1.388369in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096989in,y=2.019735in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967319in,y=1.629613in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515606in,y=1.867975in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793351in,y=1.743814in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240010in,y=1.644843in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241198in,y=1.448597in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587025in,y=2.169280in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232405in,y=1.800758in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020224in,y=1.603404in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127107in,y=1.274154in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011769in,y=1.716851in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504901in,y=1.570955in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512600in,y=1.445604in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363739in,y=1.610804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382173in,y=1.428238in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252502in,y=1.387418in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025485in,y=1.805722in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704446in,y=1.666196in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944331in,y=1.330291in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965680in,y=1.649194in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861889in,y=1.358012in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934551in,y=1.660685in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090481in,y=1.661637in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788862in,y=1.412569in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652194in,y=1.441874in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551278in,y=1.368324in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954012in,y=1.644672in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708749in,y=2.099120in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462594in,y=1.599436in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671980in,y=1.514032in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648280in,y=1.452592in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067318in,y=1.582795in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830146in,y=1.768357in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165150in,y=1.298557in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580684in,y=1.422292in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847970in,y=1.457916in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177692in,y=1.307337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571364in,y=1.760816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548174in,y=2.024844in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364114in,y=1.873509in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056325in,y=1.541428in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365050in,y=1.965590in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848920in,y=1.699478in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947743in,y=2.042546in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951454in,y=1.305408in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772551in,y=1.751175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625890in,y=1.946966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844771in,y=1.757952in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027567in,y=2.017447in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657499in,y=1.432088in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023350in,y=2.025559in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679529in,y=1.465151in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713330in,y=1.411719in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660486in,y=1.958188in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716581in,y=1.959325in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923981in,y=1.414236in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894037in,y=1.668294in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612823in,y=1.393117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941552in,y=1.539113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070798in,y=1.529891in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785349in,y=1.806439in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252037in,y=1.605782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291571in,y=1.394858in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935498in,y=2.238090in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491228in,y=1.596691in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667273in,y=1.453296in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609477in,y=1.812234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664073in,y=1.781397in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913177in,y=1.659787in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905163in,y=1.660161in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920296in,y=1.305305in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952270in,y=2.032541in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974422in,y=1.319872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646283in,y=2.116791in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614035in,y=1.393939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646499in,y=1.433876in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509266in,y=2.150369in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932593in,y=1.488210in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706998in,y=1.850995in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774348in,y=1.334615in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561716in,y=2.062759in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856883in,y=1.376925in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826025in,y=1.741581in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232096in,y=1.645437in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581909in,y=1.423119in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011304in,y=2.152954in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642708in,y=1.600281in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211340in,y=1.361941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953171in,y=1.729708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074328in,y=1.587367in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902247in,y=1.319441in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752466in,y=1.411712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457790in,y=1.817510in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191508in,y=1.317076in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530447in,y=1.567150in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054952in,y=1.846168in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878282in,y=1.685882in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715586in,y=1.770810in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864106in,y=1.350899in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207792in,y=1.777840in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665072in,y=1.612388in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822673in,y=2.177559in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907307in,y=1.298591in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248857in,y=1.648637in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730737in,y=1.699658in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797424in,y=1.418450in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058547in,y=1.630958in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235971in,y=1.380305in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531378in,y=1.979438in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887142in,y=1.920418in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906641in,y=1.341994in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642842in,y=1.680432in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026606in,y=1.622117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287672in,y=1.393987in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015647in,y=1.604360in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.074}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671298in,y=1.405885in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337021in,y=1.378950in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361908in,y=1.608781in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192942in,y=1.318086in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615751in,y=1.559984in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810998in,y=2.269992in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215854in,y=1.366427in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824573in,y=1.353259in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398902in,y=1.613212in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106932in,y=1.271811in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438464in,y=1.583477in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861931in,y=1.862576in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626391in,y=1.758197in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721279in,y=1.392676in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833091in,y=2.250778in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116665in,y=1.533025in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042584in,y=1.666042in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090798in,y=1.531352in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219113in,y=1.389714in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610059in,y=1.448704in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663709in,y=1.359685in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329716in,y=1.629231in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820381in,y=1.895047in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072017in,y=1.742393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315394in,y=1.545127in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878487in,y=1.700050in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065279in,y=1.624224in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038537in,y=1.614843in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934542in,y=2.180099in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709201in,y=2.217679in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331637in,y=1.407223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191961in,y=2.144495in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.474}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958930in,y=1.544214in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282300in,y=1.392748in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040478in,y=1.630695in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217810in,y=1.388770in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411066in,y=1.871823in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.752}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465560in,y=2.152638in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608927in,y=1.883105in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825824in,y=1.368925in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479518in,y=1.862725in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283193in,y=1.640007in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271487in,y=1.402495in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674362in,y=1.487599in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648554in,y=2.851166in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896417in,y=2.123523in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031122in,y=1.605323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666545in,y=1.476711in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121123in,y=1.319580in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736097in,y=2.176443in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780811in,y=1.807284in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886211in,y=1.676187in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828707in,y=1.489201in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768094in,y=2.022236in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441991in,y=1.457533in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681672in,y=1.787666in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585749in,y=1.925485in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243518in,y=1.638755in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870561in,y=1.686491in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922342in,y=1.411326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910298in,y=1.526358in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300670in,y=1.486548in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671015in,y=2.319029in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027145in,y=1.808590in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469680in,y=1.869524in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971494in,y=1.318107in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452007in,y=1.601800in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601982in,y=1.794873in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626926in,y=1.409384in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203834in,y=1.593164in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965828in,y=2.153456in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060017in,y=1.949297in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843802in,y=1.469571in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478030in,y=1.863622in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269527in,y=1.514101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856226in,y=1.693004in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794353in,y=2.099504in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682520in,y=1.515786in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893136in,y=2.126041in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667257in,y=1.761247in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333444in,y=1.627430in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793357in,y=1.392567in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792757in,y=2.094844in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992813in,y=1.305723in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605032in,y=1.935497in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814922in,y=2.267347in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755034in,y=1.425192in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185648in,y=1.642106in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102601in,y=1.545451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934880in,y=1.852477in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110474in,y=1.261774in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245024in,y=1.365629in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289887in,y=1.414302in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347029in,y=1.427744in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606731in,y=2.026271in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418833in,y=1.594065in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863870in,y=1.688210in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714503in,y=1.749065in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103688in,y=1.664213in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474824in,y=1.475661in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708605in,y=1.855657in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021787in,y=1.589852in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185927in,y=1.654411in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662035in,y=1.420094in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244879in,y=1.411752in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309201in,y=1.424737in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692877in,y=1.454852in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667637in,y=1.479209in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161512in,y=1.295962in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595543in,y=1.806283in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795806in,y=1.417344in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658087in,y=1.771131in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825000in,y=1.892137in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895281in,y=1.662541in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917623in,y=1.784072in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756960in,y=2.256186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547961in,y=1.832010in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.058}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893088in,y=1.662968in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400767in,y=2.002584in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737045in,y=1.420489in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978850in,y=1.604236in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014535in,y=1.601167in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394336in,y=1.613055in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231188in,y=1.799977in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917503in,y=1.338126in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848043in,y=1.876182in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048386in,y=1.840171in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065931in,y=1.586235in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255248in,y=1.374671in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495602in,y=1.557464in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821070in,y=2.172893in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962246in,y=1.543477in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356180in,y=1.425359in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246071in,y=1.375792in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760293in,y=1.339750in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906624in,y=1.525385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601453in,y=1.434102in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766534in,y=2.017601in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625995in,y=1.469940in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734526in,y=2.173648in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913323in,y=1.790385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652342in,y=1.767549in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593838in,y=1.423528in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930242in,y=2.182832in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970431in,y=2.141611in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596836in,y=1.380748in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633782in,y=1.419282in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896956in,y=1.739610in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476696in,y=1.769439in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363856in,y=1.582951in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171978in,y=1.330537in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706211in,y=1.351208in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380664in,y=1.583464in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870491in,y=1.467178in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241618in,y=1.447315in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705478in,y=2.216677in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243251in,y=2.174330in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869265in,y=1.353736in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701558in,y=1.430909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595351in,y=1.805413in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411474in,y=1.909447in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663480in,y=1.764098in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739329in,y=2.250908in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965133in,y=1.613567in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324898in,y=1.390263in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702423in,y=1.573982in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650910in,y=1.538373in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994096in,y=1.821930in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738863in,y=1.600173in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760809in,y=2.257172in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111511in,y=1.529467in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212156in,y=1.560244in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683933in,y=1.792735in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852631in,y=1.695918in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697900in,y=1.562120in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825617in,y=1.737314in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259286in,y=1.646547in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499291in,y=1.769428in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.092}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924101in,y=1.304454in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714520in,y=1.345052in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704403in,y=1.415982in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027202in,y=1.603947in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561885in,y=1.382520in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563121in,y=1.385117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=1.281159in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014078in,y=1.721945in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063783in,y=1.941301in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681355in,y=1.967933in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965620in,y=1.649439in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419262in,y=1.921698in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652966in,y=1.444073in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948797in,y=1.735868in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176182in,y=1.333245in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487118in,y=1.517333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625326in,y=2.860690in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 14.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393341in,y=1.531589in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420535in,y=1.567125in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831299in,y=2.235888in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043970in,y=1.945193in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648070in,y=1.733728in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919046in,y=1.531598in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810750in,y=1.646895in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135317in,y=1.761527in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894224in,y=2.083864in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175506in,y=1.729395in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352696in,y=1.454326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374289in,y=1.519423in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643104in,y=1.378277in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179151in,y=1.045273in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727820in,y=2.023828in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173344in,y=1.731770in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856604in,y=1.237770in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531496in,y=1.809914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222958in,y=1.692241in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780694in,y=1.250003in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648494in,y=2.106848in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976887in,y=1.562991in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635481in,y=2.005828in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793533in,y=1.420322in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250030in,y=1.902405in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205294in,y=2.110497in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452313in,y=1.177785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199867in,y=1.424404in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091690in,y=1.797498in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161669in,y=1.736625in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961034in,y=1.524029in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062486in,y=1.800386in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948635in,y=1.889603in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754214in,y=2.663280in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866153in,y=1.479983in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182374in,y=1.379506in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031927in,y=1.877650in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595157in,y=1.401929in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913172in,y=1.612459in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123617in,y=1.109037in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079543in,y=1.846978in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065933in,y=1.466139in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259762in,y=1.807049in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788651in,y=1.777512in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610103in,y=1.636847in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744619in,y=2.668587in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924524in,y=1.899159in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777577in,y=1.283461in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920128in,y=2.149031in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257658in,y=1.873111in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819862in,y=1.553571in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545503in,y=1.411459in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781799in,y=1.342058in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898275in,y=1.822221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107042in,y=1.120437in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624020in,y=1.398200in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082899in,y=1.642686in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763907in,y=1.453980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128498in,y=1.775171in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862378in,y=2.085962in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220555in,y=1.568191in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731737in,y=1.459400in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715028in,y=1.748860in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330220in,y=1.452784in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575230in,y=1.310285in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279894in,y=1.130131in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567377in,y=1.680027in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378140in,y=1.400364in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439615in,y=1.771207in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115470in,y=1.604312in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715116in,y=1.193127in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060573in,y=1.598652in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527991in,y=1.589667in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062013in,y=1.987051in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784476in,y=1.572408in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772816in,y=1.685040in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377214in,y=1.521412in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237508in,y=1.075181in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191368in,y=1.874324in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130880in,y=1.766251in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693796in,y=1.373188in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487418in,y=1.729628in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054578in,y=1.606998in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378300in,y=1.975779in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316028in,y=1.446147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684406in,y=2.123035in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037518in,y=1.467201in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420364in,y=1.527885in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223399in,y=2.160013in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370833in,y=1.252902in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170526in,y=2.189457in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036732in,y=1.898604in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736690in,y=1.944215in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745507in,y=1.573399in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808144in,y=1.561764in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569097in,y=2.021662in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095364in,y=1.770261in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637739in,y=2.007206in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920323in,y=1.885150in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874027in,y=1.981399in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251974in,y=1.538045in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075951in,y=2.184475in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n101}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806287in,y=1.374441in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366993in,y=1.781617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736488in,y=1.213219in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033139in,y=1.467966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n105}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952532in,y=1.525720in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096487in,y=1.773325in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949669in,y=2.052893in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635120in,y=1.570039in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391152in,y=1.177381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377782in,y=1.586603in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n111}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541953in,y=1.412263in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710155in,y=1.231429in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n113}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709017in,y=2.310210in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217251in,y=1.564270in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301644in,y=1.105759in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508148in,y=1.407323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n117}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637309in,y=1.888609in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n118}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358923in,y=1.938578in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759181in,y=1.248139in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148918in,y=1.743732in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094383in,y=1.860888in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n122}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717612in,y=1.731354in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383536in,y=1.447058in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264104in,y=1.412172in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212246in,y=1.904035in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n126}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952820in,y=1.977014in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817549in,y=1.558352in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914546in,y=1.954587in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137921in,y=1.855299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n130}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825984in,y=1.264973in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635802in,y=1.709923in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n132}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857329in,y=1.569617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647582in,y=1.587013in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392204in,y=1.406253in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603159in,y=1.284724in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494610in,y=1.751258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241536in,y=1.064373in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997204in,y=1.861797in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522211in,y=1.568190in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227289in,y=1.825381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n141}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389430in,y=1.525269in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910544in,y=2.097510in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151756in,y=1.944857in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834617in,y=1.802933in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657797in,y=1.773793in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n146}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081381in,y=1.470383in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781743in,y=1.253110in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201162in,y=1.546829in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095645in,y=1.791838in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998282in,y=1.498367in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952366in,y=1.699995in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473249in,y=1.556707in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518554in,y=2.287837in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n154}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966946in,y=2.441011in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060474in,y=1.799107in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761424in,y=1.574860in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605424in,y=1.658153in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850914in,y=2.078278in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602203in,y=1.674979in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050348in,y=1.129029in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n161}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293830in,y=1.429131in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215310in,y=1.907805in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n163}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000785in,y=1.497422in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363854in,y=1.446058in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n165}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751963in,y=1.605279in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221304in,y=1.804929in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n167}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275533in,y=1.088117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166522in,y=1.823604in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792031in,y=1.763518in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n170}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921293in,y=1.549504in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781667in,y=1.577156in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n172}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838904in,y=1.656026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680413in,y=1.503231in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n174}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082290in,y=1.785777in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685437in,y=1.630087in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053723in,y=1.464317in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n177}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185345in,y=1.865263in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n178}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845759in,y=2.258070in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n179}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117207in,y=1.722227in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907807in,y=1.134918in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n181}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946898in,y=2.071451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n182}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832807in,y=2.240516in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n183}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987441in,y=1.581955in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n184}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947407in,y=1.885187in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594120in,y=1.739635in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n186}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804983in,y=1.653214in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n187}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055537in,y=1.107022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n188}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307830in,y=1.134523in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n189}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663698in,y=1.720099in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n190}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782939in,y=1.593372in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n191}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359767in,y=1.427640in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n192}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196353in,y=1.722968in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n193}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792002in,y=1.319400in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n194}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955071in,y=1.907677in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n195}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012042in,y=1.488425in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783156in,y=1.901283in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n197}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088071in,y=2.199336in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302114in,y=1.436434in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709818in,y=1.557364in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980386in,y=1.595073in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083045in,y=1.108571in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n202}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314677in,y=1.445198in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n203}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899178in,y=1.547047in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n204}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729561in,y=1.242577in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n205}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696565in,y=1.902072in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n206}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968330in,y=1.522348in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n207}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037584in,y=1.446342in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n208}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179079in,y=1.645808in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770530in,y=1.488440in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n210}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399221in,y=1.217050in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n211}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141707in,y=1.295354in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n212}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156322in,y=1.611310in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n213}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162403in,y=1.823017in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n214}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325654in,y=1.120897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n215}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080866in,y=1.308886in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n216}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106247in,y=1.440711in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n217}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348704in,y=1.193820in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754769in,y=3.012295in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n219}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101005in,y=1.449053in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n220}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027292in,y=1.467242in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417262in,y=1.527872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n222}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807896in,y=1.661064in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n223}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792379in,y=1.642035in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n224}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459217in,y=1.513111in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n225}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670317in,y=2.164541in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n226}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741194in,y=1.688339in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n227}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104704in,y=1.637901in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806235in,y=1.187087in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n229}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885285in,y=1.213510in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n230}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647668in,y=1.673862in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n231}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176726in,y=1.424813in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n232}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156208in,y=1.750286in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n233}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907292in,y=1.740938in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n234}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347645in,y=1.167238in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n235}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803065in,y=1.445087in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n236}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776154in,y=1.561154in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n237}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786896in,y=1.448825in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n238}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488359in,y=2.016109in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n239}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766966in,y=1.470032in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n240}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757249in,y=1.688941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097185in,y=1.418682in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745115in,y=1.549700in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924069in,y=1.554743in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420070in,y=1.196465in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162657in,y=1.690375in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n246}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183935in,y=1.679389in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484932in,y=2.104206in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n248}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286565in,y=1.468356in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n249}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261075in,y=1.114528in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434696in,y=1.357649in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848791in,y=1.764215in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n252}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371774in,y=1.189329in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n253}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075820in,y=1.455355in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n254}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997210in,y=1.616264in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n255}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714822in,y=2.328496in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895942in,y=2.061924in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n257}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430922in,y=1.170144in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976775in,y=1.840998in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050479in,y=1.123664in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n260}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802191in,y=2.124146in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073456in,y=2.183836in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066095in,y=1.211389in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086387in,y=1.443469in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927290in,y=1.224066in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n265}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899302in,y=1.892630in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n266}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748678in,y=2.086971in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n267}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866506in,y=1.226500in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n268}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122748in,y=1.627040in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n269}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261986in,y=1.076921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n270}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969763in,y=1.897215in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531942in,y=1.415276in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n272}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185823in,y=1.652002in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011536in,y=2.404105in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088179in,y=1.108689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n275}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751710in,y=1.606550in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014825in,y=1.520720in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n277}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790277in,y=1.576111in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n278}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575699in,y=1.689794in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n279}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067885in,y=1.467415in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n280}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183744in,y=1.733682in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n281}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962242in,y=1.573394in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n282}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403501in,y=1.202725in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039369in,y=1.331867in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n284}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771888in,y=1.592553in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826776in,y=1.603643in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415006in,y=1.195047in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n287}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102381in,y=1.112703in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n288}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894369in,y=1.573295in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n289}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015982in,y=2.065608in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n290}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721024in,y=1.200706in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n291}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153524in,y=2.158109in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n292}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792363in,y=1.572834in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149357in,y=2.166286in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n294}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645433in,y=1.672457in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n295}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215778in,y=2.090695in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020113in,y=1.104550in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n297}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801920in,y=1.557090in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n298}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399119in,y=1.443953in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n299}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812899in,y=1.605300in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848180in,y=1.551755in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n301}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784298in,y=2.098323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n302}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968758in,y=1.518017in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n303}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840399in,y=2.099819in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n304}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487518in,y=1.226544in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n305}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128301in,y=1.774329in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n306}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992456in,y=1.158440in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n307}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372724in,y=1.446361in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n308}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519191in,y=1.249555in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800192in,y=1.254291in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n310}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630228in,y=2.023864in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n311}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343060in,y=1.162823in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n312}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263631in,y=1.462215in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n313}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584742in,y=1.672561in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n314}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948374in,y=1.526839in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n315}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497243in,y=1.996723in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n316}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227360in,y=1.356031in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n317}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104447in,y=1.772892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n318}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585338in,y=1.683063in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n319}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798402in,y=1.656282in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n320}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057787in,y=1.551585in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n321}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053686in,y=1.444463in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n322}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933334in,y=1.549869in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n323}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021193in,y=1.808558in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n324}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031353in,y=1.451267in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n325}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742218in,y=1.528103in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n326}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747115in,y=1.598423in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n327}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853857in,y=1.920846in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n328}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074979in,y=1.677080in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n329}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804335in,y=1.774060in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n330}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289260in,y=1.096698in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n331}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422423in,y=1.196521in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n332}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358809in,y=1.342180in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n333}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205997in,y=1.668046in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029983in,y=1.093791in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n335}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706417in,y=1.553440in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n336}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060297in,y=1.444719in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n337}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160979in,y=1.405686in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n338}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722887in,y=2.222371in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n339}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204995in,y=2.112995in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n340}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252184in,y=1.069723in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n341}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909793in,y=1.945935in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n342}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382522in,y=1.746594in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161929in,y=1.422213in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430892in,y=1.534458in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n345}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945004in,y=1.266889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n346}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152611in,y=1.663549in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n347}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369024in,y=1.187319in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n348}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301025in,y=1.882659in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n349}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060810in,y=2.380162in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n350}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276487in,y=1.418651in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123118in,y=1.425984in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653583in,y=2.053288in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n353}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660768in,y=2.048607in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n354}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584604in,y=1.348138in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n355}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737105in,y=1.689258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n356}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760621in,y=1.560192in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n357}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367767in,y=1.507722in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n358}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846461in,y=1.212879in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n359}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812137in,y=1.569132in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n360}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343489in,y=1.180930in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n361}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197526in,y=1.289114in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n362}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596468in,y=2.321255in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n363}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623992in,y=1.737581in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n364}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873136in,y=1.227118in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n365}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957199in,y=1.295459in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067719in,y=1.214295in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n367}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809376in,y=1.319477in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n368}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801954in,y=1.593735in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n369}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876578in,y=2.426980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n370}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054031in,y=1.219196in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n371}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737093in,y=1.956786in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n372}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870735in,y=2.055612in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n373}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792302in,y=1.925264in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n374}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039133in,y=1.798412in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767822in,y=3.006115in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864710in,y=1.573139in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n377}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119382in,y=1.766956in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n378}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031121in,y=1.798861in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n379}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144427in,y=1.780833in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n380}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748543in,y=1.600526in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n381}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705817in,y=1.563059in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921746in,y=1.882540in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n383}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056260in,y=1.443732in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722423in,y=1.527209in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n385}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363516in,y=1.674380in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n386}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791039in,y=1.232486in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769570in,y=1.263999in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n388}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078025in,y=2.173725in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n389}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738036in,y=1.539573in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n390}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858112in,y=2.419898in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n391}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738113in,y=1.257183in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638681in,y=1.551422in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112098in,y=1.459824in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n394}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360685in,y=1.607275in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n395}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203214in,y=1.622789in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n396}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407586in,y=1.557980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n397}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125658in,y=1.775181in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194683in,y=1.746838in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829858in,y=1.277517in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769203in,y=2.257618in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n401}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230643in,y=1.290311in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626539in,y=1.685384in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n403}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924066in,y=1.553435in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n404}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055321in,y=1.930219in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861686in,y=1.500109in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n406}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917840in,y=1.898838in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790635in,y=1.316744in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n408}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066081in,y=1.657688in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n409}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512956in,y=1.229675in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n410}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596524in,y=1.959193in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510325in,y=1.740805in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n412}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491728in,y=1.811339in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n413}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036902in,y=1.465222in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n414}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215464in,y=1.355296in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n415}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302475in,y=1.652782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743449in,y=1.528935in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n417}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047808in,y=1.463305in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193937in,y=1.430724in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n419}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741451in,y=1.953175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605244in,y=2.025119in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775996in,y=1.569004in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n422}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403989in,y=1.410850in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n423}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797339in,y=1.159707in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n424}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625370in,y=1.931056in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630306in,y=2.290819in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466600in,y=1.428872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n427}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470284in,y=1.555124in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020046in,y=1.623894in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362995in,y=1.682716in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n430}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303597in,y=1.131862in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066068in,y=1.625981in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034083in,y=1.941014in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n433}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425143in,y=1.199697in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831232in,y=1.990785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n435}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845966in,y=2.258194in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579082in,y=1.688137in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n437}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278237in,y=1.657431in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157966in,y=1.614174in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258253in,y=1.077048in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n440}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937906in,y=1.868274in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n441}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544861in,y=1.713751in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649337in,y=1.394208in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796010in,y=1.329047in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958362in,y=2.446438in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387555in,y=1.210026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n446}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801299in,y=1.896137in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n447}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910615in,y=1.474811in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069111in,y=1.543961in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082132in,y=1.845914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372944in,y=1.191895in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759473in,y=1.571800in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430227in,y=1.290567in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n453}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679822in,y=1.176428in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n454}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153544in,y=1.405759in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n455}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345512in,y=1.362587in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033898in,y=1.122271in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n457}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716648in,y=1.843186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070426in,y=2.355083in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n459}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178698in,y=1.464799in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n460}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340895in,y=1.517413in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683437in,y=2.202854in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182874in,y=1.835626in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991715in,y=1.515453in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075525in,y=2.016804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876187in,y=1.565054in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954911in,y=1.884713in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821819in,y=1.548964in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793918in,y=1.671780in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925598in,y=1.803729in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n470}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039744in,y=2.099025in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190976in,y=1.754780in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760712in,y=3.008127in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548228in,y=1.609579in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n474}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403886in,y=1.583500in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442203in,y=1.426515in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163252in,y=2.205564in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280324in,y=1.421102in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539789in,y=1.751053in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167911in,y=1.485361in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n480}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364423in,y=1.788722in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936992in,y=2.107891in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035451in,y=1.103377in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839000in,y=1.899280in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492243in,y=1.813463in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n485}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759497in,y=2.338895in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711036in,y=1.558183in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972612in,y=1.592726in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582682in,y=1.339789in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n489}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137668in,y=2.294520in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n490}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467208in,y=1.219884in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n491}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959414in,y=2.286822in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771747in,y=1.736446in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350621in,y=1.501896in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960407in,y=1.858208in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078629in,y=1.868381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n496}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363829in,y=1.788818in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n497}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839942in,y=1.509811in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203882in,y=1.727795in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n499}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812942in,y=1.773083in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104598in,y=1.118676in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662819in,y=1.785971in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n502}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810074in,y=2.421476in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975366in,y=1.964982in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037538in,y=1.457767in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806802in,y=1.325655in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n506}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837729in,y=1.582093in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886821in,y=1.227581in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n508}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661384in,y=1.371168in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877631in,y=1.771259in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n510}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886674in,y=1.551350in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577710in,y=1.390983in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790127in,y=2.118362in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952596in,y=1.862739in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736761in,y=1.901022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n515}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996779in,y=2.011746in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n516}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582666in,y=1.959537in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062511in,y=1.293217in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737202in,y=1.908292in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n519}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830900in,y=1.611241in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n520}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328466in,y=1.454885in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n521}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794890in,y=1.284961in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n522}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200554in,y=1.385198in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n523}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840176in,y=1.151466in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n524}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693189in,y=1.868984in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375084in,y=1.739270in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n526}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662174in,y=1.706038in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462379in,y=1.209007in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n528}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831704in,y=1.236423in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n529}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181077in,y=1.985311in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n530}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005521in,y=1.826501in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844232in,y=1.914575in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125082in,y=1.962907in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110481in,y=1.409300in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000390in,y=1.490914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639134in,y=1.691180in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334290in,y=1.915661in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n537}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794311in,y=1.748762in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500158in,y=1.577569in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n539}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309659in,y=1.111736in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n540}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947823in,y=2.319833in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n541}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043190in,y=1.437357in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035817in,y=1.330891in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n543}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731785in,y=1.788089in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n544}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088204in,y=1.349320in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899781in,y=1.250682in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381241in,y=1.791097in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n547}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855218in,y=1.839113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929853in,y=1.555362in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872922in,y=1.969900in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n550}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574987in,y=1.634441in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n551}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188802in,y=1.773286in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n552}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500144in,y=1.252080in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n553}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375533in,y=1.520592in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n554}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879154in,y=1.759506in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n555}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821362in,y=1.206782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n556}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807253in,y=1.235721in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n557}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016290in,y=1.291571in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142019in,y=1.957807in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n559}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722674in,y=1.743616in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n560}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177723in,y=2.173341in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n561}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774454in,y=3.002072in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n562}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307495in,y=1.438883in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n563}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136516in,y=1.427203in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653028in,y=2.118812in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n565}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179505in,y=1.399293in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n566}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944536in,y=1.505146in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n567}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439307in,y=1.774916in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n568}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132350in,y=1.431796in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042333in,y=1.448390in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n570}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012968in,y=2.060649in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n571}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795614in,y=1.220447in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337579in,y=1.394841in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n573}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550111in,y=1.729019in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n574}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043419in,y=1.482210in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n575}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348972in,y=1.447662in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n576}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772674in,y=1.817082in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n577}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037122in,y=1.938542in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n578}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863862in,y=1.503993in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n579}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156354in,y=1.764157in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n580}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795160in,y=1.924739in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775883in,y=1.280549in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n582}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066197in,y=1.774248in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n583}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239727in,y=1.460689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n584}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108343in,y=1.440376in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n585}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743038in,y=1.223009in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n586}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596739in,y=1.604750in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n587}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426369in,y=1.533897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n588}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243078in,y=1.567235in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n589}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131640in,y=1.430731in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n590}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142193in,y=1.742393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n591}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133013in,y=1.443652in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n592}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806368in,y=1.546524in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n593}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366216in,y=1.708090in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n594}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018461in,y=1.725327in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n595}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746350in,y=1.552307in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n596}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029567in,y=1.094268in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n597}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127173in,y=1.298474in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n598}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475442in,y=1.517476in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n599}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421036in,y=1.533188in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492733in,y=1.749186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n601}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027536in,y=1.471193in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n602}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592486in,y=1.619160in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n603}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763072in,y=1.768307in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n604}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946257in,y=1.527305in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n605}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382481in,y=1.171509in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176536in,y=1.424831in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n607}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329880in,y=1.455878in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n608}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925694in,y=1.222950in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n609}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319716in,y=1.162762in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n610}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529799in,y=1.952325in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n611}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752609in,y=1.688257in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n612}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713871in,y=1.190492in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n613}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743243in,y=1.223151in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n614}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748420in,y=1.699533in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n615}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986147in,y=1.534234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797796in,y=1.550901in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n617}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326735in,y=1.502001in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n618}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804897in,y=1.206216in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n619}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032503in,y=1.565579in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n620}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935514in,y=2.412793in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n621}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127621in,y=2.284274in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n622}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355152in,y=1.506461in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n623}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102267in,y=1.773301in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n624}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488550in,y=1.249497in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266788in,y=1.452482in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n626}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976784in,y=1.967586in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n627}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109516in,y=1.987735in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n628}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121071in,y=1.938730in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n629}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172407in,y=1.733051in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n630}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101307in,y=1.431719in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n631}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361904in,y=1.608075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n632}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400703in,y=1.750271in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n633}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960723in,y=1.493550in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706726in,y=2.177538in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n635}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378862in,y=1.526146in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n636}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432610in,y=1.235573in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n637}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972329in,y=1.514563in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n638}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530145in,y=1.753801in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n639}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022248in,y=1.293666in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n640}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243540in,y=1.409524in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n641}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754044in,y=1.564593in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n642}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814019in,y=1.583634in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n643}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140785in,y=1.424165in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n644}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397742in,y=1.515002in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n645}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972745in,y=2.101905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n646}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175480in,y=1.400176in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n647}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838717in,y=1.254846in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856113in,y=1.981743in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n649}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882523in,y=1.488591in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n650}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292219in,y=1.428060in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n651}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043078in,y=1.780909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n652}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569422in,y=1.722770in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n653}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791151in,y=1.885558in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239403in,y=1.877229in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767132in,y=1.896293in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n656}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987686in,y=2.002281in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n657}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115326in,y=1.431952in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n658}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170555in,y=1.768594in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n659}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585388in,y=1.678923in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n660}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840326in,y=1.593270in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n661}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066259in,y=1.984329in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n662}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162058in,y=1.411226in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n663}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539294in,y=1.977035in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n664}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088345in,y=1.446259in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n665}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196267in,y=1.534469in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n666}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752312in,y=1.899638in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n667}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574981in,y=1.739222in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n668}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774966in,y=1.242118in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n669}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049228in,y=1.589449in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n670}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825989in,y=1.369976in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n671}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856679in,y=1.532887in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n672}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174272in,y=1.738312in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n673}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367843in,y=1.180881in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n674}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572578in,y=1.407144in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n675}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368712in,y=1.370018in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n676}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059514in,y=1.308420in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n677}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587164in,y=1.685264in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n678}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085731in,y=1.550272in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n679}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240786in,y=1.334087in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n680}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243522in,y=1.395341in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n681}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775566in,y=2.654450in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n682}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047922in,y=1.940776in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n683}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350522in,y=1.797903in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n684}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854490in,y=1.193438in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n685}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030324in,y=2.276157in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n686}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957743in,y=2.393448in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n687}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101153in,y=1.448679in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n688}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487537in,y=1.392244in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n689}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376662in,y=1.167249in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n690}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252240in,y=1.671322in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n691}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387716in,y=1.658542in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n692}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173259in,y=1.809297in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n693}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078291in,y=1.309469in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n694}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830719in,y=1.381957in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n695}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690368in,y=1.190671in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n696}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610430in,y=1.669229in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n697}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968049in,y=2.303298in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n698}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746812in,y=1.610361in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442832in,y=1.430008in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n700}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226184in,y=1.669557in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n701}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355859in,y=1.527577in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n702}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476148in,y=1.719265in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n703}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044421in,y=1.595857in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n704}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695429in,y=2.150115in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n705}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443242in,y=1.174767in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n706}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280139in,y=1.419542in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n707}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028724in,y=1.544795in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n708}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275616in,y=1.086913in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n709}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548668in,y=2.024220in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n710}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575963in,y=1.735003in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n711}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358053in,y=1.353265in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n712}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739224in,y=1.583787in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n713}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744197in,y=1.225552in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n714}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400989in,y=1.283963in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n715}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877480in,y=1.430212in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n716}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799408in,y=1.500253in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n717}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496242in,y=1.773066in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n718}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097245in,y=1.455009in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n719}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461149in,y=1.770615in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n720}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945075in,y=2.035139in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n721}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536391in,y=1.685419in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n722}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751871in,y=1.236117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n723}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250862in,y=1.904740in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n724}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901706in,y=1.553153in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n725}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467272in,y=1.181973in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n726}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971059in,y=1.846188in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n727}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351608in,y=1.454367in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n728}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723822in,y=1.992992in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n729}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698339in,y=1.893303in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n730}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915933in,y=2.099827in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n731}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906942in,y=1.553069in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n732}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206853in,y=1.882010in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n733}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182921in,y=1.624044in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928063in,y=1.810820in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281232in,y=1.324856in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n736}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350299in,y=1.797137in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n737}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816896in,y=2.082700in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n738}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894736in,y=1.891768in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n739}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111279in,y=1.768859in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n740}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969471in,y=2.305969in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n741}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996686in,y=1.498646in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n742}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694003in,y=1.787039in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n743}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640652in,y=1.956769in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910249in,y=1.957409in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n745}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445711in,y=1.684088in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n746}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007941in,y=1.843473in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n747}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071243in,y=1.344243in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025783in,y=1.114507in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n749}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088412in,y=1.108855in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n750}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978997in,y=1.508308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n751}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722023in,y=1.231975in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n752}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115330in,y=1.763588in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n753}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776976in,y=1.283046in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n754}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080018in,y=1.437673in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362628in,y=1.173972in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n756}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199425in,y=1.388704in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n757}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694754in,y=1.789345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195916in,y=1.766201in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n759}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167711in,y=1.755746in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n760}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060109in,y=2.322299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n761}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832531in,y=2.359500in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n762}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737030in,y=1.741171in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n763}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471048in,y=1.546810in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n764}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917833in,y=1.897554in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n765}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806877in,y=1.899604in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n766}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840873in,y=2.022710in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n767}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878965in,y=1.548157in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n768}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312592in,y=2.286898in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n769}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795971in,y=1.287451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n770}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979868in,y=1.916253in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n771}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911982in,y=1.812095in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n772}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412034in,y=1.190099in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n773}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129755in,y=1.443329in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n774}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483485in,y=1.560923in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n775}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174889in,y=1.398726in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n776}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629807in,y=1.381208in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080341in,y=1.541459in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n778}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093018in,y=1.682200in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n779}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172679in,y=1.416426in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n780}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939767in,y=2.224492in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n781}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990293in,y=1.494629in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n782}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420619in,y=1.532669in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977765in,y=1.263549in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897570in,y=1.208865in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n785}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171138in,y=1.772946in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n786}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615175in,y=1.692317in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n787}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870546in,y=1.212010in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n788}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870527in,y=1.750449in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n789}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732173in,y=1.603889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n790}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961804in,y=1.541064in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n791}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516043in,y=1.382174in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n792}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696250in,y=1.505234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n793}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629532in,y=1.357555in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n794}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847495in,y=1.556181in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n795}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943034in,y=2.074087in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679156in,y=1.831286in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n797}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899840in,y=1.826845in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n798}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354333in,y=1.526480in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n799}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071696in,y=1.439525in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944861in,y=1.865161in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n801}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531413in,y=2.010277in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586603in,y=2.292986in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n803}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477087in,y=1.557327in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n804}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306312in,y=1.438053in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n805}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731981in,y=2.022919in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352702in,y=1.454348in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n807}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961069in,y=1.507835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n808}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932322in,y=1.532879in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n809}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419582in,y=1.195237in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n810}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601535in,y=2.002104in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n811}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401090in,y=1.318325in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n812}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234533in,y=1.805479in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n813}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295877in,y=1.101852in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n814}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119482in,y=1.425149in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n815}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876620in,y=1.151015in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n816}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755693in,y=2.662612in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n817}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415849in,y=1.782416in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n818}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239619in,y=1.062294in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n819}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411481in,y=1.543157in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n820}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806622in,y=1.625718in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n821}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412110in,y=1.224037in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n822}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346715in,y=1.777686in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074992in,y=1.770466in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n824}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847670in,y=2.122299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391944in,y=1.876619in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n826}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147868in,y=1.403636in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n827}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712836in,y=2.077215in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n828}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320311in,y=1.441944in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n829}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785975in,y=2.997834in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n830}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486819in,y=1.577029in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n831}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021851in,y=2.265474in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172340in,y=1.768439in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002774in,y=1.154028in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n834}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039659in,y=1.100605in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n835}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825567in,y=2.128388in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922667in,y=1.620222in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802284in,y=1.562634in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n838}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877722in,y=1.216990in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n839}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714506in,y=1.516480in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n840}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034603in,y=2.435157in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n841}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527389in,y=1.415116in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n842}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157545in,y=1.743114in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n843}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385648in,y=1.407469in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n844}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804872in,y=1.292118in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n845}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058026in,y=1.096305in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n846}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610661in,y=1.310761in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n847}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777810in,y=1.607216in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232979in,y=1.542548in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n849}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645559in,y=1.976450in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n850}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982583in,y=2.426736in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n851}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070981in,y=1.439306in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n852}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385633in,y=1.868256in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n853}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085813in,y=1.642033in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n854}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635689in,y=2.310971in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n855}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951295in,y=1.506008in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n856}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900528in,y=2.075951in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n857}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813646in,y=1.592839in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961504in,y=1.536651in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992094in,y=2.018200in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n860}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061788in,y=1.433442in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n861}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235499in,y=1.348812in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997867in,y=1.490523in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n863}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112304in,y=1.800849in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n864}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796111in,y=1.612070in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n865}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259163in,y=1.459308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n866}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860379in,y=2.318431in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n867}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905061in,y=1.946695in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n868}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013401in,y=1.816616in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n869}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038070in,y=2.046430in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n870}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052407in,y=1.216290in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n871}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961712in,y=1.626026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n872}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892789in,y=2.163288in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n873}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569581in,y=1.592384in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901032in,y=1.557996in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n875}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858608in,y=1.160607in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n876}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837512in,y=1.216813in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805727in,y=1.927000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n878}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824517in,y=1.440253in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n879}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827103in,y=1.770793in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n880}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367876in,y=1.443984in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n881}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994092in,y=1.158422in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n882}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506502in,y=1.743720in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n883}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708111in,y=2.065077in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n884}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793923in,y=1.895374in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028909in,y=1.627362in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757741in,y=1.245402in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n887}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245958in,y=1.337612in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n888}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582771in,y=1.666000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n889}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046718in,y=1.779513in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n890}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931861in,y=2.446514in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n891}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831006in,y=1.916129in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n892}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370483in,y=1.775480in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n893}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045363in,y=1.125546in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n894}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561031in,y=2.026725in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n895}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726764in,y=2.233975in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833075in,y=1.923163in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n897}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293313in,y=1.139733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927076in,y=1.876940in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200041in,y=1.334645in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997788in,y=1.827178in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431887in,y=1.764419in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089378in,y=2.004670in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n903}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302459in,y=1.553487in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091948in,y=1.443715in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n905}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056134in,y=1.548655in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480394in,y=2.145135in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n907}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694386in,y=1.179508in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n908}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837267in,y=2.021707in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n909}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166598in,y=1.405055in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n910}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267025in,y=1.412004in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n911}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043891in,y=1.663950in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n912}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146741in,y=1.330527in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n913}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725580in,y=1.188882in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n914}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437866in,y=1.624978in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n915}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148761in,y=1.449594in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n916}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877860in,y=1.987428in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n917}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741537in,y=1.201237in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n918}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940170in,y=1.867825in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794211in,y=2.461350in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n920}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884055in,y=1.852331in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n921}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421887in,y=1.214376in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n922}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153430in,y=1.947745in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868953in,y=2.106765in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n924}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893471in,y=1.903601in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n925}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794116in,y=1.646782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751051in,y=1.235549in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n927}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636393in,y=1.374939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591723in,y=2.009070in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n929}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570477in,y=2.020646in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n930}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388142in,y=1.507300in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n931}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441155in,y=1.427129in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325659in,y=1.948204in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n933}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818710in,y=2.467579in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n934}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108650in,y=1.458049in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n935}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714945in,y=1.421031in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583428in,y=1.741989in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n937}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938171in,y=1.840396in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n938}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739225in,y=2.272869in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729039in,y=1.938702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n940}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226383in,y=1.456371in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n941}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181292in,y=1.458411in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n942}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132615in,y=1.437021in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743001in,y=2.020342in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n944}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756332in,y=1.544391in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n945}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511679in,y=1.410124in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n946}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158726in,y=1.822544in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n947}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334005in,y=1.733912in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n948}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811827in,y=1.228939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n949}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986685in,y=1.613174in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n950}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163558in,y=1.435636in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n951}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159296in,y=1.766789in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n952}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854006in,y=1.920939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n953}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119786in,y=2.302458in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n954}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239840in,y=1.462846in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n955}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091658in,y=2.295456in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n956}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980076in,y=1.681134in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n957}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743784in,y=1.608947in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n958}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836697in,y=1.511760in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n959}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213598in,y=1.768268in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n960}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893557in,y=1.140401in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n961}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696454in,y=1.711713in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770330in,y=1.681554in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n963}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405538in,y=1.591716in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n964}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994146in,y=1.284156in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n965}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987939in,y=1.180013in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n966}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550605in,y=1.397298in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n967}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752622in,y=1.561889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n968}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186030in,y=2.089302in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n969}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019839in,y=1.478918in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n970}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742718in,y=1.202056in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n971}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378648in,y=2.214388in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n972}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617283in,y=2.018005in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n973}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983266in,y=1.283066in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n974}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032271in,y=2.386891in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n975}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433733in,y=1.537776in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n976}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084382in,y=2.342842in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n977}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976282in,y=1.606832in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n978}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772362in,y=1.346662in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n979}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190835in,y=1.523757in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n980}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808818in,y=1.525198in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n981}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048413in,y=1.782914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n982}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683765in,y=2.120724in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n983}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842765in,y=2.414145in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813833in,y=1.565376in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n985}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600052in,y=2.003026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n986}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957513in,y=1.171338in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n987}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394097in,y=1.446073in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n988}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869402in,y=1.667972in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n989}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077520in,y=1.130748in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n990}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399215in,y=1.652544in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n991}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598266in,y=2.022931in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n992}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574780in,y=2.017701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n993}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167641in,y=1.441538in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n994}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406756in,y=1.618224in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n995}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891850in,y=1.517096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n996}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947608in,y=1.168550in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n997}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170476in,y=1.739154in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n998}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984032in,y=1.834367in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n999}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369205in,y=1.452424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918138in,y=1.623042in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308269in,y=1.110733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797585in,y=1.566018in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154899in,y=1.392601in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919319in,y=2.241211in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812392in,y=1.651552in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162018in,y=1.424290in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566177in,y=2.023649in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347635in,y=1.193022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207561in,y=1.364094in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1010}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754057in,y=1.278341in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018545in,y=2.268009in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649703in,y=1.394427in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283675in,y=1.616106in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220029in,y=1.336048in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793331in,y=1.903152in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104734in,y=2.325730in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842415in,y=2.246907in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866691in,y=2.309246in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179089in,y=1.394111in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584267in,y=1.684184in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465191in,y=1.768515in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928342in,y=1.531637in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961978in,y=1.714943in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131631in,y=1.948815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917710in,y=2.236515in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153765in,y=1.419415in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128579in,y=1.443670in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577761in,y=1.689105in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727553in,y=2.075290in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1030}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939524in,y=2.410126in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767415in,y=2.656623in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175327in,y=1.430547in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176276in,y=1.290638in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949545in,y=1.599653in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250775in,y=1.084682in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025323in,y=1.467763in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526052in,y=2.016660in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207737in,y=1.389402in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741624in,y=1.951886in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1040}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889670in,y=1.564441in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256006in,y=1.402526in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761905in,y=3.008244in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292270in,y=1.099218in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382393in,y=1.191460in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317026in,y=1.784469in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708935in,y=1.230587in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121697in,y=1.391564in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396136in,y=1.786709in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1049}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231194in,y=1.684685in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1050}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320902in,y=1.453786in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526456in,y=1.797741in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494896in,y=1.411066in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328650in,y=1.675056in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1054}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917556in,y=1.611518in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1055}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809535in,y=1.582928in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477062in,y=1.383806in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333301in,y=1.175999in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1058}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954428in,y=1.981669in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761201in,y=2.660531in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1060}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060853in,y=1.992115in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1061}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084004in,y=1.837039in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221567in,y=1.049144in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1063}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570478in,y=1.407619in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247693in,y=1.399976in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1065}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748044in,y=1.598130in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1066}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941253in,y=2.229035in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1067}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383366in,y=1.505112in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1068}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676693in,y=2.103830in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1069}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430172in,y=1.555141in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1070}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187687in,y=1.346532in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957047in,y=1.697086in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576284in,y=2.012516in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1073}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240379in,y=1.625670in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1074}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755503in,y=1.217604in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474204in,y=1.563135in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1076}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072720in,y=1.115916in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127668in,y=1.772784in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024637in,y=1.294985in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1079}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588116in,y=2.007518in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1080}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188703in,y=1.394912in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1081}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762558in,y=1.936018in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035932in,y=1.108889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961238in,y=1.862778in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1084}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102017in,y=1.945981in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636619in,y=1.588640in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1086}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476644in,y=1.235628in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1087}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465730in,y=1.217909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717002in,y=1.519941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1089}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979417in,y=1.877666in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1090}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144904in,y=1.527834in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1091}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729275in,y=2.166367in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1092}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549919in,y=1.733712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090559in,y=1.802697in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1094}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991128in,y=1.829003in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1095}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239132in,y=1.875069in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841109in,y=1.890452in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1097}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927192in,y=1.545877in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1098}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234790in,y=1.807550in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438749in,y=1.768449in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426780in,y=1.532754in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1101}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983085in,y=1.500939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857997in,y=1.568250in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171144in,y=1.768548in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079244in,y=1.883218in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1105}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542706in,y=1.678859in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817368in,y=2.065619in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602425in,y=1.610426in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832853in,y=1.995483in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747532in,y=1.597462in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150240in,y=1.729817in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1111}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879904in,y=1.149371in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365382in,y=1.195959in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1113}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646545in,y=1.245143in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813579in,y=1.712291in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337484in,y=1.584985in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965167in,y=2.107189in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1117}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046109in,y=1.783233in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1118}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070750in,y=1.546882in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317612in,y=1.797169in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903259in,y=2.435962in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167206in,y=1.869405in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1122}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174075in,y=1.425050in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796985in,y=1.560803in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802760in,y=1.579081in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332288in,y=1.991024in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1126}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384674in,y=1.552944in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998296in,y=1.157295in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377699in,y=1.211341in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923709in,y=1.872526in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1130}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651407in,y=2.036792in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362110in,y=1.788968in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1132}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607503in,y=1.689512in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321967in,y=1.120618in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449806in,y=1.565740in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119243in,y=1.774815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826912in,y=1.594804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407286in,y=1.730152in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845981in,y=1.914175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797215in,y=1.614589in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032144in,y=1.111366in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1141}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398247in,y=1.249357in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997034in,y=1.151668in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417457in,y=1.439710in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200094in,y=1.428022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052987in,y=1.448894in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1146}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464143in,y=2.108633in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864158in,y=1.649883in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462582in,y=1.550256in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660181in,y=1.702571in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735442in,y=1.937606in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004443in,y=1.488938in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571695in,y=1.745881in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300233in,y=1.480072in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1154}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954311in,y=2.050103in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648227in,y=1.547828in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298485in,y=1.433854in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915208in,y=1.194005in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902439in,y=1.726946in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253572in,y=1.120483in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074710in,y=1.661225in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1161}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038000in,y=1.442199in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818909in,y=1.213853in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1163}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888778in,y=2.060680in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723088in,y=1.950608in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1165}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049376in,y=1.908612in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574460in,y=1.402626in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1167}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809248in,y=1.702475in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117438in,y=1.093213in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902809in,y=1.750380in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1170}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066706in,y=2.042891in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928229in,y=1.554256in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1172}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604162in,y=1.325443in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040940in,y=1.105617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1174}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414529in,y=1.193984in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782120in,y=1.910512in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221042in,y=1.801017in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1177}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065487in,y=1.642872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1178}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826079in,y=1.196630in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1179}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831921in,y=1.524238in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154474in,y=1.830625in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1181}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909548in,y=1.576299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1182}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892680in,y=2.061629in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1183}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811411in,y=1.384598in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1184}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949665in,y=2.032211in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810619in,y=1.323821in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1186}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051233in,y=1.449495in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1187}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039982in,y=1.142370in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1188}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476396in,y=1.558270in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1189}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732419in,y=1.887545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1190}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764634in,y=1.558504in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1191}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210088in,y=1.775923in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1192}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170373in,y=1.863438in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1193}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762321in,y=1.227526in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1194}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628350in,y=1.892753in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1195}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021392in,y=1.801511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857914in,y=1.568281in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1197}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850470in,y=1.909721in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042964in,y=1.923234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350782in,y=1.520761in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722223in,y=1.203279in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144510in,y=1.791373in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1202}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807697in,y=1.575765in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1203}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162029in,y=1.411580in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1204}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817092in,y=1.218100in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1205}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606516in,y=1.985115in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1206}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169985in,y=1.737033in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1207}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202041in,y=1.700513in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1208}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515998in,y=2.129060in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978425in,y=2.322349in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1210}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813099in,y=1.244078in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1211}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880977in,y=2.398614in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1212}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958098in,y=1.153624in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1213}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675129in,y=1.976711in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1214}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856458in,y=1.786612in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1215}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648942in,y=1.732399in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1216}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826864in,y=1.536783in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1217}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992943in,y=1.529853in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019006in,y=1.801839in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1219}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521364in,y=2.141508in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1220}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738767in,y=1.593861in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868858in,y=1.557168in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1222}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148174in,y=1.630369in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1223}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499256in,y=1.674807in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1224}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386912in,y=1.176183in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1225}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388749in,y=1.321575in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1226}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840459in,y=1.896315in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1227}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105443in,y=1.742623in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904586in,y=2.150393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1229}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451116in,y=1.509804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1230}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454481in,y=1.211813in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1231}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143073in,y=1.741396in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1232}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779941in,y=1.612199in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1233}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525546in,y=1.753645in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1234}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156445in,y=1.766071in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1235}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723633in,y=1.529802in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1236}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141822in,y=1.295434in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1237}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357719in,y=1.937810in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1238}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807119in,y=1.236021in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1239}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734598in,y=1.955489in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1240}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089803in,y=1.544061in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027593in,y=1.627664in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839878in,y=1.589171in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054335in,y=1.478305in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753542in,y=2.100980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840467in,y=1.903839in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1246}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757947in,y=1.752439in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835602in,y=1.172068in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1248}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986187in,y=1.984302in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1249}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479857in,y=2.142998in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995420in,y=1.158323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972868in,y=2.016169in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1252}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375991in,y=1.179828in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1253}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044807in,y=1.464952in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1254}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703560in,y=1.174512in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1255}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965201in,y=1.926914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587437in,y=1.360459in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1257}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174738in,y=1.979462in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194785in,y=1.726343in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393742in,y=1.514281in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1260}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046350in,y=1.442447in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629510in,y=1.699102in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908417in,y=1.245795in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475187in,y=1.222107in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946213in,y=2.315135in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1265}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930540in,y=1.540947in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1266}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985397in,y=1.699102in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1267}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039488in,y=1.109759in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1268}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803617in,y=1.317223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1269}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096334in,y=1.681473in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1270}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786467in,y=1.244516in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508065in,y=1.655032in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1272}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738209in,y=1.944798in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188716in,y=1.770630in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866184in,y=1.978128in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1275}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882605in,y=1.220220in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965098in,y=2.054910in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1277}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597816in,y=1.673904in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1278}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495983in,y=1.565455in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1279}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682778in,y=2.716423in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1280}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382978in,y=1.513583in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1281}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832349in,y=1.473994in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1282}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934761in,y=1.536016in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1283}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434072in,y=1.693810in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1284}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896129in,y=1.479740in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028377in,y=1.927665in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040044in,y=1.662981in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1287}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193855in,y=1.426814in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1288}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730577in,y=1.569105in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1289}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027369in,y=2.278617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1290}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131742in,y=1.633796in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1291}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055397in,y=1.778168in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1292}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687090in,y=1.770390in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883642in,y=2.088951in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1294}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165959in,y=1.358356in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1295}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163596in,y=1.772668in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097439in,y=1.957756in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1297}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105926in,y=1.452117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1298}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737824in,y=1.944041in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1299}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067368in,y=1.772941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371200in,y=1.251571in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1301}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792767in,y=1.561052in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1302}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713182in,y=1.189985in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1303}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732395in,y=1.604708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1304}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925110in,y=1.194946in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1305}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891222in,y=2.158621in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1306}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755283in,y=1.605192in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1307}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128566in,y=1.779883in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1308}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858828in,y=2.315637in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540604in,y=1.750874in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1310}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476876in,y=1.777510in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1311}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756226in,y=1.898588in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1312}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771426in,y=1.592013in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1313}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400008in,y=1.259484in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1314}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433961in,y=1.425138in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1315}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768741in,y=2.002695in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1316}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146822in,y=1.409923in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1317}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893587in,y=1.244521in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1318}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003508in,y=1.678987in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1319}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569995in,y=1.387108in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1320}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408491in,y=1.190062in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1321}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281644in,y=1.946317in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1322}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184544in,y=1.720472in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1323}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039175in,y=1.929482in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1324}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861784in,y=1.236943in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1325}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892555in,y=1.227610in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1326}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776481in,y=1.907015in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1327}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798156in,y=1.785350in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1328}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977627in,y=2.034128in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1329}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848527in,y=1.551061in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1330}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742317in,y=1.753184in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1331}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174658in,y=1.425003in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1332}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737251in,y=1.943277in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1333}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722922in,y=1.558492in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995161in,y=1.498660in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1335}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055727in,y=2.325058in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1336}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096249in,y=2.283495in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1337}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544190in,y=1.750084in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1338}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441136in,y=1.224666in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1339}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726132in,y=1.515658in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1340}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863374in,y=1.140122in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1341}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438976in,y=1.506888in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1342}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963805in,y=1.854749in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1343}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763202in,y=1.554326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1344}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612351in,y=1.570175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1345}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029733in,y=1.878123in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1346}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050822in,y=1.138526in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1347}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770420in,y=1.345328in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1348}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601938in,y=1.911878in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1349}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494809in,y=1.722529in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1350}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196146in,y=1.769910in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357743in,y=1.755536in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571606in,y=1.690872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1353}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559722in,y=1.690656in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1354}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744830in,y=1.549508in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1355}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208675in,y=1.778280in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1356}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310646in,y=1.470000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1357}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841476in,y=1.491563in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1358}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514136in,y=1.726274in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1359}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909283in,y=2.438342in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1360}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000243in,y=1.272649in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1361}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053335in,y=1.461333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1362}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323405in,y=1.121656in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1363}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998371in,y=1.685444in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1364}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003280in,y=1.604497in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1365}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747294in,y=1.363065in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1366}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878556in,y=1.490433in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1367}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899929in,y=1.577125in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1368}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041292in,y=1.445609in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1369}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378287in,y=1.585358in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1370}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575518in,y=2.016400in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1371}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989348in,y=2.087604in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1372}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007448in,y=1.865956in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1373}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394294in,y=1.550981in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1374}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778914in,y=1.609734in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142551in,y=1.522712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1376}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611898in,y=1.668359in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1377}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828639in,y=2.358500in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1378}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777792in,y=1.922381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1379}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807523in,y=1.576152in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1380}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715732in,y=1.517279in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1381}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981036in,y=1.502375in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299863in,y=1.984185in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1383}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584570in,y=1.404326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867774in,y=1.980939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1385}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372261in,y=2.205395in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1386}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586425in,y=1.956758in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495787in,y=1.386136in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1388}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410379in,y=1.393324in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1389}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828315in,y=1.515631in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1390}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365565in,y=2.318570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1391}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441592in,y=1.578975in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1392}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838827in,y=1.170164in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569578in,y=1.744507in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1394}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496755in,y=1.413036in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1395}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867531in,y=2.319061in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1396}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383194in,y=1.448339in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1397}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220022in,y=1.754380in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1398}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233436in,y=1.291871in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189416in,y=1.382859in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642576in,y=1.715389in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1401}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548715in,y=1.285296in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1402}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231993in,y=1.540008in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1403}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549526in,y=1.635715in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1404}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809052in,y=1.243643in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927046in,y=1.893380in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1406}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005757in,y=1.494082in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1407}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594494in,y=1.728287in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1408}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352374in,y=1.454224in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1409}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833331in,y=1.567963in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1410}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084652in,y=1.535347in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460963in,y=1.214806in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1412}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966797in,y=1.946691in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1413}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722888in,y=1.949690in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1414}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973572in,y=1.275146in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1415}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447103in,y=1.348872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1416}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177686in,y=1.395030in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1417}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385215in,y=1.191585in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1418}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851681in,y=1.569672in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1419}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705508in,y=1.816264in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533558in,y=2.050086in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1421}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812889in,y=1.266690in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1422}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570513in,y=1.266352in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1423}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082933in,y=1.878807in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1424}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032315in,y=1.431875in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747526in,y=2.022937in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1426}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789798in,y=1.905626in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1427}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810988in,y=2.128394in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1428}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993090in,y=1.667749in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1429}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848404in,y=1.145344in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1430}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863521in,y=2.393131in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628518in,y=1.716567in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1432}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091400in,y=1.751915in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1433}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669362in,y=1.716342in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1434}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857725in,y=1.986410in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1435}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372997in,y=1.536288in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1436}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175871in,y=1.801069in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1437}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691592in,y=1.193262in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381700in,y=1.789671in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811010in,y=2.404207in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1440}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510054in,y=1.746599in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1441}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021265in,y=1.470508in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1442}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171781in,y=1.491256in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1443}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748983in,y=1.937720in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1444}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463313in,y=1.529330in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1445}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568343in,y=1.353467in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1446}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832274in,y=1.710075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1447}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469781in,y=1.218184in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1448}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766369in,y=1.782463in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862228in,y=2.002425in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367715in,y=1.443886in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783538in,y=1.677393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1452}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180713in,y=1.391406in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1453}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336549in,y=1.657716in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1454}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128017in,y=1.961477in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1455}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868885in,y=1.736641in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738303in,y=1.832176in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1457}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800310in,y=1.580215in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771060in,y=1.408407in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1459}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745252in,y=1.592650in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1460}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863377in,y=1.566089in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1461}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884822in,y=2.399635in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732438in,y=2.085425in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030107in,y=1.130574in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389150in,y=1.745451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1465}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247050in,y=1.667719in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148443in,y=1.758642in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827171in,y=1.175838in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1468}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341963in,y=1.700327in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840510in,y=1.660674in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1470}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455767in,y=1.192657in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1471}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807967in,y=1.932081in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1472}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865696in,y=2.082063in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984732in,y=1.833784in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1474}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827936in,y=1.698273in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540081in,y=1.412687in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1476}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241693in,y=1.394178in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1477}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954603in,y=1.880527in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1478}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225872in,y=1.382911in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1479}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391572in,y=1.789104in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1480}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870963in,y=2.326712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050991in,y=1.444561in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100485in,y=1.440572in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125193in,y=1.427780in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123457in,y=1.442856in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1485}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768949in,y=1.798442in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1486}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615408in,y=1.326207in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1487}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690463in,y=3.064603in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1488}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116666in,y=1.456739in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1489}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624746in,y=1.911936in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1490}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014840in,y=1.498842in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1491}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060103in,y=1.442885in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1492}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849880in,y=1.485346in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1493}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839412in,y=1.556324in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793933in,y=1.336391in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287723in,y=1.095619in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1496}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156329in,y=1.744713in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1497}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236911in,y=1.625954in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593725in,y=1.392382in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1499}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691033in,y=1.517469in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894396in,y=1.558842in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926118in,y=1.903805in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1502}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326460in,y=2.006463in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1503}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831015in,y=1.184233in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1504}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692283in,y=1.520088in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091552in,y=1.348566in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1506}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256903in,y=1.418809in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825655in,y=1.256535in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1508}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018627in,y=1.132979in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602151in,y=1.670193in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1510}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815933in,y=1.597921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092170in,y=1.443868in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034600in,y=1.127602in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1513}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140189in,y=1.860393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1514}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855586in,y=1.911713in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1515}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209259in,y=2.104808in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1516}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463507in,y=1.430308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1517}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025104in,y=1.930178in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1518}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045074in,y=1.575270in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1519}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918811in,y=1.218105in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1520}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189837in,y=2.081221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1521}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099018in,y=1.304829in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1522}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302815in,y=1.106604in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1523}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070103in,y=1.329169in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1524}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512775in,y=1.394640in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805438in,y=2.108252in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1526}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884121in,y=1.551281in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871797in,y=1.543258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1528}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718480in,y=1.975161in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1529}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349547in,y=1.797263in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1530}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095499in,y=1.791992in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1531}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867268in,y=1.407877in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272076in,y=1.084141in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049453in,y=1.613420in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150766in,y=1.456075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1535}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540086in,y=2.060186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1536}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025530in,y=1.545505in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1537}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210217in,y=1.691228in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1538}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818683in,y=1.795033in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1539}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917751in,y=2.140055in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1540}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226786in,y=1.460314in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1541}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705163in,y=1.501288in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1542}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787745in,y=1.584856in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1543}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074194in,y=1.874612in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1544}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862476in,y=1.647052in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1545}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051732in,y=1.107885in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1546}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314890in,y=1.472757in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1547}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614896in,y=1.652472in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1548}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237115in,y=1.060612in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957206in,y=1.719526in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1550}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/error-estimator/street_boxplot_M.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-1.225, xmax=20.225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Grid points},
ymin=2.01978512621546, ymax=12169.1162495362,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:1.25,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:2.25,3)
--(axis cs:1.75,3)
--(axis cs:1.75122554733949,3.02020202020202)
--(axis cs:1.7548662598296,3.04040404040404)
--(axis cs:1.76081609875035,3.06060606060606)
--(axis cs:1.76890404686096,3.08080808080808)
--(axis cs:1.77890227346079,3.1010101010101)
--(axis cs:1.79053678990821,3.12121212121212)
--(axis cs:1.80349990058056,3.14141414141414)
--(axis cs:1.81746366123366,3.16161616161616)
--(axis cs:1.83209352747958,3.18181818181818)
--(axis cs:1.8470614100944,3.2020202020202)
--(axis cs:1.86205744462295,3.22222222222222)
--(axis cs:1.87679991887723,3.24242424242424)
--(axis cs:1.89104296861723,3.26262626262626)
--(axis cs:1.90458183248845,3.28282828282828)
--(axis cs:1.91725563585778,3.3030303030303)
--(axis cs:1.92894783501755,3.32323232323232)
--(axis cs:1.93958458686372,3.34343434343434)
--(axis cs:1.94913140702669,3.36363636363636)
--(axis cs:1.95758853813916,3.38383838383838)
--(axis cs:1.96498547004085,3.4040404040404)
--(axis cs:1.97137503919984,3.42424242424242)
--(axis cs:1.97682749193389,3.44444444444444)
--(axis cs:1.9814248330906,3.46464646464646)
--(axis cs:1.98525570711785,3.48484848484848)
--(axis cs:1.98841097993112,3.50505050505051)
--(axis cs:1.99098011454971,3.52525252525253)
--(axis cs:1.99304836644476,3.54545454545455)
--(axis cs:1.9946947694596,3.56565656565657)
--(axis cs:1.99599084180911,3.58585858585859)
--(axis cs:1.99699991426517,3.60606060606061)
--(axis cs:1.99777696817125,3.62626262626263)
--(axis cs:1.9983688675119,3.64646464646465)
--(axis cs:1.99881487451301,3.66666666666667)
--(axis cs:1.99914734963136,3.68686868686869)
--(axis cs:1.99939255189217,3.70707070707071)
--(axis cs:1.99957147224482,3.72727272727273)
--(axis cs:1.99970064924862,3.74747474747475)
--(axis cs:1.99979293175132,3.76767676767677)
--(axis cs:1.99985816650956,3.78787878787879)
--(axis cs:1.99990379953969,3.80808080808081)
--(axis cs:1.99993538830726,3.82828282828283)
--(axis cs:1.99995702781931,3.84848484848485)
--(axis cs:1.99997169757256,3.86868686868687)
--(axis cs:1.99998153850584,3.88888888888889)
--(axis cs:1.99998806999235,3.90909090909091)
--(axis cs:1.99999235685396,3.92929292929293)
--(axis cs:1.99999513570218,3.94949494949495)
--(axis cs:1.99999690886782,3.96969696969697)
--(axis cs:1.99999801297056,3.98989898989899)
--(axis cs:1.99999866793978,4.01010101010101)
--(axis cs:1.99999901111976,4.03030303030303)
--(axis cs:1.99999912002698,4.05050505050505)
--(axis cs:1.99999902639664,4.07070707070707)
--(axis cs:1.99999872336231,4.09090909090909)
--(axis cs:1.99999816694768,4.11111111111111)
--(axis cs:1.99999727249829,4.13131313131313)
--(axis cs:1.99999590622862,4.15151515151515)
--(axis cs:1.99999387169651,4.17171717171717)
--(axis cs:1.99999089073532,4.19191919191919)
--(axis cs:1.99998657818027,4.21212121212121)
--(axis cs:1.99998040962786,4.23232323232323)
--(axis cs:1.999971681488,4.25252525252525)
--(axis cs:1.99995946275266,4.27272727272727)
--(axis cs:1.99994253824352,4.29292929292929)
--(axis cs:1.99991934364586,4.31313131313131)
--(axis cs:1.99988789340989,4.33333333333333)
--(axis cs:1.99984570361847,4.35353535353535)
--(axis cs:1.99978971317186,4.37373737373737)
--(axis cs:1.99971620808907,4.39393939393939)
--(axis cs:1.99962075529763,4.41414141414141)
--(axis cs:1.99949815386348,4.43434343434343)
--(axis cs:1.99934241303993,4.45454545454546)
--(axis cs:1.99914676759149,4.47474747474747)
--(axis cs:1.99890374134433,4.49494949494949)
--(axis cs:1.99860526959198,4.51515151515152)
--(axis cs:1.99824288961656,4.53535353535354)
--(axis cs:1.99780800599369,4.55555555555556)
--(axis cs:1.9972922334378,4.57575757575758)
--(axis cs:1.99668781473358,4.5959595959596)
--(axis cs:1.9959881049591,4.61616161616162)
--(axis cs:1.99518810607009,4.63636363636364)
--(axis cs:1.99428502848711,4.65656565656566)
--(axis cs:1.99327884925842,4.67676767676768)
--(axis cs:1.99217283041898,4.6969696969697)
--(axis cs:1.99097395712729,4.71717171717172)
--(axis cs:1.98969325378812,4.73737373737374)
--(axis cs:1.98834593827217,4.75757575757576)
--(axis cs:1.98695137989677,4.77777777777778)
--(axis cs:1.98553283609001,4.7979797979798)
--(axis cs:1.98411695530212,4.81818181818182)
--(axis cs:1.98273304903562,4.83838383838384)
--(axis cs:1.98141215275762,4.85858585858586)
--(axis cs:1.98018591255889,4.87878787878788)
--(axis cs:1.97908535019224,4.8989898989899)
--(axis cs:1.97813957200036,4.91919191919192)
--(axis cs:1.97737449582774,4.93939393939394)
--(axis cs:1.97681167322712,4.95959595959596)
--(axis cs:1.97646728150509,4.97979797979798)
--(axis cs:1.97635135135135,5)
--(axis cs:2.02364864864865,5)
--(axis cs:2.02364864864865,5)
--(axis cs:2.02353271849491,4.97979797979798)
--(axis cs:2.02318832677288,4.95959595959596)
--(axis cs:2.02262550417226,4.93939393939394)
--(axis cs:2.02186042799964,4.91919191919192)
--(axis cs:2.02091464980776,4.8989898989899)
--(axis cs:2.01981408744112,4.87878787878788)
--(axis cs:2.01858784724238,4.85858585858586)
--(axis cs:2.01726695096438,4.83838383838384)
--(axis cs:2.01588304469788,4.81818181818182)
--(axis cs:2.01446716390999,4.7979797979798)
--(axis cs:2.01304862010323,4.77777777777778)
--(axis cs:2.01165406172783,4.75757575757576)
--(axis cs:2.01030674621188,4.73737373737374)
--(axis cs:2.00902604287271,4.71717171717172)
--(axis cs:2.00782716958102,4.6969696969697)
--(axis cs:2.00672115074158,4.67676767676768)
--(axis cs:2.00571497151289,4.65656565656566)
--(axis cs:2.00481189392991,4.63636363636364)
--(axis cs:2.0040118950409,4.61616161616162)
--(axis cs:2.00331218526642,4.5959595959596)
--(axis cs:2.0027077665622,4.57575757575758)
--(axis cs:2.00219199400631,4.55555555555556)
--(axis cs:2.00175711038344,4.53535353535354)
--(axis cs:2.00139473040802,4.51515151515152)
--(axis cs:2.00109625865567,4.49494949494949)
--(axis cs:2.00085323240851,4.47474747474747)
--(axis cs:2.00065758696007,4.45454545454546)
--(axis cs:2.00050184613652,4.43434343434343)
--(axis cs:2.00037924470237,4.41414141414141)
--(axis cs:2.00028379191093,4.39393939393939)
--(axis cs:2.00021028682814,4.37373737373737)
--(axis cs:2.00015429638153,4.35353535353535)
--(axis cs:2.00011210659011,4.33333333333333)
--(axis cs:2.00008065635414,4.31313131313131)
--(axis cs:2.00005746175648,4.29292929292929)
--(axis cs:2.00004053724734,4.27272727272727)
--(axis cs:2.000028318512,4.25252525252525)
--(axis cs:2.00001959037214,4.23232323232323)
--(axis cs:2.00001342181973,4.21212121212121)
--(axis cs:2.00000910926468,4.19191919191919)
--(axis cs:2.00000612830349,4.17171717171717)
--(axis cs:2.00000409377138,4.15151515151515)
--(axis cs:2.00000272750171,4.13131313131313)
--(axis cs:2.00000183305232,4.11111111111111)
--(axis cs:2.00000127663769,4.09090909090909)
--(axis cs:2.00000097360336,4.07070707070707)
--(axis cs:2.00000087997302,4.05050505050505)
--(axis cs:2.00000098888024,4.03030303030303)
--(axis cs:2.00000133206022,4.01010101010101)
--(axis cs:2.00000198702944,3.98989898989899)
--(axis cs:2.00000309113218,3.96969696969697)
--(axis cs:2.00000486429782,3.94949494949495)
--(axis cs:2.00000764314604,3.92929292929293)
--(axis cs:2.00001193000765,3.90909090909091)
--(axis cs:2.00001846149416,3.88888888888889)
--(axis cs:2.00002830242744,3.86868686868687)
--(axis cs:2.00004297218069,3.84848484848485)
--(axis cs:2.00006461169274,3.82828282828283)
--(axis cs:2.00009620046031,3.80808080808081)
--(axis cs:2.00014183349044,3.78787878787879)
--(axis cs:2.00020706824868,3.76767676767677)
--(axis cs:2.00029935075138,3.74747474747475)
--(axis cs:2.00042852775518,3.72727272727273)
--(axis cs:2.00060744810783,3.70707070707071)
--(axis cs:2.00085265036864,3.68686868686869)
--(axis cs:2.00118512548699,3.66666666666667)
--(axis cs:2.0016311324881,3.64646464646465)
--(axis cs:2.00222303182875,3.62626262626263)
--(axis cs:2.00300008573483,3.60606060606061)
--(axis cs:2.00400915819089,3.58585858585859)
--(axis cs:2.0053052305404,3.56565656565657)
--(axis cs:2.00695163355524,3.54545454545455)
--(axis cs:2.00901988545029,3.52525252525253)
--(axis cs:2.01158902006888,3.50505050505051)
--(axis cs:2.01474429288215,3.48484848484848)
--(axis cs:2.0185751669094,3.46464646464646)
--(axis cs:2.02317250806611,3.44444444444444)
--(axis cs:2.02862496080016,3.42424242424242)
--(axis cs:2.03501452995915,3.4040404040404)
--(axis cs:2.04241146186084,3.38383838383838)
--(axis cs:2.05086859297331,3.36363636363636)
--(axis cs:2.06041541313628,3.34343434343434)
--(axis cs:2.07105216498245,3.32323232323232)
--(axis cs:2.08274436414222,3.3030303030303)
--(axis cs:2.09541816751155,3.28282828282828)
--(axis cs:2.10895703138277,3.26262626262626)
--(axis cs:2.12320008112277,3.24242424242424)
--(axis cs:2.13794255537705,3.22222222222222)
--(axis cs:2.1529385899056,3.2020202020202)
--(axis cs:2.16790647252042,3.18181818181818)
--(axis cs:2.18253633876634,3.16161616161616)
--(axis cs:2.19650009941944,3.14141414141414)
--(axis cs:2.20946321009179,3.12121212121212)
--(axis cs:2.22109772653921,3.1010101010101)
--(axis cs:2.23109595313904,3.08080808080808)
--(axis cs:2.23918390124965,3.06060606060606)
--(axis cs:2.2451337401704,3.04040404040404)
--(axis cs:2.24877445266051,3.02020202020202)
--(axis cs:2.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:3.25,3)
--(axis cs:2.75,3)
--(axis cs:2.75155307537916,3.06060606060606)
--(axis cs:2.75619161912809,3.12121212121212)
--(axis cs:2.76373631047026,3.18181818181818)
--(axis cs:2.77390194409372,3.24242424242424)
--(axis cs:2.78631418024485,3.3030303030303)
--(axis cs:2.80053102700239,3.36363636363636)
--(axis cs:2.81606727648134,3.42424242424242)
--(axis cs:2.83241996397818,3.48484848484848)
--(axis cs:2.84909296520228,3.54545454545455)
--(axis cs:2.86561907436826,3.60606060606061)
--(axis cs:2.88157827655072,3.66666666666667)
--(axis cs:2.89661138817568,3.72727272727273)
--(axis cs:2.91042873016025,3.78787878787879)
--(axis cs:2.92281396121262,3.84848484848485)
--(axis cs:2.93362358566127,3.90909090909091)
--(axis cs:2.94278292710187,3.96969696969697)
--(axis cs:2.95027950987428,4.03030303030303)
--(axis cs:2.95615481629583,4.09090909090909)
--(axis cs:2.96049530540713,4.15151515151515)
--(axis cs:2.96342341669812,4.21212121212121)
--(axis cs:2.96508907398912,4.27272727272727)
--(axis cs:2.96566198534593,4.33333333333333)
--(axis cs:2.96532483579059,4.39393939393939)
--(axis cs:2.96426731439999,4.45454545454546)
--(axis cs:2.96268082033528,4.51515151515152)
--(axis cs:2.96075365733639,4.57575757575758)
--(axis cs:2.95866654765913,4.63636363636364)
--(axis cs:2.95658836112595,4.6969696969697)
--(axis cs:2.95467204477898,4.75757575757576)
--(axis cs:2.95305083356654,4.81818181818182)
--(axis cs:2.95183490372041,4.87878787878788)
--(axis cs:2.95110868289962,4.93939393939394)
--(axis cs:2.95092904533656,5)
--(axis cs:2.95132459327112,5.06060606060606)
--(axis cs:2.95229616161919,5.12121212121212)
--(axis cs:2.95381859043129,5.18181818181818)
--(axis cs:2.95584370250039,5.24242424242424)
--(axis cs:2.95830431647256,5.3030303030303)
--(axis cs:2.9611190334556,5.36363636363636)
--(axis cs:2.96419746926906,5.42424242424242)
--(axis cs:2.96744557285054,5.48484848484848)
--(axis cs:2.97077067667295,5.54545454545454)
--(axis cs:2.97408596507672,5.60606060606061)
--(axis cs:2.97731411460704,5.66666666666667)
--(axis cs:2.98038994715705,5.72727272727273)
--(axis cs:2.98326203087628,5.78787878787879)
--(axis cs:2.98589325451164,5.84848484848485)
--(axis cs:2.9882604788043,5.90909090909091)
--(axis cs:2.99035342709926,5.96969696969697)
--(axis cs:2.99217301291973,6.03030303030303)
--(axis cs:2.99372931456284,6.09090909090909)
--(axis cs:2.99503939817123,6.15151515151515)
--(axis cs:2.99612516560659,6.21212121212121)
--(axis cs:2.99701136728098,6.27272727272727)
--(axis cs:2.9977238786027,6.33333333333333)
--(axis cs:2.99828829705318,6.39393939393939)
--(axis cs:2.99872887926717,6.45454545454546)
--(axis cs:2.99906780664333,6.51515151515152)
--(axis cs:2.99932474539199,6.57575757575758)
--(axis cs:2.99951665272881,6.63636363636364)
--(axis cs:2.99965777438604,6.6969696969697)
--(axis cs:2.99975977835677,6.75757575757576)
--(axis cs:2.99983197413081,6.81818181818182)
--(axis cs:2.99988157393795,6.87878787878788)
--(axis cs:2.99991396119022,6.93939393939394)
--(axis cs:2.99993294024371,7)
--(axis cs:2.99994094998715,7.06060606060606)
--(axis cs:2.99993923117661,7.12121212121212)
--(axis cs:2.99992794374193,7.18181818181818)
--(axis cs:2.99990623557866,7.24242424242424)
--(axis cs:2.99987226881902,7.3030303030303)
--(axis cs:2.99982321348489,7.36363636363636)
--(axis cs:2.99975522195056,7.42424242424242)
--(axis cs:2.99966340084829,7.48484848484849)
--(axis cs:2.99954179984249,7.54545454545455)
--(axis cs:2.99938343880965,7.60606060606061)
--(axis cs:2.99918039596363,7.66666666666667)
--(axis cs:2.99892397882699,7.72727272727273)
--(axis cs:2.99860499710552,7.78787878787879)
--(axis cs:2.99821415100091,7.84848484848485)
--(axis cs:2.99774254002572,7.90909090909091)
--(axis cs:2.99718228603568,7.96969696969697)
--(axis cs:2.99652725047279,8.03030303030303)
--(axis cs:2.99577381072182,8.09090909090909)
--(axis cs:2.99492164550769,8.15151515151515)
--(axis cs:2.99397446627108,8.21212121212121)
--(axis cs:2.99294062251463,8.27272727272727)
--(axis cs:2.99183350620041,8.33333333333333)
--(axis cs:2.99067168499282,8.39393939393939)
--(axis cs:2.98947870735989,8.45454545454546)
--(axis cs:2.98828254416515,8.51515151515152)
--(axis cs:2.98711466015619,8.57575757575758)
--(axis cs:2.98600874229248,8.63636363636364)
--(axis cs:2.9849991467951,8.6969696969697)
--(axis cs:2.98411915917889,8.75757575757576)
--(axis cs:2.98339918726442,8.81818181818182)
--(axis cs:2.98286502264701,8.87878787878788)
--(axis cs:2.98253630872407,8.93939393939394)
--(axis cs:2.98242534201399,9)
--(axis cs:3.01757465798601,9)
--(axis cs:3.01757465798601,9)
--(axis cs:3.01746369127593,8.93939393939394)
--(axis cs:3.01713497735299,8.87878787878788)
--(axis cs:3.01660081273558,8.81818181818182)
--(axis cs:3.01588084082111,8.75757575757576)
--(axis cs:3.0150008532049,8.6969696969697)
--(axis cs:3.01399125770752,8.63636363636364)
--(axis cs:3.01288533984381,8.57575757575758)
--(axis cs:3.01171745583485,8.51515151515152)
--(axis cs:3.01052129264011,8.45454545454546)
--(axis cs:3.00932831500718,8.39393939393939)
--(axis cs:3.00816649379959,8.33333333333333)
--(axis cs:3.00705937748537,8.27272727272727)
--(axis cs:3.00602553372892,8.21212121212121)
--(axis cs:3.00507835449231,8.15151515151515)
--(axis cs:3.00422618927818,8.09090909090909)
--(axis cs:3.00347274952721,8.03030303030303)
--(axis cs:3.00281771396432,7.96969696969697)
--(axis cs:3.00225745997428,7.90909090909091)
--(axis cs:3.00178584899909,7.84848484848485)
--(axis cs:3.00139500289448,7.78787878787879)
--(axis cs:3.00107602117301,7.72727272727273)
--(axis cs:3.00081960403637,7.66666666666667)
--(axis cs:3.00061656119035,7.60606060606061)
--(axis cs:3.00045820015751,7.54545454545455)
--(axis cs:3.00033659915171,7.48484848484849)
--(axis cs:3.00024477804944,7.42424242424242)
--(axis cs:3.00017678651511,7.36363636363636)
--(axis cs:3.00012773118098,7.3030303030303)
--(axis cs:3.00009376442134,7.24242424242424)
--(axis cs:3.00007205625807,7.18181818181818)
--(axis cs:3.00006076882339,7.12121212121212)
--(axis cs:3.00005905001285,7.06060606060606)
--(axis cs:3.00006705975629,7)
--(axis cs:3.00008603880978,6.93939393939394)
--(axis cs:3.00011842606205,6.87878787878788)
--(axis cs:3.00016802586919,6.81818181818182)
--(axis cs:3.00024022164323,6.75757575757576)
--(axis cs:3.00034222561396,6.6969696969697)
--(axis cs:3.00048334727119,6.63636363636364)
--(axis cs:3.00067525460801,6.57575757575758)
--(axis cs:3.00093219335667,6.51515151515152)
--(axis cs:3.00127112073283,6.45454545454546)
--(axis cs:3.00171170294682,6.39393939393939)
--(axis cs:3.0022761213973,6.33333333333333)
--(axis cs:3.00298863271902,6.27272727272727)
--(axis cs:3.00387483439341,6.21212121212121)
--(axis cs:3.00496060182877,6.15151515151515)
--(axis cs:3.00627068543716,6.09090909090909)
--(axis cs:3.00782698708027,6.03030303030303)
--(axis cs:3.00964657290074,5.96969696969697)
--(axis cs:3.0117395211957,5.90909090909091)
--(axis cs:3.01410674548836,5.84848484848485)
--(axis cs:3.01673796912372,5.78787878787879)
--(axis cs:3.01961005284295,5.72727272727273)
--(axis cs:3.02268588539296,5.66666666666667)
--(axis cs:3.02591403492328,5.60606060606061)
--(axis cs:3.02922932332705,5.54545454545454)
--(axis cs:3.03255442714946,5.48484848484848)
--(axis cs:3.03580253073094,5.42424242424242)
--(axis cs:3.0388809665444,5.36363636363636)
--(axis cs:3.04169568352744,5.3030303030303)
--(axis cs:3.04415629749961,5.24242424242424)
--(axis cs:3.04618140956871,5.18181818181818)
--(axis cs:3.04770383838081,5.12121212121212)
--(axis cs:3.04867540672888,5.06060606060606)
--(axis cs:3.04907095466344,5)
--(axis cs:3.04889131710038,4.93939393939394)
--(axis cs:3.04816509627959,4.87878787878788)
--(axis cs:3.04694916643346,4.81818181818182)
--(axis cs:3.04532795522102,4.75757575757576)
--(axis cs:3.04341163887405,4.6969696969697)
--(axis cs:3.04133345234087,4.63636363636364)
--(axis cs:3.03924634266361,4.57575757575758)
--(axis cs:3.03731917966472,4.51515151515152)
--(axis cs:3.03573268560001,4.45454545454546)
--(axis cs:3.03467516420941,4.39393939393939)
--(axis cs:3.03433801465407,4.33333333333333)
--(axis cs:3.03491092601088,4.27272727272727)
--(axis cs:3.03657658330188,4.21212121212121)
--(axis cs:3.03950469459287,4.15151515151515)
--(axis cs:3.04384518370417,4.09090909090909)
--(axis cs:3.04972049012572,4.03030303030303)
--(axis cs:3.05721707289813,3.96969696969697)
--(axis cs:3.06637641433873,3.90909090909091)
--(axis cs:3.07718603878738,3.84848484848485)
--(axis cs:3.08957126983975,3.78787878787879)
--(axis cs:3.10338861182432,3.72727272727273)
--(axis cs:3.11842172344928,3.66666666666667)
--(axis cs:3.13438092563174,3.60606060606061)
--(axis cs:3.15090703479772,3.54545454545455)
--(axis cs:3.16758003602182,3.48484848484848)
--(axis cs:3.18393272351866,3.42424242424242)
--(axis cs:3.19946897299761,3.36363636363636)
--(axis cs:3.21368581975515,3.3030303030303)
--(axis cs:3.22609805590628,3.24242424242424)
--(axis cs:3.23626368952974,3.18181818181818)
--(axis cs:3.24380838087191,3.12121212121212)
--(axis cs:3.24844692462084,3.06060606060606)
--(axis cs:3.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:4.24906332079231,3)
--(axis cs:3.75093667920769,3)
--(axis cs:3.75,3.14141414141414)
--(axis cs:3.75214371910269,3.28282828282828)
--(axis cs:3.75717152216509,3.42424242424242)
--(axis cs:3.76477566400311,3.56565656565657)
--(axis cs:3.77456289489934,3.70707070707071)
--(axis cs:3.78608534278201,3.84848484848485)
--(axis cs:3.79887313500979,3.98989898989899)
--(axis cs:3.81246553181012,4.13131313131313)
--(axis cs:3.82643772867797,4.27272727272727)
--(axis cs:3.84042119407449,4.41414141414141)
--(axis cs:3.85411632454108,4.55555555555556)
--(axis cs:3.86729718208336,4.6969696969697)
--(axis cs:3.87980898961461,4.83838383838384)
--(axis cs:3.89155978355923,4.97979797979798)
--(axis cs:3.90250808181807,5.12121212121212)
--(axis cs:3.91264859102593,5.26262626262626)
--(axis cs:3.92199786699989,5.4040404040404)
--(axis cs:3.93058151241376,5.54545454545454)
--(axis cs:3.93842402635725,5.68686868686869)
--(axis cs:3.94554189998193,5.82828282828283)
--(axis cs:3.9519400620068,5.96969696969697)
--(axis cs:3.95761137924922,6.11111111111111)
--(axis cs:3.96253864617486,6.25252525252525)
--(axis cs:3.9666983618884,6.39393939393939)
--(axis cs:3.97006557747481,6.53535353535353)
--(axis cs:3.97261916924459,6.67676767676768)
--(axis cs:3.9743470150229,6.81818181818182)
--(axis cs:3.97525068352273,6.95959595959596)
--(axis cs:3.97534936210064,7.1010101010101)
--(axis cs:3.97468282979637,7.24242424242424)
--(axis cs:3.97331332843083,7.38383838383838)
--(axis cs:3.97132620453367,7.52525252525253)
--(axis cs:3.9688292064684,7.66666666666667)
--(axis cs:3.96595034390814,7.80808080808081)
--(axis cs:3.96283426696939,7.94949494949495)
--(axis cs:3.95963720816837,8.09090909090909)
--(axis cs:3.95652064990967,8.23232323232323)
--(axis cs:3.95364402092604,8.37373737373737)
--(axis cs:3.95115686611553,8.51515151515152)
--(axis cs:3.94919105043742,8.65656565656566)
--(axis cs:3.94785362459245,8.7979797979798)
--(axis cs:3.94722097967247,8.93939393939394)
--(axis cs:3.94733484132204,9.08080808080808)
--(axis cs:3.94820050491156,9.22222222222222)
--(axis cs:3.94978750761253,9.36363636363636)
--(axis cs:3.95203269669337,9.50505050505051)
--(axis cs:3.95484541698606,9.64646464646465)
--(axis cs:3.95811433581901,9.78787878787879)
--(axis cs:3.96171527739591,9.92929292929293)
--(axis cs:3.96551936813423,10.0707070707071)
--(axis cs:3.96940080575603,10.2121212121212)
--(axis cs:3.97324365186646,10.3535353535354)
--(axis cs:3.97694719400364,10.4949494949495)
--(axis cs:3.98042960537019,10.6363636363636)
--(axis cs:3.98362982256626,10.7777777777778)
--(axis cs:3.98650773900073,10.9191919191919)
--(axis cs:3.98904295462018,11.0606060606061)
--(axis cs:3.99123241878507,11.2020202020202)
--(axis cs:3.99308734822435,11.3434343434343)
--(axis cs:3.99462979914347,11.4848484848485)
--(axis cs:3.99588923063089,11.6262626262626)
--(axis cs:3.99689932783464,11.7676767676768)
--(axis cs:3.99769527132582,11.9090909090909)
--(axis cs:3.99831155592124,12.0505050505051)
--(axis cs:3.99878038773726,12.1919191919192)
--(axis cs:3.99913062878741,12.3333333333333)
--(axis cs:3.99938721700253,12.4747474747475)
--(axis cs:3.99957096616334,12.6161616161616)
--(axis cs:3.99969864273503,12.7575757575758)
--(axis cs:3.999783221549,12.8989898989899)
--(axis cs:3.99983423581267,13.040404040404)
--(axis cs:3.99985815538352,13.1818181818182)
--(axis cs:3.99985874757756,13.3232323232323)
--(axis cs:3.99983739474781,13.4646464646465)
--(axis cs:3.99979336098025,13.6060606060606)
--(axis cs:3.99972401562933,13.7474747474747)
--(axis cs:3.99962503354841,13.8888888888889)
--(axis cs:3.99949060042121,14.030303030303)
--(axis cs:3.99931365623841,14.1717171717172)
--(axis cs:3.99908621030691,14.3131313131313)
--(axis cs:3.99879975683901,14.4545454545455)
--(axis cs:3.99844581089152,14.5959595959596)
--(axis cs:3.99801657029275,14.7373737373737)
--(axis cs:3.99750569084948,14.8787878787879)
--(axis cs:3.99690914093355,15.020202020202)
--(axis cs:3.99622607967103,15.1616161616162)
--(axis cs:3.99545968325646,15.3030303030303)
--(axis cs:3.99461782967059,15.4444444444444)
--(axis cs:3.99371354654148,15.5858585858586)
--(axis cs:3.99276513269865,15.7272727272727)
--(axis cs:3.99179588256885,15.8686868686869)
--(axis cs:3.99083337368065,16.010101010101)
--(axis cs:3.98990831892371,16.1515151515151)
--(axis cs:3.98905303262813,16.2929292929293)
--(axis cs:3.98829960722422,16.4343434343434)
--(axis cs:3.98767793864845,16.5757575757576)
--(axis cs:3.98721376741976,16.7171717171717)
--(axis cs:3.98692691334467,16.8585858585859)
--(axis cs:3.9868298722826,17)
--(axis cs:4.0131701277174,17)
--(axis cs:4.0131701277174,17)
--(axis cs:4.01307308665533,16.8585858585859)
--(axis cs:4.01278623258024,16.7171717171717)
--(axis cs:4.01232206135155,16.5757575757576)
--(axis cs:4.01170039277578,16.4343434343434)
--(axis cs:4.01094696737187,16.2929292929293)
--(axis cs:4.01009168107629,16.1515151515151)
--(axis cs:4.00916662631935,16.010101010101)
--(axis cs:4.00820411743115,15.8686868686869)
--(axis cs:4.00723486730135,15.7272727272727)
--(axis cs:4.00628645345852,15.5858585858586)
--(axis cs:4.00538217032941,15.4444444444444)
--(axis cs:4.00454031674354,15.3030303030303)
--(axis cs:4.00377392032897,15.1616161616162)
--(axis cs:4.00309085906645,15.020202020202)
--(axis cs:4.00249430915052,14.8787878787879)
--(axis cs:4.00198342970725,14.7373737373737)
--(axis cs:4.00155418910848,14.5959595959596)
--(axis cs:4.00120024316099,14.4545454545455)
--(axis cs:4.00091378969309,14.3131313131313)
--(axis cs:4.00068634376159,14.1717171717172)
--(axis cs:4.00050939957879,14.030303030303)
--(axis cs:4.00037496645159,13.8888888888889)
--(axis cs:4.00027598437067,13.7474747474747)
--(axis cs:4.00020663901975,13.6060606060606)
--(axis cs:4.00016260525219,13.4646464646465)
--(axis cs:4.00014125242244,13.3232323232323)
--(axis cs:4.00014184461648,13.1818181818182)
--(axis cs:4.00016576418733,13.040404040404)
--(axis cs:4.000216778451,12.8989898989899)
--(axis cs:4.00030135726498,12.7575757575758)
--(axis cs:4.00042903383666,12.6161616161616)
--(axis cs:4.00061278299747,12.4747474747475)
--(axis cs:4.00086937121259,12.3333333333333)
--(axis cs:4.00121961226274,12.1919191919192)
--(axis cs:4.00168844407876,12.0505050505051)
--(axis cs:4.00230472867418,11.9090909090909)
--(axis cs:4.00310067216536,11.7676767676768)
--(axis cs:4.00411076936911,11.6262626262626)
--(axis cs:4.00537020085653,11.4848484848485)
--(axis cs:4.00691265177565,11.3434343434343)
--(axis cs:4.00876758121493,11.2020202020202)
--(axis cs:4.01095704537982,11.0606060606061)
--(axis cs:4.01349226099927,10.9191919191919)
--(axis cs:4.01637017743374,10.7777777777778)
--(axis cs:4.01957039462981,10.6363636363636)
--(axis cs:4.02305280599636,10.4949494949495)
--(axis cs:4.02675634813354,10.3535353535354)
--(axis cs:4.03059919424397,10.2121212121212)
--(axis cs:4.03448063186577,10.0707070707071)
--(axis cs:4.03828472260409,9.92929292929293)
--(axis cs:4.04188566418099,9.78787878787879)
--(axis cs:4.04515458301394,9.64646464646465)
--(axis cs:4.04796730330663,9.50505050505051)
--(axis cs:4.05021249238747,9.36363636363636)
--(axis cs:4.05179949508844,9.22222222222222)
--(axis cs:4.05266515867796,9.08080808080808)
--(axis cs:4.05277902032753,8.93939393939394)
--(axis cs:4.05214637540755,8.7979797979798)
--(axis cs:4.05080894956258,8.65656565656566)
--(axis cs:4.04884313388447,8.51515151515152)
--(axis cs:4.04635597907396,8.37373737373737)
--(axis cs:4.04347935009033,8.23232323232323)
--(axis cs:4.04036279183163,8.09090909090909)
--(axis cs:4.03716573303061,7.94949494949495)
--(axis cs:4.03404965609186,7.80808080808081)
--(axis cs:4.0311707935316,7.66666666666667)
--(axis cs:4.02867379546633,7.52525252525253)
--(axis cs:4.02668667156917,7.38383838383838)
--(axis cs:4.02531717020363,7.24242424242424)
--(axis cs:4.02465063789936,7.1010101010101)
--(axis cs:4.02474931647727,6.95959595959596)
--(axis cs:4.0256529849771,6.81818181818182)
--(axis cs:4.02738083075541,6.67676767676768)
--(axis cs:4.02993442252519,6.53535353535353)
--(axis cs:4.0333016381116,6.39393939393939)
--(axis cs:4.03746135382514,6.25252525252525)
--(axis cs:4.04238862075078,6.11111111111111)
--(axis cs:4.0480599379932,5.96969696969697)
--(axis cs:4.05445810001807,5.82828282828283)
--(axis cs:4.06157597364275,5.68686868686869)
--(axis cs:4.06941848758624,5.54545454545454)
--(axis cs:4.07800213300011,5.4040404040404)
--(axis cs:4.08735140897407,5.26262626262626)
--(axis cs:4.09749191818193,5.12121212121212)
--(axis cs:4.10844021644077,4.97979797979798)
--(axis cs:4.12019101038539,4.83838383838384)
--(axis cs:4.13270281791664,4.6969696969697)
--(axis cs:4.14588367545892,4.55555555555556)
--(axis cs:4.15957880592552,4.41414141414141)
--(axis cs:4.17356227132203,4.27272727272727)
--(axis cs:4.18753446818988,4.13131313131313)
--(axis cs:4.20112686499021,3.98989898989899)
--(axis cs:4.21391465721799,3.84848484848485)
--(axis cs:4.22543710510066,3.70707070707071)
--(axis cs:4.23522433599689,3.56565656565657)
--(axis cs:4.24282847783491,3.42424242424242)
--(axis cs:4.24785628089731,3.28282828282828)
--(axis cs:4.25,3.14141414141414)
--(axis cs:4.24906332079231,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:5.25,3)
--(axis cs:4.75,3)
--(axis cs:4.75205878941375,3.14141414141414)
--(axis cs:4.76035008740099,3.28282828282828)
--(axis cs:4.77393182290595,3.42424242424242)
--(axis cs:4.79144823716938,3.56565656565657)
--(axis cs:4.81131832630902,3.70707070707071)
--(axis cs:4.83194603120955,3.84848484848485)
--(axis cs:4.85191591947027,3.98989898989899)
--(axis cs:4.8701432323796,4.13131313131313)
--(axis cs:4.88595818201706,4.27272727272727)
--(axis cs:4.89911831566284,4.41414141414141)
--(axis cs:4.90975632354487,4.55555555555556)
--(axis cs:4.91828108416517,4.6969696969697)
--(axis cs:4.9252553482617,4.83838383838384)
--(axis cs:4.93127387339169,4.97979797979798)
--(axis cs:4.93686178520777,5.12121212121212)
--(axis cs:4.94240596906861,5.26262626262626)
--(axis cs:4.94812420796812,5.4040404040404)
--(axis cs:4.95406929693359,5.54545454545454)
--(axis cs:4.96015978132818,5.68686868686869)
--(axis cs:4.96622599494487,5.82828282828283)
--(axis cs:4.9720597899534,5.96969696969697)
--(axis cs:4.97745828824726,6.11111111111111)
--(axis cs:4.98225531873301,6.25252525252525)
--(axis cs:4.9863379918825,6.39393939393939)
--(axis cs:4.98964926093413,6.53535353535353)
--(axis cs:4.9921797574522,6.67676767676768)
--(axis cs:4.99395343319021,6.81818181818182)
--(axis cs:4.99501166055613,6.95959595959596)
--(axis cs:4.99539971213822,7.1010101010101)
--(axis cs:4.99515830156152,7.24242424242424)
--(axis cs:4.99432143793102,7.38383838383838)
--(axis cs:4.99292045295542,7.52525252525253)
--(axis cs:4.99099284663736,7.66666666666667)
--(axis cs:4.98859365778119,7.80808080808081)
--(axis cs:4.98580648460556,7.94949494949495)
--(axis cs:4.98275115240508,8.09090909090909)
--(axis cs:4.97958543246113,8.23232323232323)
--(axis cs:4.97649918147409,8.37373737373737)
--(axis cs:4.97370070048586,8.51515151515152)
--(axis cs:4.97139677084092,8.65656565656566)
--(axis cs:4.96976935890037,8.7979797979798)
--(axis cs:4.96895300140957,8.93939393939394)
--(axis cs:4.96901707990804,9.08080808080808)
--(axis cs:4.96995644564628,9.22222222222222)
--(axis cs:4.97169229622837,9.36363636363636)
--(axis cs:4.97408319215573,9.50505050505051)
--(axis cs:4.97694412854694,9.64646464646465)
--(axis cs:4.98007012482091,9.78787878787879)
--(axis cs:4.98326018916398,9.92929292929293)
--(axis cs:4.98633783859235,10.0707070707071)
--(axis cs:4.98916544292051,10.2121212121212)
--(axis cs:4.99165116669685,10.3535353535354)
--(axis cs:4.99374880145553,10.4949494949495)
--(axis cs:4.99545196634755,10.6363636363636)
--(axis cs:4.99678480794852,10.7777777777778)
--(axis cs:4.9977914204704,10.9191919191919)
--(axis cs:4.99852584877224,11.0606060606061)
--(axis cs:4.99904392071787,11.2020202020202)
--(axis cs:4.99939748390993,11.3434343434343)
--(axis cs:4.99963105106179,11.4848484848485)
--(axis cs:4.99978047359846,11.6262626262626)
--(axis cs:4.99987307997428,11.7676767676768)
--(axis cs:4.99992869884727,11.9090909090909)
--(axis cs:4.99996107877466,12.0505050505051)
--(axis cs:4.99997935557509,12.1919191919192)
--(axis cs:4.99998935956178,12.3333333333333)
--(axis cs:4.99999466998616,12.4747474747475)
--(axis cs:4.99999740299457,12.6161616161616)
--(axis cs:4.99999876396802,12.7575757575758)
--(axis cs:4.99999941322972,12.8989898989899)
--(axis cs:4.99999969521037,13.040404040404)
--(axis cs:4.99999977338729,13.1818181818182)
--(axis cs:4.99999970235965,13.3232323232323)
--(axis cs:4.99999945758099,13.4646464646465)
--(axis cs:4.99999893403141,13.6060606060606)
--(axis cs:4.99999791791709,13.7474747474747)
--(axis cs:4.99999603039138,13.8888888888889)
--(axis cs:4.99999263945032,14.030303030303)
--(axis cs:4.99998673606092,14.1717171717172)
--(axis cs:4.99997677408724,14.3131313131313)
--(axis cs:4.99996048163998,14.4545454545455)
--(axis cs:4.99993466460885,14.5959595959596)
--(axis cs:4.99989504066612,14.7373737373737)
--(axis cs:4.99983616128555,14.8787878787879)
--(axis cs:4.99975149514677,15.020202020202)
--(axis cs:4.99963375130018,15.1616161616162)
--(axis cs:4.99947550641419,15.3030303030303)
--(axis cs:4.9992701608701,15.4444444444444)
--(axis cs:4.99901318218867,15.5858585858586)
--(axis cs:4.99870350845802,15.7272727272727)
--(axis cs:4.99834489607352,15.8686868686869)
--(axis cs:4.99794693016132,16.010101010101)
--(axis cs:4.99752539976622,16.1515151515151)
--(axis cs:4.99710179401372,16.2929292929293)
--(axis cs:4.99670180505668,16.4343434343434)
--(axis cs:4.99635291179675,16.5757575757576)
--(axis cs:4.99608132645815,16.7171717171717)
--(axis cs:4.99590876170863,16.8585858585859)
--(axis cs:4.99584956765434,17)
--(axis cs:5.00415043234566,17)
--(axis cs:5.00415043234566,17)
--(axis cs:5.00409123829137,16.8585858585859)
--(axis cs:5.00391867354185,16.7171717171717)
--(axis cs:5.00364708820325,16.5757575757576)
--(axis cs:5.00329819494332,16.4343434343434)
--(axis cs:5.00289820598628,16.2929292929293)
--(axis cs:5.00247460023378,16.1515151515151)
--(axis cs:5.00205306983868,16.010101010101)
--(axis cs:5.00165510392648,15.8686868686869)
--(axis cs:5.00129649154198,15.7272727272727)
--(axis cs:5.00098681781133,15.5858585858586)
--(axis cs:5.0007298391299,15.4444444444444)
--(axis cs:5.00052449358581,15.3030303030303)
--(axis cs:5.00036624869982,15.1616161616162)
--(axis cs:5.00024850485323,15.020202020202)
--(axis cs:5.00016383871445,14.8787878787879)
--(axis cs:5.00010495933388,14.7373737373737)
--(axis cs:5.00006533539115,14.5959595959596)
--(axis cs:5.00003951836002,14.4545454545455)
--(axis cs:5.00002322591276,14.3131313131313)
--(axis cs:5.00001326393908,14.1717171717172)
--(axis cs:5.00000736054968,14.030303030303)
--(axis cs:5.00000396960862,13.8888888888889)
--(axis cs:5.00000208208291,13.7474747474747)
--(axis cs:5.00000106596859,13.6060606060606)
--(axis cs:5.00000054241901,13.4646464646465)
--(axis cs:5.00000029764035,13.3232323232323)
--(axis cs:5.00000022661271,13.1818181818182)
--(axis cs:5.00000030478963,13.040404040404)
--(axis cs:5.00000058677028,12.8989898989899)
--(axis cs:5.00000123603198,12.7575757575758)
--(axis cs:5.00000259700543,12.6161616161616)
--(axis cs:5.00000533001384,12.4747474747475)
--(axis cs:5.00001064043822,12.3333333333333)
--(axis cs:5.00002064442491,12.1919191919192)
--(axis cs:5.00003892122534,12.0505050505051)
--(axis cs:5.00007130115273,11.9090909090909)
--(axis cs:5.00012692002572,11.7676767676768)
--(axis cs:5.00021952640154,11.6262626262626)
--(axis cs:5.00036894893821,11.4848484848485)
--(axis cs:5.00060251609007,11.3434343434343)
--(axis cs:5.00095607928213,11.2020202020202)
--(axis cs:5.00147415122776,11.0606060606061)
--(axis cs:5.0022085795296,10.9191919191919)
--(axis cs:5.00321519205148,10.7777777777778)
--(axis cs:5.00454803365245,10.6363636363636)
--(axis cs:5.00625119854447,10.4949494949495)
--(axis cs:5.00834883330315,10.3535353535354)
--(axis cs:5.01083455707949,10.2121212121212)
--(axis cs:5.01366216140765,10.0707070707071)
--(axis cs:5.01673981083602,9.92929292929293)
--(axis cs:5.01992987517909,9.78787878787879)
--(axis cs:5.02305587145306,9.64646464646465)
--(axis cs:5.02591680784427,9.50505050505051)
--(axis cs:5.02830770377163,9.36363636363636)
--(axis cs:5.03004355435372,9.22222222222222)
--(axis cs:5.03098292009196,9.08080808080808)
--(axis cs:5.03104699859043,8.93939393939394)
--(axis cs:5.03023064109963,8.7979797979798)
--(axis cs:5.02860322915908,8.65656565656566)
--(axis cs:5.02629929951414,8.51515151515152)
--(axis cs:5.02350081852591,8.37373737373737)
--(axis cs:5.02041456753887,8.23232323232323)
--(axis cs:5.01724884759492,8.09090909090909)
--(axis cs:5.01419351539444,7.94949494949495)
--(axis cs:5.01140634221881,7.80808080808081)
--(axis cs:5.00900715336264,7.66666666666667)
--(axis cs:5.00707954704458,7.52525252525253)
--(axis cs:5.00567856206898,7.38383838383838)
--(axis cs:5.00484169843848,7.24242424242424)
--(axis cs:5.00460028786178,7.1010101010101)
--(axis cs:5.00498833944387,6.95959595959596)
--(axis cs:5.00604656680979,6.81818181818182)
--(axis cs:5.0078202425478,6.67676767676768)
--(axis cs:5.01035073906587,6.53535353535353)
--(axis cs:5.0136620081175,6.39393939393939)
--(axis cs:5.01774468126699,6.25252525252525)
--(axis cs:5.02254171175274,6.11111111111111)
--(axis cs:5.0279402100466,5.96969696969697)
--(axis cs:5.03377400505513,5.82828282828283)
--(axis cs:5.03984021867182,5.68686868686869)
--(axis cs:5.04593070306641,5.54545454545454)
--(axis cs:5.05187579203188,5.4040404040404)
--(axis cs:5.05759403093139,5.26262626262626)
--(axis cs:5.06313821479223,5.12121212121212)
--(axis cs:5.06872612660831,4.97979797979798)
--(axis cs:5.0747446517383,4.83838383838384)
--(axis cs:5.08171891583483,4.6969696969697)
--(axis cs:5.09024367645513,4.55555555555556)
--(axis cs:5.10088168433716,4.41414141414141)
--(axis cs:5.11404181798294,4.27272727272727)
--(axis cs:5.1298567676204,4.13131313131313)
--(axis cs:5.14808408052973,3.98989898989899)
--(axis cs:5.16805396879045,3.84848484848485)
--(axis cs:5.18868167369098,3.70707070707071)
--(axis cs:5.20855176283062,3.56565656565657)
--(axis cs:5.22606817709405,3.42424242424242)
--(axis cs:5.23964991259901,3.28282828282828)
--(axis cs:5.24794121058625,3.14141414141414)
--(axis cs:5.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:6.24517135170374,3)
--(axis cs:5.75482864829626,3)
--(axis cs:5.75,3.3030303030303)
--(axis cs:5.7510681322048,3.60606060606061)
--(axis cs:5.75770561364548,3.90909090909091)
--(axis cs:5.76918801792514,4.21212121212121)
--(axis cs:5.78449125288882,4.51515151515152)
--(axis cs:5.8024102468744,4.81818181818182)
--(axis cs:5.82168007660546,5.12121212121212)
--(axis cs:5.84108508741123,5.42424242424242)
--(axis cs:5.85954785438494,5.72727272727273)
--(axis cs:5.87619553767053,6.03030303030303)
--(axis cs:5.89040462408467,6.33333333333333)
--(axis cs:5.90182580820263,6.63636363636364)
--(axis cs:5.91038964587235,6.93939393939394)
--(axis cs:5.91629210343387,7.24242424242424)
--(axis cs:5.91995869422031,7.54545454545455)
--(axis cs:5.92198736294592,7.84848484848485)
--(axis cs:5.92307352389119,8.15151515151515)
--(axis cs:5.92392469731817,8.45454545454546)
--(axis cs:5.92517558341869,8.75757575757576)
--(axis cs:5.92731582173507,9.06060606060606)
--(axis cs:5.93064134875553,9.36363636363636)
--(axis cs:5.93523628507043,9.66666666666667)
--(axis cs:5.94098658113848,9.96969696969697)
--(axis cs:5.94762067689545,10.2727272727273)
--(axis cs:5.9547676956345,10.5757575757576)
--(axis cs:5.96202130670313,10.8787878787879)
--(axis cs:5.96899775826523,11.1818181818182)
--(axis cs:5.97537933900808,11.4848484848485)
--(axis cs:5.98093873424555,11.7878787878788)
--(axis cs:5.98554421595738,12.0909090909091)
--(axis cs:5.98914929065542,12.3939393939394)
--(axis cs:5.99177265400738,12.6969696969697)
--(axis cs:5.99347488105332,13)
--(axis cs:5.99433744690711,13.3030303030303)
--(axis cs:5.99444790572541,13.6060606060606)
--(axis cs:5.99389289957764,13.9090909090909)
--(axis cs:5.99275859369338,14.2121212121212)
--(axis cs:5.99113647481783,14.5151515151515)
--(axis cs:5.98913140575805,14.8181818181818)
--(axis cs:5.98686849780544,15.1212121212121)
--(axis cs:5.98449575607769,15.4242424242424)
--(axis cs:5.98218049629538,15.7272727272727)
--(axis cs:5.9800990449674,16.030303030303)
--(axis cs:5.97842092635492,16.3333333333333)
--(axis cs:5.97729023681649,16.6363636363636)
--(axis cs:5.97680783660792,16.9393939393939)
--(axis cs:5.97701808294461,17.2424242424242)
--(axis cs:5.97790302020917,17.5454545454545)
--(axis cs:5.97938541241881,17.8484848484849)
--(axis cs:5.98134013613932,18.1515151515152)
--(axis cs:5.98361173278222,18.4545454545455)
--(axis cs:5.98603478124309,18.7575757575758)
--(axis cs:5.98845344795987,19.0606060606061)
--(axis cs:5.99073710723345,19.3636363636364)
--(axis cs:5.99279007669321,19.6666666666667)
--(axis cs:5.99455491932957,19.969696969697)
--(axis cs:5.99601004824013,20.2727272727273)
--(axis cs:5.99716325289863,20.5757575757576)
--(axis cs:5.99804312429871,20.8787878787879)
--(axis cs:5.99869022858951,21.1818181818182)
--(axis cs:5.99914941559218,21.4848484848485)
--(axis cs:5.99946404420015,21.7878787878788)
--(axis cs:5.99967233489796,22.0909090909091)
--(axis cs:5.99980563363654,22.3939393939394)
--(axis cs:5.99988813300409,22.6969696969697)
--(axis cs:5.99993752964482,23)
--(axis cs:5.99996615122555,23.3030303030303)
--(axis cs:5.99998220337497,23.6060606060606)
--(axis cs:5.99999091762215,23.9090909090909)
--(axis cs:5.99999549366262,24.2121212121212)
--(axis cs:5.9999978092395,24.5151515151515)
--(axis cs:5.99999891773472,24.8181818181818)
--(axis cs:5.99999937376188,25.1212121212121)
--(axis cs:5.99999942952228,25.4242424242424)
--(axis cs:5.99999913749381,25.7272727272727)
--(axis cs:5.99999838408083,26.030303030303)
--(axis cs:5.99999686788845,26.3333333333333)
--(axis cs:5.99999402749013,26.6363636363636)
--(axis cs:5.99998891838563,26.9393939393939)
--(axis cs:5.99998003861239,27.2424242424242)
--(axis cs:5.99996510853048,27.5454545454545)
--(axis cs:5.99994082369581,27.8484848484848)
--(axis cs:5.99990262035835,28.1515151515152)
--(axis cs:5.99984451855105,28.4545454545455)
--(axis cs:5.9997591322157,28.7575757575758)
--(axis cs:5.99963795002829,29.0606060606061)
--(axis cs:5.99947198292642,29.3636363636364)
--(axis cs:5.99925283407301,29.6666666666667)
--(axis cs:5.99897416905556,29.969696969697)
--(axis cs:5.99863345424748,30.2727272727273)
--(axis cs:5.99823370922039,30.5757575757576)
--(axis cs:5.99778491767786,30.8787878787879)
--(axis cs:5.9973046995455,31.1818181818182)
--(axis cs:5.99681789766669,31.4848484848485)
--(axis cs:5.99635488911984,31.7878787878788)
--(axis cs:5.99594867588339,32.0909090909091)
--(axis cs:5.99563109220556,32.3939393939394)
--(axis cs:5.99542871379612,32.6969696969697)
--(axis cs:5.99535919210958,33)
--(axis cs:6.00464080789042,33)
--(axis cs:6.00464080789042,33)
--(axis cs:6.00457128620388,32.6969696969697)
--(axis cs:6.00436890779444,32.3939393939394)
--(axis cs:6.00405132411661,32.0909090909091)
--(axis cs:6.00364511088016,31.7878787878788)
--(axis cs:6.00318210233331,31.4848484848485)
--(axis cs:6.0026953004545,31.1818181818182)
--(axis cs:6.00221508232214,30.8787878787879)
--(axis cs:6.00176629077961,30.5757575757576)
--(axis cs:6.00136654575252,30.2727272727273)
--(axis cs:6.00102583094444,29.969696969697)
--(axis cs:6.00074716592699,29.6666666666667)
--(axis cs:6.00052801707358,29.3636363636364)
--(axis cs:6.00036204997171,29.0606060606061)
--(axis cs:6.0002408677843,28.7575757575758)
--(axis cs:6.00015548144895,28.4545454545455)
--(axis cs:6.00009737964165,28.1515151515152)
--(axis cs:6.00005917630419,27.8484848484848)
--(axis cs:6.00003489146952,27.5454545454545)
--(axis cs:6.00001996138761,27.2424242424242)
--(axis cs:6.00001108161437,26.9393939393939)
--(axis cs:6.00000597250987,26.6363636363636)
--(axis cs:6.00000313211155,26.3333333333333)
--(axis cs:6.00000161591917,26.030303030303)
--(axis cs:6.00000086250619,25.7272727272727)
--(axis cs:6.00000057047772,25.4242424242424)
--(axis cs:6.00000062623812,25.1212121212121)
--(axis cs:6.00000108226528,24.8181818181818)
--(axis cs:6.0000021907605,24.5151515151515)
--(axis cs:6.00000450633738,24.2121212121212)
--(axis cs:6.00000908237785,23.9090909090909)
--(axis cs:6.00001779662503,23.6060606060606)
--(axis cs:6.00003384877445,23.3030303030303)
--(axis cs:6.00006247035518,23)
--(axis cs:6.00011186699591,22.6969696969697)
--(axis cs:6.00019436636346,22.3939393939394)
--(axis cs:6.00032766510204,22.0909090909091)
--(axis cs:6.00053595579985,21.7878787878788)
--(axis cs:6.00085058440782,21.4848484848485)
--(axis cs:6.00130977141049,21.1818181818182)
--(axis cs:6.00195687570129,20.8787878787879)
--(axis cs:6.00283674710137,20.5757575757576)
--(axis cs:6.00398995175987,20.2727272727273)
--(axis cs:6.00544508067043,19.969696969697)
--(axis cs:6.00720992330679,19.6666666666667)
--(axis cs:6.00926289276655,19.3636363636364)
--(axis cs:6.01154655204013,19.0606060606061)
--(axis cs:6.01396521875691,18.7575757575758)
--(axis cs:6.01638826721778,18.4545454545455)
--(axis cs:6.01865986386068,18.1515151515152)
--(axis cs:6.02061458758119,17.8484848484849)
--(axis cs:6.02209697979083,17.5454545454545)
--(axis cs:6.02298191705539,17.2424242424242)
--(axis cs:6.02319216339208,16.9393939393939)
--(axis cs:6.02270976318351,16.6363636363636)
--(axis cs:6.02157907364508,16.3333333333333)
--(axis cs:6.0199009550326,16.030303030303)
--(axis cs:6.01781950370462,15.7272727272727)
--(axis cs:6.01550424392231,15.4242424242424)
--(axis cs:6.01313150219456,15.1212121212121)
--(axis cs:6.01086859424195,14.8181818181818)
--(axis cs:6.00886352518217,14.5151515151515)
--(axis cs:6.00724140630662,14.2121212121212)
--(axis cs:6.00610710042236,13.9090909090909)
--(axis cs:6.00555209427459,13.6060606060606)
--(axis cs:6.00566255309289,13.3030303030303)
--(axis cs:6.00652511894668,13)
--(axis cs:6.00822734599262,12.6969696969697)
--(axis cs:6.01085070934458,12.3939393939394)
--(axis cs:6.01445578404262,12.0909090909091)
--(axis cs:6.01906126575445,11.7878787878788)
--(axis cs:6.02462066099192,11.4848484848485)
--(axis cs:6.03100224173477,11.1818181818182)
--(axis cs:6.03797869329687,10.8787878787879)
--(axis cs:6.0452323043655,10.5757575757576)
--(axis cs:6.05237932310455,10.2727272727273)
--(axis cs:6.05901341886152,9.96969696969697)
--(axis cs:6.06476371492957,9.66666666666667)
--(axis cs:6.06935865124447,9.36363636363636)
--(axis cs:6.07268417826493,9.06060606060606)
--(axis cs:6.07482441658131,8.75757575757576)
--(axis cs:6.07607530268183,8.45454545454546)
--(axis cs:6.07692647610881,8.15151515151515)
--(axis cs:6.07801263705408,7.84848484848485)
--(axis cs:6.08004130577969,7.54545454545455)
--(axis cs:6.08370789656613,7.24242424242424)
--(axis cs:6.08961035412765,6.93939393939394)
--(axis cs:6.09817419179737,6.63636363636364)
--(axis cs:6.10959537591533,6.33333333333333)
--(axis cs:6.12380446232947,6.03030303030303)
--(axis cs:6.14045214561506,5.72727272727273)
--(axis cs:6.15891491258877,5.42424242424242)
--(axis cs:6.17831992339454,5.12121212121212)
--(axis cs:6.1975897531256,4.81818181818182)
--(axis cs:6.21550874711118,4.51515151515152)
--(axis cs:6.23081198207486,4.21212121212121)
--(axis cs:6.24229438635452,3.90909090909091)
--(axis cs:6.2489318677952,3.60606060606061)
--(axis cs:6.25,3.3030303030303)
--(axis cs:6.24517135170374,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:7.24374220580194,3)
--(axis cs:6.75625779419806,3)
--(axis cs:6.75,3.62626262626263)
--(axis cs:6.75045307587133,4.25252525252525)
--(axis cs:6.75701514373252,4.87878787878788)
--(axis cs:6.76858308436318,5.50505050505051)
--(axis cs:6.78377769829451,6.13131313131313)
--(axis cs:6.80118198215933,6.75757575757576)
--(axis cs:6.81953485432931,7.38383838383838)
--(axis cs:6.83784194100005,8.01010101010101)
--(axis cs:6.85539413421472,8.63636363636364)
--(axis cs:6.87171326715648,9.26262626262626)
--(axis cs:6.88646314908824,9.88888888888889)
--(axis cs:6.89936830473821,10.5151515151515)
--(axis cs:6.91017252524334,11.1414141414141)
--(axis cs:6.91864987565548,11.7676767676768)
--(axis cs:6.92465953291157,12.3939393939394)
--(axis cs:6.92821971229382,13.020202020202)
--(axis cs:6.92956939304564,13.6464646464646)
--(axis cs:6.92919054305701,14.2727272727273)
--(axis cs:6.92777588254635,14.8989898989899)
--(axis cs:6.92614365555679,15.5252525252525)
--(axis cs:6.92511643976241,16.1515151515152)
--(axis cs:6.92539139025294,16.7777777777778)
--(axis cs:6.92743182111837,17.4040404040404)
--(axis cs:6.9314043008366,18.030303030303)
--(axis cs:6.93717342284802,18.6565656565657)
--(axis cs:6.9443517929008,19.2828282828283)
--(axis cs:6.95238982363484,19.9090909090909)
--(axis cs:6.96068215723803,20.5353535353535)
--(axis cs:6.96866661489419,21.1616161616162)
--(axis cs:6.97589691684667,21.7878787878788)
--(axis cs:6.98207962925699,22.4141414141414)
--(axis cs:6.98707568791528,23.040404040404)
--(axis cs:6.99087462636304,23.6666666666667)
--(axis cs:6.99355372090786,24.2929292929293)
--(axis cs:6.99523452942041,24.9191919191919)
--(axis cs:6.9960467208383,25.5454545454545)
--(axis cs:6.99610510368928,26.1717171717172)
--(axis cs:6.99550165138963,26.7979797979798)
--(axis cs:6.99431089099271,27.4242424242424)
--(axis cs:6.99260457693836,28.0505050505051)
--(axis cs:6.99047013165877,28.6767676767677)
--(axis cs:6.98802687467747,29.3030303030303)
--(axis cs:6.98543462914329,29.9292929292929)
--(axis cs:6.98289095273443,30.5555555555556)
--(axis cs:6.9806158887456,31.1818181818182)
--(axis cs:6.97882634725134,31.8080808080808)
--(axis cs:6.97770524041323,32.4343434343434)
--(axis cs:6.97737239893918,33.0606060606061)
--(axis cs:6.97786437162823,33.6868686868687)
--(axis cs:6.97912826804413,34.3131313131313)
--(axis cs:6.98103133685756,34.9393939393939)
--(axis cs:6.98338402227832,35.5656565656566)
--(axis cs:6.98597103077799,36.1919191919192)
--(axis cs:6.98858341519274,36.8181818181818)
--(axis cs:6.99104517308175,37.4444444444444)
--(axis cs:6.99322999929435,38.0707070707071)
--(axis cs:6.99506677691904,38.6969696969697)
--(axis cs:6.99653515894947,39.3232323232323)
--(axis cs:6.99765444080761,39.9494949494949)
--(axis cs:6.99846954699768,40.5757575757576)
--(axis cs:6.99903749251106,41.2020202020202)
--(axis cs:6.99941655656688,41.8282828282828)
--(axis cs:6.99965911812183,42.4545454545455)
--(axis cs:6.99980803608799,43.0808080808081)
--(axis cs:6.99989580526056,43.7070707070707)
--(axis cs:6.99994548920179,44.3333333333333)
--(axis cs:6.99997251283212,44.959595959596)
--(axis cs:6.99998664053132,45.5858585858586)
--(axis cs:6.99999374154847,46.2121212121212)
--(axis cs:6.99999717376947,46.8383838383838)
--(axis cs:6.99999876887306,47.4646464646465)
--(axis cs:6.99999948041463,48.0909090909091)
--(axis cs:6.9999997815298,48.7171717171717)
--(axis cs:6.99999989338865,49.3434343434343)
--(axis cs:6.99999990702853,49.969696969697)
--(axis cs:6.99999984061261,50.5959595959596)
--(axis cs:6.99999965651127,51.2222222222222)
--(axis cs:6.99999924918359,51.8484848484849)
--(axis cs:6.99999840528987,52.4747474747475)
--(axis cs:6.9999967312661,53.1010101010101)
--(axis cs:6.99999354092735,53.7272727272727)
--(axis cs:6.99998769777033,54.3535353535354)
--(axis cs:6.99997741552903,54.979797979798)
--(axis cs:6.99996003803608,55.6060606060606)
--(axis cs:6.99993184553887,56.2323232323232)
--(axis cs:6.99988796537127,56.8585858585859)
--(axis cs:6.99982249083124,57.4848484848485)
--(axis cs:6.99972891853715,58.1111111111111)
--(axis cs:6.99960098486425,58.7373737373737)
--(axis cs:6.99943390484424,59.3636363636364)
--(axis cs:6.99922589472633,59.989898989899)
--(axis cs:6.99897971586673,60.6161616161616)
--(axis cs:6.99870385747762,61.2424242424242)
--(axis cs:6.9984129343075,61.8686868686869)
--(axis cs:6.99812695777654,62.4949494949495)
--(axis cs:6.99786935668981,63.1212121212121)
--(axis cs:6.99766393752608,63.7474747474748)
--(axis cs:6.9975312979687,64.3737373737374)
--(axis cs:6.99748543182427,65)
--(axis cs:7.00251456817573,65)
--(axis cs:7.00251456817573,65)
--(axis cs:7.0024687020313,64.3737373737374)
--(axis cs:7.00233606247392,63.7474747474748)
--(axis cs:7.00213064331019,63.1212121212121)
--(axis cs:7.00187304222346,62.4949494949495)
--(axis cs:7.0015870656925,61.8686868686869)
--(axis cs:7.00129614252238,61.2424242424242)
--(axis cs:7.00102028413327,60.6161616161616)
--(axis cs:7.00077410527367,59.989898989899)
--(axis cs:7.00056609515576,59.3636363636364)
--(axis cs:7.00039901513575,58.7373737373737)
--(axis cs:7.00027108146285,58.1111111111111)
--(axis cs:7.00017750916876,57.4848484848485)
--(axis cs:7.00011203462873,56.8585858585859)
--(axis cs:7.00006815446113,56.2323232323232)
--(axis cs:7.00003996196392,55.6060606060606)
--(axis cs:7.00002258447097,54.979797979798)
--(axis cs:7.00001230222967,54.3535353535354)
--(axis cs:7.00000645907265,53.7272727272727)
--(axis cs:7.0000032687339,53.1010101010101)
--(axis cs:7.00000159471013,52.4747474747475)
--(axis cs:7.00000075081641,51.8484848484849)
--(axis cs:7.00000034348873,51.2222222222222)
--(axis cs:7.00000015938739,50.5959595959596)
--(axis cs:7.00000009297147,49.969696969697)
--(axis cs:7.00000010661135,49.3434343434343)
--(axis cs:7.0000002184702,48.7171717171717)
--(axis cs:7.00000051958537,48.0909090909091)
--(axis cs:7.00000123112694,47.4646464646465)
--(axis cs:7.00000282623053,46.8383838383838)
--(axis cs:7.00000625845153,46.2121212121212)
--(axis cs:7.00001335946868,45.5858585858586)
--(axis cs:7.00002748716788,44.959595959596)
--(axis cs:7.00005451079821,44.3333333333333)
--(axis cs:7.00010419473944,43.7070707070707)
--(axis cs:7.00019196391201,43.0808080808081)
--(axis cs:7.00034088187817,42.4545454545455)
--(axis cs:7.00058344343312,41.8282828282828)
--(axis cs:7.00096250748894,41.2020202020202)
--(axis cs:7.00153045300232,40.5757575757576)
--(axis cs:7.00234555919239,39.9494949494949)
--(axis cs:7.00346484105053,39.3232323232323)
--(axis cs:7.00493322308096,38.6969696969697)
--(axis cs:7.00677000070565,38.0707070707071)
--(axis cs:7.00895482691825,37.4444444444444)
--(axis cs:7.01141658480726,36.8181818181818)
--(axis cs:7.01402896922201,36.1919191919192)
--(axis cs:7.01661597772168,35.5656565656566)
--(axis cs:7.01896866314244,34.9393939393939)
--(axis cs:7.02087173195587,34.3131313131313)
--(axis cs:7.02213562837177,33.6868686868687)
--(axis cs:7.02262760106082,33.0606060606061)
--(axis cs:7.02229475958677,32.4343434343434)
--(axis cs:7.02117365274866,31.8080808080808)
--(axis cs:7.0193841112544,31.1818181818182)
--(axis cs:7.01710904726557,30.5555555555556)
--(axis cs:7.01456537085671,29.9292929292929)
--(axis cs:7.01197312532253,29.3030303030303)
--(axis cs:7.00952986834123,28.6767676767677)
--(axis cs:7.00739542306164,28.0505050505051)
--(axis cs:7.00568910900729,27.4242424242424)
--(axis cs:7.00449834861037,26.7979797979798)
--(axis cs:7.00389489631072,26.1717171717172)
--(axis cs:7.0039532791617,25.5454545454545)
--(axis cs:7.00476547057959,24.9191919191919)
--(axis cs:7.00644627909214,24.2929292929293)
--(axis cs:7.00912537363696,23.6666666666667)
--(axis cs:7.01292431208472,23.040404040404)
--(axis cs:7.01792037074301,22.4141414141414)
--(axis cs:7.02410308315333,21.7878787878788)
--(axis cs:7.03133338510581,21.1616161616162)
--(axis cs:7.03931784276197,20.5353535353535)
--(axis cs:7.04761017636516,19.9090909090909)
--(axis cs:7.0556482070992,19.2828282828283)
--(axis cs:7.06282657715198,18.6565656565657)
--(axis cs:7.0685956991634,18.030303030303)
--(axis cs:7.07256817888163,17.4040404040404)
--(axis cs:7.07460860974706,16.7777777777778)
--(axis cs:7.07488356023759,16.1515151515152)
--(axis cs:7.07385634444321,15.5252525252525)
--(axis cs:7.07222411745365,14.8989898989899)
--(axis cs:7.07080945694299,14.2727272727273)
--(axis cs:7.07043060695436,13.6464646464646)
--(axis cs:7.07178028770618,13.020202020202)
--(axis cs:7.07534046708843,12.3939393939394)
--(axis cs:7.08135012434452,11.7676767676768)
--(axis cs:7.08982747475666,11.1414141414141)
--(axis cs:7.10063169526179,10.5151515151515)
--(axis cs:7.11353685091176,9.88888888888889)
--(axis cs:7.12828673284352,9.26262626262626)
--(axis cs:7.14460586578528,8.63636363636364)
--(axis cs:7.16215805899995,8.01010101010101)
--(axis cs:7.18046514567069,7.38383838383838)
--(axis cs:7.19881801784067,6.75757575757576)
--(axis cs:7.21622230170549,6.13131313131313)
--(axis cs:7.23141691563682,5.50505050505051)
--(axis cs:7.24298485626748,4.87878787878788)
--(axis cs:7.24954692412867,4.25252525252525)
--(axis cs:7.25,3.62626262626263)
--(axis cs:7.24374220580194,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:8.23840393643297,3)
--(axis cs:7.76159606356703,3)
--(axis cs:7.75540617757099,3.62626262626263)
--(axis cs:7.75153967016609,4.25252525252525)
--(axis cs:7.75,4.87878787878788)
--(axis cs:7.75070369393017,5.50505050505051)
--(axis cs:7.75348734089903,6.13131313131313)
--(axis cs:7.75811946407461,6.75757575757576)
--(axis cs:7.7643163176614,7.38383838383838)
--(axis cs:7.7717603689519,8.01010101010101)
--(axis cs:7.78012005478013,8.63636363636364)
--(axis cs:7.78906935266466,9.26262626262626)
--(axis cs:7.79830577683899,9.88888888888889)
--(axis cs:7.80756558459515,10.5151515151515)
--(axis cs:7.81663523847127,11.1414141414141)
--(axis cs:7.82535849011576,11.7676767676768)
--(axis cs:7.83363880553011,12.3939393939394)
--(axis cs:7.84143721196005,13.020202020202)
--(axis cs:7.84876598806861,13.6464646464646)
--(axis cs:7.85567891722357,14.2727272727273)
--(axis cs:7.86225905776236,14.8989898989899)
--(axis cs:7.86860513716664,15.5252525252525)
--(axis cs:7.87481773806409,16.1515151515152)
--(axis cs:7.88098640889732,16.7777777777778)
--(axis cs:7.88717870519905,17.4040404040404)
--(axis cs:7.89343196146027,18.030303030303)
--(axis cs:7.89974832906707,18.6565656565657)
--(axis cs:7.90609331895097,19.2828282828283)
--(axis cs:7.91239778742326,19.9090909090909)
--(axis cs:7.91856302830679,20.5353535353535)
--(axis cs:7.9244684077618,21.1616161616162)
--(axis cs:7.92998081679085,21.7878787878788)
--(axis cs:7.93496512819874,22.4141414141414)
--(axis cs:7.93929482878046,23.040404040404)
--(axis cs:7.94286204515436,23.6666666666667)
--(axis cs:7.94558627924318,24.2929292929293)
--(axis cs:7.94742130104975,24.9191919191919)
--(axis cs:7.94835979685101,25.5454545454545)
--(axis cs:7.94843552782098,26.1717171717172)
--(axis cs:7.94772290882112,26.7979797979798)
--(axis cs:7.94633406481471,27.4242424242424)
--(axis cs:7.94441356080563,28.0505050505051)
--(axis cs:7.9421311289838,28.6767676767677)
--(axis cs:7.93967283164107,29.3030303030303)
--(axis cs:7.93723119609137,29.9292929292929)
--(axis cs:7.9349949315666,30.5555555555556)
--(axis cs:7.93313887944353,31.1818181818182)
--(axis cs:7.93181484865661,31.8080808080808)
--(axis cs:7.93114394127071,32.4343434343434)
--(axis cs:7.93121087659463,33.0606060606061)
--(axis cs:7.93206067935502,33.6868686868687)
--(axis cs:7.93369791816083,34.3131313131313)
--(axis cs:7.9360884804223,34.9393939393939)
--(axis cs:7.93916366874596,35.5656565656566)
--(axis cs:7.94282622270185,36.1919191919192)
--(axis cs:7.94695772818142,36.8181818181818)
--(axis cs:7.95142678920455,37.4444444444444)
--(axis cs:7.9560973121092,38.0707070707071)
--(axis cs:7.96083628982859,38.6969696969697)
--(axis cs:7.96552056699626,39.3232323232323)
--(axis cs:7.97004220114279,39.9494949494949)
--(axis cs:7.97431219339831,40.5757575757576)
--(axis cs:7.97826252466443,41.2020202020202)
--(axis cs:7.98184658228571,41.8282828282828)
--(axis cs:7.98503818354866,42.4545454545455)
--(axis cs:7.98782948666007,43.0808080808081)
--(axis cs:7.99022812365309,43.7070707070707)
--(axis cs:7.99225389471757,44.3333333333333)
--(axis cs:7.99393533582926,44.959595959596)
--(axis cs:7.99530642016474,45.5858585858586)
--(axis cs:7.99640358873364,46.2121212121212)
--(axis cs:7.99726323672696,46.8383838383838)
--(axis cs:7.99791971756848,47.4646464646465)
--(axis cs:7.99840387261594,48.0909090909091)
--(axis cs:7.99874205439496,48.7171717171717)
--(axis cs:7.99895558620301,49.3434343434343)
--(axis cs:7.99906058986016,49.969696969697)
--(axis cs:7.99906811374342,50.5959595959596)
--(axis cs:7.99898450154412,51.2222222222222)
--(axis cs:7.99881195462058,51.8484848484849)
--(axis cs:7.9985492537391,52.4747474747475)
--(axis cs:7.99819261632529,53.1010101010101)
--(axis cs:7.99773667085419,53.7272727272727)
--(axis cs:7.99717552948438,54.3535353535354)
--(axis cs:7.99650393339125,54.979797979798)
--(axis cs:7.99571843347315,55.6060606060606)
--(axis cs:7.99481855417279,56.2323232323232)
--(axis cs:7.99380787281865,56.8585858585859)
--(axis cs:7.99269493433965,57.4848484848485)
--(axis cs:7.99149391465906,58.1111111111111)
--(axis cs:7.99022494830294,58.7373737373737)
--(axis cs:7.98891404861289,59.3636363636364)
--(axis cs:7.98759257293554,59.989898989899)
--(axis cs:7.98629621917163,60.6161616161616)
--(axis cs:7.9850635813366,61.2424242424242)
--(axis cs:7.98393433608757,61.8686868686869)
--(axis cs:7.98294717428671,62.4949494949495)
--(axis cs:7.98213762606297,63.1212121212121)
--(axis cs:7.98153594946004,63.7474747474748)
--(axis cs:7.98116525786427,64.3737373737374)
--(axis cs:7.9810400481968,65)
--(axis cs:8.0189599518032,65)
--(axis cs:8.0189599518032,65)
--(axis cs:8.01883474213573,64.3737373737374)
--(axis cs:8.01846405053996,63.7474747474748)
--(axis cs:8.01786237393703,63.1212121212121)
--(axis cs:8.01705282571329,62.4949494949495)
--(axis cs:8.01606566391243,61.8686868686869)
--(axis cs:8.0149364186634,61.2424242424242)
--(axis cs:8.01370378082837,60.6161616161616)
--(axis cs:8.01240742706446,59.989898989899)
--(axis cs:8.01108595138711,59.3636363636364)
--(axis cs:8.00977505169706,58.7373737373737)
--(axis cs:8.00850608534094,58.1111111111111)
--(axis cs:8.00730506566035,57.4848484848485)
--(axis cs:8.00619212718135,56.8585858585859)
--(axis cs:8.0051814458272,56.2323232323232)
--(axis cs:8.00428156652685,55.6060606060606)
--(axis cs:8.00349606660875,54.979797979798)
--(axis cs:8.00282447051562,54.3535353535354)
--(axis cs:8.00226332914581,53.7272727272727)
--(axis cs:8.00180738367471,53.1010101010101)
--(axis cs:8.0014507462609,52.4747474747475)
--(axis cs:8.00118804537942,51.8484848484849)
--(axis cs:8.00101549845588,51.2222222222222)
--(axis cs:8.00093188625658,50.5959595959596)
--(axis cs:8.00093941013984,49.969696969697)
--(axis cs:8.00104441379699,49.3434343434343)
--(axis cs:8.00125794560504,48.7171717171717)
--(axis cs:8.00159612738406,48.0909090909091)
--(axis cs:8.00208028243152,47.4646464646465)
--(axis cs:8.00273676327304,46.8383838383838)
--(axis cs:8.00359641126636,46.2121212121212)
--(axis cs:8.00469357983526,45.5858585858586)
--(axis cs:8.00606466417074,44.959595959596)
--(axis cs:8.00774610528243,44.3333333333333)
--(axis cs:8.00977187634691,43.7070707070707)
--(axis cs:8.01217051333993,43.0808080808081)
--(axis cs:8.01496181645134,42.4545454545455)
--(axis cs:8.01815341771429,41.8282828282828)
--(axis cs:8.02173747533557,41.2020202020202)
--(axis cs:8.02568780660169,40.5757575757576)
--(axis cs:8.02995779885721,39.9494949494949)
--(axis cs:8.03447943300374,39.3232323232323)
--(axis cs:8.03916371017141,38.6969696969697)
--(axis cs:8.0439026878908,38.0707070707071)
--(axis cs:8.04857321079545,37.4444444444444)
--(axis cs:8.05304227181858,36.8181818181818)
--(axis cs:8.05717377729815,36.1919191919192)
--(axis cs:8.06083633125404,35.5656565656566)
--(axis cs:8.0639115195777,34.9393939393939)
--(axis cs:8.06630208183917,34.3131313131313)
--(axis cs:8.06793932064498,33.6868686868687)
--(axis cs:8.06878912340537,33.0606060606061)
--(axis cs:8.06885605872929,32.4343434343434)
--(axis cs:8.06818515134339,31.8080808080808)
--(axis cs:8.06686112055647,31.1818181818182)
--(axis cs:8.0650050684334,30.5555555555556)
--(axis cs:8.06276880390863,29.9292929292929)
--(axis cs:8.06032716835893,29.3030303030303)
--(axis cs:8.0578688710162,28.6767676767677)
--(axis cs:8.05558643919437,28.0505050505051)
--(axis cs:8.0536659351853,27.4242424242424)
--(axis cs:8.05227709117888,26.7979797979798)
--(axis cs:8.05156447217902,26.1717171717172)
--(axis cs:8.051640203149,25.5454545454545)
--(axis cs:8.05257869895025,24.9191919191919)
--(axis cs:8.05441372075682,24.2929292929293)
--(axis cs:8.05713795484564,23.6666666666667)
--(axis cs:8.06070517121954,23.040404040404)
--(axis cs:8.06503487180126,22.4141414141414)
--(axis cs:8.07001918320915,21.7878787878788)
--(axis cs:8.0755315922382,21.1616161616162)
--(axis cs:8.0814369716932,20.5353535353535)
--(axis cs:8.08760221257674,19.9090909090909)
--(axis cs:8.09390668104903,19.2828282828283)
--(axis cs:8.10025167093293,18.6565656565657)
--(axis cs:8.10656803853973,18.030303030303)
--(axis cs:8.11282129480095,17.4040404040404)
--(axis cs:8.11901359110268,16.7777777777778)
--(axis cs:8.12518226193591,16.1515151515152)
--(axis cs:8.13139486283336,15.5252525252525)
--(axis cs:8.13774094223764,14.8989898989899)
--(axis cs:8.14432108277643,14.2727272727273)
--(axis cs:8.15123401193139,13.6464646464646)
--(axis cs:8.15856278803995,13.020202020202)
--(axis cs:8.16636119446989,12.3939393939394)
--(axis cs:8.17464150988424,11.7676767676768)
--(axis cs:8.18336476152873,11.1414141414141)
--(axis cs:8.19243441540485,10.5151515151515)
--(axis cs:8.20169422316101,9.88888888888889)
--(axis cs:8.21093064733534,9.26262626262626)
--(axis cs:8.21987994521987,8.63636363636364)
--(axis cs:8.2282396310481,8.01010101010101)
--(axis cs:8.2356836823386,7.38383838383838)
--(axis cs:8.24188053592539,6.75757575757576)
--(axis cs:8.24651265910097,6.13131313131313)
--(axis cs:8.24929630606983,5.50505050505051)
--(axis cs:8.25,4.87878787878788)
--(axis cs:8.24846032983391,4.25252525252525)
--(axis cs:8.24459382242901,3.62626262626263)
--(axis cs:8.23840393643297,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:9.22903005371174,3)
--(axis cs:8.77096994628826,3)
--(axis cs:8.76175931020407,4.27272727272727)
--(axis cs:8.75514404920041,5.54545454545454)
--(axis cs:8.75122821482277,6.81818181818182)
--(axis cs:8.75,8.09090909090909)
--(axis cs:8.75133628815386,9.36363636363636)
--(axis cs:8.75501445669721,10.6363636363636)
--(axis cs:8.76073010136697,11.9090909090909)
--(axis cs:8.76811898499072,13.1818181818182)
--(axis cs:8.77678137319853,14.4545454545455)
--(axis cs:8.78630696825068,15.7272727272727)
--(axis cs:8.79629883253584,17)
--(axis cs:8.80639494013788,18.2727272727273)
--(axis cs:8.81628625399115,19.5454545454545)
--(axis cs:8.82573046730244,20.8181818181818)
--(axis cs:8.83456076892113,22.0909090909091)
--(axis cs:8.84268921371036,23.3636363636364)
--(axis cs:8.85010453127912,24.6363636363636)
--(axis cs:8.85686451442888,25.9090909090909)
--(axis cs:8.86308349728952,27.1818181818182)
--(axis cs:8.86891583974027,28.4545454545455)
--(axis cs:8.87453673014726,29.7272727272727)
--(axis cs:8.88012193666503,31)
--(axis cs:8.88582831127257,32.2727272727273)
--(axis cs:8.89177682983255,33.5454545454545)
--(axis cs:8.89803971634771,34.8181818181818)
--(axis cs:8.90463276937109,36.0909090909091)
--(axis cs:8.91151343923293,37.3636363636364)
--(axis cs:8.91858457885485,38.6363636363636)
--(axis cs:8.92570320076106,39.9090909090909)
--(axis cs:8.93269310200253,41.1818181818182)
--(axis cs:8.93935992563932,42.4545454545455)
--(axis cs:8.94550713571958,43.7272727272727)
--(axis cs:8.95095147903641,45)
--(axis cs:8.95553674743148,46.2727272727273)
--(axis cs:8.95914497693717,47.5454545454545)
--(axis cs:8.96170455944631,48.8181818181818)
--(axis cs:8.96319504485754,50.0909090909091)
--(axis cs:8.96364864388397,51.3636363636364)
--(axis cs:8.96314859600397,52.6363636363636)
--(axis cs:8.9618246576822,53.9090909090909)
--(axis cs:8.95984602153893,55.1818181818182)
--(axis cs:8.95741202952637,56.4545454545455)
--(axis cs:8.95474111693571,57.7272727272727)
--(axis cs:8.95205852846393,59)
--(axis cs:8.94958347337444,60.2727272727273)
--(axis cs:8.94751650841583,61.5454545454545)
--(axis cs:8.94602801950847,62.8181818181818)
--(axis cs:8.94524868122669,64.0909090909091)
--(axis cs:8.94526268172966,65.3636363636364)
--(axis cs:8.94610430266899,66.6363636363636)
--(axis cs:8.94775815269273,67.9090909090909)
--(axis cs:8.9501630034047,69.1818181818182)
--(axis cs:8.95321881590794,70.4545454545455)
--(axis cs:8.95679622697461,71.7272727272727)
--(axis cs:8.96074753351613,73)
--(axis cs:8.96491810490917,74.2727272727273)
--(axis cs:8.96915717705922,75.5454545454545)
--(axis cs:8.97332713021551,76.8181818181818)
--(axis cs:8.9773105958891,78.0909090909091)
--(axis cs:8.98101503552793,79.3636363636364)
--(axis cs:8.98437473916938,80.6363636363636)
--(axis cs:8.98735046415263,81.9090909090909)
--(axis cs:8.98992714046549,83.1818181818182)
--(axis cs:8.99211019290472,84.4545454545455)
--(axis cs:8.99392106833342,85.7272727272727)
--(axis cs:8.99539251920684,87)
--(axis cs:8.99656410146568,88.2727272727273)
--(axis cs:8.99747821933476,89.5454545454545)
--(axis cs:8.99817691467859,90.8181818181818)
--(axis cs:8.99869947369576,92.0909090909091)
--(axis cs:8.99908082233575,93.3636363636364)
--(axis cs:8.99935061087282,94.6363636363636)
--(axis cs:8.99953284869848,95.9090909090909)
--(axis cs:8.99964593927783,97.1818181818182)
--(axis cs:8.99970297629632,98.4545454545455)
--(axis cs:8.99971218811557,99.7272727272727)
--(axis cs:8.99967745168611,101)
--(axis cs:8.9995988328532,102.272727272727)
--(axis cs:8.99947314259231,103.545454545455)
--(axis cs:8.99929452443279,104.818181818182)
--(axis cs:8.99905510460819,106.090909090909)
--(axis cs:8.99874574174352,107.363636363636)
--(axis cs:8.99835690654937,108.636363636364)
--(axis cs:8.99787970449635,109.909090909091)
--(axis cs:8.99730702748883,111.181818181818)
--(axis cs:8.99663478724285,112.454545454545)
--(axis cs:8.99586314791901,113.727272727273)
--(axis cs:8.9949976442387,115)
--(axis cs:8.99405005005188,116.272727272727)
--(axis cs:8.99303885697972,117.545454545455)
--(axis cs:8.99198923766893,118.818181818182)
--(axis cs:8.9909324050647,120.090909090909)
--(axis cs:8.98990433613497,121.363636363636)
--(axis cs:8.98894390003579,122.636363636364)
--(axis cs:8.98809050775804,123.909090909091)
--(axis cs:8.98738147155624,125.181818181818)
--(axis cs:8.98684931620477,126.454545454545)
--(axis cs:8.98651931031549,127.727272727273)
--(axis cs:8.98640747824859,129)
--(axis cs:9.01359252175141,129)
--(axis cs:9.01359252175141,129)
--(axis cs:9.01348068968451,127.727272727273)
--(axis cs:9.01315068379523,126.454545454545)
--(axis cs:9.01261852844376,125.181818181818)
--(axis cs:9.01190949224196,123.909090909091)
--(axis cs:9.01105609996421,122.636363636364)
--(axis cs:9.01009566386503,121.363636363636)
--(axis cs:9.0090675949353,120.090909090909)
--(axis cs:9.00801076233107,118.818181818182)
--(axis cs:9.00696114302028,117.545454545455)
--(axis cs:9.00594994994812,116.272727272727)
--(axis cs:9.0050023557613,115)
--(axis cs:9.00413685208099,113.727272727273)
--(axis cs:9.00336521275715,112.454545454545)
--(axis cs:9.00269297251117,111.181818181818)
--(axis cs:9.00212029550365,109.909090909091)
--(axis cs:9.00164309345063,108.636363636364)
--(axis cs:9.00125425825648,107.363636363636)
--(axis cs:9.00094489539181,106.090909090909)
--(axis cs:9.00070547556721,104.818181818182)
--(axis cs:9.00052685740769,103.545454545455)
--(axis cs:9.0004011671468,102.272727272727)
--(axis cs:9.00032254831389,101)
--(axis cs:9.00028781188443,99.7272727272727)
--(axis cs:9.00029702370368,98.4545454545455)
--(axis cs:9.00035406072217,97.1818181818182)
--(axis cs:9.00046715130152,95.9090909090909)
--(axis cs:9.00064938912718,94.6363636363636)
--(axis cs:9.00091917766425,93.3636363636364)
--(axis cs:9.00130052630424,92.0909090909091)
--(axis cs:9.00182308532141,90.8181818181818)
--(axis cs:9.00252178066524,89.5454545454545)
--(axis cs:9.00343589853432,88.2727272727273)
--(axis cs:9.00460748079316,87)
--(axis cs:9.00607893166658,85.7272727272727)
--(axis cs:9.00788980709528,84.4545454545455)
--(axis cs:9.01007285953451,83.1818181818182)
--(axis cs:9.01264953584737,81.9090909090909)
--(axis cs:9.01562526083062,80.6363636363636)
--(axis cs:9.01898496447207,79.3636363636364)
--(axis cs:9.0226894041109,78.0909090909091)
--(axis cs:9.02667286978449,76.8181818181818)
--(axis cs:9.03084282294078,75.5454545454545)
--(axis cs:9.03508189509083,74.2727272727273)
--(axis cs:9.03925246648387,73)
--(axis cs:9.04320377302539,71.7272727272727)
--(axis cs:9.04678118409206,70.4545454545455)
--(axis cs:9.0498369965953,69.1818181818182)
--(axis cs:9.05224184730727,67.9090909090909)
--(axis cs:9.05389569733101,66.6363636363636)
--(axis cs:9.05473731827034,65.3636363636364)
--(axis cs:9.05475131877331,64.0909090909091)
--(axis cs:9.05397198049153,62.8181818181818)
--(axis cs:9.05248349158417,61.5454545454545)
--(axis cs:9.05041652662556,60.2727272727273)
--(axis cs:9.04794147153607,59)
--(axis cs:9.04525888306429,57.7272727272727)
--(axis cs:9.04258797047363,56.4545454545455)
--(axis cs:9.04015397846107,55.1818181818182)
--(axis cs:9.0381753423178,53.9090909090909)
--(axis cs:9.03685140399603,52.6363636363636)
--(axis cs:9.03635135611603,51.3636363636364)
--(axis cs:9.03680495514246,50.0909090909091)
--(axis cs:9.03829544055369,48.8181818181818)
--(axis cs:9.04085502306283,47.5454545454545)
--(axis cs:9.04446325256852,46.2727272727273)
--(axis cs:9.04904852096359,45)
--(axis cs:9.05449286428042,43.7272727272727)
--(axis cs:9.06064007436068,42.4545454545455)
--(axis cs:9.06730689799747,41.1818181818182)
--(axis cs:9.07429679923894,39.9090909090909)
--(axis cs:9.08141542114515,38.6363636363636)
--(axis cs:9.08848656076707,37.3636363636364)
--(axis cs:9.09536723062891,36.0909090909091)
--(axis cs:9.10196028365229,34.8181818181818)
--(axis cs:9.10822317016745,33.5454545454545)
--(axis cs:9.11417168872743,32.2727272727273)
--(axis cs:9.11987806333497,31)
--(axis cs:9.12546326985274,29.7272727272727)
--(axis cs:9.13108416025973,28.4545454545455)
--(axis cs:9.13691650271048,27.1818181818182)
--(axis cs:9.14313548557112,25.9090909090909)
--(axis cs:9.14989546872088,24.6363636363636)
--(axis cs:9.15731078628964,23.3636363636364)
--(axis cs:9.16543923107887,22.0909090909091)
--(axis cs:9.17426953269756,20.8181818181818)
--(axis cs:9.18371374600885,19.5454545454545)
--(axis cs:9.19360505986212,18.2727272727273)
--(axis cs:9.20370116746416,17)
--(axis cs:9.21369303174932,15.7272727272727)
--(axis cs:9.22321862680147,14.4545454545455)
--(axis cs:9.23188101500928,13.1818181818182)
--(axis cs:9.23926989863303,11.9090909090909)
--(axis cs:9.24498554330279,10.6363636363636)
--(axis cs:9.24866371184614,9.36363636363636)
--(axis cs:9.25,8.09090909090909)
--(axis cs:9.24877178517723,6.81818181818182)
--(axis cs:9.24485595079959,5.54545454545454)
--(axis cs:9.23824068979593,4.27272727272727)
--(axis cs:9.22903005371174,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:10.230137337711,3)
--(axis cs:9.76986266228901,3)
--(axis cs:9.75709560995115,4.27272727272727)
--(axis cs:9.75046206556565,5.54545454545454)
--(axis cs:9.75,6.81818181818182)
--(axis cs:9.75518526027755,8.09090909090909)
--(axis cs:9.76506620120226,9.36363636363636)
--(axis cs:9.77845612482961,10.6363636363636)
--(axis cs:9.79413410724419,11.9090909090909)
--(axis cs:9.81100684507947,13.1818181818182)
--(axis cs:9.82819978651477,14.4545454545455)
--(axis cs:9.84506957279701,15.7272727272727)
--(axis cs:9.86115385505815,17)
--(axis cs:9.8760913444691,18.2727272727273)
--(axis cs:9.88954978472042,19.5454545454545)
--(axis cs:9.90119185399036,20.8181818181818)
--(axis cs:9.91069227344067,22.0909090909091)
--(axis cs:9.91779962945192,23.3636363636364)
--(axis cs:9.92242002068444,24.6363636363636)
--(axis cs:9.92469143071722,25.9090909090909)
--(axis cs:9.92501966106284,27.1818181818182)
--(axis cs:9.9240575908325,28.4545454545455)
--(axis cs:9.92262583658579,29.7272727272727)
--(axis cs:9.9215896630145,31)
--(axis cs:9.9217194430441,32.2727272727273)
--(axis cs:9.92356667317794,33.5454545454545)
--(axis cs:9.92738339492454,34.8181818181818)
--(axis cs:9.93310131657583,36.0909090909091)
--(axis cs:9.94037155869749,37.3636363636364)
--(axis cs:9.94865133946556,38.6363636363636)
--(axis cs:9.95731416069544,39.9090909090909)
--(axis cs:9.9657574510442,41.1818181818182)
--(axis cs:9.97348605806825,42.4545454545455)
--(axis cs:9.98015921611226,43.7272727272727)
--(axis cs:9.98559930304313,45)
--(axis cs:9.98976965660963,46.2727272727273)
--(axis cs:9.99273394565063,47.5454545454545)
--(axis cs:9.99461063236516,48.8181818181818)
--(axis cs:9.99553376105722,50.0909090909091)
--(axis cs:9.99562714927599,51.3636363636364)
--(axis cs:9.99499448913005,52.6363636363636)
--(axis cs:9.99372388884685,53.9090909090909)
--(axis cs:9.99190247370651,55.1818181818182)
--(axis cs:9.9896349525329,56.4545454545455)
--(axis cs:9.98705956251804,57.7272727272727)
--(axis cs:9.98435556617939,59)
--(axis cs:9.98173848456356,60.2727272727273)
--(axis cs:9.97944229761879,61.5454545454545)
--(axis cs:9.97769136606607,62.8181818181818)
--(axis cs:9.97666794749746,64.0909090909091)
--(axis cs:9.97648292699063,65.3636363636364)
--(axis cs:9.9771570793478,66.6363636363636)
--(axis cs:9.97861776101794,67.9090909090909)
--(axis cs:9.98071205336819,69.1818181818182)
--(axis cs:9.98323323315778,70.4545454545455)
--(axis cs:9.98595431677927,71.7272727272727)
--(axis cs:9.98866121525213,73)
--(axis cs:9.99117895163443,74.2727272727273)
--(axis cs:9.99338691768688,75.5454545454545)
--(axis cs:9.99522231317087,76.8181818181818)
--(axis cs:9.99667369972236,78.0909090909091)
--(axis cs:9.9977683029126,79.3636363636364)
--(axis cs:9.9985570906015,80.6363636363636)
--(axis cs:9.99910097266087,81.9090909090909)
--(axis cs:9.99946019518265,83.1818181818182)
--(axis cs:9.99968765782197,84.4545454545455)
--(axis cs:9.99982583754578,85.7272727272727)
--(axis cs:9.99990641451969,87)
--(axis cs:9.99995153898221,88.2727272727273)
--(axis cs:9.99997581716318,89.5454545454545)
--(axis cs:9.99998837063317,90.8181818181818)
--(axis cs:9.99999461034208,92.0909090909091)
--(axis cs:9.99999759195124,93.3636363636364)
--(axis cs:9.99999896059908,94.6363636363636)
--(axis cs:9.9999995607516,95.9090909090909)
--(axis cs:9.9999998034357,97.1818181818182)
--(axis cs:9.99999987227064,98.4545454545455)
--(axis cs:9.99999982847176,99.7272727272727)
--(axis cs:9.99999965327178,101)
--(axis cs:9.99999924818866,102.272727272727)
--(axis cs:9.99999840020221,103.545454545455)
--(axis cs:9.99999670997456,104.818181818182)
--(axis cs:9.99999347684025,106.090909090909)
--(axis cs:9.99998753543655,107.363636363636)
--(axis cs:9.99997704745419,108.636363636364)
--(axis cs:9.99995926990655,109.909090909091)
--(axis cs:9.99993034856236,111.181818181818)
--(axis cs:9.99988521773201,112.454545454545)
--(axis cs:9.99981771558364,113.727272727273)
--(axis cs:9.99972103205481,115)
--(axis cs:9.99958857650815,116.272727272727)
--(axis cs:9.99941527200255,117.545454545455)
--(axis cs:9.99919915454974,118.818181818182)
--(axis cs:9.99894300348084,120.090909090909)
--(axis cs:9.99865560025214,121.363636363636)
--(axis cs:9.99835216657356,122.636363636364)
--(axis cs:9.99805361739321,123.909090909091)
--(axis cs:9.99778449291889,125.181818181818)
--(axis cs:9.99756976601078,126.454545454545)
--(axis cs:9.99743106533268,127.727272727273)
--(axis cs:9.99738309444468,129)
--(axis cs:10.0026169055553,129)
--(axis cs:10.0026169055553,129)
--(axis cs:10.0025689346673,127.727272727273)
--(axis cs:10.0024302339892,126.454545454545)
--(axis cs:10.0022155070811,125.181818181818)
--(axis cs:10.0019463826068,123.909090909091)
--(axis cs:10.0016478334264,122.636363636364)
--(axis cs:10.0013443997479,121.363636363636)
--(axis cs:10.0010569965192,120.090909090909)
--(axis cs:10.0008008454503,118.818181818182)
--(axis cs:10.0005847279974,117.545454545455)
--(axis cs:10.0004114234918,116.272727272727)
--(axis cs:10.0002789679452,115)
--(axis cs:10.0001822844164,113.727272727273)
--(axis cs:10.000114782268,112.454545454545)
--(axis cs:10.0000696514376,111.181818181818)
--(axis cs:10.0000407300935,109.909090909091)
--(axis cs:10.0000229525458,108.636363636364)
--(axis cs:10.0000124645635,107.363636363636)
--(axis cs:10.0000065231597,106.090909090909)
--(axis cs:10.0000032900254,104.818181818182)
--(axis cs:10.0000015997978,103.545454545455)
--(axis cs:10.0000007518113,102.272727272727)
--(axis cs:10.0000003467282,101)
--(axis cs:10.0000001715282,99.7272727272727)
--(axis cs:10.0000001277294,98.4545454545455)
--(axis cs:10.0000001965643,97.1818181818182)
--(axis cs:10.0000004392484,95.9090909090909)
--(axis cs:10.0000010394009,94.6363636363636)
--(axis cs:10.0000024080488,93.3636363636364)
--(axis cs:10.0000053896579,92.0909090909091)
--(axis cs:10.0000116293668,90.8181818181818)
--(axis cs:10.0000241828368,89.5454545454545)
--(axis cs:10.0000484610178,88.2727272727273)
--(axis cs:10.0000935854803,87)
--(axis cs:10.0001741624542,85.7272727272727)
--(axis cs:10.000312342178,84.4545454545455)
--(axis cs:10.0005398048173,83.1818181818182)
--(axis cs:10.0008990273391,81.9090909090909)
--(axis cs:10.0014429093985,80.6363636363636)
--(axis cs:10.0022316970874,79.3636363636364)
--(axis cs:10.0033263002776,78.0909090909091)
--(axis cs:10.0047776868291,76.8181818181818)
--(axis cs:10.0066130823131,75.5454545454545)
--(axis cs:10.0088210483656,74.2727272727273)
--(axis cs:10.0113387847479,73)
--(axis cs:10.0140456832207,71.7272727272727)
--(axis cs:10.0167667668422,70.4545454545455)
--(axis cs:10.0192879466318,69.1818181818182)
--(axis cs:10.0213822389821,67.9090909090909)
--(axis cs:10.0228429206522,66.6363636363636)
--(axis cs:10.0235170730094,65.3636363636364)
--(axis cs:10.0233320525025,64.0909090909091)
--(axis cs:10.0223086339339,62.8181818181818)
--(axis cs:10.0205577023812,61.5454545454545)
--(axis cs:10.0182615154364,60.2727272727273)
--(axis cs:10.0156444338206,59)
--(axis cs:10.012940437482,57.7272727272727)
--(axis cs:10.0103650474671,56.4545454545455)
--(axis cs:10.0080975262935,55.1818181818182)
--(axis cs:10.0062761111531,53.9090909090909)
--(axis cs:10.0050055108699,52.6363636363636)
--(axis cs:10.004372850724,51.3636363636364)
--(axis cs:10.0044662389428,50.0909090909091)
--(axis cs:10.0053893676348,48.8181818181818)
--(axis cs:10.0072660543494,47.5454545454545)
--(axis cs:10.0102303433904,46.2727272727273)
--(axis cs:10.0144006969569,45)
--(axis cs:10.0198407838877,43.7272727272727)
--(axis cs:10.0265139419317,42.4545454545455)
--(axis cs:10.0342425489558,41.1818181818182)
--(axis cs:10.0426858393046,39.9090909090909)
--(axis cs:10.0513486605344,38.6363636363636)
--(axis cs:10.0596284413025,37.3636363636364)
--(axis cs:10.0668986834242,36.0909090909091)
--(axis cs:10.0726166050755,34.8181818181818)
--(axis cs:10.0764333268221,33.5454545454545)
--(axis cs:10.0782805569559,32.2727272727273)
--(axis cs:10.0784103369855,31)
--(axis cs:10.0773741634142,29.7272727272727)
--(axis cs:10.0759424091675,28.4545454545455)
--(axis cs:10.0749803389372,27.1818181818182)
--(axis cs:10.0753085692828,25.9090909090909)
--(axis cs:10.0775799793156,24.6363636363636)
--(axis cs:10.0822003705481,23.3636363636364)
--(axis cs:10.0893077265593,22.0909090909091)
--(axis cs:10.0988081460096,20.8181818181818)
--(axis cs:10.1104502152796,19.5454545454545)
--(axis cs:10.1239086555309,18.2727272727273)
--(axis cs:10.1388461449418,17)
--(axis cs:10.154930427203,15.7272727272727)
--(axis cs:10.1718002134852,14.4545454545455)
--(axis cs:10.1889931549205,13.1818181818182)
--(axis cs:10.2058658927558,11.9090909090909)
--(axis cs:10.2215438751704,10.6363636363636)
--(axis cs:10.2349337987977,9.36363636363636)
--(axis cs:10.2448147397224,8.09090909090909)
--(axis cs:10.25,6.81818181818182)
--(axis cs:10.2495379344343,5.54545454545454)
--(axis cs:10.2429043900488,4.27272727272727)
--(axis cs:10.230137337711,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:11.2193430117485,3)
--(axis cs:10.7806569882515,3)
--(axis cs:10.7637887908732,5.56565656565657)
--(axis cs:10.753458685327,8.13131313131313)
--(axis cs:10.75,10.6969696969697)
--(axis cs:10.7529847685309,13.2626262626263)
--(axis cs:10.7613670934655,15.8282828282828)
--(axis cs:10.7737400267531,18.3939393939394)
--(axis cs:10.7886352237658,20.959595959596)
--(axis cs:10.8047854428589,23.5252525252525)
--(axis cs:10.8212849488078,26.0909090909091)
--(axis cs:10.8376171288579,28.6565656565657)
--(axis cs:10.8535609403558,31.2222222222222)
--(axis cs:10.86902433349,33.7878787878788)
--(axis cs:10.8838717826324,36.3535353535354)
--(axis cs:10.8978090293623,38.9191919191919)
--(axis cs:10.9103637524732,41.4848484848485)
--(axis cs:10.9209656497624,44.0505050505051)
--(axis cs:10.9290957778113,46.6161616161616)
--(axis cs:10.9344535726708,49.1818181818182)
--(axis cs:10.9370861629778,51.7474747474747)
--(axis cs:10.9374376597273,54.3131313131313)
--(axis cs:10.936300592004,56.8787878787879)
--(axis cs:10.9346797802842,59.4444444444444)
--(axis cs:10.9336029170851,62.010101010101)
--(axis cs:10.9339258305097,64.5757575757576)
--(axis cs:10.9361805178198,67.1414141414141)
--(axis cs:10.9405008417503,69.7070707070707)
--(axis cs:10.9466383722663,72.2727272727273)
--(axis cs:10.9540561993337,74.8383838383838)
--(axis cs:10.9620693074901,77.4040404040404)
--(axis cs:10.9699918982756,79.969696969697)
--(axis cs:10.9772563272031,82.5353535353535)
--(axis cs:10.9834820572511,85.1010101010101)
--(axis cs:10.9884903083671,87.6666666666667)
--(axis cs:10.9922747836701,90.2323232323232)
--(axis cs:10.994947032553,92.7979797979798)
--(axis cs:10.9966759239906,95.3636363636364)
--(axis cs:10.9976362716781,97.9292929292929)
--(axis cs:10.9979749617487,100.494949494949)
--(axis cs:10.9977966823339,103.060606060606)
--(axis cs:10.9971669591536,105.626262626263)
--(axis cs:10.996127764753,108.191919191919)
--(axis cs:10.9947198561328,110.757575757576)
--(axis cs:10.9930055647838,113.323232323232)
--(axis cs:10.9910858405207,115.888888888889)
--(axis cs:10.9891062522187,118.454545454545)
--(axis cs:10.9872488089887,121.020202020202)
--(axis cs:10.9857099243454,123.585858585859)
--(axis cs:10.9846689215511,126.151515151515)
--(axis cs:10.9842548621484,128.717171717172)
--(axis cs:10.9845207653603,131.282828282828)
--(axis cs:10.985432681152,133.848484848485)
--(axis cs:10.9868769078169,136.414141414141)
--(axis cs:10.9886833234533,138.979797979798)
--(axis cs:10.990658261292,141.545454545455)
--(axis cs:10.9926181946293,144.111111111111)
--(axis cs:10.9944162814699,146.676767676768)
--(axis cs:10.9959569371278,149.242424242424)
--(axis cs:10.9971976426108,151.808080808081)
--(axis cs:10.9981406438057,154.373737373737)
--(axis cs:10.9988190603145,156.939393939394)
--(axis cs:10.999282009186,159.505050505051)
--(axis cs:10.9995821348941,162.070707070707)
--(axis cs:10.9997672019311,164.636363636364)
--(axis cs:10.9998758494384,167.20202020202)
--(axis cs:10.9999366211942,169.767676767677)
--(axis cs:10.99996902827,172.333333333333)
--(axis cs:10.9999855118499,174.89898989899)
--(axis cs:10.9999935123627,177.464646464646)
--(axis cs:10.9999972190885,180.030303030303)
--(axis cs:10.9999988589043,182.59595959596)
--(axis cs:10.9999995517131,185.161616161616)
--(axis cs:10.9999998311656,187.727272727273)
--(axis cs:10.9999999383344,190.292929292929)
--(axis cs:10.999999976015,192.858585858586)
--(axis cs:10.9999999841006,195.424242424242)
--(axis cs:10.9999999726766,197.989898989899)
--(axis cs:10.9999999321359,200.555555555556)
--(axis cs:10.9999998278798,203.121212121212)
--(axis cs:10.9999995789128,205.686868686869)
--(axis cs:10.9999990130029,208.252525252525)
--(axis cs:10.9999977852304,210.818181818182)
--(axis cs:10.9999952425734,213.383838383838)
--(axis cs:10.9999902176718,215.949494949495)
--(axis cs:10.9999807452238,218.515151515152)
--(axis cs:10.9999637205433,221.080808080808)
--(axis cs:10.999934565148,223.646464646465)
--(axis cs:10.999887024695,226.212121212121)
--(axis cs:10.9998132829536,228.777777777778)
--(axis cs:10.999704600019,231.343434343434)
--(axis cs:10.9995526339679,233.909090909091)
--(axis cs:10.9993514527887,236.474747474747)
--(axis cs:10.9990999922794,239.040404040404)
--(axis cs:10.9988044247335,241.606060606061)
--(axis cs:10.9984796847316,244.171717171717)
--(axis cs:10.9981493834558,246.737373737374)
--(axis cs:10.997843620116,249.30303030303)
--(axis cs:10.9975947503982,251.868686868687)
--(axis cs:10.9974318459029,254.434343434343)
--(axis cs:10.9973751284539,257)
--(axis cs:11.0026248715461,257)
--(axis cs:11.0026248715461,257)
--(axis cs:11.0025681540971,254.434343434343)
--(axis cs:11.0024052496018,251.868686868687)
--(axis cs:11.002156379884,249.30303030303)
--(axis cs:11.0018506165442,246.737373737374)
--(axis cs:11.0015203152684,244.171717171717)
--(axis cs:11.0011955752665,241.606060606061)
--(axis cs:11.0009000077206,239.040404040404)
--(axis cs:11.0006485472113,236.474747474747)
--(axis cs:11.0004473660321,233.909090909091)
--(axis cs:11.000295399981,231.343434343434)
--(axis cs:11.0001867170464,228.777777777778)
--(axis cs:11.000112975305,226.212121212121)
--(axis cs:11.000065434852,223.646464646465)
--(axis cs:11.0000362794567,221.080808080808)
--(axis cs:11.0000192547762,218.515151515152)
--(axis cs:11.0000097823282,215.949494949495)
--(axis cs:11.0000047574266,213.383838383838)
--(axis cs:11.0000022147696,210.818181818182)
--(axis cs:11.0000009869971,208.252525252525)
--(axis cs:11.0000004210872,205.686868686869)
--(axis cs:11.0000001721202,203.121212121212)
--(axis cs:11.0000000678641,200.555555555556)
--(axis cs:11.0000000273234,197.989898989899)
--(axis cs:11.0000000158994,195.424242424242)
--(axis cs:11.000000023985,192.858585858586)
--(axis cs:11.0000000616656,190.292929292929)
--(axis cs:11.0000001688344,187.727272727273)
--(axis cs:11.0000004482869,185.161616161616)
--(axis cs:11.0000011410957,182.59595959596)
--(axis cs:11.0000027809115,180.030303030303)
--(axis cs:11.0000064876373,177.464646464646)
--(axis cs:11.0000144881501,174.89898989899)
--(axis cs:11.00003097173,172.333333333333)
--(axis cs:11.0000633788058,169.767676767677)
--(axis cs:11.0001241505616,167.20202020202)
--(axis cs:11.0002327980689,164.636363636364)
--(axis cs:11.0004178651059,162.070707070707)
--(axis cs:11.000717990814,159.505050505051)
--(axis cs:11.0011809396855,156.939393939394)
--(axis cs:11.0018593561943,154.373737373737)
--(axis cs:11.0028023573892,151.808080808081)
--(axis cs:11.0040430628722,149.242424242424)
--(axis cs:11.0055837185301,146.676767676768)
--(axis cs:11.0073818053707,144.111111111111)
--(axis cs:11.009341738708,141.545454545455)
--(axis cs:11.0113166765467,138.979797979798)
--(axis cs:11.0131230921831,136.414141414141)
--(axis cs:11.014567318848,133.848484848485)
--(axis cs:11.0154792346397,131.282828282828)
--(axis cs:11.0157451378516,128.717171717172)
--(axis cs:11.0153310784489,126.151515151515)
--(axis cs:11.0142900756546,123.585858585859)
--(axis cs:11.0127511910113,121.020202020202)
--(axis cs:11.0108937477813,118.454545454545)
--(axis cs:11.0089141594793,115.888888888889)
--(axis cs:11.0069944352162,113.323232323232)
--(axis cs:11.0052801438672,110.757575757576)
--(axis cs:11.003872235247,108.191919191919)
--(axis cs:11.0028330408464,105.626262626263)
--(axis cs:11.0022033176661,103.060606060606)
--(axis cs:11.0020250382513,100.494949494949)
--(axis cs:11.0023637283219,97.9292929292929)
--(axis cs:11.0033240760094,95.3636363636364)
--(axis cs:11.005052967447,92.7979797979798)
--(axis cs:11.0077252163299,90.2323232323232)
--(axis cs:11.0115096916329,87.6666666666667)
--(axis cs:11.0165179427489,85.1010101010101)
--(axis cs:11.0227436727969,82.5353535353535)
--(axis cs:11.0300081017244,79.969696969697)
--(axis cs:11.0379306925099,77.4040404040404)
--(axis cs:11.0459438006663,74.8383838383838)
--(axis cs:11.0533616277337,72.2727272727273)
--(axis cs:11.0594991582497,69.7070707070707)
--(axis cs:11.0638194821802,67.1414141414141)
--(axis cs:11.0660741694903,64.5757575757576)
--(axis cs:11.0663970829149,62.010101010101)
--(axis cs:11.0653202197158,59.4444444444444)
--(axis cs:11.063699407996,56.8787878787879)
--(axis cs:11.0625623402727,54.3131313131313)
--(axis cs:11.0629138370222,51.7474747474747)
--(axis cs:11.0655464273292,49.1818181818182)
--(axis cs:11.0709042221887,46.6161616161616)
--(axis cs:11.0790343502376,44.0505050505051)
--(axis cs:11.0896362475268,41.4848484848485)
--(axis cs:11.1021909706377,38.9191919191919)
--(axis cs:11.1161282173676,36.3535353535354)
--(axis cs:11.13097566651,33.7878787878788)
--(axis cs:11.1464390596442,31.2222222222222)
--(axis cs:11.1623828711421,28.6565656565657)
--(axis cs:11.1787150511922,26.0909090909091)
--(axis cs:11.1952145571411,23.5252525252525)
--(axis cs:11.2113647762342,20.959595959596)
--(axis cs:11.2262599732469,18.3939393939394)
--(axis cs:11.2386329065345,15.8282828282828)
--(axis cs:11.2470152314691,13.2626262626263)
--(axis cs:11.25,10.6969696969697)
--(axis cs:11.246541314673,8.13131313131313)
--(axis cs:11.2362112091268,5.56565656565657)
--(axis cs:11.2193430117485,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:12.2128604830101,3)
--(axis cs:11.7871395169899,3)
--(axis cs:11.7757233841065,5.56565656565657)
--(axis cs:11.766195700807,8.13131313131313)
--(axis cs:11.7587662013912,10.6969696969697)
--(axis cs:11.7535690920628,13.2626262626263)
--(axis cs:11.7506570320301,15.8282828282828)
--(axis cs:11.75,18.3939393939394)
--(axis cs:11.7514890953917,20.959595959596)
--(axis cs:11.7549449631162,23.5252525252525)
--(axis cs:11.7601302059708,26.0909090909091)
--(axis cs:11.7667648805004,28.6565656565657)
--(axis cs:11.7745439743768,31.2222222222222)
--(axis cs:11.7831556438039,33.7878787878788)
--(axis cs:11.7922989518277,36.3535353535354)
--(axis cs:11.8016998937291,38.9191919191919)
--(axis cs:11.8111246228805,41.4848484848485)
--(axis cs:11.8203889958868,44.0505050505051)
--(axis cs:11.8293638316342,46.6161616161616)
--(axis cs:11.83797561097,49.1818181818182)
--(axis cs:11.8462027104567,51.7474747474747)
--(axis cs:11.8540676357111,54.3131313131313)
--(axis cs:11.861626062297,56.8787878787879)
--(axis cs:11.8689537683179,59.4444444444444)
--(axis cs:11.8761327197113,62.010101010101)
--(axis cs:11.883237623113,64.5757575757576)
--(axis cs:11.8903241825504,67.1414141414141)
--(axis cs:11.8974200925218,69.7070707070707)
--(axis cs:11.9045194952994,72.2727272727273)
--(axis cs:11.9115812620274,74.8383838383838)
--(axis cs:11.9185310705186,77.4040404040404)
--(axis cs:11.9252668932372,79.969696969697)
--(axis cs:11.9316672158964,82.5353535353535)
--(axis cs:11.9376011073327,85.1010101010101)
--(axis cs:11.9429391665596,87.6666666666667)
--(axis cs:11.9475643795678,90.2323232323232)
--(axis cs:11.9513820103584,92.7979797979798)
--(axis cs:11.9543278038209,95.3636363636364)
--(axis cs:11.9563739659212,97.9292929292929)
--(axis cs:11.9575325853877,100.494949494949)
--(axis cs:11.9578563528721,103.060606060606)
--(axis cs:11.9574366081212,105.626262626263)
--(axis cs:11.9563988994378,108.191919191919)
--(axis cs:11.9548963734593,110.757575757576)
--(axis cs:11.9531014290728,113.323232323232)
--(axis cs:11.9511961674946,115.888888888889)
--(axis cs:11.949362247994,118.454545454545)
--(axis cs:11.9477708084735,121.020202020202)
--(axis cs:11.9465731226883,123.585858585859)
--(axis cs:11.9458926320574,126.151515151515)
--(axis cs:11.9458189038186,128.717171717172)
--(axis cs:11.9464039288543,131.282828282828)
--(axis cs:11.9476609897489,133.848484848485)
--(axis cs:11.9495661182284,136.414141414141)
--(axis cs:11.952061942814,138.979797979798)
--(axis cs:11.9550635269737,141.545454545455)
--(axis cs:11.9584656388949,144.111111111111)
--(axis cs:11.9621507948825,146.676767676768)
--(axis cs:11.9659973899073,149.242424242424)
--(axis cs:11.9698872718571,151.808080808081)
--(axis cs:11.9737122218319,154.373737373737)
--(axis cs:11.9773789547058,156.939393939394)
--(axis cs:11.980812430556,159.505050505051)
--(axis cs:11.983957445464,162.070707070707)
--(axis cs:11.9867786288004,164.636363636364)
--(axis cs:11.9892590975013,167.20202020202)
--(axis cs:11.9913980967689,169.767676767677)
--(axis cs:11.993207988865,172.333333333333)
--(axis cs:11.9947109413524,174.89898989899)
--(axis cs:11.99593562215,177.464646464646)
--(axis cs:11.996914142691,180.030303030303)
--(axis cs:11.9976794145015,182.59595959596)
--(axis cs:11.9982630096662,185.161616161616)
--(axis cs:11.9986935505142,187.727272727273)
--(axis cs:11.9989956039404,190.292929292929)
--(axis cs:11.9991890234375,192.858585858586)
--(axis cs:11.9992886667224,195.424242424242)
--(axis cs:11.9993044162239,197.989898989899)
--(axis cs:11.99924143971,200.555555555556)
--(axis cs:11.9991006443681,203.121212121212)
--(axis cs:11.9988792951176,205.686868686869)
--(axis cs:11.9985717827188,208.252525252525)
--(axis cs:11.9981705361359,210.818181818182)
--(axis cs:11.9976670745393,213.383838383838)
--(axis cs:11.9970531865637,215.949494949495)
--(axis cs:11.9963222086547,218.515151515152)
--(axis cs:11.995470352636,221.080808080808)
--(axis cs:11.9944980083523,223.646464646465)
--(axis cs:11.9934109246768,226.212121212121)
--(axis cs:11.992221156029,228.777777777778)
--(axis cs:11.9909476563085,231.343434343434)
--(axis cs:11.9896164113311,233.909090909091)
--(axis cs:11.98826002624,236.474747474747)
--(axis cs:11.9869167254586,239.040404040404)
--(axis cs:11.9856287764857,241.606060606061)
--(axis cs:11.9844404096666,244.171717171717)
--(axis cs:11.9833953666077,246.737373737374)
--(axis cs:11.9825342618199,249.30303030303)
--(axis cs:11.9818919775319,251.868686868687)
--(axis cs:11.9814953241471,254.434343434343)
--(axis cs:11.981361185135,257)
--(axis cs:12.018638814865,257)
--(axis cs:12.018638814865,257)
--(axis cs:12.0185046758529,254.434343434343)
--(axis cs:12.0181080224681,251.868686868687)
--(axis cs:12.0174657381801,249.30303030303)
--(axis cs:12.0166046333923,246.737373737374)
--(axis cs:12.0155595903334,244.171717171717)
--(axis cs:12.0143712235143,241.606060606061)
--(axis cs:12.0130832745414,239.040404040404)
--(axis cs:12.01173997376,236.474747474747)
--(axis cs:12.0103835886689,233.909090909091)
--(axis cs:12.0090523436915,231.343434343434)
--(axis cs:12.007778843971,228.777777777778)
--(axis cs:12.0065890753232,226.212121212121)
--(axis cs:12.0055019916477,223.646464646465)
--(axis cs:12.004529647364,221.080808080808)
--(axis cs:12.0036777913453,218.515151515152)
--(axis cs:12.0029468134363,215.949494949495)
--(axis cs:12.0023329254607,213.383838383838)
--(axis cs:12.0018294638641,210.818181818182)
--(axis cs:12.0014282172812,208.252525252525)
--(axis cs:12.0011207048824,205.686868686869)
--(axis cs:12.0008993556319,203.121212121212)
--(axis cs:12.00075856029,200.555555555556)
--(axis cs:12.0006955837761,197.989898989899)
--(axis cs:12.0007113332776,195.424242424242)
--(axis cs:12.0008109765625,192.858585858586)
--(axis cs:12.0010043960596,190.292929292929)
--(axis cs:12.0013064494858,187.727272727273)
--(axis cs:12.0017369903338,185.161616161616)
--(axis cs:12.0023205854985,182.59595959596)
--(axis cs:12.003085857309,180.030303030303)
--(axis cs:12.00406437785,177.464646464646)
--(axis cs:12.0052890586476,174.89898989899)
--(axis cs:12.006792011135,172.333333333333)
--(axis cs:12.0086019032311,169.767676767677)
--(axis cs:12.0107409024987,167.20202020202)
--(axis cs:12.0132213711996,164.636363636364)
--(axis cs:12.016042554536,162.070707070707)
--(axis cs:12.019187569444,159.505050505051)
--(axis cs:12.0226210452942,156.939393939394)
--(axis cs:12.0262877781681,154.373737373737)
--(axis cs:12.0301127281429,151.808080808081)
--(axis cs:12.0340026100927,149.242424242424)
--(axis cs:12.0378492051175,146.676767676768)
--(axis cs:12.0415343611051,144.111111111111)
--(axis cs:12.0449364730263,141.545454545455)
--(axis cs:12.047938057186,138.979797979798)
--(axis cs:12.0504338817716,136.414141414141)
--(axis cs:12.0523390102511,133.848484848485)
--(axis cs:12.0535960711457,131.282828282828)
--(axis cs:12.0541810961814,128.717171717172)
--(axis cs:12.0541073679426,126.151515151515)
--(axis cs:12.0534268773117,123.585858585859)
--(axis cs:12.0522291915265,121.020202020202)
--(axis cs:12.050637752006,118.454545454545)
--(axis cs:12.0488038325054,115.888888888889)
--(axis cs:12.0468985709272,113.323232323232)
--(axis cs:12.0451036265407,110.757575757576)
--(axis cs:12.0436011005622,108.191919191919)
--(axis cs:12.0425633918788,105.626262626263)
--(axis cs:12.0421436471279,103.060606060606)
--(axis cs:12.0424674146123,100.494949494949)
--(axis cs:12.0436260340788,97.9292929292929)
--(axis cs:12.0456721961791,95.3636363636364)
--(axis cs:12.0486179896416,92.7979797979798)
--(axis cs:12.0524356204322,90.2323232323232)
--(axis cs:12.0570608334404,87.6666666666667)
--(axis cs:12.0623988926673,85.1010101010101)
--(axis cs:12.0683327841036,82.5353535353535)
--(axis cs:12.0747331067628,79.969696969697)
--(axis cs:12.0814689294814,77.4040404040404)
--(axis cs:12.0884187379726,74.8383838383838)
--(axis cs:12.0954805047006,72.2727272727273)
--(axis cs:12.1025799074782,69.7070707070707)
--(axis cs:12.1096758174496,67.1414141414141)
--(axis cs:12.116762376887,64.5757575757576)
--(axis cs:12.1238672802887,62.010101010101)
--(axis cs:12.1310462316821,59.4444444444444)
--(axis cs:12.138373937703,56.8787878787879)
--(axis cs:12.1459323642889,54.3131313131313)
--(axis cs:12.1537972895433,51.7474747474747)
--(axis cs:12.16202438903,49.1818181818182)
--(axis cs:12.1706361683658,46.6161616161616)
--(axis cs:12.1796110041132,44.0505050505051)
--(axis cs:12.1888753771195,41.4848484848485)
--(axis cs:12.1983001062709,38.9191919191919)
--(axis cs:12.2077010481723,36.3535353535354)
--(axis cs:12.2168443561961,33.7878787878788)
--(axis cs:12.2254560256232,31.2222222222222)
--(axis cs:12.2332351194996,28.6565656565657)
--(axis cs:12.2398697940292,26.0909090909091)
--(axis cs:12.2450550368838,23.5252525252525)
--(axis cs:12.2485109046083,20.959595959596)
--(axis cs:12.25,18.3939393939394)
--(axis cs:12.2493429679699,15.8282828282828)
--(axis cs:12.2464309079372,13.2626262626263)
--(axis cs:12.2412337986088,10.6969696969697)
--(axis cs:12.233804299193,8.13131313131313)
--(axis cs:12.2242766158935,5.56565656565657)
--(axis cs:12.2128604830101,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:13.2135047778577,3)
--(axis cs:12.7864952221423,3)
--(axis cs:12.7741773419897,8.15151515151515)
--(axis cs:12.7641584830864,13.3030303030303)
--(axis cs:12.7567037200854,18.4545454545455)
--(axis cs:12.7519703205336,23.6060606060606)
--(axis cs:12.75,28.7575757575758)
--(axis cs:12.7507190674608,33.9090909090909)
--(axis cs:12.7539461927656,39.0606060606061)
--(axis cs:12.7594069044147,44.2121212121212)
--(axis cs:12.766753454567,49.3636363636364)
--(axis cs:12.775588394872,54.5151515151515)
--(axis cs:12.7854900840157,59.6666666666667)
--(axis cs:12.79603836457,64.8181818181818)
--(axis cs:12.8068387617135,69.969696969697)
--(axis cs:12.8175437328654,75.1212121212121)
--(axis cs:12.8278697132624,80.2727272727273)
--(axis cs:12.8376089542486,85.4242424242424)
--(axis cs:12.8466354489226,90.5757575757576)
--(axis cs:12.8549045981099,95.7272727272727)
--(axis cs:12.8624466941005,100.878787878788)
--(axis cs:12.8693547766122,106.030303030303)
--(axis cs:12.8757679072338,111.181818181818)
--(axis cs:12.8818513562386,116.333333333333)
--(axis cs:12.8877755297002,121.484848484848)
--(axis cs:12.8936956210368,126.636363636364)
--(axis cs:12.8997339068989,131.787878787879)
--(axis cs:12.9059663145153,136.939393939394)
--(axis cs:12.9124143977023,142.090909090909)
--(axis cs:12.9190432388852,147.242424242424)
--(axis cs:12.9257651352002,152.393939393939)
--(axis cs:12.9324483240481,157.545454545455)
--(axis cs:12.9389295398819,162.69696969697)
--(axis cs:12.9450289230081,167.848484848485)
--(axis cs:12.9505657386088,173)
--(axis cs:12.9553734883569,178.151515151515)
--(axis cs:12.9593132569732,183.30303030303)
--(axis cs:12.9622844656705,188.454545454545)
--(axis cs:12.9642325382297,193.606060606061)
--(axis cs:12.965153272857,198.757575757576)
--(axis cs:12.9650939271628,203.909090909091)
--(axis cs:12.9641511636423,209.060606060606)
--(axis cs:12.9624660891641,214.212121212121)
--(axis cs:12.9602166859268,219.363636363636)
--(axis cs:12.9576080044506,224.515151515152)
--(axis cs:12.9548605915349,229.666666666667)
--(axis cs:12.9521977596386,234.818181818182)
--(axis cs:12.9498324510834,239.969696969697)
--(axis cs:12.9479545777607,245.121212121212)
--(axis cs:12.9467197850495,250.272727272727)
--(axis cs:12.946240562278,255.424242424242)
--(axis cs:12.9465804808851,260.575757575758)
--(axis cs:12.9477520867027,265.727272727273)
--(axis cs:12.949718629262,270.878787878788)
--(axis cs:12.9523994233031,276.030303030303)
--(axis cs:12.9556782617209,281.181818181818)
--(axis cs:12.9594139913798,286.333333333333)
--(axis cs:12.9634521692207,291.484848484848)
--(axis cs:12.9676366620929,296.636363636364)
--(axis cs:12.9718201422431,301.787878787879)
--(axis cs:12.9758726406314,306.939393939394)
--(axis cs:12.9796876134803,312.090909090909)
--(axis cs:12.9831853051721,317.242424242424)
--(axis cs:12.9863135038864,322.393939393939)
--(axis cs:12.989046044327,327.545454545455)
--(axis cs:12.9913795875628,332.69696969697)
--(axis cs:12.993329290879,337.848484848485)
--(axis cs:12.994923975653,343)
--(axis cs:12.9962013257703,348.151515151515)
--(axis cs:12.9972035271441,353.30303030303)
--(axis cs:12.9979736164435,358.454545454545)
--(axis cs:12.9985526673941,363.606060606061)
--(axis cs:12.9989778234783,368.757575757576)
--(axis cs:12.9992810969864,373.909090909091)
--(axis cs:12.9994887997387,379.060606060606)
--(axis cs:12.9996214484528,384.212121212121)
--(axis cs:12.9996939919396,389.363636363636)
--(axis cs:12.9997162305176,394.515151515152)
--(axis cs:12.9996933323243,399.666666666667)
--(axis cs:12.9996263894408,404.818181818182)
--(axis cs:12.9995129930316,409.969696969697)
--(axis cs:12.9993478365855,415.121212121212)
--(axis cs:12.9991233766321,420.272727272727)
--(axis cs:12.9988305889997,425.424242424242)
--(axis cs:12.9984598548385,430.575757575758)
--(axis cs:12.9980019944805,435.727272727273)
--(axis cs:12.9974494403079,440.878787878788)
--(axis cs:12.9967975052529,446.030303030303)
--(axis cs:12.9960456660069,451.181818181818)
--(axis cs:12.9951987455195,456.333333333333)
--(axis cs:12.9942678546529,461.484848484848)
--(axis cs:12.9932709444715,466.636363636364)
--(axis cs:12.992232833611,471.787878787879)
--(axis cs:12.9911846117789,476.939393939394)
--(axis cs:12.9901623791976,482.090909090909)
--(axis cs:12.9892053570191,487.242424242424)
--(axis cs:12.9883534858914,492.393939393939)
--(axis cs:12.9876447067727,497.545454545455)
--(axis cs:12.9871121769707,502.69696969697)
--(axis cs:12.9867817040918,507.848484848485)
--(axis cs:12.9866696739704,513)
--(axis cs:13.0133303260296,513)
--(axis cs:13.0133303260296,513)
--(axis cs:13.0132182959082,507.848484848485)
--(axis cs:13.0128878230293,502.69696969697)
--(axis cs:13.0123552932273,497.545454545455)
--(axis cs:13.0116465141086,492.393939393939)
--(axis cs:13.0107946429809,487.242424242424)
--(axis cs:13.0098376208024,482.090909090909)
--(axis cs:13.0088153882211,476.939393939394)
--(axis cs:13.007767166389,471.787878787879)
--(axis cs:13.0067290555285,466.636363636364)
--(axis cs:13.0057321453471,461.484848484848)
--(axis cs:13.0048012544805,456.333333333333)
--(axis cs:13.0039543339931,451.181818181818)
--(axis cs:13.0032024947471,446.030303030303)
--(axis cs:13.0025505596921,440.878787878788)
--(axis cs:13.0019980055195,435.727272727273)
--(axis cs:13.0015401451615,430.575757575758)
--(axis cs:13.0011694110003,425.424242424242)
--(axis cs:13.0008766233679,420.272727272727)
--(axis cs:13.0006521634145,415.121212121212)
--(axis cs:13.0004870069684,409.969696969697)
--(axis cs:13.0003736105592,404.818181818182)
--(axis cs:13.0003066676757,399.666666666667)
--(axis cs:13.0002837694824,394.515151515152)
--(axis cs:13.0003060080604,389.363636363636)
--(axis cs:13.0003785515472,384.212121212121)
--(axis cs:13.0005112002613,379.060606060606)
--(axis cs:13.0007189030136,373.909090909091)
--(axis cs:13.0010221765217,368.757575757576)
--(axis cs:13.0014473326059,363.606060606061)
--(axis cs:13.0020263835565,358.454545454545)
--(axis cs:13.0027964728559,353.30303030303)
--(axis cs:13.0037986742297,348.151515151515)
--(axis cs:13.005076024347,343)
--(axis cs:13.006670709121,337.848484848485)
--(axis cs:13.0086204124372,332.69696969697)
--(axis cs:13.010953955673,327.545454545455)
--(axis cs:13.0136864961136,322.393939393939)
--(axis cs:13.0168146948279,317.242424242424)
--(axis cs:13.0203123865197,312.090909090909)
--(axis cs:13.0241273593686,306.939393939394)
--(axis cs:13.0281798577569,301.787878787879)
--(axis cs:13.0323633379071,296.636363636364)
--(axis cs:13.0365478307793,291.484848484848)
--(axis cs:13.0405860086202,286.333333333333)
--(axis cs:13.0443217382791,281.181818181818)
--(axis cs:13.0476005766969,276.030303030303)
--(axis cs:13.050281370738,270.878787878788)
--(axis cs:13.0522479132973,265.727272727273)
--(axis cs:13.0534195191149,260.575757575758)
--(axis cs:13.053759437722,255.424242424242)
--(axis cs:13.0532802149505,250.272727272727)
--(axis cs:13.0520454222393,245.121212121212)
--(axis cs:13.0501675489166,239.969696969697)
--(axis cs:13.0478022403614,234.818181818182)
--(axis cs:13.0451394084651,229.666666666667)
--(axis cs:13.0423919955494,224.515151515152)
--(axis cs:13.0397833140732,219.363636363636)
--(axis cs:13.0375339108359,214.212121212121)
--(axis cs:13.0358488363577,209.060606060606)
--(axis cs:13.0349060728372,203.909090909091)
--(axis cs:13.034846727143,198.757575757576)
--(axis cs:13.0357674617703,193.606060606061)
--(axis cs:13.0377155343295,188.454545454545)
--(axis cs:13.0406867430268,183.30303030303)
--(axis cs:13.0446265116431,178.151515151515)
--(axis cs:13.0494342613912,173)
--(axis cs:13.0549710769919,167.848484848485)
--(axis cs:13.0610704601181,162.69696969697)
--(axis cs:13.0675516759519,157.545454545455)
--(axis cs:13.0742348647998,152.393939393939)
--(axis cs:13.0809567611148,147.242424242424)
--(axis cs:13.0875856022977,142.090909090909)
--(axis cs:13.0940336854847,136.939393939394)
--(axis cs:13.1002660931011,131.787878787879)
--(axis cs:13.1063043789632,126.636363636364)
--(axis cs:13.1122244702998,121.484848484848)
--(axis cs:13.1181486437614,116.333333333333)
--(axis cs:13.1242320927662,111.181818181818)
--(axis cs:13.1306452233878,106.030303030303)
--(axis cs:13.1375533058995,100.878787878788)
--(axis cs:13.1450954018901,95.7272727272727)
--(axis cs:13.1533645510774,90.5757575757576)
--(axis cs:13.1623910457514,85.4242424242424)
--(axis cs:13.1721302867376,80.2727272727273)
--(axis cs:13.1824562671346,75.1212121212121)
--(axis cs:13.1931612382865,69.969696969697)
--(axis cs:13.20396163543,64.8181818181818)
--(axis cs:13.2145099159843,59.6666666666667)
--(axis cs:13.224411605128,54.5151515151515)
--(axis cs:13.233246545433,49.3636363636364)
--(axis cs:13.2405930955853,44.2121212121212)
--(axis cs:13.2460538072344,39.0606060606061)
--(axis cs:13.2492809325392,33.9090909090909)
--(axis cs:13.25,28.7575757575758)
--(axis cs:13.2480296794664,23.6060606060606)
--(axis cs:13.2432962799146,18.4545454545455)
--(axis cs:13.2358415169136,13.3030303030303)
--(axis cs:13.2258226580103,8.15151515151515)
--(axis cs:13.2135047778577,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:14.2040479767343,3)
--(axis cs:13.7959520232657,3)
--(axis cs:13.7800646474253,13.3232323232323)
--(axis cs:13.7671641038473,23.6464646464646)
--(axis cs:13.7577127011684,33.969696969697)
--(axis cs:13.7519732485055,44.2929292929293)
--(axis cs:13.75,54.6161616161616)
--(axis cs:13.7516501537692,64.9393939393939)
--(axis cs:13.7566116340685,75.2626262626263)
--(axis cs:13.764440851853,85.5858585858586)
--(axis cs:13.7746037589006,95.9090909090909)
--(axis cs:13.7865147374831,106.232323232323)
--(axis cs:13.7995702015429,116.555555555556)
--(axis cs:13.8131764250263,126.878787878788)
--(axis cs:13.8267732020431,137.20202020202)
--(axis cs:13.8398558368527,147.525252525253)
--(axis cs:13.8519974268387,157.848484848485)
--(axis cs:13.8628716896094,168.171717171717)
--(axis cs:13.8722743476614,178.49494949495)
--(axis cs:13.8801391620867,188.818181818182)
--(axis cs:13.8865438611319,199.141414141414)
--(axis cs:13.8917018747545,209.464646464646)
--(axis cs:13.8959379296142,219.787878787879)
--(axis cs:13.8996486831698,230.111111111111)
--(axis cs:13.9032528658717,240.434343434343)
--(axis cs:13.9071379648274,250.757575757576)
--(axis cs:13.9116116115293,261.080808080808)
--(axis cs:13.9168652044921,271.40404040404)
--(axis cs:13.9229550465439,281.727272727273)
--(axis cs:13.9298029625401,292.050505050505)
--(axis cs:13.937214791018,302.373737373737)
--(axis cs:13.9449121393234,312.69696969697)
--(axis cs:13.9525709876737,323.020202020202)
--(axis cs:13.9598604133542,333.343434343434)
--(axis cs:13.9664757875874,343.666666666667)
--(axis cs:13.9721628594454,353.989898989899)
--(axis cs:13.9767315864485,364.313131313131)
--(axis cs:13.980060789273,374.636363636364)
--(axis cs:13.9820962225346,384.959595959596)
--(axis cs:13.9828452197536,395.282828282828)
--(axis cs:13.9823707009753,405.606060606061)
--(axis cs:13.9807862607981,415.929292929293)
--(axis cs:13.978252659508,426.252525252525)
--(axis cs:13.974974738984,436.575757575758)
--(axis cs:13.9711969395011,446.89898989899)
--(axis cs:13.967195429544,457.222222222222)
--(axis cs:13.9632654225359,467.545454545455)
--(axis cs:13.9597033981535,477.868686868687)
--(axis cs:13.9567853749448,488.191919191919)
--(axis cs:13.9547437173353,498.515151515152)
--(axis cs:13.9537458384167,508.838383838384)
--(axis cs:13.953878321926,519.161616161616)
--(axis cs:13.9551393515658,529.484848484848)
--(axis cs:13.9574410245051,539.808080808081)
--(axis cs:13.9606214319968,550.131313131313)
--(axis cs:13.9644647015337,560.454545454545)
--(axis cs:13.968725890852,570.777777777778)
--(axis cs:13.9731569759324,581.10101010101)
--(axis cs:13.9775302825775,591.424242424242)
--(axis cs:13.981656488721,601.747474747475)
--(axis cs:13.9853955403959,612.070707070707)
--(axis cs:13.9886601740554,622.393939393939)
--(axis cs:13.991412929866,632.717171717172)
--(axis cs:13.9936583644685,643.040404040404)
--(axis cs:13.9954325356466,653.363636363636)
--(axis cs:13.9967917610439,663.686868686869)
--(axis cs:13.997802261134,674.010101010101)
--(axis cs:13.9985317365417,684.333333333333)
--(axis cs:13.9990433506158,694.656565656566)
--(axis cs:13.9993921019159,704.979797979798)
--(axis cs:13.9996232384467,715.30303030303)
--(axis cs:13.9997721969919,725.626262626263)
--(axis cs:13.9998655215353,735.949494949495)
--(axis cs:13.9999222806183,746.272727272727)
--(axis cs:13.9999556179471,756.59595959596)
--(axis cs:13.9999741951891,766.919191919192)
--(axis cs:13.9999833954013,777.242424242424)
--(axis cs:13.9999862379694,787.565656565657)
--(axis cs:13.9999840098167,797.888888888889)
--(axis cs:13.9999766479939,808.212121212121)
--(axis cs:13.9999629233828,818.535353535354)
--(axis cs:13.9999404818505,828.858585858586)
--(axis cs:13.9999058036264,839.181818181818)
--(axis cs:13.999854146956,849.505050505051)
--(axis cs:13.9997795481291,859.828282828283)
--(axis cs:13.999674953857,870.151515151515)
--(axis cs:13.9995325586795,880.474747474747)
--(axis cs:13.9993444039295,890.79797979798)
--(axis cs:13.9991032613203,901.121212121212)
--(axis cs:13.9988037724243,911.444444444444)
--(axis cs:13.9984437495411,921.767676767677)
--(axis cs:13.9980254743166,932.090909090909)
--(axis cs:13.9975567739734,942.414141414141)
--(axis cs:13.9970516295104,952.737373737374)
--(axis cs:13.9965300915865,963.060606060606)
--(axis cs:13.9960173557589,973.383838383838)
--(axis cs:13.9955419743716,983.707070707071)
--(axis cs:13.9951333383541,994.030303030303)
--(axis cs:13.9948187172824,1004.35353535354)
--(axis cs:13.9946202638932,1014.67676767677)
--(axis cs:13.9945524377697,1025)
--(axis cs:14.0054475622303,1025)
--(axis cs:14.0054475622303,1025)
--(axis cs:14.0053797361068,1014.67676767677)
--(axis cs:14.0051812827176,1004.35353535354)
--(axis cs:14.0048666616459,994.030303030303)
--(axis cs:14.0044580256284,983.707070707071)
--(axis cs:14.0039826442411,973.383838383838)
--(axis cs:14.0034699084135,963.060606060606)
--(axis cs:14.0029483704896,952.737373737374)
--(axis cs:14.0024432260266,942.414141414141)
--(axis cs:14.0019745256834,932.090909090909)
--(axis cs:14.0015562504589,921.767676767677)
--(axis cs:14.0011962275757,911.444444444444)
--(axis cs:14.0008967386797,901.121212121212)
--(axis cs:14.0006555960705,890.79797979798)
--(axis cs:14.0004674413205,880.474747474747)
--(axis cs:14.000325046143,870.151515151515)
--(axis cs:14.0002204518709,859.828282828283)
--(axis cs:14.000145853044,849.505050505051)
--(axis cs:14.0000941963736,839.181818181818)
--(axis cs:14.0000595181495,828.858585858586)
--(axis cs:14.0000370766172,818.535353535354)
--(axis cs:14.0000233520061,808.212121212121)
--(axis cs:14.0000159901833,797.888888888889)
--(axis cs:14.0000137620306,787.565656565657)
--(axis cs:14.0000166045987,777.242424242424)
--(axis cs:14.0000258048109,766.919191919192)
--(axis cs:14.0000443820529,756.59595959596)
--(axis cs:14.0000777193817,746.272727272727)
--(axis cs:14.0001344784647,735.949494949495)
--(axis cs:14.0002278030081,725.626262626263)
--(axis cs:14.0003767615533,715.30303030303)
--(axis cs:14.0006078980841,704.979797979798)
--(axis cs:14.0009566493842,694.656565656566)
--(axis cs:14.0014682634583,684.333333333333)
--(axis cs:14.002197738866,674.010101010101)
--(axis cs:14.0032082389561,663.686868686869)
--(axis cs:14.0045674643534,653.363636363636)
--(axis cs:14.0063416355315,643.040404040404)
--(axis cs:14.008587070134,632.717171717172)
--(axis cs:14.0113398259446,622.393939393939)
--(axis cs:14.0146044596041,612.070707070707)
--(axis cs:14.018343511279,601.747474747475)
--(axis cs:14.0224697174225,591.424242424242)
--(axis cs:14.0268430240676,581.10101010101)
--(axis cs:14.031274109148,570.777777777778)
--(axis cs:14.0355352984663,560.454545454545)
--(axis cs:14.0393785680032,550.131313131313)
--(axis cs:14.0425589754949,539.808080808081)
--(axis cs:14.0448606484342,529.484848484848)
--(axis cs:14.046121678074,519.161616161616)
--(axis cs:14.0462541615833,508.838383838384)
--(axis cs:14.0452562826647,498.515151515152)
--(axis cs:14.0432146250552,488.191919191919)
--(axis cs:14.0402966018465,477.868686868687)
--(axis cs:14.0367345774641,467.545454545455)
--(axis cs:14.032804570456,457.222222222222)
--(axis cs:14.0288030604989,446.89898989899)
--(axis cs:14.025025261016,436.575757575758)
--(axis cs:14.021747340492,426.252525252525)
--(axis cs:14.0192137392019,415.929292929293)
--(axis cs:14.0176292990247,405.606060606061)
--(axis cs:14.0171547802464,395.282828282828)
--(axis cs:14.0179037774654,384.959595959596)
--(axis cs:14.019939210727,374.636363636364)
--(axis cs:14.0232684135515,364.313131313131)
--(axis cs:14.0278371405546,353.989898989899)
--(axis cs:14.0335242124126,343.666666666667)
--(axis cs:14.0401395866458,333.343434343434)
--(axis cs:14.0474290123263,323.020202020202)
--(axis cs:14.0550878606766,312.69696969697)
--(axis cs:14.062785208982,302.373737373737)
--(axis cs:14.0701970374599,292.050505050505)
--(axis cs:14.0770449534561,281.727272727273)
--(axis cs:14.0831347955079,271.40404040404)
--(axis cs:14.0883883884707,261.080808080808)
--(axis cs:14.0928620351726,250.757575757576)
--(axis cs:14.0967471341283,240.434343434343)
--(axis cs:14.1003513168302,230.111111111111)
--(axis cs:14.1040620703858,219.787878787879)
--(axis cs:14.1082981252455,209.464646464646)
--(axis cs:14.1134561388681,199.141414141414)
--(axis cs:14.1198608379133,188.818181818182)
--(axis cs:14.1277256523386,178.49494949495)
--(axis cs:14.1371283103906,168.171717171717)
--(axis cs:14.1480025731613,157.848484848485)
--(axis cs:14.1601441631473,147.525252525253)
--(axis cs:14.1732267979569,137.20202020202)
--(axis cs:14.1868235749737,126.878787878788)
--(axis cs:14.2004297984571,116.555555555556)
--(axis cs:14.2134852625169,106.232323232323)
--(axis cs:14.2253962410994,95.9090909090909)
--(axis cs:14.235559148147,85.5858585858586)
--(axis cs:14.2433883659315,75.2626262626263)
--(axis cs:14.2483498462308,64.9393939393939)
--(axis cs:14.25,54.6161616161616)
--(axis cs:14.2480267514945,44.2929292929293)
--(axis cs:14.2422872988316,33.969696969697)
--(axis cs:14.2328358961527,23.6464646464646)
--(axis cs:14.2199353525747,13.3232323232323)
--(axis cs:14.2040479767343,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:15.2126650447772,3)
--(axis cs:14.7873349552228,3)
--(axis cs:14.7686209730921,13.3232323232323)
--(axis cs:14.7559539163431,23.6464646464646)
--(axis cs:14.75,33.969696969697)
--(axis cs:14.75070659763,44.2929292929293)
--(axis cs:14.7573606521162,54.6161616161616)
--(axis cs:14.7687679835488,64.9393939393939)
--(axis cs:14.7835051902382,75.2626262626263)
--(axis cs:14.8001784620734,85.5858585858586)
--(axis cs:14.8176256943518,95.9090909090909)
--(axis cs:14.8350189199074,106.232323232323)
--(axis cs:14.8518564131758,116.555555555556)
--(axis cs:14.8678673307235,126.878787878788)
--(axis cs:14.882875794975,137.20202020202)
--(axis cs:14.8966787556736,147.525252525253)
--(axis cs:14.9089814652347,157.848484848485)
--(axis cs:14.9194106706384,168.171717171717)
--(axis cs:14.9275973326378,178.49494949495)
--(axis cs:14.9332972030863,188.818181818182)
--(axis cs:14.9365058184092,199.141414141414)
--(axis cs:14.9375269536408,209.464646464646)
--(axis cs:14.9369683891342,219.787878787879)
--(axis cs:14.9356607534429,230.111111111111)
--(axis cs:14.934517553045,240.434343434343)
--(axis cs:14.9343709911181,250.757575757576)
--(axis cs:14.9358244157149,261.080808080808)
--(axis cs:14.9391567885534,271.40404040404)
--(axis cs:14.944299384405,281.727272727273)
--(axis cs:14.9508848730553,292.050505050505)
--(axis cs:14.9583502667336,302.373737373737)
--(axis cs:14.9660634918,312.69696969697)
--(axis cs:14.9734414699419,323.020202020202)
--(axis cs:14.9800349302382,333.343434343434)
--(axis cs:14.9855680923404,343.666666666667)
--(axis cs:14.989934957923,353.989898989899)
--(axis cs:14.9931640371787,364.313131313131)
--(axis cs:14.995367824778,374.636363636364)
--(axis cs:14.9966924772842,384.959595959596)
--(axis cs:14.9972787927003,395.282828282828)
--(axis cs:14.9972400509864,405.606060606061)
--(axis cs:14.9966572975087,415.929292929293)
--(axis cs:14.9955890405858,426.252525252525)
--(axis cs:14.9940901031446,436.575757575758)
--(axis cs:14.9922332211837,446.89898989899)
--(axis cs:14.9901267530365,457.222222222222)
--(axis cs:14.9879226719463,467.545454545455)
--(axis cs:14.98581108241,477.868686868687)
--(axis cs:14.9840007915164,488.191919191919)
--(axis cs:14.9826893990484,498.515151515152)
--(axis cs:14.982029833715,508.838383838384)
--(axis cs:14.9821019916551,519.161616161616)
--(axis cs:14.9828972836589,529.484848484848)
--(axis cs:14.9843205253417,539.808080808081)
--(axis cs:14.9862087597218,550.131313131313)
--(axis cs:14.9883619472479,560.454545454545)
--(axis cs:14.9905775809184,570.777777777778)
--(axis cs:14.9926810364952,581.10101010101)
--(axis cs:14.9945456650234,591.424242424242)
--(axis cs:14.9961002291604,601.747474747475)
--(axis cs:14.9973248913643,612.070707070707)
--(axis cs:14.9982394481764,622.393939393939)
--(axis cs:14.9988883674429,632.717171717172)
--(axis cs:14.9993265912484,643.040404040404)
--(axis cs:14.9996086175851,653.363636363636)
--(axis cs:14.9997817627326,663.686868686869)
--(axis cs:14.99988324874,674.010101010101)
--(axis cs:14.9999400762072,684.333333333333)
--(axis cs:14.9999704918432,694.656565656566)
--(axis cs:14.999986059124,704.979797979798)
--(axis cs:14.9999936810609,715.30303030303)
--(axis cs:14.9999972520317,725.626262626263)
--(axis cs:14.9999988533,735.949494949495)
--(axis cs:14.9999995403748,746.272727272727)
--(axis cs:14.9999998216287,756.59595959596)
--(axis cs:14.999999928934,766.919191919192)
--(axis cs:14.999999960127,777.242424242424)
--(axis cs:14.9999999474183,787.565656565657)
--(axis cs:14.9999998836694,797.888888888889)
--(axis cs:14.9999997218618,808.212121212121)
--(axis cs:14.9999993512475,818.535353535354)
--(axis cs:14.9999985450695,828.858585858586)
--(axis cs:14.9999968686542,839.181818181818)
--(axis cs:14.9999935339312,849.505050505051)
--(axis cs:14.9999871897785,859.828282828283)
--(axis cs:14.9999756511607,870.151515151515)
--(axis cs:14.9999555977504,880.474747474747)
--(axis cs:14.9999223150763,890.79797979798)
--(axis cs:14.9998696012081,901.121212121212)
--(axis cs:14.999790001861,911.444444444444)
--(axis cs:14.9996755390926,921.767676767677)
--(axis cs:14.9995190340132,932.090909090909)
--(axis cs:14.999315975897,942.414141414141)
--(axis cs:14.9990666737088,952.737373737374)
--(axis cs:14.9987781985157,963.060606060606)
--(axis cs:14.9984654789473,973.383838383838)
--(axis cs:14.9981509438148,983.707070707071)
--(axis cs:14.9978623705772,994.030303030303)
--(axis cs:14.9976290642597,1004.35353535354)
--(axis cs:14.997477029327,1014.67676767677)
--(axis cs:14.9974242146114,1025)
--(axis cs:15.0025757853886,1025)
--(axis cs:15.0025757853886,1025)
--(axis cs:15.002522970673,1014.67676767677)
--(axis cs:15.0023709357403,1004.35353535354)
--(axis cs:15.0021376294228,994.030303030303)
--(axis cs:15.0018490561852,983.707070707071)
--(axis cs:15.0015345210527,973.383838383838)
--(axis cs:15.0012218014843,963.060606060606)
--(axis cs:15.0009333262912,952.737373737374)
--(axis cs:15.000684024103,942.414141414141)
--(axis cs:15.0004809659868,932.090909090909)
--(axis cs:15.0003244609074,921.767676767677)
--(axis cs:15.000209998139,911.444444444444)
--(axis cs:15.0001303987919,901.121212121212)
--(axis cs:15.0000776849237,890.79797979798)
--(axis cs:15.0000444022496,880.474747474747)
--(axis cs:15.0000243488393,870.151515151515)
--(axis cs:15.0000128102215,859.828282828283)
--(axis cs:15.0000064660688,849.505050505051)
--(axis cs:15.0000031313458,839.181818181818)
--(axis cs:15.0000014549305,828.858585858586)
--(axis cs:15.0000006487525,818.535353535354)
--(axis cs:15.0000002781382,808.212121212121)
--(axis cs:15.0000001163306,797.888888888889)
--(axis cs:15.0000000525817,787.565656565657)
--(axis cs:15.000000039873,777.242424242424)
--(axis cs:15.000000071066,766.919191919192)
--(axis cs:15.0000001783713,756.59595959596)
--(axis cs:15.0000004596252,746.272727272727)
--(axis cs:15.0000011467,735.949494949495)
--(axis cs:15.0000027479683,725.626262626263)
--(axis cs:15.0000063189391,715.30303030303)
--(axis cs:15.000013940876,704.979797979798)
--(axis cs:15.0000295081568,694.656565656566)
--(axis cs:15.0000599237928,684.333333333333)
--(axis cs:15.00011675126,674.010101010101)
--(axis cs:15.0002182372674,663.686868686869)
--(axis cs:15.0003913824149,653.363636363636)
--(axis cs:15.0006734087516,643.040404040404)
--(axis cs:15.0011116325571,632.717171717172)
--(axis cs:15.0017605518236,622.393939393939)
--(axis cs:15.0026751086357,612.070707070707)
--(axis cs:15.0038997708396,601.747474747475)
--(axis cs:15.0054543349766,591.424242424242)
--(axis cs:15.0073189635048,581.10101010101)
--(axis cs:15.0094224190816,570.777777777778)
--(axis cs:15.0116380527521,560.454545454545)
--(axis cs:15.0137912402782,550.131313131313)
--(axis cs:15.0156794746583,539.808080808081)
--(axis cs:15.0171027163411,529.484848484848)
--(axis cs:15.0178980083449,519.161616161616)
--(axis cs:15.017970166285,508.838383838384)
--(axis cs:15.0173106009516,498.515151515152)
--(axis cs:15.0159992084836,488.191919191919)
--(axis cs:15.01418891759,477.868686868687)
--(axis cs:15.0120773280537,467.545454545455)
--(axis cs:15.0098732469635,457.222222222222)
--(axis cs:15.0077667788163,446.89898989899)
--(axis cs:15.0059098968554,436.575757575758)
--(axis cs:15.0044109594142,426.252525252525)
--(axis cs:15.0033427024913,415.929292929293)
--(axis cs:15.0027599490136,405.606060606061)
--(axis cs:15.0027212072997,395.282828282828)
--(axis cs:15.0033075227158,384.959595959596)
--(axis cs:15.004632175222,374.636363636364)
--(axis cs:15.0068359628213,364.313131313131)
--(axis cs:15.010065042077,353.989898989899)
--(axis cs:15.0144319076596,343.666666666667)
--(axis cs:15.0199650697618,333.343434343434)
--(axis cs:15.0265585300581,323.020202020202)
--(axis cs:15.0339365082,312.69696969697)
--(axis cs:15.0416497332664,302.373737373737)
--(axis cs:15.0491151269447,292.050505050505)
--(axis cs:15.055700615595,281.727272727273)
--(axis cs:15.0608432114466,271.40404040404)
--(axis cs:15.0641755842851,261.080808080808)
--(axis cs:15.0656290088819,250.757575757576)
--(axis cs:15.065482446955,240.434343434343)
--(axis cs:15.0643392465571,230.111111111111)
--(axis cs:15.0630316108658,219.787878787879)
--(axis cs:15.0624730463592,209.464646464646)
--(axis cs:15.0634941815908,199.141414141414)
--(axis cs:15.0667027969137,188.818181818182)
--(axis cs:15.0724026673622,178.49494949495)
--(axis cs:15.0805893293616,168.171717171717)
--(axis cs:15.0910185347653,157.848484848485)
--(axis cs:15.1033212443264,147.525252525253)
--(axis cs:15.117124205025,137.20202020202)
--(axis cs:15.1321326692765,126.878787878788)
--(axis cs:15.1481435868242,116.555555555556)
--(axis cs:15.1649810800926,106.232323232323)
--(axis cs:15.1823743056482,95.9090909090909)
--(axis cs:15.1998215379266,85.5858585858586)
--(axis cs:15.2164948097618,75.2626262626263)
--(axis cs:15.2312320164512,64.9393939393939)
--(axis cs:15.2426393478838,54.6161616161616)
--(axis cs:15.24929340237,44.2929292929293)
--(axis cs:15.25,33.969696969697)
--(axis cs:15.2440460836569,23.6464646464646)
--(axis cs:15.2313790269079,13.3232323232323)
--(axis cs:15.2126650447772,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:16.2062144745685,3)
--(axis cs:15.7937855254315,3)
--(axis cs:15.7813385075531,13.3232323232323)
--(axis cs:15.7706896131643,23.6464646464646)
--(axis cs:15.7620931530485,33.969696969697)
--(axis cs:15.7557292199962,44.2929292929293)
--(axis cs:15.75169480674,54.6161616161616)
--(axis cs:15.75,64.9393939393939)
--(axis cs:15.7505694955006,75.2626262626263)
--(axis cs:15.753249272094,85.5858585858586)
--(axis cs:15.7578178850438,95.9090909090909)
--(axis cs:15.7640015169234,106.232323232323)
--(axis cs:15.7714916782287,116.555555555556)
--(axis cs:15.7799642890025,126.878787878788)
--(axis cs:15.7890988013856,137.20202020202)
--(axis cs:15.7985960409275,147.525252525253)
--(axis cs:15.808193549317,157.848484848485)
--(axis cs:15.8176773988364,168.171717171717)
--(axis cs:15.8268897124356,178.49494949495)
--(axis cs:15.8357314512588,188.818181818182)
--(axis cs:15.8441604052476,199.141414141414)
--(axis cs:15.8521847155201,209.464646464646)
--(axis cs:15.8598526356833,219.787878787879)
--(axis cs:15.8672395648118,230.111111111111)
--(axis cs:15.874433619991,240.434343434343)
--(axis cs:15.8815211304619,250.757575757576)
--(axis cs:15.8885734108395,261.080808080808)
--(axis cs:15.8956360071248,271.40404040404)
--(axis cs:15.9027213244707,281.727272727273)
--(axis cs:15.9098051747272,292.050505050505)
--(axis cs:15.9168273709617,302.373737373737)
--(axis cs:15.9236960958046,312.69696969697)
--(axis cs:15.9302954269496,323.020202020202)
--(axis cs:15.9364951516541,333.343434343434)
--(axis cs:15.9421618620122,343.666666666667)
--(axis cs:15.9471702961245,353.989898989899)
--(axis cs:15.951413963632,364.313131313131)
--(axis cs:15.9548142429881,374.636363636364)
--(axis cs:15.9573273329392,384.959595959596)
--(axis cs:15.9589486536316,395.282828282828)
--(axis cs:15.9597145009724,405.606060606061)
--(axis cs:15.9597009470557,415.929292929293)
--(axis cs:15.9590201436798,426.252525252525)
--(axis cs:15.9578143255625,436.575757575758)
--(axis cs:15.9562479280794,446.89898989899)
--(axis cs:15.9544983338791,457.222222222222)
--(axis cs:15.9527458429196,467.545454545455)
--(axis cs:15.9511635163108,477.868686868687)
--(axis cs:15.9499075672011,488.191919191919)
--(axis cs:15.9491089519107,498.515151515152)
--(axis cs:15.9488667437637,508.838383838384)
--(axis cs:15.9492437480414,519.161616161616)
--(axis cs:15.9502646442895,529.484848484848)
--(axis cs:15.9519167352835,539.808080808081)
--(axis cs:15.9541531608956,550.131313131313)
--(axis cs:15.9568982247522,560.454545454545)
--(axis cs:15.9600543070254,570.777777777778)
--(axis cs:15.9635097190336,581.10101010101)
--(axis cs:15.9671468080024,591.424242424242)
--(axis cs:15.970849646957,601.747474747475)
--(axis cs:15.97451073864,612.070707070707)
--(axis cs:15.9780363080661,622.393939393939)
--(axis cs:15.9813499343427,632.717171717172)
--(axis cs:15.9843944549221,643.040404040404)
--(axis cs:15.9871322421776,653.363636363636)
--(axis cs:15.9895440854428,663.686868686869)
--(axis cs:15.9916270004151,674.010101010101)
--(axis cs:15.9933913285181,684.333333333333)
--(axis cs:15.9948574846913,694.656565656566)
--(axis cs:15.9960526716763,704.979797979798)
--(axis cs:15.9970078139382,715.30303030303)
--(axis cs:15.9977548875668,725.626262626263)
--(axis cs:15.9983247455447,735.949494949495)
--(axis cs:15.9987454699296,746.272727272727)
--(axis cs:15.9990412298777,756.59595959596)
--(axis cs:15.9992315898491,766.919191919192)
--(axis cs:15.9993311956039,777.242424242424)
--(axis cs:15.9993497642449,787.565656565657)
--(axis cs:15.9992923145989,797.888888888889)
--(axis cs:15.9991595908874,808.212121212121)
--(axis cs:15.9989486511269,818.535353535354)
--(axis cs:15.9986536076467,828.858585858586)
--(axis cs:15.9982665170514,839.181818181818)
--(axis cs:15.9977784185537,849.505050505051)
--(axis cs:15.9971805119295,859.828282828283)
--(axis cs:15.9964654499232,870.151515151515)
--(axis cs:15.9956286968258,880.474747474747)
--(axis cs:15.9946698785887,890.79797979798)
--(axis cs:15.9935940247329,901.121212121212)
--(axis cs:15.9924125835498,911.444444444444)
--(axis cs:15.9911440846007,921.767676767677)
--(axis cs:15.989814330293,932.090909090909)
--(axis cs:15.9884560235453,942.414141414141)
--(axis cs:15.9871077809887,952.737373737374)
--(axis cs:15.9858125377217,963.060606060606)
--(axis cs:15.984615414527,973.383838383838)
--(axis cs:15.983561183724,983.707070707071)
--(axis cs:15.9826915264137,994.030303030303)
--(axis cs:15.9820423130301,1004.35353535354)
--(axis cs:15.9816411538676,1014.67676767677)
--(axis cs:15.9815054527126,1025)
--(axis cs:16.0184945472874,1025)
--(axis cs:16.0184945472874,1025)
--(axis cs:16.0183588461324,1014.67676767677)
--(axis cs:16.0179576869699,1004.35353535354)
--(axis cs:16.0173084735863,994.030303030303)
--(axis cs:16.016438816276,983.707070707071)
--(axis cs:16.015384585473,973.383838383838)
--(axis cs:16.0141874622783,963.060606060606)
--(axis cs:16.0128922190113,952.737373737374)
--(axis cs:16.0115439764547,942.414141414141)
--(axis cs:16.010185669707,932.090909090909)
--(axis cs:16.0088559153993,921.767676767677)
--(axis cs:16.0075874164502,911.444444444444)
--(axis cs:16.0064059752671,901.121212121212)
--(axis cs:16.0053301214113,890.79797979798)
--(axis cs:16.0043713031742,880.474747474747)
--(axis cs:16.0035345500768,870.151515151515)
--(axis cs:16.0028194880705,859.828282828283)
--(axis cs:16.0022215814463,849.505050505051)
--(axis cs:16.0017334829486,839.181818181818)
--(axis cs:16.0013463923533,828.858585858586)
--(axis cs:16.0010513488731,818.535353535354)
--(axis cs:16.0008404091126,808.212121212121)
--(axis cs:16.0007076854011,797.888888888889)
--(axis cs:16.0006502357551,787.565656565657)
--(axis cs:16.0006688043961,777.242424242424)
--(axis cs:16.0007684101509,766.919191919192)
--(axis cs:16.0009587701223,756.59595959596)
--(axis cs:16.0012545300704,746.272727272727)
--(axis cs:16.0016752544553,735.949494949495)
--(axis cs:16.0022451124332,725.626262626263)
--(axis cs:16.0029921860618,715.30303030303)
--(axis cs:16.0039473283237,704.979797979798)
--(axis cs:16.0051425153087,694.656565656566)
--(axis cs:16.0066086714819,684.333333333333)
--(axis cs:16.0083729995849,674.010101010101)
--(axis cs:16.0104559145572,663.686868686869)
--(axis cs:16.0128677578224,653.363636363636)
--(axis cs:16.0156055450779,643.040404040404)
--(axis cs:16.0186500656573,632.717171717172)
--(axis cs:16.0219636919339,622.393939393939)
--(axis cs:16.02548926136,612.070707070707)
--(axis cs:16.029150353043,601.747474747475)
--(axis cs:16.0328531919976,591.424242424242)
--(axis cs:16.0364902809664,581.10101010101)
--(axis cs:16.0399456929746,570.777777777778)
--(axis cs:16.0431017752478,560.454545454545)
--(axis cs:16.0458468391044,550.131313131313)
--(axis cs:16.0480832647165,539.808080808081)
--(axis cs:16.0497353557105,529.484848484848)
--(axis cs:16.0507562519586,519.161616161616)
--(axis cs:16.0511332562363,508.838383838384)
--(axis cs:16.0508910480893,498.515151515152)
--(axis cs:16.0500924327989,488.191919191919)
--(axis cs:16.0488364836892,477.868686868687)
--(axis cs:16.0472541570804,467.545454545455)
--(axis cs:16.0455016661209,457.222222222222)
--(axis cs:16.0437520719206,446.89898989899)
--(axis cs:16.0421856744375,436.575757575758)
--(axis cs:16.0409798563202,426.252525252525)
--(axis cs:16.0402990529443,415.929292929293)
--(axis cs:16.0402854990276,405.606060606061)
--(axis cs:16.0410513463683,395.282828282828)
--(axis cs:16.0426726670608,384.959595959596)
--(axis cs:16.0451857570119,374.636363636364)
--(axis cs:16.048586036368,364.313131313131)
--(axis cs:16.0528297038755,353.989898989899)
--(axis cs:16.0578381379878,343.666666666667)
--(axis cs:16.0635048483459,333.343434343434)
--(axis cs:16.0697045730504,323.020202020202)
--(axis cs:16.0763039041954,312.69696969697)
--(axis cs:16.0831726290383,302.373737373737)
--(axis cs:16.0901948252728,292.050505050505)
--(axis cs:16.0972786755293,281.727272727273)
--(axis cs:16.1043639928752,271.40404040404)
--(axis cs:16.1114265891605,261.080808080808)
--(axis cs:16.1184788695381,250.757575757576)
--(axis cs:16.125566380009,240.434343434343)
--(axis cs:16.1327604351881,230.111111111111)
--(axis cs:16.1401473643167,219.787878787879)
--(axis cs:16.1478152844799,209.464646464646)
--(axis cs:16.1558395947524,199.141414141414)
--(axis cs:16.1642685487412,188.818181818182)
--(axis cs:16.1731102875644,178.49494949495)
--(axis cs:16.1823226011636,168.171717171717)
--(axis cs:16.191806450683,157.848484848485)
--(axis cs:16.2014039590725,147.525252525253)
--(axis cs:16.2109011986144,137.20202020202)
--(axis cs:16.2200357109975,126.878787878788)
--(axis cs:16.2285083217713,116.555555555556)
--(axis cs:16.2359984830766,106.232323232323)
--(axis cs:16.2421821149562,95.9090909090909)
--(axis cs:16.246750727906,85.5858585858586)
--(axis cs:16.2494305044994,75.2626262626263)
--(axis cs:16.25,64.9393939393939)
--(axis cs:16.24830519326,54.6161616161616)
--(axis cs:16.2442707800038,44.2929292929293)
--(axis cs:16.2379068469515,33.969696969697)
--(axis cs:16.2293103868357,23.6464646464646)
--(axis cs:16.2186614924469,13.3232323232323)
--(axis cs:16.2062144745685,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:17.2077141361659,3)
--(axis cs:16.7922858638341,3)
--(axis cs:16.778358478875,23.6666666666667)
--(axis cs:16.7668805577664,44.3333333333333)
--(axis cs:16.758204598047,65)
--(axis cs:16.7525518839474,85.6666666666667)
--(axis cs:16.75,106.333333333333)
--(axis cs:16.7504813510061,127)
--(axis cs:16.7537922661964,147.666666666667)
--(axis cs:16.7596112653686,168.333333333333)
--(axis cs:16.7675243788238,189)
--(axis cs:16.7770550868858,209.666666666667)
--(axis cs:16.7876964419041,230.333333333333)
--(axis cs:16.7989431572327,251)
--(axis cs:16.8103217695356,271.666666666667)
--(axis cs:16.8214172939425,292.333333333333)
--(axis cs:16.8318950351542,313)
--(axis cs:16.8415163936782,333.666666666667)
--(axis cs:16.8501476728175,354.333333333333)
--(axis cs:16.8577611357955,375)
--(axis cs:16.8644279621118,395.666666666667)
--(axis cs:16.8703033423,416.333333333333)
--(axis cs:16.8756046982233,437)
--(axis cs:16.8805848208698,457.666666666667)
--(axis cs:16.8855024303043,478.333333333333)
--(axis cs:16.8905931233481,499)
--(axis cs:16.8960437567828,519.666666666667)
--(axis cs:16.9019729601345,540.333333333333)
--(axis cs:16.9084197144722,561)
--(axis cs:16.9153408904575,581.666666666667)
--(axis cs:16.9226174893496,602.333333333333)
--(axis cs:16.9300682744598,623)
--(axis cs:16.9374686928596,643.666666666667)
--(axis cs:16.9445725809767,664.333333333333)
--(axis cs:16.951134152655,685)
--(axis cs:16.9569281300009,705.666666666667)
--(axis cs:16.9617664769647,726.333333333333)
--(axis cs:16.9655108823333,747)
--(axis cs:16.9680807673759,767.666666666667)
--(axis cs:16.9694570565287,788.333333333333)
--(axis cs:16.969682198147,809)
--(axis cs:16.9688569697146,829.666666666667)
--(axis cs:16.9671345119371,850.333333333333)
--(axis cs:16.9647119004427,871)
--(axis cs:16.9618194735452,891.666666666667)
--(axis cs:16.9587081546924,912.333333333333)
--(axis cs:16.9556351604035,933)
--(axis cs:16.9528487420112,953.666666666667)
--(axis cs:16.95057290548,974.333333333333)
--(axis cs:16.9489932995996,995)
--(axis cs:16.9482455731083,1015.66666666667)
--(axis cs:16.9484074159608,1036.33333333333)
--(axis cs:16.9494952018777,1057)
--(axis cs:16.9514656701199,1077.66666666667)
--(axis cs:16.9542224983376,1098.33333333333)
--(axis cs:16.9576270257546,1119)
--(axis cs:16.9615118909717,1139.66666666667)
--(axis cs:16.9656960362822,1160.33333333333)
--(axis cs:16.9699994488495,1181)
--(axis cs:16.9742561614796,1201.66666666667)
--(axis cs:16.9783243820245,1222.33333333333)
--(axis cs:16.9820930889586,1243)
--(axis cs:16.9854849350586,1263.66666666667)
--(axis cs:16.9884557588471,1284.33333333333)
--(axis cs:16.9909913510514,1305)
--(axis cs:16.9931023256161,1325.66666666667)
--(axis cs:16.9948179969213,1346.33333333333)
--(axis cs:16.9961800877889,1367)
--(axis cs:16.9972369246919,1387.66666666667)
--(axis cs:16.9980385620516,1408.33333333333)
--(axis cs:16.9986330585922,1429)
--(axis cs:16.9990639378764,1449.66666666667)
--(axis cs:16.9993687220585,1470.33333333333)
--(axis cs:16.9995783394971,1491)
--(axis cs:16.999717169815,1511.66666666667)
--(axis cs:16.9998034942318,1532.33333333333)
--(axis cs:16.9998501516454,1553)
--(axis cs:16.9998652492912,1573.66666666667)
--(axis cs:16.9998528303641,1594.33333333333)
--(axis cs:16.9998134521897,1615)
--(axis cs:16.9997446726886,1635.66666666667)
--(axis cs:16.9996414773944,1656.33333333333)
--(axis cs:16.9994967028025,1677)
--(axis cs:16.9993015234528,1697.66666666667)
--(axis cs:16.9990460691008,1718.33333333333)
--(axis cs:16.9987202240204,1739)
--(axis cs:16.9983146330057,1759.66666666667)
--(axis cs:16.9978218995116,1780.33333333333)
--(axis cs:16.9972379142034,1801)
--(axis cs:16.9965632030241,1821.66666666667)
--(axis cs:16.995804140965,1842.33333333333)
--(axis cs:16.9949738504538,1863)
--(axis cs:16.9940926005279,1883.66666666667)
--(axis cs:16.9931875509836,1904.33333333333)
--(axis cs:16.9922917460107,1925)
--(axis cs:16.9914423498266,1945.66666666667)
--(axis cs:16.9906782215249,1966.33333333333)
--(axis cs:16.9900370315859,1987)
--(axis cs:16.9895522095966,2007.66666666667)
--(axis cs:16.989250064199,2028.33333333333)
--(axis cs:16.9891474196405,2049)
--(axis cs:17.0108525803595,2049)
--(axis cs:17.0108525803595,2049)
--(axis cs:17.010749935801,2028.33333333333)
--(axis cs:17.0104477904034,2007.66666666667)
--(axis cs:17.0099629684141,1987)
--(axis cs:17.0093217784751,1966.33333333333)
--(axis cs:17.0085576501734,1945.66666666667)
--(axis cs:17.0077082539893,1925)
--(axis cs:17.0068124490164,1904.33333333333)
--(axis cs:17.0059073994721,1883.66666666667)
--(axis cs:17.0050261495462,1863)
--(axis cs:17.004195859035,1842.33333333333)
--(axis cs:17.0034367969759,1821.66666666667)
--(axis cs:17.0027620857966,1801)
--(axis cs:17.0021781004884,1780.33333333333)
--(axis cs:17.0016853669943,1759.66666666667)
--(axis cs:17.0012797759796,1739)
--(axis cs:17.0009539308992,1718.33333333333)
--(axis cs:17.0006984765472,1697.66666666667)
--(axis cs:17.0005032971975,1677)
--(axis cs:17.0003585226056,1656.33333333333)
--(axis cs:17.0002553273114,1635.66666666667)
--(axis cs:17.0001865478103,1615)
--(axis cs:17.0001471696359,1594.33333333333)
--(axis cs:17.0001347507088,1573.66666666667)
--(axis cs:17.0001498483546,1553)
--(axis cs:17.0001965057682,1532.33333333333)
--(axis cs:17.000282830185,1511.66666666667)
--(axis cs:17.0004216605029,1491)
--(axis cs:17.0006312779415,1470.33333333333)
--(axis cs:17.0009360621236,1449.66666666667)
--(axis cs:17.0013669414078,1429)
--(axis cs:17.0019614379484,1408.33333333333)
--(axis cs:17.0027630753081,1387.66666666667)
--(axis cs:17.0038199122111,1367)
--(axis cs:17.0051820030787,1346.33333333333)
--(axis cs:17.0068976743839,1325.66666666667)
--(axis cs:17.0090086489486,1305)
--(axis cs:17.0115442411529,1284.33333333333)
--(axis cs:17.0145150649414,1263.66666666667)
--(axis cs:17.0179069110414,1243)
--(axis cs:17.0216756179755,1222.33333333333)
--(axis cs:17.0257438385204,1201.66666666667)
--(axis cs:17.0300005511505,1181)
--(axis cs:17.0343039637178,1160.33333333333)
--(axis cs:17.0384881090283,1139.66666666667)
--(axis cs:17.0423729742454,1119)
--(axis cs:17.0457775016624,1098.33333333333)
--(axis cs:17.0485343298801,1077.66666666667)
--(axis cs:17.0505047981223,1057)
--(axis cs:17.0515925840392,1036.33333333333)
--(axis cs:17.0517544268917,1015.66666666667)
--(axis cs:17.0510067004004,995)
--(axis cs:17.04942709452,974.333333333333)
--(axis cs:17.0471512579888,953.666666666667)
--(axis cs:17.0443648395965,933)
--(axis cs:17.0412918453076,912.333333333333)
--(axis cs:17.0381805264548,891.666666666667)
--(axis cs:17.0352880995573,871)
--(axis cs:17.0328654880629,850.333333333333)
--(axis cs:17.0311430302854,829.666666666667)
--(axis cs:17.030317801853,809)
--(axis cs:17.0305429434713,788.333333333333)
--(axis cs:17.0319192326241,767.666666666667)
--(axis cs:17.0344891176667,747)
--(axis cs:17.0382335230353,726.333333333333)
--(axis cs:17.0430718699991,705.666666666667)
--(axis cs:17.048865847345,685)
--(axis cs:17.0554274190233,664.333333333333)
--(axis cs:17.0625313071404,643.666666666667)
--(axis cs:17.0699317255402,623)
--(axis cs:17.0773825106504,602.333333333333)
--(axis cs:17.0846591095425,581.666666666667)
--(axis cs:17.0915802855278,561)
--(axis cs:17.0980270398655,540.333333333333)
--(axis cs:17.1039562432172,519.666666666667)
--(axis cs:17.1094068766519,499)
--(axis cs:17.1144975696957,478.333333333333)
--(axis cs:17.1194151791302,457.666666666667)
--(axis cs:17.1243953017767,437)
--(axis cs:17.1296966577,416.333333333333)
--(axis cs:17.1355720378882,395.666666666667)
--(axis cs:17.1422388642045,375)
--(axis cs:17.1498523271825,354.333333333333)
--(axis cs:17.1584836063218,333.666666666667)
--(axis cs:17.1681049648458,313)
--(axis cs:17.1785827060575,292.333333333333)
--(axis cs:17.1896782304644,271.666666666667)
--(axis cs:17.2010568427673,251)
--(axis cs:17.2123035580959,230.333333333333)
--(axis cs:17.2229449131142,209.666666666667)
--(axis cs:17.2324756211762,189)
--(axis cs:17.2403887346314,168.333333333333)
--(axis cs:17.2462077338036,147.666666666667)
--(axis cs:17.2495186489939,127)
--(axis cs:17.25,106.333333333333)
--(axis cs:17.2474481160526,85.6666666666667)
--(axis cs:17.241795401953,65)
--(axis cs:17.2331194422336,44.3333333333333)
--(axis cs:17.221641521125,23.6666666666667)
--(axis cs:17.2077141361659,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:18.2004029831603,3)
--(axis cs:17.7995970168397,3)
--(axis cs:17.783040434083,44.3535353535354)
--(axis cs:17.769390914881,85.7070707070707)
--(axis cs:17.7591615941622,127.060606060606)
--(axis cs:17.7526652879251,168.414141414141)
--(axis cs:17.75,209.767676767677)
--(axis cs:17.7510564179002,251.121212121212)
--(axis cs:17.7555436523275,292.474747474748)
--(axis cs:17.7630269870772,333.828282828283)
--(axis cs:17.7729705939865,375.181818181818)
--(axis cs:17.7847790941408,416.535353535354)
--(axis cs:17.7978340796822,457.888888888889)
--(axis cs:17.8115244565168,499.242424242424)
--(axis cs:17.8252718194001,540.59595959596)
--(axis cs:17.8385532909608,581.949494949495)
--(axis cs:17.8509240110061,623.30303030303)
--(axis cs:17.862039921669,664.656565656566)
--(axis cs:17.8716792708032,706.010101010101)
--(axis cs:17.879759204346,747.363636363636)
--(axis cs:17.8863427537193,788.717171717172)
--(axis cs:17.8916319589459,830.070707070707)
--(axis cs:17.8959448437258,871.424242424242)
--(axis cs:17.8996770280913,912.777777777778)
--(axis cs:17.9032521247017,954.131313131313)
--(axis cs:17.907067798205,995.484848484848)
--(axis cs:17.9114457105592,1036.83838383838)
--(axis cs:17.9165931399204,1078.19191919192)
--(axis cs:17.922581934782,1119.54545454545)
--(axis cs:17.929347175643,1160.89898989899)
--(axis cs:17.9367042690632,1202.25252525253)
--(axis cs:17.9443800479374,1243.60606060606)
--(axis cs:17.9520514730106,1284.9595959596)
--(axis cs:17.9593850604123,1326.31313131313)
--(axis cs:17.966071140002,1367.66666666667)
--(axis cs:17.9718490816123,1409.0202020202)
--(axis cs:17.9765221104929,1450.37373737374)
--(axis cs:17.9799626386506,1491.72727272727)
--(axis cs:17.9821106609974,1533.08080808081)
--(axis cs:17.982968430083,1574.43434343434)
--(axis cs:17.9825943209074,1615.78787878788)
--(axis cs:17.9810977507128,1657.14141414141)
--(axis cs:17.9786356042453,1698.49494949495)
--(axis cs:17.9754092608288,1739.84848484848)
--(axis cs:17.9716604037327,1781.20202020202)
--(axis cs:17.9676635600218,1822.55555555556)
--(axis cs:17.9637138323503,1863.90909090909)
--(axis cs:17.9601094114704,1905.26262626263)
--(axis cs:17.9571299069439,1946.61616161616)
--(axis cs:17.9550129204934,1987.9696969697)
--(axis cs:17.9539322329199,2029.32323232323)
--(axis cs:17.9539812052822,2070.67676767677)
--(axis cs:17.9551644092861,2112.0303030303)
--(axis cs:17.9573992090813,2153.38383838384)
--(axis cs:17.9605273064011,2194.73737373737)
--(axis cs:17.9643345267931,2236.09090909091)
--(axis cs:17.9685757587899,2277.44444444444)
--(axis cs:17.9730012483537,2318.79797979798)
--(axis cs:17.9773805123335,2360.15151515152)
--(axis cs:17.9815208907746,2401.50505050505)
--(axis cs:17.9852789783929,2442.85858585859)
--(axis cs:17.9885645508238,2484.21212121212)
--(axis cs:17.9913378298062,2525.56565656566)
--(axis cs:17.9936017924394,2566.91919191919)
--(axis cs:17.9953916226307,2608.27272727273)
--(axis cs:17.9967633490024,2649.62626262626)
--(axis cs:17.9977833250835,2690.9797979798)
--(axis cs:17.9985196409375,2732.33333333333)
--(axis cs:17.9990359639767,2773.68686868687)
--(axis cs:17.9993878070802,2815.0404040404)
--(axis cs:17.9996208779596,2856.39393939394)
--(axis cs:17.9997709876482,2897.74747474747)
--(axis cs:17.9998649629739,2939.10101010101)
--(axis cs:17.9999220732882,2980.45454545455)
--(axis cs:17.9999555977188,3021.80808080808)
--(axis cs:17.999974286213,3063.16161616162)
--(axis cs:17.9999835794867,3104.51515151515)
--(axis cs:17.9999865372587,3145.86868686869)
--(axis cs:17.9999844791973,3187.22222222222)
--(axis cs:17.9999773739132,3228.57575757576)
--(axis cs:17.9999640260862,3269.92929292929)
--(axis cs:17.9999421183286,3311.28282828283)
--(axis cs:17.9999081687069,3352.63636363636)
--(axis cs:17.99985747012,3393.9898989899)
--(axis cs:17.9997840839768,3435.34343434343)
--(axis cs:17.9996809648921,3476.69696969697)
--(axis cs:17.9995402903643,3518.05050505051)
--(axis cs:17.9993540537482,3559.40404040404)
--(axis cs:17.9991149456386,3600.75757575758)
--(axis cs:17.9988174967864,3642.11111111111)
--(axis cs:17.9984593890992,3683.46464646465)
--(axis cs:17.9980427707635,3724.81818181818)
--(axis cs:17.9975753532916,3766.17171717172)
--(axis cs:17.9970710411438,3807.52525252525)
--(axis cs:17.9965498648925,3848.87878787879)
--(axis cs:17.9960370649003,3890.23232323232)
--(axis cs:17.9955612994846,3931.58585858586)
--(axis cs:17.9951521100433,3972.93939393939)
--(axis cs:17.99483693386,4014.29292929293)
--(axis cs:17.9946380760529,4055.64646464647)
--(axis cs:17.9945701024341,4097)
--(axis cs:18.0054298975659,4097)
--(axis cs:18.0054298975659,4097)
--(axis cs:18.0053619239471,4055.64646464647)
--(axis cs:18.00516306614,4014.29292929293)
--(axis cs:18.0048478899567,3972.93939393939)
--(axis cs:18.0044387005154,3931.58585858586)
--(axis cs:18.0039629350997,3890.23232323232)
--(axis cs:18.0034501351075,3848.87878787879)
--(axis cs:18.0029289588562,3807.52525252525)
--(axis cs:18.0024246467084,3766.17171717172)
--(axis cs:18.0019572292365,3724.81818181818)
--(axis cs:18.0015406109008,3683.46464646465)
--(axis cs:18.0011825032136,3642.11111111111)
--(axis cs:18.0008850543614,3600.75757575758)
--(axis cs:18.0006459462518,3559.40404040404)
--(axis cs:18.0004597096357,3518.05050505051)
--(axis cs:18.0003190351079,3476.69696969697)
--(axis cs:18.0002159160232,3435.34343434343)
--(axis cs:18.00014252988,3393.9898989899)
--(axis cs:18.0000918312931,3352.63636363636)
--(axis cs:18.0000578816714,3311.28282828283)
--(axis cs:18.0000359739138,3269.92929292929)
--(axis cs:18.0000226260868,3228.57575757576)
--(axis cs:18.0000155208027,3187.22222222222)
--(axis cs:18.0000134627413,3145.86868686869)
--(axis cs:18.0000164205133,3104.51515151515)
--(axis cs:18.000025713787,3063.16161616162)
--(axis cs:18.0000444022812,3021.80808080808)
--(axis cs:18.0000779267118,2980.45454545455)
--(axis cs:18.0001350370261,2939.10101010101)
--(axis cs:18.0002290123518,2897.74747474747)
--(axis cs:18.0003791220404,2856.39393939394)
--(axis cs:18.0006121929198,2815.0404040404)
--(axis cs:18.0009640360233,2773.68686868687)
--(axis cs:18.0014803590625,2732.33333333333)
--(axis cs:18.0022166749165,2690.9797979798)
--(axis cs:18.0032366509976,2649.62626262626)
--(axis cs:18.0046083773693,2608.27272727273)
--(axis cs:18.0063982075606,2566.91919191919)
--(axis cs:18.0086621701938,2525.56565656566)
--(axis cs:18.0114354491762,2484.21212121212)
--(axis cs:18.0147210216071,2442.85858585859)
--(axis cs:18.0184791092254,2401.50505050505)
--(axis cs:18.0226194876665,2360.15151515152)
--(axis cs:18.0269987516463,2318.79797979798)
--(axis cs:18.0314242412101,2277.44444444444)
--(axis cs:18.0356654732069,2236.09090909091)
--(axis cs:18.0394726935989,2194.73737373737)
--(axis cs:18.0426007909187,2153.38383838384)
--(axis cs:18.0448355907139,2112.0303030303)
--(axis cs:18.0460187947178,2070.67676767677)
--(axis cs:18.0460677670801,2029.32323232323)
--(axis cs:18.0449870795066,1987.9696969697)
--(axis cs:18.0428700930561,1946.61616161616)
--(axis cs:18.0398905885296,1905.26262626263)
--(axis cs:18.0362861676497,1863.90909090909)
--(axis cs:18.0323364399782,1822.55555555556)
--(axis cs:18.0283395962673,1781.20202020202)
--(axis cs:18.0245907391712,1739.84848484848)
--(axis cs:18.0213643957547,1698.49494949495)
--(axis cs:18.0189022492872,1657.14141414141)
--(axis cs:18.0174056790926,1615.78787878788)
--(axis cs:18.017031569917,1574.43434343434)
--(axis cs:18.0178893390026,1533.08080808081)
--(axis cs:18.0200373613494,1491.72727272727)
--(axis cs:18.0234778895071,1450.37373737374)
--(axis cs:18.0281509183877,1409.0202020202)
--(axis cs:18.033928859998,1367.66666666667)
--(axis cs:18.0406149395877,1326.31313131313)
--(axis cs:18.0479485269894,1284.9595959596)
--(axis cs:18.0556199520626,1243.60606060606)
--(axis cs:18.0632957309368,1202.25252525253)
--(axis cs:18.070652824357,1160.89898989899)
--(axis cs:18.077418065218,1119.54545454545)
--(axis cs:18.0834068600796,1078.19191919192)
--(axis cs:18.0885542894408,1036.83838383838)
--(axis cs:18.092932201795,995.484848484848)
--(axis cs:18.0967478752983,954.131313131313)
--(axis cs:18.1003229719087,912.777777777778)
--(axis cs:18.1040551562742,871.424242424242)
--(axis cs:18.1083680410541,830.070707070707)
--(axis cs:18.1136572462807,788.717171717172)
--(axis cs:18.120240795654,747.363636363636)
--(axis cs:18.1283207291968,706.010101010101)
--(axis cs:18.137960078331,664.656565656566)
--(axis cs:18.1490759889939,623.30303030303)
--(axis cs:18.1614467090392,581.949494949495)
--(axis cs:18.1747281805999,540.59595959596)
--(axis cs:18.1884755434832,499.242424242424)
--(axis cs:18.2021659203178,457.888888888889)
--(axis cs:18.2152209058592,416.535353535354)
--(axis cs:18.2270294060135,375.181818181818)
--(axis cs:18.2369730129228,333.828282828283)
--(axis cs:18.2444563476725,292.474747474748)
--(axis cs:18.2489435820998,251.121212121212)
--(axis cs:18.25,209.767676767677)
--(axis cs:18.2473347120749,168.414141414141)
--(axis cs:18.2408384058378,127.060606060606)
--(axis cs:18.230609085119,85.7070707070707)
--(axis cs:18.216959565917,44.3535353535354)
--(axis cs:18.2004029831603,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:19.2036313046811,3)
--(axis cs:18.7963686953189,3)
--(axis cs:18.7794589756165,85.7272727272727)
--(axis cs:18.765952327383,168.454545454545)
--(axis cs:18.7563963099899,251.181818181818)
--(axis cs:18.751075226171,333.909090909091)
--(axis cs:18.75,416.636363636364)
--(axis cs:18.7529300125959,499.363636363636)
--(axis cs:18.7594199077264,582.090909090909)
--(axis cs:18.7688804020011,664.818181818182)
--(axis cs:18.7806410832826,747.545454545455)
--(axis cs:18.794005185703,830.272727272727)
--(axis cs:18.8082906311804,913)
--(axis cs:18.8228568090988,995.727272727273)
--(axis cs:18.8371209968641,1078.45454545455)
--(axis cs:18.8505706718952,1161.18181818182)
--(axis cs:18.8627776114472,1243.90909090909)
--(axis cs:18.8734168973954,1326.63636363636)
--(axis cs:18.8822898030362,1409.36363636364)
--(axis cs:18.8893455315394,1492.09090909091)
--(axis cs:18.8946943362041,1574.81818181818)
--(axis cs:18.898604601381,1657.54545454545)
--(axis cs:18.901479122118,1740.27272727273)
--(axis cs:18.9038103882245,1823)
--(axis cs:18.9061198569511,1905.72727272727)
--(axis cs:18.9088904985628,1988.45454545455)
--(axis cs:18.9125040882917,2071.18181818182)
--(axis cs:18.9171941766143,2153.90909090909)
--(axis cs:18.9230225499005,2236.63636363636)
--(axis cs:18.929882145036,2319.36363636364)
--(axis cs:18.937524077425,2402.09090909091)
--(axis cs:18.9456019977674,2484.81818181818)
--(axis cs:18.9537244040196,2567.54545454545)
--(axis cs:18.9615052333685,2650.27272727273)
--(axis cs:18.96860485659,2733)
--(axis cs:18.9747568068237,2815.72727272727)
--(axis cs:18.9797792546425,2898.45454545455)
--(axis cs:18.983573471964,2981.18181818182)
--(axis cs:18.9861136388913,3063.90909090909)
--(axis cs:18.9874330420153,3146.63636363636)
--(axis cs:18.9876110707748,3229.36363636364)
--(axis cs:18.9867638147172,3312.09090909091)
--(axis cs:18.9850390339605,3394.81818181818)
--(axis cs:18.9826143735065,3477.54545454545)
--(axis cs:18.9796963784417,3560.27272727273)
--(axis cs:18.9765174230166,3643)
--(axis cs:18.9733281544862,3725.72727272727)
--(axis cs:18.9703843135123,3808.45454545455)
--(axis cs:18.9679284847661,3891.18181818182)
--(axis cs:18.9661690051039,3973.90909090909)
--(axis cs:18.9652594619916,4056.63636363636)
--(axis cs:18.9652826142483,4139.36363636364)
--(axis cs:18.9662420288753,4222.09090909091)
--(axis cs:18.9680633672242,4304.81818181818)
--(axis cs:18.9706054060351,4387.54545454545)
--(axis cs:18.9736790054098,4470.27272727273)
--(axis cs:18.9770707933144,4553)
--(axis cs:18.9805676490904,4635.72727272727)
--(axis cs:18.983978245692,4718.45454545455)
--(axis cs:18.9871488318913,4801.18181818182)
--(axis cs:18.9899718076574,4883.90909090909)
--(axis cs:18.9923871010167,4966.63636363636)
--(axis cs:18.99437756085,5049.36363636364)
--(axis cs:18.9959603223814,5132.09090909091)
--(axis cs:18.9971763173433,5214.81818181818)
--(axis cs:18.9980798625754,5297.54545454545)
--(axis cs:18.9987297299043,5380.27272727273)
--(axis cs:18.9991824627815,5463)
--(axis cs:18.9994881200619,5545.72727272727)
--(axis cs:18.9996881948012,5628.45454545455)
--(axis cs:18.9998152114966,5711.18181818182)
--(axis cs:18.9998934318108,5793.90909090909)
--(axis cs:18.9999401489643,5876.63636363636)
--(axis cs:18.9999671684687,5959.36363636364)
--(axis cs:18.9999822090311,6042.09090909091)
--(axis cs:18.9999900792081,6124.81818181818)
--(axis cs:18.999993576371,6207.54545454545)
--(axis cs:18.9999941117783,6290.27272727273)
--(axis cs:18.9999920944635,6373)
--(axis cs:18.9999871163506,6455.72727272727)
--(axis cs:18.9999779810054,6538.45454545455)
--(axis cs:18.9999626166091,6621.18181818182)
--(axis cs:18.9999379155385,6703.90909090909)
--(axis cs:18.999899550902,6786.63636363636)
--(axis cs:18.9998418339826,6869.36363636364)
--(axis cs:18.9997576920422,6952.09090909091)
--(axis cs:18.9996388566184,7034.81818181818)
--(axis cs:18.9994763495511,7117.54545454545)
--(axis cs:18.999261328779,7200.27272727273)
--(axis cs:18.998986302779,7283)
--(axis cs:18.9986466423493,7365.72727272727)
--(axis cs:18.9982422215905,7448.45454545455)
--(axis cs:18.9977789267705,7531.18181818182)
--(axis cs:18.9972697096398,7613.90909090909)
--(axis cs:18.9967348585545,7696.63636363636)
--(axis cs:18.9962012355154,7779.36363636364)
--(axis cs:18.99570038129,7862.09090909091)
--(axis cs:18.9952656024329,7944.81818181818)
--(axis cs:18.9949283799423,8027.54545454545)
--(axis cs:18.9947146238282,8110.27272727273)
--(axis cs:18.994641388156,8193)
--(axis cs:19.005358611844,8193)
--(axis cs:19.005358611844,8193)
--(axis cs:19.0052853761718,8110.27272727273)
--(axis cs:19.0050716200577,8027.54545454545)
--(axis cs:19.0047343975671,7944.81818181818)
--(axis cs:19.00429961871,7862.09090909091)
--(axis cs:19.0037987644846,7779.36363636364)
--(axis cs:19.0032651414455,7696.63636363636)
--(axis cs:19.0027302903602,7613.90909090909)
--(axis cs:19.0022210732295,7531.18181818182)
--(axis cs:19.0017577784095,7448.45454545455)
--(axis cs:19.0013533576507,7365.72727272727)
--(axis cs:19.001013697221,7283)
--(axis cs:19.000738671221,7200.27272727273)
--(axis cs:19.0005236504489,7117.54545454545)
--(axis cs:19.0003611433816,7034.81818181818)
--(axis cs:19.0002423079578,6952.09090909091)
--(axis cs:19.0001581660174,6869.36363636364)
--(axis cs:19.000100449098,6786.63636363636)
--(axis cs:19.0000620844615,6703.90909090909)
--(axis cs:19.0000373833909,6621.18181818182)
--(axis cs:19.0000220189946,6538.45454545455)
--(axis cs:19.0000128836494,6455.72727272727)
--(axis cs:19.0000079055365,6373)
--(axis cs:19.0000058882217,6290.27272727273)
--(axis cs:19.000006423629,6207.54545454545)
--(axis cs:19.0000099207919,6124.81818181818)
--(axis cs:19.0000177909689,6042.09090909091)
--(axis cs:19.0000328315313,5959.36363636364)
--(axis cs:19.0000598510357,5876.63636363636)
--(axis cs:19.0001065681892,5793.90909090909)
--(axis cs:19.0001847885034,5711.18181818182)
--(axis cs:19.0003118051988,5628.45454545455)
--(axis cs:19.0005118799381,5545.72727272727)
--(axis cs:19.0008175372185,5463)
--(axis cs:19.0012702700957,5380.27272727273)
--(axis cs:19.0019201374246,5297.54545454545)
--(axis cs:19.0028236826567,5214.81818181818)
--(axis cs:19.0040396776186,5132.09090909091)
--(axis cs:19.00562243915,5049.36363636364)
--(axis cs:19.0076128989833,4966.63636363636)
--(axis cs:19.0100281923426,4883.90909090909)
--(axis cs:19.0128511681087,4801.18181818182)
--(axis cs:19.016021754308,4718.45454545455)
--(axis cs:19.0194323509096,4635.72727272727)
--(axis cs:19.0229292066856,4553)
--(axis cs:19.0263209945902,4470.27272727273)
--(axis cs:19.0293945939649,4387.54545454545)
--(axis cs:19.0319366327758,4304.81818181818)
--(axis cs:19.0337579711247,4222.09090909091)
--(axis cs:19.0347173857517,4139.36363636364)
--(axis cs:19.0347405380084,4056.63636363636)
--(axis cs:19.0338309948961,3973.90909090909)
--(axis cs:19.0320715152339,3891.18181818182)
--(axis cs:19.0296156864877,3808.45454545455)
--(axis cs:19.0266718455138,3725.72727272727)
--(axis cs:19.0234825769834,3643)
--(axis cs:19.0203036215583,3560.27272727273)
--(axis cs:19.0173856264935,3477.54545454545)
--(axis cs:19.0149609660395,3394.81818181818)
--(axis cs:19.0132361852828,3312.09090909091)
--(axis cs:19.0123889292252,3229.36363636364)
--(axis cs:19.0125669579847,3146.63636363636)
--(axis cs:19.0138863611087,3063.90909090909)
--(axis cs:19.016426528036,2981.18181818182)
--(axis cs:19.0202207453575,2898.45454545455)
--(axis cs:19.0252431931763,2815.72727272727)
--(axis cs:19.03139514341,2733)
--(axis cs:19.0384947666315,2650.27272727273)
--(axis cs:19.0462755959804,2567.54545454545)
--(axis cs:19.0543980022326,2484.81818181818)
--(axis cs:19.062475922575,2402.09090909091)
--(axis cs:19.070117854964,2319.36363636364)
--(axis cs:19.0769774500995,2236.63636363636)
--(axis cs:19.0828058233857,2153.90909090909)
--(axis cs:19.0874959117083,2071.18181818182)
--(axis cs:19.0911095014372,1988.45454545455)
--(axis cs:19.0938801430489,1905.72727272727)
--(axis cs:19.0961896117755,1823)
--(axis cs:19.098520877882,1740.27272727273)
--(axis cs:19.101395398619,1657.54545454545)
--(axis cs:19.1053056637959,1574.81818181818)
--(axis cs:19.1106544684606,1492.09090909091)
--(axis cs:19.1177101969638,1409.36363636364)
--(axis cs:19.1265831026046,1326.63636363636)
--(axis cs:19.1372223885528,1243.90909090909)
--(axis cs:19.1494293281048,1161.18181818182)
--(axis cs:19.1628790031359,1078.45454545455)
--(axis cs:19.1771431909012,995.727272727273)
--(axis cs:19.1917093688196,913)
--(axis cs:19.205994814297,830.272727272727)
--(axis cs:19.2193589167174,747.545454545455)
--(axis cs:19.2311195979989,664.818181818182)
--(axis cs:19.2405800922736,582.090909090909)
--(axis cs:19.2470699874041,499.363636363636)
--(axis cs:19.25,416.636363636364)
--(axis cs:19.248924773829,333.909090909091)
--(axis cs:19.2436036900101,251.181818181818)
--(axis cs:19.234047672617,168.454545454545)
--(axis cs:19.2205410243835,85.7272727272727)
--(axis cs:19.2036313046811,3)
--cycle;

\path [draw=color0, semithick]
(axis cs:-0.125,3)
--(axis cs:0.125,3);

\path [draw=color0, semithick]
(axis cs:0.875,3)
--(axis cs:1.125,3);

\path [draw=color0, semithick]
(axis cs:1.875,5)
--(axis cs:2.125,5);

\path [draw=color0, semithick]
(axis cs:2.875,9)
--(axis cs:3.125,9);

\path [draw=color0, semithick]
(axis cs:3.875,17)
--(axis cs:4.125,17);

\path [draw=color0, semithick]
(axis cs:4.875,17)
--(axis cs:5.125,17);

\path [draw=color0, semithick]
(axis cs:5.875,33)
--(axis cs:6.125,33);

\path [draw=color0, semithick]
(axis cs:6.875,65)
--(axis cs:7.125,65);

\path [draw=color0, semithick]
(axis cs:7.875,65)
--(axis cs:8.125,65);

\path [draw=color0, semithick]
(axis cs:8.875,129)
--(axis cs:9.125,129);

\path [draw=color0, semithick]
(axis cs:9.875,129)
--(axis cs:10.125,129);

\path [draw=color0, semithick]
(axis cs:10.875,257)
--(axis cs:11.125,257);

\path [draw=color0, semithick]
(axis cs:11.875,257)
--(axis cs:12.125,257);

\path [draw=color0, semithick]
(axis cs:12.875,513)
--(axis cs:13.125,513);

\path [draw=color0, semithick]
(axis cs:13.875,1025)
--(axis cs:14.125,1025);

\path [draw=color0, semithick]
(axis cs:14.875,1025)
--(axis cs:15.125,1025);

\path [draw=color0, semithick]
(axis cs:15.875,1025)
--(axis cs:16.125,1025);

\path [draw=color0, semithick]
(axis cs:16.875,2049)
--(axis cs:17.125,2049);

\path [draw=color0, semithick]
(axis cs:17.875,4097)
--(axis cs:18.125,4097);

\path [draw=color0, semithick]
(axis cs:18.875,8193)
--(axis cs:19.125,8193);

\path [draw=color0, semithick]
(axis cs:-0.125,3)
--(axis cs:0.125,3);

\path [draw=color0, semithick]
(axis cs:0.875,3)
--(axis cs:1.125,3);

\path [draw=color0, semithick]
(axis cs:1.875,3)
--(axis cs:2.125,3);

\path [draw=color0, semithick]
(axis cs:2.875,3)
--(axis cs:3.125,3);

\path [draw=color0, semithick]
(axis cs:3.875,3)
--(axis cs:4.125,3);

\path [draw=color0, semithick]
(axis cs:4.875,3)
--(axis cs:5.125,3);

\path [draw=color0, semithick]
(axis cs:5.875,3)
--(axis cs:6.125,3);

\path [draw=color0, semithick]
(axis cs:6.875,3)
--(axis cs:7.125,3);

\path [draw=color0, semithick]
(axis cs:7.875,3)
--(axis cs:8.125,3);

\path [draw=color0, semithick]
(axis cs:8.875,3)
--(axis cs:9.125,3);

\path [draw=color0, semithick]
(axis cs:9.875,3)
--(axis cs:10.125,3);

\path [draw=color0, semithick]
(axis cs:10.875,3)
--(axis cs:11.125,3);

\path [draw=color0, semithick]
(axis cs:11.875,3)
--(axis cs:12.125,3);

\path [draw=color0, semithick]
(axis cs:12.875,3)
--(axis cs:13.125,3);

\path [draw=color0, semithick]
(axis cs:13.875,3)
--(axis cs:14.125,3);

\path [draw=color0, semithick]
(axis cs:14.875,3)
--(axis cs:15.125,3);

\path [draw=color0, semithick]
(axis cs:15.875,3)
--(axis cs:16.125,3);

\path [draw=color0, semithick]
(axis cs:16.875,3)
--(axis cs:17.125,3);

\path [draw=color0, semithick]
(axis cs:17.875,3)
--(axis cs:18.125,3);

\path [draw=color0, semithick]
(axis cs:18.875,3)
--(axis cs:19.125,3);

\path [draw=color0, semithick]
(axis cs:0,3)
--(axis cs:0,3);

\path [draw=color0, semithick]
(axis cs:1,3)
--(axis cs:1,3);

\path [draw=color0, semithick]
(axis cs:2,3)
--(axis cs:2,5);

\path [draw=color0, semithick]
(axis cs:3,3)
--(axis cs:3,9);

\path [draw=color0, semithick]
(axis cs:4,3)
--(axis cs:4,17);

\path [draw=color0, semithick]
(axis cs:5,3)
--(axis cs:5,17);

\path [draw=color0, semithick]
(axis cs:6,3)
--(axis cs:6,33);

\path [draw=color0, semithick]
(axis cs:7,3)
--(axis cs:7,65);

\path [draw=color0, semithick]
(axis cs:8,3)
--(axis cs:8,65);

\path [draw=color0, semithick]
(axis cs:9,3)
--(axis cs:9,129);

\path [draw=color0, semithick]
(axis cs:10,3)
--(axis cs:10,129);

\path [draw=color0, semithick]
(axis cs:11,3)
--(axis cs:11,257);

\path [draw=color0, semithick]
(axis cs:12,3)
--(axis cs:12,257);

\path [draw=color0, semithick]
(axis cs:13,3)
--(axis cs:13,513);

\path [draw=color0, semithick]
(axis cs:14,3)
--(axis cs:14,1025);

\path [draw=color0, semithick]
(axis cs:15,3)
--(axis cs:15,1025);

\path [draw=color0, semithick]
(axis cs:16,3)
--(axis cs:16,1025);

\path [draw=color0, semithick]
(axis cs:17,3)
--(axis cs:17,2049);

\path [draw=color0, semithick]
(axis cs:18,3)
--(axis cs:18,4097);

\path [draw=color0, semithick]
(axis cs:19,3)
--(axis cs:19,8193);

\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/street_error_values.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error estimate (\si{\giga\joule\per\cubic\metre})},
ymajorgrids,
ymin=1e-07, ymax=0.0316227766016838,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0.000271426083620309
2 0.000297371814692151
3 0.000253143738234624
4 0.000183834813249692
5 0.000240749640648987
6 0.000142073779997202
7 9.3007901966655e-05
8 6.09319257691729e-05
9 3.72596780283184e-05
10 5.20418117735765e-05
11 2.84350854161746e-05
12 1.72424756474221e-05
13 9.92007914924033e-06
14 5.49555112435512e-06
15 7.93789717218758e-06
16 4.36737839547738e-06
17 2.45416865755618e-06
18 1.36830201378023e-06
19 7.50904893031459e-07
};
\addlegendentry{$\eta^{\text{d}}$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.0218973230866546
1 0.0013190350008404
2 0.000809593273130475
3 0.000495330006552579
4 0.000275714046762891
5 0.00031916600638478
6 0.00016265461195082
7 9.30779856357919e-05
8 5.06703074891648e-05
9 2.48850248824936e-05
10 3.00266580238808e-05
11 1.36058943468776e-05
12 7.11455233953544e-06
13 3.06768241645929e-06
14 1.12175205924997e-06
15 2.03386330390068e-06
16 7.67189671902193e-07
17 3.03846160505473e-07
18 1.15804896341062e-07
19 6.9219821051499e-08
};
\addlegendentry{$\eta^{\text{m}}$}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.0218973230866546
1 0.0015904610844607
2 0.00110696508782263
3 0.000748473744787203
4 0.000459548860012583
5 0.000559915647033767
6 0.000304728391948022
7 0.000186085887602447
8 0.000111602233258338
9 6.2144702910812e-05
10 8.20684697974573e-05
11 4.20409797630522e-05
12 2.43570279869575e-05
13 1.29877615656996e-05
14 6.61730318360509e-06
15 9.97176047608827e-06
16 5.13456806737957e-06
17 2.75801481806165e-06
18 1.48410691012129e-06
19 8.20124714082958e-07
};
\addlegendentry{$\eta$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/street_inner_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=19.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 9.87654320987654
2 14.8148148148148
3 17.9012345679012
4 19.1358024691358
6 20.3703703703704
7 17.9012345679012
8 16.0493827160494
9 14.8148148148148
11 15.4320987654321
12 10.4938271604938
13 9.25925925925926
14 8.64197530864197
16 8.02469135802469
17 5.55555555555556
18 3.7037037037037
19 1.85185185185185
};
\addlegendentry{$|\mathcal{U}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 0
2 8.64197530864197
3 17.9012345679012
4 29.0123456790123
6 40.7407407407407
7 46.2962962962963
8 56.1728395061728
9 65.4320987654321
11 72.2222222222222
12 74.0740740740741
13 79.0123456790123
14 81.4814814814815
16 82.7160493827161
17 83.3333333333333
18 85.1851851851852
19 85.8024691358025
};
\addlegendentry{$|\mathcal{R}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/street_inner_outer_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=19.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 9.87654320987654
2 14.8148148148148
3 17.9012345679012
4 19.1358024691358
6 20.3703703703704
7 17.9012345679012
8 16.0493827160494
9 14.8148148148148
11 15.4320987654321
12 10.4938271604938
13 9.25925925925926
14 8.64197530864197
16 8.02469135802469
17 5.55555555555556
18 3.7037037037037
19 1.85185185185185
};
\addlegendentry{$\mathcal{U}$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 0
2 8.64197530864197
3 17.9012345679012
4 29.0123456790123
6 40.7407407407407
7 46.2962962962963
8 56.1728395061728
9 65.4320987654321
11 72.2222222222222
12 74.0740740740741
13 79.0123456790123
14 81.4814814814815
16 82.7160493827161
17 83.3333333333333
18 85.1851851851852
19 85.8024691358025
};
\addlegendentry{$\mathcal{R}$}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 0
10 0
15 4.32098765432099
};
\addlegendentry{$\mathcal{D}$}
\addplot [semithick, color3, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 17.2839506172839
10 41.358024691358
15 51.2345679012346
};
\addlegendentry{$\mathcal{C}$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/street_model_level_sets_sizes.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0
2 3.7037037037037
3 9.25925925925926
4 14.8148148148148
5 14.8148148148148
6 28.3950617283951
7 35.1851851851852
8 39.5061728395062
9 47.5308641975309
10 47.5308641975309
11 60.4938271604938
12 64.8148148148148
13 70.9876543209877
14 79.0123456790123
15 74.6913580246914
16 82.0987654320988
17 85.8024691358025
18 88.2716049382716
19 90.1234567901235
};
\addlegendentry{M1}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 9.87654320987654
2 17.2839506172839
3 24.0740740740741
4 32.0987654320988
5 32.0987654320988
6 25.3086419753086
7 29.6296296296296
8 37.037037037037
9 35.8024691358025
10 35.8024691358025
11 25.3086419753086
12 27.1604938271605
13 24.0740740740741
14 16.6666666666667
15 20.9876543209877
16 14.1975308641975
17 12.3456790123457
18 11.1111111111111
19 9.25925925925926
};
\addlegendentry{M2}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 100
1 90.1234567901235
2 79.0123456790123
3 66.6666666666667
4 53.0864197530864
5 53.0864197530864
6 46.2962962962963
7 35.1851851851852
8 23.4567901234568
9 16.6666666666667
10 16.6666666666667
11 14.1975308641975
12 8.02469135802469
13 4.93827160493827
14 4.32098765432099
15 4.32098765432099
16 3.7037037037037
17 1.85185185185185
18 0.617283950617284
19 0.617283950617284
};
\addlegendentry{M3}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/street_ntm_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfpathlineto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.425726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.123154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfpathlineto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.477591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.222622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.461315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.087792pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.222622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.017560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfpathlineto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfpathlineto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.087792pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.461315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfpathlineto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.408982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.408982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.664118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.471611pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.477591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.123154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.664118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfpathlineto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.542450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.542450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.298740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfpathlineto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.298740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.017560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.300691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.300691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfpathlineto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfpathlineto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfpathlineto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfpathlineto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfpathlineto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfpathlineto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfpathlineto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfpathlineto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfpathlineto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfpathlineto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfpathlineto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfpathlineto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfpathlineto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfpathlineto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfpathlineto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfpathlineto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfpathlineto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathcurveto{\pgfqpoint{3.051339in}{1.608162in}}{\pgfqpoint{3.076321in}{1.618510in}}{\pgfqpoint{3.094738in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{3.113155in}{1.655344in}}{\pgfqpoint{3.123503in}{1.680326in}}{\pgfqpoint{3.123503in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{3.123503in}{1.732417in}}{\pgfqpoint{3.113155in}{1.757399in}}{\pgfqpoint{3.094738in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{3.076321in}{1.794232in}}{\pgfqpoint{3.051339in}{1.804580in}}{\pgfqpoint{3.025293in}{1.804580in}}%
\pgfpathcurveto{\pgfqpoint{2.999248in}{1.804580in}}{\pgfqpoint{2.974266in}{1.794232in}}{\pgfqpoint{2.955849in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{2.937432in}{1.757399in}}{\pgfqpoint{2.927084in}{1.732417in}}{\pgfqpoint{2.927084in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{2.927084in}{1.680326in}}{\pgfqpoint{2.937432in}{1.655344in}}{\pgfqpoint{2.955849in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{2.974266in}{1.618510in}}{\pgfqpoint{2.999248in}{1.608162in}}{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathcurveto{\pgfqpoint{2.627951in}{2.011234in}}{\pgfqpoint{2.652933in}{2.021582in}}{\pgfqpoint{2.671350in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.689767in}{2.058416in}}{\pgfqpoint{2.700115in}{2.083398in}}{\pgfqpoint{2.700115in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.700115in}{2.135489in}}{\pgfqpoint{2.689767in}{2.160471in}}{\pgfqpoint{2.671350in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.652933in}{2.197305in}}{\pgfqpoint{2.627951in}{2.207653in}}{\pgfqpoint{2.601906in}{2.207653in}}%
\pgfpathcurveto{\pgfqpoint{2.575860in}{2.207653in}}{\pgfqpoint{2.550878in}{2.197305in}}{\pgfqpoint{2.532461in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.514045in}{2.160471in}}{\pgfqpoint{2.503697in}{2.135489in}}{\pgfqpoint{2.503697in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.503697in}{2.083398in}}{\pgfqpoint{2.514045in}{2.058416in}}{\pgfqpoint{2.532461in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.550878in}{2.021582in}}{\pgfqpoint{2.575860in}{2.011234in}}{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathcurveto{\pgfqpoint{1.696897in}{2.270892in}}{\pgfqpoint{1.721879in}{2.281240in}}{\pgfqpoint{1.740296in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.758713in}{2.318074in}}{\pgfqpoint{1.769061in}{2.343056in}}{\pgfqpoint{1.769061in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.769061in}{2.395147in}}{\pgfqpoint{1.758713in}{2.420129in}}{\pgfqpoint{1.740296in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.721879in}{2.456963in}}{\pgfqpoint{1.696897in}{2.467311in}}{\pgfqpoint{1.670851in}{2.467311in}}%
\pgfpathcurveto{\pgfqpoint{1.644806in}{2.467311in}}{\pgfqpoint{1.619824in}{2.456963in}}{\pgfqpoint{1.601407in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.582990in}{2.420129in}}{\pgfqpoint{1.572642in}{2.395147in}}{\pgfqpoint{1.572642in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.572642in}{2.343056in}}{\pgfqpoint{1.582990in}{2.318074in}}{\pgfqpoint{1.601407in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.619824in}{2.281240in}}{\pgfqpoint{1.644806in}{2.270892in}}{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathcurveto{\pgfqpoint{1.105867in}{2.441789in}}{\pgfqpoint{1.130850in}{2.452137in}}{\pgfqpoint{1.149266in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.167683in}{2.488971in}}{\pgfqpoint{1.178031in}{2.513953in}}{\pgfqpoint{1.178031in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{1.178031in}{2.566044in}}{\pgfqpoint{1.167683in}{2.591026in}}{\pgfqpoint{1.149266in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{1.130850in}{2.627860in}}{\pgfqpoint{1.105867in}{2.638208in}}{\pgfqpoint{1.079822in}{2.638208in}}%
\pgfpathcurveto{\pgfqpoint{1.053777in}{2.638208in}}{\pgfqpoint{1.028794in}{2.627860in}}{\pgfqpoint{1.010378in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{0.991961in}{2.591026in}}{\pgfqpoint{0.981613in}{2.566044in}}{\pgfqpoint{0.981613in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{0.981613in}{2.513953in}}{\pgfqpoint{0.991961in}{2.488971in}}{\pgfqpoint{1.010378in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.028794in}{2.452137in}}{\pgfqpoint{1.053777in}{2.441789in}}{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathcurveto{\pgfqpoint{1.315694in}{2.359003in}}{\pgfqpoint{1.340676in}{2.369351in}}{\pgfqpoint{1.359093in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.377510in}{2.406185in}}{\pgfqpoint{1.387858in}{2.431167in}}{\pgfqpoint{1.387858in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.387858in}{2.483258in}}{\pgfqpoint{1.377510in}{2.508240in}}{\pgfqpoint{1.359093in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.340676in}{2.545074in}}{\pgfqpoint{1.315694in}{2.555422in}}{\pgfqpoint{1.289649in}{2.555422in}}%
\pgfpathcurveto{\pgfqpoint{1.263603in}{2.555422in}}{\pgfqpoint{1.238621in}{2.545074in}}{\pgfqpoint{1.220204in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.201787in}{2.508240in}}{\pgfqpoint{1.191440in}{2.483258in}}{\pgfqpoint{1.191440in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.191440in}{2.431167in}}{\pgfqpoint{1.201787in}{2.406185in}}{\pgfqpoint{1.220204in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.238621in}{2.369351in}}{\pgfqpoint{1.263603in}{2.359003in}}{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathcurveto{\pgfqpoint{3.689481in}{1.334696in}}{\pgfqpoint{3.714463in}{1.345044in}}{\pgfqpoint{3.732880in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.751297in}{1.381877in}}{\pgfqpoint{3.761644in}{1.406859in}}{\pgfqpoint{3.761644in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.761644in}{1.458950in}}{\pgfqpoint{3.751297in}{1.483932in}}{\pgfqpoint{3.732880in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.714463in}{1.520766in}}{\pgfqpoint{3.689481in}{1.531114in}}{\pgfqpoint{3.663435in}{1.531114in}}%
\pgfpathcurveto{\pgfqpoint{3.637390in}{1.531114in}}{\pgfqpoint{3.612408in}{1.520766in}}{\pgfqpoint{3.593991in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.575574in}{1.483932in}}{\pgfqpoint{3.565226in}{1.458950in}}{\pgfqpoint{3.565226in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.565226in}{1.406859in}}{\pgfqpoint{3.575574in}{1.381877in}}{\pgfqpoint{3.593991in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.612408in}{1.345044in}}{\pgfqpoint{3.637390in}{1.334696in}}{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathcurveto{\pgfqpoint{3.010103in}{1.619989in}}{\pgfqpoint{3.035085in}{1.630337in}}{\pgfqpoint{3.053502in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{3.071919in}{1.667171in}}{\pgfqpoint{3.082267in}{1.692153in}}{\pgfqpoint{3.082267in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{3.082267in}{1.744244in}}{\pgfqpoint{3.071919in}{1.769226in}}{\pgfqpoint{3.053502in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{3.035085in}{1.806060in}}{\pgfqpoint{3.010103in}{1.816408in}}{\pgfqpoint{2.984057in}{1.816408in}}%
\pgfpathcurveto{\pgfqpoint{2.958012in}{1.816408in}}{\pgfqpoint{2.933030in}{1.806060in}}{\pgfqpoint{2.914613in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{2.896196in}{1.769226in}}{\pgfqpoint{2.885848in}{1.744244in}}{\pgfqpoint{2.885848in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{2.885848in}{1.692153in}}{\pgfqpoint{2.896196in}{1.667171in}}{\pgfqpoint{2.914613in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{2.933030in}{1.630337in}}{\pgfqpoint{2.958012in}{1.619989in}}{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathcurveto{\pgfqpoint{1.485461in}{2.323985in}}{\pgfqpoint{1.510444in}{2.334333in}}{\pgfqpoint{1.528861in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.547277in}{2.371167in}}{\pgfqpoint{1.557625in}{2.396149in}}{\pgfqpoint{1.557625in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.557625in}{2.448240in}}{\pgfqpoint{1.547277in}{2.473222in}}{\pgfqpoint{1.528861in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.510444in}{2.510056in}}{\pgfqpoint{1.485461in}{2.520404in}}{\pgfqpoint{1.459416in}{2.520404in}}%
\pgfpathcurveto{\pgfqpoint{1.433371in}{2.520404in}}{\pgfqpoint{1.408389in}{2.510056in}}{\pgfqpoint{1.389972in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.371555in}{2.473222in}}{\pgfqpoint{1.361207in}{2.448240in}}{\pgfqpoint{1.361207in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.361207in}{2.396149in}}{\pgfqpoint{1.371555in}{2.371167in}}{\pgfqpoint{1.389972in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.408389in}{2.334333in}}{\pgfqpoint{1.433371in}{2.323985in}}{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathcurveto{\pgfqpoint{1.796908in}{2.215502in}}{\pgfqpoint{1.821891in}{2.225850in}}{\pgfqpoint{1.840307in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.858724in}{2.262684in}}{\pgfqpoint{1.869072in}{2.287666in}}{\pgfqpoint{1.869072in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.869072in}{2.339757in}}{\pgfqpoint{1.858724in}{2.364739in}}{\pgfqpoint{1.840307in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.821891in}{2.401573in}}{\pgfqpoint{1.796908in}{2.411921in}}{\pgfqpoint{1.770863in}{2.411921in}}%
\pgfpathcurveto{\pgfqpoint{1.744818in}{2.411921in}}{\pgfqpoint{1.719835in}{2.401573in}}{\pgfqpoint{1.701419in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.683002in}{2.364739in}}{\pgfqpoint{1.672654in}{2.339757in}}{\pgfqpoint{1.672654in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.672654in}{2.287666in}}{\pgfqpoint{1.683002in}{2.262684in}}{\pgfqpoint{1.701419in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.719835in}{2.225850in}}{\pgfqpoint{1.744818in}{2.215502in}}{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathcurveto{\pgfqpoint{3.030262in}{1.617934in}}{\pgfqpoint{3.055245in}{1.628281in}}{\pgfqpoint{3.073662in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{3.092078in}{1.665115in}}{\pgfqpoint{3.102426in}{1.690097in}}{\pgfqpoint{3.102426in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{3.102426in}{1.742188in}}{\pgfqpoint{3.092078in}{1.767170in}}{\pgfqpoint{3.073662in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{3.055245in}{1.804004in}}{\pgfqpoint{3.030262in}{1.814352in}}{\pgfqpoint{3.004217in}{1.814352in}}%
\pgfpathcurveto{\pgfqpoint{2.978172in}{1.814352in}}{\pgfqpoint{2.953190in}{1.804004in}}{\pgfqpoint{2.934773in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{2.916356in}{1.767170in}}{\pgfqpoint{2.906008in}{1.742188in}}{\pgfqpoint{2.906008in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{2.906008in}{1.690097in}}{\pgfqpoint{2.916356in}{1.665115in}}{\pgfqpoint{2.934773in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{2.953190in}{1.628281in}}{\pgfqpoint{2.978172in}{1.617934in}}{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathcurveto{\pgfqpoint{1.166166in}{2.071492in}}{\pgfqpoint{1.191149in}{2.081840in}}{\pgfqpoint{1.209566in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.227982in}{2.118673in}}{\pgfqpoint{1.238330in}{2.143655in}}{\pgfqpoint{1.238330in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.238330in}{2.195746in}}{\pgfqpoint{1.227982in}{2.220728in}}{\pgfqpoint{1.209566in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.191149in}{2.257562in}}{\pgfqpoint{1.166166in}{2.267910in}}{\pgfqpoint{1.140121in}{2.267910in}}%
\pgfpathcurveto{\pgfqpoint{1.114076in}{2.267910in}}{\pgfqpoint{1.089094in}{2.257562in}}{\pgfqpoint{1.070677in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.052260in}{2.220728in}}{\pgfqpoint{1.041912in}{2.195746in}}{\pgfqpoint{1.041912in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.041912in}{2.143655in}}{\pgfqpoint{1.052260in}{2.118673in}}{\pgfqpoint{1.070677in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.089094in}{2.081840in}}{\pgfqpoint{1.114076in}{2.071492in}}{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{1.980579in}}{\pgfqpoint{1.505772in}{1.990927in}}{\pgfqpoint{1.524189in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.542606in}{2.027761in}}{\pgfqpoint{1.552954in}{2.052743in}}{\pgfqpoint{1.552954in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.552954in}{2.104834in}}{\pgfqpoint{1.542606in}{2.129816in}}{\pgfqpoint{1.524189in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.505772in}{2.166650in}}{\pgfqpoint{1.480790in}{2.176998in}}{\pgfqpoint{1.454745in}{2.176998in}}%
\pgfpathcurveto{\pgfqpoint{1.428699in}{2.176998in}}{\pgfqpoint{1.403717in}{2.166650in}}{\pgfqpoint{1.385300in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.366884in}{2.129816in}}{\pgfqpoint{1.356536in}{2.104834in}}{\pgfqpoint{1.356536in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.356536in}{2.052743in}}{\pgfqpoint{1.366884in}{2.027761in}}{\pgfqpoint{1.385300in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.403717in}{1.990927in}}{\pgfqpoint{1.428699in}{1.980579in}}{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathcurveto{\pgfqpoint{2.410790in}{1.854408in}}{\pgfqpoint{2.435773in}{1.864756in}}{\pgfqpoint{2.454189in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.472606in}{1.901589in}}{\pgfqpoint{2.482954in}{1.926572in}}{\pgfqpoint{2.482954in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.482954in}{1.978662in}}{\pgfqpoint{2.472606in}{2.003645in}}{\pgfqpoint{2.454189in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.435773in}{2.040478in}}{\pgfqpoint{2.410790in}{2.050826in}}{\pgfqpoint{2.384745in}{2.050826in}}%
\pgfpathcurveto{\pgfqpoint{2.358700in}{2.050826in}}{\pgfqpoint{2.333717in}{2.040478in}}{\pgfqpoint{2.315301in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.296884in}{2.003645in}}{\pgfqpoint{2.286536in}{1.978662in}}{\pgfqpoint{2.286536in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.286536in}{1.926572in}}{\pgfqpoint{2.296884in}{1.901589in}}{\pgfqpoint{2.315301in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.333717in}{1.864756in}}{\pgfqpoint{2.358700in}{1.854408in}}{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathcurveto{\pgfqpoint{2.294452in}{1.506790in}}{\pgfqpoint{2.319434in}{1.517138in}}{\pgfqpoint{2.337851in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.356268in}{1.553972in}}{\pgfqpoint{2.366616in}{1.578954in}}{\pgfqpoint{2.366616in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.366616in}{1.631045in}}{\pgfqpoint{2.356268in}{1.656027in}}{\pgfqpoint{2.337851in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.319434in}{1.692861in}}{\pgfqpoint{2.294452in}{1.703209in}}{\pgfqpoint{2.268407in}{1.703209in}}%
\pgfpathcurveto{\pgfqpoint{2.242361in}{1.703209in}}{\pgfqpoint{2.217379in}{1.692861in}}{\pgfqpoint{2.198962in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.180545in}{1.656027in}}{\pgfqpoint{2.170197in}{1.631045in}}{\pgfqpoint{2.170197in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.170197in}{1.578954in}}{\pgfqpoint{2.180545in}{1.553972in}}{\pgfqpoint{2.198962in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.217379in}{1.517138in}}{\pgfqpoint{2.242361in}{1.506790in}}{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathcurveto{\pgfqpoint{3.331871in}{1.763222in}}{\pgfqpoint{3.356853in}{1.773570in}}{\pgfqpoint{3.375270in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.393687in}{1.810404in}}{\pgfqpoint{3.404035in}{1.835386in}}{\pgfqpoint{3.404035in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.404035in}{1.887477in}}{\pgfqpoint{3.393687in}{1.912459in}}{\pgfqpoint{3.375270in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.356853in}{1.949293in}}{\pgfqpoint{3.331871in}{1.959641in}}{\pgfqpoint{3.305825in}{1.959641in}}%
\pgfpathcurveto{\pgfqpoint{3.279780in}{1.959641in}}{\pgfqpoint{3.254798in}{1.949293in}}{\pgfqpoint{3.236381in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.217964in}{1.912459in}}{\pgfqpoint{3.207616in}{1.887477in}}{\pgfqpoint{3.207616in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.207616in}{1.835386in}}{\pgfqpoint{3.217964in}{1.810404in}}{\pgfqpoint{3.236381in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.254798in}{1.773570in}}{\pgfqpoint{3.279780in}{1.763222in}}{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathcurveto{\pgfqpoint{1.140684in}{2.460492in}}{\pgfqpoint{1.165667in}{2.470840in}}{\pgfqpoint{1.184083in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.202500in}{2.507674in}}{\pgfqpoint{1.212848in}{2.532656in}}{\pgfqpoint{1.212848in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.212848in}{2.584747in}}{\pgfqpoint{1.202500in}{2.609729in}}{\pgfqpoint{1.184083in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.165667in}{2.646562in}}{\pgfqpoint{1.140684in}{2.656910in}}{\pgfqpoint{1.114639in}{2.656910in}}%
\pgfpathcurveto{\pgfqpoint{1.088594in}{2.656910in}}{\pgfqpoint{1.063611in}{2.646562in}}{\pgfqpoint{1.045194in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.026778in}{2.609729in}}{\pgfqpoint{1.016430in}{2.584747in}}{\pgfqpoint{1.016430in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.016430in}{2.532656in}}{\pgfqpoint{1.026778in}{2.507674in}}{\pgfqpoint{1.045194in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.063611in}{2.470840in}}{\pgfqpoint{1.088594in}{2.460492in}}{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathcurveto{\pgfqpoint{2.421695in}{1.493682in}}{\pgfqpoint{2.446677in}{1.504030in}}{\pgfqpoint{2.465094in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.483511in}{1.540864in}}{\pgfqpoint{2.493859in}{1.565846in}}{\pgfqpoint{2.493859in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.493859in}{1.617937in}}{\pgfqpoint{2.483511in}{1.642919in}}{\pgfqpoint{2.465094in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.446677in}{1.679753in}}{\pgfqpoint{2.421695in}{1.690101in}}{\pgfqpoint{2.395650in}{1.690101in}}%
\pgfpathcurveto{\pgfqpoint{2.369604in}{1.690101in}}{\pgfqpoint{2.344622in}{1.679753in}}{\pgfqpoint{2.326205in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.307788in}{1.642919in}}{\pgfqpoint{2.297440in}{1.617937in}}{\pgfqpoint{2.297440in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.297440in}{1.565846in}}{\pgfqpoint{2.307788in}{1.540864in}}{\pgfqpoint{2.326205in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.344622in}{1.504030in}}{\pgfqpoint{2.369604in}{1.493682in}}{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathcurveto{\pgfqpoint{1.805834in}{1.871493in}}{\pgfqpoint{1.830816in}{1.881841in}}{\pgfqpoint{1.849233in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.867650in}{1.918675in}}{\pgfqpoint{1.877998in}{1.943657in}}{\pgfqpoint{1.877998in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.877998in}{1.995748in}}{\pgfqpoint{1.867650in}{2.020730in}}{\pgfqpoint{1.849233in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.830816in}{2.057564in}}{\pgfqpoint{1.805834in}{2.067912in}}{\pgfqpoint{1.779789in}{2.067912in}}%
\pgfpathcurveto{\pgfqpoint{1.753743in}{2.067912in}}{\pgfqpoint{1.728761in}{2.057564in}}{\pgfqpoint{1.710344in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.691927in}{2.020730in}}{\pgfqpoint{1.681579in}{1.995748in}}{\pgfqpoint{1.681579in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.681579in}{1.943657in}}{\pgfqpoint{1.691927in}{1.918675in}}{\pgfqpoint{1.710344in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.728761in}{1.881841in}}{\pgfqpoint{1.753743in}{1.871493in}}{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathcurveto{\pgfqpoint{2.282785in}{1.515117in}}{\pgfqpoint{2.307767in}{1.525465in}}{\pgfqpoint{2.326184in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.344601in}{1.562298in}}{\pgfqpoint{2.354949in}{1.587281in}}{\pgfqpoint{2.354949in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.354949in}{1.639371in}}{\pgfqpoint{2.344601in}{1.664354in}}{\pgfqpoint{2.326184in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.307767in}{1.701187in}}{\pgfqpoint{2.282785in}{1.711535in}}{\pgfqpoint{2.256739in}{1.711535in}}%
\pgfpathcurveto{\pgfqpoint{2.230694in}{1.711535in}}{\pgfqpoint{2.205712in}{1.701187in}}{\pgfqpoint{2.187295in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.168878in}{1.664354in}}{\pgfqpoint{2.158530in}{1.639371in}}{\pgfqpoint{2.158530in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.158530in}{1.587281in}}{\pgfqpoint{2.168878in}{1.562298in}}{\pgfqpoint{2.187295in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.205712in}{1.525465in}}{\pgfqpoint{2.230694in}{1.515117in}}{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathcurveto{\pgfqpoint{2.915764in}{1.964330in}}{\pgfqpoint{2.940746in}{1.974678in}}{\pgfqpoint{2.959163in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.977580in}{2.011512in}}{\pgfqpoint{2.987928in}{2.036494in}}{\pgfqpoint{2.987928in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.987928in}{2.088585in}}{\pgfqpoint{2.977580in}{2.113567in}}{\pgfqpoint{2.959163in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.940746in}{2.150401in}}{\pgfqpoint{2.915764in}{2.160749in}}{\pgfqpoint{2.889718in}{2.160749in}}%
\pgfpathcurveto{\pgfqpoint{2.863673in}{2.160749in}}{\pgfqpoint{2.838691in}{2.150401in}}{\pgfqpoint{2.820274in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.801857in}{2.113567in}}{\pgfqpoint{2.791509in}{2.088585in}}{\pgfqpoint{2.791509in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.791509in}{2.036494in}}{\pgfqpoint{2.801857in}{2.011512in}}{\pgfqpoint{2.820274in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.838691in}{1.974678in}}{\pgfqpoint{2.863673in}{1.964330in}}{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathcurveto{\pgfqpoint{3.053522in}{1.946361in}}{\pgfqpoint{3.078504in}{1.956709in}}{\pgfqpoint{3.096921in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{3.115338in}{1.993543in}}{\pgfqpoint{3.125686in}{2.018525in}}{\pgfqpoint{3.125686in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{3.125686in}{2.070616in}}{\pgfqpoint{3.115338in}{2.095598in}}{\pgfqpoint{3.096921in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{3.078504in}{2.132432in}}{\pgfqpoint{3.053522in}{2.142780in}}{\pgfqpoint{3.027477in}{2.142780in}}%
\pgfpathcurveto{\pgfqpoint{3.001431in}{2.142780in}}{\pgfqpoint{2.976449in}{2.132432in}}{\pgfqpoint{2.958032in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{2.939615in}{2.095598in}}{\pgfqpoint{2.929267in}{2.070616in}}{\pgfqpoint{2.929267in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{2.929267in}{2.018525in}}{\pgfqpoint{2.939615in}{1.993543in}}{\pgfqpoint{2.958032in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{2.976449in}{1.956709in}}{\pgfqpoint{3.001431in}{1.946361in}}{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathcurveto{\pgfqpoint{3.326935in}{1.420852in}}{\pgfqpoint{3.351917in}{1.431200in}}{\pgfqpoint{3.370334in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.388751in}{1.468034in}}{\pgfqpoint{3.399099in}{1.493016in}}{\pgfqpoint{3.399099in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.399099in}{1.545107in}}{\pgfqpoint{3.388751in}{1.570089in}}{\pgfqpoint{3.370334in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.351917in}{1.606923in}}{\pgfqpoint{3.326935in}{1.617270in}}{\pgfqpoint{3.300889in}{1.617270in}}%
\pgfpathcurveto{\pgfqpoint{3.274844in}{1.617270in}}{\pgfqpoint{3.249862in}{1.606923in}}{\pgfqpoint{3.231445in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.213028in}{1.570089in}}{\pgfqpoint{3.202680in}{1.545107in}}{\pgfqpoint{3.202680in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.202680in}{1.493016in}}{\pgfqpoint{3.213028in}{1.468034in}}{\pgfqpoint{3.231445in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.249862in}{1.431200in}}{\pgfqpoint{3.274844in}{1.420852in}}{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathcurveto{\pgfqpoint{3.104882in}{1.595136in}}{\pgfqpoint{3.129864in}{1.605484in}}{\pgfqpoint{3.148281in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.166698in}{1.642318in}}{\pgfqpoint{3.177046in}{1.667300in}}{\pgfqpoint{3.177046in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{3.177046in}{1.719391in}}{\pgfqpoint{3.166698in}{1.744373in}}{\pgfqpoint{3.148281in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{3.129864in}{1.781207in}}{\pgfqpoint{3.104882in}{1.791555in}}{\pgfqpoint{3.078837in}{1.791555in}}%
\pgfpathcurveto{\pgfqpoint{3.052791in}{1.791555in}}{\pgfqpoint{3.027809in}{1.781207in}}{\pgfqpoint{3.009392in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{2.990975in}{1.744373in}}{\pgfqpoint{2.980627in}{1.719391in}}{\pgfqpoint{2.980627in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{2.980627in}{1.667300in}}{\pgfqpoint{2.990975in}{1.642318in}}{\pgfqpoint{3.009392in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.027809in}{1.605484in}}{\pgfqpoint{3.052791in}{1.595136in}}{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathcurveto{\pgfqpoint{1.159254in}{2.105942in}}{\pgfqpoint{1.184236in}{2.116290in}}{\pgfqpoint{1.202653in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.221070in}{2.153124in}}{\pgfqpoint{1.231418in}{2.178106in}}{\pgfqpoint{1.231418in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.231418in}{2.230197in}}{\pgfqpoint{1.221070in}{2.255179in}}{\pgfqpoint{1.202653in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.184236in}{2.292013in}}{\pgfqpoint{1.159254in}{2.302361in}}{\pgfqpoint{1.133209in}{2.302361in}}%
\pgfpathcurveto{\pgfqpoint{1.107163in}{2.302361in}}{\pgfqpoint{1.082181in}{2.292013in}}{\pgfqpoint{1.063764in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.045348in}{2.255179in}}{\pgfqpoint{1.035000in}{2.230197in}}{\pgfqpoint{1.035000in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.035000in}{2.178106in}}{\pgfqpoint{1.045348in}{2.153124in}}{\pgfqpoint{1.063764in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.082181in}{2.116290in}}{\pgfqpoint{1.107163in}{2.105942in}}{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathcurveto{\pgfqpoint{1.166076in}{2.068391in}}{\pgfqpoint{1.191058in}{2.078739in}}{\pgfqpoint{1.209475in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.227892in}{2.115573in}}{\pgfqpoint{1.238240in}{2.140555in}}{\pgfqpoint{1.238240in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.238240in}{2.192646in}}{\pgfqpoint{1.227892in}{2.217628in}}{\pgfqpoint{1.209475in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.191058in}{2.254462in}}{\pgfqpoint{1.166076in}{2.264810in}}{\pgfqpoint{1.140031in}{2.264810in}}%
\pgfpathcurveto{\pgfqpoint{1.113985in}{2.264810in}}{\pgfqpoint{1.089003in}{2.254462in}}{\pgfqpoint{1.070586in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.052169in}{2.217628in}}{\pgfqpoint{1.041821in}{2.192646in}}{\pgfqpoint{1.041821in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.041821in}{2.140555in}}{\pgfqpoint{1.052169in}{2.115573in}}{\pgfqpoint{1.070586in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.089003in}{2.078739in}}{\pgfqpoint{1.113985in}{2.068391in}}{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.695961in}{1.926248in}}{\pgfqpoint{1.720944in}{1.936596in}}{\pgfqpoint{1.739360in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.757777in}{1.973430in}}{\pgfqpoint{1.768125in}{1.998412in}}{\pgfqpoint{1.768125in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.768125in}{2.050503in}}{\pgfqpoint{1.757777in}{2.075485in}}{\pgfqpoint{1.739360in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.720944in}{2.112318in}}{\pgfqpoint{1.695961in}{2.122666in}}{\pgfqpoint{1.669916in}{2.122666in}}%
\pgfpathcurveto{\pgfqpoint{1.643871in}{2.122666in}}{\pgfqpoint{1.618888in}{2.112318in}}{\pgfqpoint{1.600472in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.582055in}{2.075485in}}{\pgfqpoint{1.571707in}{2.050503in}}{\pgfqpoint{1.571707in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.571707in}{1.998412in}}{\pgfqpoint{1.582055in}{1.973430in}}{\pgfqpoint{1.600472in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.618888in}{1.936596in}}{\pgfqpoint{1.643871in}{1.926248in}}{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathcurveto{\pgfqpoint{1.464424in}{2.328658in}}{\pgfqpoint{1.489406in}{2.339005in}}{\pgfqpoint{1.507823in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.526240in}{2.375839in}}{\pgfqpoint{1.536588in}{2.400821in}}{\pgfqpoint{1.536588in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.536588in}{2.452912in}}{\pgfqpoint{1.526240in}{2.477894in}}{\pgfqpoint{1.507823in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.489406in}{2.514728in}}{\pgfqpoint{1.464424in}{2.525076in}}{\pgfqpoint{1.438378in}{2.525076in}}%
\pgfpathcurveto{\pgfqpoint{1.412333in}{2.525076in}}{\pgfqpoint{1.387351in}{2.514728in}}{\pgfqpoint{1.368934in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.350517in}{2.477894in}}{\pgfqpoint{1.340169in}{2.452912in}}{\pgfqpoint{1.340169in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.340169in}{2.400821in}}{\pgfqpoint{1.350517in}{2.375839in}}{\pgfqpoint{1.368934in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.387351in}{2.339005in}}{\pgfqpoint{1.412333in}{2.328658in}}{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathcurveto{\pgfqpoint{2.421130in}{1.493708in}}{\pgfqpoint{2.446112in}{1.504055in}}{\pgfqpoint{2.464529in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.482946in}{1.540889in}}{\pgfqpoint{2.493294in}{1.565871in}}{\pgfqpoint{2.493294in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.493294in}{1.617962in}}{\pgfqpoint{2.482946in}{1.642944in}}{\pgfqpoint{2.464529in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.446112in}{1.679778in}}{\pgfqpoint{2.421130in}{1.690126in}}{\pgfqpoint{2.395085in}{1.690126in}}%
\pgfpathcurveto{\pgfqpoint{2.369040in}{1.690126in}}{\pgfqpoint{2.344057in}{1.679778in}}{\pgfqpoint{2.325640in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.307224in}{1.642944in}}{\pgfqpoint{2.296876in}{1.617962in}}{\pgfqpoint{2.296876in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.296876in}{1.565871in}}{\pgfqpoint{2.307224in}{1.540889in}}{\pgfqpoint{2.325640in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.344057in}{1.504055in}}{\pgfqpoint{2.369040in}{1.493708in}}{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathcurveto{\pgfqpoint{2.213103in}{1.957202in}}{\pgfqpoint{2.238085in}{1.967550in}}{\pgfqpoint{2.256502in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.274919in}{2.004383in}}{\pgfqpoint{2.285267in}{2.029366in}}{\pgfqpoint{2.285267in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.285267in}{2.081456in}}{\pgfqpoint{2.274919in}{2.106439in}}{\pgfqpoint{2.256502in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.238085in}{2.143272in}}{\pgfqpoint{2.213103in}{2.153620in}}{\pgfqpoint{2.187058in}{2.153620in}}%
\pgfpathcurveto{\pgfqpoint{2.161013in}{2.153620in}}{\pgfqpoint{2.136030in}{2.143272in}}{\pgfqpoint{2.117613in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.099197in}{2.106439in}}{\pgfqpoint{2.088849in}{2.081456in}}{\pgfqpoint{2.088849in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.088849in}{2.029366in}}{\pgfqpoint{2.099197in}{2.004383in}}{\pgfqpoint{2.117613in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.136030in}{1.967550in}}{\pgfqpoint{2.161013in}{1.957202in}}{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathcurveto{\pgfqpoint{3.132665in}{1.927427in}}{\pgfqpoint{3.157648in}{1.937775in}}{\pgfqpoint{3.176065in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.194481in}{1.974609in}}{\pgfqpoint{3.204829in}{1.999591in}}{\pgfqpoint{3.204829in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.204829in}{2.051682in}}{\pgfqpoint{3.194481in}{2.076664in}}{\pgfqpoint{3.176065in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.157648in}{2.113498in}}{\pgfqpoint{3.132665in}{2.123846in}}{\pgfqpoint{3.106620in}{2.123846in}}%
\pgfpathcurveto{\pgfqpoint{3.080575in}{2.123846in}}{\pgfqpoint{3.055593in}{2.113498in}}{\pgfqpoint{3.037176in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.018759in}{2.076664in}}{\pgfqpoint{3.008411in}{2.051682in}}{\pgfqpoint{3.008411in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.008411in}{1.999591in}}{\pgfqpoint{3.018759in}{1.974609in}}{\pgfqpoint{3.037176in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.055593in}{1.937775in}}{\pgfqpoint{3.080575in}{1.927427in}}{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathcurveto{\pgfqpoint{1.217602in}{2.398383in}}{\pgfqpoint{1.242584in}{2.408731in}}{\pgfqpoint{1.261001in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.279418in}{2.445564in}}{\pgfqpoint{1.289766in}{2.470547in}}{\pgfqpoint{1.289766in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.289766in}{2.522637in}}{\pgfqpoint{1.279418in}{2.547620in}}{\pgfqpoint{1.261001in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.242584in}{2.584453in}}{\pgfqpoint{1.217602in}{2.594801in}}{\pgfqpoint{1.191556in}{2.594801in}}%
\pgfpathcurveto{\pgfqpoint{1.165511in}{2.594801in}}{\pgfqpoint{1.140529in}{2.584453in}}{\pgfqpoint{1.122112in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.103695in}{2.547620in}}{\pgfqpoint{1.093347in}{2.522637in}}{\pgfqpoint{1.093347in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.093347in}{2.470547in}}{\pgfqpoint{1.103695in}{2.445564in}}{\pgfqpoint{1.122112in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.140529in}{2.408731in}}{\pgfqpoint{1.165511in}{2.398383in}}{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathcurveto{\pgfqpoint{2.275954in}{1.876512in}}{\pgfqpoint{2.300936in}{1.886860in}}{\pgfqpoint{2.319353in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.337770in}{1.923694in}}{\pgfqpoint{2.348118in}{1.948676in}}{\pgfqpoint{2.348118in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.348118in}{2.000767in}}{\pgfqpoint{2.337770in}{2.025749in}}{\pgfqpoint{2.319353in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.300936in}{2.062583in}}{\pgfqpoint{2.275954in}{2.072931in}}{\pgfqpoint{2.249908in}{2.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.223863in}{2.072931in}}{\pgfqpoint{2.198881in}{2.062583in}}{\pgfqpoint{2.180464in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.162047in}{2.025749in}}{\pgfqpoint{2.151699in}{2.000767in}}{\pgfqpoint{2.151699in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.151699in}{1.948676in}}{\pgfqpoint{2.162047in}{1.923694in}}{\pgfqpoint{2.180464in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.198881in}{1.886860in}}{\pgfqpoint{2.223863in}{1.876512in}}{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathcurveto{\pgfqpoint{1.808440in}{2.227606in}}{\pgfqpoint{1.833422in}{2.237954in}}{\pgfqpoint{1.851839in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.870256in}{2.274787in}}{\pgfqpoint{1.880604in}{2.299770in}}{\pgfqpoint{1.880604in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.880604in}{2.351860in}}{\pgfqpoint{1.870256in}{2.376843in}}{\pgfqpoint{1.851839in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.833422in}{2.413676in}}{\pgfqpoint{1.808440in}{2.424024in}}{\pgfqpoint{1.782395in}{2.424024in}}%
\pgfpathcurveto{\pgfqpoint{1.756349in}{2.424024in}}{\pgfqpoint{1.731367in}{2.413676in}}{\pgfqpoint{1.712950in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.694533in}{2.376843in}}{\pgfqpoint{1.684185in}{2.351860in}}{\pgfqpoint{1.684185in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.684185in}{2.299770in}}{\pgfqpoint{1.694533in}{2.274787in}}{\pgfqpoint{1.712950in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.731367in}{2.237954in}}{\pgfqpoint{1.756349in}{2.227606in}}{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathcurveto{\pgfqpoint{1.690812in}{2.277887in}}{\pgfqpoint{1.715795in}{2.288234in}}{\pgfqpoint{1.734212in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.752628in}{2.325068in}}{\pgfqpoint{1.762976in}{2.350050in}}{\pgfqpoint{1.762976in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.762976in}{2.402141in}}{\pgfqpoint{1.752628in}{2.427123in}}{\pgfqpoint{1.734212in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.715795in}{2.463957in}}{\pgfqpoint{1.690812in}{2.474305in}}{\pgfqpoint{1.664767in}{2.474305in}}%
\pgfpathcurveto{\pgfqpoint{1.638722in}{2.474305in}}{\pgfqpoint{1.613740in}{2.463957in}}{\pgfqpoint{1.595323in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.576906in}{2.427123in}}{\pgfqpoint{1.566558in}{2.402141in}}{\pgfqpoint{1.566558in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.566558in}{2.350050in}}{\pgfqpoint{1.576906in}{2.325068in}}{\pgfqpoint{1.595323in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.613740in}{2.288234in}}{\pgfqpoint{1.638722in}{2.277887in}}{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathcurveto{\pgfqpoint{3.007994in}{1.616507in}}{\pgfqpoint{3.032977in}{1.626855in}}{\pgfqpoint{3.051394in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{3.069810in}{1.663688in}}{\pgfqpoint{3.080158in}{1.688671in}}{\pgfqpoint{3.080158in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{3.080158in}{1.740761in}}{\pgfqpoint{3.069810in}{1.765744in}}{\pgfqpoint{3.051394in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{3.032977in}{1.802577in}}{\pgfqpoint{3.007994in}{1.812925in}}{\pgfqpoint{2.981949in}{1.812925in}}%
\pgfpathcurveto{\pgfqpoint{2.955904in}{1.812925in}}{\pgfqpoint{2.930922in}{1.802577in}}{\pgfqpoint{2.912505in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{2.894088in}{1.765744in}}{\pgfqpoint{2.883740in}{1.740761in}}{\pgfqpoint{2.883740in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{2.883740in}{1.688671in}}{\pgfqpoint{2.894088in}{1.663688in}}{\pgfqpoint{2.912505in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{2.930922in}{1.626855in}}{\pgfqpoint{2.955904in}{1.616507in}}{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathcurveto{\pgfqpoint{3.954118in}{1.698697in}}{\pgfqpoint{3.979100in}{1.709045in}}{\pgfqpoint{3.997517in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{4.015934in}{1.745878in}}{\pgfqpoint{4.026282in}{1.770861in}}{\pgfqpoint{4.026282in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{4.026282in}{1.822951in}}{\pgfqpoint{4.015934in}{1.847933in}}{\pgfqpoint{3.997517in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.979100in}{1.884767in}}{\pgfqpoint{3.954118in}{1.895115in}}{\pgfqpoint{3.928072in}{1.895115in}}%
\pgfpathcurveto{\pgfqpoint{3.902027in}{1.895115in}}{\pgfqpoint{3.877045in}{1.884767in}}{\pgfqpoint{3.858628in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.840211in}{1.847933in}}{\pgfqpoint{3.829863in}{1.822951in}}{\pgfqpoint{3.829863in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{3.829863in}{1.770861in}}{\pgfqpoint{3.840211in}{1.745878in}}{\pgfqpoint{3.858628in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{3.877045in}{1.709045in}}{\pgfqpoint{3.902027in}{1.698697in}}{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathcurveto{\pgfqpoint{2.920570in}{1.964128in}}{\pgfqpoint{2.945552in}{1.974476in}}{\pgfqpoint{2.963969in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.982386in}{2.011310in}}{\pgfqpoint{2.992734in}{2.036292in}}{\pgfqpoint{2.992734in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.992734in}{2.088383in}}{\pgfqpoint{2.982386in}{2.113365in}}{\pgfqpoint{2.963969in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.945552in}{2.150199in}}{\pgfqpoint{2.920570in}{2.160547in}}{\pgfqpoint{2.894524in}{2.160547in}}%
\pgfpathcurveto{\pgfqpoint{2.868479in}{2.160547in}}{\pgfqpoint{2.843497in}{2.150199in}}{\pgfqpoint{2.825080in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.806663in}{2.113365in}}{\pgfqpoint{2.796315in}{2.088383in}}{\pgfqpoint{2.796315in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.796315in}{2.036292in}}{\pgfqpoint{2.806663in}{2.011310in}}{\pgfqpoint{2.825080in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.843497in}{1.974476in}}{\pgfqpoint{2.868479in}{1.964128in}}{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathcurveto{\pgfqpoint{1.496494in}{1.973336in}}{\pgfqpoint{1.521476in}{1.983684in}}{\pgfqpoint{1.539893in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.558310in}{2.020517in}}{\pgfqpoint{1.568658in}{2.045500in}}{\pgfqpoint{1.568658in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.568658in}{2.097590in}}{\pgfqpoint{1.558310in}{2.122573in}}{\pgfqpoint{1.539893in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.521476in}{2.159406in}}{\pgfqpoint{1.496494in}{2.169754in}}{\pgfqpoint{1.470449in}{2.169754in}}%
\pgfpathcurveto{\pgfqpoint{1.444403in}{2.169754in}}{\pgfqpoint{1.419421in}{2.159406in}}{\pgfqpoint{1.401004in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.382587in}{2.122573in}}{\pgfqpoint{1.372239in}{2.097590in}}{\pgfqpoint{1.372239in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.372239in}{2.045500in}}{\pgfqpoint{1.382587in}{2.020517in}}{\pgfqpoint{1.401004in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.419421in}{1.983684in}}{\pgfqpoint{1.444403in}{1.973336in}}{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathcurveto{\pgfqpoint{2.556928in}{2.000024in}}{\pgfqpoint{2.581910in}{2.010372in}}{\pgfqpoint{2.600327in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.618744in}{2.047206in}}{\pgfqpoint{2.629091in}{2.072188in}}{\pgfqpoint{2.629091in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.629091in}{2.124279in}}{\pgfqpoint{2.618744in}{2.149261in}}{\pgfqpoint{2.600327in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.581910in}{2.186095in}}{\pgfqpoint{2.556928in}{2.196443in}}{\pgfqpoint{2.530882in}{2.196443in}}%
\pgfpathcurveto{\pgfqpoint{2.504837in}{2.196443in}}{\pgfqpoint{2.479855in}{2.186095in}}{\pgfqpoint{2.461438in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.443021in}{2.149261in}}{\pgfqpoint{2.432673in}{2.124279in}}{\pgfqpoint{2.432673in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.432673in}{2.072188in}}{\pgfqpoint{2.443021in}{2.047206in}}{\pgfqpoint{2.461438in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.479855in}{2.010372in}}{\pgfqpoint{2.504837in}{2.000024in}}{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathcurveto{\pgfqpoint{3.809476in}{1.446231in}}{\pgfqpoint{3.834458in}{1.456579in}}{\pgfqpoint{3.852875in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.871292in}{1.493412in}}{\pgfqpoint{3.881640in}{1.518395in}}{\pgfqpoint{3.881640in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.881640in}{1.570485in}}{\pgfqpoint{3.871292in}{1.595467in}}{\pgfqpoint{3.852875in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.834458in}{1.632301in}}{\pgfqpoint{3.809476in}{1.642649in}}{\pgfqpoint{3.783431in}{1.642649in}}%
\pgfpathcurveto{\pgfqpoint{3.757385in}{1.642649in}}{\pgfqpoint{3.732403in}{1.632301in}}{\pgfqpoint{3.713986in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.695569in}{1.595467in}}{\pgfqpoint{3.685221in}{1.570485in}}{\pgfqpoint{3.685221in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.685221in}{1.518395in}}{\pgfqpoint{3.695569in}{1.493412in}}{\pgfqpoint{3.713986in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.732403in}{1.456579in}}{\pgfqpoint{3.757385in}{1.446231in}}{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathcurveto{\pgfqpoint{3.676511in}{0.940212in}}{\pgfqpoint{3.701493in}{0.950560in}}{\pgfqpoint{3.719910in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.738327in}{0.987393in}}{\pgfqpoint{3.748675in}{1.012376in}}{\pgfqpoint{3.748675in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.748675in}{1.064466in}}{\pgfqpoint{3.738327in}{1.089449in}}{\pgfqpoint{3.719910in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.701493in}{1.126282in}}{\pgfqpoint{3.676511in}{1.136630in}}{\pgfqpoint{3.650466in}{1.136630in}}%
\pgfpathcurveto{\pgfqpoint{3.624420in}{1.136630in}}{\pgfqpoint{3.599438in}{1.126282in}}{\pgfqpoint{3.581021in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.562604in}{1.089449in}}{\pgfqpoint{3.552256in}{1.064466in}}{\pgfqpoint{3.552256in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.552256in}{1.012376in}}{\pgfqpoint{3.562604in}{0.987393in}}{\pgfqpoint{3.581021in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.599438in}{0.950560in}}{\pgfqpoint{3.624420in}{0.940212in}}{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{2.071663in}}{\pgfqpoint{1.190665in}{2.082011in}}{\pgfqpoint{1.209082in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.227499in}{2.118845in}}{\pgfqpoint{1.237847in}{2.143827in}}{\pgfqpoint{1.237847in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.237847in}{2.195918in}}{\pgfqpoint{1.227499in}{2.220900in}}{\pgfqpoint{1.209082in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.190665in}{2.257734in}}{\pgfqpoint{1.165683in}{2.268082in}}{\pgfqpoint{1.139637in}{2.268082in}}%
\pgfpathcurveto{\pgfqpoint{1.113592in}{2.268082in}}{\pgfqpoint{1.088610in}{2.257734in}}{\pgfqpoint{1.070193in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.051776in}{2.220900in}}{\pgfqpoint{1.041428in}{2.195918in}}{\pgfqpoint{1.041428in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.041428in}{2.143827in}}{\pgfqpoint{1.051776in}{2.118845in}}{\pgfqpoint{1.070193in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.088610in}{2.082011in}}{\pgfqpoint{1.113592in}{2.071663in}}{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathcurveto{\pgfqpoint{3.743604in}{1.454294in}}{\pgfqpoint{3.768586in}{1.464642in}}{\pgfqpoint{3.787003in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.805420in}{1.501476in}}{\pgfqpoint{3.815768in}{1.526458in}}{\pgfqpoint{3.815768in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.815768in}{1.578549in}}{\pgfqpoint{3.805420in}{1.603531in}}{\pgfqpoint{3.787003in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.768586in}{1.640365in}}{\pgfqpoint{3.743604in}{1.650713in}}{\pgfqpoint{3.717558in}{1.650713in}}%
\pgfpathcurveto{\pgfqpoint{3.691513in}{1.650713in}}{\pgfqpoint{3.666531in}{1.640365in}}{\pgfqpoint{3.648114in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.629697in}{1.603531in}}{\pgfqpoint{3.619349in}{1.578549in}}{\pgfqpoint{3.619349in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.619349in}{1.526458in}}{\pgfqpoint{3.629697in}{1.501476in}}{\pgfqpoint{3.648114in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.666531in}{1.464642in}}{\pgfqpoint{3.691513in}{1.454294in}}{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathcurveto{\pgfqpoint{2.923350in}{1.976480in}}{\pgfqpoint{2.948332in}{1.986827in}}{\pgfqpoint{2.966749in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.985166in}{2.023661in}}{\pgfqpoint{2.995514in}{2.048643in}}{\pgfqpoint{2.995514in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.995514in}{2.100734in}}{\pgfqpoint{2.985166in}{2.125716in}}{\pgfqpoint{2.966749in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.948332in}{2.162550in}}{\pgfqpoint{2.923350in}{2.172898in}}{\pgfqpoint{2.897305in}{2.172898in}}%
\pgfpathcurveto{\pgfqpoint{2.871259in}{2.172898in}}{\pgfqpoint{2.846277in}{2.162550in}}{\pgfqpoint{2.827860in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.809443in}{2.125716in}}{\pgfqpoint{2.799095in}{2.100734in}}{\pgfqpoint{2.799095in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.799095in}{2.048643in}}{\pgfqpoint{2.809443in}{2.023661in}}{\pgfqpoint{2.827860in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.846277in}{1.986827in}}{\pgfqpoint{2.871259in}{1.976480in}}{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathcurveto{\pgfqpoint{2.915310in}{1.983280in}}{\pgfqpoint{2.940293in}{1.993628in}}{\pgfqpoint{2.958709in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.977126in}{2.030462in}}{\pgfqpoint{2.987474in}{2.055444in}}{\pgfqpoint{2.987474in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.987474in}{2.107535in}}{\pgfqpoint{2.977126in}{2.132517in}}{\pgfqpoint{2.958709in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.940293in}{2.169350in}}{\pgfqpoint{2.915310in}{2.179698in}}{\pgfqpoint{2.889265in}{2.179698in}}%
\pgfpathcurveto{\pgfqpoint{2.863220in}{2.179698in}}{\pgfqpoint{2.838237in}{2.169350in}}{\pgfqpoint{2.819821in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.801404in}{2.132517in}}{\pgfqpoint{2.791056in}{2.107535in}}{\pgfqpoint{2.791056in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.791056in}{2.055444in}}{\pgfqpoint{2.801404in}{2.030462in}}{\pgfqpoint{2.819821in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.838237in}{1.993628in}}{\pgfqpoint{2.863220in}{1.983280in}}{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathcurveto{\pgfqpoint{1.146887in}{2.427240in}}{\pgfqpoint{1.171869in}{2.437588in}}{\pgfqpoint{1.190286in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.208703in}{2.474422in}}{\pgfqpoint{1.219051in}{2.499404in}}{\pgfqpoint{1.219051in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.219051in}{2.551495in}}{\pgfqpoint{1.208703in}{2.576477in}}{\pgfqpoint{1.190286in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.171869in}{2.613311in}}{\pgfqpoint{1.146887in}{2.623659in}}{\pgfqpoint{1.120842in}{2.623659in}}%
\pgfpathcurveto{\pgfqpoint{1.094796in}{2.623659in}}{\pgfqpoint{1.069814in}{2.613311in}}{\pgfqpoint{1.051397in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.032980in}{2.576477in}}{\pgfqpoint{1.022632in}{2.551495in}}{\pgfqpoint{1.022632in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.022632in}{2.499404in}}{\pgfqpoint{1.032980in}{2.474422in}}{\pgfqpoint{1.051397in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.069814in}{2.437588in}}{\pgfqpoint{1.094796in}{2.427240in}}{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathcurveto{\pgfqpoint{1.488700in}{1.973114in}}{\pgfqpoint{1.513682in}{1.983462in}}{\pgfqpoint{1.532099in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.550516in}{2.020296in}}{\pgfqpoint{1.560864in}{2.045278in}}{\pgfqpoint{1.560864in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.560864in}{2.097369in}}{\pgfqpoint{1.550516in}{2.122351in}}{\pgfqpoint{1.532099in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.513682in}{2.159185in}}{\pgfqpoint{1.488700in}{2.169533in}}{\pgfqpoint{1.462654in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{1.436609in}{2.169533in}}{\pgfqpoint{1.411627in}{2.159185in}}{\pgfqpoint{1.393210in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{2.122351in}}{\pgfqpoint{1.364445in}{2.097369in}}{\pgfqpoint{1.364445in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.364445in}{2.045278in}}{\pgfqpoint{1.374793in}{2.020296in}}{\pgfqpoint{1.393210in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.411627in}{1.983462in}}{\pgfqpoint{1.436609in}{1.973114in}}{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathcurveto{\pgfqpoint{2.384455in}{1.479717in}}{\pgfqpoint{2.409437in}{1.490065in}}{\pgfqpoint{2.427854in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.446271in}{1.526899in}}{\pgfqpoint{2.456619in}{1.551881in}}{\pgfqpoint{2.456619in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.456619in}{1.603972in}}{\pgfqpoint{2.446271in}{1.628954in}}{\pgfqpoint{2.427854in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.409437in}{1.665788in}}{\pgfqpoint{2.384455in}{1.676136in}}{\pgfqpoint{2.358410in}{1.676136in}}%
\pgfpathcurveto{\pgfqpoint{2.332364in}{1.676136in}}{\pgfqpoint{2.307382in}{1.665788in}}{\pgfqpoint{2.288965in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.270548in}{1.628954in}}{\pgfqpoint{2.260200in}{1.603972in}}{\pgfqpoint{2.260200in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.260200in}{1.551881in}}{\pgfqpoint{2.270548in}{1.526899in}}{\pgfqpoint{2.288965in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.307382in}{1.490065in}}{\pgfqpoint{2.332364in}{1.479717in}}{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathcurveto{\pgfqpoint{2.518469in}{1.652134in}}{\pgfqpoint{2.543451in}{1.662482in}}{\pgfqpoint{2.561868in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.699316in}}{\pgfqpoint{2.590632in}{1.724298in}}{\pgfqpoint{2.590632in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.590632in}{1.776389in}}{\pgfqpoint{2.580285in}{1.801371in}}{\pgfqpoint{2.561868in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.543451in}{1.838205in}}{\pgfqpoint{2.518469in}{1.848553in}}{\pgfqpoint{2.492423in}{1.848553in}}%
\pgfpathcurveto{\pgfqpoint{2.466378in}{1.848553in}}{\pgfqpoint{2.441396in}{1.838205in}}{\pgfqpoint{2.422979in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.404562in}{1.801371in}}{\pgfqpoint{2.394214in}{1.776389in}}{\pgfqpoint{2.394214in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.394214in}{1.724298in}}{\pgfqpoint{2.404562in}{1.699316in}}{\pgfqpoint{2.422979in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.662482in}}{\pgfqpoint{2.466378in}{1.652134in}}{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathcurveto{\pgfqpoint{2.391770in}{1.971195in}}{\pgfqpoint{2.416753in}{1.981543in}}{\pgfqpoint{2.435169in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.453586in}{2.018377in}}{\pgfqpoint{2.463934in}{2.043359in}}{\pgfqpoint{2.463934in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.463934in}{2.095450in}}{\pgfqpoint{2.453586in}{2.120432in}}{\pgfqpoint{2.435169in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.416753in}{2.157266in}}{\pgfqpoint{2.391770in}{2.167614in}}{\pgfqpoint{2.365725in}{2.167614in}}%
\pgfpathcurveto{\pgfqpoint{2.339680in}{2.167614in}}{\pgfqpoint{2.314697in}{2.157266in}}{\pgfqpoint{2.296281in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.277864in}{2.120432in}}{\pgfqpoint{2.267516in}{2.095450in}}{\pgfqpoint{2.267516in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.267516in}{2.043359in}}{\pgfqpoint{2.277864in}{2.018377in}}{\pgfqpoint{2.296281in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.314697in}{1.981543in}}{\pgfqpoint{2.339680in}{1.971195in}}{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathcurveto{\pgfqpoint{1.703575in}{1.925685in}}{\pgfqpoint{1.728557in}{1.936033in}}{\pgfqpoint{1.746974in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.765390in}{1.972867in}}{\pgfqpoint{1.775738in}{1.997849in}}{\pgfqpoint{1.775738in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.775738in}{2.049940in}}{\pgfqpoint{1.765390in}{2.074922in}}{\pgfqpoint{1.746974in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.728557in}{2.111756in}}{\pgfqpoint{1.703575in}{2.122104in}}{\pgfqpoint{1.677529in}{2.122104in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{2.122104in}}{\pgfqpoint{1.626502in}{2.111756in}}{\pgfqpoint{1.608085in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.589668in}{2.074922in}}{\pgfqpoint{1.579320in}{2.049940in}}{\pgfqpoint{1.579320in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.579320in}{1.997849in}}{\pgfqpoint{1.589668in}{1.972867in}}{\pgfqpoint{1.608085in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.626502in}{1.936033in}}{\pgfqpoint{1.651484in}{1.925685in}}{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathcurveto{\pgfqpoint{2.190737in}{1.573136in}}{\pgfqpoint{2.215719in}{1.583484in}}{\pgfqpoint{2.234136in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.252553in}{1.620317in}}{\pgfqpoint{2.262901in}{1.645300in}}{\pgfqpoint{2.262901in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.262901in}{1.697390in}}{\pgfqpoint{2.252553in}{1.722373in}}{\pgfqpoint{2.234136in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.215719in}{1.759206in}}{\pgfqpoint{2.190737in}{1.769554in}}{\pgfqpoint{2.164692in}{1.769554in}}%
\pgfpathcurveto{\pgfqpoint{2.138646in}{1.769554in}}{\pgfqpoint{2.113664in}{1.759206in}}{\pgfqpoint{2.095247in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.076830in}{1.722373in}}{\pgfqpoint{2.066482in}{1.697390in}}{\pgfqpoint{2.066482in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.066482in}{1.645300in}}{\pgfqpoint{2.076830in}{1.620317in}}{\pgfqpoint{2.095247in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.113664in}{1.583484in}}{\pgfqpoint{2.138646in}{1.573136in}}{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathcurveto{\pgfqpoint{3.015404in}{1.958441in}}{\pgfqpoint{3.040386in}{1.968789in}}{\pgfqpoint{3.058803in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{3.077220in}{2.005623in}}{\pgfqpoint{3.087568in}{2.030605in}}{\pgfqpoint{3.087568in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{3.087568in}{2.082696in}}{\pgfqpoint{3.077220in}{2.107678in}}{\pgfqpoint{3.058803in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{3.040386in}{2.144512in}}{\pgfqpoint{3.015404in}{2.154860in}}{\pgfqpoint{2.989359in}{2.154860in}}%
\pgfpathcurveto{\pgfqpoint{2.963313in}{2.154860in}}{\pgfqpoint{2.938331in}{2.144512in}}{\pgfqpoint{2.919914in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{2.901498in}{2.107678in}}{\pgfqpoint{2.891150in}{2.082696in}}{\pgfqpoint{2.891150in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{2.891150in}{2.030605in}}{\pgfqpoint{2.901498in}{2.005623in}}{\pgfqpoint{2.919914in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{2.938331in}{1.968789in}}{\pgfqpoint{2.963313in}{1.958441in}}{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathcurveto{\pgfqpoint{1.817229in}{1.884408in}}{\pgfqpoint{1.842211in}{1.894756in}}{\pgfqpoint{1.860628in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.879044in}{1.931590in}}{\pgfqpoint{1.889392in}{1.956572in}}{\pgfqpoint{1.889392in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.889392in}{2.008663in}}{\pgfqpoint{1.879044in}{2.033645in}}{\pgfqpoint{1.860628in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.842211in}{2.070478in}}{\pgfqpoint{1.817229in}{2.080826in}}{\pgfqpoint{1.791183in}{2.080826in}}%
\pgfpathcurveto{\pgfqpoint{1.765138in}{2.080826in}}{\pgfqpoint{1.740156in}{2.070478in}}{\pgfqpoint{1.721739in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.703322in}{2.033645in}}{\pgfqpoint{1.692974in}{2.008663in}}{\pgfqpoint{1.692974in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.692974in}{1.956572in}}{\pgfqpoint{1.703322in}{1.931590in}}{\pgfqpoint{1.721739in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.740156in}{1.894756in}}{\pgfqpoint{1.765138in}{1.884408in}}{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathcurveto{\pgfqpoint{2.197373in}{1.572271in}}{\pgfqpoint{2.222355in}{1.582619in}}{\pgfqpoint{2.240772in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.259189in}{1.619453in}}{\pgfqpoint{2.269537in}{1.644435in}}{\pgfqpoint{2.269537in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.269537in}{1.696526in}}{\pgfqpoint{2.259189in}{1.721508in}}{\pgfqpoint{2.240772in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.222355in}{1.758342in}}{\pgfqpoint{2.197373in}{1.768690in}}{\pgfqpoint{2.171328in}{1.768690in}}%
\pgfpathcurveto{\pgfqpoint{2.145282in}{1.768690in}}{\pgfqpoint{2.120300in}{1.758342in}}{\pgfqpoint{2.101883in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.083466in}{1.721508in}}{\pgfqpoint{2.073118in}{1.696526in}}{\pgfqpoint{2.073118in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.073118in}{1.644435in}}{\pgfqpoint{2.083466in}{1.619453in}}{\pgfqpoint{2.101883in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.120300in}{1.582619in}}{\pgfqpoint{2.145282in}{1.572271in}}{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathcurveto{\pgfqpoint{2.463639in}{1.521210in}}{\pgfqpoint{2.488622in}{1.531558in}}{\pgfqpoint{2.507038in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.525455in}{1.568392in}}{\pgfqpoint{2.535803in}{1.593374in}}{\pgfqpoint{2.535803in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.535803in}{1.645465in}}{\pgfqpoint{2.525455in}{1.670447in}}{\pgfqpoint{2.507038in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.488622in}{1.707280in}}{\pgfqpoint{2.463639in}{1.717628in}}{\pgfqpoint{2.437594in}{1.717628in}}%
\pgfpathcurveto{\pgfqpoint{2.411549in}{1.717628in}}{\pgfqpoint{2.386566in}{1.707280in}}{\pgfqpoint{2.368150in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.349733in}{1.670447in}}{\pgfqpoint{2.339385in}{1.645465in}}{\pgfqpoint{2.339385in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.339385in}{1.593374in}}{\pgfqpoint{2.349733in}{1.568392in}}{\pgfqpoint{2.368150in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.386566in}{1.531558in}}{\pgfqpoint{2.411549in}{1.521210in}}{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathcurveto{\pgfqpoint{3.810699in}{1.446988in}}{\pgfqpoint{3.835681in}{1.457336in}}{\pgfqpoint{3.854098in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.872515in}{1.494170in}}{\pgfqpoint{3.882863in}{1.519152in}}{\pgfqpoint{3.882863in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.882863in}{1.571243in}}{\pgfqpoint{3.872515in}{1.596225in}}{\pgfqpoint{3.854098in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.835681in}{1.633059in}}{\pgfqpoint{3.810699in}{1.643407in}}{\pgfqpoint{3.784654in}{1.643407in}}%
\pgfpathcurveto{\pgfqpoint{3.758608in}{1.643407in}}{\pgfqpoint{3.733626in}{1.633059in}}{\pgfqpoint{3.715209in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.696793in}{1.596225in}}{\pgfqpoint{3.686445in}{1.571243in}}{\pgfqpoint{3.686445in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.686445in}{1.519152in}}{\pgfqpoint{3.696793in}{1.494170in}}{\pgfqpoint{3.715209in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.733626in}{1.457336in}}{\pgfqpoint{3.758608in}{1.446988in}}{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathcurveto{\pgfqpoint{2.825417in}{1.972907in}}{\pgfqpoint{2.850399in}{1.983255in}}{\pgfqpoint{2.868816in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.887232in}{2.020089in}}{\pgfqpoint{2.897580in}{2.045071in}}{\pgfqpoint{2.897580in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.897580in}{2.097162in}}{\pgfqpoint{2.887232in}{2.122144in}}{\pgfqpoint{2.868816in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.850399in}{2.158978in}}{\pgfqpoint{2.825417in}{2.169326in}}{\pgfqpoint{2.799371in}{2.169326in}}%
\pgfpathcurveto{\pgfqpoint{2.773326in}{2.169326in}}{\pgfqpoint{2.748344in}{2.158978in}}{\pgfqpoint{2.729927in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.711510in}{2.122144in}}{\pgfqpoint{2.701162in}{2.097162in}}{\pgfqpoint{2.701162in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.701162in}{2.045071in}}{\pgfqpoint{2.711510in}{2.020089in}}{\pgfqpoint{2.729927in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.748344in}{1.983255in}}{\pgfqpoint{2.773326in}{1.972907in}}{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathcurveto{\pgfqpoint{3.590274in}{1.566442in}}{\pgfqpoint{3.615256in}{1.576790in}}{\pgfqpoint{3.633673in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.652090in}{1.613624in}}{\pgfqpoint{3.662438in}{1.638606in}}{\pgfqpoint{3.662438in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.662438in}{1.690697in}}{\pgfqpoint{3.652090in}{1.715679in}}{\pgfqpoint{3.633673in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.615256in}{1.752513in}}{\pgfqpoint{3.590274in}{1.762861in}}{\pgfqpoint{3.564229in}{1.762861in}}%
\pgfpathcurveto{\pgfqpoint{3.538183in}{1.762861in}}{\pgfqpoint{3.513201in}{1.752513in}}{\pgfqpoint{3.494784in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.476367in}{1.715679in}}{\pgfqpoint{3.466020in}{1.690697in}}{\pgfqpoint{3.466020in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.466020in}{1.638606in}}{\pgfqpoint{3.476367in}{1.613624in}}{\pgfqpoint{3.494784in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.513201in}{1.576790in}}{\pgfqpoint{3.538183in}{1.566442in}}{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathcurveto{\pgfqpoint{1.845518in}{1.878207in}}{\pgfqpoint{1.870501in}{1.888555in}}{\pgfqpoint{1.888917in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.907334in}{1.925389in}}{\pgfqpoint{1.917682in}{1.950371in}}{\pgfqpoint{1.917682in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.917682in}{2.002462in}}{\pgfqpoint{1.907334in}{2.027444in}}{\pgfqpoint{1.888917in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.870501in}{2.064278in}}{\pgfqpoint{1.845518in}{2.074626in}}{\pgfqpoint{1.819473in}{2.074626in}}%
\pgfpathcurveto{\pgfqpoint{1.793428in}{2.074626in}}{\pgfqpoint{1.768445in}{2.064278in}}{\pgfqpoint{1.750029in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.731612in}{2.027444in}}{\pgfqpoint{1.721264in}{2.002462in}}{\pgfqpoint{1.721264in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.721264in}{1.950371in}}{\pgfqpoint{1.731612in}{1.925389in}}{\pgfqpoint{1.750029in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.768445in}{1.888555in}}{\pgfqpoint{1.793428in}{1.878207in}}{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathcurveto{\pgfqpoint{2.459991in}{1.859302in}}{\pgfqpoint{2.484973in}{1.869650in}}{\pgfqpoint{2.503390in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.521807in}{1.906484in}}{\pgfqpoint{2.532155in}{1.931466in}}{\pgfqpoint{2.532155in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.532155in}{1.983557in}}{\pgfqpoint{2.521807in}{2.008539in}}{\pgfqpoint{2.503390in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.484973in}{2.045373in}}{\pgfqpoint{2.459991in}{2.055720in}}{\pgfqpoint{2.433946in}{2.055720in}}%
\pgfpathcurveto{\pgfqpoint{2.407900in}{2.055720in}}{\pgfqpoint{2.382918in}{2.045373in}}{\pgfqpoint{2.364501in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.346084in}{2.008539in}}{\pgfqpoint{2.335736in}{1.983557in}}{\pgfqpoint{2.335736in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.335736in}{1.931466in}}{\pgfqpoint{2.346084in}{1.906484in}}{\pgfqpoint{2.364501in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.382918in}{1.869650in}}{\pgfqpoint{2.407900in}{1.859302in}}{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathcurveto{\pgfqpoint{2.416490in}{1.836288in}}{\pgfqpoint{2.441473in}{1.846636in}}{\pgfqpoint{2.459889in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.478306in}{1.883470in}}{\pgfqpoint{2.488654in}{1.908452in}}{\pgfqpoint{2.488654in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.488654in}{1.960543in}}{\pgfqpoint{2.478306in}{1.985525in}}{\pgfqpoint{2.459889in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.441473in}{2.022359in}}{\pgfqpoint{2.416490in}{2.032707in}}{\pgfqpoint{2.390445in}{2.032707in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{2.032707in}}{\pgfqpoint{2.339417in}{2.022359in}}{\pgfqpoint{2.321001in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.302584in}{1.985525in}}{\pgfqpoint{2.292236in}{1.960543in}}{\pgfqpoint{2.292236in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.292236in}{1.908452in}}{\pgfqpoint{2.302584in}{1.883470in}}{\pgfqpoint{2.321001in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.339417in}{1.846636in}}{\pgfqpoint{2.364400in}{1.836288in}}{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathcurveto{\pgfqpoint{2.415994in}{1.493925in}}{\pgfqpoint{2.440977in}{1.504273in}}{\pgfqpoint{2.459394in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.477810in}{1.541106in}}{\pgfqpoint{2.488158in}{1.566089in}}{\pgfqpoint{2.488158in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.488158in}{1.618179in}}{\pgfqpoint{2.477810in}{1.643162in}}{\pgfqpoint{2.459394in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.440977in}{1.679995in}}{\pgfqpoint{2.415994in}{1.690343in}}{\pgfqpoint{2.389949in}{1.690343in}}%
\pgfpathcurveto{\pgfqpoint{2.363904in}{1.690343in}}{\pgfqpoint{2.338922in}{1.679995in}}{\pgfqpoint{2.320505in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.302088in}{1.643162in}}{\pgfqpoint{2.291740in}{1.618179in}}{\pgfqpoint{2.291740in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.291740in}{1.566089in}}{\pgfqpoint{2.302088in}{1.541106in}}{\pgfqpoint{2.320505in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.338922in}{1.504273in}}{\pgfqpoint{2.363904in}{1.493925in}}{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathcurveto{\pgfqpoint{0.944128in}{2.543908in}}{\pgfqpoint{0.969110in}{2.554256in}}{\pgfqpoint{0.987527in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{1.005944in}{2.591090in}}{\pgfqpoint{1.016292in}{2.616072in}}{\pgfqpoint{1.016292in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{1.016292in}{2.668163in}}{\pgfqpoint{1.005944in}{2.693145in}}{\pgfqpoint{0.987527in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.969110in}{2.729978in}}{\pgfqpoint{0.944128in}{2.740326in}}{\pgfqpoint{0.918083in}{2.740326in}}%
\pgfpathcurveto{\pgfqpoint{0.892037in}{2.740326in}}{\pgfqpoint{0.867055in}{2.729978in}}{\pgfqpoint{0.848638in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.830221in}{2.693145in}}{\pgfqpoint{0.819873in}{2.668163in}}{\pgfqpoint{0.819873in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{0.819873in}{2.616072in}}{\pgfqpoint{0.830221in}{2.591090in}}{\pgfqpoint{0.848638in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{0.867055in}{2.554256in}}{\pgfqpoint{0.892037in}{2.543908in}}{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathcurveto{\pgfqpoint{2.518873in}{1.980394in}}{\pgfqpoint{2.543855in}{1.990742in}}{\pgfqpoint{2.562272in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.580689in}{2.027576in}}{\pgfqpoint{2.591037in}{2.052558in}}{\pgfqpoint{2.591037in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.591037in}{2.104649in}}{\pgfqpoint{2.580689in}{2.129631in}}{\pgfqpoint{2.562272in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.543855in}{2.166465in}}{\pgfqpoint{2.518873in}{2.176813in}}{\pgfqpoint{2.492827in}{2.176813in}}%
\pgfpathcurveto{\pgfqpoint{2.466782in}{2.176813in}}{\pgfqpoint{2.441800in}{2.166465in}}{\pgfqpoint{2.423383in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.404966in}{2.129631in}}{\pgfqpoint{2.394618in}{2.104649in}}{\pgfqpoint{2.394618in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.394618in}{2.052558in}}{\pgfqpoint{2.404966in}{2.027576in}}{\pgfqpoint{2.423383in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.441800in}{1.990742in}}{\pgfqpoint{2.466782in}{1.980394in}}{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathcurveto{\pgfqpoint{3.125956in}{1.916411in}}{\pgfqpoint{3.150938in}{1.926759in}}{\pgfqpoint{3.169355in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.187772in}{1.963593in}}{\pgfqpoint{3.198120in}{1.988575in}}{\pgfqpoint{3.198120in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.198120in}{2.040666in}}{\pgfqpoint{3.187772in}{2.065648in}}{\pgfqpoint{3.169355in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.150938in}{2.102481in}}{\pgfqpoint{3.125956in}{2.112829in}}{\pgfqpoint{3.099911in}{2.112829in}}%
\pgfpathcurveto{\pgfqpoint{3.073865in}{2.112829in}}{\pgfqpoint{3.048883in}{2.102481in}}{\pgfqpoint{3.030466in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.012049in}{2.065648in}}{\pgfqpoint{3.001701in}{2.040666in}}{\pgfqpoint{3.001701in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.001701in}{1.988575in}}{\pgfqpoint{3.012049in}{1.963593in}}{\pgfqpoint{3.030466in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.048883in}{1.926759in}}{\pgfqpoint{3.073865in}{1.916411in}}{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathcurveto{\pgfqpoint{2.379638in}{1.815728in}}{\pgfqpoint{2.404620in}{1.826076in}}{\pgfqpoint{2.423037in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.441454in}{1.862910in}}{\pgfqpoint{2.451802in}{1.887892in}}{\pgfqpoint{2.451802in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.451802in}{1.939983in}}{\pgfqpoint{2.441454in}{1.964965in}}{\pgfqpoint{2.423037in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.404620in}{2.001799in}}{\pgfqpoint{2.379638in}{2.012147in}}{\pgfqpoint{2.353593in}{2.012147in}}%
\pgfpathcurveto{\pgfqpoint{2.327547in}{2.012147in}}{\pgfqpoint{2.302565in}{2.001799in}}{\pgfqpoint{2.284148in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.265732in}{1.964965in}}{\pgfqpoint{2.255384in}{1.939983in}}{\pgfqpoint{2.255384in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.255384in}{1.887892in}}{\pgfqpoint{2.265732in}{1.862910in}}{\pgfqpoint{2.284148in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.302565in}{1.826076in}}{\pgfqpoint{2.327547in}{1.815728in}}{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathcurveto{\pgfqpoint{1.593819in}{2.300702in}}{\pgfqpoint{1.618801in}{2.311050in}}{\pgfqpoint{1.637218in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.655635in}{2.347884in}}{\pgfqpoint{1.665983in}{2.372866in}}{\pgfqpoint{1.665983in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.665983in}{2.424957in}}{\pgfqpoint{1.655635in}{2.449939in}}{\pgfqpoint{1.637218in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.618801in}{2.486773in}}{\pgfqpoint{1.593819in}{2.497121in}}{\pgfqpoint{1.567773in}{2.497121in}}%
\pgfpathcurveto{\pgfqpoint{1.541728in}{2.497121in}}{\pgfqpoint{1.516746in}{2.486773in}}{\pgfqpoint{1.498329in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.479912in}{2.449939in}}{\pgfqpoint{1.469564in}{2.424957in}}{\pgfqpoint{1.469564in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.469564in}{2.372866in}}{\pgfqpoint{1.479912in}{2.347884in}}{\pgfqpoint{1.498329in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.516746in}{2.311050in}}{\pgfqpoint{1.541728in}{2.300702in}}{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathcurveto{\pgfqpoint{2.523085in}{1.635049in}}{\pgfqpoint{2.548067in}{1.645397in}}{\pgfqpoint{2.566484in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.584901in}{1.682230in}}{\pgfqpoint{2.595249in}{1.707212in}}{\pgfqpoint{2.595249in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.595249in}{1.759303in}}{\pgfqpoint{2.584901in}{1.784285in}}{\pgfqpoint{2.566484in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.548067in}{1.821119in}}{\pgfqpoint{2.523085in}{1.831467in}}{\pgfqpoint{2.497040in}{1.831467in}}%
\pgfpathcurveto{\pgfqpoint{2.470994in}{1.831467in}}{\pgfqpoint{2.446012in}{1.821119in}}{\pgfqpoint{2.427595in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.409178in}{1.784285in}}{\pgfqpoint{2.398830in}{1.759303in}}{\pgfqpoint{2.398830in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.398830in}{1.707212in}}{\pgfqpoint{2.409178in}{1.682230in}}{\pgfqpoint{2.427595in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.446012in}{1.645397in}}{\pgfqpoint{2.470994in}{1.635049in}}{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathcurveto{\pgfqpoint{1.311850in}{2.361696in}}{\pgfqpoint{1.336832in}{2.372044in}}{\pgfqpoint{1.355249in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.373666in}{2.408878in}}{\pgfqpoint{1.384014in}{2.433860in}}{\pgfqpoint{1.384014in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{2.485951in}}{\pgfqpoint{1.373666in}{2.510933in}}{\pgfqpoint{1.355249in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.336832in}{2.547767in}}{\pgfqpoint{1.311850in}{2.558115in}}{\pgfqpoint{1.285804in}{2.558115in}}%
\pgfpathcurveto{\pgfqpoint{1.259759in}{2.558115in}}{\pgfqpoint{1.234777in}{2.547767in}}{\pgfqpoint{1.216360in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.197943in}{2.510933in}}{\pgfqpoint{1.187595in}{2.485951in}}{\pgfqpoint{1.187595in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.187595in}{2.433860in}}{\pgfqpoint{1.197943in}{2.408878in}}{\pgfqpoint{1.216360in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.234777in}{2.372044in}}{\pgfqpoint{1.259759in}{2.361696in}}{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathcurveto{\pgfqpoint{2.200031in}{1.926336in}}{\pgfqpoint{2.225013in}{1.936684in}}{\pgfqpoint{2.243430in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.261846in}{1.973518in}}{\pgfqpoint{2.272194in}{1.998500in}}{\pgfqpoint{2.272194in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.272194in}{2.050591in}}{\pgfqpoint{2.261846in}{2.075573in}}{\pgfqpoint{2.243430in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.225013in}{2.112406in}}{\pgfqpoint{2.200031in}{2.122754in}}{\pgfqpoint{2.173985in}{2.122754in}}%
\pgfpathcurveto{\pgfqpoint{2.147940in}{2.122754in}}{\pgfqpoint{2.122958in}{2.112406in}}{\pgfqpoint{2.104541in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.086124in}{2.075573in}}{\pgfqpoint{2.075776in}{2.050591in}}{\pgfqpoint{2.075776in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.075776in}{1.998500in}}{\pgfqpoint{2.086124in}{1.973518in}}{\pgfqpoint{2.104541in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.122958in}{1.936684in}}{\pgfqpoint{2.147940in}{1.926336in}}{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathcurveto{\pgfqpoint{2.414331in}{1.493993in}}{\pgfqpoint{2.439313in}{1.504341in}}{\pgfqpoint{2.457730in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.476147in}{1.541175in}}{\pgfqpoint{2.486494in}{1.566157in}}{\pgfqpoint{2.486494in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.486494in}{1.618248in}}{\pgfqpoint{2.476147in}{1.643230in}}{\pgfqpoint{2.457730in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.439313in}{1.680064in}}{\pgfqpoint{2.414331in}{1.690412in}}{\pgfqpoint{2.388285in}{1.690412in}}%
\pgfpathcurveto{\pgfqpoint{2.362240in}{1.690412in}}{\pgfqpoint{2.337258in}{1.680064in}}{\pgfqpoint{2.318841in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.300424in}{1.643230in}}{\pgfqpoint{2.290076in}{1.618248in}}{\pgfqpoint{2.290076in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.290076in}{1.566157in}}{\pgfqpoint{2.300424in}{1.541175in}}{\pgfqpoint{2.318841in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.337258in}{1.504341in}}{\pgfqpoint{2.362240in}{1.493993in}}{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{2.111111in}}{\pgfqpoint{1.182549in}{2.121459in}}{\pgfqpoint{1.200966in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.219383in}{2.158293in}}{\pgfqpoint{1.229731in}{2.183275in}}{\pgfqpoint{1.229731in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.229731in}{2.235366in}}{\pgfqpoint{1.219383in}{2.260348in}}{\pgfqpoint{1.200966in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.182549in}{2.297182in}}{\pgfqpoint{1.157567in}{2.307530in}}{\pgfqpoint{1.131522in}{2.307530in}}%
\pgfpathcurveto{\pgfqpoint{1.105476in}{2.307530in}}{\pgfqpoint{1.080494in}{2.297182in}}{\pgfqpoint{1.062077in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.043661in}{2.260348in}}{\pgfqpoint{1.033313in}{2.235366in}}{\pgfqpoint{1.033313in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.033313in}{2.183275in}}{\pgfqpoint{1.043661in}{2.158293in}}{\pgfqpoint{1.062077in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.080494in}{2.121459in}}{\pgfqpoint{1.105476in}{2.111111in}}{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathcurveto{\pgfqpoint{2.551434in}{2.010157in}}{\pgfqpoint{2.576417in}{2.020505in}}{\pgfqpoint{2.594833in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.613250in}{2.057339in}}{\pgfqpoint{2.623598in}{2.082321in}}{\pgfqpoint{2.623598in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.623598in}{2.134412in}}{\pgfqpoint{2.613250in}{2.159394in}}{\pgfqpoint{2.594833in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.576417in}{2.196227in}}{\pgfqpoint{2.551434in}{2.206575in}}{\pgfqpoint{2.525389in}{2.206575in}}%
\pgfpathcurveto{\pgfqpoint{2.499344in}{2.206575in}}{\pgfqpoint{2.474361in}{2.196227in}}{\pgfqpoint{2.455945in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.437528in}{2.159394in}}{\pgfqpoint{2.427180in}{2.134412in}}{\pgfqpoint{2.427180in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.427180in}{2.082321in}}{\pgfqpoint{2.437528in}{2.057339in}}{\pgfqpoint{2.455945in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.474361in}{2.020505in}}{\pgfqpoint{2.499344in}{2.010157in}}{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathcurveto{\pgfqpoint{2.909885in}{1.625645in}}{\pgfqpoint{2.934867in}{1.635993in}}{\pgfqpoint{2.953284in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.971701in}{1.672827in}}{\pgfqpoint{2.982049in}{1.697809in}}{\pgfqpoint{2.982049in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.982049in}{1.749900in}}{\pgfqpoint{2.971701in}{1.774882in}}{\pgfqpoint{2.953284in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.934867in}{1.811716in}}{\pgfqpoint{2.909885in}{1.822064in}}{\pgfqpoint{2.883840in}{1.822064in}}%
\pgfpathcurveto{\pgfqpoint{2.857794in}{1.822064in}}{\pgfqpoint{2.832812in}{1.811716in}}{\pgfqpoint{2.814395in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.795978in}{1.774882in}}{\pgfqpoint{2.785630in}{1.749900in}}{\pgfqpoint{2.785630in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.785630in}{1.697809in}}{\pgfqpoint{2.795978in}{1.672827in}}{\pgfqpoint{2.814395in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.832812in}{1.635993in}}{\pgfqpoint{2.857794in}{1.625645in}}{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathcurveto{\pgfqpoint{1.911577in}{2.098778in}}{\pgfqpoint{1.936559in}{2.109126in}}{\pgfqpoint{1.954976in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.973393in}{2.145960in}}{\pgfqpoint{1.983741in}{2.170942in}}{\pgfqpoint{1.983741in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.983741in}{2.223033in}}{\pgfqpoint{1.973393in}{2.248015in}}{\pgfqpoint{1.954976in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.936559in}{2.284849in}}{\pgfqpoint{1.911577in}{2.295197in}}{\pgfqpoint{1.885532in}{2.295197in}}%
\pgfpathcurveto{\pgfqpoint{1.859486in}{2.295197in}}{\pgfqpoint{1.834504in}{2.284849in}}{\pgfqpoint{1.816087in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.797670in}{2.248015in}}{\pgfqpoint{1.787322in}{2.223033in}}{\pgfqpoint{1.787322in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.787322in}{2.170942in}}{\pgfqpoint{1.797670in}{2.145960in}}{\pgfqpoint{1.816087in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.834504in}{2.109126in}}{\pgfqpoint{1.859486in}{2.098778in}}{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.465187in}{1.847683in}}{\pgfqpoint{2.490170in}{1.858031in}}{\pgfqpoint{2.508587in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.527003in}{1.894865in}}{\pgfqpoint{2.537351in}{1.919847in}}{\pgfqpoint{2.537351in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.537351in}{1.971938in}}{\pgfqpoint{2.527003in}{1.996920in}}{\pgfqpoint{2.508587in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.490170in}{2.033754in}}{\pgfqpoint{2.465187in}{2.044102in}}{\pgfqpoint{2.439142in}{2.044102in}}%
\pgfpathcurveto{\pgfqpoint{2.413097in}{2.044102in}}{\pgfqpoint{2.388114in}{2.033754in}}{\pgfqpoint{2.369698in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.351281in}{1.996920in}}{\pgfqpoint{2.340933in}{1.971938in}}{\pgfqpoint{2.340933in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.340933in}{1.919847in}}{\pgfqpoint{2.351281in}{1.894865in}}{\pgfqpoint{2.369698in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.388114in}{1.858031in}}{\pgfqpoint{2.413097in}{1.847683in}}{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathcurveto{\pgfqpoint{1.149167in}{2.392595in}}{\pgfqpoint{1.174149in}{2.402943in}}{\pgfqpoint{1.192566in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.210983in}{2.439777in}}{\pgfqpoint{1.221331in}{2.464759in}}{\pgfqpoint{1.221331in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.221331in}{2.516850in}}{\pgfqpoint{1.210983in}{2.541832in}}{\pgfqpoint{1.192566in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.174149in}{2.578666in}}{\pgfqpoint{1.149167in}{2.589013in}}{\pgfqpoint{1.123121in}{2.589013in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{2.589013in}}{\pgfqpoint{1.072094in}{2.578666in}}{\pgfqpoint{1.053677in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.035260in}{2.541832in}}{\pgfqpoint{1.024912in}{2.516850in}}{\pgfqpoint{1.024912in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.024912in}{2.464759in}}{\pgfqpoint{1.035260in}{2.439777in}}{\pgfqpoint{1.053677in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.072094in}{2.402943in}}{\pgfqpoint{1.097076in}{2.392595in}}{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathcurveto{\pgfqpoint{3.816882in}{1.772176in}}{\pgfqpoint{3.841864in}{1.782524in}}{\pgfqpoint{3.860281in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.878698in}{1.819358in}}{\pgfqpoint{3.889046in}{1.844340in}}{\pgfqpoint{3.889046in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.889046in}{1.896431in}}{\pgfqpoint{3.878698in}{1.921413in}}{\pgfqpoint{3.860281in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.841864in}{1.958247in}}{\pgfqpoint{3.816882in}{1.968595in}}{\pgfqpoint{3.790836in}{1.968595in}}%
\pgfpathcurveto{\pgfqpoint{3.764791in}{1.968595in}}{\pgfqpoint{3.739809in}{1.958247in}}{\pgfqpoint{3.721392in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.702975in}{1.921413in}}{\pgfqpoint{3.692627in}{1.896431in}}{\pgfqpoint{3.692627in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.692627in}{1.844340in}}{\pgfqpoint{3.702975in}{1.819358in}}{\pgfqpoint{3.721392in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.739809in}{1.782524in}}{\pgfqpoint{3.764791in}{1.772176in}}{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathcurveto{\pgfqpoint{1.478466in}{2.321767in}}{\pgfqpoint{1.503448in}{2.332115in}}{\pgfqpoint{1.521865in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.540282in}{2.368949in}}{\pgfqpoint{1.550630in}{2.393931in}}{\pgfqpoint{1.550630in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.550630in}{2.446022in}}{\pgfqpoint{1.540282in}{2.471004in}}{\pgfqpoint{1.521865in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.503448in}{2.507838in}}{\pgfqpoint{1.478466in}{2.518186in}}{\pgfqpoint{1.452420in}{2.518186in}}%
\pgfpathcurveto{\pgfqpoint{1.426375in}{2.518186in}}{\pgfqpoint{1.401393in}{2.507838in}}{\pgfqpoint{1.382976in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.364559in}{2.471004in}}{\pgfqpoint{1.354211in}{2.446022in}}{\pgfqpoint{1.354211in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.354211in}{2.393931in}}{\pgfqpoint{1.364559in}{2.368949in}}{\pgfqpoint{1.382976in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.401393in}{2.332115in}}{\pgfqpoint{1.426375in}{2.321767in}}{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathcurveto{\pgfqpoint{1.604216in}{1.950318in}}{\pgfqpoint{1.629198in}{1.960666in}}{\pgfqpoint{1.647615in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.666032in}{1.997500in}}{\pgfqpoint{1.676380in}{2.022482in}}{\pgfqpoint{1.676380in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.676380in}{2.074573in}}{\pgfqpoint{1.666032in}{2.099555in}}{\pgfqpoint{1.647615in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.629198in}{2.136389in}}{\pgfqpoint{1.604216in}{2.146737in}}{\pgfqpoint{1.578171in}{2.146737in}}%
\pgfpathcurveto{\pgfqpoint{1.552125in}{2.146737in}}{\pgfqpoint{1.527143in}{2.136389in}}{\pgfqpoint{1.508726in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.490309in}{2.099555in}}{\pgfqpoint{1.479961in}{2.074573in}}{\pgfqpoint{1.479961in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.479961in}{2.022482in}}{\pgfqpoint{1.490309in}{1.997500in}}{\pgfqpoint{1.508726in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.527143in}{1.960666in}}{\pgfqpoint{1.552125in}{1.950318in}}{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathcurveto{\pgfqpoint{1.104890in}{2.445887in}}{\pgfqpoint{1.129872in}{2.456235in}}{\pgfqpoint{1.148289in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.166706in}{2.493068in}}{\pgfqpoint{1.177054in}{2.518050in}}{\pgfqpoint{1.177054in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{1.177054in}{2.570141in}}{\pgfqpoint{1.166706in}{2.595123in}}{\pgfqpoint{1.148289in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{1.129872in}{2.631957in}}{\pgfqpoint{1.104890in}{2.642305in}}{\pgfqpoint{1.078844in}{2.642305in}}%
\pgfpathcurveto{\pgfqpoint{1.052799in}{2.642305in}}{\pgfqpoint{1.027817in}{2.631957in}}{\pgfqpoint{1.009400in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{0.990983in}{2.595123in}}{\pgfqpoint{0.980635in}{2.570141in}}{\pgfqpoint{0.980635in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{0.980635in}{2.518050in}}{\pgfqpoint{0.990983in}{2.493068in}}{\pgfqpoint{1.009400in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.027817in}{2.456235in}}{\pgfqpoint{1.052799in}{2.445887in}}{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathcurveto{\pgfqpoint{1.163437in}{2.391041in}}{\pgfqpoint{1.188420in}{2.401389in}}{\pgfqpoint{1.206836in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.225253in}{2.438223in}}{\pgfqpoint{1.235601in}{2.463205in}}{\pgfqpoint{1.235601in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.235601in}{2.515296in}}{\pgfqpoint{1.225253in}{2.540278in}}{\pgfqpoint{1.206836in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.188420in}{2.577111in}}{\pgfqpoint{1.163437in}{2.587459in}}{\pgfqpoint{1.137392in}{2.587459in}}%
\pgfpathcurveto{\pgfqpoint{1.111347in}{2.587459in}}{\pgfqpoint{1.086364in}{2.577111in}}{\pgfqpoint{1.067948in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.049531in}{2.540278in}}{\pgfqpoint{1.039183in}{2.515296in}}{\pgfqpoint{1.039183in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.039183in}{2.463205in}}{\pgfqpoint{1.049531in}{2.438223in}}{\pgfqpoint{1.067948in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.086364in}{2.401389in}}{\pgfqpoint{1.111347in}{2.391041in}}{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathcurveto{\pgfqpoint{2.396141in}{1.633128in}}{\pgfqpoint{2.421123in}{1.643476in}}{\pgfqpoint{2.439540in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.457956in}{1.680309in}}{\pgfqpoint{2.468304in}{1.705291in}}{\pgfqpoint{2.468304in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.468304in}{1.757382in}}{\pgfqpoint{2.457956in}{1.782364in}}{\pgfqpoint{2.439540in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.421123in}{1.819198in}}{\pgfqpoint{2.396141in}{1.829546in}}{\pgfqpoint{2.370095in}{1.829546in}}%
\pgfpathcurveto{\pgfqpoint{2.344050in}{1.829546in}}{\pgfqpoint{2.319068in}{1.819198in}}{\pgfqpoint{2.300651in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.282234in}{1.782364in}}{\pgfqpoint{2.271886in}{1.757382in}}{\pgfqpoint{2.271886in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.271886in}{1.705291in}}{\pgfqpoint{2.282234in}{1.680309in}}{\pgfqpoint{2.300651in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.319068in}{1.643476in}}{\pgfqpoint{2.344050in}{1.633128in}}{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathcurveto{\pgfqpoint{2.915707in}{1.620828in}}{\pgfqpoint{2.940689in}{1.631176in}}{\pgfqpoint{2.959106in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.977523in}{1.668010in}}{\pgfqpoint{2.987871in}{1.692992in}}{\pgfqpoint{2.987871in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.987871in}{1.745083in}}{\pgfqpoint{2.977523in}{1.770065in}}{\pgfqpoint{2.959106in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.940689in}{1.806899in}}{\pgfqpoint{2.915707in}{1.817247in}}{\pgfqpoint{2.889661in}{1.817247in}}%
\pgfpathcurveto{\pgfqpoint{2.863616in}{1.817247in}}{\pgfqpoint{2.838634in}{1.806899in}}{\pgfqpoint{2.820217in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.801800in}{1.770065in}}{\pgfqpoint{2.791452in}{1.745083in}}{\pgfqpoint{2.791452in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.791452in}{1.692992in}}{\pgfqpoint{2.801800in}{1.668010in}}{\pgfqpoint{2.820217in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.838634in}{1.631176in}}{\pgfqpoint{2.863616in}{1.620828in}}{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathcurveto{\pgfqpoint{1.147423in}{2.423053in}}{\pgfqpoint{1.172405in}{2.433401in}}{\pgfqpoint{1.190822in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.209239in}{2.470235in}}{\pgfqpoint{1.219587in}{2.495217in}}{\pgfqpoint{1.219587in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.219587in}{2.547308in}}{\pgfqpoint{1.209239in}{2.572290in}}{\pgfqpoint{1.190822in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.172405in}{2.609124in}}{\pgfqpoint{1.147423in}{2.619472in}}{\pgfqpoint{1.121378in}{2.619472in}}%
\pgfpathcurveto{\pgfqpoint{1.095332in}{2.619472in}}{\pgfqpoint{1.070350in}{2.609124in}}{\pgfqpoint{1.051933in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.033516in}{2.572290in}}{\pgfqpoint{1.023168in}{2.547308in}}{\pgfqpoint{1.023168in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.023168in}{2.495217in}}{\pgfqpoint{1.033516in}{2.470235in}}{\pgfqpoint{1.051933in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.070350in}{2.433401in}}{\pgfqpoint{1.095332in}{2.423053in}}{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathcurveto{\pgfqpoint{1.322395in}{2.010480in}}{\pgfqpoint{1.347377in}{2.020828in}}{\pgfqpoint{1.365794in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.384211in}{2.057661in}}{\pgfqpoint{1.394559in}{2.082644in}}{\pgfqpoint{1.394559in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.394559in}{2.134734in}}{\pgfqpoint{1.384211in}{2.159717in}}{\pgfqpoint{1.365794in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.347377in}{2.196550in}}{\pgfqpoint{1.322395in}{2.206898in}}{\pgfqpoint{1.296349in}{2.206898in}}%
\pgfpathcurveto{\pgfqpoint{1.270304in}{2.206898in}}{\pgfqpoint{1.245322in}{2.196550in}}{\pgfqpoint{1.226905in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.208488in}{2.159717in}}{\pgfqpoint{1.198140in}{2.134734in}}{\pgfqpoint{1.198140in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.198140in}{2.082644in}}{\pgfqpoint{1.208488in}{2.057661in}}{\pgfqpoint{1.226905in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.245322in}{2.020828in}}{\pgfqpoint{1.270304in}{2.010480in}}{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathcurveto{\pgfqpoint{1.457848in}{2.331478in}}{\pgfqpoint{1.482830in}{2.341826in}}{\pgfqpoint{1.501247in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.519664in}{2.378660in}}{\pgfqpoint{1.530012in}{2.403642in}}{\pgfqpoint{1.530012in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.530012in}{2.455733in}}{\pgfqpoint{1.519664in}{2.480715in}}{\pgfqpoint{1.501247in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.482830in}{2.517549in}}{\pgfqpoint{1.457848in}{2.527897in}}{\pgfqpoint{1.431803in}{2.527897in}}%
\pgfpathcurveto{\pgfqpoint{1.405757in}{2.527897in}}{\pgfqpoint{1.380775in}{2.517549in}}{\pgfqpoint{1.362358in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.343941in}{2.480715in}}{\pgfqpoint{1.333593in}{2.455733in}}{\pgfqpoint{1.333593in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.333593in}{2.403642in}}{\pgfqpoint{1.343941in}{2.378660in}}{\pgfqpoint{1.362358in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.380775in}{2.341826in}}{\pgfqpoint{1.405757in}{2.331478in}}{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathcurveto{\pgfqpoint{2.916318in}{1.966178in}}{\pgfqpoint{2.941300in}{1.976526in}}{\pgfqpoint{2.959717in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.978134in}{2.013360in}}{\pgfqpoint{2.988482in}{2.038342in}}{\pgfqpoint{2.988482in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.988482in}{2.090432in}}{\pgfqpoint{2.978134in}{2.115415in}}{\pgfqpoint{2.959717in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.941300in}{2.152248in}}{\pgfqpoint{2.916318in}{2.162596in}}{\pgfqpoint{2.890273in}{2.162596in}}%
\pgfpathcurveto{\pgfqpoint{2.864227in}{2.162596in}}{\pgfqpoint{2.839245in}{2.152248in}}{\pgfqpoint{2.820828in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.802412in}{2.115415in}}{\pgfqpoint{2.792064in}{2.090432in}}{\pgfqpoint{2.792064in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.792064in}{2.038342in}}{\pgfqpoint{2.802412in}{2.013360in}}{\pgfqpoint{2.820828in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.839245in}{1.976526in}}{\pgfqpoint{2.864227in}{1.966178in}}{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathcurveto{\pgfqpoint{3.936144in}{1.375606in}}{\pgfqpoint{3.961126in}{1.385954in}}{\pgfqpoint{3.979543in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.997960in}{1.422788in}}{\pgfqpoint{4.008307in}{1.447770in}}{\pgfqpoint{4.008307in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{4.008307in}{1.499861in}}{\pgfqpoint{3.997960in}{1.524843in}}{\pgfqpoint{3.979543in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.961126in}{1.561677in}}{\pgfqpoint{3.936144in}{1.572025in}}{\pgfqpoint{3.910098in}{1.572025in}}%
\pgfpathcurveto{\pgfqpoint{3.884053in}{1.572025in}}{\pgfqpoint{3.859071in}{1.561677in}}{\pgfqpoint{3.840654in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.822237in}{1.524843in}}{\pgfqpoint{3.811889in}{1.499861in}}{\pgfqpoint{3.811889in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{3.811889in}{1.447770in}}{\pgfqpoint{3.822237in}{1.422788in}}{\pgfqpoint{3.840654in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.859071in}{1.385954in}}{\pgfqpoint{3.884053in}{1.375606in}}{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathcurveto{\pgfqpoint{1.139157in}{2.465770in}}{\pgfqpoint{1.164139in}{2.476118in}}{\pgfqpoint{1.182556in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.200973in}{2.512952in}}{\pgfqpoint{1.211321in}{2.537934in}}{\pgfqpoint{1.211321in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.211321in}{2.590025in}}{\pgfqpoint{1.200973in}{2.615007in}}{\pgfqpoint{1.182556in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.164139in}{2.651841in}}{\pgfqpoint{1.139157in}{2.662189in}}{\pgfqpoint{1.113112in}{2.662189in}}%
\pgfpathcurveto{\pgfqpoint{1.087066in}{2.662189in}}{\pgfqpoint{1.062084in}{2.651841in}}{\pgfqpoint{1.043667in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{2.615007in}}{\pgfqpoint{1.014902in}{2.590025in}}{\pgfqpoint{1.014902in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.014902in}{2.537934in}}{\pgfqpoint{1.025250in}{2.512952in}}{\pgfqpoint{1.043667in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.062084in}{2.476118in}}{\pgfqpoint{1.087066in}{2.465770in}}{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathcurveto{\pgfqpoint{3.111083in}{1.933269in}}{\pgfqpoint{3.136065in}{1.943617in}}{\pgfqpoint{3.154482in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.172899in}{1.980451in}}{\pgfqpoint{3.183247in}{2.005433in}}{\pgfqpoint{3.183247in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{3.183247in}{2.057524in}}{\pgfqpoint{3.172899in}{2.082506in}}{\pgfqpoint{3.154482in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{3.136065in}{2.119340in}}{\pgfqpoint{3.111083in}{2.129688in}}{\pgfqpoint{3.085038in}{2.129688in}}%
\pgfpathcurveto{\pgfqpoint{3.058992in}{2.129688in}}{\pgfqpoint{3.034010in}{2.119340in}}{\pgfqpoint{3.015593in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{2.997176in}{2.082506in}}{\pgfqpoint{2.986828in}{2.057524in}}{\pgfqpoint{2.986828in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{2.986828in}{2.005433in}}{\pgfqpoint{2.997176in}{1.980451in}}{\pgfqpoint{3.015593in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.034010in}{1.943617in}}{\pgfqpoint{3.058992in}{1.933269in}}{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathcurveto{\pgfqpoint{1.147546in}{2.423662in}}{\pgfqpoint{1.172528in}{2.434010in}}{\pgfqpoint{1.190945in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{2.470844in}}{\pgfqpoint{1.219710in}{2.495826in}}{\pgfqpoint{1.219710in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.219710in}{2.547917in}}{\pgfqpoint{1.209362in}{2.572899in}}{\pgfqpoint{1.190945in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.172528in}{2.609733in}}{\pgfqpoint{1.147546in}{2.620081in}}{\pgfqpoint{1.121500in}{2.620081in}}%
\pgfpathcurveto{\pgfqpoint{1.095455in}{2.620081in}}{\pgfqpoint{1.070473in}{2.609733in}}{\pgfqpoint{1.052056in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.033639in}{2.572899in}}{\pgfqpoint{1.023291in}{2.547917in}}{\pgfqpoint{1.023291in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.023291in}{2.495826in}}{\pgfqpoint{1.033639in}{2.470844in}}{\pgfqpoint{1.052056in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.070473in}{2.434010in}}{\pgfqpoint{1.095455in}{2.423662in}}{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathcurveto{\pgfqpoint{3.326356in}{1.463947in}}{\pgfqpoint{3.351338in}{1.474295in}}{\pgfqpoint{3.369755in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.388172in}{1.511128in}}{\pgfqpoint{3.398520in}{1.536110in}}{\pgfqpoint{3.398520in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.398520in}{1.588201in}}{\pgfqpoint{3.388172in}{1.613183in}}{\pgfqpoint{3.369755in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.351338in}{1.650017in}}{\pgfqpoint{3.326356in}{1.660365in}}{\pgfqpoint{3.300310in}{1.660365in}}%
\pgfpathcurveto{\pgfqpoint{3.274265in}{1.660365in}}{\pgfqpoint{3.249283in}{1.650017in}}{\pgfqpoint{3.230866in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.212449in}{1.613183in}}{\pgfqpoint{3.202101in}{1.588201in}}{\pgfqpoint{3.202101in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.202101in}{1.536110in}}{\pgfqpoint{3.212449in}{1.511128in}}{\pgfqpoint{3.230866in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.249283in}{1.474295in}}{\pgfqpoint{3.274265in}{1.463947in}}{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathcurveto{\pgfqpoint{2.910492in}{1.641892in}}{\pgfqpoint{2.935475in}{1.652240in}}{\pgfqpoint{2.953892in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.972308in}{1.689074in}}{\pgfqpoint{2.982656in}{1.714056in}}{\pgfqpoint{2.982656in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.982656in}{1.766147in}}{\pgfqpoint{2.972308in}{1.791129in}}{\pgfqpoint{2.953892in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.935475in}{1.827963in}}{\pgfqpoint{2.910492in}{1.838311in}}{\pgfqpoint{2.884447in}{1.838311in}}%
\pgfpathcurveto{\pgfqpoint{2.858402in}{1.838311in}}{\pgfqpoint{2.833420in}{1.827963in}}{\pgfqpoint{2.815003in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.796586in}{1.791129in}}{\pgfqpoint{2.786238in}{1.766147in}}{\pgfqpoint{2.786238in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.786238in}{1.714056in}}{\pgfqpoint{2.796586in}{1.689074in}}{\pgfqpoint{2.815003in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.833420in}{1.652240in}}{\pgfqpoint{2.858402in}{1.641892in}}{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathcurveto{\pgfqpoint{3.552783in}{1.790142in}}{\pgfqpoint{3.577765in}{1.800490in}}{\pgfqpoint{3.596182in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.614599in}{1.837323in}}{\pgfqpoint{3.624947in}{1.862306in}}{\pgfqpoint{3.624947in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.624947in}{1.914396in}}{\pgfqpoint{3.614599in}{1.939378in}}{\pgfqpoint{3.596182in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.577765in}{1.976212in}}{\pgfqpoint{3.552783in}{1.986560in}}{\pgfqpoint{3.526738in}{1.986560in}}%
\pgfpathcurveto{\pgfqpoint{3.500692in}{1.986560in}}{\pgfqpoint{3.475710in}{1.976212in}}{\pgfqpoint{3.457293in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.438876in}{1.939378in}}{\pgfqpoint{3.428528in}{1.914396in}}{\pgfqpoint{3.428528in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.428528in}{1.862306in}}{\pgfqpoint{3.438876in}{1.837323in}}{\pgfqpoint{3.457293in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.475710in}{1.800490in}}{\pgfqpoint{3.500692in}{1.790142in}}{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathcurveto{\pgfqpoint{2.560724in}{1.654222in}}{\pgfqpoint{2.585706in}{1.664570in}}{\pgfqpoint{2.604123in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.622540in}{1.701404in}}{\pgfqpoint{2.632888in}{1.726386in}}{\pgfqpoint{2.632888in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.632888in}{1.778477in}}{\pgfqpoint{2.622540in}{1.803459in}}{\pgfqpoint{2.604123in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.585706in}{1.840293in}}{\pgfqpoint{2.560724in}{1.850641in}}{\pgfqpoint{2.534678in}{1.850641in}}%
\pgfpathcurveto{\pgfqpoint{2.508633in}{1.850641in}}{\pgfqpoint{2.483651in}{1.840293in}}{\pgfqpoint{2.465234in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.446817in}{1.803459in}}{\pgfqpoint{2.436469in}{1.778477in}}{\pgfqpoint{2.436469in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.436469in}{1.726386in}}{\pgfqpoint{2.446817in}{1.701404in}}{\pgfqpoint{2.465234in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.483651in}{1.664570in}}{\pgfqpoint{2.508633in}{1.654222in}}{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathcurveto{\pgfqpoint{1.480893in}{1.980498in}}{\pgfqpoint{1.505876in}{1.990846in}}{\pgfqpoint{1.524292in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.542709in}{2.027680in}}{\pgfqpoint{1.553057in}{2.052662in}}{\pgfqpoint{1.553057in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.553057in}{2.104753in}}{\pgfqpoint{1.542709in}{2.129735in}}{\pgfqpoint{1.524292in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.505876in}{2.166569in}}{\pgfqpoint{1.480893in}{2.176917in}}{\pgfqpoint{1.454848in}{2.176917in}}%
\pgfpathcurveto{\pgfqpoint{1.428803in}{2.176917in}}{\pgfqpoint{1.403820in}{2.166569in}}{\pgfqpoint{1.385404in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.366987in}{2.129735in}}{\pgfqpoint{1.356639in}{2.104753in}}{\pgfqpoint{1.356639in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.356639in}{2.052662in}}{\pgfqpoint{1.366987in}{2.027680in}}{\pgfqpoint{1.385404in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.403820in}{1.990846in}}{\pgfqpoint{1.428803in}{1.980498in}}{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathcurveto{\pgfqpoint{1.697841in}{1.932703in}}{\pgfqpoint{1.722823in}{1.943051in}}{\pgfqpoint{1.741240in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.759657in}{1.979885in}}{\pgfqpoint{1.770004in}{2.004867in}}{\pgfqpoint{1.770004in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.770004in}{2.056958in}}{\pgfqpoint{1.759657in}{2.081940in}}{\pgfqpoint{1.741240in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.722823in}{2.118774in}}{\pgfqpoint{1.697841in}{2.129122in}}{\pgfqpoint{1.671795in}{2.129122in}}%
\pgfpathcurveto{\pgfqpoint{1.645750in}{2.129122in}}{\pgfqpoint{1.620768in}{2.118774in}}{\pgfqpoint{1.602351in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.583934in}{2.081940in}}{\pgfqpoint{1.573586in}{2.056958in}}{\pgfqpoint{1.573586in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.573586in}{2.004867in}}{\pgfqpoint{1.583934in}{1.979885in}}{\pgfqpoint{1.602351in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.620768in}{1.943051in}}{\pgfqpoint{1.645750in}{1.932703in}}{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathcurveto{\pgfqpoint{3.013349in}{1.954512in}}{\pgfqpoint{3.038331in}{1.964860in}}{\pgfqpoint{3.056748in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{3.075165in}{2.001693in}}{\pgfqpoint{3.085513in}{2.026676in}}{\pgfqpoint{3.085513in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{3.085513in}{2.078766in}}{\pgfqpoint{3.075165in}{2.103749in}}{\pgfqpoint{3.056748in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{3.038331in}{2.140582in}}{\pgfqpoint{3.013349in}{2.150930in}}{\pgfqpoint{2.987304in}{2.150930in}}%
\pgfpathcurveto{\pgfqpoint{2.961258in}{2.150930in}}{\pgfqpoint{2.936276in}{2.140582in}}{\pgfqpoint{2.917859in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{2.899442in}{2.103749in}}{\pgfqpoint{2.889094in}{2.078766in}}{\pgfqpoint{2.889094in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{2.889094in}{2.026676in}}{\pgfqpoint{2.899442in}{2.001693in}}{\pgfqpoint{2.917859in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{2.936276in}{1.964860in}}{\pgfqpoint{2.961258in}{1.954512in}}{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathcurveto{\pgfqpoint{1.231594in}{2.053575in}}{\pgfqpoint{1.256576in}{2.063923in}}{\pgfqpoint{1.274993in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.293410in}{2.100757in}}{\pgfqpoint{1.303758in}{2.125739in}}{\pgfqpoint{1.303758in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.303758in}{2.177830in}}{\pgfqpoint{1.293410in}{2.202812in}}{\pgfqpoint{1.274993in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.256576in}{2.239646in}}{\pgfqpoint{1.231594in}{2.249994in}}{\pgfqpoint{1.205548in}{2.249994in}}%
\pgfpathcurveto{\pgfqpoint{1.179503in}{2.249994in}}{\pgfqpoint{1.154521in}{2.239646in}}{\pgfqpoint{1.136104in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.117687in}{2.202812in}}{\pgfqpoint{1.107339in}{2.177830in}}{\pgfqpoint{1.107339in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.107339in}{2.125739in}}{\pgfqpoint{1.117687in}{2.100757in}}{\pgfqpoint{1.136104in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.154521in}{2.063923in}}{\pgfqpoint{1.179503in}{2.053575in}}{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathcurveto{\pgfqpoint{1.165951in}{2.044301in}}{\pgfqpoint{1.190933in}{2.054649in}}{\pgfqpoint{1.209350in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.227767in}{2.091483in}}{\pgfqpoint{1.238115in}{2.116465in}}{\pgfqpoint{1.238115in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.238115in}{2.168556in}}{\pgfqpoint{1.227767in}{2.193538in}}{\pgfqpoint{1.209350in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.190933in}{2.230372in}}{\pgfqpoint{1.165951in}{2.240720in}}{\pgfqpoint{1.139905in}{2.240720in}}%
\pgfpathcurveto{\pgfqpoint{1.113860in}{2.240720in}}{\pgfqpoint{1.088878in}{2.230372in}}{\pgfqpoint{1.070461in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.052044in}{2.193538in}}{\pgfqpoint{1.041696in}{2.168556in}}{\pgfqpoint{1.041696in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.041696in}{2.116465in}}{\pgfqpoint{1.052044in}{2.091483in}}{\pgfqpoint{1.070461in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.088878in}{2.054649in}}{\pgfqpoint{1.113860in}{2.044301in}}{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathcurveto{\pgfqpoint{1.122576in}{2.480089in}}{\pgfqpoint{1.147558in}{2.490437in}}{\pgfqpoint{1.165975in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.184392in}{2.527271in}}{\pgfqpoint{1.194740in}{2.552253in}}{\pgfqpoint{1.194740in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{1.194740in}{2.604344in}}{\pgfqpoint{1.184392in}{2.629326in}}{\pgfqpoint{1.165975in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.147558in}{2.666160in}}{\pgfqpoint{1.122576in}{2.676508in}}{\pgfqpoint{1.096530in}{2.676508in}}%
\pgfpathcurveto{\pgfqpoint{1.070485in}{2.676508in}}{\pgfqpoint{1.045503in}{2.666160in}}{\pgfqpoint{1.027086in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.008669in}{2.629326in}}{\pgfqpoint{0.998321in}{2.604344in}}{\pgfqpoint{0.998321in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{0.998321in}{2.552253in}}{\pgfqpoint{1.008669in}{2.527271in}}{\pgfqpoint{1.027086in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.045503in}{2.490437in}}{\pgfqpoint{1.070485in}{2.480089in}}{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathcurveto{\pgfqpoint{3.754496in}{1.780146in}}{\pgfqpoint{3.779478in}{1.790494in}}{\pgfqpoint{3.797895in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.816311in}{1.827328in}}{\pgfqpoint{3.826659in}{1.852310in}}{\pgfqpoint{3.826659in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.826659in}{1.904401in}}{\pgfqpoint{3.816311in}{1.929383in}}{\pgfqpoint{3.797895in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.779478in}{1.966217in}}{\pgfqpoint{3.754496in}{1.976565in}}{\pgfqpoint{3.728450in}{1.976565in}}%
\pgfpathcurveto{\pgfqpoint{3.702405in}{1.976565in}}{\pgfqpoint{3.677423in}{1.966217in}}{\pgfqpoint{3.659006in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.640589in}{1.929383in}}{\pgfqpoint{3.630241in}{1.904401in}}{\pgfqpoint{3.630241in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.630241in}{1.852310in}}{\pgfqpoint{3.640589in}{1.827328in}}{\pgfqpoint{3.659006in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.677423in}{1.790494in}}{\pgfqpoint{3.702405in}{1.780146in}}{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathcurveto{\pgfqpoint{1.119284in}{2.473292in}}{\pgfqpoint{1.144266in}{2.483640in}}{\pgfqpoint{1.162683in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.181100in}{2.520474in}}{\pgfqpoint{1.191448in}{2.545456in}}{\pgfqpoint{1.191448in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{1.191448in}{2.597547in}}{\pgfqpoint{1.181100in}{2.622529in}}{\pgfqpoint{1.162683in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.144266in}{2.659363in}}{\pgfqpoint{1.119284in}{2.669711in}}{\pgfqpoint{1.093238in}{2.669711in}}%
\pgfpathcurveto{\pgfqpoint{1.067193in}{2.669711in}}{\pgfqpoint{1.042211in}{2.659363in}}{\pgfqpoint{1.023794in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.005377in}{2.622529in}}{\pgfqpoint{0.995029in}{2.597547in}}{\pgfqpoint{0.995029in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{0.995029in}{2.545456in}}{\pgfqpoint{1.005377in}{2.520474in}}{\pgfqpoint{1.023794in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.042211in}{2.483640in}}{\pgfqpoint{1.067193in}{2.473292in}}{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathcurveto{\pgfqpoint{1.689271in}{2.268790in}}{\pgfqpoint{1.714253in}{2.279138in}}{\pgfqpoint{1.732670in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.751087in}{2.315972in}}{\pgfqpoint{1.761435in}{2.340954in}}{\pgfqpoint{1.761435in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.761435in}{2.393045in}}{\pgfqpoint{1.751087in}{2.418027in}}{\pgfqpoint{1.732670in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.714253in}{2.454861in}}{\pgfqpoint{1.689271in}{2.465209in}}{\pgfqpoint{1.663225in}{2.465209in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{2.465209in}}{\pgfqpoint{1.612198in}{2.454861in}}{\pgfqpoint{1.593781in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.575364in}{2.418027in}}{\pgfqpoint{1.565016in}{2.393045in}}{\pgfqpoint{1.565016in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.565016in}{2.340954in}}{\pgfqpoint{1.575364in}{2.315972in}}{\pgfqpoint{1.593781in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.612198in}{2.279138in}}{\pgfqpoint{1.637180in}{2.268790in}}{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathcurveto{\pgfqpoint{2.841171in}{1.918841in}}{\pgfqpoint{2.866153in}{1.929189in}}{\pgfqpoint{2.884570in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.902987in}{1.966023in}}{\pgfqpoint{2.913335in}{1.991005in}}{\pgfqpoint{2.913335in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.913335in}{2.043096in}}{\pgfqpoint{2.902987in}{2.068078in}}{\pgfqpoint{2.884570in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.866153in}{2.104912in}}{\pgfqpoint{2.841171in}{2.115260in}}{\pgfqpoint{2.815126in}{2.115260in}}%
\pgfpathcurveto{\pgfqpoint{2.789080in}{2.115260in}}{\pgfqpoint{2.764098in}{2.104912in}}{\pgfqpoint{2.745681in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.727265in}{2.068078in}}{\pgfqpoint{2.716917in}{2.043096in}}{\pgfqpoint{2.716917in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.716917in}{1.991005in}}{\pgfqpoint{2.727265in}{1.966023in}}{\pgfqpoint{2.745681in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.764098in}{1.929189in}}{\pgfqpoint{2.789080in}{1.918841in}}{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathcurveto{\pgfqpoint{2.282092in}{1.853656in}}{\pgfqpoint{2.307074in}{1.864004in}}{\pgfqpoint{2.325491in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.343907in}{1.900838in}}{\pgfqpoint{2.354255in}{1.925820in}}{\pgfqpoint{2.354255in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.354255in}{1.977911in}}{\pgfqpoint{2.343907in}{2.002893in}}{\pgfqpoint{2.325491in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.307074in}{2.039727in}}{\pgfqpoint{2.282092in}{2.050075in}}{\pgfqpoint{2.256046in}{2.050075in}}%
\pgfpathcurveto{\pgfqpoint{2.230001in}{2.050075in}}{\pgfqpoint{2.205019in}{2.039727in}}{\pgfqpoint{2.186602in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.168185in}{2.002893in}}{\pgfqpoint{2.157837in}{1.977911in}}{\pgfqpoint{2.157837in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.157837in}{1.925820in}}{\pgfqpoint{2.168185in}{1.900838in}}{\pgfqpoint{2.186602in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.205019in}{1.864004in}}{\pgfqpoint{2.230001in}{1.853656in}}{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathcurveto{\pgfqpoint{2.908622in}{1.642572in}}{\pgfqpoint{2.933604in}{1.652920in}}{\pgfqpoint{2.952021in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.970438in}{1.689754in}}{\pgfqpoint{2.980786in}{1.714736in}}{\pgfqpoint{2.980786in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.980786in}{1.766827in}}{\pgfqpoint{2.970438in}{1.791809in}}{\pgfqpoint{2.952021in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.933604in}{1.828642in}}{\pgfqpoint{2.908622in}{1.838990in}}{\pgfqpoint{2.882577in}{1.838990in}}%
\pgfpathcurveto{\pgfqpoint{2.856531in}{1.838990in}}{\pgfqpoint{2.831549in}{1.828642in}}{\pgfqpoint{2.813132in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.794715in}{1.791809in}}{\pgfqpoint{2.784367in}{1.766827in}}{\pgfqpoint{2.784367in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.784367in}{1.714736in}}{\pgfqpoint{2.794715in}{1.689754in}}{\pgfqpoint{2.813132in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.831549in}{1.652920in}}{\pgfqpoint{2.856531in}{1.642572in}}{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathcurveto{\pgfqpoint{2.469144in}{1.504741in}}{\pgfqpoint{2.494126in}{1.515089in}}{\pgfqpoint{2.512543in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.530960in}{1.551922in}}{\pgfqpoint{2.541308in}{1.576905in}}{\pgfqpoint{2.541308in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.541308in}{1.628995in}}{\pgfqpoint{2.530960in}{1.653978in}}{\pgfqpoint{2.512543in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.494126in}{1.690811in}}{\pgfqpoint{2.469144in}{1.701159in}}{\pgfqpoint{2.443099in}{1.701159in}}%
\pgfpathcurveto{\pgfqpoint{2.417053in}{1.701159in}}{\pgfqpoint{2.392071in}{1.690811in}}{\pgfqpoint{2.373654in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.355238in}{1.653978in}}{\pgfqpoint{2.344890in}{1.628995in}}{\pgfqpoint{2.344890in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.344890in}{1.576905in}}{\pgfqpoint{2.355238in}{1.551922in}}{\pgfqpoint{2.373654in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.392071in}{1.515089in}}{\pgfqpoint{2.417053in}{1.504741in}}{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathcurveto{\pgfqpoint{2.920748in}{1.618265in}}{\pgfqpoint{2.945730in}{1.628613in}}{\pgfqpoint{2.964147in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.982564in}{1.665447in}}{\pgfqpoint{2.992911in}{1.690429in}}{\pgfqpoint{2.992911in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.992911in}{1.742520in}}{\pgfqpoint{2.982564in}{1.767502in}}{\pgfqpoint{2.964147in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.945730in}{1.804336in}}{\pgfqpoint{2.920748in}{1.814684in}}{\pgfqpoint{2.894702in}{1.814684in}}%
\pgfpathcurveto{\pgfqpoint{2.868657in}{1.814684in}}{\pgfqpoint{2.843675in}{1.804336in}}{\pgfqpoint{2.825258in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.806841in}{1.767502in}}{\pgfqpoint{2.796493in}{1.742520in}}{\pgfqpoint{2.796493in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.796493in}{1.690429in}}{\pgfqpoint{2.806841in}{1.665447in}}{\pgfqpoint{2.825258in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.843675in}{1.628613in}}{\pgfqpoint{2.868657in}{1.618265in}}{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{1.147734in}{2.420049in}}{\pgfqpoint{1.172716in}{2.430397in}}{\pgfqpoint{1.191133in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.209550in}{2.467231in}}{\pgfqpoint{1.219898in}{2.492213in}}{\pgfqpoint{1.219898in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.219898in}{2.544304in}}{\pgfqpoint{1.209550in}{2.569286in}}{\pgfqpoint{1.191133in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.172716in}{2.606120in}}{\pgfqpoint{1.147734in}{2.616468in}}{\pgfqpoint{1.121688in}{2.616468in}}%
\pgfpathcurveto{\pgfqpoint{1.095643in}{2.616468in}}{\pgfqpoint{1.070661in}{2.606120in}}{\pgfqpoint{1.052244in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.033827in}{2.569286in}}{\pgfqpoint{1.023479in}{2.544304in}}{\pgfqpoint{1.023479in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.023479in}{2.492213in}}{\pgfqpoint{1.033827in}{2.467231in}}{\pgfqpoint{1.052244in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.070661in}{2.430397in}}{\pgfqpoint{1.095643in}{2.420049in}}{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathcurveto{\pgfqpoint{3.585220in}{1.222099in}}{\pgfqpoint{3.610202in}{1.232447in}}{\pgfqpoint{3.628619in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.647036in}{1.269281in}}{\pgfqpoint{3.657384in}{1.294263in}}{\pgfqpoint{3.657384in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.657384in}{1.346354in}}{\pgfqpoint{3.647036in}{1.371336in}}{\pgfqpoint{3.628619in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.610202in}{1.408170in}}{\pgfqpoint{3.585220in}{1.418518in}}{\pgfqpoint{3.559175in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{3.533129in}{1.418518in}}{\pgfqpoint{3.508147in}{1.408170in}}{\pgfqpoint{3.489730in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.471313in}{1.371336in}}{\pgfqpoint{3.460965in}{1.346354in}}{\pgfqpoint{3.460965in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.460965in}{1.294263in}}{\pgfqpoint{3.471313in}{1.269281in}}{\pgfqpoint{3.489730in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.508147in}{1.232447in}}{\pgfqpoint{3.533129in}{1.222099in}}{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathcurveto{\pgfqpoint{1.134627in}{2.118661in}}{\pgfqpoint{1.159609in}{2.129009in}}{\pgfqpoint{1.178026in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.196443in}{2.165842in}}{\pgfqpoint{1.206791in}{2.190825in}}{\pgfqpoint{1.206791in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.206791in}{2.242915in}}{\pgfqpoint{1.196443in}{2.267898in}}{\pgfqpoint{1.178026in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.159609in}{2.304731in}}{\pgfqpoint{1.134627in}{2.315079in}}{\pgfqpoint{1.108582in}{2.315079in}}%
\pgfpathcurveto{\pgfqpoint{1.082536in}{2.315079in}}{\pgfqpoint{1.057554in}{2.304731in}}{\pgfqpoint{1.039137in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.020720in}{2.267898in}}{\pgfqpoint{1.010372in}{2.242915in}}{\pgfqpoint{1.010372in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{2.190825in}}{\pgfqpoint{1.020720in}{2.165842in}}{\pgfqpoint{1.039137in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.057554in}{2.129009in}}{\pgfqpoint{1.082536in}{2.118661in}}{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathcurveto{\pgfqpoint{2.204482in}{1.588031in}}{\pgfqpoint{2.229464in}{1.598379in}}{\pgfqpoint{2.247881in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.266298in}{1.635213in}}{\pgfqpoint{2.276646in}{1.660195in}}{\pgfqpoint{2.276646in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.276646in}{1.712286in}}{\pgfqpoint{2.266298in}{1.737268in}}{\pgfqpoint{2.247881in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.229464in}{1.774102in}}{\pgfqpoint{2.204482in}{1.784450in}}{\pgfqpoint{2.178437in}{1.784450in}}%
\pgfpathcurveto{\pgfqpoint{2.152391in}{1.784450in}}{\pgfqpoint{2.127409in}{1.774102in}}{\pgfqpoint{2.108992in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.090575in}{1.737268in}}{\pgfqpoint{2.080227in}{1.712286in}}{\pgfqpoint{2.080227in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.080227in}{1.660195in}}{\pgfqpoint{2.090575in}{1.635213in}}{\pgfqpoint{2.108992in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.127409in}{1.598379in}}{\pgfqpoint{2.152391in}{1.588031in}}{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathcurveto{\pgfqpoint{1.164982in}{2.081626in}}{\pgfqpoint{1.189964in}{2.091974in}}{\pgfqpoint{1.208381in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{2.128807in}}{\pgfqpoint{1.237146in}{2.153790in}}{\pgfqpoint{1.237146in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.237146in}{2.205880in}}{\pgfqpoint{1.226798in}{2.230863in}}{\pgfqpoint{1.208381in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.189964in}{2.267696in}}{\pgfqpoint{1.164982in}{2.278044in}}{\pgfqpoint{1.138936in}{2.278044in}}%
\pgfpathcurveto{\pgfqpoint{1.112891in}{2.278044in}}{\pgfqpoint{1.087909in}{2.267696in}}{\pgfqpoint{1.069492in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.051075in}{2.230863in}}{\pgfqpoint{1.040727in}{2.205880in}}{\pgfqpoint{1.040727in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.040727in}{2.153790in}}{\pgfqpoint{1.051075in}{2.128807in}}{\pgfqpoint{1.069492in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.087909in}{2.091974in}}{\pgfqpoint{1.112891in}{2.081626in}}{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathcurveto{\pgfqpoint{3.131795in}{1.582016in}}{\pgfqpoint{3.156777in}{1.592364in}}{\pgfqpoint{3.175194in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.193611in}{1.629198in}}{\pgfqpoint{3.203959in}{1.654180in}}{\pgfqpoint{3.203959in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.203959in}{1.706271in}}{\pgfqpoint{3.193611in}{1.731253in}}{\pgfqpoint{3.175194in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.156777in}{1.768087in}}{\pgfqpoint{3.131795in}{1.778435in}}{\pgfqpoint{3.105749in}{1.778435in}}%
\pgfpathcurveto{\pgfqpoint{3.079704in}{1.778435in}}{\pgfqpoint{3.054722in}{1.768087in}}{\pgfqpoint{3.036305in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.017888in}{1.731253in}}{\pgfqpoint{3.007540in}{1.706271in}}{\pgfqpoint{3.007540in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.007540in}{1.654180in}}{\pgfqpoint{3.017888in}{1.629198in}}{\pgfqpoint{3.036305in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.054722in}{1.592364in}}{\pgfqpoint{3.079704in}{1.582016in}}{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathcurveto{\pgfqpoint{2.411787in}{1.516623in}}{\pgfqpoint{2.436769in}{1.526971in}}{\pgfqpoint{2.455186in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.473603in}{1.563805in}}{\pgfqpoint{2.483951in}{1.588787in}}{\pgfqpoint{2.483951in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.483951in}{1.640878in}}{\pgfqpoint{2.473603in}{1.665860in}}{\pgfqpoint{2.455186in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.436769in}{1.702694in}}{\pgfqpoint{2.411787in}{1.713042in}}{\pgfqpoint{2.385742in}{1.713042in}}%
\pgfpathcurveto{\pgfqpoint{2.359696in}{1.713042in}}{\pgfqpoint{2.334714in}{1.702694in}}{\pgfqpoint{2.316297in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.297881in}{1.665860in}}{\pgfqpoint{2.287533in}{1.640878in}}{\pgfqpoint{2.287533in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.287533in}{1.588787in}}{\pgfqpoint{2.297881in}{1.563805in}}{\pgfqpoint{2.316297in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.334714in}{1.526971in}}{\pgfqpoint{2.359696in}{1.516623in}}{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathcurveto{\pgfqpoint{1.327660in}{2.010029in}}{\pgfqpoint{1.352642in}{2.020377in}}{\pgfqpoint{1.371059in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.389476in}{2.057211in}}{\pgfqpoint{1.399824in}{2.082193in}}{\pgfqpoint{1.399824in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.399824in}{2.134284in}}{\pgfqpoint{1.389476in}{2.159266in}}{\pgfqpoint{1.371059in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.352642in}{2.196100in}}{\pgfqpoint{1.327660in}{2.206448in}}{\pgfqpoint{1.301615in}{2.206448in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{2.206448in}}{\pgfqpoint{1.250587in}{2.196100in}}{\pgfqpoint{1.232170in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.213753in}{2.159266in}}{\pgfqpoint{1.203405in}{2.134284in}}{\pgfqpoint{1.203405in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.203405in}{2.082193in}}{\pgfqpoint{1.213753in}{2.057211in}}{\pgfqpoint{1.232170in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.250587in}{2.020377in}}{\pgfqpoint{1.275569in}{2.010029in}}{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{2.913098in}{1.639974in}}{\pgfqpoint{2.938081in}{1.650322in}}{\pgfqpoint{2.956497in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.974914in}{1.687155in}}{\pgfqpoint{2.985262in}{1.712138in}}{\pgfqpoint{2.985262in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.985262in}{1.764228in}}{\pgfqpoint{2.974914in}{1.789211in}}{\pgfqpoint{2.956497in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.938081in}{1.826044in}}{\pgfqpoint{2.913098in}{1.836392in}}{\pgfqpoint{2.887053in}{1.836392in}}%
\pgfpathcurveto{\pgfqpoint{2.861008in}{1.836392in}}{\pgfqpoint{2.836025in}{1.826044in}}{\pgfqpoint{2.817609in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.799192in}{1.789211in}}{\pgfqpoint{2.788844in}{1.764228in}}{\pgfqpoint{2.788844in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.788844in}{1.712138in}}{\pgfqpoint{2.799192in}{1.687155in}}{\pgfqpoint{2.817609in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.836025in}{1.650322in}}{\pgfqpoint{2.861008in}{1.639974in}}{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathcurveto{\pgfqpoint{2.486480in}{1.510567in}}{\pgfqpoint{2.511462in}{1.520915in}}{\pgfqpoint{2.529879in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.548296in}{1.557749in}}{\pgfqpoint{2.558644in}{1.582731in}}{\pgfqpoint{2.558644in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.558644in}{1.634822in}}{\pgfqpoint{2.548296in}{1.659804in}}{\pgfqpoint{2.529879in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.511462in}{1.696637in}}{\pgfqpoint{2.486480in}{1.706985in}}{\pgfqpoint{2.460434in}{1.706985in}}%
\pgfpathcurveto{\pgfqpoint{2.434389in}{1.706985in}}{\pgfqpoint{2.409407in}{1.696637in}}{\pgfqpoint{2.390990in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.372573in}{1.659804in}}{\pgfqpoint{2.362225in}{1.634822in}}{\pgfqpoint{2.362225in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.362225in}{1.582731in}}{\pgfqpoint{2.372573in}{1.557749in}}{\pgfqpoint{2.390990in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.409407in}{1.520915in}}{\pgfqpoint{2.434389in}{1.510567in}}{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathcurveto{\pgfqpoint{3.330271in}{1.813920in}}{\pgfqpoint{3.355253in}{1.824268in}}{\pgfqpoint{3.373670in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.392087in}{1.861102in}}{\pgfqpoint{3.402435in}{1.886084in}}{\pgfqpoint{3.402435in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.402435in}{1.938175in}}{\pgfqpoint{3.392087in}{1.963157in}}{\pgfqpoint{3.373670in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.355253in}{1.999990in}}{\pgfqpoint{3.330271in}{2.010338in}}{\pgfqpoint{3.304226in}{2.010338in}}%
\pgfpathcurveto{\pgfqpoint{3.278180in}{2.010338in}}{\pgfqpoint{3.253198in}{1.999990in}}{\pgfqpoint{3.234781in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.216364in}{1.963157in}}{\pgfqpoint{3.206016in}{1.938175in}}{\pgfqpoint{3.206016in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.206016in}{1.886084in}}{\pgfqpoint{3.216364in}{1.861102in}}{\pgfqpoint{3.234781in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.253198in}{1.824268in}}{\pgfqpoint{3.278180in}{1.813920in}}{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathcurveto{\pgfqpoint{2.917707in}{1.979187in}}{\pgfqpoint{2.942689in}{1.989535in}}{\pgfqpoint{2.961106in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.979522in}{2.026369in}}{\pgfqpoint{2.989870in}{2.051351in}}{\pgfqpoint{2.989870in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.989870in}{2.103442in}}{\pgfqpoint{2.979522in}{2.128424in}}{\pgfqpoint{2.961106in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.942689in}{2.165258in}}{\pgfqpoint{2.917707in}{2.175606in}}{\pgfqpoint{2.891661in}{2.175606in}}%
\pgfpathcurveto{\pgfqpoint{2.865616in}{2.175606in}}{\pgfqpoint{2.840634in}{2.165258in}}{\pgfqpoint{2.822217in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.803800in}{2.128424in}}{\pgfqpoint{2.793452in}{2.103442in}}{\pgfqpoint{2.793452in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.793452in}{2.051351in}}{\pgfqpoint{2.803800in}{2.026369in}}{\pgfqpoint{2.822217in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.840634in}{1.989535in}}{\pgfqpoint{2.865616in}{1.979187in}}{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathcurveto{\pgfqpoint{1.837588in}{2.220057in}}{\pgfqpoint{1.862570in}{2.230405in}}{\pgfqpoint{1.880987in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.899403in}{2.267239in}}{\pgfqpoint{1.909751in}{2.292221in}}{\pgfqpoint{1.909751in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.909751in}{2.344312in}}{\pgfqpoint{1.899403in}{2.369294in}}{\pgfqpoint{1.880987in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.862570in}{2.406128in}}{\pgfqpoint{1.837588in}{2.416476in}}{\pgfqpoint{1.811542in}{2.416476in}}%
\pgfpathcurveto{\pgfqpoint{1.785497in}{2.416476in}}{\pgfqpoint{1.760515in}{2.406128in}}{\pgfqpoint{1.742098in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.723681in}{2.369294in}}{\pgfqpoint{1.713333in}{2.344312in}}{\pgfqpoint{1.713333in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.713333in}{2.292221in}}{\pgfqpoint{1.723681in}{2.267239in}}{\pgfqpoint{1.742098in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.760515in}{2.230405in}}{\pgfqpoint{1.785497in}{2.220057in}}{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathcurveto{\pgfqpoint{3.033643in}{1.957242in}}{\pgfqpoint{3.058625in}{1.967590in}}{\pgfqpoint{3.077042in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{3.095459in}{2.004424in}}{\pgfqpoint{3.105807in}{2.029406in}}{\pgfqpoint{3.105807in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{3.105807in}{2.081496in}}{\pgfqpoint{3.095459in}{2.106479in}}{\pgfqpoint{3.077042in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{3.058625in}{2.143312in}}{\pgfqpoint{3.033643in}{2.153660in}}{\pgfqpoint{3.007598in}{2.153660in}}%
\pgfpathcurveto{\pgfqpoint{2.981552in}{2.153660in}}{\pgfqpoint{2.956570in}{2.143312in}}{\pgfqpoint{2.938153in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{2.919736in}{2.106479in}}{\pgfqpoint{2.909389in}{2.081496in}}{\pgfqpoint{2.909389in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{2.909389in}{2.029406in}}{\pgfqpoint{2.919736in}{2.004424in}}{\pgfqpoint{2.938153in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{2.956570in}{1.967590in}}{\pgfqpoint{2.981552in}{1.957242in}}{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathcurveto{\pgfqpoint{1.474860in}{1.980382in}}{\pgfqpoint{1.499842in}{1.990730in}}{\pgfqpoint{1.518259in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.536676in}{2.027563in}}{\pgfqpoint{1.547024in}{2.052546in}}{\pgfqpoint{1.547024in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.547024in}{2.104636in}}{\pgfqpoint{1.536676in}{2.129619in}}{\pgfqpoint{1.518259in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.499842in}{2.166452in}}{\pgfqpoint{1.474860in}{2.176800in}}{\pgfqpoint{1.448814in}{2.176800in}}%
\pgfpathcurveto{\pgfqpoint{1.422769in}{2.176800in}}{\pgfqpoint{1.397787in}{2.166452in}}{\pgfqpoint{1.379370in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.360953in}{2.129619in}}{\pgfqpoint{1.350605in}{2.104636in}}{\pgfqpoint{1.350605in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.350605in}{2.052546in}}{\pgfqpoint{1.360953in}{2.027563in}}{\pgfqpoint{1.379370in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.397787in}{1.990730in}}{\pgfqpoint{1.422769in}{1.980382in}}{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathcurveto{\pgfqpoint{2.186100in}{1.913805in}}{\pgfqpoint{2.211082in}{1.924153in}}{\pgfqpoint{2.229499in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.247916in}{1.960987in}}{\pgfqpoint{2.258264in}{1.985969in}}{\pgfqpoint{2.258264in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.258264in}{2.038060in}}{\pgfqpoint{2.247916in}{2.063042in}}{\pgfqpoint{2.229499in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.211082in}{2.099876in}}{\pgfqpoint{2.186100in}{2.110223in}}{\pgfqpoint{2.160055in}{2.110223in}}%
\pgfpathcurveto{\pgfqpoint{2.134009in}{2.110223in}}{\pgfqpoint{2.109027in}{2.099876in}}{\pgfqpoint{2.090610in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.072193in}{2.063042in}}{\pgfqpoint{2.061845in}{2.038060in}}{\pgfqpoint{2.061845in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.061845in}{1.985969in}}{\pgfqpoint{2.072193in}{1.960987in}}{\pgfqpoint{2.090610in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.109027in}{1.924153in}}{\pgfqpoint{2.134009in}{1.913805in}}{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathcurveto{\pgfqpoint{2.375577in}{1.824136in}}{\pgfqpoint{2.400560in}{1.834484in}}{\pgfqpoint{2.418976in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.437393in}{1.871318in}}{\pgfqpoint{2.447741in}{1.896300in}}{\pgfqpoint{2.447741in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.447741in}{1.948391in}}{\pgfqpoint{2.437393in}{1.973373in}}{\pgfqpoint{2.418976in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.400560in}{2.010207in}}{\pgfqpoint{2.375577in}{2.020555in}}{\pgfqpoint{2.349532in}{2.020555in}}%
\pgfpathcurveto{\pgfqpoint{2.323487in}{2.020555in}}{\pgfqpoint{2.298504in}{2.010207in}}{\pgfqpoint{2.280088in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.261671in}{1.973373in}}{\pgfqpoint{2.251323in}{1.948391in}}{\pgfqpoint{2.251323in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.251323in}{1.896300in}}{\pgfqpoint{2.261671in}{1.871318in}}{\pgfqpoint{2.280088in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.298504in}{1.834484in}}{\pgfqpoint{2.323487in}{1.824136in}}{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathcurveto{\pgfqpoint{2.918415in}{1.637360in}}{\pgfqpoint{2.943397in}{1.647708in}}{\pgfqpoint{2.961814in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.980231in}{1.684542in}}{\pgfqpoint{2.990579in}{1.709524in}}{\pgfqpoint{2.990579in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.990579in}{1.761615in}}{\pgfqpoint{2.980231in}{1.786597in}}{\pgfqpoint{2.961814in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.943397in}{1.823431in}}{\pgfqpoint{2.918415in}{1.833779in}}{\pgfqpoint{2.892370in}{1.833779in}}%
\pgfpathcurveto{\pgfqpoint{2.866324in}{1.833779in}}{\pgfqpoint{2.841342in}{1.823431in}}{\pgfqpoint{2.822925in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.804508in}{1.786597in}}{\pgfqpoint{2.794161in}{1.761615in}}{\pgfqpoint{2.794161in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.794161in}{1.709524in}}{\pgfqpoint{2.804508in}{1.684542in}}{\pgfqpoint{2.822925in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.841342in}{1.647708in}}{\pgfqpoint{2.866324in}{1.637360in}}{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathcurveto{\pgfqpoint{1.139976in}{2.125909in}}{\pgfqpoint{1.164959in}{2.136257in}}{\pgfqpoint{1.183375in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.201792in}{2.173091in}}{\pgfqpoint{1.212140in}{2.198073in}}{\pgfqpoint{1.212140in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.212140in}{2.250164in}}{\pgfqpoint{1.201792in}{2.275146in}}{\pgfqpoint{1.183375in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.164959in}{2.311980in}}{\pgfqpoint{1.139976in}{2.322328in}}{\pgfqpoint{1.113931in}{2.322328in}}%
\pgfpathcurveto{\pgfqpoint{1.087886in}{2.322328in}}{\pgfqpoint{1.062903in}{2.311980in}}{\pgfqpoint{1.044487in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.026070in}{2.275146in}}{\pgfqpoint{1.015722in}{2.250164in}}{\pgfqpoint{1.015722in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.015722in}{2.198073in}}{\pgfqpoint{1.026070in}{2.173091in}}{\pgfqpoint{1.044487in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.062903in}{2.136257in}}{\pgfqpoint{1.087886in}{2.125909in}}{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathcurveto{\pgfqpoint{3.547164in}{1.447968in}}{\pgfqpoint{3.572146in}{1.458316in}}{\pgfqpoint{3.590563in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.608980in}{1.495150in}}{\pgfqpoint{3.619328in}{1.520132in}}{\pgfqpoint{3.619328in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.619328in}{1.572223in}}{\pgfqpoint{3.608980in}{1.597205in}}{\pgfqpoint{3.590563in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.572146in}{1.634038in}}{\pgfqpoint{3.547164in}{1.644386in}}{\pgfqpoint{3.521119in}{1.644386in}}%
\pgfpathcurveto{\pgfqpoint{3.495073in}{1.644386in}}{\pgfqpoint{3.470091in}{1.634038in}}{\pgfqpoint{3.451674in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.433258in}{1.597205in}}{\pgfqpoint{3.422910in}{1.572223in}}{\pgfqpoint{3.422910in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.422910in}{1.520132in}}{\pgfqpoint{3.433258in}{1.495150in}}{\pgfqpoint{3.451674in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.470091in}{1.458316in}}{\pgfqpoint{3.495073in}{1.447968in}}{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathcurveto{\pgfqpoint{2.555303in}{1.664499in}}{\pgfqpoint{2.580285in}{1.674847in}}{\pgfqpoint{2.598702in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.617118in}{1.711681in}}{\pgfqpoint{2.627466in}{1.736663in}}{\pgfqpoint{2.627466in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.627466in}{1.788754in}}{\pgfqpoint{2.617118in}{1.813736in}}{\pgfqpoint{2.598702in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.850569in}}{\pgfqpoint{2.555303in}{1.860917in}}{\pgfqpoint{2.529257in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{2.503212in}{1.860917in}}{\pgfqpoint{2.478230in}{1.850569in}}{\pgfqpoint{2.459813in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.813736in}}{\pgfqpoint{2.431048in}{1.788754in}}{\pgfqpoint{2.431048in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.431048in}{1.736663in}}{\pgfqpoint{2.441396in}{1.711681in}}{\pgfqpoint{2.459813in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.478230in}{1.674847in}}{\pgfqpoint{2.503212in}{1.664499in}}{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{3.689446in}{1.274196in}}{\pgfqpoint{3.714428in}{1.284544in}}{\pgfqpoint{3.732845in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.751262in}{1.321377in}}{\pgfqpoint{3.761610in}{1.346359in}}{\pgfqpoint{3.761610in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.761610in}{1.398450in}}{\pgfqpoint{3.751262in}{1.423432in}}{\pgfqpoint{3.732845in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.714428in}{1.460266in}}{\pgfqpoint{3.689446in}{1.470614in}}{\pgfqpoint{3.663401in}{1.470614in}}%
\pgfpathcurveto{\pgfqpoint{3.637355in}{1.470614in}}{\pgfqpoint{3.612373in}{1.460266in}}{\pgfqpoint{3.593956in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.575539in}{1.423432in}}{\pgfqpoint{3.565192in}{1.398450in}}{\pgfqpoint{3.565192in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.565192in}{1.346359in}}{\pgfqpoint{3.575539in}{1.321377in}}{\pgfqpoint{3.593956in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.612373in}{1.284544in}}{\pgfqpoint{3.637355in}{1.274196in}}{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathcurveto{\pgfqpoint{2.214496in}{1.613008in}}{\pgfqpoint{2.239478in}{1.623356in}}{\pgfqpoint{2.257895in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.276312in}{1.660190in}}{\pgfqpoint{2.286660in}{1.685172in}}{\pgfqpoint{2.286660in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.286660in}{1.737263in}}{\pgfqpoint{2.276312in}{1.762245in}}{\pgfqpoint{2.257895in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.239478in}{1.799079in}}{\pgfqpoint{2.214496in}{1.809427in}}{\pgfqpoint{2.188451in}{1.809427in}}%
\pgfpathcurveto{\pgfqpoint{2.162405in}{1.809427in}}{\pgfqpoint{2.137423in}{1.799079in}}{\pgfqpoint{2.119006in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.100589in}{1.762245in}}{\pgfqpoint{2.090241in}{1.737263in}}{\pgfqpoint{2.090241in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.090241in}{1.685172in}}{\pgfqpoint{2.100589in}{1.660190in}}{\pgfqpoint{2.119006in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.137423in}{1.623356in}}{\pgfqpoint{2.162405in}{1.613008in}}{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathcurveto{\pgfqpoint{1.121423in}{2.089868in}}{\pgfqpoint{1.146405in}{2.100216in}}{\pgfqpoint{1.164822in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.183239in}{2.137050in}}{\pgfqpoint{1.193587in}{2.162032in}}{\pgfqpoint{1.193587in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{1.193587in}{2.214122in}}{\pgfqpoint{1.183239in}{2.239105in}}{\pgfqpoint{1.164822in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.146405in}{2.275938in}}{\pgfqpoint{1.121423in}{2.286286in}}{\pgfqpoint{1.095378in}{2.286286in}}%
\pgfpathcurveto{\pgfqpoint{1.069332in}{2.286286in}}{\pgfqpoint{1.044350in}{2.275938in}}{\pgfqpoint{1.025933in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.007516in}{2.239105in}}{\pgfqpoint{0.997168in}{2.214122in}}{\pgfqpoint{0.997168in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{0.997168in}{2.162032in}}{\pgfqpoint{1.007516in}{2.137050in}}{\pgfqpoint{1.025933in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.044350in}{2.100216in}}{\pgfqpoint{1.069332in}{2.089868in}}{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathcurveto{\pgfqpoint{1.926850in}{1.833023in}}{\pgfqpoint{1.951832in}{1.843371in}}{\pgfqpoint{1.970249in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.988666in}{1.880205in}}{\pgfqpoint{1.999014in}{1.905187in}}{\pgfqpoint{1.999014in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.999014in}{1.957278in}}{\pgfqpoint{1.988666in}{1.982260in}}{\pgfqpoint{1.970249in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.951832in}{2.019094in}}{\pgfqpoint{1.926850in}{2.029442in}}{\pgfqpoint{1.900804in}{2.029442in}}%
\pgfpathcurveto{\pgfqpoint{1.874759in}{2.029442in}}{\pgfqpoint{1.849777in}{2.019094in}}{\pgfqpoint{1.831360in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.812943in}{1.982260in}}{\pgfqpoint{1.802595in}{1.957278in}}{\pgfqpoint{1.802595in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.802595in}{1.905187in}}{\pgfqpoint{1.812943in}{1.880205in}}{\pgfqpoint{1.831360in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.849777in}{1.843371in}}{\pgfqpoint{1.874759in}{1.833023in}}{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathcurveto{\pgfqpoint{1.917006in}{2.181437in}}{\pgfqpoint{1.941988in}{2.191784in}}{\pgfqpoint{1.960405in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.978822in}{2.228618in}}{\pgfqpoint{1.989170in}{2.253600in}}{\pgfqpoint{1.989170in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.989170in}{2.305691in}}{\pgfqpoint{1.978822in}{2.330673in}}{\pgfqpoint{1.960405in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.941988in}{2.367507in}}{\pgfqpoint{1.917006in}{2.377855in}}{\pgfqpoint{1.890960in}{2.377855in}}%
\pgfpathcurveto{\pgfqpoint{1.864915in}{2.377855in}}{\pgfqpoint{1.839933in}{2.367507in}}{\pgfqpoint{1.821516in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.803099in}{2.330673in}}{\pgfqpoint{1.792751in}{2.305691in}}{\pgfqpoint{1.792751in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.792751in}{2.253600in}}{\pgfqpoint{1.803099in}{2.228618in}}{\pgfqpoint{1.821516in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.839933in}{2.191784in}}{\pgfqpoint{1.864915in}{2.181437in}}{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathcurveto{\pgfqpoint{3.699657in}{1.667814in}}{\pgfqpoint{3.724639in}{1.678162in}}{\pgfqpoint{3.743056in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.761473in}{1.714996in}}{\pgfqpoint{3.771821in}{1.739978in}}{\pgfqpoint{3.771821in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.771821in}{1.792069in}}{\pgfqpoint{3.761473in}{1.817051in}}{\pgfqpoint{3.743056in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.724639in}{1.853885in}}{\pgfqpoint{3.699657in}{1.864233in}}{\pgfqpoint{3.673612in}{1.864233in}}%
\pgfpathcurveto{\pgfqpoint{3.647566in}{1.864233in}}{\pgfqpoint{3.622584in}{1.853885in}}{\pgfqpoint{3.604167in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.585751in}{1.817051in}}{\pgfqpoint{3.575403in}{1.792069in}}{\pgfqpoint{3.575403in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.575403in}{1.739978in}}{\pgfqpoint{3.585751in}{1.714996in}}{\pgfqpoint{3.604167in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.622584in}{1.678162in}}{\pgfqpoint{3.647566in}{1.667814in}}{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathcurveto{\pgfqpoint{2.378323in}{2.003808in}}{\pgfqpoint{2.403306in}{2.014156in}}{\pgfqpoint{2.421723in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.440139in}{2.050990in}}{\pgfqpoint{2.450487in}{2.075972in}}{\pgfqpoint{2.450487in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.450487in}{2.128063in}}{\pgfqpoint{2.440139in}{2.153045in}}{\pgfqpoint{2.421723in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.403306in}{2.189879in}}{\pgfqpoint{2.378323in}{2.200227in}}{\pgfqpoint{2.352278in}{2.200227in}}%
\pgfpathcurveto{\pgfqpoint{2.326233in}{2.200227in}}{\pgfqpoint{2.301251in}{2.189879in}}{\pgfqpoint{2.282834in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.264417in}{2.153045in}}{\pgfqpoint{2.254069in}{2.128063in}}{\pgfqpoint{2.254069in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.254069in}{2.075972in}}{\pgfqpoint{2.264417in}{2.050990in}}{\pgfqpoint{2.282834in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.301251in}{2.014156in}}{\pgfqpoint{2.326233in}{2.003808in}}{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{2.380773in}{1.488625in}}{\pgfqpoint{2.405755in}{1.498973in}}{\pgfqpoint{2.424172in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.442589in}{1.535807in}}{\pgfqpoint{2.452937in}{1.560789in}}{\pgfqpoint{2.452937in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.452937in}{1.612880in}}{\pgfqpoint{2.442589in}{1.637862in}}{\pgfqpoint{2.424172in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.405755in}{1.674696in}}{\pgfqpoint{2.380773in}{1.685044in}}{\pgfqpoint{2.354728in}{1.685044in}}%
\pgfpathcurveto{\pgfqpoint{2.328682in}{1.685044in}}{\pgfqpoint{2.303700in}{1.674696in}}{\pgfqpoint{2.285283in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.266866in}{1.637862in}}{\pgfqpoint{2.256518in}{1.612880in}}{\pgfqpoint{2.256518in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.256518in}{1.560789in}}{\pgfqpoint{2.266866in}{1.535807in}}{\pgfqpoint{2.285283in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.303700in}{1.498973in}}{\pgfqpoint{2.328682in}{1.488625in}}{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathcurveto{\pgfqpoint{2.495949in}{1.493812in}}{\pgfqpoint{2.520931in}{1.504160in}}{\pgfqpoint{2.539348in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.557765in}{1.540994in}}{\pgfqpoint{2.568113in}{1.565976in}}{\pgfqpoint{2.568113in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.568113in}{1.618067in}}{\pgfqpoint{2.557765in}{1.643049in}}{\pgfqpoint{2.539348in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.520931in}{1.679883in}}{\pgfqpoint{2.495949in}{1.690231in}}{\pgfqpoint{2.469904in}{1.690231in}}%
\pgfpathcurveto{\pgfqpoint{2.443858in}{1.690231in}}{\pgfqpoint{2.418876in}{1.679883in}}{\pgfqpoint{2.400459in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.382042in}{1.643049in}}{\pgfqpoint{2.371695in}{1.618067in}}{\pgfqpoint{2.371695in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.371695in}{1.565976in}}{\pgfqpoint{2.382042in}{1.540994in}}{\pgfqpoint{2.400459in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.418876in}{1.504160in}}{\pgfqpoint{2.443858in}{1.493812in}}{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathcurveto{\pgfqpoint{2.495679in}{1.829424in}}{\pgfqpoint{2.520661in}{1.839772in}}{\pgfqpoint{2.539078in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.557495in}{1.876606in}}{\pgfqpoint{2.567843in}{1.901588in}}{\pgfqpoint{2.567843in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.567843in}{1.953679in}}{\pgfqpoint{2.557495in}{1.978661in}}{\pgfqpoint{2.539078in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.520661in}{2.015494in}}{\pgfqpoint{2.495679in}{2.025842in}}{\pgfqpoint{2.469634in}{2.025842in}}%
\pgfpathcurveto{\pgfqpoint{2.443588in}{2.025842in}}{\pgfqpoint{2.418606in}{2.015494in}}{\pgfqpoint{2.400189in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.381772in}{1.978661in}}{\pgfqpoint{2.371425in}{1.953679in}}{\pgfqpoint{2.371425in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.371425in}{1.901588in}}{\pgfqpoint{2.381772in}{1.876606in}}{\pgfqpoint{2.400189in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.418606in}{1.839772in}}{\pgfqpoint{2.443588in}{1.829424in}}{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathcurveto{\pgfqpoint{3.594645in}{1.523742in}}{\pgfqpoint{3.619627in}{1.534090in}}{\pgfqpoint{3.638044in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.656461in}{1.570924in}}{\pgfqpoint{3.666809in}{1.595906in}}{\pgfqpoint{3.666809in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.666809in}{1.647997in}}{\pgfqpoint{3.656461in}{1.672979in}}{\pgfqpoint{3.638044in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.619627in}{1.709813in}}{\pgfqpoint{3.594645in}{1.720161in}}{\pgfqpoint{3.568599in}{1.720161in}}%
\pgfpathcurveto{\pgfqpoint{3.542554in}{1.720161in}}{\pgfqpoint{3.517572in}{1.709813in}}{\pgfqpoint{3.499155in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.480738in}{1.672979in}}{\pgfqpoint{3.470390in}{1.647997in}}{\pgfqpoint{3.470390in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.470390in}{1.595906in}}{\pgfqpoint{3.480738in}{1.570924in}}{\pgfqpoint{3.499155in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.517572in}{1.534090in}}{\pgfqpoint{3.542554in}{1.523742in}}{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathcurveto{\pgfqpoint{2.513361in}{1.997433in}}{\pgfqpoint{2.538343in}{2.007781in}}{\pgfqpoint{2.556760in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.575177in}{2.044615in}}{\pgfqpoint{2.585524in}{2.069597in}}{\pgfqpoint{2.585524in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.585524in}{2.121688in}}{\pgfqpoint{2.575177in}{2.146670in}}{\pgfqpoint{2.556760in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.538343in}{2.183504in}}{\pgfqpoint{2.513361in}{2.193852in}}{\pgfqpoint{2.487315in}{2.193852in}}%
\pgfpathcurveto{\pgfqpoint{2.461270in}{2.193852in}}{\pgfqpoint{2.436288in}{2.183504in}}{\pgfqpoint{2.417871in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.399454in}{2.146670in}}{\pgfqpoint{2.389106in}{2.121688in}}{\pgfqpoint{2.389106in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.389106in}{2.069597in}}{\pgfqpoint{2.399454in}{2.044615in}}{\pgfqpoint{2.417871in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.436288in}{2.007781in}}{\pgfqpoint{2.461270in}{1.997433in}}{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{1.581215in}}{\pgfqpoint{2.864319in}{1.591563in}}{\pgfqpoint{2.882735in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.901152in}{1.628396in}}{\pgfqpoint{2.911500in}{1.653379in}}{\pgfqpoint{2.911500in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.911500in}{1.705469in}}{\pgfqpoint{2.901152in}{1.730452in}}{\pgfqpoint{2.882735in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.864319in}{1.767285in}}{\pgfqpoint{2.839336in}{1.777633in}}{\pgfqpoint{2.813291in}{1.777633in}}%
\pgfpathcurveto{\pgfqpoint{2.787246in}{1.777633in}}{\pgfqpoint{2.762263in}{1.767285in}}{\pgfqpoint{2.743847in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.725430in}{1.730452in}}{\pgfqpoint{2.715082in}{1.705469in}}{\pgfqpoint{2.715082in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.715082in}{1.653379in}}{\pgfqpoint{2.725430in}{1.628396in}}{\pgfqpoint{2.743847in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.762263in}{1.591563in}}{\pgfqpoint{2.787246in}{1.581215in}}{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathcurveto{\pgfqpoint{3.819470in}{1.767346in}}{\pgfqpoint{3.844452in}{1.777694in}}{\pgfqpoint{3.862869in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.881286in}{1.814528in}}{\pgfqpoint{3.891634in}{1.839510in}}{\pgfqpoint{3.891634in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.891634in}{1.891601in}}{\pgfqpoint{3.881286in}{1.916583in}}{\pgfqpoint{3.862869in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.844452in}{1.953417in}}{\pgfqpoint{3.819470in}{1.963764in}}{\pgfqpoint{3.793425in}{1.963764in}}%
\pgfpathcurveto{\pgfqpoint{3.767379in}{1.963764in}}{\pgfqpoint{3.742397in}{1.953417in}}{\pgfqpoint{3.723980in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.705563in}{1.916583in}}{\pgfqpoint{3.695215in}{1.891601in}}{\pgfqpoint{3.695215in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.695215in}{1.839510in}}{\pgfqpoint{3.705563in}{1.814528in}}{\pgfqpoint{3.723980in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.742397in}{1.777694in}}{\pgfqpoint{3.767379in}{1.767346in}}{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{2.823772in}{1.632184in}}{\pgfqpoint{2.848754in}{1.642532in}}{\pgfqpoint{2.867171in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.885588in}{1.679366in}}{\pgfqpoint{2.895936in}{1.704348in}}{\pgfqpoint{2.895936in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.895936in}{1.756439in}}{\pgfqpoint{2.885588in}{1.781421in}}{\pgfqpoint{2.867171in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.848754in}{1.818255in}}{\pgfqpoint{2.823772in}{1.828603in}}{\pgfqpoint{2.797727in}{1.828603in}}%
\pgfpathcurveto{\pgfqpoint{2.771681in}{1.828603in}}{\pgfqpoint{2.746699in}{1.818255in}}{\pgfqpoint{2.728282in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.709865in}{1.781421in}}{\pgfqpoint{2.699517in}{1.756439in}}{\pgfqpoint{2.699517in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.699517in}{1.704348in}}{\pgfqpoint{2.709865in}{1.679366in}}{\pgfqpoint{2.728282in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.746699in}{1.642532in}}{\pgfqpoint{2.771681in}{1.632184in}}{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathcurveto{\pgfqpoint{1.180446in}{2.042404in}}{\pgfqpoint{1.205429in}{2.052752in}}{\pgfqpoint{1.223846in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.242262in}{2.089585in}}{\pgfqpoint{1.252610in}{2.114567in}}{\pgfqpoint{1.252610in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.252610in}{2.166658in}}{\pgfqpoint{1.242262in}{2.191640in}}{\pgfqpoint{1.223846in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.205429in}{2.228474in}}{\pgfqpoint{1.180446in}{2.238822in}}{\pgfqpoint{1.154401in}{2.238822in}}%
\pgfpathcurveto{\pgfqpoint{1.128356in}{2.238822in}}{\pgfqpoint{1.103374in}{2.228474in}}{\pgfqpoint{1.084957in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.066540in}{2.191640in}}{\pgfqpoint{1.056192in}{2.166658in}}{\pgfqpoint{1.056192in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.056192in}{2.114567in}}{\pgfqpoint{1.066540in}{2.089585in}}{\pgfqpoint{1.084957in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.103374in}{2.052752in}}{\pgfqpoint{1.128356in}{2.042404in}}{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathcurveto{\pgfqpoint{1.920582in}{1.752433in}}{\pgfqpoint{1.945564in}{1.762781in}}{\pgfqpoint{1.963981in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.982398in}{1.799614in}}{\pgfqpoint{1.992746in}{1.824597in}}{\pgfqpoint{1.992746in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.992746in}{1.876687in}}{\pgfqpoint{1.982398in}{1.901670in}}{\pgfqpoint{1.963981in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.945564in}{1.938503in}}{\pgfqpoint{1.920582in}{1.948851in}}{\pgfqpoint{1.894537in}{1.948851in}}%
\pgfpathcurveto{\pgfqpoint{1.868491in}{1.948851in}}{\pgfqpoint{1.843509in}{1.938503in}}{\pgfqpoint{1.825092in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.806675in}{1.901670in}}{\pgfqpoint{1.796327in}{1.876687in}}{\pgfqpoint{1.796327in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.796327in}{1.824597in}}{\pgfqpoint{1.806675in}{1.799614in}}{\pgfqpoint{1.825092in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.843509in}{1.762781in}}{\pgfqpoint{1.868491in}{1.752433in}}{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.536788in}}{\pgfqpoint{2.301797in}{1.547136in}}{\pgfqpoint{2.320214in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.338631in}{1.583970in}}{\pgfqpoint{2.348979in}{1.608952in}}{\pgfqpoint{2.348979in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.348979in}{1.661043in}}{\pgfqpoint{2.338631in}{1.686025in}}{\pgfqpoint{2.320214in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.301797in}{1.722858in}}{\pgfqpoint{2.276815in}{1.733206in}}{\pgfqpoint{2.250770in}{1.733206in}}%
\pgfpathcurveto{\pgfqpoint{2.224724in}{1.733206in}}{\pgfqpoint{2.199742in}{1.722858in}}{\pgfqpoint{2.181325in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.162908in}{1.686025in}}{\pgfqpoint{2.152561in}{1.661043in}}{\pgfqpoint{2.152561in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.152561in}{1.608952in}}{\pgfqpoint{2.162908in}{1.583970in}}{\pgfqpoint{2.181325in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.199742in}{1.547136in}}{\pgfqpoint{2.224724in}{1.536788in}}{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathcurveto{\pgfqpoint{2.294103in}{1.843641in}}{\pgfqpoint{2.319085in}{1.853989in}}{\pgfqpoint{2.337502in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.355919in}{1.890822in}}{\pgfqpoint{2.366267in}{1.915805in}}{\pgfqpoint{2.366267in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.366267in}{1.967895in}}{\pgfqpoint{2.355919in}{1.992878in}}{\pgfqpoint{2.337502in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.319085in}{2.029711in}}{\pgfqpoint{2.294103in}{2.040059in}}{\pgfqpoint{2.268058in}{2.040059in}}%
\pgfpathcurveto{\pgfqpoint{2.242012in}{2.040059in}}{\pgfqpoint{2.217030in}{2.029711in}}{\pgfqpoint{2.198613in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.180196in}{1.992878in}}{\pgfqpoint{2.169848in}{1.967895in}}{\pgfqpoint{2.169848in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.169848in}{1.915805in}}{\pgfqpoint{2.180196in}{1.890822in}}{\pgfqpoint{2.198613in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.217030in}{1.853989in}}{\pgfqpoint{2.242012in}{1.843641in}}{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.188684in}}{\pgfqpoint{0.988206in}{2.199032in}}{\pgfqpoint{1.006623in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{1.025040in}{2.235866in}}{\pgfqpoint{1.035388in}{2.260848in}}{\pgfqpoint{1.035388in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{1.035388in}{2.312939in}}{\pgfqpoint{1.025040in}{2.337921in}}{\pgfqpoint{1.006623in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.988206in}{2.374755in}}{\pgfqpoint{0.963224in}{2.385103in}}{\pgfqpoint{0.937178in}{2.385103in}}%
\pgfpathcurveto{\pgfqpoint{0.911133in}{2.385103in}}{\pgfqpoint{0.886151in}{2.374755in}}{\pgfqpoint{0.867734in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.849317in}{2.337921in}}{\pgfqpoint{0.838969in}{2.312939in}}{\pgfqpoint{0.838969in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{0.838969in}{2.260848in}}{\pgfqpoint{0.849317in}{2.235866in}}{\pgfqpoint{0.867734in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{0.886151in}{2.199032in}}{\pgfqpoint{0.911133in}{2.188684in}}{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathcurveto{\pgfqpoint{2.151996in}{1.959652in}}{\pgfqpoint{2.176978in}{1.970000in}}{\pgfqpoint{2.195395in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.213812in}{2.006834in}}{\pgfqpoint{2.224160in}{2.031816in}}{\pgfqpoint{2.224160in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.224160in}{2.083907in}}{\pgfqpoint{2.213812in}{2.108889in}}{\pgfqpoint{2.195395in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.176978in}{2.145723in}}{\pgfqpoint{2.151996in}{2.156071in}}{\pgfqpoint{2.125950in}{2.156071in}}%
\pgfpathcurveto{\pgfqpoint{2.099905in}{2.156071in}}{\pgfqpoint{2.074923in}{2.145723in}}{\pgfqpoint{2.056506in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.038089in}{2.108889in}}{\pgfqpoint{2.027741in}{2.083907in}}{\pgfqpoint{2.027741in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.027741in}{2.031816in}}{\pgfqpoint{2.038089in}{2.006834in}}{\pgfqpoint{2.056506in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.074923in}{1.970000in}}{\pgfqpoint{2.099905in}{1.959652in}}{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathcurveto{\pgfqpoint{2.485779in}{1.846572in}}{\pgfqpoint{2.510761in}{1.856920in}}{\pgfqpoint{2.529178in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.547595in}{1.893754in}}{\pgfqpoint{2.557943in}{1.918736in}}{\pgfqpoint{2.557943in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.557943in}{1.970827in}}{\pgfqpoint{2.547595in}{1.995809in}}{\pgfqpoint{2.529178in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.510761in}{2.032643in}}{\pgfqpoint{2.485779in}{2.042991in}}{\pgfqpoint{2.459734in}{2.042991in}}%
\pgfpathcurveto{\pgfqpoint{2.433688in}{2.042991in}}{\pgfqpoint{2.408706in}{2.032643in}}{\pgfqpoint{2.390289in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.371872in}{1.995809in}}{\pgfqpoint{2.361525in}{1.970827in}}{\pgfqpoint{2.361525in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.361525in}{1.918736in}}{\pgfqpoint{2.371872in}{1.893754in}}{\pgfqpoint{2.390289in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.408706in}{1.856920in}}{\pgfqpoint{2.433688in}{1.846572in}}{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathcurveto{\pgfqpoint{2.628059in}{1.665124in}}{\pgfqpoint{2.653041in}{1.675472in}}{\pgfqpoint{2.671458in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.689875in}{1.712306in}}{\pgfqpoint{2.700223in}{1.737288in}}{\pgfqpoint{2.700223in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.700223in}{1.789379in}}{\pgfqpoint{2.689875in}{1.814361in}}{\pgfqpoint{2.671458in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.653041in}{1.851195in}}{\pgfqpoint{2.628059in}{1.861543in}}{\pgfqpoint{2.602014in}{1.861543in}}%
\pgfpathcurveto{\pgfqpoint{2.575968in}{1.861543in}}{\pgfqpoint{2.550986in}{1.851195in}}{\pgfqpoint{2.532569in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.514152in}{1.814361in}}{\pgfqpoint{2.503804in}{1.789379in}}{\pgfqpoint{2.503804in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.503804in}{1.737288in}}{\pgfqpoint{2.514152in}{1.712306in}}{\pgfqpoint{2.532569in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.550986in}{1.675472in}}{\pgfqpoint{2.575968in}{1.665124in}}{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathcurveto{\pgfqpoint{1.120440in}{2.093636in}}{\pgfqpoint{1.145422in}{2.103984in}}{\pgfqpoint{1.163839in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.182256in}{2.140818in}}{\pgfqpoint{1.192604in}{2.165800in}}{\pgfqpoint{1.192604in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{1.192604in}{2.217891in}}{\pgfqpoint{1.182256in}{2.242873in}}{\pgfqpoint{1.163839in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.145422in}{2.279707in}}{\pgfqpoint{1.120440in}{2.290055in}}{\pgfqpoint{1.094395in}{2.290055in}}%
\pgfpathcurveto{\pgfqpoint{1.068349in}{2.290055in}}{\pgfqpoint{1.043367in}{2.279707in}}{\pgfqpoint{1.024950in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.006533in}{2.242873in}}{\pgfqpoint{0.996186in}{2.217891in}}{\pgfqpoint{0.996186in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{0.996186in}{2.165800in}}{\pgfqpoint{1.006533in}{2.140818in}}{\pgfqpoint{1.024950in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.043367in}{2.103984in}}{\pgfqpoint{1.068349in}{2.093636in}}{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathcurveto{\pgfqpoint{2.419827in}{1.836152in}}{\pgfqpoint{2.444809in}{1.846500in}}{\pgfqpoint{2.463226in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.481643in}{1.883334in}}{\pgfqpoint{2.491991in}{1.908316in}}{\pgfqpoint{2.491991in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.491991in}{1.960407in}}{\pgfqpoint{2.481643in}{1.985389in}}{\pgfqpoint{2.463226in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.444809in}{2.022223in}}{\pgfqpoint{2.419827in}{2.032571in}}{\pgfqpoint{2.393782in}{2.032571in}}%
\pgfpathcurveto{\pgfqpoint{2.367736in}{2.032571in}}{\pgfqpoint{2.342754in}{2.022223in}}{\pgfqpoint{2.324337in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.305920in}{1.985389in}}{\pgfqpoint{2.295572in}{1.960407in}}{\pgfqpoint{2.295572in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.295572in}{1.908316in}}{\pgfqpoint{2.305920in}{1.883334in}}{\pgfqpoint{2.324337in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.342754in}{1.846500in}}{\pgfqpoint{2.367736in}{1.836152in}}{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathcurveto{\pgfqpoint{2.192809in}{1.912155in}}{\pgfqpoint{2.217792in}{1.922503in}}{\pgfqpoint{2.236208in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.254625in}{1.959337in}}{\pgfqpoint{2.264973in}{1.984319in}}{\pgfqpoint{2.264973in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.264973in}{2.036410in}}{\pgfqpoint{2.254625in}{2.061392in}}{\pgfqpoint{2.236208in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.217792in}{2.098226in}}{\pgfqpoint{2.192809in}{2.108574in}}{\pgfqpoint{2.166764in}{2.108574in}}%
\pgfpathcurveto{\pgfqpoint{2.140719in}{2.108574in}}{\pgfqpoint{2.115736in}{2.098226in}}{\pgfqpoint{2.097320in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.078903in}{2.061392in}}{\pgfqpoint{2.068555in}{2.036410in}}{\pgfqpoint{2.068555in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.068555in}{1.984319in}}{\pgfqpoint{2.078903in}{1.959337in}}{\pgfqpoint{2.097320in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.115736in}{1.922503in}}{\pgfqpoint{2.140719in}{1.912155in}}{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathcurveto{\pgfqpoint{2.383242in}{1.658643in}}{\pgfqpoint{2.408224in}{1.668991in}}{\pgfqpoint{2.426641in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.445058in}{1.705825in}}{\pgfqpoint{2.455406in}{1.730807in}}{\pgfqpoint{2.455406in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.455406in}{1.782898in}}{\pgfqpoint{2.445058in}{1.807880in}}{\pgfqpoint{2.426641in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.408224in}{1.844714in}}{\pgfqpoint{2.383242in}{1.855062in}}{\pgfqpoint{2.357196in}{1.855062in}}%
\pgfpathcurveto{\pgfqpoint{2.331151in}{1.855062in}}{\pgfqpoint{2.306169in}{1.844714in}}{\pgfqpoint{2.287752in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.269335in}{1.807880in}}{\pgfqpoint{2.258987in}{1.782898in}}{\pgfqpoint{2.258987in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.258987in}{1.730807in}}{\pgfqpoint{2.269335in}{1.705825in}}{\pgfqpoint{2.287752in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.306169in}{1.668991in}}{\pgfqpoint{2.331151in}{1.658643in}}{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathcurveto{\pgfqpoint{3.122905in}{1.571493in}}{\pgfqpoint{3.147887in}{1.581841in}}{\pgfqpoint{3.166304in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.184721in}{1.618675in}}{\pgfqpoint{3.195069in}{1.643657in}}{\pgfqpoint{3.195069in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{3.195069in}{1.695748in}}{\pgfqpoint{3.184721in}{1.720730in}}{\pgfqpoint{3.166304in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.147887in}{1.757564in}}{\pgfqpoint{3.122905in}{1.767912in}}{\pgfqpoint{3.096860in}{1.767912in}}%
\pgfpathcurveto{\pgfqpoint{3.070814in}{1.767912in}}{\pgfqpoint{3.045832in}{1.757564in}}{\pgfqpoint{3.027415in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.008999in}{1.720730in}}{\pgfqpoint{2.998651in}{1.695748in}}{\pgfqpoint{2.998651in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{2.998651in}{1.643657in}}{\pgfqpoint{3.008999in}{1.618675in}}{\pgfqpoint{3.027415in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.045832in}{1.581841in}}{\pgfqpoint{3.070814in}{1.571493in}}{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathcurveto{\pgfqpoint{2.414813in}{1.836354in}}{\pgfqpoint{2.439795in}{1.846702in}}{\pgfqpoint{2.458212in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.476629in}{1.883536in}}{\pgfqpoint{2.486977in}{1.908518in}}{\pgfqpoint{2.486977in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.486977in}{1.960609in}}{\pgfqpoint{2.476629in}{1.985591in}}{\pgfqpoint{2.458212in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.439795in}{2.022425in}}{\pgfqpoint{2.414813in}{2.032773in}}{\pgfqpoint{2.388767in}{2.032773in}}%
\pgfpathcurveto{\pgfqpoint{2.362722in}{2.032773in}}{\pgfqpoint{2.337740in}{2.022425in}}{\pgfqpoint{2.319323in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.300906in}{1.985591in}}{\pgfqpoint{2.290558in}{1.960609in}}{\pgfqpoint{2.290558in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.290558in}{1.908518in}}{\pgfqpoint{2.300906in}{1.883536in}}{\pgfqpoint{2.319323in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.337740in}{1.846702in}}{\pgfqpoint{2.362722in}{1.836354in}}{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathcurveto{\pgfqpoint{1.470472in}{2.324123in}}{\pgfqpoint{1.495455in}{2.334471in}}{\pgfqpoint{1.513872in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.532288in}{2.371305in}}{\pgfqpoint{1.542636in}{2.396287in}}{\pgfqpoint{1.542636in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.542636in}{2.448378in}}{\pgfqpoint{1.532288in}{2.473360in}}{\pgfqpoint{1.513872in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.495455in}{2.510194in}}{\pgfqpoint{1.470472in}{2.520542in}}{\pgfqpoint{1.444427in}{2.520542in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{2.520542in}}{\pgfqpoint{1.393400in}{2.510194in}}{\pgfqpoint{1.374983in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.356566in}{2.473360in}}{\pgfqpoint{1.346218in}{2.448378in}}{\pgfqpoint{1.346218in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.346218in}{2.396287in}}{\pgfqpoint{1.356566in}{2.371305in}}{\pgfqpoint{1.374983in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.393400in}{2.334471in}}{\pgfqpoint{1.418382in}{2.324123in}}{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817791in,y=1.609546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818605in,y=1.516235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818788in,y=1.422925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394728in,y=2.348273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.897}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395541in,y=2.254962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395724in,y=2.161652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462744in,y=2.607968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463558in,y=2.514657in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463741in,y=2.421347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871105in,y=2.779481in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.845}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871919in,y=2.686170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872102in,y=2.592860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081150in,y=2.696452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081964in,y=2.603142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082147in,y=2.509832in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455316in,y=1.336575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.961}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456130in,y=1.243265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456313in,y=1.149954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776595in,y=1.621395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777409in,y=1.528084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777592in,y=1.434774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251085in,y=2.661480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251899in,y=2.568170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252082in,y=2.474860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562856in,y=2.552521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.883}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563669in,y=2.459210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563852in,y=2.365900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796734in,y=1.619205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.918}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797548in,y=1.525895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797731in,y=1.432584in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934492in,y=2.071683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935306in,y=1.978373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935489in,y=1.885062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248800in,y=1.980898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249614in,y=1.887587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249797in,y=1.794277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177353in,y=2.190724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.933}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178167in,y=2.097414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178350in,y=2.004103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061642in,y=1.508348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.937}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062456in,y=1.415038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062639in,y=1.321727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099354in,y=2.099994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100168in,y=2.006683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100351in,y=1.913373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905949in,y=2.798388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906763in,y=2.705078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906946in,y=2.611767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188761in,y=1.495267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189575in,y=1.401957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189758in,y=1.308647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573511in,y=1.872288in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.883}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574325in,y=1.778978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574508in,y=1.685667in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076498in,y=1.516510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050802in,y=1.423200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050985in,y=1.329889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682829in,y=2.301321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683643in,y=2.208011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683826in,y=2.114700in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820720in,y=2.282770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821534in,y=2.189459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821717in,y=2.096149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093108in,y=1.421891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093921in,y=1.328581in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094104in,y=1.235270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871282in,y=1.596573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872096in,y=1.503263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872279in,y=1.409952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927596in,y=2.105888in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928410in,y=2.012577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928593in,y=1.919267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934402in,y=2.068576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935216in,y=1.975266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935399in,y=1.881955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463756in,y=1.926654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.865}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464570in,y=1.833344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464753in,y=1.740033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230030in,y=2.666053in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230844in,y=2.572742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231027in,y=2.479432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188197in,y=1.495293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189011in,y=1.401982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189194in,y=1.308672in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979464in,y=2.294065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980278in,y=2.200754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980461in,y=2.107444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899949in,y=2.264379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900763in,y=2.171068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900946in,y=2.077758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982953in,y=2.736018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.849}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983766in,y=2.642707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983950in,y=2.549397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042381in,y=2.213033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.924}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043195in,y=2.119722in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043378in,y=2.026412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574401in,y=2.564540in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575215in,y=2.471230in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575398in,y=2.377919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456652in,y=2.615035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457466in,y=2.521725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457649in,y=2.428414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774489in,y=1.617880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.922}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775303in,y=1.524569in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775486in,y=1.431259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722155in,y=2.033514in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722969in,y=1.940203in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723152in,y=1.846893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687640in,y=2.301120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688454in,y=2.207809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688637in,y=2.114499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264488in,y=1.973668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265302in,y=1.880358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265485in,y=1.787047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323633in,y=2.337029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324446in,y=2.243718in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324629in,y=2.150408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575225in,y=1.448889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576039in,y=1.355578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576222in,y=1.262268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442348in,y=0.942081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.987}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443161in,y=0.848771in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443344in,y=0.755460in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934010in,y=2.071826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.847}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934824in,y=1.978516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935007in,y=1.885205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509416in,y=1.456990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.985}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510230in,y=1.363679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510413in,y=1.270369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690419in,y=2.312939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691233in,y=2.219628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691416in,y=2.126318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682373in,y=2.319893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.913}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683186in,y=2.226582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683370in,y=2.133272in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912165in,y=2.764933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.846}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912979in,y=2.671623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913162in,y=2.578313in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256698in,y=1.973558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.863}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257512in,y=1.880248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257695in,y=1.786937in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151557in,y=1.481379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152371in,y=1.388068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152554in,y=1.294758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285444in,y=1.652886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286258in,y=1.559576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286441in,y=1.466265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158310in,y=2.308115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=2.214805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159307in,y=2.121494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471352in,y=1.926423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472166in,y=1.833112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472349in,y=1.739802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984542in,y=1.574376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958846in,y=1.481066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959029in,y=1.387756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782564in,y=2.294826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783378in,y=2.201516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783561in,y=2.108205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584892in,y=1.885283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585706in,y=1.791972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585889in,y=1.698662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964661in,y=1.573588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965474in,y=1.480278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965658in,y=1.386968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230666in,y=1.522666in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231479in,y=1.429356in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231663in,y=1.336045in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576447in,y=1.449648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577261in,y=1.356337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577444in,y=1.263027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592389in,y=2.309457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.916}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593203in,y=2.216147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593386in,y=2.122836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358006in,y=1.902610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.959}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358820in,y=1.809299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359003in,y=1.715989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613164in,y=1.878685in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.871}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613977in,y=1.785375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614161in,y=1.692065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226602in,y=2.195636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227416in,y=2.102325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227599in,y=2.009015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183059in,y=2.172504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.938}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183873in,y=2.079194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184056in,y=1.985883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183067in,y=1.495510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183880in,y=1.402200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184063in,y=1.308889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709188in,y=2.881991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710002in,y=2.788680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710185in,y=2.695370in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285540in,y=2.317352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286354in,y=2.224042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286537in,y=2.130731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893234in,y=2.253442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894048in,y=2.160132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894231in,y=2.066821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146171in,y=2.151849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146985in,y=2.058538in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147168in,y=1.965228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359552in,y=2.638158in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360366in,y=2.544847in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360549in,y=2.451537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290055in,y=1.635902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290869in,y=1.542592in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291052in,y=1.449281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077297in,y=2.699260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.854}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078111in,y=2.605950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078294in,y=2.512639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966386in,y=2.262647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967200in,y=2.169337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967383in,y=2.076026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181404in,y=1.495579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182218in,y=1.402268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182401in,y=1.308958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925911in,y=2.111039in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926725in,y=2.017728in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926908in,y=1.924418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318134in,y=2.347255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.895}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318947in,y=2.253945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319131in,y=2.160634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729491in,y=1.626454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677285in,y=1.533144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677468in,y=1.439833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677633in,y=2.435954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678446in,y=2.342643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678630in,y=2.249333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231804in,y=2.183931in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232618in,y=2.090620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232801in,y=1.997310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914460in,y=2.729971in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915273in,y=2.636660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915456in,y=2.543350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584796in,y=2.107257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.985}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585609in,y=2.013947in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585792in,y=1.920636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244086in,y=2.659147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.863}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244900in,y=2.565837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245083in,y=2.472527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372103in,y=1.950689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372916in,y=1.857378in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373099in,y=1.764068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870125in,y=2.783600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.844}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870939in,y=2.690289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871122in,y=2.596979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928743in,y=2.728450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.857}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929557in,y=2.635140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929740in,y=2.541829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163236in,y=1.634004in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164050in,y=1.540694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164233in,y=1.447384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682287in,y=1.621574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683101in,y=1.528264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683284in,y=1.434953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912704in,y=2.760695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913518in,y=2.667384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913701in,y=2.574074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090564in,y=2.010746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.854}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091378in,y=1.917435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091561in,y=1.824125in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223444in,y=2.668987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224257in,y=2.575677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224441in,y=2.482366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683385in,y=2.303251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684199in,y=2.209941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684382in,y=2.116630in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754799in,y=1.378519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702594in,y=1.285209in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702777in,y=1.191898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904419in,y=2.803686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905233in,y=2.710375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905416in,y=2.617065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878337in,y=2.269622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879151in,y=2.176311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879334in,y=2.083001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912825in,y=2.761333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.847}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913639in,y=2.668022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913822in,y=2.574712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092531in,y=1.465012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.921}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093344in,y=1.371702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093527in,y=1.278391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677081in,y=1.643077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.913}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677895in,y=1.549767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678078in,y=1.456456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320471in,y=2.126285in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.944}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321285in,y=2.032974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321468in,y=1.939664in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327657in,y=1.655032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328471in,y=1.561721in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328654in,y=1.468411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248903in,y=1.980817in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249717in,y=1.887507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249900in,y=1.794196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465626in,y=1.933372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466440in,y=1.840062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466623in,y=1.746751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780507in,y=2.290932in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.922}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781321in,y=2.197622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781504in,y=2.104311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999855in,y=2.053759in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000669in,y=1.960448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000852in,y=1.867138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934266in,y=2.044749in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935080in,y=1.951439in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935263in,y=1.858128in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887819in,y=2.818066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888633in,y=2.724756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888816in,y=2.631445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522348in,y=2.115187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.986}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523162in,y=2.021877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523345in,y=1.928566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884525in,y=2.811222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.835}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885339in,y=2.717911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885522in,y=2.624601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455101in,y=2.606195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.866}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455915in,y=2.512885in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in,y=2.419575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608158in,y=2.255058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608972in,y=2.161747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609155in,y=2.068437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075035in,y=2.190056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049340in,y=2.096746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049523in,y=2.003435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675212in,y=1.643732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.912}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676026in,y=1.550422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676209in,y=1.457111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236165in,y=1.506295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.937}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236978in,y=1.412984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237161in,y=1.319674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687323in,y=1.619087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688137in,y=1.525777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688320in,y=1.432466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913014in,y=2.757697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913828in,y=2.664387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914011in,y=2.571076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351147in,y=1.223732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.959}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351961in,y=1.130422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352144in,y=1.037111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902994in,y=2.118575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.835}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903808in,y=2.025264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903991in,y=1.931954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971760in,y=1.589507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972574in,y=1.496197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972757in,y=1.402886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933311in,y=2.081752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.845}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934125in,y=1.988442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934308in,y=1.895131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898161in,y=1.582877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.905}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898975in,y=1.489567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899158in,y=1.396256in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178864in,y=1.518097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.933}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179678in,y=1.424786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179861in,y=1.331476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095819in,y=2.010408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096633in,y=1.917097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096816in,y=1.823787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679685in,y=1.641208in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.915}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680499in,y=1.547898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680682in,y=1.454587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253483in,y=1.512106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254297in,y=1.418796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254480in,y=1.325485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124261in,y=2.150675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098565in,y=2.057365in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098748in,y=1.964054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684771in,y=2.315753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.915}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685585in,y=2.222442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685768in,y=2.129132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603568in,y=2.557388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.872}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604382in,y=2.464078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604565in,y=2.370767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800822in,y=2.293768in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.918}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801636in,y=2.200457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801819in,y=2.107147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242872in,y=1.980813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243686in,y=1.887502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243869in,y=1.794192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978947in,y=2.250362in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953252in,y=2.157052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953435in,y=2.063741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168615in,y=2.160321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142920in,y=2.067011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143103in,y=1.973701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684997in,y=1.638694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685811in,y=1.545384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685994in,y=1.452073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908340in,y=2.125780in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909154in,y=2.032470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909337in,y=1.939159in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313135in,y=1.449623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.944}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313949in,y=1.356312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314132in,y=1.263002in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322241in,y=1.665220in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.894}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323055in,y=1.571909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323238in,y=1.478599in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457277in,y=1.610110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.988}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458091in,y=1.516800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458274in,y=1.423490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981771in,y=1.613954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982585in,y=1.520644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982768in,y=1.427333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889795in,y=2.090011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.845}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890608in,y=1.996701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890791in,y=1.903390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694413in,y=1.833578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695227in,y=1.740268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695410in,y=1.646958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683067in,y=2.518702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683880in,y=2.425392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684063in,y=2.332081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467486in,y=2.003711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468300in,y=1.910401in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468483in,y=1.817090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144849in,y=2.340862in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.897}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145663in,y=2.247552in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145846in,y=2.154241in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174389in,y=1.490227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148693in,y=1.396916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148876in,y=1.303606in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262943in,y=1.495499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263757in,y=1.402189in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263940in,y=1.308878in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262326in,y=2.165518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263140in,y=2.072207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263323in,y=1.978897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362381in,y=1.859883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.963}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363195in,y=1.766573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363378in,y=1.673262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280022in,y=2.334500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.897}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280835in,y=2.241190in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281018in,y=2.147879in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605996in,y=1.582781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606810in,y=1.489470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606993in,y=1.396160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587386in,y=2.102411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.986}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588200in,y=2.009101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588383in,y=1.915790in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590446in,y=1.633430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.916}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591260in,y=1.540119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591443in,y=1.446809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948749in,y=2.042819in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.857}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949563in,y=1.949509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949746in,y=1.856198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688152in,y=1.753078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688966in,y=1.659767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689149in,y=1.566457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044026in,y=1.538066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.924}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044840in,y=1.444755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045023in,y=1.351445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060551in,y=2.179869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.937}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061365in,y=2.086559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061548in,y=1.993248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731767in,y=2.188452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732581in,y=2.095142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732764in,y=2.001831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918296in,y=2.296510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919110in,y=2.203200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919293in,y=2.109889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252416in,y=2.182822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253230in,y=2.089512in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253413in,y=1.996201in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394925in,y=1.665900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395739in,y=1.572590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395922in,y=1.479279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888813in,y=2.093758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.844}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889627in,y=2.000448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889810in,y=1.907138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186399in,y=2.172368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.938}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187213in,y=2.079057in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187396in,y=1.985747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959155in,y=2.248633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959969in,y=2.155322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960152in,y=2.062012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150351in,y=1.659407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151165in,y=1.566097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151348in,y=1.472786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889279in,y=1.572281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.903}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890093in,y=1.478970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890276in,y=1.385660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181380in,y=2.172570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.938}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182194in,y=2.079259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182377in,y=1.985949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236081in,y=2.661619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236895in,y=2.568308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237078in,y=2.474998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003971in,y=1.744126in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566463in,y=2.069049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727617in,y=2.312656in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593321in,y=1.522635in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983332in,y=1.750030in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453125in,y=2.387003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446820in,y=2.390673in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945942in,y=1.760869in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138569in,y=2.202927in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461414in,y=2.109805in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262210in,y=1.642638in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107157in,y=2.532792in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115431in,y=2.525670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395122in,y=1.625279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724933in,y=2.034509in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253373in,y=1.657772in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745714in,y=2.051210in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889249in,y=2.037500in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055872in,y=2.003871in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301249in,y=1.574541in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052477in,y=1.733405in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134562in,y=2.226895in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138326in,y=2.203027in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743820in,y=2.034951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392269in,y=1.625400in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156991in,y=2.022009in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219029in,y=1.980455in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000222in,y=2.009248in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102812in,y=1.985378in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157718in,y=2.475586in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205420in,y=1.959061in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253372in,y=1.929049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718793in,y=2.310023in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668789in,y=2.337717in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937456in,y=1.758747in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859782in,y=1.798421in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891876in,y=2.027681in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.197}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892155in,y=2.028563in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523200in,y=2.094647in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511983in,y=2.053667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528258in,y=2.068476in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785118in,y=1.577117in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605734in,y=1.212659in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137778in,y=2.209672in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752127in,y=1.581132in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855898in,y=2.011685in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942024in,y=2.029494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890223in,y=2.045085in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844088in,y=2.041949in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122711in,y=2.488214in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119295in,y=2.506477in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356287in,y=1.615706in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494583in,y=1.775951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359300in,y=2.050934in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276707in,y=2.027745in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673703in,y=2.061660in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207299in,y=1.686873in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733536in,y=2.037383in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213622in,y=1.675501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440148in,y=1.644630in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848691in,y=1.541572in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565503in,y=1.609384in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612829in,y=1.484799in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859373in,y=1.988261in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392364in,y=1.900445in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388865in,y=1.625543in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490232in,y=2.052333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429468in,y=2.039296in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514748in,y=2.375309in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515722in,y=1.776973in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289097in,y=2.423286in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240123in,y=2.442876in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371235in,y=1.622885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130841in,y=2.241765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134319in,y=2.224352in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889512in,y=1.754312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.197}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449632in,y=1.911319in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436754in,y=1.917636in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659865in,y=1.845853in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623030in,y=2.071066in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131773in,y=2.454870in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433336in,y=1.766395in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892429in,y=1.751934in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118805in,y=2.507010in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130933in,y=2.469921in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374354in,y=2.128366in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436314in,y=2.393058in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360126in,y=2.409490in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104742in,y=2.532054in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123133in,y=2.484641in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101739in,y=2.497524in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431151in,y=1.474249in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883745in,y=1.774230in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544529in,y=1.742980in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.226}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599376in,y=1.793284in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568257in,y=1.792051in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461466in,y=2.109765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457573in,y=2.109592in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669889in,y=2.062123in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987995in,y=2.020516in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007036in,y=2.014462in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249579in,y=2.164965in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145659in,y=2.176094in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007427in,y=2.571000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664984in,y=2.336523in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616549in,y=2.347756in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211848in,y=1.946900in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262446in,y=1.912763in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883438in,y=1.766341in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419145in,y=1.630810in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000582in,y=1.732471in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123071in,y=2.484351in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102321in,y=2.493691in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540951in,y=1.466972in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.226}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118516in,y=2.248140in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223010in,y=1.679062in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170780in,y=2.200614in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203708in,y=1.655114in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390169in,y=1.636791in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297641in,y=2.143106in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885986in,y=1.772893in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451575in,y=1.639276in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204981in,y=1.934195in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304366in,y=1.852274in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894243in,y=2.041760in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949345in,y=2.032107in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738324in,y=2.307491in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450583in,y=2.113279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369418in,y=1.894483in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351854in,y=1.884216in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889953in,y=1.770552in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122044in,y=2.249185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655250in,y=1.578089in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531856in,y=1.791762in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278843in,y=1.755321in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116181in,y=2.212136in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044393in,y=1.855159in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852066in,y=2.263885in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889008in,y=2.203326in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311256in,y=1.629294in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465001in,y=1.633729in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436252in,y=1.732139in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852926in,y=1.740933in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791040in,y=1.835123in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759859in,y=1.839132in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841245in,y=1.768990in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145786in,y=2.189776in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896924in,y=1.925295in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219307in,y=1.706812in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309142in,y=1.898118in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221441in,y=1.949158in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021336in,y=2.286969in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009406in,y=2.133633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464873in,y=1.902249in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743009in,y=1.777766in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115491in,y=2.215678in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416682in,y=1.906124in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389523in,y=1.909443in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363372in,y=1.778221in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101762in,y=1.709109in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389859in,y=1.900546in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449635in,y=2.385950in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995365in,y=2.382954in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203433in,y=2.301704in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683029in,y=2.160785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292774in,y=1.803257in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207787in,y=1.710243in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351194in,y=2.271748in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694723in,y=2.173222in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893274in,y=1.906756in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705040in,y=1.920147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343184in,y=1.807996in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834953in,y=2.483381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002893in,y=1.861943in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264015in,y=1.765445in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084314in,y=1.874761in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432929in,y=1.955138in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796809in,y=2.043251in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039893in,y=2.335521in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365129in,y=2.264681in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994341in,y=2.386889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794871in,y=1.911401in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988357in,y=1.881783in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012337in,y=2.420179in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631505in,y=1.734424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721427in,y=1.867572in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912062in,y=1.905204in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069811in,y=1.861211in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561744in,y=1.226062in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574455in,y=1.619186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260753in,y=1.949026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377684in,y=1.779293in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395595in,y=1.942606in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076681in,y=1.859914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827649in,y=1.654407in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025293in,y=1.706371in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601906in,y=2.109443in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670851in,y=2.369101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079822in,y=2.539998in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289649in,y=2.457213in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663435in,y=1.432905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984057in,y=1.718199in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459416in,y=2.422194in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770863in,y=2.313712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004217in,y=1.716143in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140121in,y=2.169701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454745in,y=2.078788in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384745in,y=1.952617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268407in,y=1.605000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305825in,y=1.861431in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114639in,y=2.558701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395650in,y=1.591892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779789in,y=1.969702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256739in,y=1.613326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889718in,y=2.062539in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027477in,y=2.044570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300889in,y=1.519061in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078837in,y=1.693345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133209in,y=2.204151in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140031in,y=2.166600in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669916in,y=2.024457in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438378in,y=2.426867in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395085in,y=1.591917in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187058in,y=2.055411in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106620in,y=2.025636in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191556in,y=2.496592in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249908in,y=1.974722in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782395in,y=2.325815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664767in,y=2.376096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981949in,y=1.714716in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928072in,y=1.796906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894524in,y=2.062337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470449in,y=2.071545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530882in,y=2.098234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783431in,y=1.544440in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650466in,y=1.038421in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139637in,y=2.169872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717558in,y=1.552503in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897305in,y=2.074689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889265in,y=2.081489in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120842in,y=2.525450in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462654in,y=2.071323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358410in,y=1.577926in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492423in,y=1.750344in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365725in,y=2.069404in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677529in,y=2.023894in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164692in,y=1.671345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989359in,y=2.056650in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791183in,y=1.982617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171328in,y=1.670481in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437594in,y=1.619419in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784654in,y=1.545198in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799371in,y=2.071117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564229in,y=1.664652in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819473in,y=1.976417in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433946in,y=1.957511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390445in,y=1.934498in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389949in,y=1.592134in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918083in,y=2.642117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492827in,y=2.078603in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099911in,y=2.014620in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353593in,y=1.913937in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567773in,y=2.398911in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497040in,y=1.733258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285804in,y=2.459906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173985in,y=2.024545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388285in,y=1.592203in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131522in,y=2.209321in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525389in,y=2.108366in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883840in,y=1.723854in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885532in,y=2.196987in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439142in,y=1.945892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123121in,y=2.490804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790836in,y=1.870385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452420in,y=2.419977in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578171in,y=2.048527in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078844in,y=2.544096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137392in,y=2.489250in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370095in,y=1.731337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889661in,y=1.719037in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121378in,y=2.521262in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296349in,y=2.108689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431803in,y=2.429687in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890273in,y=2.064387in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910098in,y=1.473815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113112in,y=2.563979in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085038in,y=2.031479in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121500in,y=2.521871in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300310in,y=1.562156in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884447in,y=1.740101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526738in,y=1.888351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534678in,y=1.752432in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454848in,y=2.078708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671795in,y=2.030912in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987304in,y=2.052721in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205548in,y=2.151785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139905in,y=2.142511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n101}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096530in,y=2.578299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728450in,y=1.878355in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093238in,y=2.571501in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663225in,y=2.367000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n105}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815126in,y=2.017050in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256046in,y=1.951865in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882577in,y=1.740781in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443099in,y=1.602950in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894702in,y=1.716474in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121688in,y=2.518258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n111}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559175in,y=1.320308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108582in,y=2.216870in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n113}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178437in,y=1.686241in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138936in,y=2.179835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105749in,y=1.680226in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385742in,y=1.614833in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n117}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301615in,y=2.108239in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n118}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887053in,y=1.738183in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460434in,y=1.608776in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304226in,y=1.912129in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891661in,y=2.077397in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n122}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811542in,y=2.318266in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007598in,y=2.055451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448814in,y=2.078591in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160055in,y=2.012014in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n126}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349532in,y=1.922346in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892370in,y=1.735570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113931in,y=2.224119in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521119in,y=1.546177in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n130}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529257in,y=1.762708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663401in,y=1.372405in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n132}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188451in,y=1.711218in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095378in,y=2.188077in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900804in,y=1.931233in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890960in,y=2.279646in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673612in,y=1.766023in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352278in,y=2.102018in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354728in,y=1.586835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469904in,y=1.592022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469634in,y=1.927633in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n141}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568599in,y=1.621952in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487315in,y=2.095643in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813291in,y=1.679424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793425in,y=1.865555in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797727in,y=1.730393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n146}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154401in,y=2.140613in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894537in,y=1.850642in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250770in,y=1.634997in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268058in,y=1.941850in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937178in,y=2.286893in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125950in,y=2.057861in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459734in,y=1.944782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602014in,y=1.763333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n154}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094395in,y=2.191845in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393782in,y=1.934361in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166764in,y=2.010365in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357196in,y=1.756852in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096860in,y=1.669702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388767in,y=1.934563in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444427in,y=2.422333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n161}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/error-estimator/street_outer_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 0
10 0
15 4.32098765432099
};
\addlegendentry{$|\mathcal{D}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 17.2839506172839
10 41.358024691358
15 51.2345679012346
};
\addlegendentry{$|\mathcal{C}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/error-estimator/street_solving_times.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymajorgrids,
ymin=0.069698464424885, ymax=31.307081686677,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}, forget plot]
table {%
0 0.091999978758395
1 0.157999922521412
2 0.122999609448016
3 0.17100025434047
4 0.525000295601785
5 0.307000195607543
6 0.435999571345747
7 0.675999652594328
8 0.318999728187919
9 0.576000194996595
10 0.454000127501786
11 0.688999984413385
12 1.03999951388687
13 3.10900043696165
14 4.69299971591681
15 2.42699976079166
16 5.85000033024699
17 7.62099944986403
18 13.4440002031624
19 23.7180002499372
};
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/Aroma_error_values.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.35, xmax=28.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error estimate [GJ]},
ymajorgrids,
ymin=1e-07, ymax=0.0316227766016838,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0.000797847943421536
2 0.00112914391498501
3 0.000927123120068745
4 0.000732820741385819
5 0.000852244333496132
6 0.000630335312183398
7 0.00050904910140251
8 0.000388396327145605
9 0.000294638674937727
10 0.000357338594650716
11 0.000283236564098711
12 0.000204514868188567
13 0.000144804275163286
14 0.000104689195438989
15 0.000132847347812644
16 9.67688738945408e-05
17 6.88245222573446e-05
18 5.02288558793962e-05
19 3.68506281299575e-05
20 4.650025755997e-05
21 3.41285600847536e-05
22 2.49839387568914e-05
23 1.83519054703381e-05
24 1.34832123867604e-05
25 1.69952897224277e-05
26 1.245990312721e-05
27 9.15782653046317e-06
};
\addlegendentry{$\eta^{\text{d}}$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.00930866594505239
1 0.0042964067492145
2 0.00290573906107706
3 0.00162229585779912
4 0.00103224843074565
5 0.00109456643408867
6 0.00067233462285594
7 0.000425945511784029
8 0.000282249015719511
9 0.000161504465737848
10 0.000191912048421648
11 0.000105557174799085
12 5.45943889063249e-05
13 2.19106897739586e-05
14 8.21237541883356e-06
15 8.28843404264086e-06
16 2.82008406920897e-06
};
\addlegendentry{$\eta^{\text{m}}$}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.00930866594505239
1 0.00509425469263604
2 0.00403488297606208
3 0.00254941897786787
4 0.00176506917213147
5 0.0019468107675848
6 0.00130266993503934
7 0.000934994613186538
8 0.000670645342865116
9 0.000456143140675575
10 0.000549250643072364
11 0.000388793738897796
12 0.000259109257094892
13 0.000166714964937245
14 0.000112901570857823
15 0.000141135781855285
16 9.95889579637498e-05
17 6.88245222573446e-05
18 5.02288558793962e-05
19 3.68506281299575e-05
20 4.650025755997e-05
21 3.41285600847536e-05
22 2.49839387568914e-05
23 1.83519054703381e-05
24 1.34832123867604e-05
25 1.69952897224277e-05
26 1.245990312721e-05
27 9.15782653046317e-06
};
\addlegendentry{$\eta$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/Aroma_first_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.961610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.294081pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.760745pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158149pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.624530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.961610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.760745pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158149pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.294081pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.624530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441556pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.843286pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910241pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathcurveto{\pgfqpoint{2.181868in}{2.790687in}}{\pgfqpoint{2.206850in}{2.801035in}}{\pgfqpoint{2.225267in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.243684in}{2.837869in}}{\pgfqpoint{2.254032in}{2.862851in}}{\pgfqpoint{2.254032in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.254032in}{2.914942in}}{\pgfqpoint{2.243684in}{2.939924in}}{\pgfqpoint{2.225267in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.206850in}{2.976758in}}{\pgfqpoint{2.181868in}{2.987106in}}{\pgfqpoint{2.155822in}{2.987106in}}%
\pgfpathcurveto{\pgfqpoint{2.129777in}{2.987106in}}{\pgfqpoint{2.104795in}{2.976758in}}{\pgfqpoint{2.086378in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.067961in}{2.939924in}}{\pgfqpoint{2.057613in}{2.914942in}}{\pgfqpoint{2.057613in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.057613in}{2.862851in}}{\pgfqpoint{2.067961in}{2.837869in}}{\pgfqpoint{2.086378in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.104795in}{2.801035in}}{\pgfqpoint{2.129777in}{2.790687in}}{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathcurveto{\pgfqpoint{1.782496in}{2.367965in}}{\pgfqpoint{1.807479in}{2.378313in}}{\pgfqpoint{1.825895in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.844312in}{2.415147in}}{\pgfqpoint{1.854660in}{2.440129in}}{\pgfqpoint{1.854660in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.854660in}{2.492220in}}{\pgfqpoint{1.844312in}{2.517202in}}{\pgfqpoint{1.825895in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.807479in}{2.554036in}}{\pgfqpoint{1.782496in}{2.564384in}}{\pgfqpoint{1.756451in}{2.564384in}}%
\pgfpathcurveto{\pgfqpoint{1.730406in}{2.564384in}}{\pgfqpoint{1.705423in}{2.554036in}}{\pgfqpoint{1.687007in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.668590in}{2.517202in}}{\pgfqpoint{1.658242in}{2.492220in}}{\pgfqpoint{1.658242in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.658242in}{2.440129in}}{\pgfqpoint{1.668590in}{2.415147in}}{\pgfqpoint{1.687007in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.705423in}{2.378313in}}{\pgfqpoint{1.730406in}{2.367965in}}{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathcurveto{\pgfqpoint{2.398110in}{2.238771in}}{\pgfqpoint{2.423092in}{2.249119in}}{\pgfqpoint{2.441509in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.459926in}{2.285953in}}{\pgfqpoint{2.470273in}{2.310935in}}{\pgfqpoint{2.470273in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.470273in}{2.363026in}}{\pgfqpoint{2.459926in}{2.388008in}}{\pgfqpoint{2.441509in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.423092in}{2.424842in}}{\pgfqpoint{2.398110in}{2.435190in}}{\pgfqpoint{2.372064in}{2.435190in}}%
\pgfpathcurveto{\pgfqpoint{2.346019in}{2.435190in}}{\pgfqpoint{2.321037in}{2.424842in}}{\pgfqpoint{2.302620in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.284203in}{2.388008in}}{\pgfqpoint{2.273855in}{2.363026in}}{\pgfqpoint{2.273855in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.273855in}{2.310935in}}{\pgfqpoint{2.284203in}{2.285953in}}{\pgfqpoint{2.302620in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.321037in}{2.249119in}}{\pgfqpoint{2.346019in}{2.238771in}}{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathcurveto{\pgfqpoint{3.264961in}{2.573712in}}{\pgfqpoint{3.289943in}{2.584060in}}{\pgfqpoint{3.308360in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.326777in}{2.620894in}}{\pgfqpoint{3.337125in}{2.645876in}}{\pgfqpoint{3.337125in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.337125in}{2.697967in}}{\pgfqpoint{3.326777in}{2.722949in}}{\pgfqpoint{3.308360in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.289943in}{2.759783in}}{\pgfqpoint{3.264961in}{2.770131in}}{\pgfqpoint{3.238916in}{2.770131in}}%
\pgfpathcurveto{\pgfqpoint{3.212870in}{2.770131in}}{\pgfqpoint{3.187888in}{2.759783in}}{\pgfqpoint{3.169471in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.151055in}{2.722949in}}{\pgfqpoint{3.140707in}{2.697967in}}{\pgfqpoint{3.140707in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.140707in}{2.645876in}}{\pgfqpoint{3.151055in}{2.620894in}}{\pgfqpoint{3.169471in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.187888in}{2.584060in}}{\pgfqpoint{3.212870in}{2.573712in}}{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathcurveto{\pgfqpoint{3.760640in}{2.474413in}}{\pgfqpoint{3.785622in}{2.484761in}}{\pgfqpoint{3.804039in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.822456in}{2.521595in}}{\pgfqpoint{3.832804in}{2.546577in}}{\pgfqpoint{3.832804in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.832804in}{2.598668in}}{\pgfqpoint{3.822456in}{2.623650in}}{\pgfqpoint{3.804039in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.785622in}{2.660484in}}{\pgfqpoint{3.760640in}{2.670832in}}{\pgfqpoint{3.734595in}{2.670832in}}%
\pgfpathcurveto{\pgfqpoint{3.708549in}{2.670832in}}{\pgfqpoint{3.683567in}{2.660484in}}{\pgfqpoint{3.665150in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.646733in}{2.623650in}}{\pgfqpoint{3.636386in}{2.598668in}}{\pgfqpoint{3.636386in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.636386in}{2.546577in}}{\pgfqpoint{3.646733in}{2.521595in}}{\pgfqpoint{3.665150in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.683567in}{2.484761in}}{\pgfqpoint{3.708549in}{2.474413in}}{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathcurveto{\pgfqpoint{3.013362in}{3.093866in}}{\pgfqpoint{3.038344in}{3.104214in}}{\pgfqpoint{3.056761in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{3.075178in}{3.141047in}}{\pgfqpoint{3.085526in}{3.166030in}}{\pgfqpoint{3.085526in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{3.085526in}{3.218120in}}{\pgfqpoint{3.075178in}{3.243103in}}{\pgfqpoint{3.056761in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{3.038344in}{3.279936in}}{\pgfqpoint{3.013362in}{3.290284in}}{\pgfqpoint{2.987317in}{3.290284in}}%
\pgfpathcurveto{\pgfqpoint{2.961271in}{3.290284in}}{\pgfqpoint{2.936289in}{3.279936in}}{\pgfqpoint{2.917872in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{2.899455in}{3.243103in}}{\pgfqpoint{2.889107in}{3.218120in}}{\pgfqpoint{2.889107in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{2.889107in}{3.166030in}}{\pgfqpoint{2.899455in}{3.141047in}}{\pgfqpoint{2.917872in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{2.936289in}{3.104214in}}{\pgfqpoint{2.961271in}{3.093866in}}{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathcurveto{\pgfqpoint{3.601571in}{2.981151in}}{\pgfqpoint{3.626553in}{2.991499in}}{\pgfqpoint{3.644970in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.663387in}{3.028333in}}{\pgfqpoint{3.673734in}{3.053315in}}{\pgfqpoint{3.673734in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.673734in}{3.105406in}}{\pgfqpoint{3.663387in}{3.130388in}}{\pgfqpoint{3.644970in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.626553in}{3.167222in}}{\pgfqpoint{3.601571in}{3.177570in}}{\pgfqpoint{3.575525in}{3.177570in}}%
\pgfpathcurveto{\pgfqpoint{3.549480in}{3.177570in}}{\pgfqpoint{3.524498in}{3.167222in}}{\pgfqpoint{3.506081in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.487664in}{3.130388in}}{\pgfqpoint{3.477316in}{3.105406in}}{\pgfqpoint{3.477316in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.477316in}{3.053315in}}{\pgfqpoint{3.487664in}{3.028333in}}{\pgfqpoint{3.506081in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.524498in}{2.991499in}}{\pgfqpoint{3.549480in}{2.981151in}}{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathcurveto{\pgfqpoint{2.233081in}{1.244938in}}{\pgfqpoint{2.258063in}{1.255286in}}{\pgfqpoint{2.276480in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.294897in}{1.292120in}}{\pgfqpoint{2.305245in}{1.317102in}}{\pgfqpoint{2.305245in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.305245in}{1.369193in}}{\pgfqpoint{2.294897in}{1.394175in}}{\pgfqpoint{2.276480in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.258063in}{1.431009in}}{\pgfqpoint{2.233081in}{1.441356in}}{\pgfqpoint{2.207036in}{1.441356in}}%
\pgfpathcurveto{\pgfqpoint{2.180991in}{1.441356in}}{\pgfqpoint{2.156008in}{1.431009in}}{\pgfqpoint{2.137591in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.119175in}{1.394175in}}{\pgfqpoint{2.108827in}{1.369193in}}{\pgfqpoint{2.108827in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.108827in}{1.317102in}}{\pgfqpoint{2.119175in}{1.292120in}}{\pgfqpoint{2.137591in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.156008in}{1.255286in}}{\pgfqpoint{2.180991in}{1.244938in}}{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{1.854566in}{0.783757in}}{\pgfqpoint{1.879548in}{0.794105in}}{\pgfqpoint{1.897965in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.916382in}{0.830939in}}{\pgfqpoint{1.926730in}{0.855921in}}{\pgfqpoint{1.926730in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.926730in}{0.908012in}}{\pgfqpoint{1.916382in}{0.932994in}}{\pgfqpoint{1.897965in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.879548in}{0.969828in}}{\pgfqpoint{1.854566in}{0.980176in}}{\pgfqpoint{1.828520in}{0.980176in}}%
\pgfpathcurveto{\pgfqpoint{1.802475in}{0.980176in}}{\pgfqpoint{1.777493in}{0.969828in}}{\pgfqpoint{1.759076in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.740659in}{0.932994in}}{\pgfqpoint{1.730311in}{0.908012in}}{\pgfqpoint{1.730311in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.730311in}{0.855921in}}{\pgfqpoint{1.740659in}{0.830939in}}{\pgfqpoint{1.759076in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.777493in}{0.794105in}}{\pgfqpoint{1.802475in}{0.783757in}}{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathcurveto{\pgfqpoint{2.441494in}{0.643141in}}{\pgfqpoint{2.466477in}{0.653489in}}{\pgfqpoint{2.484893in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.503310in}{0.690323in}}{\pgfqpoint{2.513658in}{0.715305in}}{\pgfqpoint{2.513658in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.513658in}{0.767396in}}{\pgfqpoint{2.503310in}{0.792378in}}{\pgfqpoint{2.484893in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.466477in}{0.829212in}}{\pgfqpoint{2.441494in}{0.839560in}}{\pgfqpoint{2.415449in}{0.839560in}}%
\pgfpathcurveto{\pgfqpoint{2.389404in}{0.839560in}}{\pgfqpoint{2.364421in}{0.829212in}}{\pgfqpoint{2.346005in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.327588in}{0.792378in}}{\pgfqpoint{2.317240in}{0.767396in}}{\pgfqpoint{2.317240in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.317240in}{0.715305in}}{\pgfqpoint{2.327588in}{0.690323in}}{\pgfqpoint{2.346005in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.364421in}{0.653489in}}{\pgfqpoint{2.389404in}{0.643141in}}{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathcurveto{\pgfqpoint{3.266774in}{1.008014in}}{\pgfqpoint{3.291756in}{1.018362in}}{\pgfqpoint{3.310173in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.328590in}{1.055196in}}{\pgfqpoint{3.338938in}{1.080178in}}{\pgfqpoint{3.338938in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.338938in}{1.132269in}}{\pgfqpoint{3.328590in}{1.157251in}}{\pgfqpoint{3.310173in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.291756in}{1.194084in}}{\pgfqpoint{3.266774in}{1.204432in}}{\pgfqpoint{3.240728in}{1.204432in}}%
\pgfpathcurveto{\pgfqpoint{3.214683in}{1.204432in}}{\pgfqpoint{3.189701in}{1.194084in}}{\pgfqpoint{3.171284in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.152867in}{1.157251in}}{\pgfqpoint{3.142519in}{1.132269in}}{\pgfqpoint{3.142519in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.142519in}{1.080178in}}{\pgfqpoint{3.152867in}{1.055196in}}{\pgfqpoint{3.171284in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.189701in}{1.018362in}}{\pgfqpoint{3.214683in}{1.008014in}}{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{3.739204in}{0.899732in}}{\pgfqpoint{3.764186in}{0.910080in}}{\pgfqpoint{3.782603in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.801019in}{0.946914in}}{\pgfqpoint{3.811367in}{0.971896in}}{\pgfqpoint{3.811367in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.811367in}{1.023987in}}{\pgfqpoint{3.801019in}{1.048969in}}{\pgfqpoint{3.782603in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.764186in}{1.085803in}}{\pgfqpoint{3.739204in}{1.096151in}}{\pgfqpoint{3.713158in}{1.096151in}}%
\pgfpathcurveto{\pgfqpoint{3.687113in}{1.096151in}}{\pgfqpoint{3.662131in}{1.085803in}}{\pgfqpoint{3.643714in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.625297in}{1.048969in}}{\pgfqpoint{3.614949in}{1.023987in}}{\pgfqpoint{3.614949in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.614949in}{0.971896in}}{\pgfqpoint{3.625297in}{0.946914in}}{\pgfqpoint{3.643714in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.662131in}{0.910080in}}{\pgfqpoint{3.687113in}{0.899732in}}{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathcurveto{\pgfqpoint{3.026263in}{1.576730in}}{\pgfqpoint{3.051245in}{1.587078in}}{\pgfqpoint{3.069662in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{3.088079in}{1.623912in}}{\pgfqpoint{3.098427in}{1.648894in}}{\pgfqpoint{3.098427in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{3.098427in}{1.700985in}}{\pgfqpoint{3.088079in}{1.725967in}}{\pgfqpoint{3.069662in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{3.051245in}{1.762801in}}{\pgfqpoint{3.026263in}{1.773149in}}{\pgfqpoint{3.000217in}{1.773149in}}%
\pgfpathcurveto{\pgfqpoint{2.974172in}{1.773149in}}{\pgfqpoint{2.949190in}{1.762801in}}{\pgfqpoint{2.930773in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{2.912356in}{1.725967in}}{\pgfqpoint{2.902008in}{1.700985in}}{\pgfqpoint{2.902008in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{2.902008in}{1.648894in}}{\pgfqpoint{2.912356in}{1.623912in}}{\pgfqpoint{2.930773in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{2.949190in}{1.587078in}}{\pgfqpoint{2.974172in}{1.576730in}}{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathcurveto{\pgfqpoint{3.588217in}{1.453277in}}{\pgfqpoint{3.613199in}{1.463625in}}{\pgfqpoint{3.631616in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.650033in}{1.500458in}}{\pgfqpoint{3.660381in}{1.525440in}}{\pgfqpoint{3.660381in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.660381in}{1.577531in}}{\pgfqpoint{3.650033in}{1.602513in}}{\pgfqpoint{3.631616in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.613199in}{1.639347in}}{\pgfqpoint{3.588217in}{1.649695in}}{\pgfqpoint{3.562172in}{1.649695in}}%
\pgfpathcurveto{\pgfqpoint{3.536126in}{1.649695in}}{\pgfqpoint{3.511144in}{1.639347in}}{\pgfqpoint{3.492727in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.474310in}{1.602513in}}{\pgfqpoint{3.463962in}{1.577531in}}{\pgfqpoint{3.463962in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.463962in}{1.525440in}}{\pgfqpoint{3.474310in}{1.500458in}}{\pgfqpoint{3.492727in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.511144in}{1.463625in}}{\pgfqpoint{3.536126in}{1.453277in}}{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360540in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361354in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361537in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946413in,y=3.257375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947226in,y=3.164064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947409in,y=3.070754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545025in,y=2.839181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545839in,y=2.745870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546022in,y=2.652560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163590in,y=2.711339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.911}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164404in,y=2.618029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164587in,y=2.524719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034583in,y=3.042743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.911}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035396in,y=2.949432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035579in,y=2.856122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532653in,y=2.944503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.908}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533467in,y=2.851192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533650in,y=2.757882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781716in,y=3.557211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.922}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782530in,y=3.463900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782713in,y=3.370590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372619in,y=3.445748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.913}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373432in,y=3.352437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373615in,y=3.259127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.909}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100008in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446810in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394788in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001832in,y=1.131005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.884}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002646in,y=1.037695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949810in,y=0.944384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625111in,y=0.666317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.889}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625925in,y=0.573007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573088in,y=0.479696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209381in,y=0.524663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210195in,y=0.431352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157359in,y=0.338042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030942in,y=0.892260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031756in,y=0.798950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978920in,y=0.705639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501220in,y=0.783160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.908}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502033in,y=0.689849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449197in,y=0.596539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791578in,y=1.465416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.894}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792392in,y=1.372106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739556in,y=1.278795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351095in,y=1.340979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351909in,y=1.247669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299073in,y=1.154358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038021in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.908}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985998in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866184in,y=2.785253in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963241in,y=2.516450in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.701}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577891in,y=2.881312in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.947}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065278in,y=2.233856in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.949}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811287in,y=2.339977in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481680in,y=2.456679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406929in,y=2.716423in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276988in,y=2.975670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928800in,y=2.848834in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923689in,y=1.556997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018473in,y=1.268763in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.701}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117931in,y=0.966312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.949}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834915in,y=1.079821in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479672in,y=1.204743in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608933in,y=1.660130in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.947}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407734in,y=1.483142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282475in,y=1.761501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.438}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910499in,y=1.625253in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699412in,y=1.676001in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.753}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298191in,y=1.541221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627147in,y=1.787113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903978in,y=2.434809in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.564}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.648}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155822in,y=2.888897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756451in,y=2.466175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372064in,y=2.336980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238916in,y=2.671921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734595in,y=2.572622in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987317in,y=3.192075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575525in,y=3.079360in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207036in,y=1.343147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828520in,y=0.881966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415449in,y=0.741351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240728in,y=1.106223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713158in,y=0.997941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000217in,y=1.674939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562172in,y=1.551486in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/Aroma_inner_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.05, xmax=22.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 11.1111111111111
1 16.6666666666667
2 22.2222222222222
3 22.2222222222222
4 22.2222222222222
5 16.6666666666667
6 16.6666666666667
7 16.6666666666667
8 16.6666666666667
9 11.1111111111111
10 11.1111111111111
11 5.55555555555556
12 5.55555555555556
13 5.55555555555556
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
};
\addlegendentry{$|\mathcal{U}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 5.55555555555556
2 16.6666666666667
3 22.2222222222222
4 27.7777777777778
5 27.7777777777778
6 33.3333333333333
7 38.8888888888889
8 38.8888888888889
9 44.4444444444444
10 44.4444444444444
11 44.4444444444444
12 44.4444444444444
13 44.4444444444444
14 44.4444444444444
15 44.4444444444444
16 44.4444444444444
17 44.4444444444444
18 44.4444444444444
19 44.4444444444444
20 44.4444444444444
21 44.4444444444444
};
\addlegendentry{$|\mathcal{R}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/Aroma_last_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.968378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.291479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.772968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.167900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.405256pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.642185pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.404828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.968378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.772968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.167900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.405256pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.291479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.642185pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.404828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.440266pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.849925pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.405256pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.894151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.404828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathcurveto{\pgfqpoint{2.181868in}{2.790687in}}{\pgfqpoint{2.206850in}{2.801035in}}{\pgfqpoint{2.225267in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.243684in}{2.837869in}}{\pgfqpoint{2.254032in}{2.862851in}}{\pgfqpoint{2.254032in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.254032in}{2.914942in}}{\pgfqpoint{2.243684in}{2.939924in}}{\pgfqpoint{2.225267in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.206850in}{2.976758in}}{\pgfqpoint{2.181868in}{2.987106in}}{\pgfqpoint{2.155822in}{2.987106in}}%
\pgfpathcurveto{\pgfqpoint{2.129777in}{2.987106in}}{\pgfqpoint{2.104795in}{2.976758in}}{\pgfqpoint{2.086378in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.067961in}{2.939924in}}{\pgfqpoint{2.057613in}{2.914942in}}{\pgfqpoint{2.057613in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.057613in}{2.862851in}}{\pgfqpoint{2.067961in}{2.837869in}}{\pgfqpoint{2.086378in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.104795in}{2.801035in}}{\pgfqpoint{2.129777in}{2.790687in}}{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathcurveto{\pgfqpoint{1.782496in}{2.367965in}}{\pgfqpoint{1.807479in}{2.378313in}}{\pgfqpoint{1.825895in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.844312in}{2.415147in}}{\pgfqpoint{1.854660in}{2.440129in}}{\pgfqpoint{1.854660in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.854660in}{2.492220in}}{\pgfqpoint{1.844312in}{2.517202in}}{\pgfqpoint{1.825895in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.807479in}{2.554036in}}{\pgfqpoint{1.782496in}{2.564384in}}{\pgfqpoint{1.756451in}{2.564384in}}%
\pgfpathcurveto{\pgfqpoint{1.730406in}{2.564384in}}{\pgfqpoint{1.705423in}{2.554036in}}{\pgfqpoint{1.687007in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.668590in}{2.517202in}}{\pgfqpoint{1.658242in}{2.492220in}}{\pgfqpoint{1.658242in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.658242in}{2.440129in}}{\pgfqpoint{1.668590in}{2.415147in}}{\pgfqpoint{1.687007in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.705423in}{2.378313in}}{\pgfqpoint{1.730406in}{2.367965in}}{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathcurveto{\pgfqpoint{2.398110in}{2.238771in}}{\pgfqpoint{2.423092in}{2.249119in}}{\pgfqpoint{2.441509in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.459926in}{2.285953in}}{\pgfqpoint{2.470273in}{2.310935in}}{\pgfqpoint{2.470273in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.470273in}{2.363026in}}{\pgfqpoint{2.459926in}{2.388008in}}{\pgfqpoint{2.441509in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.423092in}{2.424842in}}{\pgfqpoint{2.398110in}{2.435190in}}{\pgfqpoint{2.372064in}{2.435190in}}%
\pgfpathcurveto{\pgfqpoint{2.346019in}{2.435190in}}{\pgfqpoint{2.321037in}{2.424842in}}{\pgfqpoint{2.302620in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.284203in}{2.388008in}}{\pgfqpoint{2.273855in}{2.363026in}}{\pgfqpoint{2.273855in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.273855in}{2.310935in}}{\pgfqpoint{2.284203in}{2.285953in}}{\pgfqpoint{2.302620in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.321037in}{2.249119in}}{\pgfqpoint{2.346019in}{2.238771in}}{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathcurveto{\pgfqpoint{3.264961in}{2.573712in}}{\pgfqpoint{3.289943in}{2.584060in}}{\pgfqpoint{3.308360in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.326777in}{2.620894in}}{\pgfqpoint{3.337125in}{2.645876in}}{\pgfqpoint{3.337125in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.337125in}{2.697967in}}{\pgfqpoint{3.326777in}{2.722949in}}{\pgfqpoint{3.308360in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.289943in}{2.759783in}}{\pgfqpoint{3.264961in}{2.770131in}}{\pgfqpoint{3.238916in}{2.770131in}}%
\pgfpathcurveto{\pgfqpoint{3.212870in}{2.770131in}}{\pgfqpoint{3.187888in}{2.759783in}}{\pgfqpoint{3.169471in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.151055in}{2.722949in}}{\pgfqpoint{3.140707in}{2.697967in}}{\pgfqpoint{3.140707in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.140707in}{2.645876in}}{\pgfqpoint{3.151055in}{2.620894in}}{\pgfqpoint{3.169471in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.187888in}{2.584060in}}{\pgfqpoint{3.212870in}{2.573712in}}{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathcurveto{\pgfqpoint{3.760640in}{2.474413in}}{\pgfqpoint{3.785622in}{2.484761in}}{\pgfqpoint{3.804039in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.822456in}{2.521595in}}{\pgfqpoint{3.832804in}{2.546577in}}{\pgfqpoint{3.832804in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.832804in}{2.598668in}}{\pgfqpoint{3.822456in}{2.623650in}}{\pgfqpoint{3.804039in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.785622in}{2.660484in}}{\pgfqpoint{3.760640in}{2.670832in}}{\pgfqpoint{3.734595in}{2.670832in}}%
\pgfpathcurveto{\pgfqpoint{3.708549in}{2.670832in}}{\pgfqpoint{3.683567in}{2.660484in}}{\pgfqpoint{3.665150in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.646733in}{2.623650in}}{\pgfqpoint{3.636386in}{2.598668in}}{\pgfqpoint{3.636386in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.636386in}{2.546577in}}{\pgfqpoint{3.646733in}{2.521595in}}{\pgfqpoint{3.665150in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.683567in}{2.484761in}}{\pgfqpoint{3.708549in}{2.474413in}}{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathcurveto{\pgfqpoint{3.013362in}{3.093866in}}{\pgfqpoint{3.038344in}{3.104214in}}{\pgfqpoint{3.056761in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{3.075178in}{3.141047in}}{\pgfqpoint{3.085526in}{3.166030in}}{\pgfqpoint{3.085526in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{3.085526in}{3.218120in}}{\pgfqpoint{3.075178in}{3.243103in}}{\pgfqpoint{3.056761in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{3.038344in}{3.279936in}}{\pgfqpoint{3.013362in}{3.290284in}}{\pgfqpoint{2.987317in}{3.290284in}}%
\pgfpathcurveto{\pgfqpoint{2.961271in}{3.290284in}}{\pgfqpoint{2.936289in}{3.279936in}}{\pgfqpoint{2.917872in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{2.899455in}{3.243103in}}{\pgfqpoint{2.889107in}{3.218120in}}{\pgfqpoint{2.889107in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{2.889107in}{3.166030in}}{\pgfqpoint{2.899455in}{3.141047in}}{\pgfqpoint{2.917872in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{2.936289in}{3.104214in}}{\pgfqpoint{2.961271in}{3.093866in}}{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathcurveto{\pgfqpoint{3.601571in}{2.981151in}}{\pgfqpoint{3.626553in}{2.991499in}}{\pgfqpoint{3.644970in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.663387in}{3.028333in}}{\pgfqpoint{3.673734in}{3.053315in}}{\pgfqpoint{3.673734in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.673734in}{3.105406in}}{\pgfqpoint{3.663387in}{3.130388in}}{\pgfqpoint{3.644970in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.626553in}{3.167222in}}{\pgfqpoint{3.601571in}{3.177570in}}{\pgfqpoint{3.575525in}{3.177570in}}%
\pgfpathcurveto{\pgfqpoint{3.549480in}{3.177570in}}{\pgfqpoint{3.524498in}{3.167222in}}{\pgfqpoint{3.506081in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.487664in}{3.130388in}}{\pgfqpoint{3.477316in}{3.105406in}}{\pgfqpoint{3.477316in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.477316in}{3.053315in}}{\pgfqpoint{3.487664in}{3.028333in}}{\pgfqpoint{3.506081in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.524498in}{2.991499in}}{\pgfqpoint{3.549480in}{2.981151in}}{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathcurveto{\pgfqpoint{2.233081in}{1.244938in}}{\pgfqpoint{2.258063in}{1.255286in}}{\pgfqpoint{2.276480in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.294897in}{1.292120in}}{\pgfqpoint{2.305245in}{1.317102in}}{\pgfqpoint{2.305245in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.305245in}{1.369193in}}{\pgfqpoint{2.294897in}{1.394175in}}{\pgfqpoint{2.276480in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.258063in}{1.431009in}}{\pgfqpoint{2.233081in}{1.441356in}}{\pgfqpoint{2.207036in}{1.441356in}}%
\pgfpathcurveto{\pgfqpoint{2.180991in}{1.441356in}}{\pgfqpoint{2.156008in}{1.431009in}}{\pgfqpoint{2.137591in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.119175in}{1.394175in}}{\pgfqpoint{2.108827in}{1.369193in}}{\pgfqpoint{2.108827in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.108827in}{1.317102in}}{\pgfqpoint{2.119175in}{1.292120in}}{\pgfqpoint{2.137591in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.156008in}{1.255286in}}{\pgfqpoint{2.180991in}{1.244938in}}{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{1.854566in}{0.783757in}}{\pgfqpoint{1.879548in}{0.794105in}}{\pgfqpoint{1.897965in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.916382in}{0.830939in}}{\pgfqpoint{1.926730in}{0.855921in}}{\pgfqpoint{1.926730in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.926730in}{0.908012in}}{\pgfqpoint{1.916382in}{0.932994in}}{\pgfqpoint{1.897965in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.879548in}{0.969828in}}{\pgfqpoint{1.854566in}{0.980176in}}{\pgfqpoint{1.828520in}{0.980176in}}%
\pgfpathcurveto{\pgfqpoint{1.802475in}{0.980176in}}{\pgfqpoint{1.777493in}{0.969828in}}{\pgfqpoint{1.759076in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.740659in}{0.932994in}}{\pgfqpoint{1.730311in}{0.908012in}}{\pgfqpoint{1.730311in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.730311in}{0.855921in}}{\pgfqpoint{1.740659in}{0.830939in}}{\pgfqpoint{1.759076in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.777493in}{0.794105in}}{\pgfqpoint{1.802475in}{0.783757in}}{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathcurveto{\pgfqpoint{2.441494in}{0.643141in}}{\pgfqpoint{2.466477in}{0.653489in}}{\pgfqpoint{2.484893in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.503310in}{0.690323in}}{\pgfqpoint{2.513658in}{0.715305in}}{\pgfqpoint{2.513658in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.513658in}{0.767396in}}{\pgfqpoint{2.503310in}{0.792378in}}{\pgfqpoint{2.484893in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.466477in}{0.829212in}}{\pgfqpoint{2.441494in}{0.839560in}}{\pgfqpoint{2.415449in}{0.839560in}}%
\pgfpathcurveto{\pgfqpoint{2.389404in}{0.839560in}}{\pgfqpoint{2.364421in}{0.829212in}}{\pgfqpoint{2.346005in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.327588in}{0.792378in}}{\pgfqpoint{2.317240in}{0.767396in}}{\pgfqpoint{2.317240in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.317240in}{0.715305in}}{\pgfqpoint{2.327588in}{0.690323in}}{\pgfqpoint{2.346005in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.364421in}{0.653489in}}{\pgfqpoint{2.389404in}{0.643141in}}{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathcurveto{\pgfqpoint{3.266774in}{1.008014in}}{\pgfqpoint{3.291756in}{1.018362in}}{\pgfqpoint{3.310173in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.328590in}{1.055196in}}{\pgfqpoint{3.338938in}{1.080178in}}{\pgfqpoint{3.338938in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.338938in}{1.132269in}}{\pgfqpoint{3.328590in}{1.157251in}}{\pgfqpoint{3.310173in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.291756in}{1.194084in}}{\pgfqpoint{3.266774in}{1.204432in}}{\pgfqpoint{3.240728in}{1.204432in}}%
\pgfpathcurveto{\pgfqpoint{3.214683in}{1.204432in}}{\pgfqpoint{3.189701in}{1.194084in}}{\pgfqpoint{3.171284in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.152867in}{1.157251in}}{\pgfqpoint{3.142519in}{1.132269in}}{\pgfqpoint{3.142519in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.142519in}{1.080178in}}{\pgfqpoint{3.152867in}{1.055196in}}{\pgfqpoint{3.171284in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.189701in}{1.018362in}}{\pgfqpoint{3.214683in}{1.008014in}}{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{3.739204in}{0.899732in}}{\pgfqpoint{3.764186in}{0.910080in}}{\pgfqpoint{3.782603in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.801019in}{0.946914in}}{\pgfqpoint{3.811367in}{0.971896in}}{\pgfqpoint{3.811367in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.811367in}{1.023987in}}{\pgfqpoint{3.801019in}{1.048969in}}{\pgfqpoint{3.782603in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.764186in}{1.085803in}}{\pgfqpoint{3.739204in}{1.096151in}}{\pgfqpoint{3.713158in}{1.096151in}}%
\pgfpathcurveto{\pgfqpoint{3.687113in}{1.096151in}}{\pgfqpoint{3.662131in}{1.085803in}}{\pgfqpoint{3.643714in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.625297in}{1.048969in}}{\pgfqpoint{3.614949in}{1.023987in}}{\pgfqpoint{3.614949in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.614949in}{0.971896in}}{\pgfqpoint{3.625297in}{0.946914in}}{\pgfqpoint{3.643714in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.662131in}{0.910080in}}{\pgfqpoint{3.687113in}{0.899732in}}{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathcurveto{\pgfqpoint{3.026263in}{1.576730in}}{\pgfqpoint{3.051245in}{1.587078in}}{\pgfqpoint{3.069662in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{3.088079in}{1.623912in}}{\pgfqpoint{3.098427in}{1.648894in}}{\pgfqpoint{3.098427in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{3.098427in}{1.700985in}}{\pgfqpoint{3.088079in}{1.725967in}}{\pgfqpoint{3.069662in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{3.051245in}{1.762801in}}{\pgfqpoint{3.026263in}{1.773149in}}{\pgfqpoint{3.000217in}{1.773149in}}%
\pgfpathcurveto{\pgfqpoint{2.974172in}{1.773149in}}{\pgfqpoint{2.949190in}{1.762801in}}{\pgfqpoint{2.930773in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{2.912356in}{1.725967in}}{\pgfqpoint{2.902008in}{1.700985in}}{\pgfqpoint{2.902008in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{2.902008in}{1.648894in}}{\pgfqpoint{2.912356in}{1.623912in}}{\pgfqpoint{2.930773in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{2.949190in}{1.587078in}}{\pgfqpoint{2.974172in}{1.576730in}}{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathcurveto{\pgfqpoint{3.588217in}{1.453277in}}{\pgfqpoint{3.613199in}{1.463625in}}{\pgfqpoint{3.631616in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.650033in}{1.500458in}}{\pgfqpoint{3.660381in}{1.525440in}}{\pgfqpoint{3.660381in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.660381in}{1.577531in}}{\pgfqpoint{3.650033in}{1.602513in}}{\pgfqpoint{3.631616in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.613199in}{1.639347in}}{\pgfqpoint{3.588217in}{1.649695in}}{\pgfqpoint{3.562172in}{1.649695in}}%
\pgfpathcurveto{\pgfqpoint{3.536126in}{1.649695in}}{\pgfqpoint{3.511144in}{1.639347in}}{\pgfqpoint{3.492727in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.474310in}{1.602513in}}{\pgfqpoint{3.463962in}{1.577531in}}{\pgfqpoint{3.463962in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.463962in}{1.525440in}}{\pgfqpoint{3.474310in}{1.500458in}}{\pgfqpoint{3.492727in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.511144in}{1.463625in}}{\pgfqpoint{3.536126in}{1.453277in}}{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387050in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 7.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361354in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.341}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308518in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 356.929}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946413in,y=3.257375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973736in,y=3.164064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894390in,y=3.070754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 356.764}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545025in,y=2.839181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.865}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545839in,y=2.745870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.339}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493003in,y=2.652560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 356.519}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190100in,y=2.711339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164404in,y=2.618029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.336}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111568in,y=2.524719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 355.755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034583in,y=3.042743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.722}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035396in,y=2.949432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.335}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009070in,y=2.856122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 355.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532653in,y=2.944503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.695}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533467in,y=2.851192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.331}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480631in,y=2.757882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 354.405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781716in,y=3.557211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.821}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782530in,y=3.463900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.339}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729694in,y=3.370590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 356.597}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372619in,y=3.445748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.738}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373432in,y=3.352437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.337}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320596in,y=3.259127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 355.986}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.331}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046989in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 354.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473320in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394788in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001832in,y=1.131005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.484}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002646in,y=1.037695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949810in,y=0.944384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625111in,y=0.666317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.525}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625925in,y=0.573007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599598in,y=0.479696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209381in,y=0.524663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.671}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210195in,y=0.431352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157359in,y=0.338042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030942in,y=0.892260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.669}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031756in,y=0.798950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978920in,y=0.705639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.659}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501220in,y=0.783160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.695}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502033in,y=0.689849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449197in,y=0.596539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818088in,y=1.465416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792392in,y=1.372106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739556in,y=1.278795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.918}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351095in,y=1.340979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.653}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378418in,y=1.247669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299073in,y=1.154358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.362}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038021in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.692}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985998in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866184in,y=2.785253in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 19.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963241in,y=2.516450in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 7.866}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577891in,y=2.881312in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.379}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065278in,y=2.233856in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.742}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811287in,y=2.339977in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481680in,y=2.456679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406929in,y=2.716423in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -2.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276988in,y=2.975670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928800in,y=2.848834in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.739}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923689in,y=1.556997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 19.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018473in,y=1.268763in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 7.866}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117931in,y=0.966312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.742}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834915in,y=1.079821in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479672in,y=1.204743in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608933in,y=1.660130in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 11.379}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407734in,y=1.483142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -2.581}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282475in,y=1.761501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910499in,y=1.625253in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.739}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699412in,y=1.676001in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298191in,y=1.541221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.578}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627147in,y=1.787113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903978in,y=2.434809in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 7.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.739}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 19.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155822in,y=2.888897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756451in,y=2.466175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372064in,y=2.336980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238916in,y=2.671921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734595in,y=2.572622in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987317in,y=3.192075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575525in,y=3.079360in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207036in,y=1.343147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828520in,y=0.881966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415449in,y=0.741351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240728in,y=1.106223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713158in,y=0.997941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000217in,y=1.674939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562172in,y=1.551486in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/Aroma_model_level_sets_sizes.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.35, xmax=28.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0
2 0
3 5.55555555555556
4 16.6666666666667
5 16.6666666666667
6 33.3333333333333
7 38.8888888888889
8 44.4444444444444
9 55.5555555555556
10 55.5555555555556
11 61.1111111111111
12 72.2222222222222
13 83.3333333333333
14 88.8888888888889
15 88.8888888888889
16 94.4444444444444
17 100
18 100
19 100
20 100
21 100
22 100
23 100
24 100
25 100
26 100
27 100
};
\addlegendentry{M1}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 11.1111111111111
2 27.7777777777778
3 38.8888888888889
4 38.8888888888889
5 38.8888888888889
6 27.7777777777778
7 33.3333333333333
8 38.8888888888889
9 33.3333333333333
10 33.3333333333333
11 38.8888888888889
12 27.7777777777778
13 16.6666666666667
14 11.1111111111111
15 11.1111111111111
16 5.55555555555556
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
};
\addlegendentry{M2}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 100
1 88.8888888888889
2 72.2222222222222
3 55.5555555555556
4 44.4444444444444
5 44.4444444444444
6 38.8888888888889
7 27.7777777777778
8 16.6666666666667
9 11.1111111111111
10 11.1111111111111
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
};
\addlegendentry{M3}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/Aroma_ntm_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.003966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.172957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.888897in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.794184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164837pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.473683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.003966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.794184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164837pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.172957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{1.343147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.106223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.473683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.562172in}{1.551486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.371705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.791270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{0.741351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.572622in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{0.997941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.861197pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.192075in}}%
\pgfpathlineto{\pgfqpoint{3.000217in}{1.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.319260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathcurveto{\pgfqpoint{2.181868in}{2.790687in}}{\pgfqpoint{2.206850in}{2.801035in}}{\pgfqpoint{2.225267in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.243684in}{2.837869in}}{\pgfqpoint{2.254032in}{2.862851in}}{\pgfqpoint{2.254032in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.254032in}{2.914942in}}{\pgfqpoint{2.243684in}{2.939924in}}{\pgfqpoint{2.225267in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.206850in}{2.976758in}}{\pgfqpoint{2.181868in}{2.987106in}}{\pgfqpoint{2.155822in}{2.987106in}}%
\pgfpathcurveto{\pgfqpoint{2.129777in}{2.987106in}}{\pgfqpoint{2.104795in}{2.976758in}}{\pgfqpoint{2.086378in}{2.958341in}}%
\pgfpathcurveto{\pgfqpoint{2.067961in}{2.939924in}}{\pgfqpoint{2.057613in}{2.914942in}}{\pgfqpoint{2.057613in}{2.888897in}}%
\pgfpathcurveto{\pgfqpoint{2.057613in}{2.862851in}}{\pgfqpoint{2.067961in}{2.837869in}}{\pgfqpoint{2.086378in}{2.819452in}}%
\pgfpathcurveto{\pgfqpoint{2.104795in}{2.801035in}}{\pgfqpoint{2.129777in}{2.790687in}}{\pgfqpoint{2.155822in}{2.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathcurveto{\pgfqpoint{1.782496in}{2.367965in}}{\pgfqpoint{1.807479in}{2.378313in}}{\pgfqpoint{1.825895in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.844312in}{2.415147in}}{\pgfqpoint{1.854660in}{2.440129in}}{\pgfqpoint{1.854660in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.854660in}{2.492220in}}{\pgfqpoint{1.844312in}{2.517202in}}{\pgfqpoint{1.825895in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.807479in}{2.554036in}}{\pgfqpoint{1.782496in}{2.564384in}}{\pgfqpoint{1.756451in}{2.564384in}}%
\pgfpathcurveto{\pgfqpoint{1.730406in}{2.564384in}}{\pgfqpoint{1.705423in}{2.554036in}}{\pgfqpoint{1.687007in}{2.535619in}}%
\pgfpathcurveto{\pgfqpoint{1.668590in}{2.517202in}}{\pgfqpoint{1.658242in}{2.492220in}}{\pgfqpoint{1.658242in}{2.466175in}}%
\pgfpathcurveto{\pgfqpoint{1.658242in}{2.440129in}}{\pgfqpoint{1.668590in}{2.415147in}}{\pgfqpoint{1.687007in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{1.705423in}{2.378313in}}{\pgfqpoint{1.730406in}{2.367965in}}{\pgfqpoint{1.756451in}{2.367965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathcurveto{\pgfqpoint{2.398110in}{2.238771in}}{\pgfqpoint{2.423092in}{2.249119in}}{\pgfqpoint{2.441509in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.459926in}{2.285953in}}{\pgfqpoint{2.470273in}{2.310935in}}{\pgfqpoint{2.470273in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.470273in}{2.363026in}}{\pgfqpoint{2.459926in}{2.388008in}}{\pgfqpoint{2.441509in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.423092in}{2.424842in}}{\pgfqpoint{2.398110in}{2.435190in}}{\pgfqpoint{2.372064in}{2.435190in}}%
\pgfpathcurveto{\pgfqpoint{2.346019in}{2.435190in}}{\pgfqpoint{2.321037in}{2.424842in}}{\pgfqpoint{2.302620in}{2.406425in}}%
\pgfpathcurveto{\pgfqpoint{2.284203in}{2.388008in}}{\pgfqpoint{2.273855in}{2.363026in}}{\pgfqpoint{2.273855in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.273855in}{2.310935in}}{\pgfqpoint{2.284203in}{2.285953in}}{\pgfqpoint{2.302620in}{2.267536in}}%
\pgfpathcurveto{\pgfqpoint{2.321037in}{2.249119in}}{\pgfqpoint{2.346019in}{2.238771in}}{\pgfqpoint{2.372064in}{2.238771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathcurveto{\pgfqpoint{3.264961in}{2.573712in}}{\pgfqpoint{3.289943in}{2.584060in}}{\pgfqpoint{3.308360in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.326777in}{2.620894in}}{\pgfqpoint{3.337125in}{2.645876in}}{\pgfqpoint{3.337125in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.337125in}{2.697967in}}{\pgfqpoint{3.326777in}{2.722949in}}{\pgfqpoint{3.308360in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.289943in}{2.759783in}}{\pgfqpoint{3.264961in}{2.770131in}}{\pgfqpoint{3.238916in}{2.770131in}}%
\pgfpathcurveto{\pgfqpoint{3.212870in}{2.770131in}}{\pgfqpoint{3.187888in}{2.759783in}}{\pgfqpoint{3.169471in}{2.741366in}}%
\pgfpathcurveto{\pgfqpoint{3.151055in}{2.722949in}}{\pgfqpoint{3.140707in}{2.697967in}}{\pgfqpoint{3.140707in}{2.671921in}}%
\pgfpathcurveto{\pgfqpoint{3.140707in}{2.645876in}}{\pgfqpoint{3.151055in}{2.620894in}}{\pgfqpoint{3.169471in}{2.602477in}}%
\pgfpathcurveto{\pgfqpoint{3.187888in}{2.584060in}}{\pgfqpoint{3.212870in}{2.573712in}}{\pgfqpoint{3.238916in}{2.573712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathcurveto{\pgfqpoint{3.760640in}{2.474413in}}{\pgfqpoint{3.785622in}{2.484761in}}{\pgfqpoint{3.804039in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.822456in}{2.521595in}}{\pgfqpoint{3.832804in}{2.546577in}}{\pgfqpoint{3.832804in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.832804in}{2.598668in}}{\pgfqpoint{3.822456in}{2.623650in}}{\pgfqpoint{3.804039in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.785622in}{2.660484in}}{\pgfqpoint{3.760640in}{2.670832in}}{\pgfqpoint{3.734595in}{2.670832in}}%
\pgfpathcurveto{\pgfqpoint{3.708549in}{2.670832in}}{\pgfqpoint{3.683567in}{2.660484in}}{\pgfqpoint{3.665150in}{2.642067in}}%
\pgfpathcurveto{\pgfqpoint{3.646733in}{2.623650in}}{\pgfqpoint{3.636386in}{2.598668in}}{\pgfqpoint{3.636386in}{2.572622in}}%
\pgfpathcurveto{\pgfqpoint{3.636386in}{2.546577in}}{\pgfqpoint{3.646733in}{2.521595in}}{\pgfqpoint{3.665150in}{2.503178in}}%
\pgfpathcurveto{\pgfqpoint{3.683567in}{2.484761in}}{\pgfqpoint{3.708549in}{2.474413in}}{\pgfqpoint{3.734595in}{2.474413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathcurveto{\pgfqpoint{3.013362in}{3.093866in}}{\pgfqpoint{3.038344in}{3.104214in}}{\pgfqpoint{3.056761in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{3.075178in}{3.141047in}}{\pgfqpoint{3.085526in}{3.166030in}}{\pgfqpoint{3.085526in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{3.085526in}{3.218120in}}{\pgfqpoint{3.075178in}{3.243103in}}{\pgfqpoint{3.056761in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{3.038344in}{3.279936in}}{\pgfqpoint{3.013362in}{3.290284in}}{\pgfqpoint{2.987317in}{3.290284in}}%
\pgfpathcurveto{\pgfqpoint{2.961271in}{3.290284in}}{\pgfqpoint{2.936289in}{3.279936in}}{\pgfqpoint{2.917872in}{3.261519in}}%
\pgfpathcurveto{\pgfqpoint{2.899455in}{3.243103in}}{\pgfqpoint{2.889107in}{3.218120in}}{\pgfqpoint{2.889107in}{3.192075in}}%
\pgfpathcurveto{\pgfqpoint{2.889107in}{3.166030in}}{\pgfqpoint{2.899455in}{3.141047in}}{\pgfqpoint{2.917872in}{3.122631in}}%
\pgfpathcurveto{\pgfqpoint{2.936289in}{3.104214in}}{\pgfqpoint{2.961271in}{3.093866in}}{\pgfqpoint{2.987317in}{3.093866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathcurveto{\pgfqpoint{3.601571in}{2.981151in}}{\pgfqpoint{3.626553in}{2.991499in}}{\pgfqpoint{3.644970in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.663387in}{3.028333in}}{\pgfqpoint{3.673734in}{3.053315in}}{\pgfqpoint{3.673734in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.673734in}{3.105406in}}{\pgfqpoint{3.663387in}{3.130388in}}{\pgfqpoint{3.644970in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.626553in}{3.167222in}}{\pgfqpoint{3.601571in}{3.177570in}}{\pgfqpoint{3.575525in}{3.177570in}}%
\pgfpathcurveto{\pgfqpoint{3.549480in}{3.177570in}}{\pgfqpoint{3.524498in}{3.167222in}}{\pgfqpoint{3.506081in}{3.148805in}}%
\pgfpathcurveto{\pgfqpoint{3.487664in}{3.130388in}}{\pgfqpoint{3.477316in}{3.105406in}}{\pgfqpoint{3.477316in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.477316in}{3.053315in}}{\pgfqpoint{3.487664in}{3.028333in}}{\pgfqpoint{3.506081in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{3.524498in}{2.991499in}}{\pgfqpoint{3.549480in}{2.981151in}}{\pgfqpoint{3.575525in}{2.981151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathcurveto{\pgfqpoint{2.233081in}{1.244938in}}{\pgfqpoint{2.258063in}{1.255286in}}{\pgfqpoint{2.276480in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.294897in}{1.292120in}}{\pgfqpoint{2.305245in}{1.317102in}}{\pgfqpoint{2.305245in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.305245in}{1.369193in}}{\pgfqpoint{2.294897in}{1.394175in}}{\pgfqpoint{2.276480in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.258063in}{1.431009in}}{\pgfqpoint{2.233081in}{1.441356in}}{\pgfqpoint{2.207036in}{1.441356in}}%
\pgfpathcurveto{\pgfqpoint{2.180991in}{1.441356in}}{\pgfqpoint{2.156008in}{1.431009in}}{\pgfqpoint{2.137591in}{1.412592in}}%
\pgfpathcurveto{\pgfqpoint{2.119175in}{1.394175in}}{\pgfqpoint{2.108827in}{1.369193in}}{\pgfqpoint{2.108827in}{1.343147in}}%
\pgfpathcurveto{\pgfqpoint{2.108827in}{1.317102in}}{\pgfqpoint{2.119175in}{1.292120in}}{\pgfqpoint{2.137591in}{1.273703in}}%
\pgfpathcurveto{\pgfqpoint{2.156008in}{1.255286in}}{\pgfqpoint{2.180991in}{1.244938in}}{\pgfqpoint{2.207036in}{1.244938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{1.854566in}{0.783757in}}{\pgfqpoint{1.879548in}{0.794105in}}{\pgfqpoint{1.897965in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.916382in}{0.830939in}}{\pgfqpoint{1.926730in}{0.855921in}}{\pgfqpoint{1.926730in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.926730in}{0.908012in}}{\pgfqpoint{1.916382in}{0.932994in}}{\pgfqpoint{1.897965in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.879548in}{0.969828in}}{\pgfqpoint{1.854566in}{0.980176in}}{\pgfqpoint{1.828520in}{0.980176in}}%
\pgfpathcurveto{\pgfqpoint{1.802475in}{0.980176in}}{\pgfqpoint{1.777493in}{0.969828in}}{\pgfqpoint{1.759076in}{0.951411in}}%
\pgfpathcurveto{\pgfqpoint{1.740659in}{0.932994in}}{\pgfqpoint{1.730311in}{0.908012in}}{\pgfqpoint{1.730311in}{0.881966in}}%
\pgfpathcurveto{\pgfqpoint{1.730311in}{0.855921in}}{\pgfqpoint{1.740659in}{0.830939in}}{\pgfqpoint{1.759076in}{0.812522in}}%
\pgfpathcurveto{\pgfqpoint{1.777493in}{0.794105in}}{\pgfqpoint{1.802475in}{0.783757in}}{\pgfqpoint{1.828520in}{0.783757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathcurveto{\pgfqpoint{2.441494in}{0.643141in}}{\pgfqpoint{2.466477in}{0.653489in}}{\pgfqpoint{2.484893in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.503310in}{0.690323in}}{\pgfqpoint{2.513658in}{0.715305in}}{\pgfqpoint{2.513658in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.513658in}{0.767396in}}{\pgfqpoint{2.503310in}{0.792378in}}{\pgfqpoint{2.484893in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.466477in}{0.829212in}}{\pgfqpoint{2.441494in}{0.839560in}}{\pgfqpoint{2.415449in}{0.839560in}}%
\pgfpathcurveto{\pgfqpoint{2.389404in}{0.839560in}}{\pgfqpoint{2.364421in}{0.829212in}}{\pgfqpoint{2.346005in}{0.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.327588in}{0.792378in}}{\pgfqpoint{2.317240in}{0.767396in}}{\pgfqpoint{2.317240in}{0.741351in}}%
\pgfpathcurveto{\pgfqpoint{2.317240in}{0.715305in}}{\pgfqpoint{2.327588in}{0.690323in}}{\pgfqpoint{2.346005in}{0.671906in}}%
\pgfpathcurveto{\pgfqpoint{2.364421in}{0.653489in}}{\pgfqpoint{2.389404in}{0.643141in}}{\pgfqpoint{2.415449in}{0.643141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathcurveto{\pgfqpoint{3.266774in}{1.008014in}}{\pgfqpoint{3.291756in}{1.018362in}}{\pgfqpoint{3.310173in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.328590in}{1.055196in}}{\pgfqpoint{3.338938in}{1.080178in}}{\pgfqpoint{3.338938in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.338938in}{1.132269in}}{\pgfqpoint{3.328590in}{1.157251in}}{\pgfqpoint{3.310173in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.291756in}{1.194084in}}{\pgfqpoint{3.266774in}{1.204432in}}{\pgfqpoint{3.240728in}{1.204432in}}%
\pgfpathcurveto{\pgfqpoint{3.214683in}{1.204432in}}{\pgfqpoint{3.189701in}{1.194084in}}{\pgfqpoint{3.171284in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{3.152867in}{1.157251in}}{\pgfqpoint{3.142519in}{1.132269in}}{\pgfqpoint{3.142519in}{1.106223in}}%
\pgfpathcurveto{\pgfqpoint{3.142519in}{1.080178in}}{\pgfqpoint{3.152867in}{1.055196in}}{\pgfqpoint{3.171284in}{1.036779in}}%
\pgfpathcurveto{\pgfqpoint{3.189701in}{1.018362in}}{\pgfqpoint{3.214683in}{1.008014in}}{\pgfqpoint{3.240728in}{1.008014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{3.739204in}{0.899732in}}{\pgfqpoint{3.764186in}{0.910080in}}{\pgfqpoint{3.782603in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.801019in}{0.946914in}}{\pgfqpoint{3.811367in}{0.971896in}}{\pgfqpoint{3.811367in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.811367in}{1.023987in}}{\pgfqpoint{3.801019in}{1.048969in}}{\pgfqpoint{3.782603in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.764186in}{1.085803in}}{\pgfqpoint{3.739204in}{1.096151in}}{\pgfqpoint{3.713158in}{1.096151in}}%
\pgfpathcurveto{\pgfqpoint{3.687113in}{1.096151in}}{\pgfqpoint{3.662131in}{1.085803in}}{\pgfqpoint{3.643714in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.625297in}{1.048969in}}{\pgfqpoint{3.614949in}{1.023987in}}{\pgfqpoint{3.614949in}{0.997941in}}%
\pgfpathcurveto{\pgfqpoint{3.614949in}{0.971896in}}{\pgfqpoint{3.625297in}{0.946914in}}{\pgfqpoint{3.643714in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{3.662131in}{0.910080in}}{\pgfqpoint{3.687113in}{0.899732in}}{\pgfqpoint{3.713158in}{0.899732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathcurveto{\pgfqpoint{3.026263in}{1.576730in}}{\pgfqpoint{3.051245in}{1.587078in}}{\pgfqpoint{3.069662in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{3.088079in}{1.623912in}}{\pgfqpoint{3.098427in}{1.648894in}}{\pgfqpoint{3.098427in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{3.098427in}{1.700985in}}{\pgfqpoint{3.088079in}{1.725967in}}{\pgfqpoint{3.069662in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{3.051245in}{1.762801in}}{\pgfqpoint{3.026263in}{1.773149in}}{\pgfqpoint{3.000217in}{1.773149in}}%
\pgfpathcurveto{\pgfqpoint{2.974172in}{1.773149in}}{\pgfqpoint{2.949190in}{1.762801in}}{\pgfqpoint{2.930773in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{2.912356in}{1.725967in}}{\pgfqpoint{2.902008in}{1.700985in}}{\pgfqpoint{2.902008in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{2.902008in}{1.648894in}}{\pgfqpoint{2.912356in}{1.623912in}}{\pgfqpoint{2.930773in}{1.605495in}}%
\pgfpathcurveto{\pgfqpoint{2.949190in}{1.587078in}}{\pgfqpoint{2.974172in}{1.576730in}}{\pgfqpoint{3.000217in}{1.576730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathcurveto{\pgfqpoint{3.588217in}{1.453277in}}{\pgfqpoint{3.613199in}{1.463625in}}{\pgfqpoint{3.631616in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.650033in}{1.500458in}}{\pgfqpoint{3.660381in}{1.525440in}}{\pgfqpoint{3.660381in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.660381in}{1.577531in}}{\pgfqpoint{3.650033in}{1.602513in}}{\pgfqpoint{3.631616in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.613199in}{1.639347in}}{\pgfqpoint{3.588217in}{1.649695in}}{\pgfqpoint{3.562172in}{1.649695in}}%
\pgfpathcurveto{\pgfqpoint{3.536126in}{1.649695in}}{\pgfqpoint{3.511144in}{1.639347in}}{\pgfqpoint{3.492727in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{3.474310in}{1.602513in}}{\pgfqpoint{3.463962in}{1.577531in}}{\pgfqpoint{3.463962in}{1.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.463962in}{1.525440in}}{\pgfqpoint{3.474310in}{1.500458in}}{\pgfqpoint{3.492727in}{1.482041in}}%
\pgfpathcurveto{\pgfqpoint{3.511144in}{1.463625in}}{\pgfqpoint{3.536126in}{1.453277in}}{\pgfqpoint{3.562172in}{1.453277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360540in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361354in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361537in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946413in,y=3.257375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947226in,y=3.164064in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947409in,y=3.070754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545025in,y=2.839181in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545839in,y=2.745870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546022in,y=2.652560in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163590in,y=2.711339in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164404in,y=2.618029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164587in,y=2.524719in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061092in,y=3.042743in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035396in,y=2.949432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035579in,y=2.856122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532653in,y=2.944503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533467in,y=2.851192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533650in,y=2.757882in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781716in,y=3.557211in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.091}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782530in,y=3.463900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782713in,y=3.370590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372619in,y=3.445748in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373432in,y=3.352437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373615in,y=3.259127in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.079}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100008in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499829in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447807in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001832in,y=1.131005in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002646in,y=1.037695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002829in,y=0.944384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625111in,y=0.666317in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625925in,y=0.573007in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626108in,y=0.479696in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209381in,y=0.524663in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210195in,y=0.431352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210378in,y=0.338042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030942in,y=0.892260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031756in,y=0.798950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031939in,y=0.705639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501220in,y=0.783160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502033in,y=0.689849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502216in,y=0.596539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791578in,y=1.465416in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792392in,y=1.372106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792575in,y=1.278795in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351095in,y=1.340979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351909in,y=1.247669in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352092in,y=1.154358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038021in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.076}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039018in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866184in,y=2.785253in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963241in,y=2.516450in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577891in,y=2.881312in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065278in,y=2.233856in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811287in,y=2.339977in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481680in,y=2.456679in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406929in,y=2.716423in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276988in,y=2.975670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928800in,y=2.848834in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923689in,y=1.556997in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018473in,y=1.268763in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117931in,y=0.966312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.286}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834915in,y=1.079821in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479672in,y=1.204743in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608933in,y=1.660130in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407734in,y=1.483142in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282475in,y=1.761501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910499in,y=1.625253in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699412in,y=1.676001in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298191in,y=1.541221in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.275}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627147in,y=1.787113in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903978in,y=2.434809in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.528}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.569}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 6.699}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155822in,y=2.888897in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756451in,y=2.466175in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372064in,y=2.336980in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238916in,y=2.671921in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734595in,y=2.572622in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987317in,y=3.192075in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575525in,y=3.079360in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207036in,y=1.343147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828520in,y=0.881966in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415449in,y=0.741351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240728in,y=1.106223in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713158in,y=0.997941in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000217in,y=1.674939in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562172in,y=1.551486in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/Aroma_outer_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
};
\addlegendentry{$|\mathcal{D}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 11.1111111111111
1 22.2222222222222
2 33.3333333333333
3 33.3333333333333
4 33.3333333333333
};
\addlegendentry{$|\mathcal{C}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/Aroma_simplified1_first_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.947322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfpathlineto{\pgfqpoint{3.130043in}{2.177909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.634593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130043in}{2.177909in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.947322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137219in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137219in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.659837pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfpathlineto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.633776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130043in}{2.177909in}}%
\pgfpathlineto{\pgfqpoint{3.137219in}{0.568430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.363479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.601754in}}%
\pgfpathcurveto{\pgfqpoint{3.124984in}{2.601754in}}{\pgfqpoint{3.149966in}{2.612102in}}{\pgfqpoint{3.168383in}{2.630518in}}%
\pgfpathcurveto{\pgfqpoint{3.186800in}{2.648935in}}{\pgfqpoint{3.197148in}{2.673918in}}{\pgfqpoint{3.197148in}{2.699963in}}%
\pgfpathcurveto{\pgfqpoint{3.197148in}{2.726008in}}{\pgfqpoint{3.186800in}{2.750990in}}{\pgfqpoint{3.168383in}{2.769407in}}%
\pgfpathcurveto{\pgfqpoint{3.149966in}{2.787824in}}{\pgfqpoint{3.124984in}{2.798172in}}{\pgfqpoint{3.098939in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{3.072893in}{2.798172in}}{\pgfqpoint{3.047911in}{2.787824in}}{\pgfqpoint{3.029494in}{2.769407in}}%
\pgfpathcurveto{\pgfqpoint{3.011077in}{2.750990in}}{\pgfqpoint{3.000730in}{2.726008in}}{\pgfqpoint{3.000730in}{2.699963in}}%
\pgfpathcurveto{\pgfqpoint{3.000730in}{2.673918in}}{\pgfqpoint{3.011077in}{2.648935in}}{\pgfqpoint{3.029494in}{2.630518in}}%
\pgfpathcurveto{\pgfqpoint{3.047911in}{2.612102in}}{\pgfqpoint{3.072893in}{2.601754in}}{\pgfqpoint{3.098939in}{2.601754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130043in}{2.079699in}}%
\pgfpathcurveto{\pgfqpoint{3.156089in}{2.079699in}}{\pgfqpoint{3.181071in}{2.090047in}}{\pgfqpoint{3.199488in}{2.108464in}}%
\pgfpathcurveto{\pgfqpoint{3.217905in}{2.126881in}}{\pgfqpoint{3.228253in}{2.151863in}}{\pgfqpoint{3.228253in}{2.177909in}}%
\pgfpathcurveto{\pgfqpoint{3.228253in}{2.203954in}}{\pgfqpoint{3.217905in}{2.228936in}}{\pgfqpoint{3.199488in}{2.247353in}}%
\pgfpathcurveto{\pgfqpoint{3.181071in}{2.265770in}}{\pgfqpoint{3.156089in}{2.276118in}}{\pgfqpoint{3.130043in}{2.276118in}}%
\pgfpathcurveto{\pgfqpoint{3.103998in}{2.276118in}}{\pgfqpoint{3.079016in}{2.265770in}}{\pgfqpoint{3.060599in}{2.247353in}}%
\pgfpathcurveto{\pgfqpoint{3.042182in}{2.228936in}}{\pgfqpoint{3.031834in}{2.203954in}}{\pgfqpoint{3.031834in}{2.177909in}}%
\pgfpathcurveto{\pgfqpoint{3.031834in}{2.151863in}}{\pgfqpoint{3.042182in}{2.126881in}}{\pgfqpoint{3.060599in}{2.108464in}}%
\pgfpathcurveto{\pgfqpoint{3.079016in}{2.090047in}}{\pgfqpoint{3.103998in}{2.079699in}}{\pgfqpoint{3.130043in}{2.079699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137219in}{0.470221in}}%
\pgfpathcurveto{\pgfqpoint{3.163265in}{0.470221in}}{\pgfqpoint{3.188247in}{0.480569in}}{\pgfqpoint{3.206664in}{0.498985in}}%
\pgfpathcurveto{\pgfqpoint{3.225081in}{0.517402in}}{\pgfqpoint{3.235429in}{0.542384in}}{\pgfqpoint{3.235429in}{0.568430in}}%
\pgfpathcurveto{\pgfqpoint{3.235429in}{0.594475in}}{\pgfqpoint{3.225081in}{0.619457in}}{\pgfqpoint{3.206664in}{0.637874in}}%
\pgfpathcurveto{\pgfqpoint{3.188247in}{0.656291in}}{\pgfqpoint{3.163265in}{0.666639in}}{\pgfqpoint{3.137219in}{0.666639in}}%
\pgfpathcurveto{\pgfqpoint{3.111174in}{0.666639in}}{\pgfqpoint{3.086192in}{0.656291in}}{\pgfqpoint{3.067775in}{0.637874in}}%
\pgfpathcurveto{\pgfqpoint{3.049358in}{0.619457in}}{\pgfqpoint{3.039010in}{0.594475in}}{\pgfqpoint{3.039010in}{0.568430in}}%
\pgfpathcurveto{\pgfqpoint{3.039010in}{0.542384in}}{\pgfqpoint{3.049358in}{0.517402in}}{\pgfqpoint{3.067775in}{0.498985in}}%
\pgfpathcurveto{\pgfqpoint{3.086192in}{0.480569in}}{\pgfqpoint{3.111174in}{0.470221in}}{\pgfqpoint{3.137219in}{0.470221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107244in}{1.038609in}}%
\pgfpathcurveto{\pgfqpoint{3.133289in}{1.038609in}}{\pgfqpoint{3.158272in}{1.048957in}}{\pgfqpoint{3.176688in}{1.067374in}}%
\pgfpathcurveto{\pgfqpoint{3.195105in}{1.085790in}}{\pgfqpoint{3.205453in}{1.110773in}}{\pgfqpoint{3.205453in}{1.136818in}}%
\pgfpathcurveto{\pgfqpoint{3.205453in}{1.162863in}}{\pgfqpoint{3.195105in}{1.187846in}}{\pgfqpoint{3.176688in}{1.206262in}}%
\pgfpathcurveto{\pgfqpoint{3.158272in}{1.224679in}}{\pgfqpoint{3.133289in}{1.235027in}}{\pgfqpoint{3.107244in}{1.235027in}}%
\pgfpathcurveto{\pgfqpoint{3.081199in}{1.235027in}}{\pgfqpoint{3.056216in}{1.224679in}}{\pgfqpoint{3.037800in}{1.206262in}}%
\pgfpathcurveto{\pgfqpoint{3.019383in}{1.187846in}}{\pgfqpoint{3.009035in}{1.162863in}}{\pgfqpoint{3.009035in}{1.136818in}}%
\pgfpathcurveto{\pgfqpoint{3.009035in}{1.110773in}}{\pgfqpoint{3.019383in}{1.085790in}}{\pgfqpoint{3.037800in}{1.067374in}}%
\pgfpathcurveto{\pgfqpoint{3.056216in}{1.048957in}}{\pgfqpoint{3.081199in}{1.038609in}}{\pgfqpoint{3.107244in}{1.038609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360540in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361354in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361537in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893938in,y=3.070484in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894752in,y=2.977173in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894935in,y=2.883863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925300in,y=2.553914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926113in,y=2.460604in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926296in,y=2.367293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100008in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499829in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394788in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927802in,y=0.350484in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928615in,y=0.257174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875779in,y=0.163863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898059in,y=0.923088in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898873in,y=0.829777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846037in,y=0.736467in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038021in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 6.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985998in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326328in,y=2.691665in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111891in,y=2.277424in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700584in,y=2.658018in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.754}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729452in,y=2.406285in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124080in,y=1.012902in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718007in,y=1.150787in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367239in,y=1.456583in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690463in,y=1.420498in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.754}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008892in,y=1.920105in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.815}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034944in,y=1.375385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.753}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.509}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098939in,y=2.699963in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130043in,y=2.177909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137219in,y=0.568430in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107244in,y=1.136818in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/Aroma_simplified1_last_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.952292pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfpathlineto{\pgfqpoint{3.130043in}{2.177909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.056876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.641711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130043in}{2.177909in}}%
\pgfpathlineto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.952292pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137219in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137219in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.056876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.655043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.699963in}}%
\pgfpathlineto{\pgfqpoint{3.107244in}{1.136818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.635187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130043in}{2.177909in}}%
\pgfpathlineto{\pgfqpoint{3.137219in}{0.568430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.373981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{1.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.470909in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.005733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{2.907524in}}{\pgfqpoint{1.623626in}{2.917872in}}{\pgfqpoint{1.642043in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{2.954706in}}{\pgfqpoint{1.670808in}{2.979688in}}{\pgfqpoint{1.670808in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{3.031779in}}{\pgfqpoint{1.660460in}{3.056761in}}{\pgfqpoint{1.642043in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.623626in}{3.093595in}}{\pgfqpoint{1.598644in}{3.103943in}}{\pgfqpoint{1.572598in}{3.103943in}}%
\pgfpathcurveto{\pgfqpoint{1.546553in}{3.103943in}}{\pgfqpoint{1.521571in}{3.093595in}}{\pgfqpoint{1.503154in}{3.075178in}}%
\pgfpathcurveto{\pgfqpoint{1.484737in}{3.056761in}}{\pgfqpoint{1.474389in}{3.031779in}}{\pgfqpoint{1.474389in}{3.005733in}}%
\pgfpathcurveto{\pgfqpoint{1.474389in}{2.979688in}}{\pgfqpoint{1.484737in}{2.954706in}}{\pgfqpoint{1.503154in}{2.936289in}}%
\pgfpathcurveto{\pgfqpoint{1.521571in}{2.917872in}}{\pgfqpoint{1.546553in}{2.907524in}}{\pgfqpoint{1.572598in}{2.907524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098939in}{2.601754in}}%
\pgfpathcurveto{\pgfqpoint{3.124984in}{2.601754in}}{\pgfqpoint{3.149966in}{2.612102in}}{\pgfqpoint{3.168383in}{2.630518in}}%
\pgfpathcurveto{\pgfqpoint{3.186800in}{2.648935in}}{\pgfqpoint{3.197148in}{2.673918in}}{\pgfqpoint{3.197148in}{2.699963in}}%
\pgfpathcurveto{\pgfqpoint{3.197148in}{2.726008in}}{\pgfqpoint{3.186800in}{2.750990in}}{\pgfqpoint{3.168383in}{2.769407in}}%
\pgfpathcurveto{\pgfqpoint{3.149966in}{2.787824in}}{\pgfqpoint{3.124984in}{2.798172in}}{\pgfqpoint{3.098939in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{3.072893in}{2.798172in}}{\pgfqpoint{3.047911in}{2.787824in}}{\pgfqpoint{3.029494in}{2.769407in}}%
\pgfpathcurveto{\pgfqpoint{3.011077in}{2.750990in}}{\pgfqpoint{3.000730in}{2.726008in}}{\pgfqpoint{3.000730in}{2.699963in}}%
\pgfpathcurveto{\pgfqpoint{3.000730in}{2.673918in}}{\pgfqpoint{3.011077in}{2.648935in}}{\pgfqpoint{3.029494in}{2.630518in}}%
\pgfpathcurveto{\pgfqpoint{3.047911in}{2.612102in}}{\pgfqpoint{3.072893in}{2.601754in}}{\pgfqpoint{3.098939in}{2.601754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130043in}{2.079699in}}%
\pgfpathcurveto{\pgfqpoint{3.156089in}{2.079699in}}{\pgfqpoint{3.181071in}{2.090047in}}{\pgfqpoint{3.199488in}{2.108464in}}%
\pgfpathcurveto{\pgfqpoint{3.217905in}{2.126881in}}{\pgfqpoint{3.228253in}{2.151863in}}{\pgfqpoint{3.228253in}{2.177909in}}%
\pgfpathcurveto{\pgfqpoint{3.228253in}{2.203954in}}{\pgfqpoint{3.217905in}{2.228936in}}{\pgfqpoint{3.199488in}{2.247353in}}%
\pgfpathcurveto{\pgfqpoint{3.181071in}{2.265770in}}{\pgfqpoint{3.156089in}{2.276118in}}{\pgfqpoint{3.130043in}{2.276118in}}%
\pgfpathcurveto{\pgfqpoint{3.103998in}{2.276118in}}{\pgfqpoint{3.079016in}{2.265770in}}{\pgfqpoint{3.060599in}{2.247353in}}%
\pgfpathcurveto{\pgfqpoint{3.042182in}{2.228936in}}{\pgfqpoint{3.031834in}{2.203954in}}{\pgfqpoint{3.031834in}{2.177909in}}%
\pgfpathcurveto{\pgfqpoint{3.031834in}{2.151863in}}{\pgfqpoint{3.042182in}{2.126881in}}{\pgfqpoint{3.060599in}{2.108464in}}%
\pgfpathcurveto{\pgfqpoint{3.079016in}{2.090047in}}{\pgfqpoint{3.103998in}{2.079699in}}{\pgfqpoint{3.130043in}{2.079699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathcurveto{\pgfqpoint{4.324572in}{2.842607in}}{\pgfqpoint{4.349554in}{2.852955in}}{\pgfqpoint{4.367971in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.386388in}{2.889788in}}{\pgfqpoint{4.396736in}{2.914770in}}{\pgfqpoint{4.396736in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.396736in}{2.966861in}}{\pgfqpoint{4.386388in}{2.991843in}}{\pgfqpoint{4.367971in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.349554in}{3.028677in}}{\pgfqpoint{4.324572in}{3.039025in}}{\pgfqpoint{4.298527in}{3.039025in}}%
\pgfpathcurveto{\pgfqpoint{4.272481in}{3.039025in}}{\pgfqpoint{4.247499in}{3.028677in}}{\pgfqpoint{4.229082in}{3.010260in}}%
\pgfpathcurveto{\pgfqpoint{4.210665in}{2.991843in}}{\pgfqpoint{4.200317in}{2.966861in}}{\pgfqpoint{4.200317in}{2.940816in}}%
\pgfpathcurveto{\pgfqpoint{4.200317in}{2.914770in}}{\pgfqpoint{4.210665in}{2.889788in}}{\pgfqpoint{4.229082in}{2.871371in}}%
\pgfpathcurveto{\pgfqpoint{4.247499in}{2.852955in}}{\pgfqpoint{4.272481in}{2.842607in}}{\pgfqpoint{4.298527in}{2.842607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathcurveto{\pgfqpoint{1.675662in}{1.372699in}}{\pgfqpoint{1.700644in}{1.383047in}}{\pgfqpoint{1.719061in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.737477in}{1.419881in}}{\pgfqpoint{1.747825in}{1.444863in}}{\pgfqpoint{1.747825in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.747825in}{1.496954in}}{\pgfqpoint{1.737477in}{1.521936in}}{\pgfqpoint{1.719061in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.700644in}{1.558770in}}{\pgfqpoint{1.675662in}{1.569118in}}{\pgfqpoint{1.649616in}{1.569118in}}%
\pgfpathcurveto{\pgfqpoint{1.623571in}{1.569118in}}{\pgfqpoint{1.598589in}{1.558770in}}{\pgfqpoint{1.580172in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{1.561755in}{1.521936in}}{\pgfqpoint{1.551407in}{1.496954in}}{\pgfqpoint{1.551407in}{1.470909in}}%
\pgfpathcurveto{\pgfqpoint{1.551407in}{1.444863in}}{\pgfqpoint{1.561755in}{1.419881in}}{\pgfqpoint{1.580172in}{1.401464in}}%
\pgfpathcurveto{\pgfqpoint{1.598589in}{1.383047in}}{\pgfqpoint{1.623571in}{1.372699in}}{\pgfqpoint{1.649616in}{1.372699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137219in}{0.470221in}}%
\pgfpathcurveto{\pgfqpoint{3.163265in}{0.470221in}}{\pgfqpoint{3.188247in}{0.480569in}}{\pgfqpoint{3.206664in}{0.498985in}}%
\pgfpathcurveto{\pgfqpoint{3.225081in}{0.517402in}}{\pgfqpoint{3.235429in}{0.542384in}}{\pgfqpoint{3.235429in}{0.568430in}}%
\pgfpathcurveto{\pgfqpoint{3.235429in}{0.594475in}}{\pgfqpoint{3.225081in}{0.619457in}}{\pgfqpoint{3.206664in}{0.637874in}}%
\pgfpathcurveto{\pgfqpoint{3.188247in}{0.656291in}}{\pgfqpoint{3.163265in}{0.666639in}}{\pgfqpoint{3.137219in}{0.666639in}}%
\pgfpathcurveto{\pgfqpoint{3.111174in}{0.666639in}}{\pgfqpoint{3.086192in}{0.656291in}}{\pgfqpoint{3.067775in}{0.637874in}}%
\pgfpathcurveto{\pgfqpoint{3.049358in}{0.619457in}}{\pgfqpoint{3.039010in}{0.594475in}}{\pgfqpoint{3.039010in}{0.568430in}}%
\pgfpathcurveto{\pgfqpoint{3.039010in}{0.542384in}}{\pgfqpoint{3.049358in}{0.517402in}}{\pgfqpoint{3.067775in}{0.498985in}}%
\pgfpathcurveto{\pgfqpoint{3.086192in}{0.480569in}}{\pgfqpoint{3.111174in}{0.470221in}}{\pgfqpoint{3.137219in}{0.470221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107244in}{1.038609in}}%
\pgfpathcurveto{\pgfqpoint{3.133289in}{1.038609in}}{\pgfqpoint{3.158272in}{1.048957in}}{\pgfqpoint{3.176688in}{1.067374in}}%
\pgfpathcurveto{\pgfqpoint{3.195105in}{1.085790in}}{\pgfqpoint{3.205453in}{1.110773in}}{\pgfqpoint{3.205453in}{1.136818in}}%
\pgfpathcurveto{\pgfqpoint{3.205453in}{1.162863in}}{\pgfqpoint{3.195105in}{1.187846in}}{\pgfqpoint{3.176688in}{1.206262in}}%
\pgfpathcurveto{\pgfqpoint{3.158272in}{1.224679in}}{\pgfqpoint{3.133289in}{1.235027in}}{\pgfqpoint{3.107244in}{1.235027in}}%
\pgfpathcurveto{\pgfqpoint{3.081199in}{1.235027in}}{\pgfqpoint{3.056216in}{1.224679in}}{\pgfqpoint{3.037800in}{1.206262in}}%
\pgfpathcurveto{\pgfqpoint{3.019383in}{1.187846in}}{\pgfqpoint{3.009035in}{1.162863in}}{\pgfqpoint{3.009035in}{1.136818in}}%
\pgfpathcurveto{\pgfqpoint{3.009035in}{1.110773in}}{\pgfqpoint{3.019383in}{1.085790in}}{\pgfqpoint{3.037800in}{1.067374in}}%
\pgfpathcurveto{\pgfqpoint{3.056216in}{1.048957in}}{\pgfqpoint{3.081199in}{1.038609in}}{\pgfqpoint{3.107244in}{1.038609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathcurveto{\pgfqpoint{4.278203in}{1.301696in}}{\pgfqpoint{4.303185in}{1.312044in}}{\pgfqpoint{4.321602in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.340019in}{1.348878in}}{\pgfqpoint{4.350367in}{1.373860in}}{\pgfqpoint{4.350367in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{1.425951in}}{\pgfqpoint{4.340019in}{1.450933in}}{\pgfqpoint{4.321602in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.303185in}{1.487767in}}{\pgfqpoint{4.278203in}{1.498115in}}{\pgfqpoint{4.252158in}{1.498115in}}%
\pgfpathcurveto{\pgfqpoint{4.226112in}{1.498115in}}{\pgfqpoint{4.201130in}{1.487767in}}{\pgfqpoint{4.182713in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{1.450933in}}{\pgfqpoint{4.153949in}{1.425951in}}{\pgfqpoint{4.153949in}{1.399905in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.373860in}}{\pgfqpoint{4.164296in}{1.348878in}}{\pgfqpoint{4.182713in}{1.330461in}}%
\pgfpathcurveto{\pgfqpoint{4.201130in}{1.312044in}}{\pgfqpoint{4.226112in}{1.301696in}}{\pgfqpoint{4.252158in}{1.301696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360540in,y=3.372933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.373}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361354in,y=3.279622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.338}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308518in,y=3.186312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 356.335}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893938in,y=3.070484in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.205}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894752in,y=2.977173in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.337}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841916in,y=2.883863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 356.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925300in,y=2.553914in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.191}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926113in,y=2.460604in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.336}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873277in,y=2.367293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 355.626}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=3.308727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.187}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099825in,y=3.215417in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.334}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046989in,y=3.122106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 355.308}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499829in,y=1.259766in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447624in,y=1.166455in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394788in,y=1.073145in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.954}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927802in,y=0.350484in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.182}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928615in,y=0.257174in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875779in,y=0.163863in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.094}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898059in,y=0.923088in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898873in,y=0.829777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846037in,y=0.736467in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038021in,y=1.188206in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.187}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038835in,y=1.094895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985998in,y=1.001585in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326328in,y=2.691665in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111891in,y=2.277424in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700584in,y=2.658018in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729452in,y=2.406285in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124080in,y=1.012902in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.456}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718007in,y=1.150787in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -2.251}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367239in,y=1.456583in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690463in,y=1.420498in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 5.198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008892in,y=1.920105in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.346}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034944in,y=1.375385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.205}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180552in,y=2.171866in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 7.449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522824in,y=2.239773in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572598in,y=3.005733in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098939in,y=2.699963in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130043in,y=2.177909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298527in,y=2.940816in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VL3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649616in,y=1.470909in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137219in,y=0.568430in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107244in,y=1.136818in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252158in,y=1.399905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RL3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/Aroma_solving_times.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.35, xmax=28.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymajorgrids,
ymin=0.00647079810097917, ymax=0.688641582241803,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.008000107482076
1 0.008999649435282
2 0.01099999062717
3 0.012000161223114
4 0.013999873772264
5 0.01099999062717
6 0.014000502415001
7 0.019000098109245
8 0.017999927513301
9 0.030999630689621
10 0.024000322446227
11 0.029000546783209
12 0.034000142477453
13 0.039000366814435
14 0.057999836280942
15 0.040999450720847
16 0.06000017747283
17 0.075000221841037
18 0.107000023126602
19 0.155000039376318
20 0.106000481173396
21 0.148000102490187
22 0.183999957516789
23 0.262000062502921
24 0.376000022515655
25 0.303999683819711
26 0.417000101879239
27 0.55700009688735
};
\addlegendentry{NLP's}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/street_boxplot_M.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-1.225, xmax=20.225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Grid points},
ymin=2.01978512621546, ymax=12169.1162495362,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:-0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--(axis cs:0.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:1.25,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:0.75,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--(axis cs:1.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:2.25,3)
--(axis cs:1.75,3)
--(axis cs:1.75122554733949,3.02020202020202)
--(axis cs:1.7548662598296,3.04040404040404)
--(axis cs:1.76081609875035,3.06060606060606)
--(axis cs:1.76890404686096,3.08080808080808)
--(axis cs:1.77890227346079,3.1010101010101)
--(axis cs:1.79053678990821,3.12121212121212)
--(axis cs:1.80349990058056,3.14141414141414)
--(axis cs:1.81746366123366,3.16161616161616)
--(axis cs:1.83209352747958,3.18181818181818)
--(axis cs:1.8470614100944,3.2020202020202)
--(axis cs:1.86205744462295,3.22222222222222)
--(axis cs:1.87679991887723,3.24242424242424)
--(axis cs:1.89104296861723,3.26262626262626)
--(axis cs:1.90458183248845,3.28282828282828)
--(axis cs:1.91725563585778,3.3030303030303)
--(axis cs:1.92894783501755,3.32323232323232)
--(axis cs:1.93958458686372,3.34343434343434)
--(axis cs:1.94913140702669,3.36363636363636)
--(axis cs:1.95758853813916,3.38383838383838)
--(axis cs:1.96498547004085,3.4040404040404)
--(axis cs:1.97137503919984,3.42424242424242)
--(axis cs:1.97682749193389,3.44444444444444)
--(axis cs:1.9814248330906,3.46464646464646)
--(axis cs:1.98525570711785,3.48484848484848)
--(axis cs:1.98841097993112,3.50505050505051)
--(axis cs:1.99098011454971,3.52525252525253)
--(axis cs:1.99304836644476,3.54545454545455)
--(axis cs:1.9946947694596,3.56565656565657)
--(axis cs:1.99599084180911,3.58585858585859)
--(axis cs:1.99699991426517,3.60606060606061)
--(axis cs:1.99777696817125,3.62626262626263)
--(axis cs:1.9983688675119,3.64646464646465)
--(axis cs:1.99881487451301,3.66666666666667)
--(axis cs:1.99914734963136,3.68686868686869)
--(axis cs:1.99939255189217,3.70707070707071)
--(axis cs:1.99957147224482,3.72727272727273)
--(axis cs:1.99970064924862,3.74747474747475)
--(axis cs:1.99979293175132,3.76767676767677)
--(axis cs:1.99985816650956,3.78787878787879)
--(axis cs:1.99990379953969,3.80808080808081)
--(axis cs:1.99993538830726,3.82828282828283)
--(axis cs:1.99995702781931,3.84848484848485)
--(axis cs:1.99997169757256,3.86868686868687)
--(axis cs:1.99998153850584,3.88888888888889)
--(axis cs:1.99998806999235,3.90909090909091)
--(axis cs:1.99999235685396,3.92929292929293)
--(axis cs:1.99999513570218,3.94949494949495)
--(axis cs:1.99999690886782,3.96969696969697)
--(axis cs:1.99999801297056,3.98989898989899)
--(axis cs:1.99999866793978,4.01010101010101)
--(axis cs:1.99999901111976,4.03030303030303)
--(axis cs:1.99999912002698,4.05050505050505)
--(axis cs:1.99999902639664,4.07070707070707)
--(axis cs:1.99999872336231,4.09090909090909)
--(axis cs:1.99999816694768,4.11111111111111)
--(axis cs:1.99999727249829,4.13131313131313)
--(axis cs:1.99999590622862,4.15151515151515)
--(axis cs:1.99999387169651,4.17171717171717)
--(axis cs:1.99999089073532,4.19191919191919)
--(axis cs:1.99998657818027,4.21212121212121)
--(axis cs:1.99998040962786,4.23232323232323)
--(axis cs:1.999971681488,4.25252525252525)
--(axis cs:1.99995946275266,4.27272727272727)
--(axis cs:1.99994253824352,4.29292929292929)
--(axis cs:1.99991934364586,4.31313131313131)
--(axis cs:1.99988789340989,4.33333333333333)
--(axis cs:1.99984570361847,4.35353535353535)
--(axis cs:1.99978971317186,4.37373737373737)
--(axis cs:1.99971620808907,4.39393939393939)
--(axis cs:1.99962075529763,4.41414141414141)
--(axis cs:1.99949815386348,4.43434343434343)
--(axis cs:1.99934241303993,4.45454545454546)
--(axis cs:1.99914676759149,4.47474747474747)
--(axis cs:1.99890374134433,4.49494949494949)
--(axis cs:1.99860526959198,4.51515151515152)
--(axis cs:1.99824288961656,4.53535353535354)
--(axis cs:1.99780800599369,4.55555555555556)
--(axis cs:1.9972922334378,4.57575757575758)
--(axis cs:1.99668781473358,4.5959595959596)
--(axis cs:1.9959881049591,4.61616161616162)
--(axis cs:1.99518810607009,4.63636363636364)
--(axis cs:1.99428502848711,4.65656565656566)
--(axis cs:1.99327884925842,4.67676767676768)
--(axis cs:1.99217283041898,4.6969696969697)
--(axis cs:1.99097395712729,4.71717171717172)
--(axis cs:1.98969325378812,4.73737373737374)
--(axis cs:1.98834593827217,4.75757575757576)
--(axis cs:1.98695137989677,4.77777777777778)
--(axis cs:1.98553283609001,4.7979797979798)
--(axis cs:1.98411695530212,4.81818181818182)
--(axis cs:1.98273304903562,4.83838383838384)
--(axis cs:1.98141215275762,4.85858585858586)
--(axis cs:1.98018591255889,4.87878787878788)
--(axis cs:1.97908535019224,4.8989898989899)
--(axis cs:1.97813957200036,4.91919191919192)
--(axis cs:1.97737449582774,4.93939393939394)
--(axis cs:1.97681167322712,4.95959595959596)
--(axis cs:1.97646728150509,4.97979797979798)
--(axis cs:1.97635135135135,5)
--(axis cs:2.02364864864865,5)
--(axis cs:2.02364864864865,5)
--(axis cs:2.02353271849491,4.97979797979798)
--(axis cs:2.02318832677288,4.95959595959596)
--(axis cs:2.02262550417226,4.93939393939394)
--(axis cs:2.02186042799964,4.91919191919192)
--(axis cs:2.02091464980776,4.8989898989899)
--(axis cs:2.01981408744112,4.87878787878788)
--(axis cs:2.01858784724238,4.85858585858586)
--(axis cs:2.01726695096438,4.83838383838384)
--(axis cs:2.01588304469788,4.81818181818182)
--(axis cs:2.01446716390999,4.7979797979798)
--(axis cs:2.01304862010323,4.77777777777778)
--(axis cs:2.01165406172783,4.75757575757576)
--(axis cs:2.01030674621188,4.73737373737374)
--(axis cs:2.00902604287271,4.71717171717172)
--(axis cs:2.00782716958102,4.6969696969697)
--(axis cs:2.00672115074158,4.67676767676768)
--(axis cs:2.00571497151289,4.65656565656566)
--(axis cs:2.00481189392991,4.63636363636364)
--(axis cs:2.0040118950409,4.61616161616162)
--(axis cs:2.00331218526642,4.5959595959596)
--(axis cs:2.0027077665622,4.57575757575758)
--(axis cs:2.00219199400631,4.55555555555556)
--(axis cs:2.00175711038344,4.53535353535354)
--(axis cs:2.00139473040802,4.51515151515152)
--(axis cs:2.00109625865567,4.49494949494949)
--(axis cs:2.00085323240851,4.47474747474747)
--(axis cs:2.00065758696007,4.45454545454546)
--(axis cs:2.00050184613652,4.43434343434343)
--(axis cs:2.00037924470237,4.41414141414141)
--(axis cs:2.00028379191093,4.39393939393939)
--(axis cs:2.00021028682814,4.37373737373737)
--(axis cs:2.00015429638153,4.35353535353535)
--(axis cs:2.00011210659011,4.33333333333333)
--(axis cs:2.00008065635414,4.31313131313131)
--(axis cs:2.00005746175648,4.29292929292929)
--(axis cs:2.00004053724734,4.27272727272727)
--(axis cs:2.000028318512,4.25252525252525)
--(axis cs:2.00001959037214,4.23232323232323)
--(axis cs:2.00001342181973,4.21212121212121)
--(axis cs:2.00000910926468,4.19191919191919)
--(axis cs:2.00000612830349,4.17171717171717)
--(axis cs:2.00000409377138,4.15151515151515)
--(axis cs:2.00000272750171,4.13131313131313)
--(axis cs:2.00000183305232,4.11111111111111)
--(axis cs:2.00000127663769,4.09090909090909)
--(axis cs:2.00000097360336,4.07070707070707)
--(axis cs:2.00000087997302,4.05050505050505)
--(axis cs:2.00000098888024,4.03030303030303)
--(axis cs:2.00000133206022,4.01010101010101)
--(axis cs:2.00000198702944,3.98989898989899)
--(axis cs:2.00000309113218,3.96969696969697)
--(axis cs:2.00000486429782,3.94949494949495)
--(axis cs:2.00000764314604,3.92929292929293)
--(axis cs:2.00001193000765,3.90909090909091)
--(axis cs:2.00001846149416,3.88888888888889)
--(axis cs:2.00002830242744,3.86868686868687)
--(axis cs:2.00004297218069,3.84848484848485)
--(axis cs:2.00006461169274,3.82828282828283)
--(axis cs:2.00009620046031,3.80808080808081)
--(axis cs:2.00014183349044,3.78787878787879)
--(axis cs:2.00020706824868,3.76767676767677)
--(axis cs:2.00029935075138,3.74747474747475)
--(axis cs:2.00042852775518,3.72727272727273)
--(axis cs:2.00060744810783,3.70707070707071)
--(axis cs:2.00085265036864,3.68686868686869)
--(axis cs:2.00118512548699,3.66666666666667)
--(axis cs:2.0016311324881,3.64646464646465)
--(axis cs:2.00222303182875,3.62626262626263)
--(axis cs:2.00300008573483,3.60606060606061)
--(axis cs:2.00400915819089,3.58585858585859)
--(axis cs:2.0053052305404,3.56565656565657)
--(axis cs:2.00695163355524,3.54545454545455)
--(axis cs:2.00901988545029,3.52525252525253)
--(axis cs:2.01158902006888,3.50505050505051)
--(axis cs:2.01474429288215,3.48484848484848)
--(axis cs:2.0185751669094,3.46464646464646)
--(axis cs:2.02317250806611,3.44444444444444)
--(axis cs:2.02862496080016,3.42424242424242)
--(axis cs:2.03501452995915,3.4040404040404)
--(axis cs:2.04241146186084,3.38383838383838)
--(axis cs:2.05086859297331,3.36363636363636)
--(axis cs:2.06041541313628,3.34343434343434)
--(axis cs:2.07105216498245,3.32323232323232)
--(axis cs:2.08274436414222,3.3030303030303)
--(axis cs:2.09541816751155,3.28282828282828)
--(axis cs:2.10895703138277,3.26262626262626)
--(axis cs:2.12320008112277,3.24242424242424)
--(axis cs:2.13794255537705,3.22222222222222)
--(axis cs:2.1529385899056,3.2020202020202)
--(axis cs:2.16790647252042,3.18181818181818)
--(axis cs:2.18253633876634,3.16161616161616)
--(axis cs:2.19650009941944,3.14141414141414)
--(axis cs:2.20946321009179,3.12121212121212)
--(axis cs:2.22109772653921,3.1010101010101)
--(axis cs:2.23109595313904,3.08080808080808)
--(axis cs:2.23918390124965,3.06060606060606)
--(axis cs:2.2451337401704,3.04040404040404)
--(axis cs:2.24877445266051,3.02020202020202)
--(axis cs:2.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:3.25,3)
--(axis cs:2.75,3)
--(axis cs:2.75153727486151,3.06060606060606)
--(axis cs:2.75613512732287,3.12121212121212)
--(axis cs:2.7636163350317,3.18181818181818)
--(axis cs:2.77369912910455,3.24242424242424)
--(axis cs:2.7860135433871,3.3030303030303)
--(axis cs:2.80012240861183,3.36363636363636)
--(axis cs:2.81554526696183,3.42424242424242)
--(axis cs:2.83178333234655,3.48484848484848)
--(axis cs:2.84834366357764,3.54545454545455)
--(axis cs:2.86476093514622,3.60606060606061)
--(axis cs:2.88061554661694,3.66666666666667)
--(axis cs:2.89554725571229,3.72727272727273)
--(axis cs:2.90926399445066,3.78787878787879)
--(axis cs:2.92154597632573,3.84848484848485)
--(axis cs:2.93224557836664,3.90909090909091)
--(axis cs:2.94128375196574,3.96969696969697)
--(axis cs:2.94864386446645,4.03030303030303)
--(axis cs:2.95436390064098,4.09090909090909)
--(axis cs:2.95852787530146,4.15151515151515)
--(axis cs:2.96125715240242,4.21212121212121)
--(axis cs:2.9627021652918,4.27272727272727)
--(axis cs:2.9630348214706,4.33333333333333)
--(axis cs:2.96244168393921,4.39393939393939)
--(axis cs:2.96111787335286,4.45454545454546)
--(axis cs:2.95926154476113,4.51515151515152)
--(axis cs:2.95706876348873,4.57575757575758)
--(axis cs:2.95472863105724,4.63636363636364)
--(axis cs:2.9524185806342,4.6969696969697)
--(axis cs:2.9502998540243,4.75757575757576)
--(axis cs:2.9485132684756,4.81818181818182)
--(axis cs:2.94717546250362,4.87878787878788)
--(axis cs:2.94637586029513,4.93939393939394)
--(axis cs:2.94617460456188,5)
--(axis cs:2.94660167526022,5.06060606060606)
--(axis cs:2.9476573404261,5.12121212121212)
--(axis cs:2.94931398533563,5.18181818181818)
--(axis cs:2.95151925116981,5.24242424242424)
--(axis cs:2.95420030002535,5.3030303030303)
--(axis cs:2.95726892459731,5.36363636363636)
--(axis cs:2.96062715058267,5.42424242424242)
--(axis cs:2.96417294591429,5.48484848484848)
--(axis cs:2.96780565623555,5.54545454545454)
--(axis cs:2.97143082821991,5.60606060606061)
--(axis cs:2.97496415454851,5.66666666666667)
--(axis cs:2.97833436647551,5.72727272727273)
--(axis cs:2.98148500025733,5.78787878787879)
--(axis cs:2.98437506075614,5.84848484848485)
--(axis cs:2.98697868934614,5.90909090909091)
--(axis cs:2.9892840066873,5.96969696969697)
--(axis cs:2.99129134012023,6.03030303030303)
--(axis cs:2.99301105985821,6.09090909090909)
--(axis cs:2.99446124019293,6.15151515151515)
--(axis cs:2.99566533612442,6.21212121212121)
--(axis cs:2.99665002792564,6.27272727272727)
--(axis cs:2.99744334220301,6.33333333333333)
--(axis cs:2.99807311355718,6.39393939393939)
--(axis cs:2.9985658104454,6.45454545454546)
--(axis cs:2.99894571537308,6.51515151515152)
--(axis cs:2.9992344247163,6.57575757575758)
--(axis cs:2.99945061760776,6.63636363636364)
--(axis cs:2.99961003567953,6.6969696969697)
--(axis cs:2.99972561463361,6.75757575757576)
--(axis cs:2.99980771285059,6.81818181818182)
--(axis cs:2.99986438975547,6.87878787878788)
--(axis cs:2.99990169583316,6.93939393939394)
--(axis cs:2.99992394575084,7)
--(axis cs:2.99993395511449,7.06060606060606)
--(axis cs:2.99993322946028,7.12121212121212)
--(axis cs:2.99992210097712,7.18181818181818)
--(axis cs:2.99989981423392,7.24242424242424)
--(axis cs:2.99986456703869,7.3030303030303)
--(axis cs:2.99981351672252,7.36363636363636)
--(axis cs:2.99974276580918,7.42424242424242)
--(axis cs:2.99964734427502,7.48484848484849)
--(axis cs:2.99952120834161,7.54545454545455)
--(axis cs:2.99935727772071,7.60606060606061)
--(axis cs:2.99914753403873,7.66666666666667)
--(axis cs:2.99888320229298,7.72727272727273)
--(axis cs:2.99855503410147,7.78787878787879)
--(axis cs:2.99815370575635,7.84848484848485)
--(axis cs:2.99767033544544,7.90909090909091)
--(axis cs:2.99709711256626,7.96969696969697)
--(axis cs:2.99642801835836,8.03030303030303)
--(axis cs:2.99565960213679,8.09090909090909)
--(axis cs:2.99479176270704,8.15151515151515)
--(axis cs:2.99382847192437,8.21212121212121)
--(axis cs:2.99277836884617,8.27272727272727)
--(axis cs:2.99165515044305,8.33333333333333)
--(axis cs:2.99047768990731,8.39393939393939)
--(axis cs:2.98926982704,8.45454545454546)
--(axis cs:2.98805979685558,8.51515151515152)
--(axis cs:2.98687929114357,8.57575757575758)
--(axis cs:2.98576218088718,8.63636363636364)
--(axis cs:2.98474296184395,8.6969696969697)
--(axis cs:2.98385501735331,8.75757575757576)
--(axis cs:2.98312881756615,8.81818181818182)
--(axis cs:2.98259018927777,8.87878787878788)
--(axis cs:2.98225879287244,8.93939393939394)
--(axis cs:2.98214693147755,9)
--(axis cs:3.01785306852245,9)
--(axis cs:3.01785306852245,9)
--(axis cs:3.01774120712756,8.93939393939394)
--(axis cs:3.01740981072223,8.87878787878788)
--(axis cs:3.01687118243385,8.81818181818182)
--(axis cs:3.01614498264669,8.75757575757576)
--(axis cs:3.01525703815605,8.6969696969697)
--(axis cs:3.01423781911282,8.63636363636364)
--(axis cs:3.01312070885643,8.57575757575758)
--(axis cs:3.01194020314442,8.51515151515152)
--(axis cs:3.01073017296,8.45454545454546)
--(axis cs:3.00952231009269,8.39393939393939)
--(axis cs:3.00834484955695,8.33333333333333)
--(axis cs:3.00722163115383,8.27272727272727)
--(axis cs:3.00617152807563,8.21212121212121)
--(axis cs:3.00520823729296,8.15151515151515)
--(axis cs:3.00434039786321,8.09090909090909)
--(axis cs:3.00357198164164,8.03030303030303)
--(axis cs:3.00290288743374,7.96969696969697)
--(axis cs:3.00232966455456,7.90909090909091)
--(axis cs:3.00184629424365,7.84848484848485)
--(axis cs:3.00144496589853,7.78787878787879)
--(axis cs:3.00111679770702,7.72727272727273)
--(axis cs:3.00085246596127,7.66666666666667)
--(axis cs:3.00064272227929,7.60606060606061)
--(axis cs:3.00047879165839,7.54545454545455)
--(axis cs:3.00035265572498,7.48484848484849)
--(axis cs:3.00025723419082,7.42424242424242)
--(axis cs:3.00018648327748,7.36363636363636)
--(axis cs:3.00013543296131,7.3030303030303)
--(axis cs:3.00010018576608,7.24242424242424)
--(axis cs:3.00007789902288,7.18181818181818)
--(axis cs:3.00006677053972,7.12121212121212)
--(axis cs:3.00006604488551,7.06060606060606)
--(axis cs:3.00007605424916,7)
--(axis cs:3.00009830416684,6.93939393939394)
--(axis cs:3.00013561024453,6.87878787878788)
--(axis cs:3.00019228714941,6.81818181818182)
--(axis cs:3.00027438536639,6.75757575757576)
--(axis cs:3.00038996432047,6.6969696969697)
--(axis cs:3.00054938239224,6.63636363636364)
--(axis cs:3.0007655752837,6.57575757575758)
--(axis cs:3.00105428462692,6.51515151515152)
--(axis cs:3.0014341895546,6.45454545454546)
--(axis cs:3.00192688644282,6.39393939393939)
--(axis cs:3.00255665779699,6.33333333333333)
--(axis cs:3.00334997207436,6.27272727272727)
--(axis cs:3.00433466387558,6.21212121212121)
--(axis cs:3.00553875980707,6.15151515151515)
--(axis cs:3.00698894014179,6.09090909090909)
--(axis cs:3.00870865987977,6.03030303030303)
--(axis cs:3.0107159933127,5.96969696969697)
--(axis cs:3.01302131065386,5.90909090909091)
--(axis cs:3.01562493924386,5.84848484848485)
--(axis cs:3.01851499974267,5.78787878787879)
--(axis cs:3.02166563352449,5.72727272727273)
--(axis cs:3.02503584545149,5.66666666666667)
--(axis cs:3.02856917178009,5.60606060606061)
--(axis cs:3.03219434376445,5.54545454545454)
--(axis cs:3.03582705408571,5.48484848484848)
--(axis cs:3.03937284941733,5.42424242424242)
--(axis cs:3.04273107540269,5.36363636363636)
--(axis cs:3.04579969997465,5.3030303030303)
--(axis cs:3.04848074883019,5.24242424242424)
--(axis cs:3.05068601466437,5.18181818181818)
--(axis cs:3.0523426595739,5.12121212121212)
--(axis cs:3.05339832473978,5.06060606060606)
--(axis cs:3.05382539543812,5)
--(axis cs:3.05362413970487,4.93939393939394)
--(axis cs:3.05282453749638,4.87878787878788)
--(axis cs:3.0514867315244,4.81818181818182)
--(axis cs:3.0497001459757,4.75757575757576)
--(axis cs:3.0475814193658,4.6969696969697)
--(axis cs:3.04527136894276,4.63636363636364)
--(axis cs:3.04293123651127,4.57575757575758)
--(axis cs:3.04073845523887,4.51515151515152)
--(axis cs:3.03888212664714,4.45454545454546)
--(axis cs:3.03755831606079,4.39393939393939)
--(axis cs:3.0369651785294,4.33333333333333)
--(axis cs:3.0372978347082,4.27272727272727)
--(axis cs:3.03874284759758,4.21212121212121)
--(axis cs:3.04147212469854,4.15151515151515)
--(axis cs:3.04563609935902,4.09090909090909)
--(axis cs:3.05135613553355,4.03030303030303)
--(axis cs:3.05871624803426,3.96969696969697)
--(axis cs:3.06775442163336,3.90909090909091)
--(axis cs:3.07845402367427,3.84848484848485)
--(axis cs:3.09073600554934,3.78787878787879)
--(axis cs:3.10445274428771,3.72727272727273)
--(axis cs:3.11938445338306,3.66666666666667)
--(axis cs:3.13523906485378,3.60606060606061)
--(axis cs:3.15165633642236,3.54545454545455)
--(axis cs:3.16821666765345,3.48484848484848)
--(axis cs:3.18445473303817,3.42424242424242)
--(axis cs:3.19987759138817,3.36363636363636)
--(axis cs:3.2139864566129,3.3030303030303)
--(axis cs:3.22630087089545,3.24242424242424)
--(axis cs:3.2363836649683,3.18181818181818)
--(axis cs:3.24386487267713,3.12121212121212)
--(axis cs:3.24846272513849,3.06060606060606)
--(axis cs:3.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:4.24896646026261,3)
--(axis cs:3.75103353973739,3)
--(axis cs:3.75,3.14141414141414)
--(axis cs:3.75198173668454,3.28282828282828)
--(axis cs:3.7567926859981,3.42424242424242)
--(axis cs:3.76413968524415,3.56565656565657)
--(axis cs:3.77364689848128,3.70707070707071)
--(axis cs:3.78488494562893,3.84848484848485)
--(axis cs:3.79740174056663,3.98989898989899)
--(axis cs:3.81075202610477,4.13131313131313)
--(axis cs:3.82452294138774,4.27272727272727)
--(axis cs:3.83835360473021,4.41414141414141)
--(axis cs:3.8519475363516,4.55555555555556)
--(axis cs:3.86507765394833,4.6969696969697)
--(axis cs:3.87758442258482,4.83838383838384)
--(axis cs:3.88936842199426,4.97979797979798)
--(axis cs:3.90037903697516,5.12121212121212)
--(axis cs:3.91060115076971,5.26262626262626)
--(axis cs:3.92004164033255,5.4040404040404)
--(axis cs:3.92871718484054,5.54545454545454)
--(axis cs:3.93664447635415,5.68686868686869)
--(axis cs:3.94383344441349,5.82828282828283)
--(axis cs:3.95028364916371,5.96969696969697)
--(axis cs:3.95598361829497,6.11111111111111)
--(axis cs:3.96091263629696,6.25252525252525)
--(axis cs:3.96504435007124,6.39393939393939)
--(axis cs:3.96835152082431,6.53535353535353)
--(axis cs:3.97081130102737,6.67676767676768)
--(axis cs:3.97241051250362,6.81818181818182)
--(axis cs:3.9731505137215,6.95959595959596)
--(axis cs:3.97305134495356,7.1010101010101)
--(axis cs:3.97215491445625,7.24242424242424)
--(axis cs:3.97052703516841,7.38383838383838)
--(axis cs:3.96825814835766,7.52525252525253)
--(axis cs:3.96546259378736,7.66666666666667)
--(axis cs:3.9622763227261,7.80808080808081)
--(axis cs:3.95885301449907,7.94949494949495)
--(axis cs:3.95535865579759,8.09090909090909)
--(axis cs:3.95196477130011,8.23232323232323)
--(axis cs:3.9488406410959,8.37373737373737)
--(axis cs:3.94614498397093,8.51515151515152)
--(axis cs:3.94401770103157,8.65656565656566)
--(axis cs:3.94257233772427,8.7979797979798)
--(axis cs:3.94188991639314,8.93939393939394)
--(axis cs:3.94201470837532,9.08080808080808)
--(axis cs:3.94295235859513,9.22222222222222)
--(axis cs:3.94467056296553,9.36363636363636)
--(axis cs:3.94710225551421,9.50505050505051)
--(axis cs:3.95015101935574,9.64646464646465)
--(axis cs:3.95369822507903,9.78787878787879)
--(axis cs:3.95761124863169,9.92929292929293)
--(axis cs:3.96175204615017,10.0707070707071)
--(axis cs:3.96598537166484,10.2121212121212)
--(axis cs:3.97018600949794,10.3535353535354)
--(axis cs:3.97424454040389,10.4949494949495)
--(axis cs:3.97807134586536,10.6363636363636)
--(axis cs:3.98159875221142,10.7777777777778)
--(axis cs:3.98478140030718,10.9191919191919)
--(axis cs:3.98759507716123,11.0606060606061)
--(axis cs:3.9900343497059,11.2020202020202)
--(axis cs:3.99210939306054,11.3434343434343)
--(axis cs:3.99384240818339,11.4848484848485)
--(axis cs:3.99526398532933,11.6262626262626)
--(axis cs:3.9964097022755,11.7676767676768)
--(axis cs:3.99731716331478,11.9090909090909)
--(axis cs:3.99802359920447,12.0505050505051)
--(axis cs:3.99856406987758,12.1919191919192)
--(axis cs:3.998970247802,12.3333333333333)
--(axis cs:3.99926971399966,12.4747474747475)
--(axis cs:3.99948567143136,12.6161616161616)
--(axis cs:3.99963696989619,12.7575757575758)
--(axis cs:3.99973833951417,12.8989898989899)
--(axis cs:3.99980074237711,13.040404040404)
--(axis cs:3.99983177026622,13.1818181818182)
--(axis cs:3.99983603718261,13.3232323232323)
--(axis cs:3.99981553631147,13.4646464646465)
--(axis cs:3.99976995020238,13.6060606060606)
--(axis cs:3.9996969192991,13.7474747474747)
--(axis cs:3.99959228683456,13.8888888888889)
--(axis cs:3.99945034709882,14.030303030303)
--(axis cs:3.9992641288567,14.1717171717172)
--(axis cs:3.99902574591714,14.3131313131313)
--(axis cs:3.99872684227341,14.4545454545455)
--(axis cs:3.99835914973906,14.5959595959596)
--(axis cs:3.99791516184675,14.7373737373737)
--(axis cs:3.99738890973195,14.8787878787879)
--(axis cs:3.99677680524199,15.020202020202)
--(axis cs:3.99607849575419,15.1616161616162)
--(axis cs:3.995297656917,15.3030303030303)
--(axis cs:3.99444263683207,15.4444444444444)
--(axis cs:3.99352686105561,15.5858585858586)
--(axis cs:3.99256891456199,15.7272727272727)
--(axis cs:3.99159223565565,15.8686868686869)
--(axis cs:3.99062438729654,16.010101010101)
--(axis cs:3.98969591112843,16.1515151515151)
--(axis cs:3.98883881459532,16.2929292929293)
--(axis cs:3.98808478644322,16.4343434343434)
--(axis cs:3.98746327450961,16.5757575757576)
--(axis cs:3.98699958612854,16.7171717171717)
--(axis cs:3.98671318109593,16.8585858585859)
--(axis cs:3.98661631741457,17)
--(axis cs:4.01338368258543,17)
--(axis cs:4.01338368258543,17)
--(axis cs:4.01328681890407,16.8585858585859)
--(axis cs:4.01300041387146,16.7171717171717)
--(axis cs:4.01253672549039,16.5757575757576)
--(axis cs:4.01191521355678,16.4343434343434)
--(axis cs:4.01116118540468,16.2929292929293)
--(axis cs:4.01030408887157,16.1515151515151)
--(axis cs:4.00937561270346,16.010101010101)
--(axis cs:4.00840776434435,15.8686868686869)
--(axis cs:4.00743108543801,15.7272727272727)
--(axis cs:4.00647313894439,15.5858585858586)
--(axis cs:4.00555736316793,15.4444444444444)
--(axis cs:4.004702343083,15.3030303030303)
--(axis cs:4.00392150424581,15.1616161616162)
--(axis cs:4.00322319475801,15.020202020202)
--(axis cs:4.00261109026805,14.8787878787879)
--(axis cs:4.00208483815324,14.7373737373737)
--(axis cs:4.00164085026094,14.5959595959596)
--(axis cs:4.00127315772659,14.4545454545455)
--(axis cs:4.00097425408286,14.3131313131313)
--(axis cs:4.0007358711433,14.1717171717172)
--(axis cs:4.00054965290118,14.030303030303)
--(axis cs:4.00040771316544,13.8888888888889)
--(axis cs:4.0003030807009,13.7474747474747)
--(axis cs:4.00023004979762,13.6060606060606)
--(axis cs:4.00018446368853,13.4646464646465)
--(axis cs:4.00016396281739,13.3232323232323)
--(axis cs:4.00016822973378,13.1818181818182)
--(axis cs:4.00019925762289,13.040404040404)
--(axis cs:4.00026166048583,12.8989898989899)
--(axis cs:4.00036303010381,12.7575757575758)
--(axis cs:4.00051432856864,12.6161616161616)
--(axis cs:4.00073028600034,12.4747474747475)
--(axis cs:4.001029752198,12.3333333333333)
--(axis cs:4.00143593012242,12.1919191919192)
--(axis cs:4.00197640079553,12.0505050505051)
--(axis cs:4.00268283668522,11.9090909090909)
--(axis cs:4.0035902977245,11.7676767676768)
--(axis cs:4.00473601467067,11.6262626262626)
--(axis cs:4.00615759181661,11.4848484848485)
--(axis cs:4.00789060693946,11.3434343434343)
--(axis cs:4.0099656502941,11.2020202020202)
--(axis cs:4.01240492283877,11.0606060606061)
--(axis cs:4.01521859969282,10.9191919191919)
--(axis cs:4.01840124778858,10.7777777777778)
--(axis cs:4.02192865413464,10.6363636363636)
--(axis cs:4.02575545959611,10.4949494949495)
--(axis cs:4.02981399050206,10.3535353535354)
--(axis cs:4.03401462833516,10.2121212121212)
--(axis cs:4.03824795384983,10.0707070707071)
--(axis cs:4.04238875136831,9.92929292929293)
--(axis cs:4.04630177492097,9.78787878787879)
--(axis cs:4.04984898064426,9.64646464646465)
--(axis cs:4.05289774448579,9.50505050505051)
--(axis cs:4.05532943703447,9.36363636363636)
--(axis cs:4.05704764140487,9.22222222222222)
--(axis cs:4.05798529162468,9.08080808080808)
--(axis cs:4.05811008360686,8.93939393939394)
--(axis cs:4.05742766227573,8.7979797979798)
--(axis cs:4.05598229896843,8.65656565656566)
--(axis cs:4.05385501602907,8.51515151515152)
--(axis cs:4.0511593589041,8.37373737373737)
--(axis cs:4.04803522869989,8.23232323232323)
--(axis cs:4.04464134420241,8.09090909090909)
--(axis cs:4.04114698550093,7.94949494949495)
--(axis cs:4.0377236772739,7.80808080808081)
--(axis cs:4.03453740621264,7.66666666666667)
--(axis cs:4.03174185164235,7.52525252525253)
--(axis cs:4.02947296483159,7.38383838383838)
--(axis cs:4.02784508554375,7.24242424242424)
--(axis cs:4.02694865504644,7.1010101010101)
--(axis cs:4.0268494862785,6.95959595959596)
--(axis cs:4.02758948749638,6.81818181818182)
--(axis cs:4.02918869897263,6.67676767676768)
--(axis cs:4.03164847917569,6.53535353535353)
--(axis cs:4.03495564992876,6.39393939393939)
--(axis cs:4.03908736370304,6.25252525252525)
--(axis cs:4.04401638170503,6.11111111111111)
--(axis cs:4.04971635083629,5.96969696969697)
--(axis cs:4.05616655558651,5.82828282828283)
--(axis cs:4.06335552364585,5.68686868686869)
--(axis cs:4.07128281515946,5.54545454545454)
--(axis cs:4.07995835966745,5.4040404040404)
--(axis cs:4.08939884923029,5.26262626262626)
--(axis cs:4.09962096302484,5.12121212121212)
--(axis cs:4.11063157800574,4.97979797979798)
--(axis cs:4.12241557741518,4.83838383838384)
--(axis cs:4.13492234605167,4.6969696969697)
--(axis cs:4.1480524636484,4.55555555555556)
--(axis cs:4.16164639526979,4.41414141414141)
--(axis cs:4.17547705861226,4.27272727272727)
--(axis cs:4.18924797389523,4.13131313131313)
--(axis cs:4.20259825943337,3.98989898989899)
--(axis cs:4.21511505437107,3.84848484848485)
--(axis cs:4.22635310151872,3.70707070707071)
--(axis cs:4.23586031475585,3.56565656565657)
--(axis cs:4.2432073140019,3.42424242424242)
--(axis cs:4.24801826331546,3.28282828282828)
--(axis cs:4.25,3.14141414141414)
--(axis cs:4.24896646026261,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:5.25,3)
--(axis cs:4.75,3)
--(axis cs:4.7518152739544,3.14141414141414)
--(axis cs:4.75965534018076,3.28282828282828)
--(axis cs:4.77262329246188,3.42424242424242)
--(axis cs:4.7894305347362,3.56565656565657)
--(axis cs:4.80857305009246,3.70707070707071)
--(axis cs:4.82852847521673,3.84848484848485)
--(axis cs:4.84794055857871,3.98989898989899)
--(axis cs:4.86576198918715,4.13131313131313)
--(axis cs:4.88133642938731,4.27272727272727)
--(axis cs:4.89441327730644,4.41414141414141)
--(axis cs:4.90510126509392,4.55555555555556)
--(axis cs:4.91377690518928,4.6969696969697)
--(axis cs:4.92096939647346,4.83838383838384)
--(axis cs:4.92724440961937,4.97979797979798)
--(axis cs:4.93310575597117,5.12121212121212)
--(axis cs:4.93892762688181,5.26262626262626)
--(axis cs:4.94492254038864,5.4040404040404)
--(axis cs:4.95114297756789,5.54545454545454)
--(axis cs:4.95750920860622,5.68686868686869)
--(axis cs:4.96385273473341,5.82828282828283)
--(axis cs:4.9699642468438,5.96969696969697)
--(axis cs:4.97563663894615,6.11111111111111)
--(axis cs:4.98069666963493,6.25252525252525)
--(axis cs:4.98502245269171,6.39393939393939)
--(axis cs:4.98854726916894,6.53535353535353)
--(axis cs:4.99125265391347,6.67676767676768)
--(axis cs:4.99315505360218,6.81818181818182)
--(axis cs:4.99429060417709,6.95959595959596)
--(axis cs:4.99470195865711,7.1010101010101)
--(axis cs:4.99442992641398,7.24242424242424)
--(axis cs:4.993511267975,7.38383838383838)
--(axis cs:4.99198256659865,7.52525252525253)
--(axis cs:4.98988883817404,7.66666666666667)
--(axis cs:4.98729456530355,7.80808080808081)
--(axis cs:4.98429425277306,7.94949494949495)
--(axis cs:4.98101949644462,8.09090909090909)
--(axis cs:4.97764000639963,8.23232323232323)
--(axis cs:4.97435702911476,8.37373737373737)
--(axis cs:4.97138905963832,8.51515151515152)
--(axis cs:4.96895137797376,8.65656565656566)
--(axis cs:4.9672324361527,8.7979797979798)
--(axis cs:4.96637109196239,8.93939393939394)
--(axis cs:4.96643884440886,9.08080808080808)
--(axis cs:4.96743047129313,9.22222222222222)
--(axis cs:4.96926493346685,9.36363636363636)
--(axis cs:4.97179644142749,9.50505050505051)
--(axis cs:4.97483364880667,9.64646464646465)
--(axis cs:4.97816350277117,9.78787878787879)
--(axis cs:4.98157565839263,9.92929292929293)
--(axis cs:4.98488364035372,10.0707070707071)
--(axis cs:4.98793996214505,10.2121212121212)
--(axis cs:4.99064386815592,10.3535353535354)
--(axis cs:4.99294186113934,10.4949494949495)
--(axis cs:4.99482237890827,10.6363636363636)
--(axis cs:4.99630668345517,10.7777777777778)
--(axis cs:4.99743817772047,10.9191919191919)
--(axis cs:4.99827206395229,11.0606060606061)
--(axis cs:4.9988666800567,11.2020202020202)
--(axis cs:4.99927719092333,11.3434343434343)
--(axis cs:4.99955172877176,11.4848484848485)
--(axis cs:4.9997296637162,11.6262626262626)
--(axis cs:4.99984146905502,11.7676767676768)
--(axis cs:4.9999095996468,11.9090909090909)
--(axis cs:4.99994987282442,12.0505050505051)
--(axis cs:4.99997297121148,12.1919191919192)
--(axis cs:4.99998582752202,12.3333333333333)
--(axis cs:4.99999277218614,12.4747474747475)
--(axis cs:4.99999641177023,12.6161616161616)
--(axis cs:4.99999825876211,12.7575757575758)
--(axis cs:4.99999915776715,12.8989898989899)
--(axis cs:4.99999955843825,13.040404040404)
--(axis cs:4.99999967985778,13.1818181818182)
--(axis cs:4.99999960083191,13.3232323232323)
--(axis cs:4.99999929953801,13.4646464646465)
--(axis cs:4.99999865618065,13.6060606060606)
--(axis cs:4.99999742456593,13.7474747474747)
--(axis cs:4.99999517307331,13.8888888888889)
--(axis cs:4.99999119263824,14.030303030303)
--(axis cs:4.99998436954136,14.1717171717172)
--(axis cs:4.99997302476231,14.3131313131313)
--(axis cs:4.99995473010918,14.4545454545455)
--(axis cs:4.99992612445138,14.5959595959596)
--(axis cs:4.99988277010482,14.7373737373737)
--(axis cs:4.99981910678728,14.8787878787879)
--(axis cs:4.9997285734198,15.020202020202)
--(axis cs:4.999603969459,15.1616161616162)
--(axis cs:4.99943811015501,15.3030303030303)
--(axis cs:4.99922478907057,15.4444444444444)
--(axis cs:4.99895999652459,15.5858585858586)
--(axis cs:4.99864326229754,15.7272727272727)
--(axis cs:4.99827891152402,15.8686868686869)
--(axis cs:4.99787696722291,16.010101010101)
--(axis cs:4.99745342540955,16.1515151515151)
--(axis cs:4.99702968640311,16.2929292929293)
--(axis cs:4.99663105124662,16.4343434343434)
--(axis cs:4.99628436790177,16.5757575757576)
--(axis cs:4.99601510202375,16.7171717171717)
--(axis cs:4.99584426441312,16.8585858585859)
--(axis cs:4.99578570621686,17)
--(axis cs:5.00421429378314,17)
--(axis cs:5.00421429378314,17)
--(axis cs:5.00415573558688,16.8585858585859)
--(axis cs:5.00398489797625,16.7171717171717)
--(axis cs:5.00371563209823,16.5757575757576)
--(axis cs:5.00336894875338,16.4343434343434)
--(axis cs:5.00297031359689,16.2929292929293)
--(axis cs:5.00254657459045,16.1515151515151)
--(axis cs:5.00212303277709,16.010101010101)
--(axis cs:5.00172108847598,15.8686868686869)
--(axis cs:5.00135673770246,15.7272727272727)
--(axis cs:5.00104000347541,15.5858585858586)
--(axis cs:5.00077521092943,15.4444444444444)
--(axis cs:5.00056188984499,15.3030303030303)
--(axis cs:5.000396030541,15.1616161616162)
--(axis cs:5.0002714265802,15.020202020202)
--(axis cs:5.00018089321272,14.8787878787879)
--(axis cs:5.00011722989518,14.7373737373737)
--(axis cs:5.00007387554862,14.5959595959596)
--(axis cs:5.00004526989082,14.4545454545455)
--(axis cs:5.00002697523769,14.3131313131313)
--(axis cs:5.00001563045864,14.1717171717172)
--(axis cs:5.00000880736176,14.030303030303)
--(axis cs:5.00000482692669,13.8888888888889)
--(axis cs:5.00000257543407,13.7474747474747)
--(axis cs:5.00000134381935,13.6060606060606)
--(axis cs:5.00000070046199,13.4646464646465)
--(axis cs:5.00000039916809,13.3232323232323)
--(axis cs:5.00000032014222,13.1818181818182)
--(axis cs:5.00000044156175,13.040404040404)
--(axis cs:5.00000084223285,12.8989898989899)
--(axis cs:5.00000174123789,12.7575757575758)
--(axis cs:5.00000358822977,12.6161616161616)
--(axis cs:5.00000722781386,12.4747474747475)
--(axis cs:5.00001417247798,12.3333333333333)
--(axis cs:5.00002702878852,12.1919191919192)
--(axis cs:5.00005012717558,12.0505050505051)
--(axis cs:5.0000904003532,11.9090909090909)
--(axis cs:5.00015853094498,11.7676767676768)
--(axis cs:5.0002703362838,11.6262626262626)
--(axis cs:5.00044827122824,11.4848484848485)
--(axis cs:5.00072280907667,11.3434343434343)
--(axis cs:5.0011333199433,11.2020202020202)
--(axis cs:5.00172793604771,11.0606060606061)
--(axis cs:5.00256182227953,10.9191919191919)
--(axis cs:5.00369331654483,10.7777777777778)
--(axis cs:5.00517762109173,10.6363636363636)
--(axis cs:5.00705813886066,10.4949494949495)
--(axis cs:5.00935613184408,10.3535353535354)
--(axis cs:5.01206003785495,10.2121212121212)
--(axis cs:5.01511635964628,10.0707070707071)
--(axis cs:5.01842434160737,9.92929292929293)
--(axis cs:5.02183649722883,9.78787878787879)
--(axis cs:5.02516635119333,9.64646464646465)
--(axis cs:5.02820355857251,9.50505050505051)
--(axis cs:5.03073506653315,9.36363636363636)
--(axis cs:5.03256952870687,9.22222222222222)
--(axis cs:5.03356115559114,9.08080808080808)
--(axis cs:5.03362890803761,8.93939393939394)
--(axis cs:5.0327675638473,8.7979797979798)
--(axis cs:5.03104862202624,8.65656565656566)
--(axis cs:5.02861094036168,8.51515151515152)
--(axis cs:5.02564297088524,8.37373737373737)
--(axis cs:5.02235999360037,8.23232323232323)
--(axis cs:5.01898050355538,8.09090909090909)
--(axis cs:5.01570574722694,7.94949494949495)
--(axis cs:5.01270543469645,7.80808080808081)
--(axis cs:5.01011116182596,7.66666666666667)
--(axis cs:5.00801743340135,7.52525252525253)
--(axis cs:5.006488732025,7.38383838383838)
--(axis cs:5.00557007358602,7.24242424242424)
--(axis cs:5.00529804134289,7.1010101010101)
--(axis cs:5.00570939582291,6.95959595959596)
--(axis cs:5.00684494639782,6.81818181818182)
--(axis cs:5.00874734608653,6.67676767676768)
--(axis cs:5.01145273083106,6.53535353535353)
--(axis cs:5.01497754730829,6.39393939393939)
--(axis cs:5.01930333036507,6.25252525252525)
--(axis cs:5.02436336105385,6.11111111111111)
--(axis cs:5.0300357531562,5.96969696969697)
--(axis cs:5.03614726526659,5.82828282828283)
--(axis cs:5.04249079139378,5.68686868686869)
--(axis cs:5.04885702243211,5.54545454545454)
--(axis cs:5.05507745961136,5.4040404040404)
--(axis cs:5.06107237311819,5.26262626262626)
--(axis cs:5.06689424402883,5.12121212121212)
--(axis cs:5.07275559038063,4.97979797979798)
--(axis cs:5.07903060352654,4.83838383838384)
--(axis cs:5.08622309481072,4.6969696969697)
--(axis cs:5.09489873490608,4.55555555555556)
--(axis cs:5.10558672269356,4.41414141414141)
--(axis cs:5.11866357061269,4.27272727272727)
--(axis cs:5.13423801081285,4.13131313131313)
--(axis cs:5.15205944142129,3.98989898989899)
--(axis cs:5.17147152478327,3.84848484848485)
--(axis cs:5.19142694990754,3.70707070707071)
--(axis cs:5.2105694652638,3.56565656565657)
--(axis cs:5.22737670753812,3.42424242424242)
--(axis cs:5.24034465981924,3.28282828282828)
--(axis cs:5.2481847260456,3.14141414141414)
--(axis cs:5.25,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:6.24489382286374,3)
--(axis cs:5.75510617713626,3)
--(axis cs:5.75,3.3030303030303)
--(axis cs:5.75060205887011,3.60606060606061)
--(axis cs:5.75663233901258,3.90909090909091)
--(axis cs:5.76743285788734,4.21212121212121)
--(axis cs:5.78205385481246,4.51515151515152)
--(axis cs:5.79936145075445,4.81818181818182)
--(axis cs:5.8181501210231,5.12121212121212)
--(axis cs:5.83724672503753,5.42424242424242)
--(axis cs:5.85559791085794,5.72727272727273)
--(axis cs:5.87233747685744,6.03030303030303)
--(axis cs:5.88683333542278,6.33333333333333)
--(axis cs:5.89871470029828,6.63636363636364)
--(axis cs:5.90787960924342,6.93939393939394)
--(axis cs:5.91448207033299,7.24242424242424)
--(axis cs:5.91889814843394,7.54545454545455)
--(axis cs:5.92167183466003,7.84848484848485)
--(axis cs:5.92344444128433,8.15151515151515)
--(axis cs:5.92487471176117,8.45454545454546)
--(axis cs:5.92655963697444,8.75757575757576)
--(axis cs:5.92896701895392,9.06060606060606)
--(axis cs:5.93238951113417,9.36363636363636)
--(axis cs:5.9369262962716,9.66666666666667)
--(axis cs:5.94249353693629,9.96969696969697)
--(axis cs:5.94885948368596,10.2727272727273)
--(axis cs:5.9556959382845,10.5757575757576)
--(axis cs:5.96263559640061,10.8787878787879)
--(axis cs:5.96932499958724,11.1818181818182)
--(axis cs:5.97546512924535,11.4848484848485)
--(axis cs:5.98083529634721,11.7878787878788)
--(axis cs:5.98529991867824,12.0909090909091)
--(axis cs:5.98880111072476,12.3939393939394)
--(axis cs:5.99134212504614,12.6969696969697)
--(axis cs:5.99296736385513,13)
--(axis cs:5.99374407345374,13.3030303030303)
--(axis cs:5.99374932531833,13.6060606060606)
--(axis cs:5.99306394449391,13.9090909090909)
--(axis cs:5.99177310331281,14.2121212121212)
--(axis cs:5.98997169417113,14.5151515151515)
--(axis cs:5.98777155622789,14.8181818181818)
--(axis cs:5.98530728313101,15.1212121212121)
--(axis cs:5.98273771319291,15.4242424242424)
--(axis cs:5.98024122861198,15.7272727272727)
--(axis cs:5.97800448002953,16.030303030303)
--(axis cs:5.9762058087813,16.3333333333333)
--(axis cs:5.97499609129941,16.6363636363636)
--(axis cs:5.97448061564857,16.9393939393939)
--(axis cs:5.97470566608537,17.2424242424242)
--(axis cs:5.97565268207132,17.5454545454545)
--(axis cs:5.97724135084462,17.8484848484849)
--(axis cs:5.97934116053774,18.1515151515152)
--(axis cs:5.98178924781493,18.4545454545455)
--(axis cs:5.98441123709975,18.7575757575758)
--(axis cs:5.98704143563208,19.0606060606061)
--(axis cs:5.9895392349617,19.3636363636364)
--(axis cs:5.99179967145986,19.6666666666667)
--(axis cs:5.99375747525145,19.969696969697)
--(axis cs:5.99538522540052,20.2727272727273)
--(axis cs:5.99668714896642,20.5757575757576)
--(axis cs:5.99769051836947,20.8787878787879)
--(axis cs:5.998436534488,21.1818181818182)
--(axis cs:5.99897216527022,21.4848484848485)
--(axis cs:5.99934382532941,21.7878787878788)
--(axis cs:5.99959320384395,22.0909090909091)
--(axis cs:5.99975509622071,22.3939393939394)
--(axis cs:5.99985682219512,22.6969696969697)
--(axis cs:5.9999187134145,23)
--(axis cs:5.99995518415074,23.3030303030303)
--(axis cs:5.99997600366034,23.6060606060606)
--(axis cs:5.99998751740052,23.9090909090909)
--(axis cs:5.99999368174139,24.2121212121212)
--(axis cs:5.99999686516771,24.5151515151515)
--(axis cs:5.99999842436113,24.8181818181818)
--(axis cs:5.99999909068933,25.1212121212121)
--(axis cs:5.99999920972122,25.4242424242424)
--(axis cs:5.99999887168117,25.7272727272727)
--(axis cs:5.99999796076967,26.030303030303)
--(axis cs:5.99999614044673,26.3333333333333)
--(axis cs:5.99999278287725,26.6363636363636)
--(axis cs:5.99998684559357,26.9393939393939)
--(axis cs:5.99997669844761,27.2424242424242)
--(axis cs:5.99995991027588,27.5454545454545)
--(axis cs:5.99993301800571,27.8484848484848)
--(axis cs:5.99989132051186,28.1515151515152)
--(axis cs:5.99982876245724,28.4545454545455)
--(axis cs:5.99973799370412,28.7575757575758)
--(axis cs:5.99961069884977,29.0606060606061)
--(axis cs:5.99943827876663,29.3636363636364)
--(axis cs:5.99921292306887,29.6666666666667)
--(axis cs:5.99892903638998,29.969696969697)
--(axis cs:5.99858487946662,30.2727272727273)
--(axis cs:5.99818417772864,30.5757575757576)
--(axis cs:5.99773736535898,30.8787878787879)
--(axis cs:5.99726210547775,31.1818181818182)
--(axis cs:5.99678278428532,31.4848484848485)
--(axis cs:5.9963288271117,31.7878787878788)
--(axis cs:5.99593190879549,32.0909090909091)
--(axis cs:5.99562238350485,32.3939393939394)
--(axis cs:5.99542547578511,32.6969696969697)
--(axis cs:5.99535789096485,33)
--(axis cs:6.00464210903515,33)
--(axis cs:6.00464210903515,33)
--(axis cs:6.00457452421489,32.6969696969697)
--(axis cs:6.00437761649515,32.3939393939394)
--(axis cs:6.00406809120451,32.0909090909091)
--(axis cs:6.0036711728883,31.7878787878788)
--(axis cs:6.00321721571468,31.4848484848485)
--(axis cs:6.00273789452225,31.1818181818182)
--(axis cs:6.00226263464102,30.8787878787879)
--(axis cs:6.00181582227136,30.5757575757576)
--(axis cs:6.00141512053338,30.2727272727273)
--(axis cs:6.00107096361002,29.969696969697)
--(axis cs:6.00078707693113,29.6666666666667)
--(axis cs:6.00056172123337,29.3636363636364)
--(axis cs:6.00038930115023,29.0606060606061)
--(axis cs:6.00026200629588,28.7575757575758)
--(axis cs:6.00017123754276,28.4545454545455)
--(axis cs:6.00010867948814,28.1515151515152)
--(axis cs:6.00006698199429,27.8484848484848)
--(axis cs:6.00004008972412,27.5454545454545)
--(axis cs:6.00002330155239,27.2424242424242)
--(axis cs:6.00001315440643,26.9393939393939)
--(axis cs:6.00000721712275,26.6363636363636)
--(axis cs:6.00000385955327,26.3333333333333)
--(axis cs:6.00000203923033,26.030303030303)
--(axis cs:6.00000112831883,25.7272727272727)
--(axis cs:6.00000079027878,25.4242424242424)
--(axis cs:6.00000090931067,25.1212121212121)
--(axis cs:6.00000157563887,24.8181818181818)
--(axis cs:6.00000313483229,24.5151515151515)
--(axis cs:6.00000631825861,24.2121212121212)
--(axis cs:6.00001248259948,23.9090909090909)
--(axis cs:6.00002399633966,23.6060606060606)
--(axis cs:6.00004481584926,23.3030303030303)
--(axis cs:6.0000812865855,23)
--(axis cs:6.00014317780488,22.6969696969697)
--(axis cs:6.00024490377929,22.3939393939394)
--(axis cs:6.00040679615605,22.0909090909091)
--(axis cs:6.00065617467059,21.7878787878788)
--(axis cs:6.00102783472978,21.4848484848485)
--(axis cs:6.001563465512,21.1818181818182)
--(axis cs:6.00230948163053,20.8787878787879)
--(axis cs:6.00331285103358,20.5757575757576)
--(axis cs:6.00461477459948,20.2727272727273)
--(axis cs:6.00624252474855,19.969696969697)
--(axis cs:6.00820032854014,19.6666666666667)
--(axis cs:6.0104607650383,19.3636363636364)
--(axis cs:6.01295856436792,19.0606060606061)
--(axis cs:6.01558876290025,18.7575757575758)
--(axis cs:6.01821075218507,18.4545454545455)
--(axis cs:6.02065883946226,18.1515151515152)
--(axis cs:6.02275864915538,17.8484848484849)
--(axis cs:6.02434731792868,17.5454545454545)
--(axis cs:6.02529433391463,17.2424242424242)
--(axis cs:6.02551938435143,16.9393939393939)
--(axis cs:6.02500390870059,16.6363636363636)
--(axis cs:6.0237941912187,16.3333333333333)
--(axis cs:6.02199551997047,16.030303030303)
--(axis cs:6.01975877138802,15.7272727272727)
--(axis cs:6.01726228680709,15.4242424242424)
--(axis cs:6.01469271686899,15.1212121212121)
--(axis cs:6.01222844377211,14.8181818181818)
--(axis cs:6.01002830582887,14.5151515151515)
--(axis cs:6.00822689668719,14.2121212121212)
--(axis cs:6.00693605550609,13.9090909090909)
--(axis cs:6.00625067468167,13.6060606060606)
--(axis cs:6.00625592654626,13.3030303030303)
--(axis cs:6.00703263614487,13)
--(axis cs:6.00865787495386,12.6969696969697)
--(axis cs:6.01119888927524,12.3939393939394)
--(axis cs:6.01470008132176,12.0909090909091)
--(axis cs:6.01916470365279,11.7878787878788)
--(axis cs:6.02453487075465,11.4848484848485)
--(axis cs:6.03067500041276,11.1818181818182)
--(axis cs:6.03736440359939,10.8787878787879)
--(axis cs:6.0443040617155,10.5757575757576)
--(axis cs:6.05114051631404,10.2727272727273)
--(axis cs:6.05750646306371,9.96969696969697)
--(axis cs:6.0630737037284,9.66666666666667)
--(axis cs:6.06761048886583,9.36363636363636)
--(axis cs:6.07103298104608,9.06060606060606)
--(axis cs:6.07344036302556,8.75757575757576)
--(axis cs:6.07512528823883,8.45454545454546)
--(axis cs:6.07655555871567,8.15151515151515)
--(axis cs:6.07832816533997,7.84848484848485)
--(axis cs:6.08110185156606,7.54545454545455)
--(axis cs:6.08551792966701,7.24242424242424)
--(axis cs:6.09212039075658,6.93939393939394)
--(axis cs:6.10128529970172,6.63636363636364)
--(axis cs:6.11316666457722,6.33333333333333)
--(axis cs:6.12766252314256,6.03030303030303)
--(axis cs:6.14440208914206,5.72727272727273)
--(axis cs:6.16275327496247,5.42424242424242)
--(axis cs:6.1818498789769,5.12121212121212)
--(axis cs:6.20063854924555,4.81818181818182)
--(axis cs:6.21794614518754,4.51515151515152)
--(axis cs:6.23256714211266,4.21212121212121)
--(axis cs:6.24336766098742,3.90909090909091)
--(axis cs:6.24939794112989,3.60606060606061)
--(axis cs:6.25,3.3030303030303)
--(axis cs:6.24489382286374,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:7.24178864850762,3)
--(axis cs:6.75821135149238,3)
--(axis cs:6.75078652296688,3.62626262626263)
--(axis cs:6.75,4.25252525252525)
--(axis cs:6.75537130707558,4.87878787878788)
--(axis cs:6.76590905296132,5.50505050505051)
--(axis cs:6.78031850092954,6.13131313131313)
--(axis cs:6.79722842759023,6.75757575757576)
--(axis cs:6.81538150607266,7.38383838383838)
--(axis cs:6.83374952733627,8.01010101010101)
--(axis cs:6.8515620631062,8.63636363636364)
--(axis cs:6.86826489990387,9.26262626262626)
--(axis cs:6.88344358145662,9.88888888888889)
--(axis cs:6.8967523635653,10.5151515151515)
--(axis cs:6.90787979068664,11.1414141414141)
--(axis cs:6.9165636032711,11.7676767676768)
--(axis cs:6.92264692579966,12.3939393939394)
--(axis cs:6.92615161483164,13.020202020202)
--(axis cs:6.92733785994496,13.6464646464646)
--(axis cs:6.92672285700066,14.2727272727273)
--(axis cs:6.92504363765791,14.8989898989899)
--(axis cs:6.9231657549224,15.5252525252525)
--(axis cs:6.92195545683641,16.1515151515152)
--(axis cs:6.92214371363778,16.7777777777778)
--(axis cs:6.92421313235835,17.4040404040404)
--(axis cs:6.92833288875415,18.030303030303)
--(axis cs:6.93435428673927,18.6565656565657)
--(axis cs:6.94186424864321,19.2828282828283)
--(axis cs:6.95028044631763,19.9090909090909)
--(axis cs:6.95896362924206,20.5353535353535)
--(axis cs:6.96732177102725,21.1616161616162)
--(axis cs:6.97488633474961,21.7878787878788)
--(axis cs:6.98135070826252,22.4141414141414)
--(axis cs:6.98657130539228,23.040404040404)
--(axis cs:6.99054000632487,23.6666666666667)
--(axis cs:6.99334086292158,24.2929292929293)
--(axis cs:6.99510420599032,24.9191919191919)
--(axis cs:6.99596851533302,25.5454545454545)
--(axis cs:6.99605618329027,26.1717171717172)
--(axis cs:6.99546498330539,26.7979797979798)
--(axis cs:6.99427348647036,27.4242424242424)
--(axis cs:6.99255615837564,28.0505050505051)
--(axis cs:6.99040241507991,28.6767676767677)
--(axis cs:6.98793347223217,29.3030303030303)
--(axis cs:6.98531142059159,29.9292929292929)
--(axis cs:6.9827366657123,30.5555555555556)
--(axis cs:6.98043258157618,31.1818181818182)
--(axis cs:6.97861951829733,31.8080808080808)
--(axis cs:6.97748339347968,32.4343434343434)
--(axis cs:6.9771460520432,33.0606060606061)
--(axis cs:6.97764466310018,33.6868686868687)
--(axis cs:6.97892543817112,34.3131313131313)
--(axis cs:6.98085340508185,34.9393939393939)
--(axis cs:6.98323592682129,35.5656565656566)
--(axis cs:6.98585436998586,36.1919191919192)
--(axis cs:6.98849677300553,36.8181818181818)
--(axis cs:6.99098487620743,37.4444444444444)
--(axis cs:6.99319107901913,38.0707070707071)
--(axis cs:6.99504390659961,38.6969696969697)
--(axis cs:6.99652339574817,39.3232323232323)
--(axis cs:6.99764968746291,39.9494949494949)
--(axis cs:6.99846873427122,40.5757575757576)
--(axis cs:6.99903854249619,41.2020202020202)
--(axis cs:6.99941821273715,41.8282828282828)
--(axis cs:6.99966072417929,42.4545454545455)
--(axis cs:6.99980932392825,43.0808080808081)
--(axis cs:6.99989672526918,43.7070707070707)
--(axis cs:6.99994609282674,44.3333333333333)
--(axis cs:6.99997288224016,44.959595959596)
--(axis cs:6.99998685329782,45.5858585858586)
--(axis cs:6.99999385754182,46.2121212121212)
--(axis cs:6.99999723386364,46.8383838383838)
--(axis cs:6.99999879856886,47.4646464646465)
--(axis cs:6.99999949451174,48.0909090909091)
--(axis cs:6.9999997881435,48.7171717171717)
--(axis cs:6.99999989685392,49.3434343434343)
--(axis cs:6.99999990981888,49.969696969697)
--(axis cs:6.99999984458915,50.5959595959596)
--(axis cs:6.99999966380835,51.2222222222222)
--(axis cs:6.99999926294278,51.8484848484849)
--(axis cs:6.99999843031008,52.4747474747475)
--(axis cs:6.99999677443524,53.1010101010101)
--(axis cs:6.99999361101666,53.7272727272727)
--(axis cs:6.9999878038047,54.3535353535354)
--(axis cs:6.99997756255548,54.979797979798)
--(axis cs:6.99996021885537,55.6060606060606)
--(axis cs:6.99993202710224,56.2323232323232)
--(axis cs:6.99988806938606,56.8585858585859)
--(axis cs:6.99982236989482,57.4848484848485)
--(axis cs:6.999728331775,58.1111111111111)
--(axis cs:6.9995995800542,58.7373737373737)
--(axis cs:6.99943121629636,59.3636363636364)
--(axis cs:6.99922136634357,59.989898989899)
--(axis cs:6.99897275559497,60.6161616161616)
--(axis cs:6.99869392239764,61.2424242424242)
--(axis cs:6.99839963603361,61.8686868686869)
--(axis cs:6.99811016829067,62.4949494949495)
--(axis cs:6.99784928886237,63.1212121212121)
--(axis cs:6.99764117554535,63.7474747474748)
--(axis cs:6.99750676196203,64.3737373737374)
--(axis cs:6.99746027641782,65)
--(axis cs:7.00253972358218,65)
--(axis cs:7.00253972358218,65)
--(axis cs:7.00249323803797,64.3737373737374)
--(axis cs:7.00235882445465,63.7474747474748)
--(axis cs:7.00215071113763,63.1212121212121)
--(axis cs:7.00188983170933,62.4949494949495)
--(axis cs:7.00160036396639,61.8686868686869)
--(axis cs:7.00130607760236,61.2424242424242)
--(axis cs:7.00102724440503,60.6161616161616)
--(axis cs:7.00077863365643,59.989898989899)
--(axis cs:7.00056878370364,59.3636363636364)
--(axis cs:7.0004004199458,58.7373737373737)
--(axis cs:7.000271668225,58.1111111111111)
--(axis cs:7.00017763010518,57.4848484848485)
--(axis cs:7.00011193061394,56.8585858585859)
--(axis cs:7.00006797289776,56.2323232323232)
--(axis cs:7.00003978114463,55.6060606060606)
--(axis cs:7.00002243744452,54.979797979798)
--(axis cs:7.0000121961953,54.3535353535354)
--(axis cs:7.00000638898334,53.7272727272727)
--(axis cs:7.00000322556476,53.1010101010101)
--(axis cs:7.00000156968992,52.4747474747475)
--(axis cs:7.00000073705722,51.8484848484849)
--(axis cs:7.00000033619165,51.2222222222222)
--(axis cs:7.00000015541085,50.5959595959596)
--(axis cs:7.00000009018112,49.969696969697)
--(axis cs:7.00000010314608,49.3434343434343)
--(axis cs:7.0000002118565,48.7171717171717)
--(axis cs:7.00000050548826,48.0909090909091)
--(axis cs:7.00000120143114,47.4646464646465)
--(axis cs:7.00000276613636,46.8383838383838)
--(axis cs:7.00000614245818,46.2121212121212)
--(axis cs:7.00001314670218,45.5858585858586)
--(axis cs:7.00002711775984,44.959595959596)
--(axis cs:7.00005390717326,44.3333333333333)
--(axis cs:7.00010327473082,43.7070707070707)
--(axis cs:7.00019067607175,43.0808080808081)
--(axis cs:7.00033927582071,42.4545454545455)
--(axis cs:7.00058178726285,41.8282828282828)
--(axis cs:7.00096145750381,41.2020202020202)
--(axis cs:7.00153126572878,40.5757575757576)
--(axis cs:7.00235031253709,39.9494949494949)
--(axis cs:7.00347660425183,39.3232323232323)
--(axis cs:7.00495609340039,38.6969696969697)
--(axis cs:7.00680892098087,38.0707070707071)
--(axis cs:7.00901512379257,37.4444444444444)
--(axis cs:7.01150322699447,36.8181818181818)
--(axis cs:7.01414563001414,36.1919191919192)
--(axis cs:7.01676407317871,35.5656565656566)
--(axis cs:7.01914659491815,34.9393939393939)
--(axis cs:7.02107456182888,34.3131313131313)
--(axis cs:7.02235533689982,33.6868686868687)
--(axis cs:7.0228539479568,33.0606060606061)
--(axis cs:7.02251660652032,32.4343434343434)
--(axis cs:7.02138048170267,31.8080808080808)
--(axis cs:7.01956741842382,31.1818181818182)
--(axis cs:7.0172633342877,30.5555555555556)
--(axis cs:7.01468857940841,29.9292929292929)
--(axis cs:7.01206652776783,29.3030303030303)
--(axis cs:7.00959758492009,28.6767676767677)
--(axis cs:7.00744384162436,28.0505050505051)
--(axis cs:7.00572651352964,27.4242424242424)
--(axis cs:7.00453501669461,26.7979797979798)
--(axis cs:7.00394381670973,26.1717171717172)
--(axis cs:7.00403148466698,25.5454545454545)
--(axis cs:7.00489579400968,24.9191919191919)
--(axis cs:7.00665913707842,24.2929292929293)
--(axis cs:7.00945999367513,23.6666666666667)
--(axis cs:7.01342869460772,23.040404040404)
--(axis cs:7.01864929173748,22.4141414141414)
--(axis cs:7.02511366525039,21.7878787878788)
--(axis cs:7.03267822897275,21.1616161616162)
--(axis cs:7.04103637075794,20.5353535353535)
--(axis cs:7.04971955368237,19.9090909090909)
--(axis cs:7.05813575135679,19.2828282828283)
--(axis cs:7.06564571326073,18.6565656565657)
--(axis cs:7.07166711124585,18.030303030303)
--(axis cs:7.07578686764165,17.4040404040404)
--(axis cs:7.07785628636222,16.7777777777778)
--(axis cs:7.07804454316359,16.1515151515152)
--(axis cs:7.0768342450776,15.5252525252525)
--(axis cs:7.07495636234209,14.8989898989899)
--(axis cs:7.07327714299934,14.2727272727273)
--(axis cs:7.07266214005504,13.6464646464646)
--(axis cs:7.07384838516836,13.020202020202)
--(axis cs:7.07735307420034,12.3939393939394)
--(axis cs:7.0834363967289,11.7676767676768)
--(axis cs:7.09212020931336,11.1414141414141)
--(axis cs:7.1032476364347,10.5151515151515)
--(axis cs:7.11655641854338,9.88888888888889)
--(axis cs:7.13173510009613,9.26262626262626)
--(axis cs:7.1484379368938,8.63636363636364)
--(axis cs:7.16625047266373,8.01010101010101)
--(axis cs:7.18461849392734,7.38383838383838)
--(axis cs:7.20277157240977,6.75757575757576)
--(axis cs:7.21968149907046,6.13131313131313)
--(axis cs:7.23409094703868,5.50505050505051)
--(axis cs:7.24462869292442,4.87878787878788)
--(axis cs:7.25,4.25252525252525)
--(axis cs:7.24921347703312,3.62626262626263)
--(axis cs:7.24178864850762,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:8.23658275704165,3)
--(axis cs:7.76341724295835,3)
--(axis cs:7.75673615634231,3.62626262626263)
--(axis cs:7.75227231311911,4.25252525252525)
--(axis cs:7.75004682140664,4.87878787878788)
--(axis cs:7.75,5.50505050505051)
--(axis cs:7.75199710141215,6.13131313131313)
--(axis cs:7.75583848537854,6.75757575757576)
--(axis cs:7.76127342425178,7.38383838383838)
--(axis cs:7.76801646586412,8.01010101010101)
--(axis cs:7.7757651208156,8.63636363636364)
--(axis cs:7.78421758666216,9.26262626262626)
--(axis cs:7.79308926842868,9.88888888888889)
--(axis cs:7.80212699284904,10.5151515151515)
--(axis cs:7.81112002685902,11.1414141414141)
--(axis cs:7.81990727985922,11.7676767676768)
--(axis cs:7.82838037302964,12.3939393939394)
--(axis cs:7.83648257566547,13.020202020202)
--(axis cs:7.84420391620327,13.6464646464646)
--(axis cs:7.85157305298541,14.2727272727273)
--(axis cs:7.85864671698945,14.8989898989899)
--(axis cs:7.86549769858196,15.5252525252525)
--(axis cs:7.87220243006709,16.1515151515152)
--(axis cs:7.87882920871672,16.7777777777778)
--(axis cs:7.88542801194681,17.4040404040404)
--(axis cs:7.89202268638917,18.030303030303)
--(axis cs:7.89860606260942,18.6565656565657)
--(axis cs:7.90513828007191,19.2828282828283)
--(axis cs:7.91154832900878,19.9090909090909)
--(axis cs:7.91773855356605,20.5353535353535)
--(axis cs:7.92359163714552,21.1616161616162)
--(axis cs:7.92897942333017,21.7878787878788)
--(axis cs:7.93377282348835,22.4141414141414)
--(axis cs:7.93785202631705,23.040404040404)
--(axis cs:7.94111624936309,23.6666666666667)
--(axis cs:7.9434923471351,24.2929292929293)
--(axis cs:7.94494170160832,24.9191919191919)
--(axis cs:7.94546495571905,25.5454545454545)
--(axis cs:7.94510429791571,26.1717171717172)
--(axis cs:7.94394315805307,26.7979797979798)
--(axis cs:7.94210332681288,27.4242424242424)
--(axis cs:7.93973965914881,28.0505050505051)
--(axis cs:7.93703266401311,28.6767676767677)
--(axis cs:7.93417941364337,29.3030303030303)
--(axis cs:7.93138331960917,29.9292929292929)
--(axis cs:7.92884341101341,30.5555555555556)
--(axis cs:7.92674380271819,31.1818181818182)
--(axis cs:7.92524404861132,31.8080808080808)
--(axis cs:7.92447102972745,32.4343434343434)
--(axis cs:7.92451292720985,33.0606060606061)
--(axis cs:7.92541567966179,33.6868686868687)
--(axis cs:7.92718213422493,34.3131313131313)
--(axis cs:7.92977388767388,34.9393939393939)
--(axis cs:7.93311559905032,35.5656565656566)
--(axis cs:7.93710136137726,36.1919191919192)
--(axis cs:7.94160256746814,36.8181818181818)
--(axis cs:7.94647660961422,37.4444444444444)
--(axis cs:7.95157572372061,38.0707070707071)
--(axis cs:7.95675532573034,38.6969696969697)
--(axis cs:7.96188128429626,39.3232323232323)
--(axis cs:7.96683571430435,39.9494949494949)
--(axis cs:7.97152104233197,40.5757575757576)
--(axis cs:7.97586226722612,41.2020202020202)
--(axis cs:7.97980749779683,41.8282828282828)
--(axis cs:7.98332697989925,42.4545454545455)
--(axis cs:7.98641091694371,43.0808080808081)
--(axis cs:7.98906643704011,43.7070707070707)
--(axis cs:7.99131406808326,44.3333333333333)
--(axis cs:7.99318405522385,44.959595959596)
--(axis cs:7.9947128025173,45.5858585858586)
--(axis cs:7.99593965263678,46.2121212121212)
--(axis cs:7.99690414570661,46.8383838383838)
--(axis cs:7.99764382940902,47.4646464646465)
--(axis cs:7.99819263409712,48.0909090909091)
--(axis cs:7.99857978261553,48.7171717171717)
--(axis cs:7.99882917620222,49.3434343434343)
--(axis cs:7.99895918432381,49.969696969697)
--(axis cs:7.99898276503497,50.5959595959596)
--(axis cs:7.99890784989687,51.2222222222222)
--(axis cs:7.99873793969475,51.8484848484849)
--(axis cs:7.99847287036421,52.4747474747475)
--(axis cs:7.99810971944409,53.1010101010101)
--(axis cs:7.99764382966847,53.7272727272727)
--(axis cs:7.9970699267023,54.3535353535354)
--(axis cs:7.99638330236376,54.979797979798)
--(axis cs:7.99558102393009,55.6060606060606)
--(axis cs:7.99466311624983,56.2323232323232)
--(axis cs:7.99363364910035,56.8585858585859)
--(axis cs:7.99250165067855,57.4848484848485)
--(axis cs:7.99128176244579,58.1111111111111)
--(axis cs:7.98999455345523,58.7373737373737)
--(axis cs:7.9886664255334,59.3636363636364)
--(axis cs:7.98732906470486,59.989898989899)
--(axis cs:7.98601842790767,60.6161616161616)
--(axis cs:7.98477329460183,61.2424242424242)
--(axis cs:7.98363345617817,61.8686868686869)
--(axis cs:7.98263765704558,62.4949494949495)
--(axis cs:7.98182143454472,63.1212121212121)
--(axis cs:7.98121502554256,63.7474747474748)
--(axis cs:7.98084151210788,64.3737373737374)
--(axis cs:7.98071536535691,65)
--(axis cs:8.01928463464309,65)
--(axis cs:8.01928463464309,65)
--(axis cs:8.01915848789212,64.3737373737374)
--(axis cs:8.01878497445744,63.7474747474748)
--(axis cs:8.01817856545528,63.1212121212121)
--(axis cs:8.01736234295442,62.4949494949495)
--(axis cs:8.01636654382183,61.8686868686869)
--(axis cs:8.01522670539818,61.2424242424242)
--(axis cs:8.01398157209233,60.6161616161616)
--(axis cs:8.01267093529514,59.989898989899)
--(axis cs:8.0113335744666,59.3636363636364)
--(axis cs:8.01000544654477,58.7373737373737)
--(axis cs:8.00871823755421,58.1111111111111)
--(axis cs:8.00749834932145,57.4848484848485)
--(axis cs:8.00636635089965,56.8585858585859)
--(axis cs:8.00533688375017,56.2323232323232)
--(axis cs:8.00441897606991,55.6060606060606)
--(axis cs:8.00361669763624,54.979797979798)
--(axis cs:8.0029300732977,54.3535353535354)
--(axis cs:8.00235617033153,53.7272727272727)
--(axis cs:8.00189028055591,53.1010101010101)
--(axis cs:8.00152712963579,52.4747474747475)
--(axis cs:8.00126206030525,51.8484848484849)
--(axis cs:8.00109215010313,51.2222222222222)
--(axis cs:8.00101723496503,50.5959595959596)
--(axis cs:8.00104081567619,49.969696969697)
--(axis cs:8.00117082379778,49.3434343434343)
--(axis cs:8.00142021738447,48.7171717171717)
--(axis cs:8.00180736590288,48.0909090909091)
--(axis cs:8.00235617059098,47.4646464646465)
--(axis cs:8.00309585429339,46.8383838383838)
--(axis cs:8.00406034736322,46.2121212121212)
--(axis cs:8.0052871974827,45.5858585858586)
--(axis cs:8.00681594477615,44.959595959596)
--(axis cs:8.00868593191674,44.3333333333333)
--(axis cs:8.01093356295989,43.7070707070707)
--(axis cs:8.01358908305629,43.0808080808081)
--(axis cs:8.01667302010075,42.4545454545455)
--(axis cs:8.02019250220317,41.8282828282828)
--(axis cs:8.02413773277388,41.2020202020202)
--(axis cs:8.02847895766803,40.5757575757576)
--(axis cs:8.03316428569565,39.9494949494949)
--(axis cs:8.03811871570374,39.3232323232323)
--(axis cs:8.04324467426966,38.6969696969697)
--(axis cs:8.04842427627939,38.0707070707071)
--(axis cs:8.05352339038578,37.4444444444444)
--(axis cs:8.05839743253186,36.8181818181818)
--(axis cs:8.06289863862274,36.1919191919192)
--(axis cs:8.06688440094968,35.5656565656566)
--(axis cs:8.07022611232612,34.9393939393939)
--(axis cs:8.07281786577507,34.3131313131313)
--(axis cs:8.07458432033821,33.6868686868687)
--(axis cs:8.07548707279015,33.0606060606061)
--(axis cs:8.07552897027255,32.4343434343434)
--(axis cs:8.07475595138868,31.8080808080808)
--(axis cs:8.07325619728181,31.1818181818182)
--(axis cs:8.07115658898659,30.5555555555556)
--(axis cs:8.06861668039083,29.9292929292929)
--(axis cs:8.06582058635663,29.3030303030303)
--(axis cs:8.06296733598688,28.6767676767677)
--(axis cs:8.06026034085119,28.0505050505051)
--(axis cs:8.05789667318712,27.4242424242424)
--(axis cs:8.05605684194693,26.7979797979798)
--(axis cs:8.05489570208429,26.1717171717172)
--(axis cs:8.05453504428095,25.5454545454545)
--(axis cs:8.05505829839168,24.9191919191919)
--(axis cs:8.0565076528649,24.2929292929293)
--(axis cs:8.05888375063691,23.6666666666667)
--(axis cs:8.06214797368295,23.040404040404)
--(axis cs:8.06622717651165,22.4141414141414)
--(axis cs:8.07102057666983,21.7878787878788)
--(axis cs:8.07640836285448,21.1616161616162)
--(axis cs:8.08226144643395,20.5353535353535)
--(axis cs:8.08845167099122,19.9090909090909)
--(axis cs:8.09486171992809,19.2828282828283)
--(axis cs:8.10139393739058,18.6565656565657)
--(axis cs:8.10797731361083,18.030303030303)
--(axis cs:8.11457198805319,17.4040404040404)
--(axis cs:8.12117079128328,16.7777777777778)
--(axis cs:8.12779756993291,16.1515151515152)
--(axis cs:8.13450230141804,15.5252525252525)
--(axis cs:8.14135328301055,14.8989898989899)
--(axis cs:8.14842694701459,14.2727272727273)
--(axis cs:8.15579608379673,13.6464646464646)
--(axis cs:8.16351742433453,13.020202020202)
--(axis cs:8.17161962697036,12.3939393939394)
--(axis cs:8.18009272014078,11.7676767676768)
--(axis cs:8.18887997314098,11.1414141414141)
--(axis cs:8.19787300715096,10.5151515151515)
--(axis cs:8.20691073157132,9.88888888888889)
--(axis cs:8.21578241333784,9.26262626262626)
--(axis cs:8.2242348791844,8.63636363636364)
--(axis cs:8.23198353413588,8.01010101010101)
--(axis cs:8.23872657574822,7.38383838383838)
--(axis cs:8.24416151462146,6.75757575757576)
--(axis cs:8.24800289858785,6.13131313131313)
--(axis cs:8.25,5.50505050505051)
--(axis cs:8.24995317859336,4.87878787878788)
--(axis cs:8.24772768688089,4.25252525252525)
--(axis cs:8.24326384365769,3.62626262626263)
--(axis cs:8.23658275704165,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:9.22961137545049,3)
--(axis cs:8.77038862454951,3)
--(axis cs:8.7617683048567,4.27272727272727)
--(axis cs:8.75545518834168,5.54545454545454)
--(axis cs:8.75153476267091,6.81818181818182)
--(axis cs:8.75,8.09090909090909)
--(axis cs:8.7507547491095,9.36363636363636)
--(axis cs:8.75362252066513,10.6363636363636)
--(axis cs:8.75835981056866,11.9090909090909)
--(axis cs:8.76467282301229,13.1818181818182)
--(axis cs:8.77223629695732,14.4545454545455)
--(axis cs:8.78071309935317,15.7272727272727)
--(axis cs:8.78977330435972,17)
--(axis cs:8.79911160350549,18.2727272727273)
--(axis cs:8.80846206245657,19.5454545454545)
--(axis cs:8.81760943850633,20.8181818181818)
--(axis cs:8.8263964907941,22.0909090909091)
--(axis cs:8.83472695177385,23.3636363636364)
--(axis cs:8.84256408557787,24.6363636363636)
--(axis cs:8.84992503579953,25.9090909090909)
--(axis cs:8.85687145326902,27.1818181818182)
--(axis cs:8.86349717490341,28.4545454545455)
--(axis cs:8.86991396988808,29.7272727272727)
--(axis cs:8.87623654684713,31)
--(axis cs:8.88256809495162,32.2727272727273)
--(axis cs:8.88898759222317,33.5454545454545)
--(axis cs:8.89553995019459,34.8181818181818)
--(axis cs:8.90222978860439,36.0909090909091)
--(axis cs:8.90901927747169,37.3636363636364)
--(axis cs:8.91583009008544,38.6363636363636)
--(axis cs:8.92254912784812,39.9090909090909)
--(axis cs:8.92903735202975,41.1818181818182)
--(axis cs:8.93514082289306,42.4545454545455)
--(axis cs:8.9407029218324,43.7272727272727)
--(axis cs:8.94557671785893,45)
--(axis cs:8.94963652094734,46.2727272727273)
--(axis cs:8.95278781561924,47.5454545454545)
--(axis cs:8.95497495860147,48.8181818181818)
--(axis cs:8.95618622663232,50.0909090909091)
--(axis cs:8.95645599387201,51.3636363636364)
--(axis cs:8.9558639919157,52.6363636363636)
--(axis cs:8.95453175733004,53.9090909090909)
--(axis cs:8.95261650651003,55.1818181818182)
--(axis cs:8.95030280212265,56.4545454545455)
--(axis cs:8.94779249375181,57.7272727272727)
--(axis cs:8.94529352622127,59)
--(axis cs:8.9430083041756,60.2727272727273)
--(axis cs:8.94112236678226,61.5454545454545)
--(axis cs:8.93979414524053,62.8181818181818)
--(axis cs:8.93914653339111,64.0909090909091)
--(axis cs:8.93926088982366,65.3636363636364)
--(axis cs:8.9401739101315,66.6363636363636)
--(axis cs:8.94187757343873,67.9090909090909)
--(axis cs:8.94432210153451,69.1818181818182)
--(axis cs:8.94742160252048,70.4545454545455)
--(axis cs:8.95106183659542,71.7272727272727)
--(axis cs:8.95510936882917,73)
--(axis cs:8.95942128344444,74.2727272727273)
--(axis cs:8.96385463527286,75.5454545454545)
--(axis cs:8.96827490261188,76.8181818181818)
--(axis cs:8.972562865639,78.0909090909091)
--(axis cs:8.9766195409864,79.3636363636364)
--(axis cs:8.98036902683605,80.6363636363636)
--(axis cs:8.98375932522274,81.9090909090909)
--(axis cs:8.98676138513091,83.1818181818182)
--(axis cs:8.98936673519167,84.4545454545455)
--(axis cs:8.99158414121238,85.7272727272727)
--(axis cs:8.99343573312831,87)
--(axis cs:8.9949530071829,88.2727272727273)
--(axis cs:8.99617303584247,89.5454545454545)
--(axis cs:8.99713512565978,90.8181818181818)
--(axis cs:8.99787806690052,92.0909090909091)
--(axis cs:8.99843803053224,93.3636363636364)
--(axis cs:8.99884709672365,94.6363636363636)
--(axis cs:8.99913234883014,95.9090909090909)
--(axis cs:8.99931543874349,97.1818181818182)
--(axis cs:8.99941252128724,98.4545454545455)
--(axis cs:8.99943446288095,99.7272727272727)
--(axis cs:8.99938724778079,101)
--(axis cs:8.99927252842575,102.272727272727)
--(axis cs:8.99908828978529,103.545454545455)
--(axis cs:8.99882961694652,104.818181818182)
--(axis cs:8.99848956740971,106.090909090909)
--(axis cs:8.99806015281807,107.363636363636)
--(axis cs:8.99753342858375,108.636363636364)
--(axis cs:8.99690267488262,109.909090909091)
--(axis cs:8.99616363090024,111.181818181818)
--(axis cs:8.99531571933611,112.454545454545)
--(axis cs:8.99436317425811,113.727272727273)
--(axis cs:8.99331596716399,115)
--(axis cs:8.99219041812908,116.272727272727)
--(axis cs:8.99100938490099,117.545454545455)
--(axis cs:8.98980194481667,118.818181818182)
--(axis cs:8.98860252229833,120.090909090909)
--(axis cs:8.98744946568203,121.363636363636)
--(axis cs:8.98638313597938,122.636363636364)
--(axis cs:8.98544362961124,123.909090909091)
--(axis cs:8.9846683088967,125.181818181818)
--(axis cs:8.98408935008551,126.454545454545)
--(axis cs:8.98373153255248,127.727272727273)
--(axis cs:8.98361048081096,129)
--(axis cs:9.01638951918904,129)
--(axis cs:9.01638951918904,129)
--(axis cs:9.01626846744752,127.727272727273)
--(axis cs:9.01591064991449,126.454545454545)
--(axis cs:9.0153316911033,125.181818181818)
--(axis cs:9.01455637038876,123.909090909091)
--(axis cs:9.01361686402062,122.636363636364)
--(axis cs:9.01255053431797,121.363636363636)
--(axis cs:9.01139747770167,120.090909090909)
--(axis cs:9.01019805518333,118.818181818182)
--(axis cs:9.00899061509901,117.545454545455)
--(axis cs:9.00780958187092,116.272727272727)
--(axis cs:9.00668403283601,115)
--(axis cs:9.00563682574189,113.727272727273)
--(axis cs:9.00468428066389,112.454545454545)
--(axis cs:9.00383636909976,111.181818181818)
--(axis cs:9.00309732511738,109.909090909091)
--(axis cs:9.00246657141625,108.636363636364)
--(axis cs:9.00193984718193,107.363636363636)
--(axis cs:9.00151043259029,106.090909090909)
--(axis cs:9.00117038305348,104.818181818182)
--(axis cs:9.00091171021471,103.545454545455)
--(axis cs:9.00072747157425,102.272727272727)
--(axis cs:9.00061275221921,101)
--(axis cs:9.00056553711905,99.7272727272727)
--(axis cs:9.00058747871276,98.4545454545455)
--(axis cs:9.00068456125651,97.1818181818182)
--(axis cs:9.00086765116986,95.9090909090909)
--(axis cs:9.00115290327635,94.6363636363636)
--(axis cs:9.00156196946776,93.3636363636364)
--(axis cs:9.00212193309948,92.0909090909091)
--(axis cs:9.00286487434022,90.8181818181818)
--(axis cs:9.00382696415753,89.5454545454545)
--(axis cs:9.0050469928171,88.2727272727273)
--(axis cs:9.00656426687169,87)
--(axis cs:9.00841585878762,85.7272727272727)
--(axis cs:9.01063326480833,84.4545454545455)
--(axis cs:9.01323861486909,83.1818181818182)
--(axis cs:9.01624067477726,81.9090909090909)
--(axis cs:9.01963097316395,80.6363636363636)
--(axis cs:9.0233804590136,79.3636363636364)
--(axis cs:9.027437134361,78.0909090909091)
--(axis cs:9.03172509738812,76.8181818181818)
--(axis cs:9.03614536472714,75.5454545454545)
--(axis cs:9.04057871655556,74.2727272727273)
--(axis cs:9.04489063117083,73)
--(axis cs:9.04893816340458,71.7272727272727)
--(axis cs:9.05257839747952,70.4545454545455)
--(axis cs:9.05567789846549,69.1818181818182)
--(axis cs:9.05812242656127,67.9090909090909)
--(axis cs:9.0598260898685,66.6363636363636)
--(axis cs:9.06073911017634,65.3636363636364)
--(axis cs:9.06085346660889,64.0909090909091)
--(axis cs:9.06020585475947,62.8181818181818)
--(axis cs:9.05887763321774,61.5454545454545)
--(axis cs:9.0569916958244,60.2727272727273)
--(axis cs:9.05470647377873,59)
--(axis cs:9.05220750624819,57.7272727272727)
--(axis cs:9.04969719787735,56.4545454545455)
--(axis cs:9.04738349348997,55.1818181818182)
--(axis cs:9.04546824266996,53.9090909090909)
--(axis cs:9.0441360080843,52.6363636363636)
--(axis cs:9.04354400612799,51.3636363636364)
--(axis cs:9.04381377336768,50.0909090909091)
--(axis cs:9.04502504139853,48.8181818181818)
--(axis cs:9.04721218438076,47.5454545454545)
--(axis cs:9.05036347905266,46.2727272727273)
--(axis cs:9.05442328214107,45)
--(axis cs:9.0592970781676,43.7272727272727)
--(axis cs:9.06485917710694,42.4545454545455)
--(axis cs:9.07096264797025,41.1818181818182)
--(axis cs:9.07745087215188,39.9090909090909)
--(axis cs:9.08416990991456,38.6363636363636)
--(axis cs:9.09098072252831,37.3636363636364)
--(axis cs:9.09777021139561,36.0909090909091)
--(axis cs:9.10446004980541,34.8181818181818)
--(axis cs:9.11101240777683,33.5454545454545)
--(axis cs:9.11743190504838,32.2727272727273)
--(axis cs:9.12376345315287,31)
--(axis cs:9.13008603011192,29.7272727272727)
--(axis cs:9.13650282509659,28.4545454545455)
--(axis cs:9.14312854673098,27.1818181818182)
--(axis cs:9.15007496420047,25.9090909090909)
--(axis cs:9.15743591442213,24.6363636363636)
--(axis cs:9.16527304822615,23.3636363636364)
--(axis cs:9.1736035092059,22.0909090909091)
--(axis cs:9.18239056149367,20.8181818181818)
--(axis cs:9.19153793754343,19.5454545454545)
--(axis cs:9.20088839649451,18.2727272727273)
--(axis cs:9.21022669564028,17)
--(axis cs:9.21928690064683,15.7272727272727)
--(axis cs:9.22776370304268,14.4545454545455)
--(axis cs:9.23532717698771,13.1818181818182)
--(axis cs:9.24164018943134,11.9090909090909)
--(axis cs:9.24637747933487,10.6363636363636)
--(axis cs:9.2492452508905,9.36363636363636)
--(axis cs:9.25,8.09090909090909)
--(axis cs:9.24846523732909,6.81818181818182)
--(axis cs:9.24454481165832,5.54545454545454)
--(axis cs:9.2382316951433,4.27272727272727)
--(axis cs:9.22961137545049,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:10.2306809958789,3)
--(axis cs:9.76931900412111,3)
--(axis cs:9.75812237443431,4.27272727272727)
--(axis cs:9.75165395369966,5.54545454545454)
--(axis cs:9.75,6.81818181818182)
--(axis cs:9.75291292840328,8.09090909090909)
--(axis cs:9.75986874872923,9.36363636363636)
--(axis cs:9.77015138623426,10.6363636363636)
--(axis cs:9.78294559611197,11.9090909090909)
--(axis cs:9.79742090810587,13.1818181818182)
--(axis cs:9.81279407271701,14.4545454545455)
--(axis cs:9.8283651401096,15.7272727272727)
--(axis cs:9.84353021542933,17)
--(axis cs:9.85777978520488,18.2727272727273)
--(axis cs:9.87069374060163,19.5454545454545)
--(axis cs:9.88194246864058,20.8181818181818)
--(axis cs:9.89129851602117,22.0909090909091)
--(axis cs:9.89865713139961,23.3636363636364)
--(axis cs:9.90405855581415,24.6363636363636)
--(axis cs:9.90770201752714,25.9090909090909)
--(axis cs:9.90994191045402,27.1818181818182)
--(axis cs:9.91126043003254,28.4545454545455)
--(axis cs:9.91221686140357,29.7272727272727)
--(axis cs:9.9133800127981,31)
--(axis cs:9.91525514133007,32.2727272727273)
--(axis cs:9.9182187645926,33.5454545454545)
--(axis cs:9.92247345382453,34.8181818181818)
--(axis cs:9.9280304725835,36.0909090909091)
--(axis cs:9.93472215201962,37.3636363636364)
--(axis cs:9.94223977678328,38.6363636363636)
--(axis cs:9.950188021053,39.9090909090909)
--(axis cs:9.95814465987529,41.1818181818182)
--(axis cs:9.96571469495973,42.4545454545455)
--(axis cs:9.97257074981662,43.7272727272727)
--(axis cs:9.97847565358,45)
--(axis cs:9.98328739627139,46.2727272727273)
--(axis cs:9.98695008787995,47.5454545454545)
--(axis cs:9.98947654990562,48.8181818181818)
--(axis cs:9.99092853228611,50.0909090909091)
--(axis cs:9.99139951020545,51.3636363636364)
--(axis cs:9.99100306859093,52.6363636363636)
--(axis cs:9.98986761881606,53.9090909090909)
--(axis cs:9.9881361594342,55.1818181818182)
--(axis cs:9.98596840130697,56.4545454545455)
--(axis cs:9.98354205676543,57.7272727272727)
--(axis cs:9.9810504792952,59)
--(axis cs:9.97869498841797,60.2727272727273)
--(axis cs:9.97667182331199,61.5454545454545)
--(axis cs:9.97515533656922,62.8181818181818)
--(axis cs:9.97428034444019,64.0909090909091)
--(axis cs:9.9741271490817,65.3636363636364)
--(axis cs:9.97471247113468,66.6363636363636)
--(axis cs:9.97598843486494,67.9090909090909)
--(axis cs:9.97785011128935,69.1818181818182)
--(axis cs:9.9801503707678,70.4545454545455)
--(axis cs:9.98271937164725,71.7272727272727)
--(axis cs:9.98538525453054,73)
--(axis cs:9.98799266124799,74.2727272727273)
--(axis cs:9.9904164666522,75.5454545454545)
--(axis cs:9.99256933380474,76.8181818181818)
--(axis cs:9.99440303033987,78.0909090909091)
--(axis cs:9.99590455388636,79.3636363636364)
--(axis cs:9.99708879679299,80.6363636363636)
--(axis cs:9.99798967229165,81.9090909090909)
--(axis cs:9.99865139666568,83.1818181818182)
--(axis cs:9.99912112997404,84.4545454545455)
--(axis cs:9.99944359858317,85.7272727272727)
--(axis cs:9.99965780365094,87)
--(axis cs:9.99979554963499,88.2727272727273)
--(axis cs:9.99988133202758,89.5454545454545)
--(axis cs:9.99993308161322,90.8181818181818)
--(axis cs:9.99996332534444,92.0909090909091)
--(axis cs:9.99998043839531,93.3636363636364)
--(axis cs:9.99998978474298,94.6363636363636)
--(axis cs:9.99999464740123,95.9090909090909)
--(axis cs:9.99999692248383,97.1818181818182)
--(axis cs:9.99999759346491,98.4545454545455)
--(axis cs:9.99999701966181,99.7272727272727)
--(axis cs:9.99999507467718,101)
--(axis cs:9.99999116447843,102.272727272727)
--(axis cs:9.99998414756854,103.545454545455)
--(axis cs:9.99997217612483,104.818181818182)
--(axis cs:9.99995248017906,106.090909090909)
--(axis cs:9.99992112827506,107.363636363636)
--(axis cs:9.9998728168156,108.636363636364)
--(axis cs:9.99980076294448,109.909090909091)
--(axis cs:9.99969679548481,111.181818181818)
--(axis cs:9.99955174542922,112.454545454545)
--(axis cs:9.99935622082359,113.727272727273)
--(axis cs:9.99910180181888,115)
--(axis cs:9.99878260799533,116.272727272727)
--(axis cs:9.99839708039075,117.545454545455)
--(axis cs:9.99794970638015,118.818181818182)
--(axis cs:9.99745232866846,120.090909090909)
--(axis cs:9.99692465557947,121.363636363636)
--(axis cs:9.99639365605636,122.636363636364)
--(axis cs:9.99589168677338,123.909090909091)
--(axis cs:9.99545343951593,125.181818181818)
--(axis cs:9.99511206502695,126.454545454545)
--(axis cs:9.99489505711392,127.727272727273)
--(axis cs:9.99482060090101,129)
--(axis cs:10.005179399099,129)
--(axis cs:10.005179399099,129)
--(axis cs:10.0051049428861,127.727272727273)
--(axis cs:10.0048879349731,126.454545454545)
--(axis cs:10.0045465604841,125.181818181818)
--(axis cs:10.0041083132266,123.909090909091)
--(axis cs:10.0036063439436,122.636363636364)
--(axis cs:10.0030753444205,121.363636363636)
--(axis cs:10.0025476713315,120.090909090909)
--(axis cs:10.0020502936198,118.818181818182)
--(axis cs:10.0016029196093,117.545454545455)
--(axis cs:10.0012173920047,116.272727272727)
--(axis cs:10.0008981981811,115)
--(axis cs:10.0006437791764,113.727272727273)
--(axis cs:10.0004482545708,112.454545454545)
--(axis cs:10.0003032045152,111.181818181818)
--(axis cs:10.0001992370555,109.909090909091)
--(axis cs:10.0001271831844,108.636363636364)
--(axis cs:10.0000788717249,107.363636363636)
--(axis cs:10.0000475198209,106.090909090909)
--(axis cs:10.0000278238752,104.818181818182)
--(axis cs:10.0000158524315,103.545454545455)
--(axis cs:10.0000088355216,102.272727272727)
--(axis cs:10.0000049253228,101)
--(axis cs:10.0000029803382,99.7272727272727)
--(axis cs:10.0000024065351,98.4545454545455)
--(axis cs:10.0000030775162,97.1818181818182)
--(axis cs:10.0000053525988,95.9090909090909)
--(axis cs:10.000010215257,94.6363636363636)
--(axis cs:10.0000195616047,93.3636363636364)
--(axis cs:10.0000366746556,92.0909090909091)
--(axis cs:10.0000669183868,90.8181818181818)
--(axis cs:10.0001186679724,89.5454545454545)
--(axis cs:10.000204450365,88.2727272727273)
--(axis cs:10.0003421963491,87)
--(axis cs:10.0005564014168,85.7272727272727)
--(axis cs:10.000878870026,84.4545454545455)
--(axis cs:10.0013486033343,83.1818181818182)
--(axis cs:10.0020103277084,81.9090909090909)
--(axis cs:10.002911203207,80.6363636363636)
--(axis cs:10.0040954461136,79.3636363636364)
--(axis cs:10.0055969696601,78.0909090909091)
--(axis cs:10.0074306661953,76.8181818181818)
--(axis cs:10.0095835333478,75.5454545454545)
--(axis cs:10.012007338752,74.2727272727273)
--(axis cs:10.0146147454695,73)
--(axis cs:10.0172806283528,71.7272727272727)
--(axis cs:10.0198496292322,70.4545454545455)
--(axis cs:10.0221498887106,69.1818181818182)
--(axis cs:10.0240115651351,67.9090909090909)
--(axis cs:10.0252875288653,66.6363636363636)
--(axis cs:10.0258728509183,65.3636363636364)
--(axis cs:10.0257196555598,64.0909090909091)
--(axis cs:10.0248446634308,62.8181818181818)
--(axis cs:10.023328176688,61.5454545454545)
--(axis cs:10.021305011582,60.2727272727273)
--(axis cs:10.0189495207048,59)
--(axis cs:10.0164579432346,57.7272727272727)
--(axis cs:10.014031598693,56.4545454545455)
--(axis cs:10.0118638405658,55.1818181818182)
--(axis cs:10.0101323811839,53.9090909090909)
--(axis cs:10.0089969314091,52.6363636363636)
--(axis cs:10.0086004897945,51.3636363636364)
--(axis cs:10.0090714677139,50.0909090909091)
--(axis cs:10.0105234500944,48.8181818181818)
--(axis cs:10.0130499121201,47.5454545454545)
--(axis cs:10.0167126037286,46.2727272727273)
--(axis cs:10.02152434642,45)
--(axis cs:10.0274292501834,43.7272727272727)
--(axis cs:10.0342853050403,42.4545454545455)
--(axis cs:10.0418553401247,41.1818181818182)
--(axis cs:10.049811978947,39.9090909090909)
--(axis cs:10.0577602232167,38.6363636363636)
--(axis cs:10.0652778479804,37.3636363636364)
--(axis cs:10.0719695274165,36.0909090909091)
--(axis cs:10.0775265461755,34.8181818181818)
--(axis cs:10.0817812354074,33.5454545454545)
--(axis cs:10.0847448586699,32.2727272727273)
--(axis cs:10.0866199872019,31)
--(axis cs:10.0877831385964,29.7272727272727)
--(axis cs:10.0887395699675,28.4545454545455)
--(axis cs:10.090058089546,27.1818181818182)
--(axis cs:10.0922979824729,25.9090909090909)
--(axis cs:10.0959414441859,24.6363636363636)
--(axis cs:10.1013428686004,23.3636363636364)
--(axis cs:10.1087014839788,22.0909090909091)
--(axis cs:10.1180575313594,20.8181818181818)
--(axis cs:10.1293062593984,19.5454545454545)
--(axis cs:10.1422202147951,18.2727272727273)
--(axis cs:10.1564697845707,17)
--(axis cs:10.1716348598904,15.7272727272727)
--(axis cs:10.187205927283,14.4545454545455)
--(axis cs:10.2025790918941,13.1818181818182)
--(axis cs:10.217054403888,11.9090909090909)
--(axis cs:10.2298486137657,10.6363636363636)
--(axis cs:10.2401312512708,9.36363636363636)
--(axis cs:10.2470870715967,8.09090909090909)
--(axis cs:10.25,6.81818181818182)
--(axis cs:10.2483460463003,5.54545454545454)
--(axis cs:10.2418776255657,4.27272727272727)
--(axis cs:10.2306809958789,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:11.2228593392556,3)
--(axis cs:10.7771406607444,3)
--(axis cs:10.7621444811403,5.56565656565657)
--(axis cs:10.7530231183795,8.13131313131313)
--(axis cs:10.75,10.6969696969697)
--(axis cs:10.7527189065938,13.2626262626263)
--(axis cs:10.7603561532736,15.8282828282828)
--(axis cs:10.7718041848107,18.3939393939394)
--(axis cs:10.78587910203,20.959595959596)
--(axis cs:10.8015014078643,23.5252525252525)
--(axis cs:10.817810334709,26.0909090909091)
--(axis cs:10.8341939202269,28.6565656565657)
--(axis cs:10.8502427454098,31.2222222222222)
--(axis cs:10.8656570477898,33.7878787878788)
--(axis cs:10.8801482790567,36.3535353535354)
--(axis cs:10.8933740476663,38.9191919191919)
--(axis cs:10.9049310931359,41.4848484848485)
--(axis cs:10.914409581373,44.0505050505051)
--(axis cs:10.9214906325444,46.6161616161616)
--(axis cs:10.9260542020394,49.1818181818182)
--(axis cs:10.9282603781232,51.7474747474747)
--(axis cs:10.9285744974842,54.3131313131313)
--(axis cs:10.9277225279701,56.8787878787879)
--(axis cs:10.9265829502546,59.4444444444444)
--(axis cs:10.9260391360056,62.010101010101)
--(axis cs:10.9268270111978,64.5757575757576)
--(axis cs:10.9294137476131,67.1414141414141)
--(axis cs:10.9339343512463,69.7070707070707)
--(axis cs:10.9401971972287,72.2727272727273)
--(axis cs:10.9477516848791,74.8383838383838)
--(axis cs:10.9559965700132,77.4040404040404)
--(axis cs:10.9643001539527,79.969696969697)
--(axis cs:10.9721047387116,82.5353535353535)
--(axis cs:10.9789960977504,85.1010101010101)
--(axis cs:10.9847306329741,87.6666666666667)
--(axis cs:10.9892243377887,90.2323232323232)
--(axis cs:10.9925155638293,92.7979797979798)
--(axis cs:10.9947166001593,95.3636363636364)
--(axis cs:10.9959677161983,97.9292929292929)
--(axis cs:10.9964032075467,100.494949494949)
--(axis cs:10.9961339512167,103.060606060606)
--(axis cs:10.9952463972579,105.626262626263)
--(axis cs:10.9938144707576,108.191919191919)
--(axis cs:10.9919186640451,110.757575757576)
--(axis cs:10.9896655918075,113.323232323232)
--(axis cs:10.9872014476045,115.888888888889)
--(axis cs:10.984714217797,118.454545454545)
--(axis cs:10.9824221699366,121.020202020202)
--(axis cs:10.9805496965295,123.585858585859)
--(axis cs:10.9792952753315,126.151515151515)
--(axis cs:10.9787990195902,128.717171717172)
--(axis cs:10.9791180422685,131.282828282828)
--(axis cs:10.9802161998899,133.848484848485)
--(axis cs:10.9819710950108,136.414141414141)
--(axis cs:10.9841966441852,138.979797979798)
--(axis cs:10.9866755491889,141.545454545455)
--(axis cs:10.9891938937404,144.111111111111)
--(axis cs:10.9915703601045,146.676767676768)
--(axis cs:10.9936748814836,149.242424242424)
--(axis cs:10.9954349224186,151.808080808081)
--(axis cs:10.9968308156302,154.373737373737)
--(axis cs:10.9978837513458,156.939393939394)
--(axis cs:10.9986407300027,159.505050505051)
--(axis cs:10.9991602217675,162.070707070707)
--(axis cs:10.999500950825,164.636363636364)
--(axis cs:10.9997147393175,167.20202020202)
--(axis cs:10.999843158734,169.767676767677)
--(axis cs:10.9999170533952,172.333333333333)
--(axis cs:10.999957805409,174.89898989899)
--(axis cs:10.9999793540386,177.464646464646)
--(axis cs:10.9999902829265,180.030303030303)
--(axis cs:10.9999956008273,182.59595959596)
--(axis cs:10.9999980838356,185.161616161616)
--(axis cs:10.9999991958205,187.727272727273)
--(axis cs:10.9999996715398,190.292929292929)
--(axis cs:10.9999998606675,192.858585858586)
--(axis cs:10.9999999168438,195.424242424242)
--(axis cs:10.9999998923603,197.989898989899)
--(axis cs:10.9999997762738,200.555555555556)
--(axis cs:10.9999994954115,203.121212121212)
--(axis cs:10.99999888425,205.686868686869)
--(axis cs:10.9999976202781,208.252525252525)
--(axis cs:10.9999951159541,210.818181818182)
--(axis cs:10.9999903577538,213.383838383838)
--(axis cs:10.9999816895024,215.949494949495)
--(axis cs:10.9999665541342,218.515151515152)
--(axis cs:10.9999412369052,221.080808080808)
--(axis cs:10.9999006914287,223.646464646465)
--(axis cs:10.9998385683611,226.212121212121)
--(axis cs:10.9997475877525,228.777777777778)
--(axis cs:10.9996203774183,231.343434343434)
--(axis cs:10.9994508215348,233.909090909091)
--(axis cs:10.9992358215155,236.474747474747)
--(axis cs:10.9989771876599,239.040404040404)
--(axis cs:10.9986832086696,241.606060606061)
--(axis cs:10.9983693610787,244.171717171717)
--(axis cs:10.9980576902239,246.737373737374)
--(axis cs:10.9977746463707,249.30303030303)
--(axis cs:10.997547554197,251.868686868687)
--(axis cs:10.9974003214594,254.434343434343)
--(axis cs:10.9973493051999,257)
--(axis cs:11.0026506948001,257)
--(axis cs:11.0026506948001,257)
--(axis cs:11.0025996785406,254.434343434343)
--(axis cs:11.002452445803,251.868686868687)
--(axis cs:11.0022253536293,249.30303030303)
--(axis cs:11.0019423097761,246.737373737374)
--(axis cs:11.0016306389213,244.171717171717)
--(axis cs:11.0013167913304,241.606060606061)
--(axis cs:11.0010228123401,239.040404040404)
--(axis cs:11.0007641784845,236.474747474747)
--(axis cs:11.0005491784652,233.909090909091)
--(axis cs:11.0003796225817,231.343434343434)
--(axis cs:11.0002524122475,228.777777777778)
--(axis cs:11.0001614316389,226.212121212121)
--(axis cs:11.0000993085713,223.646464646465)
--(axis cs:11.0000587630948,221.080808080808)
--(axis cs:11.0000334458658,218.515151515152)
--(axis cs:11.0000183104976,215.949494949495)
--(axis cs:11.0000096422462,213.383838383838)
--(axis cs:11.0000048840459,210.818181818182)
--(axis cs:11.0000023797219,208.252525252525)
--(axis cs:11.00000111575,205.686868686869)
--(axis cs:11.0000005045885,203.121212121212)
--(axis cs:11.0000002237262,200.555555555556)
--(axis cs:11.0000001076397,197.989898989899)
--(axis cs:11.0000000831562,195.424242424242)
--(axis cs:11.0000001393325,192.858585858586)
--(axis cs:11.0000003284602,190.292929292929)
--(axis cs:11.0000008041795,187.727272727273)
--(axis cs:11.0000019161644,185.161616161616)
--(axis cs:11.0000043991727,182.59595959596)
--(axis cs:11.0000097170735,180.030303030303)
--(axis cs:11.0000206459614,177.464646464646)
--(axis cs:11.000042194591,174.89898989899)
--(axis cs:11.0000829466048,172.333333333333)
--(axis cs:11.000156841266,169.767676767677)
--(axis cs:11.0002852606825,167.20202020202)
--(axis cs:11.000499049175,164.636363636364)
--(axis cs:11.0008397782325,162.070707070707)
--(axis cs:11.0013592699973,159.505050505051)
--(axis cs:11.0021162486542,156.939393939394)
--(axis cs:11.0031691843698,154.373737373737)
--(axis cs:11.0045650775814,151.808080808081)
--(axis cs:11.0063251185164,149.242424242424)
--(axis cs:11.0084296398955,146.676767676768)
--(axis cs:11.0108061062596,144.111111111111)
--(axis cs:11.0133244508111,141.545454545455)
--(axis cs:11.0158033558148,138.979797979798)
--(axis cs:11.0180289049892,136.414141414141)
--(axis cs:11.0197838001101,133.848484848485)
--(axis cs:11.0208819577315,131.282828282828)
--(axis cs:11.0212009804098,128.717171717172)
--(axis cs:11.0207047246685,126.151515151515)
--(axis cs:11.0194503034705,123.585858585859)
--(axis cs:11.0175778300634,121.020202020202)
--(axis cs:11.015285782203,118.454545454545)
--(axis cs:11.0127985523955,115.888888888889)
--(axis cs:11.0103344081925,113.323232323232)
--(axis cs:11.0080813359549,110.757575757576)
--(axis cs:11.0061855292424,108.191919191919)
--(axis cs:11.0047536027421,105.626262626263)
--(axis cs:11.0038660487833,103.060606060606)
--(axis cs:11.0035967924533,100.494949494949)
--(axis cs:11.0040322838017,97.9292929292929)
--(axis cs:11.0052833998407,95.3636363636364)
--(axis cs:11.0074844361707,92.7979797979798)
--(axis cs:11.0107756622113,90.2323232323232)
--(axis cs:11.0152693670259,87.6666666666667)
--(axis cs:11.0210039022496,85.1010101010101)
--(axis cs:11.0278952612884,82.5353535353535)
--(axis cs:11.0356998460473,79.969696969697)
--(axis cs:11.0440034299868,77.4040404040404)
--(axis cs:11.0522483151209,74.8383838383838)
--(axis cs:11.0598028027713,72.2727272727273)
--(axis cs:11.0660656487537,69.7070707070707)
--(axis cs:11.0705862523869,67.1414141414141)
--(axis cs:11.0731729888022,64.5757575757576)
--(axis cs:11.0739608639944,62.010101010101)
--(axis cs:11.0734170497454,59.4444444444444)
--(axis cs:11.0722774720299,56.8787878787879)
--(axis cs:11.0714255025158,54.3131313131313)
--(axis cs:11.0717396218768,51.7474747474747)
--(axis cs:11.0739457979606,49.1818181818182)
--(axis cs:11.0785093674556,46.6161616161616)
--(axis cs:11.085590418627,44.0505050505051)
--(axis cs:11.0950689068641,41.4848484848485)
--(axis cs:11.1066259523337,38.9191919191919)
--(axis cs:11.1198517209433,36.3535353535354)
--(axis cs:11.1343429522102,33.7878787878788)
--(axis cs:11.1497572545902,31.2222222222222)
--(axis cs:11.1658060797731,28.6565656565657)
--(axis cs:11.182189665291,26.0909090909091)
--(axis cs:11.1984985921357,23.5252525252525)
--(axis cs:11.21412089797,20.959595959596)
--(axis cs:11.2281958151893,18.3939393939394)
--(axis cs:11.2396438467264,15.8282828282828)
--(axis cs:11.2472810934062,13.2626262626263)
--(axis cs:11.25,10.6969696969697)
--(axis cs:11.2469768816205,8.13131313131313)
--(axis cs:11.2378555188597,5.56565656565657)
--(axis cs:11.2228593392556,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:12.2175575316576,3)
--(axis cs:11.7824424683424,3)
--(axis cs:11.7718530819993,5.56565656565657)
--(axis cs:11.7631790777654,8.13131313131313)
--(axis cs:11.7565952298116,10.6969696969697)
--(axis cs:11.7522021468195,13.2626262626263)
--(axis cs:11.7500221933481,15.8282828282828)
--(axis cs:11.75,18.3939393939394)
--(axis cs:11.7520075068679,20.959595959596)
--(axis cs:11.7558531619785,23.5252525252525)
--(axis cs:11.7612946100031,26.0909090909091)
--(axis cs:11.7680539744101,28.6565656565657)
--(axis cs:11.7758346707534,31.2222222222222)
--(axis cs:11.7843385972168,33.7878787878788)
--(axis cs:11.7932825342902,36.3535353535354)
--(axis cs:11.8024126490326,38.9191919191919)
--(axis cs:11.8115161385665,41.4848484848485)
--(axis cs:11.8204292567822,44.0505050505051)
--(axis cs:11.8290412378696,46.6161616161616)
--(axis cs:11.837293944846,49.1818181818182)
--(axis cs:11.8451774091283,51.7474747474747)
--(axis cs:11.8527217612435,54.3131313131313)
--(axis cs:11.8599863522108,56.8787878787879)
--(axis cs:11.8670470991003,59.4444444444444)
--(axis cs:11.8739832301117,62.010101010101)
--(axis cs:11.8808646362385,64.5757575757576)
--(axis cs:11.8877409523783,67.1414141414141)
--(axis cs:11.8946332987992,69.7070707070707)
--(axis cs:11.9015293358213,72.2727272727273)
--(axis cs:11.9083819526869,74.8383838383838)
--(axis cs:11.9151115640495,77.4040404040404)
--(axis cs:11.9216116626708,79.969696969697)
--(axis cs:11.9277570077524,82.5353535353535)
--(axis cs:11.9334136380171,85.1010101010101)
--(axis cs:11.9384497981837,87.6666666666667)
--(axis cs:11.9427468555416,90.2323232323232)
--(axis cs:11.9462093484306,92.7979797979798)
--(axis cs:11.948773432436,95.3636363636364)
--(axis cs:11.9504131524747,97.9292929292929)
--(axis cs:11.9511441505362,100.494949494949)
--(axis cs:11.9510246045764,103.060606060606)
--(axis cs:11.9501533740088,105.626262626263)
--(axis cs:11.9486654960297,108.191919191919)
--(axis cs:11.9467253320952,110.757575757576)
--(axis cs:11.9445178032002,113.323232323232)
--(axis cs:11.9422382726172,115.888888888889)
--(axis cs:11.9400817291731,118.454545454545)
--(axis cs:11.9382319842238,121.020202020202)
--(axis cs:11.9368516113614,123.585858585859)
--(axis cs:11.9360733210789,126.151515151515)
--(axis cs:11.935993368675,128.717171717172)
--(axis cs:11.9366674445437,131.282828282828)
--(axis cs:11.9381093012224,133.848484848485)
--(axis cs:11.9402921480757,136.414141414141)
--(axis cs:11.943152614773,138.979797979798)
--(axis cs:11.9465968737213,141.545454545455)
--(axis cs:11.9505083430588,144.111111111111)
--(axis cs:11.9547562843932,146.676767676768)
--(axis cs:11.9592045739902,149.242424242424)
--(axis cs:11.9637199638879,151.808080808081)
--(axis cs:11.9681792522618,154.373737373737)
--(axis cs:11.9724749342187,156.939393939394)
--(axis cs:11.976519083873,159.505050505051)
--(axis cs:11.9802454031021,162.070707070707)
--(axis cs:11.9836095405498,164.636363636364)
--(axis cs:11.9865879194356,167.20202020202)
--(axis cs:11.9891754040406,169.767676767677)
--(axis cs:11.991382178787,172.333333333333)
--(axis cs:11.9932302134458,174.89898989899)
--(axis cs:11.9947496510887,177.464646464646)
--(axis cs:11.9959753929616,180.030303030303)
--(axis cs:11.9969440786385,182.59595959596)
--(axis cs:11.997691582022,185.161616161616)
--(axis cs:11.9982510733084,187.727272727273)
--(axis cs:11.9986516403472,190.292929292929)
--(axis cs:11.9989174231647,192.858585858586)
--(axis cs:11.99906719317,195.424242424242)
--(axis cs:11.9991143017207,197.989898989899)
--(axis cs:11.9990669277073,200.555555555556)
--(axis cs:11.9989285661557,203.121212121212)
--(axis cs:11.9986987149332,205.686868686869)
--(axis cs:11.9983737302943,208.252525252525)
--(axis cs:11.9979478308921,210.818181818182)
--(axis cs:11.9974142318845,213.383838383838)
--(axis cs:11.9967663850832,215.949494949495)
--(axis cs:11.9959992883938,218.515151515152)
--(axis cs:11.9951108100403,221.080808080808)
--(axis cs:11.9941029534074,223.646464646465)
--(axis cs:11.9929829706655,226.212121212121)
--(axis cs:11.9917642218582,228.777777777778)
--(axis cs:11.9904666746718,231.343434343434)
--(axis cs:11.9891169515291,233.909090909091)
--(axis cs:11.9877478562051,236.474747474747)
--(axis cs:11.9863973510462,239.040404040404)
--(axis cs:11.9851070050928,241.606060606061)
--(axis cs:11.9839199878783,244.171717171717)
--(axis cs:11.9828787368784,246.737373737374)
--(axis cs:11.9820224713008,249.30303030303)
--(axis cs:11.9813847544306,251.868686868687)
--(axis cs:11.9809913158651,254.434343434343)
--(axis cs:11.9808583310151,257)
--(axis cs:12.0191416689849,257)
--(axis cs:12.0191416689849,257)
--(axis cs:12.0190086841349,254.434343434343)
--(axis cs:12.0186152455694,251.868686868687)
--(axis cs:12.0179775286992,249.30303030303)
--(axis cs:12.0171212631216,246.737373737374)
--(axis cs:12.0160800121217,244.171717171717)
--(axis cs:12.0148929949072,241.606060606061)
--(axis cs:12.0136026489538,239.040404040404)
--(axis cs:12.0122521437949,236.474747474747)
--(axis cs:12.0108830484709,233.909090909091)
--(axis cs:12.0095333253282,231.343434343434)
--(axis cs:12.0082357781418,228.777777777778)
--(axis cs:12.0070170293345,226.212121212121)
--(axis cs:12.0058970465926,223.646464646465)
--(axis cs:12.0048891899597,221.080808080808)
--(axis cs:12.0040007116062,218.515151515152)
--(axis cs:12.0032336149168,215.949494949495)
--(axis cs:12.0025857681155,213.383838383838)
--(axis cs:12.0020521691079,210.818181818182)
--(axis cs:12.0016262697057,208.252525252525)
--(axis cs:12.0013012850668,205.686868686869)
--(axis cs:12.0010714338443,203.121212121212)
--(axis cs:12.0009330722927,200.555555555556)
--(axis cs:12.0008856982793,197.989898989899)
--(axis cs:12.00093280683,195.424242424242)
--(axis cs:12.0010825768353,192.858585858586)
--(axis cs:12.0013483596528,190.292929292929)
--(axis cs:12.0017489266916,187.727272727273)
--(axis cs:12.002308417978,185.161616161616)
--(axis cs:12.0030559213615,182.59595959596)
--(axis cs:12.0040246070384,180.030303030303)
--(axis cs:12.0052503489113,177.464646464646)
--(axis cs:12.0067697865542,174.89898989899)
--(axis cs:12.008617821213,172.333333333333)
--(axis cs:12.0108245959594,169.767676767677)
--(axis cs:12.0134120805644,167.20202020202)
--(axis cs:12.0163904594502,164.636363636364)
--(axis cs:12.0197545968979,162.070707070707)
--(axis cs:12.023480916127,159.505050505051)
--(axis cs:12.0275250657813,156.939393939394)
--(axis cs:12.0318207477382,154.373737373737)
--(axis cs:12.0362800361121,151.808080808081)
--(axis cs:12.0407954260098,149.242424242424)
--(axis cs:12.0452437156068,146.676767676768)
--(axis cs:12.0494916569412,144.111111111111)
--(axis cs:12.0534031262787,141.545454545455)
--(axis cs:12.056847385227,138.979797979798)
--(axis cs:12.0597078519243,136.414141414141)
--(axis cs:12.0618906987776,133.848484848485)
--(axis cs:12.0633325554563,131.282828282828)
--(axis cs:12.064006631325,128.717171717172)
--(axis cs:12.0639266789211,126.151515151515)
--(axis cs:12.0631483886386,123.585858585859)
--(axis cs:12.0617680157762,121.020202020202)
--(axis cs:12.0599182708269,118.454545454545)
--(axis cs:12.0577617273828,115.888888888889)
--(axis cs:12.0554821967998,113.323232323232)
--(axis cs:12.0532746679048,110.757575757576)
--(axis cs:12.0513345039703,108.191919191919)
--(axis cs:12.0498466259912,105.626262626263)
--(axis cs:12.0489753954236,103.060606060606)
--(axis cs:12.0488558494638,100.494949494949)
--(axis cs:12.0495868475253,97.9292929292929)
--(axis cs:12.051226567564,95.3636363636364)
--(axis cs:12.0537906515694,92.7979797979798)
--(axis cs:12.0572531444584,90.2323232323232)
--(axis cs:12.0615502018163,87.6666666666667)
--(axis cs:12.0665863619829,85.1010101010101)
--(axis cs:12.0722429922476,82.5353535353535)
--(axis cs:12.0783883373292,79.969696969697)
--(axis cs:12.0848884359505,77.4040404040404)
--(axis cs:12.0916180473131,74.8383838383838)
--(axis cs:12.0984706641787,72.2727272727273)
--(axis cs:12.1053667012008,69.7070707070707)
--(axis cs:12.1122590476217,67.1414141414141)
--(axis cs:12.1191353637615,64.5757575757576)
--(axis cs:12.1260167698883,62.010101010101)
--(axis cs:12.1329529008997,59.4444444444444)
--(axis cs:12.1400136477892,56.8787878787879)
--(axis cs:12.1472782387565,54.3131313131313)
--(axis cs:12.1548225908717,51.7474747474747)
--(axis cs:12.162706055154,49.1818181818182)
--(axis cs:12.1709587621304,46.6161616161616)
--(axis cs:12.1795707432178,44.0505050505051)
--(axis cs:12.1884838614335,41.4848484848485)
--(axis cs:12.1975873509674,38.9191919191919)
--(axis cs:12.2067174657098,36.3535353535354)
--(axis cs:12.2156614027832,33.7878787878788)
--(axis cs:12.2241653292466,31.2222222222222)
--(axis cs:12.2319460255899,28.6565656565657)
--(axis cs:12.2387053899969,26.0909090909091)
--(axis cs:12.2441468380215,23.5252525252525)
--(axis cs:12.2479924931321,20.959595959596)
--(axis cs:12.25,18.3939393939394)
--(axis cs:12.2499778066519,15.8282828282828)
--(axis cs:12.2477978531805,13.2626262626263)
--(axis cs:12.2434047701884,10.6969696969697)
--(axis cs:12.2368209222346,8.13131313131313)
--(axis cs:12.2281469180007,5.56565656565657)
--(axis cs:12.2175575316576,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:13.21551935706,3)
--(axis cs:12.78448064294,3)
--(axis cs:12.7727002516803,8.15151515151515)
--(axis cs:12.7631860430786,13.3030303030303)
--(axis cs:12.7561661422522,18.4545454545455)
--(axis cs:12.7517653646103,23.6060606060606)
--(axis cs:12.75,28.7575757575758)
--(axis cs:12.7507796804212,33.9090909090909)
--(axis cs:12.7539159112061,39.0606060606061)
--(axis cs:12.7591363654557,44.2121212121212)
--(axis cs:12.76610370675,49.3636363636364)
--(axis cs:12.7744375177639,54.5151515151515)
--(axis cs:12.7837378482483,59.6666666666667)
--(axis cs:12.7936089167605,64.8181818181818)
--(axis cs:12.803681569241,69.969696969697)
--(axis cs:12.8136331904236,75.1212121212121)
--(axis cs:12.8232038783288,80.2727272727273)
--(axis cs:12.8322078449371,85.4242424242424)
--(axis cs:12.8405392264179,90.5757575757576)
--(axis cs:12.8481718008538,95.7272727272727)
--(axis cs:12.8551525306978,100.878787878788)
--(axis cs:12.8615893543822,106.030303030303)
--(axis cs:12.8676341989857,111.181818181818)
--(axis cs:12.8734627009261,116.333333333333)
--(axis cs:12.879252520108,121.484848484848)
--(axis cs:12.8851623378069,126.636363636364)
--(axis cs:12.8913135887393,131.787878787879)
--(axis cs:12.8977766819621,136.939393939394)
--(axis cs:12.9045629473021,142.090909090909)
--(axis cs:12.9116228779428,147.242424242424)
--(axis cs:12.9188505256715,152.393939393939)
--(axis cs:12.9260932493871,157.545454545455)
--(axis cs:12.9331655112863,162.69696969697)
--(axis cs:12.9398651183439,167.848484848485)
--(axis cs:12.945990237748,173)
--(axis cs:12.9513556511261,178.151515151515)
--(axis cs:12.9558069988174,183.30303030303)
--(axis cs:12.9592321300898,188.454545454545)
--(axis cs:12.9615690463031,193.606060606061)
--(axis cs:12.962810245308,198.757575757576)
--(axis cs:12.96300351592,203.909090909091)
--(axis cs:12.9622493880743,209.060606060606)
--(axis cs:12.9606955373737,214.212121212121)
--(axis cs:12.958528505391,219.363636363636)
--(axis cs:12.9559631630086,224.515151515152)
--(axis cs:12.9532304360634,229.666666666667)
--(axis cs:12.9505639348904,234.818181818182)
--(axis cs:12.9481862659442,239.969696969697)
--(axis cs:12.9462959223146,245.121212121212)
--(axis cs:12.9450557111249,250.272727272727)
--(axis cs:12.944583643976,255.424242424242)
--(axis cs:12.9449470707244,260.575757575758)
--(axis cs:12.9461605776551,265.727272727273)
--(axis cs:12.9481878230021,270.878787878788)
--(axis cs:12.9509470904049,276.030303030303)
--(axis cs:12.9543199606173,281.181818181818)
--(axis cs:12.9581621905319,286.333333333333)
--(axis cs:12.9623156925782,291.484848484848)
--(axis cs:12.9666204534801,296.636363636364)
--(axis cs:12.9709253218704,301.787878787879)
--(axis cs:12.9750968084767,306.939393939394)
--(axis cs:12.9790253413345,312.090909090909)
--(axis cs:12.9826287525494,317.242424242424)
--(axis cs:12.9858530928408,322.393939393939)
--(axis cs:12.9886711338148,327.545454545455)
--(axis cs:12.9910790980583,332.69696969697)
--(axis cs:12.993092242835,337.848484848485)
--(axis cs:12.9947399193256,343)
--(axis cs:12.9960606532672,348.151515151515)
--(axis cs:12.9970976690272,353.30303030303)
--(axis cs:12.9978951339783,358.454545454545)
--(axis cs:12.9984952572396,363.606060606061)
--(axis cs:12.9989362543564,368.757575757576)
--(axis cs:12.9992510980779,373.909090909091)
--(axis cs:12.9994669188804,379.060606060606)
--(axis cs:12.9996048953716,384.212121212121)
--(axis cs:12.9996804784563,389.363636363636)
--(axis cs:12.9997038164524,394.515151515152)
--(axis cs:12.9996802831509,399.666666666667)
--(axis cs:12.9996110497856,404.818181818182)
--(axis cs:12.9994936789627,409.969696969697)
--(axis cs:12.9993227491626,415.121212121212)
--(axis cs:12.9990905392041,420.272727272727)
--(axis cs:12.9987878109453,425.424242424242)
--(axis cs:12.9984047245555,430.575757575758)
--(axis cs:12.9979319041469,435.727272727273)
--(axis cs:12.9973616440637,440.878787878788)
--(axis cs:12.9966892108449,446.030303030303)
--(axis cs:12.9959141576418,451.181818181818)
--(axis cs:12.9950415328089,456.333333333333)
--(axis cs:12.9940828394221,461.484848484848)
--(axis cs:12.9930565942203,466.636363636364)
--(axis cs:12.9919883480234,471.787878787879)
--(axis cs:12.9909100673189,476.939393939394)
--(axis cs:12.9898588368685,482.090909090909)
--(axis cs:12.988874920013,487.242424242424)
--(axis cs:12.9879992971262,492.393939393939)
--(axis cs:12.9872708809873,497.545454545455)
--(axis cs:12.9867236676934,502.69696969697)
--(axis cs:12.9863841118079,507.848484848485)
--(axis cs:12.9862690074945,513)
--(axis cs:13.0137309925055,513)
--(axis cs:13.0137309925055,513)
--(axis cs:13.0136158881921,507.848484848485)
--(axis cs:13.0132763323066,502.69696969697)
--(axis cs:13.0127291190127,497.545454545455)
--(axis cs:13.0120007028738,492.393939393939)
--(axis cs:13.011125079987,487.242424242424)
--(axis cs:13.0101411631315,482.090909090909)
--(axis cs:13.0090899326811,476.939393939394)
--(axis cs:13.0080116519766,471.787878787879)
--(axis cs:13.0069434057797,466.636363636364)
--(axis cs:13.0059171605779,461.484848484848)
--(axis cs:13.0049584671911,456.333333333333)
--(axis cs:13.0040858423582,451.181818181818)
--(axis cs:13.0033107891551,446.030303030303)
--(axis cs:13.0026383559363,440.878787878788)
--(axis cs:13.0020680958531,435.727272727273)
--(axis cs:13.0015952754445,430.575757575758)
--(axis cs:13.0012121890547,425.424242424242)
--(axis cs:13.0009094607959,420.272727272727)
--(axis cs:13.0006772508374,415.121212121212)
--(axis cs:13.0005063210373,409.969696969697)
--(axis cs:13.0003889502144,404.818181818182)
--(axis cs:13.0003197168491,399.666666666667)
--(axis cs:13.0002961835476,394.515151515152)
--(axis cs:13.0003195215437,389.363636363636)
--(axis cs:13.0003951046284,384.212121212121)
--(axis cs:13.0005330811196,379.060606060606)
--(axis cs:13.0007489019221,373.909090909091)
--(axis cs:13.0010637456436,368.757575757576)
--(axis cs:13.0015047427604,363.606060606061)
--(axis cs:13.0021048660217,358.454545454545)
--(axis cs:13.0029023309728,353.30303030303)
--(axis cs:13.0039393467328,348.151515151515)
--(axis cs:13.0052600806744,343)
--(axis cs:13.006907757165,337.848484848485)
--(axis cs:13.0089209019417,332.69696969697)
--(axis cs:13.0113288661852,327.545454545455)
--(axis cs:13.0141469071592,322.393939393939)
--(axis cs:13.0173712474506,317.242424242424)
--(axis cs:13.0209746586655,312.090909090909)
--(axis cs:13.0249031915233,306.939393939394)
--(axis cs:13.0290746781296,301.787878787879)
--(axis cs:13.0333795465199,296.636363636364)
--(axis cs:13.0376843074218,291.484848484848)
--(axis cs:13.0418378094681,286.333333333333)
--(axis cs:13.0456800393827,281.181818181818)
--(axis cs:13.0490529095951,276.030303030303)
--(axis cs:13.0518121769979,270.878787878788)
--(axis cs:13.0538394223449,265.727272727273)
--(axis cs:13.0550529292756,260.575757575758)
--(axis cs:13.055416356024,255.424242424242)
--(axis cs:13.0549442888751,250.272727272727)
--(axis cs:13.0537040776854,245.121212121212)
--(axis cs:13.0518137340558,239.969696969697)
--(axis cs:13.0494360651096,234.818181818182)
--(axis cs:13.0467695639366,229.666666666667)
--(axis cs:13.0440368369914,224.515151515152)
--(axis cs:13.041471494609,219.363636363636)
--(axis cs:13.0393044626263,214.212121212121)
--(axis cs:13.0377506119257,209.060606060606)
--(axis cs:13.03699648408,203.909090909091)
--(axis cs:13.037189754692,198.757575757576)
--(axis cs:13.0384309536969,193.606060606061)
--(axis cs:13.0407678699102,188.454545454545)
--(axis cs:13.0441930011826,183.30303030303)
--(axis cs:13.0486443488739,178.151515151515)
--(axis cs:13.054009762252,173)
--(axis cs:13.0601348816561,167.848484848485)
--(axis cs:13.0668344887137,162.69696969697)
--(axis cs:13.0739067506129,157.545454545455)
--(axis cs:13.0811494743285,152.393939393939)
--(axis cs:13.0883771220572,147.242424242424)
--(axis cs:13.0954370526979,142.090909090909)
--(axis cs:13.1022233180379,136.939393939394)
--(axis cs:13.1086864112607,131.787878787879)
--(axis cs:13.1148376621931,126.636363636364)
--(axis cs:13.120747479892,121.484848484848)
--(axis cs:13.1265372990739,116.333333333333)
--(axis cs:13.1323658010143,111.181818181818)
--(axis cs:13.1384106456178,106.030303030303)
--(axis cs:13.1448474693022,100.878787878788)
--(axis cs:13.1518281991462,95.7272727272727)
--(axis cs:13.1594607735821,90.5757575757576)
--(axis cs:13.1677921550629,85.4242424242424)
--(axis cs:13.1767961216712,80.2727272727273)
--(axis cs:13.1863668095764,75.1212121212121)
--(axis cs:13.196318430759,69.969696969697)
--(axis cs:13.2063910832395,64.8181818181818)
--(axis cs:13.2162621517517,59.6666666666667)
--(axis cs:13.2255624822361,54.5151515151515)
--(axis cs:13.23389629325,49.3636363636364)
--(axis cs:13.2408636345443,44.2121212121212)
--(axis cs:13.2460840887939,39.0606060606061)
--(axis cs:13.2492203195788,33.9090909090909)
--(axis cs:13.25,28.7575757575758)
--(axis cs:13.2482346353897,23.6060606060606)
--(axis cs:13.2438338577478,18.4545454545455)
--(axis cs:13.2368139569214,13.3030303030303)
--(axis cs:13.2272997483197,8.15151515151515)
--(axis cs:13.21551935706,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:14.2086278022741,3)
--(axis cs:13.7913721977259,3)
--(axis cs:13.7768231275651,13.3232323232323)
--(axis cs:13.7651462384527,23.6464646464646)
--(axis cs:13.7566929040181,33.969696969697)
--(axis cs:13.7516420269367,44.2929292929293)
--(axis cs:13.75,54.6161616161616)
--(axis cs:13.7516156469093,64.9393939393939)
--(axis cs:13.756205820867,75.2626262626263)
--(axis cs:13.7633863842557,85.5858585858586)
--(axis cs:13.7727036415448,95.9090909090909)
--(axis cs:13.7836627495513,106.232323232323)
--(axis cs:13.7957516864338,116.555555555556)
--(axis cs:13.8084613702371,126.878787878788)
--(axis cs:13.8213038617619,137.20202020202)
--(axis cs:13.833830865951,147.525252525253)
--(axis cs:13.845653900682,157.848484848485)
--(axis cs:13.8564658303572,168.171717171717)
--(axis cs:13.8660615326778,178.49494949495)
--(axis cs:13.8743539483271,188.818181818182)
--(axis cs:13.8813812193431,199.141414141414)
--(axis cs:13.8873013407443,209.464646464646)
--(axis cs:13.8923726518505,219.787878787879)
--(axis cs:13.8969211487728,230.111111111111)
--(axis cs:13.901298347338,240.434343434343)
--(axis cs:13.9058355610098,250.757575757576)
--(axis cs:13.9108014270183,261.080808080808)
--(axis cs:13.9163690622118,271.40404040404)
--(axis cs:13.92259746651,281.727272727273)
--(axis cs:13.9294291467156,292.050505050505)
--(axis cs:13.9367030339737,302.373737373737)
--(axis cs:13.9441792672232,312.69696969697)
--(axis cs:13.9515708249617,323.020202020202)
--(axis cs:13.9585765637609,333.343434343434)
--(axis cs:13.9649109222768,343.666666666667)
--(axis cs:13.9703270745695,353.989898989899)
--(axis cs:13.9746322097665,364.313131313131)
--(axis cs:13.9776953906444,374.636363636364)
--(axis cs:13.9794497064135,384.959595959596)
--(axis cs:13.9798909639392,395.282828282828)
--(axis cs:13.9790749424663,405.606060606061)
--(axis cs:13.9771144426592,415.929292929293)
--(axis cs:13.9741762922049,426.252525252525)
--(axis cs:13.9704774734382,436.575757575758)
--(axis cs:13.9662789188745,446.89898989899)
--(axis cs:13.9618754711077,457.222222222222)
--(axis cs:13.9575810607589,467.545454545455)
--(axis cs:13.9537091927251,477.868686868687)
--(axis cs:13.9505500868224,488.191919191919)
--(axis cs:13.9483469650782,498.515151515152)
--(axis cs:13.9472746992864,508.838383838384)
--(axis cs:13.9474241095466,519.161616161616)
--(axis cs:13.9487945730323,529.484848484848)
--(axis cs:13.9512963728563,539.808080808081)
--(axis cs:13.9547626488734,550.131313131313)
--(axis cs:13.9589692469776,560.454545454545)
--(axis cs:13.9636595366226,570.777777777778)
--(axis cs:13.9685706238755,581.10101010101)
--(axis cs:13.973457428908,591.424242424242)
--(axis cs:13.9781117611427,601.747474747475)
--(axis cs:13.9823746189511,612.070707070707)
--(axis cs:13.9861411986713,622.393939393939)
--(axis cs:13.9893592544446,632.717171717172)
--(axis cs:13.9920223024733,643.040404040404)
--(axis cs:13.9941596059447,653.363636363636)
--(axis cs:13.9958249098097,663.686868686869)
--(axis cs:13.9970856012692,674.010101010101)
--(axis cs:13.9980134824465,684.333333333333)
--(axis cs:13.9986777936159,694.656565656566)
--(axis cs:13.999140631303,704.979797979798)
--(axis cs:13.9994545361998,715.30303030303)
--(axis cs:13.9996618067944,725.626262626263)
--(axis cs:13.99979501486,735.949494949495)
--(axis cs:13.9998782248141,746.272727272727)
--(axis cs:13.9999285087097,756.59595959596)
--(axis cs:13.9999574638458,766.919191919192)
--(axis cs:13.9999725521689,777.242424242424)
--(axis cs:13.9999781732309,787.565656565657)
--(axis cs:13.9999764495183,797.888888888889)
--(axis cs:13.999967746088,808.212121212121)
--(axis cs:13.9999509712945,818.535353535354)
--(axis cs:13.9999237187067,828.858585858586)
--(axis cs:13.9998823177013,839.181818181818)
--(axis cs:13.999821864973,849.505050505051)
--(axis cs:13.9997363118064,859.828282828283)
--(axis cs:13.9996186804009,870.151515151515)
--(axis cs:13.9994614731289,880.474747474747)
--(axis cs:13.9992573173724,890.79797979798)
--(axis cs:13.9989998529936,901.121212121212)
--(axis cs:13.9986848202138,911.444444444444)
--(axis cs:13.9983112478978,921.767676767677)
--(axis cs:13.9978825859197,932.090909090909)
--(axis cs:13.997407584004,942.414141414141)
--(axis cs:13.9969007075755,952.737373737374)
--(axis cs:13.9963819099434,963.060606060606)
--(axis cs:13.9958756535198,973.383838383838)
--(axis cs:13.9954091842402,983.707070707071)
--(axis cs:13.9950101954343,994.030303030303)
--(axis cs:13.9947041441044,1004.35353535354)
--(axis cs:13.9945115750123,1014.67676767677)
--(axis cs:13.9944458416484,1025)
--(axis cs:14.0055541583516,1025)
--(axis cs:14.0055541583516,1025)
--(axis cs:14.0054884249877,1014.67676767677)
--(axis cs:14.0052958558956,1004.35353535354)
--(axis cs:14.0049898045657,994.030303030303)
--(axis cs:14.0045908157598,983.707070707071)
--(axis cs:14.0041243464802,973.383838383838)
--(axis cs:14.0036180900566,963.060606060606)
--(axis cs:14.0030992924245,952.737373737374)
--(axis cs:14.002592415996,942.414141414141)
--(axis cs:14.0021174140803,932.090909090909)
--(axis cs:14.0016887521022,921.767676767677)
--(axis cs:14.0013151797862,911.444444444444)
--(axis cs:14.0010001470064,901.121212121212)
--(axis cs:14.0007426826276,890.79797979798)
--(axis cs:14.0005385268711,880.474747474747)
--(axis cs:14.0003813195991,870.151515151515)
--(axis cs:14.0002636881936,859.828282828283)
--(axis cs:14.000178135027,849.505050505051)
--(axis cs:14.0001176822987,839.181818181818)
--(axis cs:14.0000762812933,828.858585858586)
--(axis cs:14.0000490287055,818.535353535354)
--(axis cs:14.000032253912,808.212121212121)
--(axis cs:14.0000235504817,797.888888888889)
--(axis cs:14.0000218267691,787.565656565657)
--(axis cs:14.0000274478311,777.242424242424)
--(axis cs:14.0000425361542,766.919191919192)
--(axis cs:14.0000714912903,756.59595959596)
--(axis cs:14.0001217751859,746.272727272727)
--(axis cs:14.00020498514,735.949494949495)
--(axis cs:14.0003381932056,725.626262626263)
--(axis cs:14.0005454638002,715.30303030303)
--(axis cs:14.000859368697,704.979797979798)
--(axis cs:14.0013222063841,694.656565656566)
--(axis cs:14.0019865175535,684.333333333333)
--(axis cs:14.0029143987308,674.010101010101)
--(axis cs:14.0041750901903,663.686868686869)
--(axis cs:14.0058403940553,653.363636363636)
--(axis cs:14.0079776975267,643.040404040404)
--(axis cs:14.0106407455554,632.717171717172)
--(axis cs:14.0138588013287,622.393939393939)
--(axis cs:14.0176253810489,612.070707070707)
--(axis cs:14.0218882388573,601.747474747475)
--(axis cs:14.026542571092,591.424242424242)
--(axis cs:14.0314293761245,581.10101010101)
--(axis cs:14.0363404633774,570.777777777778)
--(axis cs:14.0410307530224,560.454545454545)
--(axis cs:14.0452373511266,550.131313131313)
--(axis cs:14.0487036271437,539.808080808081)
--(axis cs:14.0512054269677,529.484848484848)
--(axis cs:14.0525758904534,519.161616161616)
--(axis cs:14.0527253007136,508.838383838384)
--(axis cs:14.0516530349218,498.515151515152)
--(axis cs:14.0494499131776,488.191919191919)
--(axis cs:14.0462908072749,477.868686868687)
--(axis cs:14.0424189392411,467.545454545455)
--(axis cs:14.0381245288923,457.222222222222)
--(axis cs:14.0337210811255,446.89898989899)
--(axis cs:14.0295225265618,436.575757575758)
--(axis cs:14.0258237077951,426.252525252525)
--(axis cs:14.0228855573408,415.929292929293)
--(axis cs:14.0209250575337,405.606060606061)
--(axis cs:14.0201090360608,395.282828282828)
--(axis cs:14.0205502935865,384.959595959596)
--(axis cs:14.0223046093556,374.636363636364)
--(axis cs:14.0253677902335,364.313131313131)
--(axis cs:14.0296729254305,353.989898989899)
--(axis cs:14.0350890777232,343.666666666667)
--(axis cs:14.0414234362391,333.343434343434)
--(axis cs:14.0484291750383,323.020202020202)
--(axis cs:14.0558207327768,312.69696969697)
--(axis cs:14.0632969660263,302.373737373737)
--(axis cs:14.0705708532844,292.050505050505)
--(axis cs:14.07740253349,281.727272727273)
--(axis cs:14.0836309377882,271.40404040404)
--(axis cs:14.0891985729817,261.080808080808)
--(axis cs:14.0941644389902,250.757575757576)
--(axis cs:14.098701652662,240.434343434343)
--(axis cs:14.1030788512272,230.111111111111)
--(axis cs:14.1076273481495,219.787878787879)
--(axis cs:14.1126986592557,209.464646464646)
--(axis cs:14.1186187806569,199.141414141414)
--(axis cs:14.1256460516729,188.818181818182)
--(axis cs:14.1339384673222,178.49494949495)
--(axis cs:14.1435341696428,168.171717171717)
--(axis cs:14.154346099318,157.848484848485)
--(axis cs:14.166169134049,147.525252525253)
--(axis cs:14.1786961382381,137.20202020202)
--(axis cs:14.1915386297629,126.878787878788)
--(axis cs:14.2042483135662,116.555555555556)
--(axis cs:14.2163372504487,106.232323232323)
--(axis cs:14.2272963584552,95.9090909090909)
--(axis cs:14.2366136157443,85.5858585858586)
--(axis cs:14.243794179133,75.2626262626263)
--(axis cs:14.2483843530907,64.9393939393939)
--(axis cs:14.25,54.6161616161616)
--(axis cs:14.2483579730633,44.2929292929293)
--(axis cs:14.2433070959819,33.969696969697)
--(axis cs:14.2348537615473,23.6464646464646)
--(axis cs:14.2231768724349,13.3232323232323)
--(axis cs:14.2086278022741,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:15.2139451088437,3)
--(axis cs:14.7860548911563,3)
--(axis cs:14.7675092888072,13.3232323232323)
--(axis cs:14.7552967640392,23.6464646464646)
--(axis cs:14.75,33.969696969697)
--(axis cs:14.7514226127742,44.2929292929293)
--(axis cs:14.7586796097703,54.6161616161616)
--(axis cs:14.7704194288768,64.9393939393939)
--(axis cs:14.7851178636222,75.2626262626263)
--(axis cs:14.8013663178785,85.5858585858586)
--(axis cs:14.8180818495514,95.9090909090909)
--(axis cs:14.8345928222391,106.232323232323)
--(axis cs:14.8505933606819,116.555555555556)
--(axis cs:14.8659996049698,126.878787878788)
--(axis cs:14.8807682193372,137.20202020202)
--(axis cs:14.894744227542,147.525252525253)
--(axis cs:14.9075898193351,157.848484848485)
--(axis cs:14.9188147133172,168.171717171717)
--(axis cs:14.9278933062253,178.49494949495)
--(axis cs:14.9344259774562,188.818181818182)
--(axis cs:14.9382896049376,199.141414141414)
--(axis cs:14.9397277318665,209.464646464646)
--(axis cs:14.9393504802909,219.787878787879)
--(axis cs:14.9380412935891,230.111111111111)
--(axis cs:14.9367939168666,240.434343434343)
--(axis cs:14.9365216757398,250.757575757576)
--(axis cs:14.937887443611,261.080808080808)
--(axis cs:14.9411953716298,271.40404040404)
--(axis cs:14.9463669517289,281.727272727273)
--(axis cs:14.9530000936357,292.050505050505)
--(axis cs:14.9604881138684,302.373737373737)
--(axis cs:14.96816247595,312.69696969697)
--(axis cs:14.975422082622,323.020202020202)
--(axis cs:14.9818217557304,333.343434343434)
--(axis cs:14.9871084580308,343.666666666667)
--(axis cs:14.9912096706437,353.989898989899)
--(axis cs:14.9941892200613,364.313131313131)
--(axis cs:14.9961896789825,374.636363636364)
--(axis cs:14.9973781234159,384.959595959596)
--(axis cs:14.9979061886494,395.282828282828)
--(axis cs:14.9978889216453,405.606060606061)
--(axis cs:14.9974018067452,415.929292929293)
--(axis cs:14.9964921423407,426.252525252525)
--(axis cs:14.9951992966247,436.575757575758)
--(axis cs:14.9935776286884,446.89898989899)
--(axis cs:14.9917157006896,457.222222222222)
--(axis cs:14.9897460021952,467.545454545455)
--(axis cs:14.9878411839536,477.868686868687)
--(axis cs:14.9861959389102,488.191919191919)
--(axis cs:14.9849977041987,498.515151515152)
--(axis cs:14.9843931216831,508.838383838384)
--(axis cs:14.9844592333024,519.161616161616)
--(axis cs:14.9851876576644,529.484848484848)
--(axis cs:14.9864864680635,539.808080808081)
--(axis cs:14.9881993080471,550.131313131313)
--(axis cs:14.9901363098275,560.454545454545)
--(axis cs:14.9921084070381,570.777777777778)
--(axis cs:14.9939565737942,581.10101010101)
--(axis cs:14.9955700884247,591.424242424242)
--(axis cs:14.9968918628294,601.747474747475)
--(axis cs:14.9979126341111,612.070707070707)
--(axis cs:14.9986581923239,622.393939393939)
--(axis cs:14.9991743894253,632.717171717172)
--(axis cs:14.9995137568382,643.040404040404)
--(axis cs:14.9997258898915,653.363636363636)
--(axis cs:14.9998520926074,663.686868686869)
--(axis cs:14.9999236079797,674.010101010101)
--(axis cs:14.9999622341384,684.333333333333)
--(axis cs:14.999982129196,694.656565656566)
--(axis cs:14.9999919056468,704.979797979798)
--(axis cs:14.9999964907508,715.30303030303)
--(axis cs:14.999998543717,725.626262626263)
--(axis cs:14.999999421471,735.949494949495)
--(axis cs:14.9999997797708,746.272727272727)
--(axis cs:14.9999999189839,756.59595959596)
--(axis cs:14.9999999691216,766.919191919192)
--(axis cs:14.9999999819394,777.242424242424)
--(axis cs:14.9999999725186,787.565656565657)
--(axis cs:14.9999999334671,797.888888888889)
--(axis cs:14.9999998315742,808.212121212121)
--(axis cs:14.9999995874842,818.535353535354)
--(axis cs:14.9999990317168,828.858585858586)
--(axis cs:14.9999978242013,839.181818181818)
--(axis cs:14.9999953201134,849.505050505051)
--(axis cs:14.9999903651264,859.828282828283)
--(axis cs:14.9999810132735,870.151515151515)
--(axis cs:14.9999641864427,880.474747474747)
--(axis cs:14.9999353396406,890.79797979798)
--(axis cs:14.9998882565559,901.121212121212)
--(axis cs:14.9998151585885,911.444444444444)
--(axis cs:14.9997073356763,921.767676767677)
--(axis cs:14.9995564591978,932.090909090909)
--(axis cs:14.9993565857789,942.414141414141)
--(axis cs:14.9991066101403,952.737373737374)
--(axis cs:14.9988126338417,963.060606060606)
--(axis cs:14.9984894969741,973.383838383838)
--(axis cs:14.9981607031908,983.707070707071)
--(axis cs:14.9978562441615,994.030303030303)
--(axis cs:14.9976083803783,1004.35353535354)
--(axis cs:14.9974461100418,1014.67676767677)
--(axis cs:14.9973896091528,1025)
--(axis cs:15.0026103908472,1025)
--(axis cs:15.0026103908472,1025)
--(axis cs:15.0025538899582,1014.67676767677)
--(axis cs:15.0023916196217,1004.35353535354)
--(axis cs:15.0021437558385,994.030303030303)
--(axis cs:15.0018392968092,983.707070707071)
--(axis cs:15.0015105030259,973.383838383838)
--(axis cs:15.0011873661583,963.060606060606)
--(axis cs:15.0008933898597,952.737373737374)
--(axis cs:15.0006434142211,942.414141414141)
--(axis cs:15.0004435408022,932.090909090909)
--(axis cs:15.0002926643237,921.767676767677)
--(axis cs:15.0001848414115,911.444444444444)
--(axis cs:15.0001117434441,901.121212121212)
--(axis cs:15.0000646603594,890.79797979798)
--(axis cs:15.0000358135573,880.474747474747)
--(axis cs:15.0000189867265,870.151515151515)
--(axis cs:15.0000096348736,859.828282828283)
--(axis cs:15.0000046798866,849.505050505051)
--(axis cs:15.0000021757987,839.181818181818)
--(axis cs:15.0000009682832,828.858585858586)
--(axis cs:15.0000004125158,818.535353535354)
--(axis cs:15.0000001684258,808.212121212121)
--(axis cs:15.0000000665329,797.888888888889)
--(axis cs:15.0000000274814,787.565656565657)
--(axis cs:15.0000000180606,777.242424242424)
--(axis cs:15.0000000308784,766.919191919192)
--(axis cs:15.0000000810161,756.59595959596)
--(axis cs:15.0000002202292,746.272727272727)
--(axis cs:15.000000578529,735.949494949495)
--(axis cs:15.000001456283,725.626262626263)
--(axis cs:15.0000035092492,715.30303030303)
--(axis cs:15.0000080943532,704.979797979798)
--(axis cs:15.000017870804,694.656565656566)
--(axis cs:15.0000377658616,684.333333333333)
--(axis cs:15.0000763920203,674.010101010101)
--(axis cs:15.0001479073926,663.686868686869)
--(axis cs:15.0002741101085,653.363636363636)
--(axis cs:15.0004862431618,643.040404040404)
--(axis cs:15.0008256105747,632.717171717172)
--(axis cs:15.0013418076761,622.393939393939)
--(axis cs:15.0020873658889,612.070707070707)
--(axis cs:15.0031081371706,601.747474747475)
--(axis cs:15.0044299115753,591.424242424242)
--(axis cs:15.0060434262058,581.10101010101)
--(axis cs:15.0078915929619,570.777777777778)
--(axis cs:15.0098636901725,560.454545454545)
--(axis cs:15.0118006919529,550.131313131313)
--(axis cs:15.0135135319365,539.808080808081)
--(axis cs:15.0148123423356,529.484848484848)
--(axis cs:15.0155407666976,519.161616161616)
--(axis cs:15.0156068783169,508.838383838384)
--(axis cs:15.0150022958013,498.515151515152)
--(axis cs:15.0138040610898,488.191919191919)
--(axis cs:15.0121588160464,477.868686868687)
--(axis cs:15.0102539978048,467.545454545455)
--(axis cs:15.0082842993104,457.222222222222)
--(axis cs:15.0064223713116,446.89898989899)
--(axis cs:15.0048007033753,436.575757575758)
--(axis cs:15.0035078576593,426.252525252525)
--(axis cs:15.0025981932548,415.929292929293)
--(axis cs:15.0021110783547,405.606060606061)
--(axis cs:15.0020938113506,395.282828282828)
--(axis cs:15.0026218765841,384.959595959596)
--(axis cs:15.0038103210175,374.636363636364)
--(axis cs:15.0058107799387,364.313131313131)
--(axis cs:15.0087903293563,353.989898989899)
--(axis cs:15.0128915419692,343.666666666667)
--(axis cs:15.0181782442696,333.343434343434)
--(axis cs:15.024577917378,323.020202020202)
--(axis cs:15.03183752405,312.69696969697)
--(axis cs:15.0395118861316,302.373737373737)
--(axis cs:15.0469999063643,292.050505050505)
--(axis cs:15.0536330482711,281.727272727273)
--(axis cs:15.0588046283702,271.40404040404)
--(axis cs:15.062112556389,261.080808080808)
--(axis cs:15.0634783242602,250.757575757576)
--(axis cs:15.0632060831334,240.434343434343)
--(axis cs:15.0619587064109,230.111111111111)
--(axis cs:15.0606495197091,219.787878787879)
--(axis cs:15.0602722681335,209.464646464646)
--(axis cs:15.0617103950624,199.141414141414)
--(axis cs:15.0655740225438,188.818181818182)
--(axis cs:15.0721066937747,178.49494949495)
--(axis cs:15.0811852866828,168.171717171717)
--(axis cs:15.0924101806649,157.848484848485)
--(axis cs:15.105255772458,147.525252525253)
--(axis cs:15.1192317806628,137.20202020202)
--(axis cs:15.1340003950302,126.878787878788)
--(axis cs:15.1494066393181,116.555555555556)
--(axis cs:15.1654071777609,106.232323232323)
--(axis cs:15.1819181504486,95.9090909090909)
--(axis cs:15.1986336821215,85.5858585858586)
--(axis cs:15.2148821363778,75.2626262626263)
--(axis cs:15.2295805711232,64.9393939393939)
--(axis cs:15.2413203902297,54.6161616161616)
--(axis cs:15.2485773872258,44.2929292929293)
--(axis cs:15.25,33.969696969697)
--(axis cs:15.2447032359608,23.6464646464646)
--(axis cs:15.2324907111928,13.3232323232323)
--(axis cs:15.2139451088437,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:16.2097446337717,3)
--(axis cs:15.7902553662283,3)
--(axis cs:15.7774877774452,13.3232323232323)
--(axis cs:15.7668796408504,23.6464646464646)
--(axis cs:15.7587069726507,33.969696969697)
--(axis cs:15.7531446634318,44.2929292929293)
--(axis cs:15.750257740528,54.6161616161616)
--(axis cs:15.75,64.9393939393939)
--(axis cs:15.7522198641146,75.2626262626263)
--(axis cs:15.7566727512925,85.5858585858586)
--(axis cs:15.7630388119205,95.9090909090909)
--(axis cs:15.7709446039032,106.232323232323)
--(axis cs:15.779987144366,116.555555555556)
--(axis cs:15.7897587461561,126.878787878788)
--(axis cs:15.7998710917229,137.20202020202)
--(axis cs:15.809977083503,147.525252525253)
--(axis cs:15.8197891287158,157.848484848485)
--(axis cs:15.8290926780065,168.171717171717)
--(axis cs:15.8377540666387,178.49494949495)
--(axis cs:15.8457220307344,188.818181818182)
--(axis cs:15.8530227027251,199.141414141414)
--(axis cs:15.8597484170836,209.464646464646)
--(axis cs:15.8660412352181,219.787878787879)
--(axis cs:15.8720726548641,230.111111111111)
--(axis cs:15.8780214169911,240.434343434343)
--(axis cs:15.8840515786291,250.757575757576)
--(axis cs:15.8902930236348,261.080808080808)
--(axis cs:15.8968263159768,271.40404040404)
--(axis cs:15.9036732898924,281.727272727273)
--(axis cs:15.9107940907315,292.050505050505)
--(axis cs:15.9180906325076,302.373737373737)
--(axis cs:15.9254157361009,312.69696969697)
--(axis cs:15.9325866561146,323.020202020202)
--(axis cs:15.9394013631694,333.343434343434)
--(axis cs:15.945655847405,343.666666666667)
--(axis cs:15.9511608291083,353.989898989899)
--(axis cs:15.9557565486753,364.313131313131)
--(axis cs:15.9593246850456,374.636363636364)
--(axis cs:15.9617968419808,384.959595959596)
--(axis cs:15.9631593827218,395.282828282828)
--(axis cs:15.9634546497189,405.606060606061)
--(axis cs:15.9627787713694,415.929292929293)
--(axis cs:15.9612763519349,426.252525252525)
--(axis cs:15.9591323993447,436.575757575758)
--(axis cs:15.9565619057598,446.89898989899)
--(axis cs:15.953797584268,457.222222222222)
--(axis cs:15.95107638916,467.545454545455)
--(axis cs:15.9486255921237,477.868686868687)
--(axis cs:15.9466493192946,488.191919191919)
--(axis cs:15.9453165322429,498.515151515152)
--(axis cs:15.9447514202605,508.838383838384)
--(axis cs:15.945027036749,519.161616161616)
--(axis cs:15.9461627567553,529.484848484848)
--(axis cs:15.948125778884,539.808080808081)
--(axis cs:15.9508364882349,550.131313131313)
--(axis cs:15.954177096561,560.454545454545)
--(axis cs:15.9580026422117,570.777777777778)
--(axis cs:15.9621532159613,581.10101010101)
--(axis cs:15.9664662097683,591.424242424242)
--(axis cs:15.970787468755,601.747474747475)
--(axis cs:15.9749804419532,612.070707070707)
--(axis cs:15.9789327343856,622.393939393939)
--(axis cs:15.9825598103567,632.717171717172)
--(axis cs:15.9858059328041,643.040404040404)
--(axis cs:15.9886427017212,653.363636363636)
--(axis cs:15.9910657461668,663.686868686869)
--(axis cs:15.9930902170401,674.010101010101)
--(axis cs:15.9947457262869,684.333333333333)
--(axis cs:15.9960713004057,694.656565656566)
--(axis cs:15.9971107877361,704.979797979798)
--(axis cs:15.9979090078471,715.30303030303)
--(axis cs:15.9985087824215,725.626262626263)
--(axis cs:15.9989488592843,735.949494949495)
--(axis cs:15.9992626460062,746.272727272727)
--(axis cs:15.9994776108067,756.59595959596)
--(axis cs:15.9996151842415,766.919191919192)
--(axis cs:15.9996909993131,777.242424242424)
--(axis cs:15.9997153321001,787.565656565657)
--(axis cs:15.9996936413321,797.888888888889)
--(axis cs:15.9996271459465,808.212121212121)
--(axis cs:15.999513418296,818.535353535354)
--(axis cs:15.9993470026248,828.858585858586)
--(axis cs:15.9991200903296,839.181818181818)
--(axis cs:15.9988232932351,849.505050505051)
--(axis cs:15.9984465526094,859.828282828283)
--(axis cs:15.9979802050705,870.151515151515)
--(axis cs:15.9974161984568,880.474747474747)
--(axis cs:15.9967494142895,890.79797979798)
--(axis cs:15.9959790135233,901.121212121212)
--(axis cs:15.9951096851884,911.444444444444)
--(axis cs:15.9941526504734,921.767676767677)
--(axis cs:15.993126264811,932.090909090909)
--(axis cs:15.9920560731121,942.414141414141)
--(axis cs:15.9909742110693,952.737373737374)
--(axis cs:15.9899181070242,963.060606060606)
--(axis cs:15.9889285183533,973.383838383838)
--(axis cs:15.9880470235955,983.707070707071)
--(axis cs:15.9873131736673,994.030303030303)
--(axis cs:15.9867615687318,1004.35353535354)
--(axis cs:15.9864191596236,1014.67676767677)
--(axis cs:15.9863030663844,1025)
--(axis cs:16.0136969336156,1025)
--(axis cs:16.0136969336156,1025)
--(axis cs:16.0135808403764,1014.67676767677)
--(axis cs:16.0132384312682,1004.35353535354)
--(axis cs:16.0126868263327,994.030303030303)
--(axis cs:16.0119529764045,983.707070707071)
--(axis cs:16.0110714816467,973.383838383838)
--(axis cs:16.0100818929758,963.060606060606)
--(axis cs:16.0090257889307,952.737373737374)
--(axis cs:16.0079439268879,942.414141414141)
--(axis cs:16.006873735189,932.090909090909)
--(axis cs:16.0058473495266,921.767676767677)
--(axis cs:16.0048903148116,911.444444444444)
--(axis cs:16.0040209864767,901.121212121212)
--(axis cs:16.0032505857105,890.79797979798)
--(axis cs:16.0025838015432,880.474747474747)
--(axis cs:16.0020197949295,870.151515151515)
--(axis cs:16.0015534473906,859.828282828283)
--(axis cs:16.0011767067649,849.505050505051)
--(axis cs:16.0008799096704,839.181818181818)
--(axis cs:16.0006529973752,828.858585858586)
--(axis cs:16.000486581704,818.535353535354)
--(axis cs:16.0003728540535,808.212121212121)
--(axis cs:16.0003063586679,797.888888888889)
--(axis cs:16.0002846678999,787.565656565657)
--(axis cs:16.0003090006869,777.242424242424)
--(axis cs:16.0003848157585,766.919191919192)
--(axis cs:16.0005223891933,756.59595959596)
--(axis cs:16.0007373539938,746.272727272727)
--(axis cs:16.0010511407157,735.949494949495)
--(axis cs:16.0014912175785,725.626262626263)
--(axis cs:16.0020909921529,715.30303030303)
--(axis cs:16.0028892122639,704.979797979798)
--(axis cs:16.0039286995943,694.656565656566)
--(axis cs:16.0052542737131,684.333333333333)
--(axis cs:16.0069097829599,674.010101010101)
--(axis cs:16.0089342538332,663.686868686869)
--(axis cs:16.0113572982788,653.363636363636)
--(axis cs:16.0141940671959,643.040404040404)
--(axis cs:16.0174401896433,632.717171717172)
--(axis cs:16.0210672656144,622.393939393939)
--(axis cs:16.0250195580468,612.070707070707)
--(axis cs:16.029212531245,601.747474747475)
--(axis cs:16.0335337902317,591.424242424242)
--(axis cs:16.0378467840387,581.10101010101)
--(axis cs:16.0419973577883,570.777777777778)
--(axis cs:16.045822903439,560.454545454545)
--(axis cs:16.0491635117651,550.131313131313)
--(axis cs:16.051874221116,539.808080808081)
--(axis cs:16.0538372432447,529.484848484848)
--(axis cs:16.054972963251,519.161616161616)
--(axis cs:16.0552485797395,508.838383838384)
--(axis cs:16.0546834677571,498.515151515152)
--(axis cs:16.0533506807054,488.191919191919)
--(axis cs:16.0513744078763,477.868686868687)
--(axis cs:16.04892361084,467.545454545455)
--(axis cs:16.046202415732,457.222222222222)
--(axis cs:16.0434380942402,446.89898989899)
--(axis cs:16.0408676006553,436.575757575758)
--(axis cs:16.0387236480651,426.252525252525)
--(axis cs:16.0372212286306,415.929292929293)
--(axis cs:16.0365453502811,405.606060606061)
--(axis cs:16.0368406172782,395.282828282828)
--(axis cs:16.0382031580192,384.959595959596)
--(axis cs:16.0406753149544,374.636363636364)
--(axis cs:16.0442434513247,364.313131313131)
--(axis cs:16.0488391708917,353.989898989899)
--(axis cs:16.054344152595,343.666666666667)
--(axis cs:16.0605986368306,333.343434343434)
--(axis cs:16.0674133438854,323.020202020202)
--(axis cs:16.0745842638991,312.69696969697)
--(axis cs:16.0819093674924,302.373737373737)
--(axis cs:16.0892059092685,292.050505050505)
--(axis cs:16.0963267101076,281.727272727273)
--(axis cs:16.1031736840232,271.40404040404)
--(axis cs:16.1097069763652,261.080808080808)
--(axis cs:16.1159484213709,250.757575757576)
--(axis cs:16.1219785830089,240.434343434343)
--(axis cs:16.1279273451359,230.111111111111)
--(axis cs:16.1339587647819,219.787878787879)
--(axis cs:16.1402515829164,209.464646464646)
--(axis cs:16.1469772972749,199.141414141414)
--(axis cs:16.1542779692656,188.818181818182)
--(axis cs:16.1622459333613,178.49494949495)
--(axis cs:16.1709073219935,168.171717171717)
--(axis cs:16.1802108712842,157.848484848485)
--(axis cs:16.190022916497,147.525252525253)
--(axis cs:16.2001289082771,137.20202020202)
--(axis cs:16.2102412538439,126.878787878788)
--(axis cs:16.220012855634,116.555555555556)
--(axis cs:16.2290553960968,106.232323232323)
--(axis cs:16.2369611880795,95.9090909090909)
--(axis cs:16.2433272487075,85.5858585858586)
--(axis cs:16.2477801358854,75.2626262626263)
--(axis cs:16.25,64.9393939393939)
--(axis cs:16.249742259472,54.6161616161616)
--(axis cs:16.2468553365682,44.2929292929293)
--(axis cs:16.2412930273493,33.969696969697)
--(axis cs:16.2331203591496,23.6464646464646)
--(axis cs:16.2225122225548,13.3232323232323)
--(axis cs:16.2097446337717,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:17.2040647999228,3)
--(axis cs:16.7959352000772,3)
--(axis cs:16.7809532223562,23.6666666666667)
--(axis cs:16.7685462996325,44.3333333333333)
--(axis cs:16.7591124809071,65)
--(axis cs:16.7529006263917,85.6666666666667)
--(axis cs:16.75,106.333333333333)
--(axis cs:16.7503432550312,127)
--(axis cs:16.7537208778389,147.666666666667)
--(axis cs:16.759803995797,168.333333333333)
--(axis cs:16.7681720774721,189)
--(axis cs:16.7783424277453,209.666666666667)
--(axis cs:16.7897992823421,230.333333333333)
--(axis cs:16.8020213797579,251)
--(axis cs:16.8145077593773,271.666666666667)
--(axis cs:16.8268019236429,292.333333333333)
--(axis cs:16.8385143116306,313)
--(axis cs:16.8493423739762,333.666666666667)
--(axis cs:16.8590867013659,354.333333333333)
--(axis cs:16.8676610093862,375)
--(axis cs:16.8750936534528,395.666666666667)
--(axis cs:16.8815189250238,416.333333333333)
--(axis cs:16.8871576391167,437)
--(axis cs:16.8922882243743,457.666666666667)
--(axis cs:16.8972112800648,478.333333333333)
--(axis cs:16.9022119347209,499)
--(axis cs:16.9075249703676,519.666666666667)
--(axis cs:16.9133073813664,540.333333333333)
--(axis cs:16.9196218588094,561)
--(axis cs:16.9264328821359,581.666666666667)
--(axis cs:16.9336150531312,602.333333333333)
--(axis cs:16.9409714561693,623)
--(axis cs:16.94825853575,643.666666666667)
--(axis cs:16.9552134591131,664.333333333333)
--(axis cs:16.9615801985473,685)
--(axis cs:16.9671314674611,705.666666666667)
--(axis cs:16.9716848960953,726.333333333333)
--(axis cs:16.9751131134663,747)
--(axis cs:16.97734842652,767.666666666667)
--(axis cs:16.9783833716287,788.333333333333)
--(axis cs:16.9782685065612,809)
--(axis cs:16.9771084914951,829.666666666667)
--(axis cs:16.9750569498059,850.333333333333)
--(axis cs:16.9723100202574,871)
--(axis cs:16.9690981130765,891.666666666667)
--(axis cs:16.9656752986392,912.333333333333)
--(axis cs:16.9623060274081,933)
--(axis cs:16.959249438221,953.666666666667)
--(axis cs:16.9567422097709,974.333333333333)
--(axis cs:16.954981553397,995)
--(axis cs:16.9541103464556,1015.66666666667)
--(axis cs:16.9542064317452,1036.33333333333)
--(axis cs:16.9552777166885,1057)
--(axis cs:16.95726395484,1077.66666666667)
--(axis cs:16.9600451278574,1098.33333333333)
--(axis cs:16.9634553654189,1119)
--(axis cs:16.9673005430364,1139.66666666667)
--(axis cs:16.9713772372108,1160.33333333333)
--(axis cs:16.9754906682319,1181)
--(axis cs:16.979469605616,1201.66666666667)
--(axis cs:16.9831768516639,1222.33333333333)
--(axis cs:16.9865147062619,1243)
--(axis cs:16.9894255904196,1263.66666666667)
--(axis cs:16.9918886316683,1284.33333333333)
--(axis cs:16.9939134063757,1305)
--(axis cs:16.9955321674522,1325.66666666667)
--(axis cs:16.996791790225,1346.33333333333)
--(axis cs:16.9977464109141,1367)
--(axis cs:16.9984513928125,1387.66666666667)
--(axis cs:16.9989589115855,1408.33333333333)
--(axis cs:16.9993151604211,1429)
--(axis cs:16.999558969986,1449.66666666667)
--(axis cs:16.9997215245994,1470.33333333333)
--(axis cs:16.9998268235184,1491)
--(axis cs:16.999892563009,1511.66666666667)
--(axis cs:16.9999311764591,1532.33333333333)
--(axis cs:16.9999508446093,1553)
--(axis cs:16.9999563605244,1573.66666666667)
--(axis cs:16.9999497954973,1594.33333333333)
--(axis cs:16.9999309597387,1615)
--(axis cs:16.9998976864213,1635.66666666667)
--(axis cs:16.9998459921297,1656.33333333333)
--(axis cs:16.9997701836285,1677)
--(axis cs:16.9996629913858,1697.66666666667)
--(axis cs:16.9995158138483,1718.33333333333)
--(axis cs:16.99931915076,1739)
--(axis cs:16.9990632857461,1759.66666666667)
--(axis cs:16.998739245456,1780.33333333333)
--(axis cs:16.9983400145731,1801)
--(axis cs:16.9978619264466,1821.66666666667)
--(axis cs:16.9973060859849,1842.33333333333)
--(axis cs:16.9966796268187,1863)
--(axis cs:16.9959965728618,1883.66666666667)
--(axis cs:16.9952780786237,1904.33333333333)
--(axis cs:16.9945518715174,1925)
--(axis cs:16.9938508131599,1945.66666666667)
--(axis cs:16.9932106250591,1966.33333333333)
--(axis cs:16.9926669667856,1987)
--(axis cs:16.9922521845799,2007.66666666667)
--(axis cs:16.9919921370104,2028.33333333333)
--(axis cs:16.991903529148,2049)
--(axis cs:17.008096470852,2049)
--(axis cs:17.008096470852,2049)
--(axis cs:17.0080078629896,2028.33333333333)
--(axis cs:17.0077478154201,2007.66666666667)
--(axis cs:17.0073330332144,1987)
--(axis cs:17.0067893749409,1966.33333333333)
--(axis cs:17.0061491868401,1945.66666666667)
--(axis cs:17.0054481284826,1925)
--(axis cs:17.0047219213763,1904.33333333333)
--(axis cs:17.0040034271382,1883.66666666667)
--(axis cs:17.0033203731813,1863)
--(axis cs:17.0026939140151,1842.33333333333)
--(axis cs:17.0021380735534,1821.66666666667)
--(axis cs:17.0016599854269,1801)
--(axis cs:17.001260754544,1780.33333333333)
--(axis cs:17.0009367142539,1759.66666666667)
--(axis cs:17.00068084924,1739)
--(axis cs:17.0004841861517,1718.33333333333)
--(axis cs:17.0003370086142,1697.66666666667)
--(axis cs:17.0002298163715,1677)
--(axis cs:17.0001540078703,1656.33333333333)
--(axis cs:17.0001023135787,1635.66666666667)
--(axis cs:17.0000690402613,1615)
--(axis cs:17.0000502045027,1594.33333333333)
--(axis cs:17.0000436394756,1573.66666666667)
--(axis cs:17.0000491553907,1553)
--(axis cs:17.0000688235409,1532.33333333333)
--(axis cs:17.000107436991,1511.66666666667)
--(axis cs:17.0001731764816,1491)
--(axis cs:17.0002784754006,1470.33333333333)
--(axis cs:17.000441030014,1449.66666666667)
--(axis cs:17.0006848395789,1429)
--(axis cs:17.0010410884145,1408.33333333333)
--(axis cs:17.0015486071875,1387.66666666667)
--(axis cs:17.0022535890859,1367)
--(axis cs:17.003208209775,1346.33333333333)
--(axis cs:17.0044678325478,1325.66666666667)
--(axis cs:17.0060865936243,1305)
--(axis cs:17.0081113683317,1284.33333333333)
--(axis cs:17.0105744095804,1263.66666666667)
--(axis cs:17.0134852937381,1243)
--(axis cs:17.0168231483361,1222.33333333333)
--(axis cs:17.020530394384,1201.66666666667)
--(axis cs:17.0245093317681,1181)
--(axis cs:17.0286227627892,1160.33333333333)
--(axis cs:17.0326994569636,1139.66666666667)
--(axis cs:17.0365446345811,1119)
--(axis cs:17.0399548721426,1098.33333333333)
--(axis cs:17.04273604516,1077.66666666667)
--(axis cs:17.0447222833115,1057)
--(axis cs:17.0457935682548,1036.33333333333)
--(axis cs:17.0458896535444,1015.66666666667)
--(axis cs:17.045018446603,995)
--(axis cs:17.0432577902291,974.333333333333)
--(axis cs:17.040750561779,953.666666666667)
--(axis cs:17.0376939725919,933)
--(axis cs:17.0343247013608,912.333333333333)
--(axis cs:17.0309018869235,891.666666666667)
--(axis cs:17.0276899797426,871)
--(axis cs:17.0249430501941,850.333333333333)
--(axis cs:17.0228915085049,829.666666666667)
--(axis cs:17.0217314934388,809)
--(axis cs:17.0216166283713,788.333333333333)
--(axis cs:17.02265157348,767.666666666667)
--(axis cs:17.0248868865337,747)
--(axis cs:17.0283151039047,726.333333333333)
--(axis cs:17.0328685325389,705.666666666667)
--(axis cs:17.0384198014527,685)
--(axis cs:17.0447865408869,664.333333333333)
--(axis cs:17.05174146425,643.666666666667)
--(axis cs:17.0590285438307,623)
--(axis cs:17.0663849468688,602.333333333333)
--(axis cs:17.0735671178641,581.666666666667)
--(axis cs:17.0803781411906,561)
--(axis cs:17.0866926186336,540.333333333333)
--(axis cs:17.0924750296324,519.666666666667)
--(axis cs:17.0977880652791,499)
--(axis cs:17.1027887199352,478.333333333333)
--(axis cs:17.1077117756257,457.666666666667)
--(axis cs:17.1128423608833,437)
--(axis cs:17.1184810749762,416.333333333333)
--(axis cs:17.1249063465472,395.666666666667)
--(axis cs:17.1323389906138,375)
--(axis cs:17.1409132986341,354.333333333333)
--(axis cs:17.1506576260238,333.666666666667)
--(axis cs:17.1614856883694,313)
--(axis cs:17.1731980763571,292.333333333333)
--(axis cs:17.1854922406227,271.666666666667)
--(axis cs:17.1979786202421,251)
--(axis cs:17.2102007176579,230.333333333333)
--(axis cs:17.2216575722547,209.666666666667)
--(axis cs:17.2318279225279,189)
--(axis cs:17.240196004203,168.333333333333)
--(axis cs:17.2462791221611,147.666666666667)
--(axis cs:17.2496567449688,127)
--(axis cs:17.25,106.333333333333)
--(axis cs:17.2470993736083,85.6666666666667)
--(axis cs:17.2408875190929,65)
--(axis cs:17.2314537003675,44.3333333333333)
--(axis cs:17.2190467776438,23.6666666666667)
--(axis cs:17.2040647999228,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:18.205011157095,3)
--(axis cs:17.794988842905,3)
--(axis cs:17.7784715635136,44.3535353535354)
--(axis cs:17.7653393063588,85.7070707070707)
--(axis cs:17.7560956343473,127.060606060606)
--(axis cs:17.7509873952854,168.414141414141)
--(axis cs:17.75,209.767676767677)
--(axis cs:17.7528828357762,251.121212121212)
--(axis cs:17.7591972052436,292.474747474748)
--(axis cs:17.7683756773061,333.828282828283)
--(axis cs:17.7797811785479,375.181818181818)
--(axis cs:17.792756561529,416.535353535354)
--(axis cs:17.8066599186979,457.888888888889)
--(axis cs:17.8208861122072,499.242424242424)
--(axis cs:17.8348792413113,540.59595959596)
--(axis cs:17.848142792874,581.949494949495)
--(axis cs:17.8602534803196,623.30303030303)
--(axis cs:17.8708816369905,664.656565656566)
--(axis cs:17.8798166284161,706.010101010101)
--(axis cs:17.886991620087,747.363636363636)
--(axis cs:17.892499623364,788.717171717172)
--(axis cs:17.8965929336705,830.070707070707)
--(axis cs:17.8996609431785,871.424242424242)
--(axis cs:17.9021860946413,912.777777777778)
--(axis cs:17.9046830967026,954.131313131313)
--(axis cs:17.9076309244657,995.484848484848)
--(axis cs:17.9114093433085,1036.83838383838)
--(axis cs:17.9162511129752,1078.19191919192)
--(axis cs:17.9222178318335,1119.54545454545)
--(axis cs:17.9292024469216,1160.89898989899)
--(axis cs:17.9369560803281,1202.25252525253)
--(axis cs:17.9451323353494,1243.60606060606)
--(axis cs:17.9533396432552,1284.9595959596)
--(axis cs:17.9611919189731,1326.31313131313)
--(axis cs:17.9683496125737,1367.66666666667)
--(axis cs:17.9745464756461,1409.0202020202)
--(axis cs:17.9796010582519,1450.37373737374)
--(axis cs:17.9834151905406,1491.72727272727)
--(axis cs:17.9859638137224,1533.08080808081)
--(axis cs:17.9872812126793,1574.43434343434)
--(axis cs:17.9874480514095,1615.78787878788)
--(axis cs:17.9865820008492,1657.14141414141)
--(axis cs:17.9848327141156,1698.49494949495)
--(axis cs:17.9823800039985,1739.84848484848)
--(axis cs:17.9794327707071,1781.20202020202)
--(axis cs:17.9762257945412,1822.55555555556)
--(axis cs:17.9730120079961,1863.90909090909)
--(axis cs:17.9700491327547,1905.26262626263)
--(axis cs:17.9675812640855,1946.61616161616)
--(axis cs:17.9658176576755,1987.9696969697)
--(axis cs:17.9649121716758,2029.32323232323)
--(axis cs:17.9649472041412,2070.67676767677)
--(axis cs:17.9659254144218,2112.0303030303)
--(axis cs:17.9677711452099,2153.38383838384)
--(axis cs:17.9703416073513,2194.73737373737)
--(axis cs:17.9734460146963,2236.09090909091)
--(axis cs:17.9768694173396,2277.44444444444)
--(axis cs:17.9803973012125,2318.79797979798)
--(axis cs:17.9838372069736,2360.15151515152)
--(axis cs:17.9870345495537,2401.50505050505)
--(axis cs:17.9898811966002,2442.85858585859)
--(axis cs:17.9923168218493,2484.21212121212)
--(axis cs:17.9943242563966,2525.56565656566)
--(axis cs:17.9959208026638,2566.91919191919)
--(axis cs:17.9971476899599,2608.27272727273)
--(axis cs:17.9980596108895,2649.62626262626)
--(axis cs:17.9987157454885,2690.9797979798)
--(axis cs:17.9991730411204,2732.33333333333)
--(axis cs:17.999481929665,2773.68686868687)
--(axis cs:17.9996842297625,2815.0404040404)
--(axis cs:17.9998127363882,2856.39393939394)
--(axis cs:17.9998919259708,2897.74747474747)
--(axis cs:17.9999392550981,2939.10101010101)
--(axis cs:17.9999666483871,2980.45454545455)
--(axis cs:17.9999819075569,3021.80808080808)
--(axis cs:17.9999898959415,3063.16161616162)
--(axis cs:17.9999934441377,3104.51515151515)
--(axis cs:17.9999939801517,3145.86868686869)
--(axis cs:17.9999919166524,3187.22222222222)
--(axis cs:17.9999868378917,3228.57575757576)
--(axis cs:17.9999775290179,3269.92929292929)
--(axis cs:17.9999618888262,3311.28282828283)
--(axis cs:17.9999367688931,3352.63636363636)
--(axis cs:17.9998977900969,3393.9898989899)
--(axis cs:17.9998392011679,3435.34343434343)
--(axis cs:17.9997538593674,3476.69696969697)
--(axis cs:17.9996334238902,3518.05050505051)
--(axis cs:17.9994688493625,3559.40404040404)
--(axis cs:17.9992512411322,3600.75757575758)
--(axis cs:17.9989730803467,3642.11111111111)
--(axis cs:17.9986297461327,3683.46464646465)
--(axis cs:17.9982211650312,3724.81818181818)
--(axis cs:17.9977533246386,3766.17171717172)
--(axis cs:17.9972393266241,3807.52525252525)
--(axis cs:17.9966996517336,3848.87878787879)
--(axis cs:17.9961613850161,3890.23232323232)
--(axis cs:17.9956563044592,3931.58585858586)
--(axis cs:17.9952179486075,3972.93939393939)
--(axis cs:17.9948780051119,4014.29292929293)
--(axis cs:17.9946625467809,4055.64646464647)
--(axis cs:17.9945887317699,4097)
--(axis cs:18.0054112682301,4097)
--(axis cs:18.0054112682301,4097)
--(axis cs:18.0053374532191,4055.64646464647)
--(axis cs:18.0051219948881,4014.29292929293)
--(axis cs:18.0047820513925,3972.93939393939)
--(axis cs:18.0043436955408,3931.58585858586)
--(axis cs:18.0038386149839,3890.23232323232)
--(axis cs:18.0033003482664,3848.87878787879)
--(axis cs:18.0027606733759,3807.52525252525)
--(axis cs:18.0022466753614,3766.17171717172)
--(axis cs:18.0017788349688,3724.81818181818)
--(axis cs:18.0013702538673,3683.46464646465)
--(axis cs:18.0010269196533,3642.11111111111)
--(axis cs:18.0007487588678,3600.75757575758)
--(axis cs:18.0005311506375,3559.40404040404)
--(axis cs:18.0003665761098,3518.05050505051)
--(axis cs:18.0002461406326,3476.69696969697)
--(axis cs:18.0001607988321,3435.34343434343)
--(axis cs:18.0001022099031,3393.9898989899)
--(axis cs:18.0000632311069,3352.63636363636)
--(axis cs:18.0000381111738,3311.28282828283)
--(axis cs:18.0000224709821,3269.92929292929)
--(axis cs:18.0000131621083,3228.57575757576)
--(axis cs:18.0000080833476,3187.22222222222)
--(axis cs:18.0000060198483,3145.86868686869)
--(axis cs:18.0000065558623,3104.51515151515)
--(axis cs:18.0000101040585,3063.16161616162)
--(axis cs:18.0000180924431,3021.80808080808)
--(axis cs:18.0000333516129,2980.45454545455)
--(axis cs:18.0000607449019,2939.10101010101)
--(axis cs:18.0001080740292,2897.74747474747)
--(axis cs:18.0001872636118,2856.39393939394)
--(axis cs:18.0003157702375,2815.0404040404)
--(axis cs:18.000518070335,2773.68686868687)
--(axis cs:18.0008269588796,2732.33333333333)
--(axis cs:18.0012842545115,2690.9797979798)
--(axis cs:18.0019403891105,2649.62626262626)
--(axis cs:18.0028523100401,2608.27272727273)
--(axis cs:18.0040791973362,2566.91919191919)
--(axis cs:18.0056757436034,2525.56565656566)
--(axis cs:18.0076831781507,2484.21212121212)
--(axis cs:18.0101188033998,2442.85858585859)
--(axis cs:18.0129654504463,2401.50505050505)
--(axis cs:18.0161627930264,2360.15151515152)
--(axis cs:18.0196026987875,2318.79797979798)
--(axis cs:18.0231305826604,2277.44444444444)
--(axis cs:18.0265539853037,2236.09090909091)
--(axis cs:18.0296583926487,2194.73737373737)
--(axis cs:18.0322288547901,2153.38383838384)
--(axis cs:18.0340745855782,2112.0303030303)
--(axis cs:18.0350527958588,2070.67676767677)
--(axis cs:18.0350878283242,2029.32323232323)
--(axis cs:18.0341823423245,1987.9696969697)
--(axis cs:18.0324187359145,1946.61616161616)
--(axis cs:18.0299508672453,1905.26262626263)
--(axis cs:18.0269879920039,1863.90909090909)
--(axis cs:18.0237742054588,1822.55555555556)
--(axis cs:18.0205672292929,1781.20202020202)
--(axis cs:18.0176199960015,1739.84848484848)
--(axis cs:18.0151672858844,1698.49494949495)
--(axis cs:18.0134179991508,1657.14141414141)
--(axis cs:18.0125519485905,1615.78787878788)
--(axis cs:18.0127187873207,1574.43434343434)
--(axis cs:18.0140361862776,1533.08080808081)
--(axis cs:18.0165848094594,1491.72727272727)
--(axis cs:18.0203989417481,1450.37373737374)
--(axis cs:18.0254535243539,1409.0202020202)
--(axis cs:18.0316503874263,1367.66666666667)
--(axis cs:18.0388080810269,1326.31313131313)
--(axis cs:18.0466603567448,1284.9595959596)
--(axis cs:18.0548676646506,1243.60606060606)
--(axis cs:18.0630439196719,1202.25252525253)
--(axis cs:18.0707975530784,1160.89898989899)
--(axis cs:18.0777821681665,1119.54545454545)
--(axis cs:18.0837488870248,1078.19191919192)
--(axis cs:18.0885906566915,1036.83838383838)
--(axis cs:18.0923690755343,995.484848484848)
--(axis cs:18.0953169032974,954.131313131313)
--(axis cs:18.0978139053587,912.777777777778)
--(axis cs:18.1003390568215,871.424242424242)
--(axis cs:18.1034070663295,830.070707070707)
--(axis cs:18.107500376636,788.717171717172)
--(axis cs:18.113008379913,747.363636363636)
--(axis cs:18.1201833715839,706.010101010101)
--(axis cs:18.1291183630095,664.656565656566)
--(axis cs:18.1397465196804,623.30303030303)
--(axis cs:18.151857207126,581.949494949495)
--(axis cs:18.1651207586887,540.59595959596)
--(axis cs:18.1791138877928,499.242424242424)
--(axis cs:18.1933400813021,457.888888888889)
--(axis cs:18.207243438471,416.535353535354)
--(axis cs:18.2202188214521,375.181818181818)
--(axis cs:18.2316243226939,333.828282828283)
--(axis cs:18.2408027947564,292.474747474748)
--(axis cs:18.2471171642238,251.121212121212)
--(axis cs:18.25,209.767676767677)
--(axis cs:18.2490126047146,168.414141414141)
--(axis cs:18.2439043656527,127.060606060606)
--(axis cs:18.2346606936412,85.7070707070707)
--(axis cs:18.2215284364864,44.3535353535354)
--(axis cs:18.205011157095,3)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:19.2077546776228,3)
--(axis cs:18.7922453223772,3)
--(axis cs:18.7753681170728,85.7272727272727)
--(axis cs:18.7623888643907,168.454545454545)
--(axis cs:18.7538575699442,251.181818181818)
--(axis cs:18.75,333.909090909091)
--(axis cs:18.7507163014918,416.636363636364)
--(axis cs:18.7556211084357,499.363636363636)
--(axis cs:18.7641141352717,582.090909090909)
--(axis cs:18.7754649608376,664.818181818182)
--(axis cs:18.7888947412066,747.545454545455)
--(axis cs:18.8036410752297,830.272727272727)
--(axis cs:18.818998995998,913)
--(axis cs:18.8343389392883,995.727272727273)
--(axis cs:18.8491091308489,1078.45454545455)
--(axis cs:18.8628332017961,1161.18181818182)
--(axis cs:18.8751131285278,1243.90909090909)
--(axis cs:18.8856432672126,1326.63636363636)
--(axis cs:18.8942349176108,1409.36363636364)
--(axis cs:18.9008447049497,1492.09090909091)
--(axis cs:18.9055961892936,1574.81818181818)
--(axis cs:18.908783806458,1657.54545454545)
--(axis cs:18.9108516663997,1740.27272727273)
--(axis cs:18.9123458726802,1823)
--(axis cs:18.9138460490934,1905.72727272727)
--(axis cs:18.9158875956884,1988.45454545455)
--(axis cs:18.9188891618843,2071.18181818182)
--(axis cs:18.9230991063659,2153.90909090909)
--(axis cs:18.9285705737949,2236.63636363636)
--(axis cs:18.9351684666641,2319.36363636364)
--(axis cs:18.9426047818158,2402.09090909091)
--(axis cs:18.9504932756875,2484.81818181818)
--(axis cs:18.9584114843164,2567.54545454545)
--(axis cs:18.9659582106361,2650.27272727273)
--(axis cs:18.9727973133277,2733)
--(axis cs:18.9786829676376,2815.72727272727)
--(axis cs:18.9834662367381,2898.45454545455)
--(axis cs:18.9870866352693,2981.18181818182)
--(axis cs:18.9895546349719,3063.90909090909)
--(axis cs:18.9909315261941,3146.63636363636)
--(axis cs:18.9913119471574,3229.36363636364)
--(axis cs:18.9908122727542,3312.09090909091)
--(axis cs:18.9895655812482,3394.81818181818)
--(axis cs:18.9877217089216,3477.54545454545)
--(axis cs:18.9854494232349,3560.27272727273)
--(axis cs:18.9829372494426,3643)
--(axis cs:18.9803900046249,3725.72727272727)
--(axis cs:18.9780194439201,3808.45454545455)
--(axis cs:18.976029246058,3891.18181818182)
--(axis cs:18.9745963890077,3973.90909090909)
--(axis cs:18.9738523125373,4056.63636363636)
--(axis cs:18.9738677637605,4139.36363636364)
--(axis cs:18.9746447212648,4222.09090909091)
--(axis cs:18.9761174101991,4304.81818181818)
--(axis cs:18.9781625172367,4387.54545454545)
--(axis cs:18.9806167953228,4470.27272727273)
--(axis cs:18.9832988094292,4553)
--(axis cs:18.9860309560548,4635.72727272727)
--(axis cs:18.9886581827063,4718.45454545455)
--(axis cs:18.9910608754055,4801.18181818182)
--(axis cs:18.9931608275301,4883.90909090909)
--(axis cs:18.9949206485105,4966.63636363636)
--(axis cs:18.9963380780181,5049.36363636364)
--(axis cs:18.9974372514277,5132.09090909091)
--(axis cs:18.9982589990826,5214.81818181818)
--(axis cs:18.9988518778549,5297.54545454545)
--(axis cs:18.9992650237103,5380.27272727273)
--(axis cs:18.9995432748581,5463)
--(axis cs:18.9997244922631,5545.72727272727)
--(axis cs:18.9998386704069,5628.45454545455)
--(axis cs:18.9999082907048,5711.18181818182)
--(axis cs:18.9999493815454,5793.90909090909)
--(axis cs:18.9999728521121,5876.63636363636)
--(axis cs:18.9999858045983,5959.36363636364)
--(axis cs:18.9999926594682,6042.09090909091)
--(axis cs:18.9999960285428,6124.81818181818)
--(axis cs:18.9999973346354,6207.54545454545)
--(axis cs:18.9999972084768,6290.27272727273)
--(axis cs:18.9999957029061,6373)
--(axis cs:18.9999923606665,6455.72727272727)
--(axis cs:18.9999861642401,6538.45454545455)
--(axis cs:18.9999753904617,6621.18181818182)
--(axis cs:18.9999573936023,6703.90909090909)
--(axis cs:18.999928350563,6786.63636363636)
--(axis cs:18.9998830207064,6869.36363636364)
--(axis cs:18.9998145975095,6952.09090909091)
--(axis cs:18.9997147527355,7034.81818181818)
--(axis cs:18.9995739856365,7117.54545454545)
--(axis cs:18.9993823773075,7200.27272727273)
--(axis cs:18.999130802713,7283)
--(axis cs:18.9988125657684,7365.72727272727)
--(axis cs:18.9984253035621,7448.45454545455)
--(axis cs:18.9979728765315,7531.18181818182)
--(axis cs:18.9974668574268,7613.90909090909)
--(axis cs:18.9969271940014,7696.63636363636)
--(axis cs:18.9963816820581,7779.36363636364)
--(axis cs:18.9958640585212,7862.09090909091)
--(axis cs:18.9954107880032,7944.81818181818)
--(axis cs:18.9950569166793,8027.54545454545)
--(axis cs:18.9948316273755,8110.27272727273)
--(axis cs:18.9947542718586,8193)
--(axis cs:19.0052457281414,8193)
--(axis cs:19.0052457281414,8193)
--(axis cs:19.0051683726245,8110.27272727273)
--(axis cs:19.0049430833207,8027.54545454545)
--(axis cs:19.0045892119968,7944.81818181818)
--(axis cs:19.0041359414788,7862.09090909091)
--(axis cs:19.0036183179419,7779.36363636364)
--(axis cs:19.0030728059986,7696.63636363636)
--(axis cs:19.0025331425732,7613.90909090909)
--(axis cs:19.0020271234685,7531.18181818182)
--(axis cs:19.0015746964379,7448.45454545455)
--(axis cs:19.0011874342316,7365.72727272727)
--(axis cs:19.000869197287,7283)
--(axis cs:19.0006176226925,7200.27272727273)
--(axis cs:19.0004260143635,7117.54545454545)
--(axis cs:19.0002852472645,7034.81818181818)
--(axis cs:19.0001854024905,6952.09090909091)
--(axis cs:19.0001169792936,6869.36363636364)
--(axis cs:19.000071649437,6786.63636363636)
--(axis cs:19.0000426063977,6703.90909090909)
--(axis cs:19.0000246095383,6621.18181818182)
--(axis cs:19.0000138357599,6538.45454545455)
--(axis cs:19.0000076393335,6455.72727272727)
--(axis cs:19.0000042970939,6373)
--(axis cs:19.0000027915232,6290.27272727273)
--(axis cs:19.0000026653646,6207.54545454545)
--(axis cs:19.0000039714572,6124.81818181818)
--(axis cs:19.0000073405318,6042.09090909091)
--(axis cs:19.0000141954017,5959.36363636364)
--(axis cs:19.0000271478879,5876.63636363636)
--(axis cs:19.0000506184546,5793.90909090909)
--(axis cs:19.0000917092952,5711.18181818182)
--(axis cs:19.0001613295931,5628.45454545455)
--(axis cs:19.0002755077369,5545.72727272727)
--(axis cs:19.0004567251419,5463)
--(axis cs:19.0007349762897,5380.27272727273)
--(axis cs:19.0011481221451,5297.54545454545)
--(axis cs:19.0017410009174,5214.81818181818)
--(axis cs:19.0025627485723,5132.09090909091)
--(axis cs:19.0036619219819,5049.36363636364)
--(axis cs:19.0050793514895,4966.63636363636)
--(axis cs:19.0068391724699,4883.90909090909)
--(axis cs:19.0089391245945,4801.18181818182)
--(axis cs:19.0113418172937,4718.45454545455)
--(axis cs:19.0139690439452,4635.72727272727)
--(axis cs:19.0167011905708,4553)
--(axis cs:19.0193832046772,4470.27272727273)
--(axis cs:19.0218374827633,4387.54545454545)
--(axis cs:19.0238825898009,4304.81818181818)
--(axis cs:19.0253552787352,4222.09090909091)
--(axis cs:19.0261322362395,4139.36363636364)
--(axis cs:19.0261476874627,4056.63636363636)
--(axis cs:19.0254036109923,3973.90909090909)
--(axis cs:19.023970753942,3891.18181818182)
--(axis cs:19.0219805560799,3808.45454545455)
--(axis cs:19.0196099953751,3725.72727272727)
--(axis cs:19.0170627505574,3643)
--(axis cs:19.0145505767651,3560.27272727273)
--(axis cs:19.0122782910784,3477.54545454545)
--(axis cs:19.0104344187518,3394.81818181818)
--(axis cs:19.0091877272458,3312.09090909091)
--(axis cs:19.0086880528426,3229.36363636364)
--(axis cs:19.0090684738059,3146.63636363636)
--(axis cs:19.0104453650281,3063.90909090909)
--(axis cs:19.0129133647307,2981.18181818182)
--(axis cs:19.0165337632619,2898.45454545455)
--(axis cs:19.0213170323624,2815.72727272727)
--(axis cs:19.0272026866723,2733)
--(axis cs:19.0340417893639,2650.27272727273)
--(axis cs:19.0415885156836,2567.54545454545)
--(axis cs:19.0495067243125,2484.81818181818)
--(axis cs:19.0573952181842,2402.09090909091)
--(axis cs:19.0648315333359,2319.36363636364)
--(axis cs:19.0714294262051,2236.63636363636)
--(axis cs:19.0769008936341,2153.90909090909)
--(axis cs:19.0811108381157,2071.18181818182)
--(axis cs:19.0841124043116,1988.45454545455)
--(axis cs:19.0861539509066,1905.72727272727)
--(axis cs:19.0876541273198,1823)
--(axis cs:19.0891483336003,1740.27272727273)
--(axis cs:19.091216193542,1657.54545454545)
--(axis cs:19.0944038107064,1574.81818181818)
--(axis cs:19.0991552950503,1492.09090909091)
--(axis cs:19.1057650823892,1409.36363636364)
--(axis cs:19.1143567327874,1326.63636363636)
--(axis cs:19.1248868714722,1243.90909090909)
--(axis cs:19.1371667982039,1161.18181818182)
--(axis cs:19.1508908691511,1078.45454545455)
--(axis cs:19.1656610607117,995.727272727273)
--(axis cs:19.181001004002,913)
--(axis cs:19.1963589247703,830.272727272727)
--(axis cs:19.2111052587934,747.545454545455)
--(axis cs:19.2245350391624,664.818181818182)
--(axis cs:19.2358858647283,582.090909090909)
--(axis cs:19.2443788915643,499.363636363636)
--(axis cs:19.2492836985082,416.636363636364)
--(axis cs:19.25,333.909090909091)
--(axis cs:19.2461424300558,251.181818181818)
--(axis cs:19.2376111356093,168.454545454545)
--(axis cs:19.2246318829272,85.7272727272727)
--(axis cs:19.2077546776228,3)
--cycle;

\path [draw=color0, semithick]
(axis cs:-0.125,3)
--(axis cs:0.125,3);

\path [draw=color0, semithick]
(axis cs:0.875,3)
--(axis cs:1.125,3);

\path [draw=color0, semithick]
(axis cs:1.875,5)
--(axis cs:2.125,5);

\path [draw=color0, semithick]
(axis cs:2.875,9)
--(axis cs:3.125,9);

\path [draw=color0, semithick]
(axis cs:3.875,17)
--(axis cs:4.125,17);

\path [draw=color0, semithick]
(axis cs:4.875,17)
--(axis cs:5.125,17);

\path [draw=color0, semithick]
(axis cs:5.875,33)
--(axis cs:6.125,33);

\path [draw=color0, semithick]
(axis cs:6.875,65)
--(axis cs:7.125,65);

\path [draw=color0, semithick]
(axis cs:7.875,65)
--(axis cs:8.125,65);

\path [draw=color0, semithick]
(axis cs:8.875,129)
--(axis cs:9.125,129);

\path [draw=color0, semithick]
(axis cs:9.875,129)
--(axis cs:10.125,129);

\path [draw=color0, semithick]
(axis cs:10.875,257)
--(axis cs:11.125,257);

\path [draw=color0, semithick]
(axis cs:11.875,257)
--(axis cs:12.125,257);

\path [draw=color0, semithick]
(axis cs:12.875,513)
--(axis cs:13.125,513);

\path [draw=color0, semithick]
(axis cs:13.875,1025)
--(axis cs:14.125,1025);

\path [draw=color0, semithick]
(axis cs:14.875,1025)
--(axis cs:15.125,1025);

\path [draw=color0, semithick]
(axis cs:15.875,1025)
--(axis cs:16.125,1025);

\path [draw=color0, semithick]
(axis cs:16.875,2049)
--(axis cs:17.125,2049);

\path [draw=color0, semithick]
(axis cs:17.875,4097)
--(axis cs:18.125,4097);

\path [draw=color0, semithick]
(axis cs:18.875,8193)
--(axis cs:19.125,8193);

\path [draw=color0, semithick]
(axis cs:-0.125,3)
--(axis cs:0.125,3);

\path [draw=color0, semithick]
(axis cs:0.875,3)
--(axis cs:1.125,3);

\path [draw=color0, semithick]
(axis cs:1.875,3)
--(axis cs:2.125,3);

\path [draw=color0, semithick]
(axis cs:2.875,3)
--(axis cs:3.125,3);

\path [draw=color0, semithick]
(axis cs:3.875,3)
--(axis cs:4.125,3);

\path [draw=color0, semithick]
(axis cs:4.875,3)
--(axis cs:5.125,3);

\path [draw=color0, semithick]
(axis cs:5.875,3)
--(axis cs:6.125,3);

\path [draw=color0, semithick]
(axis cs:6.875,3)
--(axis cs:7.125,3);

\path [draw=color0, semithick]
(axis cs:7.875,3)
--(axis cs:8.125,3);

\path [draw=color0, semithick]
(axis cs:8.875,3)
--(axis cs:9.125,3);

\path [draw=color0, semithick]
(axis cs:9.875,3)
--(axis cs:10.125,3);

\path [draw=color0, semithick]
(axis cs:10.875,3)
--(axis cs:11.125,3);

\path [draw=color0, semithick]
(axis cs:11.875,3)
--(axis cs:12.125,3);

\path [draw=color0, semithick]
(axis cs:12.875,3)
--(axis cs:13.125,3);

\path [draw=color0, semithick]
(axis cs:13.875,3)
--(axis cs:14.125,3);

\path [draw=color0, semithick]
(axis cs:14.875,3)
--(axis cs:15.125,3);

\path [draw=color0, semithick]
(axis cs:15.875,3)
--(axis cs:16.125,3);

\path [draw=color0, semithick]
(axis cs:16.875,3)
--(axis cs:17.125,3);

\path [draw=color0, semithick]
(axis cs:17.875,3)
--(axis cs:18.125,3);

\path [draw=color0, semithick]
(axis cs:18.875,3)
--(axis cs:19.125,3);

\path [draw=color0, semithick]
(axis cs:0,3)
--(axis cs:0,3);

\path [draw=color0, semithick]
(axis cs:1,3)
--(axis cs:1,3);

\path [draw=color0, semithick]
(axis cs:2,3)
--(axis cs:2,5);

\path [draw=color0, semithick]
(axis cs:3,3)
--(axis cs:3,9);

\path [draw=color0, semithick]
(axis cs:4,3)
--(axis cs:4,17);

\path [draw=color0, semithick]
(axis cs:5,3)
--(axis cs:5,17);

\path [draw=color0, semithick]
(axis cs:6,3)
--(axis cs:6,33);

\path [draw=color0, semithick]
(axis cs:7,3)
--(axis cs:7,65);

\path [draw=color0, semithick]
(axis cs:8,3)
--(axis cs:8,65);

\path [draw=color0, semithick]
(axis cs:9,3)
--(axis cs:9,129);

\path [draw=color0, semithick]
(axis cs:10,3)
--(axis cs:10,129);

\path [draw=color0, semithick]
(axis cs:11,3)
--(axis cs:11,257);

\path [draw=color0, semithick]
(axis cs:12,3)
--(axis cs:12,257);

\path [draw=color0, semithick]
(axis cs:13,3)
--(axis cs:13,513);

\path [draw=color0, semithick]
(axis cs:14,3)
--(axis cs:14,1025);

\path [draw=color0, semithick]
(axis cs:15,3)
--(axis cs:15,1025);

\path [draw=color0, semithick]
(axis cs:16,3)
--(axis cs:16,1025);

\path [draw=color0, semithick]
(axis cs:17,3)
--(axis cs:17,2049);

\path [draw=color0, semithick]
(axis cs:18,3)
--(axis cs:18,4097);

\path [draw=color0, semithick]
(axis cs:19,3)
--(axis cs:19,8193);

\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/street_error_values.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Exact error (\si{\giga\joule\per\cubic\metre})},
ymajorgrids,
ymin=1e-07, ymax=0.0316227766016838,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0.000271390142989099
2 0.000311395096218296
3 0.000249724719469138
4 0.000173979993821515
5 0.00023145734848569
6 0.000144298675972405
7 8.97481477216199e-05
8 5.55686858556708e-05
9 3.44991361198e-05
10 4.82863162026838e-05
11 2.87604625088946e-05
12 1.71841720004074e-05
13 1.03779580626973e-05
14 6.29348531686395e-06
15 8.82598405611994e-06
16 5.18982516986224e-06
17 3.02367983579709e-06
18 1.75964772931698e-06
19 1.02216205607355e-06
};
\addlegendentry{$\nu^{\text{d}}$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.0218808284247954
1 0.00104763465146154
2 0.000544495526922582
3 0.0002936787204453
4 0.000151369630468577
5 0.000154576921500533
6 8.18369702150303e-05
7 4.56723213305462e-05
8 2.54641509696893e-05
9 1.4375350549735e-05
10 1.45519107580523e-05
11 8.49280440575841e-06
12 5.07157555500593e-06
13 3.01114589921597e-06
14 1.72994029636957e-06
15 1.7325704892756e-06
16 9.99855154925842e-07
17 6.41038326165926e-07
18 4.29458722578155e-07
19 3.12852859030719e-07
};
\addlegendentry{$\nu^{\text{m}}$}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.0218808284247954
1 0.00131902285528453
2 0.000855880898617631
3 0.000543380037321182
4 0.000325277831443068
5 0.000385965699518653
6 0.00022598811907715
7 0.000135192276699018
8 8.07318753037464e-05
9 4.85180592935886e-05
10 6.24897128445548e-05
11 3.68599613205767e-05
12 2.18429637716449e-05
13 1.29637467687612e-05
14 7.5934007464112e-06
15 1.01302942861322e-05
16 5.75126834442991e-06
17 3.25000357146837e-06
18 1.7876430746832e-06
19 9.61195281978375e-07
};
\addlegendentry{$\nu$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/street_first_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfpathlineto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.425726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.172233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfpathlineto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168643pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196815pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.477591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.222622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.461315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.087792pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.243658pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.222622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.245002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.167299pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.017560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfpathlineto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfpathlineto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.087792pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126749pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.117419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.461315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfpathlineto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.118763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.408982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.408982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.198159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.664118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.471611pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.477591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.173577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.664118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfpathlineto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.542450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.542450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.298740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfpathlineto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.298740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.017560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.300691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.300691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfpathlineto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfpathlineto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfpathlineto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfpathlineto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfpathlineto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfpathlineto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfpathlineto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfpathlineto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfpathlineto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfpathlineto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfpathlineto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfpathlineto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfpathlineto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfpathlineto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfpathlineto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfpathlineto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfpathlineto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathcurveto{\pgfqpoint{3.051339in}{1.608162in}}{\pgfqpoint{3.076321in}{1.618510in}}{\pgfqpoint{3.094738in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{3.113155in}{1.655344in}}{\pgfqpoint{3.123503in}{1.680326in}}{\pgfqpoint{3.123503in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{3.123503in}{1.732417in}}{\pgfqpoint{3.113155in}{1.757399in}}{\pgfqpoint{3.094738in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{3.076321in}{1.794232in}}{\pgfqpoint{3.051339in}{1.804580in}}{\pgfqpoint{3.025293in}{1.804580in}}%
\pgfpathcurveto{\pgfqpoint{2.999248in}{1.804580in}}{\pgfqpoint{2.974266in}{1.794232in}}{\pgfqpoint{2.955849in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{2.937432in}{1.757399in}}{\pgfqpoint{2.927084in}{1.732417in}}{\pgfqpoint{2.927084in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{2.927084in}{1.680326in}}{\pgfqpoint{2.937432in}{1.655344in}}{\pgfqpoint{2.955849in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{2.974266in}{1.618510in}}{\pgfqpoint{2.999248in}{1.608162in}}{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathcurveto{\pgfqpoint{2.627951in}{2.011234in}}{\pgfqpoint{2.652933in}{2.021582in}}{\pgfqpoint{2.671350in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.689767in}{2.058416in}}{\pgfqpoint{2.700115in}{2.083398in}}{\pgfqpoint{2.700115in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.700115in}{2.135489in}}{\pgfqpoint{2.689767in}{2.160471in}}{\pgfqpoint{2.671350in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.652933in}{2.197305in}}{\pgfqpoint{2.627951in}{2.207653in}}{\pgfqpoint{2.601906in}{2.207653in}}%
\pgfpathcurveto{\pgfqpoint{2.575860in}{2.207653in}}{\pgfqpoint{2.550878in}{2.197305in}}{\pgfqpoint{2.532461in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.514045in}{2.160471in}}{\pgfqpoint{2.503697in}{2.135489in}}{\pgfqpoint{2.503697in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.503697in}{2.083398in}}{\pgfqpoint{2.514045in}{2.058416in}}{\pgfqpoint{2.532461in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.550878in}{2.021582in}}{\pgfqpoint{2.575860in}{2.011234in}}{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathcurveto{\pgfqpoint{1.696897in}{2.270892in}}{\pgfqpoint{1.721879in}{2.281240in}}{\pgfqpoint{1.740296in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.758713in}{2.318074in}}{\pgfqpoint{1.769061in}{2.343056in}}{\pgfqpoint{1.769061in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.769061in}{2.395147in}}{\pgfqpoint{1.758713in}{2.420129in}}{\pgfqpoint{1.740296in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.721879in}{2.456963in}}{\pgfqpoint{1.696897in}{2.467311in}}{\pgfqpoint{1.670851in}{2.467311in}}%
\pgfpathcurveto{\pgfqpoint{1.644806in}{2.467311in}}{\pgfqpoint{1.619824in}{2.456963in}}{\pgfqpoint{1.601407in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.582990in}{2.420129in}}{\pgfqpoint{1.572642in}{2.395147in}}{\pgfqpoint{1.572642in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.572642in}{2.343056in}}{\pgfqpoint{1.582990in}{2.318074in}}{\pgfqpoint{1.601407in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.619824in}{2.281240in}}{\pgfqpoint{1.644806in}{2.270892in}}{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathcurveto{\pgfqpoint{1.105867in}{2.441789in}}{\pgfqpoint{1.130850in}{2.452137in}}{\pgfqpoint{1.149266in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.167683in}{2.488971in}}{\pgfqpoint{1.178031in}{2.513953in}}{\pgfqpoint{1.178031in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{1.178031in}{2.566044in}}{\pgfqpoint{1.167683in}{2.591026in}}{\pgfqpoint{1.149266in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{1.130850in}{2.627860in}}{\pgfqpoint{1.105867in}{2.638208in}}{\pgfqpoint{1.079822in}{2.638208in}}%
\pgfpathcurveto{\pgfqpoint{1.053777in}{2.638208in}}{\pgfqpoint{1.028794in}{2.627860in}}{\pgfqpoint{1.010378in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{0.991961in}{2.591026in}}{\pgfqpoint{0.981613in}{2.566044in}}{\pgfqpoint{0.981613in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{0.981613in}{2.513953in}}{\pgfqpoint{0.991961in}{2.488971in}}{\pgfqpoint{1.010378in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.028794in}{2.452137in}}{\pgfqpoint{1.053777in}{2.441789in}}{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathcurveto{\pgfqpoint{1.315694in}{2.359003in}}{\pgfqpoint{1.340676in}{2.369351in}}{\pgfqpoint{1.359093in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.377510in}{2.406185in}}{\pgfqpoint{1.387858in}{2.431167in}}{\pgfqpoint{1.387858in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.387858in}{2.483258in}}{\pgfqpoint{1.377510in}{2.508240in}}{\pgfqpoint{1.359093in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.340676in}{2.545074in}}{\pgfqpoint{1.315694in}{2.555422in}}{\pgfqpoint{1.289649in}{2.555422in}}%
\pgfpathcurveto{\pgfqpoint{1.263603in}{2.555422in}}{\pgfqpoint{1.238621in}{2.545074in}}{\pgfqpoint{1.220204in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.201787in}{2.508240in}}{\pgfqpoint{1.191440in}{2.483258in}}{\pgfqpoint{1.191440in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.191440in}{2.431167in}}{\pgfqpoint{1.201787in}{2.406185in}}{\pgfqpoint{1.220204in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.238621in}{2.369351in}}{\pgfqpoint{1.263603in}{2.359003in}}{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathcurveto{\pgfqpoint{3.689481in}{1.334696in}}{\pgfqpoint{3.714463in}{1.345044in}}{\pgfqpoint{3.732880in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.751297in}{1.381877in}}{\pgfqpoint{3.761644in}{1.406859in}}{\pgfqpoint{3.761644in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.761644in}{1.458950in}}{\pgfqpoint{3.751297in}{1.483932in}}{\pgfqpoint{3.732880in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.714463in}{1.520766in}}{\pgfqpoint{3.689481in}{1.531114in}}{\pgfqpoint{3.663435in}{1.531114in}}%
\pgfpathcurveto{\pgfqpoint{3.637390in}{1.531114in}}{\pgfqpoint{3.612408in}{1.520766in}}{\pgfqpoint{3.593991in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.575574in}{1.483932in}}{\pgfqpoint{3.565226in}{1.458950in}}{\pgfqpoint{3.565226in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.565226in}{1.406859in}}{\pgfqpoint{3.575574in}{1.381877in}}{\pgfqpoint{3.593991in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.612408in}{1.345044in}}{\pgfqpoint{3.637390in}{1.334696in}}{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathcurveto{\pgfqpoint{3.010103in}{1.619989in}}{\pgfqpoint{3.035085in}{1.630337in}}{\pgfqpoint{3.053502in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{3.071919in}{1.667171in}}{\pgfqpoint{3.082267in}{1.692153in}}{\pgfqpoint{3.082267in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{3.082267in}{1.744244in}}{\pgfqpoint{3.071919in}{1.769226in}}{\pgfqpoint{3.053502in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{3.035085in}{1.806060in}}{\pgfqpoint{3.010103in}{1.816408in}}{\pgfqpoint{2.984057in}{1.816408in}}%
\pgfpathcurveto{\pgfqpoint{2.958012in}{1.816408in}}{\pgfqpoint{2.933030in}{1.806060in}}{\pgfqpoint{2.914613in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{2.896196in}{1.769226in}}{\pgfqpoint{2.885848in}{1.744244in}}{\pgfqpoint{2.885848in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{2.885848in}{1.692153in}}{\pgfqpoint{2.896196in}{1.667171in}}{\pgfqpoint{2.914613in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{2.933030in}{1.630337in}}{\pgfqpoint{2.958012in}{1.619989in}}{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathcurveto{\pgfqpoint{1.485461in}{2.323985in}}{\pgfqpoint{1.510444in}{2.334333in}}{\pgfqpoint{1.528861in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.547277in}{2.371167in}}{\pgfqpoint{1.557625in}{2.396149in}}{\pgfqpoint{1.557625in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.557625in}{2.448240in}}{\pgfqpoint{1.547277in}{2.473222in}}{\pgfqpoint{1.528861in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.510444in}{2.510056in}}{\pgfqpoint{1.485461in}{2.520404in}}{\pgfqpoint{1.459416in}{2.520404in}}%
\pgfpathcurveto{\pgfqpoint{1.433371in}{2.520404in}}{\pgfqpoint{1.408389in}{2.510056in}}{\pgfqpoint{1.389972in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.371555in}{2.473222in}}{\pgfqpoint{1.361207in}{2.448240in}}{\pgfqpoint{1.361207in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.361207in}{2.396149in}}{\pgfqpoint{1.371555in}{2.371167in}}{\pgfqpoint{1.389972in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.408389in}{2.334333in}}{\pgfqpoint{1.433371in}{2.323985in}}{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathcurveto{\pgfqpoint{1.796908in}{2.215502in}}{\pgfqpoint{1.821891in}{2.225850in}}{\pgfqpoint{1.840307in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.858724in}{2.262684in}}{\pgfqpoint{1.869072in}{2.287666in}}{\pgfqpoint{1.869072in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.869072in}{2.339757in}}{\pgfqpoint{1.858724in}{2.364739in}}{\pgfqpoint{1.840307in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.821891in}{2.401573in}}{\pgfqpoint{1.796908in}{2.411921in}}{\pgfqpoint{1.770863in}{2.411921in}}%
\pgfpathcurveto{\pgfqpoint{1.744818in}{2.411921in}}{\pgfqpoint{1.719835in}{2.401573in}}{\pgfqpoint{1.701419in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.683002in}{2.364739in}}{\pgfqpoint{1.672654in}{2.339757in}}{\pgfqpoint{1.672654in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.672654in}{2.287666in}}{\pgfqpoint{1.683002in}{2.262684in}}{\pgfqpoint{1.701419in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.719835in}{2.225850in}}{\pgfqpoint{1.744818in}{2.215502in}}{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathcurveto{\pgfqpoint{3.030262in}{1.617934in}}{\pgfqpoint{3.055245in}{1.628281in}}{\pgfqpoint{3.073662in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{3.092078in}{1.665115in}}{\pgfqpoint{3.102426in}{1.690097in}}{\pgfqpoint{3.102426in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{3.102426in}{1.742188in}}{\pgfqpoint{3.092078in}{1.767170in}}{\pgfqpoint{3.073662in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{3.055245in}{1.804004in}}{\pgfqpoint{3.030262in}{1.814352in}}{\pgfqpoint{3.004217in}{1.814352in}}%
\pgfpathcurveto{\pgfqpoint{2.978172in}{1.814352in}}{\pgfqpoint{2.953190in}{1.804004in}}{\pgfqpoint{2.934773in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{2.916356in}{1.767170in}}{\pgfqpoint{2.906008in}{1.742188in}}{\pgfqpoint{2.906008in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{2.906008in}{1.690097in}}{\pgfqpoint{2.916356in}{1.665115in}}{\pgfqpoint{2.934773in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{2.953190in}{1.628281in}}{\pgfqpoint{2.978172in}{1.617934in}}{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathcurveto{\pgfqpoint{1.166166in}{2.071492in}}{\pgfqpoint{1.191149in}{2.081840in}}{\pgfqpoint{1.209566in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.227982in}{2.118673in}}{\pgfqpoint{1.238330in}{2.143655in}}{\pgfqpoint{1.238330in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.238330in}{2.195746in}}{\pgfqpoint{1.227982in}{2.220728in}}{\pgfqpoint{1.209566in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.191149in}{2.257562in}}{\pgfqpoint{1.166166in}{2.267910in}}{\pgfqpoint{1.140121in}{2.267910in}}%
\pgfpathcurveto{\pgfqpoint{1.114076in}{2.267910in}}{\pgfqpoint{1.089094in}{2.257562in}}{\pgfqpoint{1.070677in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.052260in}{2.220728in}}{\pgfqpoint{1.041912in}{2.195746in}}{\pgfqpoint{1.041912in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.041912in}{2.143655in}}{\pgfqpoint{1.052260in}{2.118673in}}{\pgfqpoint{1.070677in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.089094in}{2.081840in}}{\pgfqpoint{1.114076in}{2.071492in}}{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{1.980579in}}{\pgfqpoint{1.505772in}{1.990927in}}{\pgfqpoint{1.524189in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.542606in}{2.027761in}}{\pgfqpoint{1.552954in}{2.052743in}}{\pgfqpoint{1.552954in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.552954in}{2.104834in}}{\pgfqpoint{1.542606in}{2.129816in}}{\pgfqpoint{1.524189in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.505772in}{2.166650in}}{\pgfqpoint{1.480790in}{2.176998in}}{\pgfqpoint{1.454745in}{2.176998in}}%
\pgfpathcurveto{\pgfqpoint{1.428699in}{2.176998in}}{\pgfqpoint{1.403717in}{2.166650in}}{\pgfqpoint{1.385300in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.366884in}{2.129816in}}{\pgfqpoint{1.356536in}{2.104834in}}{\pgfqpoint{1.356536in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.356536in}{2.052743in}}{\pgfqpoint{1.366884in}{2.027761in}}{\pgfqpoint{1.385300in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.403717in}{1.990927in}}{\pgfqpoint{1.428699in}{1.980579in}}{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathcurveto{\pgfqpoint{2.410790in}{1.854408in}}{\pgfqpoint{2.435773in}{1.864756in}}{\pgfqpoint{2.454189in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.472606in}{1.901589in}}{\pgfqpoint{2.482954in}{1.926572in}}{\pgfqpoint{2.482954in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.482954in}{1.978662in}}{\pgfqpoint{2.472606in}{2.003645in}}{\pgfqpoint{2.454189in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.435773in}{2.040478in}}{\pgfqpoint{2.410790in}{2.050826in}}{\pgfqpoint{2.384745in}{2.050826in}}%
\pgfpathcurveto{\pgfqpoint{2.358700in}{2.050826in}}{\pgfqpoint{2.333717in}{2.040478in}}{\pgfqpoint{2.315301in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.296884in}{2.003645in}}{\pgfqpoint{2.286536in}{1.978662in}}{\pgfqpoint{2.286536in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.286536in}{1.926572in}}{\pgfqpoint{2.296884in}{1.901589in}}{\pgfqpoint{2.315301in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.333717in}{1.864756in}}{\pgfqpoint{2.358700in}{1.854408in}}{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathcurveto{\pgfqpoint{2.294452in}{1.506790in}}{\pgfqpoint{2.319434in}{1.517138in}}{\pgfqpoint{2.337851in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.356268in}{1.553972in}}{\pgfqpoint{2.366616in}{1.578954in}}{\pgfqpoint{2.366616in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.366616in}{1.631045in}}{\pgfqpoint{2.356268in}{1.656027in}}{\pgfqpoint{2.337851in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.319434in}{1.692861in}}{\pgfqpoint{2.294452in}{1.703209in}}{\pgfqpoint{2.268407in}{1.703209in}}%
\pgfpathcurveto{\pgfqpoint{2.242361in}{1.703209in}}{\pgfqpoint{2.217379in}{1.692861in}}{\pgfqpoint{2.198962in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.180545in}{1.656027in}}{\pgfqpoint{2.170197in}{1.631045in}}{\pgfqpoint{2.170197in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.170197in}{1.578954in}}{\pgfqpoint{2.180545in}{1.553972in}}{\pgfqpoint{2.198962in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.217379in}{1.517138in}}{\pgfqpoint{2.242361in}{1.506790in}}{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathcurveto{\pgfqpoint{3.331871in}{1.763222in}}{\pgfqpoint{3.356853in}{1.773570in}}{\pgfqpoint{3.375270in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.393687in}{1.810404in}}{\pgfqpoint{3.404035in}{1.835386in}}{\pgfqpoint{3.404035in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.404035in}{1.887477in}}{\pgfqpoint{3.393687in}{1.912459in}}{\pgfqpoint{3.375270in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.356853in}{1.949293in}}{\pgfqpoint{3.331871in}{1.959641in}}{\pgfqpoint{3.305825in}{1.959641in}}%
\pgfpathcurveto{\pgfqpoint{3.279780in}{1.959641in}}{\pgfqpoint{3.254798in}{1.949293in}}{\pgfqpoint{3.236381in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.217964in}{1.912459in}}{\pgfqpoint{3.207616in}{1.887477in}}{\pgfqpoint{3.207616in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.207616in}{1.835386in}}{\pgfqpoint{3.217964in}{1.810404in}}{\pgfqpoint{3.236381in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.254798in}{1.773570in}}{\pgfqpoint{3.279780in}{1.763222in}}{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathcurveto{\pgfqpoint{1.140684in}{2.460492in}}{\pgfqpoint{1.165667in}{2.470840in}}{\pgfqpoint{1.184083in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.202500in}{2.507674in}}{\pgfqpoint{1.212848in}{2.532656in}}{\pgfqpoint{1.212848in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.212848in}{2.584747in}}{\pgfqpoint{1.202500in}{2.609729in}}{\pgfqpoint{1.184083in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.165667in}{2.646562in}}{\pgfqpoint{1.140684in}{2.656910in}}{\pgfqpoint{1.114639in}{2.656910in}}%
\pgfpathcurveto{\pgfqpoint{1.088594in}{2.656910in}}{\pgfqpoint{1.063611in}{2.646562in}}{\pgfqpoint{1.045194in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.026778in}{2.609729in}}{\pgfqpoint{1.016430in}{2.584747in}}{\pgfqpoint{1.016430in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.016430in}{2.532656in}}{\pgfqpoint{1.026778in}{2.507674in}}{\pgfqpoint{1.045194in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.063611in}{2.470840in}}{\pgfqpoint{1.088594in}{2.460492in}}{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathcurveto{\pgfqpoint{2.421695in}{1.493682in}}{\pgfqpoint{2.446677in}{1.504030in}}{\pgfqpoint{2.465094in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.483511in}{1.540864in}}{\pgfqpoint{2.493859in}{1.565846in}}{\pgfqpoint{2.493859in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.493859in}{1.617937in}}{\pgfqpoint{2.483511in}{1.642919in}}{\pgfqpoint{2.465094in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.446677in}{1.679753in}}{\pgfqpoint{2.421695in}{1.690101in}}{\pgfqpoint{2.395650in}{1.690101in}}%
\pgfpathcurveto{\pgfqpoint{2.369604in}{1.690101in}}{\pgfqpoint{2.344622in}{1.679753in}}{\pgfqpoint{2.326205in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.307788in}{1.642919in}}{\pgfqpoint{2.297440in}{1.617937in}}{\pgfqpoint{2.297440in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.297440in}{1.565846in}}{\pgfqpoint{2.307788in}{1.540864in}}{\pgfqpoint{2.326205in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.344622in}{1.504030in}}{\pgfqpoint{2.369604in}{1.493682in}}{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathcurveto{\pgfqpoint{1.805834in}{1.871493in}}{\pgfqpoint{1.830816in}{1.881841in}}{\pgfqpoint{1.849233in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.867650in}{1.918675in}}{\pgfqpoint{1.877998in}{1.943657in}}{\pgfqpoint{1.877998in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.877998in}{1.995748in}}{\pgfqpoint{1.867650in}{2.020730in}}{\pgfqpoint{1.849233in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.830816in}{2.057564in}}{\pgfqpoint{1.805834in}{2.067912in}}{\pgfqpoint{1.779789in}{2.067912in}}%
\pgfpathcurveto{\pgfqpoint{1.753743in}{2.067912in}}{\pgfqpoint{1.728761in}{2.057564in}}{\pgfqpoint{1.710344in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.691927in}{2.020730in}}{\pgfqpoint{1.681579in}{1.995748in}}{\pgfqpoint{1.681579in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.681579in}{1.943657in}}{\pgfqpoint{1.691927in}{1.918675in}}{\pgfqpoint{1.710344in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.728761in}{1.881841in}}{\pgfqpoint{1.753743in}{1.871493in}}{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathcurveto{\pgfqpoint{2.282785in}{1.515117in}}{\pgfqpoint{2.307767in}{1.525465in}}{\pgfqpoint{2.326184in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.344601in}{1.562298in}}{\pgfqpoint{2.354949in}{1.587281in}}{\pgfqpoint{2.354949in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.354949in}{1.639371in}}{\pgfqpoint{2.344601in}{1.664354in}}{\pgfqpoint{2.326184in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.307767in}{1.701187in}}{\pgfqpoint{2.282785in}{1.711535in}}{\pgfqpoint{2.256739in}{1.711535in}}%
\pgfpathcurveto{\pgfqpoint{2.230694in}{1.711535in}}{\pgfqpoint{2.205712in}{1.701187in}}{\pgfqpoint{2.187295in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.168878in}{1.664354in}}{\pgfqpoint{2.158530in}{1.639371in}}{\pgfqpoint{2.158530in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.158530in}{1.587281in}}{\pgfqpoint{2.168878in}{1.562298in}}{\pgfqpoint{2.187295in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.205712in}{1.525465in}}{\pgfqpoint{2.230694in}{1.515117in}}{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathcurveto{\pgfqpoint{2.915764in}{1.964330in}}{\pgfqpoint{2.940746in}{1.974678in}}{\pgfqpoint{2.959163in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.977580in}{2.011512in}}{\pgfqpoint{2.987928in}{2.036494in}}{\pgfqpoint{2.987928in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.987928in}{2.088585in}}{\pgfqpoint{2.977580in}{2.113567in}}{\pgfqpoint{2.959163in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.940746in}{2.150401in}}{\pgfqpoint{2.915764in}{2.160749in}}{\pgfqpoint{2.889718in}{2.160749in}}%
\pgfpathcurveto{\pgfqpoint{2.863673in}{2.160749in}}{\pgfqpoint{2.838691in}{2.150401in}}{\pgfqpoint{2.820274in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.801857in}{2.113567in}}{\pgfqpoint{2.791509in}{2.088585in}}{\pgfqpoint{2.791509in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.791509in}{2.036494in}}{\pgfqpoint{2.801857in}{2.011512in}}{\pgfqpoint{2.820274in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.838691in}{1.974678in}}{\pgfqpoint{2.863673in}{1.964330in}}{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathcurveto{\pgfqpoint{3.053522in}{1.946361in}}{\pgfqpoint{3.078504in}{1.956709in}}{\pgfqpoint{3.096921in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{3.115338in}{1.993543in}}{\pgfqpoint{3.125686in}{2.018525in}}{\pgfqpoint{3.125686in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{3.125686in}{2.070616in}}{\pgfqpoint{3.115338in}{2.095598in}}{\pgfqpoint{3.096921in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{3.078504in}{2.132432in}}{\pgfqpoint{3.053522in}{2.142780in}}{\pgfqpoint{3.027477in}{2.142780in}}%
\pgfpathcurveto{\pgfqpoint{3.001431in}{2.142780in}}{\pgfqpoint{2.976449in}{2.132432in}}{\pgfqpoint{2.958032in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{2.939615in}{2.095598in}}{\pgfqpoint{2.929267in}{2.070616in}}{\pgfqpoint{2.929267in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{2.929267in}{2.018525in}}{\pgfqpoint{2.939615in}{1.993543in}}{\pgfqpoint{2.958032in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{2.976449in}{1.956709in}}{\pgfqpoint{3.001431in}{1.946361in}}{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathcurveto{\pgfqpoint{3.326935in}{1.420852in}}{\pgfqpoint{3.351917in}{1.431200in}}{\pgfqpoint{3.370334in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.388751in}{1.468034in}}{\pgfqpoint{3.399099in}{1.493016in}}{\pgfqpoint{3.399099in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.399099in}{1.545107in}}{\pgfqpoint{3.388751in}{1.570089in}}{\pgfqpoint{3.370334in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.351917in}{1.606923in}}{\pgfqpoint{3.326935in}{1.617270in}}{\pgfqpoint{3.300889in}{1.617270in}}%
\pgfpathcurveto{\pgfqpoint{3.274844in}{1.617270in}}{\pgfqpoint{3.249862in}{1.606923in}}{\pgfqpoint{3.231445in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.213028in}{1.570089in}}{\pgfqpoint{3.202680in}{1.545107in}}{\pgfqpoint{3.202680in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.202680in}{1.493016in}}{\pgfqpoint{3.213028in}{1.468034in}}{\pgfqpoint{3.231445in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.249862in}{1.431200in}}{\pgfqpoint{3.274844in}{1.420852in}}{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathcurveto{\pgfqpoint{3.104882in}{1.595136in}}{\pgfqpoint{3.129864in}{1.605484in}}{\pgfqpoint{3.148281in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.166698in}{1.642318in}}{\pgfqpoint{3.177046in}{1.667300in}}{\pgfqpoint{3.177046in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{3.177046in}{1.719391in}}{\pgfqpoint{3.166698in}{1.744373in}}{\pgfqpoint{3.148281in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{3.129864in}{1.781207in}}{\pgfqpoint{3.104882in}{1.791555in}}{\pgfqpoint{3.078837in}{1.791555in}}%
\pgfpathcurveto{\pgfqpoint{3.052791in}{1.791555in}}{\pgfqpoint{3.027809in}{1.781207in}}{\pgfqpoint{3.009392in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{2.990975in}{1.744373in}}{\pgfqpoint{2.980627in}{1.719391in}}{\pgfqpoint{2.980627in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{2.980627in}{1.667300in}}{\pgfqpoint{2.990975in}{1.642318in}}{\pgfqpoint{3.009392in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.027809in}{1.605484in}}{\pgfqpoint{3.052791in}{1.595136in}}{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathcurveto{\pgfqpoint{1.159254in}{2.105942in}}{\pgfqpoint{1.184236in}{2.116290in}}{\pgfqpoint{1.202653in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.221070in}{2.153124in}}{\pgfqpoint{1.231418in}{2.178106in}}{\pgfqpoint{1.231418in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.231418in}{2.230197in}}{\pgfqpoint{1.221070in}{2.255179in}}{\pgfqpoint{1.202653in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.184236in}{2.292013in}}{\pgfqpoint{1.159254in}{2.302361in}}{\pgfqpoint{1.133209in}{2.302361in}}%
\pgfpathcurveto{\pgfqpoint{1.107163in}{2.302361in}}{\pgfqpoint{1.082181in}{2.292013in}}{\pgfqpoint{1.063764in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.045348in}{2.255179in}}{\pgfqpoint{1.035000in}{2.230197in}}{\pgfqpoint{1.035000in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.035000in}{2.178106in}}{\pgfqpoint{1.045348in}{2.153124in}}{\pgfqpoint{1.063764in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.082181in}{2.116290in}}{\pgfqpoint{1.107163in}{2.105942in}}{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathcurveto{\pgfqpoint{1.166076in}{2.068391in}}{\pgfqpoint{1.191058in}{2.078739in}}{\pgfqpoint{1.209475in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.227892in}{2.115573in}}{\pgfqpoint{1.238240in}{2.140555in}}{\pgfqpoint{1.238240in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.238240in}{2.192646in}}{\pgfqpoint{1.227892in}{2.217628in}}{\pgfqpoint{1.209475in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.191058in}{2.254462in}}{\pgfqpoint{1.166076in}{2.264810in}}{\pgfqpoint{1.140031in}{2.264810in}}%
\pgfpathcurveto{\pgfqpoint{1.113985in}{2.264810in}}{\pgfqpoint{1.089003in}{2.254462in}}{\pgfqpoint{1.070586in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.052169in}{2.217628in}}{\pgfqpoint{1.041821in}{2.192646in}}{\pgfqpoint{1.041821in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.041821in}{2.140555in}}{\pgfqpoint{1.052169in}{2.115573in}}{\pgfqpoint{1.070586in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.089003in}{2.078739in}}{\pgfqpoint{1.113985in}{2.068391in}}{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.695961in}{1.926248in}}{\pgfqpoint{1.720944in}{1.936596in}}{\pgfqpoint{1.739360in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.757777in}{1.973430in}}{\pgfqpoint{1.768125in}{1.998412in}}{\pgfqpoint{1.768125in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.768125in}{2.050503in}}{\pgfqpoint{1.757777in}{2.075485in}}{\pgfqpoint{1.739360in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.720944in}{2.112318in}}{\pgfqpoint{1.695961in}{2.122666in}}{\pgfqpoint{1.669916in}{2.122666in}}%
\pgfpathcurveto{\pgfqpoint{1.643871in}{2.122666in}}{\pgfqpoint{1.618888in}{2.112318in}}{\pgfqpoint{1.600472in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.582055in}{2.075485in}}{\pgfqpoint{1.571707in}{2.050503in}}{\pgfqpoint{1.571707in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.571707in}{1.998412in}}{\pgfqpoint{1.582055in}{1.973430in}}{\pgfqpoint{1.600472in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.618888in}{1.936596in}}{\pgfqpoint{1.643871in}{1.926248in}}{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathcurveto{\pgfqpoint{1.464424in}{2.328658in}}{\pgfqpoint{1.489406in}{2.339005in}}{\pgfqpoint{1.507823in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.526240in}{2.375839in}}{\pgfqpoint{1.536588in}{2.400821in}}{\pgfqpoint{1.536588in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.536588in}{2.452912in}}{\pgfqpoint{1.526240in}{2.477894in}}{\pgfqpoint{1.507823in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.489406in}{2.514728in}}{\pgfqpoint{1.464424in}{2.525076in}}{\pgfqpoint{1.438378in}{2.525076in}}%
\pgfpathcurveto{\pgfqpoint{1.412333in}{2.525076in}}{\pgfqpoint{1.387351in}{2.514728in}}{\pgfqpoint{1.368934in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.350517in}{2.477894in}}{\pgfqpoint{1.340169in}{2.452912in}}{\pgfqpoint{1.340169in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.340169in}{2.400821in}}{\pgfqpoint{1.350517in}{2.375839in}}{\pgfqpoint{1.368934in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.387351in}{2.339005in}}{\pgfqpoint{1.412333in}{2.328658in}}{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathcurveto{\pgfqpoint{2.421130in}{1.493708in}}{\pgfqpoint{2.446112in}{1.504055in}}{\pgfqpoint{2.464529in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.482946in}{1.540889in}}{\pgfqpoint{2.493294in}{1.565871in}}{\pgfqpoint{2.493294in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.493294in}{1.617962in}}{\pgfqpoint{2.482946in}{1.642944in}}{\pgfqpoint{2.464529in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.446112in}{1.679778in}}{\pgfqpoint{2.421130in}{1.690126in}}{\pgfqpoint{2.395085in}{1.690126in}}%
\pgfpathcurveto{\pgfqpoint{2.369040in}{1.690126in}}{\pgfqpoint{2.344057in}{1.679778in}}{\pgfqpoint{2.325640in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.307224in}{1.642944in}}{\pgfqpoint{2.296876in}{1.617962in}}{\pgfqpoint{2.296876in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.296876in}{1.565871in}}{\pgfqpoint{2.307224in}{1.540889in}}{\pgfqpoint{2.325640in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.344057in}{1.504055in}}{\pgfqpoint{2.369040in}{1.493708in}}{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathcurveto{\pgfqpoint{2.213103in}{1.957202in}}{\pgfqpoint{2.238085in}{1.967550in}}{\pgfqpoint{2.256502in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.274919in}{2.004383in}}{\pgfqpoint{2.285267in}{2.029366in}}{\pgfqpoint{2.285267in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.285267in}{2.081456in}}{\pgfqpoint{2.274919in}{2.106439in}}{\pgfqpoint{2.256502in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.238085in}{2.143272in}}{\pgfqpoint{2.213103in}{2.153620in}}{\pgfqpoint{2.187058in}{2.153620in}}%
\pgfpathcurveto{\pgfqpoint{2.161013in}{2.153620in}}{\pgfqpoint{2.136030in}{2.143272in}}{\pgfqpoint{2.117613in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.099197in}{2.106439in}}{\pgfqpoint{2.088849in}{2.081456in}}{\pgfqpoint{2.088849in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.088849in}{2.029366in}}{\pgfqpoint{2.099197in}{2.004383in}}{\pgfqpoint{2.117613in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.136030in}{1.967550in}}{\pgfqpoint{2.161013in}{1.957202in}}{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathcurveto{\pgfqpoint{3.132665in}{1.927427in}}{\pgfqpoint{3.157648in}{1.937775in}}{\pgfqpoint{3.176065in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.194481in}{1.974609in}}{\pgfqpoint{3.204829in}{1.999591in}}{\pgfqpoint{3.204829in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.204829in}{2.051682in}}{\pgfqpoint{3.194481in}{2.076664in}}{\pgfqpoint{3.176065in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.157648in}{2.113498in}}{\pgfqpoint{3.132665in}{2.123846in}}{\pgfqpoint{3.106620in}{2.123846in}}%
\pgfpathcurveto{\pgfqpoint{3.080575in}{2.123846in}}{\pgfqpoint{3.055593in}{2.113498in}}{\pgfqpoint{3.037176in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.018759in}{2.076664in}}{\pgfqpoint{3.008411in}{2.051682in}}{\pgfqpoint{3.008411in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.008411in}{1.999591in}}{\pgfqpoint{3.018759in}{1.974609in}}{\pgfqpoint{3.037176in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.055593in}{1.937775in}}{\pgfqpoint{3.080575in}{1.927427in}}{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathcurveto{\pgfqpoint{1.217602in}{2.398383in}}{\pgfqpoint{1.242584in}{2.408731in}}{\pgfqpoint{1.261001in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.279418in}{2.445564in}}{\pgfqpoint{1.289766in}{2.470547in}}{\pgfqpoint{1.289766in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.289766in}{2.522637in}}{\pgfqpoint{1.279418in}{2.547620in}}{\pgfqpoint{1.261001in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.242584in}{2.584453in}}{\pgfqpoint{1.217602in}{2.594801in}}{\pgfqpoint{1.191556in}{2.594801in}}%
\pgfpathcurveto{\pgfqpoint{1.165511in}{2.594801in}}{\pgfqpoint{1.140529in}{2.584453in}}{\pgfqpoint{1.122112in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.103695in}{2.547620in}}{\pgfqpoint{1.093347in}{2.522637in}}{\pgfqpoint{1.093347in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.093347in}{2.470547in}}{\pgfqpoint{1.103695in}{2.445564in}}{\pgfqpoint{1.122112in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.140529in}{2.408731in}}{\pgfqpoint{1.165511in}{2.398383in}}{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathcurveto{\pgfqpoint{2.275954in}{1.876512in}}{\pgfqpoint{2.300936in}{1.886860in}}{\pgfqpoint{2.319353in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.337770in}{1.923694in}}{\pgfqpoint{2.348118in}{1.948676in}}{\pgfqpoint{2.348118in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.348118in}{2.000767in}}{\pgfqpoint{2.337770in}{2.025749in}}{\pgfqpoint{2.319353in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.300936in}{2.062583in}}{\pgfqpoint{2.275954in}{2.072931in}}{\pgfqpoint{2.249908in}{2.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.223863in}{2.072931in}}{\pgfqpoint{2.198881in}{2.062583in}}{\pgfqpoint{2.180464in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.162047in}{2.025749in}}{\pgfqpoint{2.151699in}{2.000767in}}{\pgfqpoint{2.151699in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.151699in}{1.948676in}}{\pgfqpoint{2.162047in}{1.923694in}}{\pgfqpoint{2.180464in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.198881in}{1.886860in}}{\pgfqpoint{2.223863in}{1.876512in}}{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathcurveto{\pgfqpoint{1.808440in}{2.227606in}}{\pgfqpoint{1.833422in}{2.237954in}}{\pgfqpoint{1.851839in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.870256in}{2.274787in}}{\pgfqpoint{1.880604in}{2.299770in}}{\pgfqpoint{1.880604in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.880604in}{2.351860in}}{\pgfqpoint{1.870256in}{2.376843in}}{\pgfqpoint{1.851839in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.833422in}{2.413676in}}{\pgfqpoint{1.808440in}{2.424024in}}{\pgfqpoint{1.782395in}{2.424024in}}%
\pgfpathcurveto{\pgfqpoint{1.756349in}{2.424024in}}{\pgfqpoint{1.731367in}{2.413676in}}{\pgfqpoint{1.712950in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.694533in}{2.376843in}}{\pgfqpoint{1.684185in}{2.351860in}}{\pgfqpoint{1.684185in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.684185in}{2.299770in}}{\pgfqpoint{1.694533in}{2.274787in}}{\pgfqpoint{1.712950in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.731367in}{2.237954in}}{\pgfqpoint{1.756349in}{2.227606in}}{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathcurveto{\pgfqpoint{1.690812in}{2.277887in}}{\pgfqpoint{1.715795in}{2.288234in}}{\pgfqpoint{1.734212in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.752628in}{2.325068in}}{\pgfqpoint{1.762976in}{2.350050in}}{\pgfqpoint{1.762976in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.762976in}{2.402141in}}{\pgfqpoint{1.752628in}{2.427123in}}{\pgfqpoint{1.734212in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.715795in}{2.463957in}}{\pgfqpoint{1.690812in}{2.474305in}}{\pgfqpoint{1.664767in}{2.474305in}}%
\pgfpathcurveto{\pgfqpoint{1.638722in}{2.474305in}}{\pgfqpoint{1.613740in}{2.463957in}}{\pgfqpoint{1.595323in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.576906in}{2.427123in}}{\pgfqpoint{1.566558in}{2.402141in}}{\pgfqpoint{1.566558in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.566558in}{2.350050in}}{\pgfqpoint{1.576906in}{2.325068in}}{\pgfqpoint{1.595323in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.613740in}{2.288234in}}{\pgfqpoint{1.638722in}{2.277887in}}{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathcurveto{\pgfqpoint{3.007994in}{1.616507in}}{\pgfqpoint{3.032977in}{1.626855in}}{\pgfqpoint{3.051394in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{3.069810in}{1.663688in}}{\pgfqpoint{3.080158in}{1.688671in}}{\pgfqpoint{3.080158in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{3.080158in}{1.740761in}}{\pgfqpoint{3.069810in}{1.765744in}}{\pgfqpoint{3.051394in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{3.032977in}{1.802577in}}{\pgfqpoint{3.007994in}{1.812925in}}{\pgfqpoint{2.981949in}{1.812925in}}%
\pgfpathcurveto{\pgfqpoint{2.955904in}{1.812925in}}{\pgfqpoint{2.930922in}{1.802577in}}{\pgfqpoint{2.912505in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{2.894088in}{1.765744in}}{\pgfqpoint{2.883740in}{1.740761in}}{\pgfqpoint{2.883740in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{2.883740in}{1.688671in}}{\pgfqpoint{2.894088in}{1.663688in}}{\pgfqpoint{2.912505in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{2.930922in}{1.626855in}}{\pgfqpoint{2.955904in}{1.616507in}}{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathcurveto{\pgfqpoint{3.954118in}{1.698697in}}{\pgfqpoint{3.979100in}{1.709045in}}{\pgfqpoint{3.997517in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{4.015934in}{1.745878in}}{\pgfqpoint{4.026282in}{1.770861in}}{\pgfqpoint{4.026282in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{4.026282in}{1.822951in}}{\pgfqpoint{4.015934in}{1.847933in}}{\pgfqpoint{3.997517in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.979100in}{1.884767in}}{\pgfqpoint{3.954118in}{1.895115in}}{\pgfqpoint{3.928072in}{1.895115in}}%
\pgfpathcurveto{\pgfqpoint{3.902027in}{1.895115in}}{\pgfqpoint{3.877045in}{1.884767in}}{\pgfqpoint{3.858628in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.840211in}{1.847933in}}{\pgfqpoint{3.829863in}{1.822951in}}{\pgfqpoint{3.829863in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{3.829863in}{1.770861in}}{\pgfqpoint{3.840211in}{1.745878in}}{\pgfqpoint{3.858628in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{3.877045in}{1.709045in}}{\pgfqpoint{3.902027in}{1.698697in}}{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathcurveto{\pgfqpoint{2.920570in}{1.964128in}}{\pgfqpoint{2.945552in}{1.974476in}}{\pgfqpoint{2.963969in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.982386in}{2.011310in}}{\pgfqpoint{2.992734in}{2.036292in}}{\pgfqpoint{2.992734in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.992734in}{2.088383in}}{\pgfqpoint{2.982386in}{2.113365in}}{\pgfqpoint{2.963969in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.945552in}{2.150199in}}{\pgfqpoint{2.920570in}{2.160547in}}{\pgfqpoint{2.894524in}{2.160547in}}%
\pgfpathcurveto{\pgfqpoint{2.868479in}{2.160547in}}{\pgfqpoint{2.843497in}{2.150199in}}{\pgfqpoint{2.825080in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.806663in}{2.113365in}}{\pgfqpoint{2.796315in}{2.088383in}}{\pgfqpoint{2.796315in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.796315in}{2.036292in}}{\pgfqpoint{2.806663in}{2.011310in}}{\pgfqpoint{2.825080in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.843497in}{1.974476in}}{\pgfqpoint{2.868479in}{1.964128in}}{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathcurveto{\pgfqpoint{1.496494in}{1.973336in}}{\pgfqpoint{1.521476in}{1.983684in}}{\pgfqpoint{1.539893in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.558310in}{2.020517in}}{\pgfqpoint{1.568658in}{2.045500in}}{\pgfqpoint{1.568658in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.568658in}{2.097590in}}{\pgfqpoint{1.558310in}{2.122573in}}{\pgfqpoint{1.539893in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.521476in}{2.159406in}}{\pgfqpoint{1.496494in}{2.169754in}}{\pgfqpoint{1.470449in}{2.169754in}}%
\pgfpathcurveto{\pgfqpoint{1.444403in}{2.169754in}}{\pgfqpoint{1.419421in}{2.159406in}}{\pgfqpoint{1.401004in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.382587in}{2.122573in}}{\pgfqpoint{1.372239in}{2.097590in}}{\pgfqpoint{1.372239in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.372239in}{2.045500in}}{\pgfqpoint{1.382587in}{2.020517in}}{\pgfqpoint{1.401004in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.419421in}{1.983684in}}{\pgfqpoint{1.444403in}{1.973336in}}{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathcurveto{\pgfqpoint{2.556928in}{2.000024in}}{\pgfqpoint{2.581910in}{2.010372in}}{\pgfqpoint{2.600327in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.618744in}{2.047206in}}{\pgfqpoint{2.629091in}{2.072188in}}{\pgfqpoint{2.629091in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.629091in}{2.124279in}}{\pgfqpoint{2.618744in}{2.149261in}}{\pgfqpoint{2.600327in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.581910in}{2.186095in}}{\pgfqpoint{2.556928in}{2.196443in}}{\pgfqpoint{2.530882in}{2.196443in}}%
\pgfpathcurveto{\pgfqpoint{2.504837in}{2.196443in}}{\pgfqpoint{2.479855in}{2.186095in}}{\pgfqpoint{2.461438in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.443021in}{2.149261in}}{\pgfqpoint{2.432673in}{2.124279in}}{\pgfqpoint{2.432673in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.432673in}{2.072188in}}{\pgfqpoint{2.443021in}{2.047206in}}{\pgfqpoint{2.461438in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.479855in}{2.010372in}}{\pgfqpoint{2.504837in}{2.000024in}}{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathcurveto{\pgfqpoint{3.809476in}{1.446231in}}{\pgfqpoint{3.834458in}{1.456579in}}{\pgfqpoint{3.852875in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.871292in}{1.493412in}}{\pgfqpoint{3.881640in}{1.518395in}}{\pgfqpoint{3.881640in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.881640in}{1.570485in}}{\pgfqpoint{3.871292in}{1.595467in}}{\pgfqpoint{3.852875in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.834458in}{1.632301in}}{\pgfqpoint{3.809476in}{1.642649in}}{\pgfqpoint{3.783431in}{1.642649in}}%
\pgfpathcurveto{\pgfqpoint{3.757385in}{1.642649in}}{\pgfqpoint{3.732403in}{1.632301in}}{\pgfqpoint{3.713986in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.695569in}{1.595467in}}{\pgfqpoint{3.685221in}{1.570485in}}{\pgfqpoint{3.685221in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.685221in}{1.518395in}}{\pgfqpoint{3.695569in}{1.493412in}}{\pgfqpoint{3.713986in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.732403in}{1.456579in}}{\pgfqpoint{3.757385in}{1.446231in}}{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathcurveto{\pgfqpoint{3.676511in}{0.940212in}}{\pgfqpoint{3.701493in}{0.950560in}}{\pgfqpoint{3.719910in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.738327in}{0.987393in}}{\pgfqpoint{3.748675in}{1.012376in}}{\pgfqpoint{3.748675in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.748675in}{1.064466in}}{\pgfqpoint{3.738327in}{1.089449in}}{\pgfqpoint{3.719910in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.701493in}{1.126282in}}{\pgfqpoint{3.676511in}{1.136630in}}{\pgfqpoint{3.650466in}{1.136630in}}%
\pgfpathcurveto{\pgfqpoint{3.624420in}{1.136630in}}{\pgfqpoint{3.599438in}{1.126282in}}{\pgfqpoint{3.581021in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.562604in}{1.089449in}}{\pgfqpoint{3.552256in}{1.064466in}}{\pgfqpoint{3.552256in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.552256in}{1.012376in}}{\pgfqpoint{3.562604in}{0.987393in}}{\pgfqpoint{3.581021in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.599438in}{0.950560in}}{\pgfqpoint{3.624420in}{0.940212in}}{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{2.071663in}}{\pgfqpoint{1.190665in}{2.082011in}}{\pgfqpoint{1.209082in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.227499in}{2.118845in}}{\pgfqpoint{1.237847in}{2.143827in}}{\pgfqpoint{1.237847in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.237847in}{2.195918in}}{\pgfqpoint{1.227499in}{2.220900in}}{\pgfqpoint{1.209082in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.190665in}{2.257734in}}{\pgfqpoint{1.165683in}{2.268082in}}{\pgfqpoint{1.139637in}{2.268082in}}%
\pgfpathcurveto{\pgfqpoint{1.113592in}{2.268082in}}{\pgfqpoint{1.088610in}{2.257734in}}{\pgfqpoint{1.070193in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.051776in}{2.220900in}}{\pgfqpoint{1.041428in}{2.195918in}}{\pgfqpoint{1.041428in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.041428in}{2.143827in}}{\pgfqpoint{1.051776in}{2.118845in}}{\pgfqpoint{1.070193in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.088610in}{2.082011in}}{\pgfqpoint{1.113592in}{2.071663in}}{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathcurveto{\pgfqpoint{3.743604in}{1.454294in}}{\pgfqpoint{3.768586in}{1.464642in}}{\pgfqpoint{3.787003in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.805420in}{1.501476in}}{\pgfqpoint{3.815768in}{1.526458in}}{\pgfqpoint{3.815768in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.815768in}{1.578549in}}{\pgfqpoint{3.805420in}{1.603531in}}{\pgfqpoint{3.787003in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.768586in}{1.640365in}}{\pgfqpoint{3.743604in}{1.650713in}}{\pgfqpoint{3.717558in}{1.650713in}}%
\pgfpathcurveto{\pgfqpoint{3.691513in}{1.650713in}}{\pgfqpoint{3.666531in}{1.640365in}}{\pgfqpoint{3.648114in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.629697in}{1.603531in}}{\pgfqpoint{3.619349in}{1.578549in}}{\pgfqpoint{3.619349in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.619349in}{1.526458in}}{\pgfqpoint{3.629697in}{1.501476in}}{\pgfqpoint{3.648114in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.666531in}{1.464642in}}{\pgfqpoint{3.691513in}{1.454294in}}{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathcurveto{\pgfqpoint{2.923350in}{1.976480in}}{\pgfqpoint{2.948332in}{1.986827in}}{\pgfqpoint{2.966749in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.985166in}{2.023661in}}{\pgfqpoint{2.995514in}{2.048643in}}{\pgfqpoint{2.995514in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.995514in}{2.100734in}}{\pgfqpoint{2.985166in}{2.125716in}}{\pgfqpoint{2.966749in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.948332in}{2.162550in}}{\pgfqpoint{2.923350in}{2.172898in}}{\pgfqpoint{2.897305in}{2.172898in}}%
\pgfpathcurveto{\pgfqpoint{2.871259in}{2.172898in}}{\pgfqpoint{2.846277in}{2.162550in}}{\pgfqpoint{2.827860in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.809443in}{2.125716in}}{\pgfqpoint{2.799095in}{2.100734in}}{\pgfqpoint{2.799095in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.799095in}{2.048643in}}{\pgfqpoint{2.809443in}{2.023661in}}{\pgfqpoint{2.827860in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.846277in}{1.986827in}}{\pgfqpoint{2.871259in}{1.976480in}}{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathcurveto{\pgfqpoint{2.915310in}{1.983280in}}{\pgfqpoint{2.940293in}{1.993628in}}{\pgfqpoint{2.958709in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.977126in}{2.030462in}}{\pgfqpoint{2.987474in}{2.055444in}}{\pgfqpoint{2.987474in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.987474in}{2.107535in}}{\pgfqpoint{2.977126in}{2.132517in}}{\pgfqpoint{2.958709in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.940293in}{2.169350in}}{\pgfqpoint{2.915310in}{2.179698in}}{\pgfqpoint{2.889265in}{2.179698in}}%
\pgfpathcurveto{\pgfqpoint{2.863220in}{2.179698in}}{\pgfqpoint{2.838237in}{2.169350in}}{\pgfqpoint{2.819821in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.801404in}{2.132517in}}{\pgfqpoint{2.791056in}{2.107535in}}{\pgfqpoint{2.791056in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.791056in}{2.055444in}}{\pgfqpoint{2.801404in}{2.030462in}}{\pgfqpoint{2.819821in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.838237in}{1.993628in}}{\pgfqpoint{2.863220in}{1.983280in}}{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathcurveto{\pgfqpoint{1.146887in}{2.427240in}}{\pgfqpoint{1.171869in}{2.437588in}}{\pgfqpoint{1.190286in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.208703in}{2.474422in}}{\pgfqpoint{1.219051in}{2.499404in}}{\pgfqpoint{1.219051in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.219051in}{2.551495in}}{\pgfqpoint{1.208703in}{2.576477in}}{\pgfqpoint{1.190286in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.171869in}{2.613311in}}{\pgfqpoint{1.146887in}{2.623659in}}{\pgfqpoint{1.120842in}{2.623659in}}%
\pgfpathcurveto{\pgfqpoint{1.094796in}{2.623659in}}{\pgfqpoint{1.069814in}{2.613311in}}{\pgfqpoint{1.051397in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.032980in}{2.576477in}}{\pgfqpoint{1.022632in}{2.551495in}}{\pgfqpoint{1.022632in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.022632in}{2.499404in}}{\pgfqpoint{1.032980in}{2.474422in}}{\pgfqpoint{1.051397in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.069814in}{2.437588in}}{\pgfqpoint{1.094796in}{2.427240in}}{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathcurveto{\pgfqpoint{1.488700in}{1.973114in}}{\pgfqpoint{1.513682in}{1.983462in}}{\pgfqpoint{1.532099in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.550516in}{2.020296in}}{\pgfqpoint{1.560864in}{2.045278in}}{\pgfqpoint{1.560864in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.560864in}{2.097369in}}{\pgfqpoint{1.550516in}{2.122351in}}{\pgfqpoint{1.532099in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.513682in}{2.159185in}}{\pgfqpoint{1.488700in}{2.169533in}}{\pgfqpoint{1.462654in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{1.436609in}{2.169533in}}{\pgfqpoint{1.411627in}{2.159185in}}{\pgfqpoint{1.393210in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{2.122351in}}{\pgfqpoint{1.364445in}{2.097369in}}{\pgfqpoint{1.364445in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.364445in}{2.045278in}}{\pgfqpoint{1.374793in}{2.020296in}}{\pgfqpoint{1.393210in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.411627in}{1.983462in}}{\pgfqpoint{1.436609in}{1.973114in}}{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathcurveto{\pgfqpoint{2.384455in}{1.479717in}}{\pgfqpoint{2.409437in}{1.490065in}}{\pgfqpoint{2.427854in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.446271in}{1.526899in}}{\pgfqpoint{2.456619in}{1.551881in}}{\pgfqpoint{2.456619in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.456619in}{1.603972in}}{\pgfqpoint{2.446271in}{1.628954in}}{\pgfqpoint{2.427854in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.409437in}{1.665788in}}{\pgfqpoint{2.384455in}{1.676136in}}{\pgfqpoint{2.358410in}{1.676136in}}%
\pgfpathcurveto{\pgfqpoint{2.332364in}{1.676136in}}{\pgfqpoint{2.307382in}{1.665788in}}{\pgfqpoint{2.288965in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.270548in}{1.628954in}}{\pgfqpoint{2.260200in}{1.603972in}}{\pgfqpoint{2.260200in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.260200in}{1.551881in}}{\pgfqpoint{2.270548in}{1.526899in}}{\pgfqpoint{2.288965in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.307382in}{1.490065in}}{\pgfqpoint{2.332364in}{1.479717in}}{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathcurveto{\pgfqpoint{2.518469in}{1.652134in}}{\pgfqpoint{2.543451in}{1.662482in}}{\pgfqpoint{2.561868in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.699316in}}{\pgfqpoint{2.590632in}{1.724298in}}{\pgfqpoint{2.590632in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.590632in}{1.776389in}}{\pgfqpoint{2.580285in}{1.801371in}}{\pgfqpoint{2.561868in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.543451in}{1.838205in}}{\pgfqpoint{2.518469in}{1.848553in}}{\pgfqpoint{2.492423in}{1.848553in}}%
\pgfpathcurveto{\pgfqpoint{2.466378in}{1.848553in}}{\pgfqpoint{2.441396in}{1.838205in}}{\pgfqpoint{2.422979in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.404562in}{1.801371in}}{\pgfqpoint{2.394214in}{1.776389in}}{\pgfqpoint{2.394214in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.394214in}{1.724298in}}{\pgfqpoint{2.404562in}{1.699316in}}{\pgfqpoint{2.422979in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.662482in}}{\pgfqpoint{2.466378in}{1.652134in}}{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathcurveto{\pgfqpoint{2.391770in}{1.971195in}}{\pgfqpoint{2.416753in}{1.981543in}}{\pgfqpoint{2.435169in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.453586in}{2.018377in}}{\pgfqpoint{2.463934in}{2.043359in}}{\pgfqpoint{2.463934in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.463934in}{2.095450in}}{\pgfqpoint{2.453586in}{2.120432in}}{\pgfqpoint{2.435169in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.416753in}{2.157266in}}{\pgfqpoint{2.391770in}{2.167614in}}{\pgfqpoint{2.365725in}{2.167614in}}%
\pgfpathcurveto{\pgfqpoint{2.339680in}{2.167614in}}{\pgfqpoint{2.314697in}{2.157266in}}{\pgfqpoint{2.296281in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.277864in}{2.120432in}}{\pgfqpoint{2.267516in}{2.095450in}}{\pgfqpoint{2.267516in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.267516in}{2.043359in}}{\pgfqpoint{2.277864in}{2.018377in}}{\pgfqpoint{2.296281in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.314697in}{1.981543in}}{\pgfqpoint{2.339680in}{1.971195in}}{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathcurveto{\pgfqpoint{1.703575in}{1.925685in}}{\pgfqpoint{1.728557in}{1.936033in}}{\pgfqpoint{1.746974in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.765390in}{1.972867in}}{\pgfqpoint{1.775738in}{1.997849in}}{\pgfqpoint{1.775738in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.775738in}{2.049940in}}{\pgfqpoint{1.765390in}{2.074922in}}{\pgfqpoint{1.746974in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.728557in}{2.111756in}}{\pgfqpoint{1.703575in}{2.122104in}}{\pgfqpoint{1.677529in}{2.122104in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{2.122104in}}{\pgfqpoint{1.626502in}{2.111756in}}{\pgfqpoint{1.608085in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.589668in}{2.074922in}}{\pgfqpoint{1.579320in}{2.049940in}}{\pgfqpoint{1.579320in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.579320in}{1.997849in}}{\pgfqpoint{1.589668in}{1.972867in}}{\pgfqpoint{1.608085in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.626502in}{1.936033in}}{\pgfqpoint{1.651484in}{1.925685in}}{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathcurveto{\pgfqpoint{2.190737in}{1.573136in}}{\pgfqpoint{2.215719in}{1.583484in}}{\pgfqpoint{2.234136in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.252553in}{1.620317in}}{\pgfqpoint{2.262901in}{1.645300in}}{\pgfqpoint{2.262901in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.262901in}{1.697390in}}{\pgfqpoint{2.252553in}{1.722373in}}{\pgfqpoint{2.234136in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.215719in}{1.759206in}}{\pgfqpoint{2.190737in}{1.769554in}}{\pgfqpoint{2.164692in}{1.769554in}}%
\pgfpathcurveto{\pgfqpoint{2.138646in}{1.769554in}}{\pgfqpoint{2.113664in}{1.759206in}}{\pgfqpoint{2.095247in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.076830in}{1.722373in}}{\pgfqpoint{2.066482in}{1.697390in}}{\pgfqpoint{2.066482in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.066482in}{1.645300in}}{\pgfqpoint{2.076830in}{1.620317in}}{\pgfqpoint{2.095247in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.113664in}{1.583484in}}{\pgfqpoint{2.138646in}{1.573136in}}{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathcurveto{\pgfqpoint{3.015404in}{1.958441in}}{\pgfqpoint{3.040386in}{1.968789in}}{\pgfqpoint{3.058803in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{3.077220in}{2.005623in}}{\pgfqpoint{3.087568in}{2.030605in}}{\pgfqpoint{3.087568in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{3.087568in}{2.082696in}}{\pgfqpoint{3.077220in}{2.107678in}}{\pgfqpoint{3.058803in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{3.040386in}{2.144512in}}{\pgfqpoint{3.015404in}{2.154860in}}{\pgfqpoint{2.989359in}{2.154860in}}%
\pgfpathcurveto{\pgfqpoint{2.963313in}{2.154860in}}{\pgfqpoint{2.938331in}{2.144512in}}{\pgfqpoint{2.919914in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{2.901498in}{2.107678in}}{\pgfqpoint{2.891150in}{2.082696in}}{\pgfqpoint{2.891150in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{2.891150in}{2.030605in}}{\pgfqpoint{2.901498in}{2.005623in}}{\pgfqpoint{2.919914in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{2.938331in}{1.968789in}}{\pgfqpoint{2.963313in}{1.958441in}}{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathcurveto{\pgfqpoint{1.817229in}{1.884408in}}{\pgfqpoint{1.842211in}{1.894756in}}{\pgfqpoint{1.860628in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.879044in}{1.931590in}}{\pgfqpoint{1.889392in}{1.956572in}}{\pgfqpoint{1.889392in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.889392in}{2.008663in}}{\pgfqpoint{1.879044in}{2.033645in}}{\pgfqpoint{1.860628in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.842211in}{2.070478in}}{\pgfqpoint{1.817229in}{2.080826in}}{\pgfqpoint{1.791183in}{2.080826in}}%
\pgfpathcurveto{\pgfqpoint{1.765138in}{2.080826in}}{\pgfqpoint{1.740156in}{2.070478in}}{\pgfqpoint{1.721739in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.703322in}{2.033645in}}{\pgfqpoint{1.692974in}{2.008663in}}{\pgfqpoint{1.692974in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.692974in}{1.956572in}}{\pgfqpoint{1.703322in}{1.931590in}}{\pgfqpoint{1.721739in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.740156in}{1.894756in}}{\pgfqpoint{1.765138in}{1.884408in}}{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathcurveto{\pgfqpoint{2.197373in}{1.572271in}}{\pgfqpoint{2.222355in}{1.582619in}}{\pgfqpoint{2.240772in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.259189in}{1.619453in}}{\pgfqpoint{2.269537in}{1.644435in}}{\pgfqpoint{2.269537in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.269537in}{1.696526in}}{\pgfqpoint{2.259189in}{1.721508in}}{\pgfqpoint{2.240772in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.222355in}{1.758342in}}{\pgfqpoint{2.197373in}{1.768690in}}{\pgfqpoint{2.171328in}{1.768690in}}%
\pgfpathcurveto{\pgfqpoint{2.145282in}{1.768690in}}{\pgfqpoint{2.120300in}{1.758342in}}{\pgfqpoint{2.101883in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.083466in}{1.721508in}}{\pgfqpoint{2.073118in}{1.696526in}}{\pgfqpoint{2.073118in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.073118in}{1.644435in}}{\pgfqpoint{2.083466in}{1.619453in}}{\pgfqpoint{2.101883in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.120300in}{1.582619in}}{\pgfqpoint{2.145282in}{1.572271in}}{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathcurveto{\pgfqpoint{2.463639in}{1.521210in}}{\pgfqpoint{2.488622in}{1.531558in}}{\pgfqpoint{2.507038in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.525455in}{1.568392in}}{\pgfqpoint{2.535803in}{1.593374in}}{\pgfqpoint{2.535803in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.535803in}{1.645465in}}{\pgfqpoint{2.525455in}{1.670447in}}{\pgfqpoint{2.507038in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.488622in}{1.707280in}}{\pgfqpoint{2.463639in}{1.717628in}}{\pgfqpoint{2.437594in}{1.717628in}}%
\pgfpathcurveto{\pgfqpoint{2.411549in}{1.717628in}}{\pgfqpoint{2.386566in}{1.707280in}}{\pgfqpoint{2.368150in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.349733in}{1.670447in}}{\pgfqpoint{2.339385in}{1.645465in}}{\pgfqpoint{2.339385in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.339385in}{1.593374in}}{\pgfqpoint{2.349733in}{1.568392in}}{\pgfqpoint{2.368150in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.386566in}{1.531558in}}{\pgfqpoint{2.411549in}{1.521210in}}{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathcurveto{\pgfqpoint{3.810699in}{1.446988in}}{\pgfqpoint{3.835681in}{1.457336in}}{\pgfqpoint{3.854098in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.872515in}{1.494170in}}{\pgfqpoint{3.882863in}{1.519152in}}{\pgfqpoint{3.882863in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.882863in}{1.571243in}}{\pgfqpoint{3.872515in}{1.596225in}}{\pgfqpoint{3.854098in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.835681in}{1.633059in}}{\pgfqpoint{3.810699in}{1.643407in}}{\pgfqpoint{3.784654in}{1.643407in}}%
\pgfpathcurveto{\pgfqpoint{3.758608in}{1.643407in}}{\pgfqpoint{3.733626in}{1.633059in}}{\pgfqpoint{3.715209in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.696793in}{1.596225in}}{\pgfqpoint{3.686445in}{1.571243in}}{\pgfqpoint{3.686445in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.686445in}{1.519152in}}{\pgfqpoint{3.696793in}{1.494170in}}{\pgfqpoint{3.715209in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.733626in}{1.457336in}}{\pgfqpoint{3.758608in}{1.446988in}}{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathcurveto{\pgfqpoint{2.825417in}{1.972907in}}{\pgfqpoint{2.850399in}{1.983255in}}{\pgfqpoint{2.868816in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.887232in}{2.020089in}}{\pgfqpoint{2.897580in}{2.045071in}}{\pgfqpoint{2.897580in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.897580in}{2.097162in}}{\pgfqpoint{2.887232in}{2.122144in}}{\pgfqpoint{2.868816in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.850399in}{2.158978in}}{\pgfqpoint{2.825417in}{2.169326in}}{\pgfqpoint{2.799371in}{2.169326in}}%
\pgfpathcurveto{\pgfqpoint{2.773326in}{2.169326in}}{\pgfqpoint{2.748344in}{2.158978in}}{\pgfqpoint{2.729927in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.711510in}{2.122144in}}{\pgfqpoint{2.701162in}{2.097162in}}{\pgfqpoint{2.701162in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.701162in}{2.045071in}}{\pgfqpoint{2.711510in}{2.020089in}}{\pgfqpoint{2.729927in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.748344in}{1.983255in}}{\pgfqpoint{2.773326in}{1.972907in}}{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathcurveto{\pgfqpoint{3.590274in}{1.566442in}}{\pgfqpoint{3.615256in}{1.576790in}}{\pgfqpoint{3.633673in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.652090in}{1.613624in}}{\pgfqpoint{3.662438in}{1.638606in}}{\pgfqpoint{3.662438in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.662438in}{1.690697in}}{\pgfqpoint{3.652090in}{1.715679in}}{\pgfqpoint{3.633673in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.615256in}{1.752513in}}{\pgfqpoint{3.590274in}{1.762861in}}{\pgfqpoint{3.564229in}{1.762861in}}%
\pgfpathcurveto{\pgfqpoint{3.538183in}{1.762861in}}{\pgfqpoint{3.513201in}{1.752513in}}{\pgfqpoint{3.494784in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.476367in}{1.715679in}}{\pgfqpoint{3.466020in}{1.690697in}}{\pgfqpoint{3.466020in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.466020in}{1.638606in}}{\pgfqpoint{3.476367in}{1.613624in}}{\pgfqpoint{3.494784in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.513201in}{1.576790in}}{\pgfqpoint{3.538183in}{1.566442in}}{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathcurveto{\pgfqpoint{1.845518in}{1.878207in}}{\pgfqpoint{1.870501in}{1.888555in}}{\pgfqpoint{1.888917in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.907334in}{1.925389in}}{\pgfqpoint{1.917682in}{1.950371in}}{\pgfqpoint{1.917682in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.917682in}{2.002462in}}{\pgfqpoint{1.907334in}{2.027444in}}{\pgfqpoint{1.888917in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.870501in}{2.064278in}}{\pgfqpoint{1.845518in}{2.074626in}}{\pgfqpoint{1.819473in}{2.074626in}}%
\pgfpathcurveto{\pgfqpoint{1.793428in}{2.074626in}}{\pgfqpoint{1.768445in}{2.064278in}}{\pgfqpoint{1.750029in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.731612in}{2.027444in}}{\pgfqpoint{1.721264in}{2.002462in}}{\pgfqpoint{1.721264in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.721264in}{1.950371in}}{\pgfqpoint{1.731612in}{1.925389in}}{\pgfqpoint{1.750029in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.768445in}{1.888555in}}{\pgfqpoint{1.793428in}{1.878207in}}{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathcurveto{\pgfqpoint{2.459991in}{1.859302in}}{\pgfqpoint{2.484973in}{1.869650in}}{\pgfqpoint{2.503390in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.521807in}{1.906484in}}{\pgfqpoint{2.532155in}{1.931466in}}{\pgfqpoint{2.532155in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.532155in}{1.983557in}}{\pgfqpoint{2.521807in}{2.008539in}}{\pgfqpoint{2.503390in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.484973in}{2.045373in}}{\pgfqpoint{2.459991in}{2.055720in}}{\pgfqpoint{2.433946in}{2.055720in}}%
\pgfpathcurveto{\pgfqpoint{2.407900in}{2.055720in}}{\pgfqpoint{2.382918in}{2.045373in}}{\pgfqpoint{2.364501in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.346084in}{2.008539in}}{\pgfqpoint{2.335736in}{1.983557in}}{\pgfqpoint{2.335736in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.335736in}{1.931466in}}{\pgfqpoint{2.346084in}{1.906484in}}{\pgfqpoint{2.364501in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.382918in}{1.869650in}}{\pgfqpoint{2.407900in}{1.859302in}}{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathcurveto{\pgfqpoint{2.416490in}{1.836288in}}{\pgfqpoint{2.441473in}{1.846636in}}{\pgfqpoint{2.459889in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.478306in}{1.883470in}}{\pgfqpoint{2.488654in}{1.908452in}}{\pgfqpoint{2.488654in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.488654in}{1.960543in}}{\pgfqpoint{2.478306in}{1.985525in}}{\pgfqpoint{2.459889in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.441473in}{2.022359in}}{\pgfqpoint{2.416490in}{2.032707in}}{\pgfqpoint{2.390445in}{2.032707in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{2.032707in}}{\pgfqpoint{2.339417in}{2.022359in}}{\pgfqpoint{2.321001in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.302584in}{1.985525in}}{\pgfqpoint{2.292236in}{1.960543in}}{\pgfqpoint{2.292236in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.292236in}{1.908452in}}{\pgfqpoint{2.302584in}{1.883470in}}{\pgfqpoint{2.321001in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.339417in}{1.846636in}}{\pgfqpoint{2.364400in}{1.836288in}}{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathcurveto{\pgfqpoint{2.415994in}{1.493925in}}{\pgfqpoint{2.440977in}{1.504273in}}{\pgfqpoint{2.459394in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.477810in}{1.541106in}}{\pgfqpoint{2.488158in}{1.566089in}}{\pgfqpoint{2.488158in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.488158in}{1.618179in}}{\pgfqpoint{2.477810in}{1.643162in}}{\pgfqpoint{2.459394in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.440977in}{1.679995in}}{\pgfqpoint{2.415994in}{1.690343in}}{\pgfqpoint{2.389949in}{1.690343in}}%
\pgfpathcurveto{\pgfqpoint{2.363904in}{1.690343in}}{\pgfqpoint{2.338922in}{1.679995in}}{\pgfqpoint{2.320505in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.302088in}{1.643162in}}{\pgfqpoint{2.291740in}{1.618179in}}{\pgfqpoint{2.291740in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.291740in}{1.566089in}}{\pgfqpoint{2.302088in}{1.541106in}}{\pgfqpoint{2.320505in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.338922in}{1.504273in}}{\pgfqpoint{2.363904in}{1.493925in}}{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathcurveto{\pgfqpoint{0.944128in}{2.543908in}}{\pgfqpoint{0.969110in}{2.554256in}}{\pgfqpoint{0.987527in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{1.005944in}{2.591090in}}{\pgfqpoint{1.016292in}{2.616072in}}{\pgfqpoint{1.016292in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{1.016292in}{2.668163in}}{\pgfqpoint{1.005944in}{2.693145in}}{\pgfqpoint{0.987527in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.969110in}{2.729978in}}{\pgfqpoint{0.944128in}{2.740326in}}{\pgfqpoint{0.918083in}{2.740326in}}%
\pgfpathcurveto{\pgfqpoint{0.892037in}{2.740326in}}{\pgfqpoint{0.867055in}{2.729978in}}{\pgfqpoint{0.848638in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.830221in}{2.693145in}}{\pgfqpoint{0.819873in}{2.668163in}}{\pgfqpoint{0.819873in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{0.819873in}{2.616072in}}{\pgfqpoint{0.830221in}{2.591090in}}{\pgfqpoint{0.848638in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{0.867055in}{2.554256in}}{\pgfqpoint{0.892037in}{2.543908in}}{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathcurveto{\pgfqpoint{2.518873in}{1.980394in}}{\pgfqpoint{2.543855in}{1.990742in}}{\pgfqpoint{2.562272in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.580689in}{2.027576in}}{\pgfqpoint{2.591037in}{2.052558in}}{\pgfqpoint{2.591037in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.591037in}{2.104649in}}{\pgfqpoint{2.580689in}{2.129631in}}{\pgfqpoint{2.562272in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.543855in}{2.166465in}}{\pgfqpoint{2.518873in}{2.176813in}}{\pgfqpoint{2.492827in}{2.176813in}}%
\pgfpathcurveto{\pgfqpoint{2.466782in}{2.176813in}}{\pgfqpoint{2.441800in}{2.166465in}}{\pgfqpoint{2.423383in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.404966in}{2.129631in}}{\pgfqpoint{2.394618in}{2.104649in}}{\pgfqpoint{2.394618in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.394618in}{2.052558in}}{\pgfqpoint{2.404966in}{2.027576in}}{\pgfqpoint{2.423383in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.441800in}{1.990742in}}{\pgfqpoint{2.466782in}{1.980394in}}{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathcurveto{\pgfqpoint{3.125956in}{1.916411in}}{\pgfqpoint{3.150938in}{1.926759in}}{\pgfqpoint{3.169355in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.187772in}{1.963593in}}{\pgfqpoint{3.198120in}{1.988575in}}{\pgfqpoint{3.198120in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.198120in}{2.040666in}}{\pgfqpoint{3.187772in}{2.065648in}}{\pgfqpoint{3.169355in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.150938in}{2.102481in}}{\pgfqpoint{3.125956in}{2.112829in}}{\pgfqpoint{3.099911in}{2.112829in}}%
\pgfpathcurveto{\pgfqpoint{3.073865in}{2.112829in}}{\pgfqpoint{3.048883in}{2.102481in}}{\pgfqpoint{3.030466in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.012049in}{2.065648in}}{\pgfqpoint{3.001701in}{2.040666in}}{\pgfqpoint{3.001701in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.001701in}{1.988575in}}{\pgfqpoint{3.012049in}{1.963593in}}{\pgfqpoint{3.030466in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.048883in}{1.926759in}}{\pgfqpoint{3.073865in}{1.916411in}}{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathcurveto{\pgfqpoint{2.379638in}{1.815728in}}{\pgfqpoint{2.404620in}{1.826076in}}{\pgfqpoint{2.423037in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.441454in}{1.862910in}}{\pgfqpoint{2.451802in}{1.887892in}}{\pgfqpoint{2.451802in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.451802in}{1.939983in}}{\pgfqpoint{2.441454in}{1.964965in}}{\pgfqpoint{2.423037in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.404620in}{2.001799in}}{\pgfqpoint{2.379638in}{2.012147in}}{\pgfqpoint{2.353593in}{2.012147in}}%
\pgfpathcurveto{\pgfqpoint{2.327547in}{2.012147in}}{\pgfqpoint{2.302565in}{2.001799in}}{\pgfqpoint{2.284148in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.265732in}{1.964965in}}{\pgfqpoint{2.255384in}{1.939983in}}{\pgfqpoint{2.255384in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.255384in}{1.887892in}}{\pgfqpoint{2.265732in}{1.862910in}}{\pgfqpoint{2.284148in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.302565in}{1.826076in}}{\pgfqpoint{2.327547in}{1.815728in}}{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathcurveto{\pgfqpoint{1.593819in}{2.300702in}}{\pgfqpoint{1.618801in}{2.311050in}}{\pgfqpoint{1.637218in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.655635in}{2.347884in}}{\pgfqpoint{1.665983in}{2.372866in}}{\pgfqpoint{1.665983in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.665983in}{2.424957in}}{\pgfqpoint{1.655635in}{2.449939in}}{\pgfqpoint{1.637218in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.618801in}{2.486773in}}{\pgfqpoint{1.593819in}{2.497121in}}{\pgfqpoint{1.567773in}{2.497121in}}%
\pgfpathcurveto{\pgfqpoint{1.541728in}{2.497121in}}{\pgfqpoint{1.516746in}{2.486773in}}{\pgfqpoint{1.498329in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.479912in}{2.449939in}}{\pgfqpoint{1.469564in}{2.424957in}}{\pgfqpoint{1.469564in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.469564in}{2.372866in}}{\pgfqpoint{1.479912in}{2.347884in}}{\pgfqpoint{1.498329in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.516746in}{2.311050in}}{\pgfqpoint{1.541728in}{2.300702in}}{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathcurveto{\pgfqpoint{2.523085in}{1.635049in}}{\pgfqpoint{2.548067in}{1.645397in}}{\pgfqpoint{2.566484in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.584901in}{1.682230in}}{\pgfqpoint{2.595249in}{1.707212in}}{\pgfqpoint{2.595249in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.595249in}{1.759303in}}{\pgfqpoint{2.584901in}{1.784285in}}{\pgfqpoint{2.566484in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.548067in}{1.821119in}}{\pgfqpoint{2.523085in}{1.831467in}}{\pgfqpoint{2.497040in}{1.831467in}}%
\pgfpathcurveto{\pgfqpoint{2.470994in}{1.831467in}}{\pgfqpoint{2.446012in}{1.821119in}}{\pgfqpoint{2.427595in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.409178in}{1.784285in}}{\pgfqpoint{2.398830in}{1.759303in}}{\pgfqpoint{2.398830in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.398830in}{1.707212in}}{\pgfqpoint{2.409178in}{1.682230in}}{\pgfqpoint{2.427595in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.446012in}{1.645397in}}{\pgfqpoint{2.470994in}{1.635049in}}{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathcurveto{\pgfqpoint{1.311850in}{2.361696in}}{\pgfqpoint{1.336832in}{2.372044in}}{\pgfqpoint{1.355249in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.373666in}{2.408878in}}{\pgfqpoint{1.384014in}{2.433860in}}{\pgfqpoint{1.384014in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{2.485951in}}{\pgfqpoint{1.373666in}{2.510933in}}{\pgfqpoint{1.355249in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.336832in}{2.547767in}}{\pgfqpoint{1.311850in}{2.558115in}}{\pgfqpoint{1.285804in}{2.558115in}}%
\pgfpathcurveto{\pgfqpoint{1.259759in}{2.558115in}}{\pgfqpoint{1.234777in}{2.547767in}}{\pgfqpoint{1.216360in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.197943in}{2.510933in}}{\pgfqpoint{1.187595in}{2.485951in}}{\pgfqpoint{1.187595in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.187595in}{2.433860in}}{\pgfqpoint{1.197943in}{2.408878in}}{\pgfqpoint{1.216360in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.234777in}{2.372044in}}{\pgfqpoint{1.259759in}{2.361696in}}{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathcurveto{\pgfqpoint{2.200031in}{1.926336in}}{\pgfqpoint{2.225013in}{1.936684in}}{\pgfqpoint{2.243430in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.261846in}{1.973518in}}{\pgfqpoint{2.272194in}{1.998500in}}{\pgfqpoint{2.272194in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.272194in}{2.050591in}}{\pgfqpoint{2.261846in}{2.075573in}}{\pgfqpoint{2.243430in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.225013in}{2.112406in}}{\pgfqpoint{2.200031in}{2.122754in}}{\pgfqpoint{2.173985in}{2.122754in}}%
\pgfpathcurveto{\pgfqpoint{2.147940in}{2.122754in}}{\pgfqpoint{2.122958in}{2.112406in}}{\pgfqpoint{2.104541in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.086124in}{2.075573in}}{\pgfqpoint{2.075776in}{2.050591in}}{\pgfqpoint{2.075776in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.075776in}{1.998500in}}{\pgfqpoint{2.086124in}{1.973518in}}{\pgfqpoint{2.104541in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.122958in}{1.936684in}}{\pgfqpoint{2.147940in}{1.926336in}}{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathcurveto{\pgfqpoint{2.414331in}{1.493993in}}{\pgfqpoint{2.439313in}{1.504341in}}{\pgfqpoint{2.457730in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.476147in}{1.541175in}}{\pgfqpoint{2.486494in}{1.566157in}}{\pgfqpoint{2.486494in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.486494in}{1.618248in}}{\pgfqpoint{2.476147in}{1.643230in}}{\pgfqpoint{2.457730in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.439313in}{1.680064in}}{\pgfqpoint{2.414331in}{1.690412in}}{\pgfqpoint{2.388285in}{1.690412in}}%
\pgfpathcurveto{\pgfqpoint{2.362240in}{1.690412in}}{\pgfqpoint{2.337258in}{1.680064in}}{\pgfqpoint{2.318841in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.300424in}{1.643230in}}{\pgfqpoint{2.290076in}{1.618248in}}{\pgfqpoint{2.290076in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.290076in}{1.566157in}}{\pgfqpoint{2.300424in}{1.541175in}}{\pgfqpoint{2.318841in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.337258in}{1.504341in}}{\pgfqpoint{2.362240in}{1.493993in}}{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{2.111111in}}{\pgfqpoint{1.182549in}{2.121459in}}{\pgfqpoint{1.200966in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.219383in}{2.158293in}}{\pgfqpoint{1.229731in}{2.183275in}}{\pgfqpoint{1.229731in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.229731in}{2.235366in}}{\pgfqpoint{1.219383in}{2.260348in}}{\pgfqpoint{1.200966in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.182549in}{2.297182in}}{\pgfqpoint{1.157567in}{2.307530in}}{\pgfqpoint{1.131522in}{2.307530in}}%
\pgfpathcurveto{\pgfqpoint{1.105476in}{2.307530in}}{\pgfqpoint{1.080494in}{2.297182in}}{\pgfqpoint{1.062077in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.043661in}{2.260348in}}{\pgfqpoint{1.033313in}{2.235366in}}{\pgfqpoint{1.033313in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.033313in}{2.183275in}}{\pgfqpoint{1.043661in}{2.158293in}}{\pgfqpoint{1.062077in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.080494in}{2.121459in}}{\pgfqpoint{1.105476in}{2.111111in}}{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathcurveto{\pgfqpoint{2.551434in}{2.010157in}}{\pgfqpoint{2.576417in}{2.020505in}}{\pgfqpoint{2.594833in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.613250in}{2.057339in}}{\pgfqpoint{2.623598in}{2.082321in}}{\pgfqpoint{2.623598in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.623598in}{2.134412in}}{\pgfqpoint{2.613250in}{2.159394in}}{\pgfqpoint{2.594833in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.576417in}{2.196227in}}{\pgfqpoint{2.551434in}{2.206575in}}{\pgfqpoint{2.525389in}{2.206575in}}%
\pgfpathcurveto{\pgfqpoint{2.499344in}{2.206575in}}{\pgfqpoint{2.474361in}{2.196227in}}{\pgfqpoint{2.455945in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.437528in}{2.159394in}}{\pgfqpoint{2.427180in}{2.134412in}}{\pgfqpoint{2.427180in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.427180in}{2.082321in}}{\pgfqpoint{2.437528in}{2.057339in}}{\pgfqpoint{2.455945in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.474361in}{2.020505in}}{\pgfqpoint{2.499344in}{2.010157in}}{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathcurveto{\pgfqpoint{2.909885in}{1.625645in}}{\pgfqpoint{2.934867in}{1.635993in}}{\pgfqpoint{2.953284in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.971701in}{1.672827in}}{\pgfqpoint{2.982049in}{1.697809in}}{\pgfqpoint{2.982049in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.982049in}{1.749900in}}{\pgfqpoint{2.971701in}{1.774882in}}{\pgfqpoint{2.953284in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.934867in}{1.811716in}}{\pgfqpoint{2.909885in}{1.822064in}}{\pgfqpoint{2.883840in}{1.822064in}}%
\pgfpathcurveto{\pgfqpoint{2.857794in}{1.822064in}}{\pgfqpoint{2.832812in}{1.811716in}}{\pgfqpoint{2.814395in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.795978in}{1.774882in}}{\pgfqpoint{2.785630in}{1.749900in}}{\pgfqpoint{2.785630in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.785630in}{1.697809in}}{\pgfqpoint{2.795978in}{1.672827in}}{\pgfqpoint{2.814395in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.832812in}{1.635993in}}{\pgfqpoint{2.857794in}{1.625645in}}{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathcurveto{\pgfqpoint{1.911577in}{2.098778in}}{\pgfqpoint{1.936559in}{2.109126in}}{\pgfqpoint{1.954976in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.973393in}{2.145960in}}{\pgfqpoint{1.983741in}{2.170942in}}{\pgfqpoint{1.983741in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.983741in}{2.223033in}}{\pgfqpoint{1.973393in}{2.248015in}}{\pgfqpoint{1.954976in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.936559in}{2.284849in}}{\pgfqpoint{1.911577in}{2.295197in}}{\pgfqpoint{1.885532in}{2.295197in}}%
\pgfpathcurveto{\pgfqpoint{1.859486in}{2.295197in}}{\pgfqpoint{1.834504in}{2.284849in}}{\pgfqpoint{1.816087in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.797670in}{2.248015in}}{\pgfqpoint{1.787322in}{2.223033in}}{\pgfqpoint{1.787322in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.787322in}{2.170942in}}{\pgfqpoint{1.797670in}{2.145960in}}{\pgfqpoint{1.816087in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.834504in}{2.109126in}}{\pgfqpoint{1.859486in}{2.098778in}}{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.465187in}{1.847683in}}{\pgfqpoint{2.490170in}{1.858031in}}{\pgfqpoint{2.508587in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.527003in}{1.894865in}}{\pgfqpoint{2.537351in}{1.919847in}}{\pgfqpoint{2.537351in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.537351in}{1.971938in}}{\pgfqpoint{2.527003in}{1.996920in}}{\pgfqpoint{2.508587in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.490170in}{2.033754in}}{\pgfqpoint{2.465187in}{2.044102in}}{\pgfqpoint{2.439142in}{2.044102in}}%
\pgfpathcurveto{\pgfqpoint{2.413097in}{2.044102in}}{\pgfqpoint{2.388114in}{2.033754in}}{\pgfqpoint{2.369698in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.351281in}{1.996920in}}{\pgfqpoint{2.340933in}{1.971938in}}{\pgfqpoint{2.340933in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.340933in}{1.919847in}}{\pgfqpoint{2.351281in}{1.894865in}}{\pgfqpoint{2.369698in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.388114in}{1.858031in}}{\pgfqpoint{2.413097in}{1.847683in}}{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathcurveto{\pgfqpoint{1.149167in}{2.392595in}}{\pgfqpoint{1.174149in}{2.402943in}}{\pgfqpoint{1.192566in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.210983in}{2.439777in}}{\pgfqpoint{1.221331in}{2.464759in}}{\pgfqpoint{1.221331in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.221331in}{2.516850in}}{\pgfqpoint{1.210983in}{2.541832in}}{\pgfqpoint{1.192566in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.174149in}{2.578666in}}{\pgfqpoint{1.149167in}{2.589013in}}{\pgfqpoint{1.123121in}{2.589013in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{2.589013in}}{\pgfqpoint{1.072094in}{2.578666in}}{\pgfqpoint{1.053677in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.035260in}{2.541832in}}{\pgfqpoint{1.024912in}{2.516850in}}{\pgfqpoint{1.024912in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.024912in}{2.464759in}}{\pgfqpoint{1.035260in}{2.439777in}}{\pgfqpoint{1.053677in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.072094in}{2.402943in}}{\pgfqpoint{1.097076in}{2.392595in}}{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathcurveto{\pgfqpoint{3.816882in}{1.772176in}}{\pgfqpoint{3.841864in}{1.782524in}}{\pgfqpoint{3.860281in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.878698in}{1.819358in}}{\pgfqpoint{3.889046in}{1.844340in}}{\pgfqpoint{3.889046in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.889046in}{1.896431in}}{\pgfqpoint{3.878698in}{1.921413in}}{\pgfqpoint{3.860281in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.841864in}{1.958247in}}{\pgfqpoint{3.816882in}{1.968595in}}{\pgfqpoint{3.790836in}{1.968595in}}%
\pgfpathcurveto{\pgfqpoint{3.764791in}{1.968595in}}{\pgfqpoint{3.739809in}{1.958247in}}{\pgfqpoint{3.721392in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.702975in}{1.921413in}}{\pgfqpoint{3.692627in}{1.896431in}}{\pgfqpoint{3.692627in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.692627in}{1.844340in}}{\pgfqpoint{3.702975in}{1.819358in}}{\pgfqpoint{3.721392in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.739809in}{1.782524in}}{\pgfqpoint{3.764791in}{1.772176in}}{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathcurveto{\pgfqpoint{1.478466in}{2.321767in}}{\pgfqpoint{1.503448in}{2.332115in}}{\pgfqpoint{1.521865in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.540282in}{2.368949in}}{\pgfqpoint{1.550630in}{2.393931in}}{\pgfqpoint{1.550630in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.550630in}{2.446022in}}{\pgfqpoint{1.540282in}{2.471004in}}{\pgfqpoint{1.521865in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.503448in}{2.507838in}}{\pgfqpoint{1.478466in}{2.518186in}}{\pgfqpoint{1.452420in}{2.518186in}}%
\pgfpathcurveto{\pgfqpoint{1.426375in}{2.518186in}}{\pgfqpoint{1.401393in}{2.507838in}}{\pgfqpoint{1.382976in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.364559in}{2.471004in}}{\pgfqpoint{1.354211in}{2.446022in}}{\pgfqpoint{1.354211in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.354211in}{2.393931in}}{\pgfqpoint{1.364559in}{2.368949in}}{\pgfqpoint{1.382976in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.401393in}{2.332115in}}{\pgfqpoint{1.426375in}{2.321767in}}{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathcurveto{\pgfqpoint{1.604216in}{1.950318in}}{\pgfqpoint{1.629198in}{1.960666in}}{\pgfqpoint{1.647615in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.666032in}{1.997500in}}{\pgfqpoint{1.676380in}{2.022482in}}{\pgfqpoint{1.676380in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.676380in}{2.074573in}}{\pgfqpoint{1.666032in}{2.099555in}}{\pgfqpoint{1.647615in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.629198in}{2.136389in}}{\pgfqpoint{1.604216in}{2.146737in}}{\pgfqpoint{1.578171in}{2.146737in}}%
\pgfpathcurveto{\pgfqpoint{1.552125in}{2.146737in}}{\pgfqpoint{1.527143in}{2.136389in}}{\pgfqpoint{1.508726in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.490309in}{2.099555in}}{\pgfqpoint{1.479961in}{2.074573in}}{\pgfqpoint{1.479961in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.479961in}{2.022482in}}{\pgfqpoint{1.490309in}{1.997500in}}{\pgfqpoint{1.508726in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.527143in}{1.960666in}}{\pgfqpoint{1.552125in}{1.950318in}}{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathcurveto{\pgfqpoint{1.104890in}{2.445887in}}{\pgfqpoint{1.129872in}{2.456235in}}{\pgfqpoint{1.148289in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.166706in}{2.493068in}}{\pgfqpoint{1.177054in}{2.518050in}}{\pgfqpoint{1.177054in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{1.177054in}{2.570141in}}{\pgfqpoint{1.166706in}{2.595123in}}{\pgfqpoint{1.148289in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{1.129872in}{2.631957in}}{\pgfqpoint{1.104890in}{2.642305in}}{\pgfqpoint{1.078844in}{2.642305in}}%
\pgfpathcurveto{\pgfqpoint{1.052799in}{2.642305in}}{\pgfqpoint{1.027817in}{2.631957in}}{\pgfqpoint{1.009400in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{0.990983in}{2.595123in}}{\pgfqpoint{0.980635in}{2.570141in}}{\pgfqpoint{0.980635in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{0.980635in}{2.518050in}}{\pgfqpoint{0.990983in}{2.493068in}}{\pgfqpoint{1.009400in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.027817in}{2.456235in}}{\pgfqpoint{1.052799in}{2.445887in}}{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathcurveto{\pgfqpoint{1.163437in}{2.391041in}}{\pgfqpoint{1.188420in}{2.401389in}}{\pgfqpoint{1.206836in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.225253in}{2.438223in}}{\pgfqpoint{1.235601in}{2.463205in}}{\pgfqpoint{1.235601in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.235601in}{2.515296in}}{\pgfqpoint{1.225253in}{2.540278in}}{\pgfqpoint{1.206836in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.188420in}{2.577111in}}{\pgfqpoint{1.163437in}{2.587459in}}{\pgfqpoint{1.137392in}{2.587459in}}%
\pgfpathcurveto{\pgfqpoint{1.111347in}{2.587459in}}{\pgfqpoint{1.086364in}{2.577111in}}{\pgfqpoint{1.067948in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.049531in}{2.540278in}}{\pgfqpoint{1.039183in}{2.515296in}}{\pgfqpoint{1.039183in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.039183in}{2.463205in}}{\pgfqpoint{1.049531in}{2.438223in}}{\pgfqpoint{1.067948in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.086364in}{2.401389in}}{\pgfqpoint{1.111347in}{2.391041in}}{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathcurveto{\pgfqpoint{2.396141in}{1.633128in}}{\pgfqpoint{2.421123in}{1.643476in}}{\pgfqpoint{2.439540in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.457956in}{1.680309in}}{\pgfqpoint{2.468304in}{1.705291in}}{\pgfqpoint{2.468304in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.468304in}{1.757382in}}{\pgfqpoint{2.457956in}{1.782364in}}{\pgfqpoint{2.439540in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.421123in}{1.819198in}}{\pgfqpoint{2.396141in}{1.829546in}}{\pgfqpoint{2.370095in}{1.829546in}}%
\pgfpathcurveto{\pgfqpoint{2.344050in}{1.829546in}}{\pgfqpoint{2.319068in}{1.819198in}}{\pgfqpoint{2.300651in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.282234in}{1.782364in}}{\pgfqpoint{2.271886in}{1.757382in}}{\pgfqpoint{2.271886in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.271886in}{1.705291in}}{\pgfqpoint{2.282234in}{1.680309in}}{\pgfqpoint{2.300651in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.319068in}{1.643476in}}{\pgfqpoint{2.344050in}{1.633128in}}{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathcurveto{\pgfqpoint{2.915707in}{1.620828in}}{\pgfqpoint{2.940689in}{1.631176in}}{\pgfqpoint{2.959106in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.977523in}{1.668010in}}{\pgfqpoint{2.987871in}{1.692992in}}{\pgfqpoint{2.987871in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.987871in}{1.745083in}}{\pgfqpoint{2.977523in}{1.770065in}}{\pgfqpoint{2.959106in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.940689in}{1.806899in}}{\pgfqpoint{2.915707in}{1.817247in}}{\pgfqpoint{2.889661in}{1.817247in}}%
\pgfpathcurveto{\pgfqpoint{2.863616in}{1.817247in}}{\pgfqpoint{2.838634in}{1.806899in}}{\pgfqpoint{2.820217in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.801800in}{1.770065in}}{\pgfqpoint{2.791452in}{1.745083in}}{\pgfqpoint{2.791452in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.791452in}{1.692992in}}{\pgfqpoint{2.801800in}{1.668010in}}{\pgfqpoint{2.820217in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.838634in}{1.631176in}}{\pgfqpoint{2.863616in}{1.620828in}}{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathcurveto{\pgfqpoint{1.147423in}{2.423053in}}{\pgfqpoint{1.172405in}{2.433401in}}{\pgfqpoint{1.190822in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.209239in}{2.470235in}}{\pgfqpoint{1.219587in}{2.495217in}}{\pgfqpoint{1.219587in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.219587in}{2.547308in}}{\pgfqpoint{1.209239in}{2.572290in}}{\pgfqpoint{1.190822in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.172405in}{2.609124in}}{\pgfqpoint{1.147423in}{2.619472in}}{\pgfqpoint{1.121378in}{2.619472in}}%
\pgfpathcurveto{\pgfqpoint{1.095332in}{2.619472in}}{\pgfqpoint{1.070350in}{2.609124in}}{\pgfqpoint{1.051933in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.033516in}{2.572290in}}{\pgfqpoint{1.023168in}{2.547308in}}{\pgfqpoint{1.023168in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.023168in}{2.495217in}}{\pgfqpoint{1.033516in}{2.470235in}}{\pgfqpoint{1.051933in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.070350in}{2.433401in}}{\pgfqpoint{1.095332in}{2.423053in}}{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathcurveto{\pgfqpoint{1.322395in}{2.010480in}}{\pgfqpoint{1.347377in}{2.020828in}}{\pgfqpoint{1.365794in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.384211in}{2.057661in}}{\pgfqpoint{1.394559in}{2.082644in}}{\pgfqpoint{1.394559in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.394559in}{2.134734in}}{\pgfqpoint{1.384211in}{2.159717in}}{\pgfqpoint{1.365794in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.347377in}{2.196550in}}{\pgfqpoint{1.322395in}{2.206898in}}{\pgfqpoint{1.296349in}{2.206898in}}%
\pgfpathcurveto{\pgfqpoint{1.270304in}{2.206898in}}{\pgfqpoint{1.245322in}{2.196550in}}{\pgfqpoint{1.226905in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.208488in}{2.159717in}}{\pgfqpoint{1.198140in}{2.134734in}}{\pgfqpoint{1.198140in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.198140in}{2.082644in}}{\pgfqpoint{1.208488in}{2.057661in}}{\pgfqpoint{1.226905in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.245322in}{2.020828in}}{\pgfqpoint{1.270304in}{2.010480in}}{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathcurveto{\pgfqpoint{1.457848in}{2.331478in}}{\pgfqpoint{1.482830in}{2.341826in}}{\pgfqpoint{1.501247in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.519664in}{2.378660in}}{\pgfqpoint{1.530012in}{2.403642in}}{\pgfqpoint{1.530012in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.530012in}{2.455733in}}{\pgfqpoint{1.519664in}{2.480715in}}{\pgfqpoint{1.501247in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.482830in}{2.517549in}}{\pgfqpoint{1.457848in}{2.527897in}}{\pgfqpoint{1.431803in}{2.527897in}}%
\pgfpathcurveto{\pgfqpoint{1.405757in}{2.527897in}}{\pgfqpoint{1.380775in}{2.517549in}}{\pgfqpoint{1.362358in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.343941in}{2.480715in}}{\pgfqpoint{1.333593in}{2.455733in}}{\pgfqpoint{1.333593in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.333593in}{2.403642in}}{\pgfqpoint{1.343941in}{2.378660in}}{\pgfqpoint{1.362358in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.380775in}{2.341826in}}{\pgfqpoint{1.405757in}{2.331478in}}{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathcurveto{\pgfqpoint{2.916318in}{1.966178in}}{\pgfqpoint{2.941300in}{1.976526in}}{\pgfqpoint{2.959717in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.978134in}{2.013360in}}{\pgfqpoint{2.988482in}{2.038342in}}{\pgfqpoint{2.988482in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.988482in}{2.090432in}}{\pgfqpoint{2.978134in}{2.115415in}}{\pgfqpoint{2.959717in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.941300in}{2.152248in}}{\pgfqpoint{2.916318in}{2.162596in}}{\pgfqpoint{2.890273in}{2.162596in}}%
\pgfpathcurveto{\pgfqpoint{2.864227in}{2.162596in}}{\pgfqpoint{2.839245in}{2.152248in}}{\pgfqpoint{2.820828in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.802412in}{2.115415in}}{\pgfqpoint{2.792064in}{2.090432in}}{\pgfqpoint{2.792064in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.792064in}{2.038342in}}{\pgfqpoint{2.802412in}{2.013360in}}{\pgfqpoint{2.820828in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.839245in}{1.976526in}}{\pgfqpoint{2.864227in}{1.966178in}}{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathcurveto{\pgfqpoint{3.936144in}{1.375606in}}{\pgfqpoint{3.961126in}{1.385954in}}{\pgfqpoint{3.979543in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.997960in}{1.422788in}}{\pgfqpoint{4.008307in}{1.447770in}}{\pgfqpoint{4.008307in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{4.008307in}{1.499861in}}{\pgfqpoint{3.997960in}{1.524843in}}{\pgfqpoint{3.979543in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.961126in}{1.561677in}}{\pgfqpoint{3.936144in}{1.572025in}}{\pgfqpoint{3.910098in}{1.572025in}}%
\pgfpathcurveto{\pgfqpoint{3.884053in}{1.572025in}}{\pgfqpoint{3.859071in}{1.561677in}}{\pgfqpoint{3.840654in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.822237in}{1.524843in}}{\pgfqpoint{3.811889in}{1.499861in}}{\pgfqpoint{3.811889in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{3.811889in}{1.447770in}}{\pgfqpoint{3.822237in}{1.422788in}}{\pgfqpoint{3.840654in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.859071in}{1.385954in}}{\pgfqpoint{3.884053in}{1.375606in}}{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathcurveto{\pgfqpoint{1.139157in}{2.465770in}}{\pgfqpoint{1.164139in}{2.476118in}}{\pgfqpoint{1.182556in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.200973in}{2.512952in}}{\pgfqpoint{1.211321in}{2.537934in}}{\pgfqpoint{1.211321in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.211321in}{2.590025in}}{\pgfqpoint{1.200973in}{2.615007in}}{\pgfqpoint{1.182556in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.164139in}{2.651841in}}{\pgfqpoint{1.139157in}{2.662189in}}{\pgfqpoint{1.113112in}{2.662189in}}%
\pgfpathcurveto{\pgfqpoint{1.087066in}{2.662189in}}{\pgfqpoint{1.062084in}{2.651841in}}{\pgfqpoint{1.043667in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{2.615007in}}{\pgfqpoint{1.014902in}{2.590025in}}{\pgfqpoint{1.014902in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.014902in}{2.537934in}}{\pgfqpoint{1.025250in}{2.512952in}}{\pgfqpoint{1.043667in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.062084in}{2.476118in}}{\pgfqpoint{1.087066in}{2.465770in}}{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathcurveto{\pgfqpoint{3.111083in}{1.933269in}}{\pgfqpoint{3.136065in}{1.943617in}}{\pgfqpoint{3.154482in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.172899in}{1.980451in}}{\pgfqpoint{3.183247in}{2.005433in}}{\pgfqpoint{3.183247in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{3.183247in}{2.057524in}}{\pgfqpoint{3.172899in}{2.082506in}}{\pgfqpoint{3.154482in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{3.136065in}{2.119340in}}{\pgfqpoint{3.111083in}{2.129688in}}{\pgfqpoint{3.085038in}{2.129688in}}%
\pgfpathcurveto{\pgfqpoint{3.058992in}{2.129688in}}{\pgfqpoint{3.034010in}{2.119340in}}{\pgfqpoint{3.015593in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{2.997176in}{2.082506in}}{\pgfqpoint{2.986828in}{2.057524in}}{\pgfqpoint{2.986828in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{2.986828in}{2.005433in}}{\pgfqpoint{2.997176in}{1.980451in}}{\pgfqpoint{3.015593in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.034010in}{1.943617in}}{\pgfqpoint{3.058992in}{1.933269in}}{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathcurveto{\pgfqpoint{1.147546in}{2.423662in}}{\pgfqpoint{1.172528in}{2.434010in}}{\pgfqpoint{1.190945in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{2.470844in}}{\pgfqpoint{1.219710in}{2.495826in}}{\pgfqpoint{1.219710in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.219710in}{2.547917in}}{\pgfqpoint{1.209362in}{2.572899in}}{\pgfqpoint{1.190945in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.172528in}{2.609733in}}{\pgfqpoint{1.147546in}{2.620081in}}{\pgfqpoint{1.121500in}{2.620081in}}%
\pgfpathcurveto{\pgfqpoint{1.095455in}{2.620081in}}{\pgfqpoint{1.070473in}{2.609733in}}{\pgfqpoint{1.052056in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.033639in}{2.572899in}}{\pgfqpoint{1.023291in}{2.547917in}}{\pgfqpoint{1.023291in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.023291in}{2.495826in}}{\pgfqpoint{1.033639in}{2.470844in}}{\pgfqpoint{1.052056in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.070473in}{2.434010in}}{\pgfqpoint{1.095455in}{2.423662in}}{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathcurveto{\pgfqpoint{3.326356in}{1.463947in}}{\pgfqpoint{3.351338in}{1.474295in}}{\pgfqpoint{3.369755in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.388172in}{1.511128in}}{\pgfqpoint{3.398520in}{1.536110in}}{\pgfqpoint{3.398520in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.398520in}{1.588201in}}{\pgfqpoint{3.388172in}{1.613183in}}{\pgfqpoint{3.369755in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.351338in}{1.650017in}}{\pgfqpoint{3.326356in}{1.660365in}}{\pgfqpoint{3.300310in}{1.660365in}}%
\pgfpathcurveto{\pgfqpoint{3.274265in}{1.660365in}}{\pgfqpoint{3.249283in}{1.650017in}}{\pgfqpoint{3.230866in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.212449in}{1.613183in}}{\pgfqpoint{3.202101in}{1.588201in}}{\pgfqpoint{3.202101in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.202101in}{1.536110in}}{\pgfqpoint{3.212449in}{1.511128in}}{\pgfqpoint{3.230866in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.249283in}{1.474295in}}{\pgfqpoint{3.274265in}{1.463947in}}{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathcurveto{\pgfqpoint{2.910492in}{1.641892in}}{\pgfqpoint{2.935475in}{1.652240in}}{\pgfqpoint{2.953892in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.972308in}{1.689074in}}{\pgfqpoint{2.982656in}{1.714056in}}{\pgfqpoint{2.982656in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.982656in}{1.766147in}}{\pgfqpoint{2.972308in}{1.791129in}}{\pgfqpoint{2.953892in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.935475in}{1.827963in}}{\pgfqpoint{2.910492in}{1.838311in}}{\pgfqpoint{2.884447in}{1.838311in}}%
\pgfpathcurveto{\pgfqpoint{2.858402in}{1.838311in}}{\pgfqpoint{2.833420in}{1.827963in}}{\pgfqpoint{2.815003in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.796586in}{1.791129in}}{\pgfqpoint{2.786238in}{1.766147in}}{\pgfqpoint{2.786238in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.786238in}{1.714056in}}{\pgfqpoint{2.796586in}{1.689074in}}{\pgfqpoint{2.815003in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.833420in}{1.652240in}}{\pgfqpoint{2.858402in}{1.641892in}}{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathcurveto{\pgfqpoint{3.552783in}{1.790142in}}{\pgfqpoint{3.577765in}{1.800490in}}{\pgfqpoint{3.596182in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.614599in}{1.837323in}}{\pgfqpoint{3.624947in}{1.862306in}}{\pgfqpoint{3.624947in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.624947in}{1.914396in}}{\pgfqpoint{3.614599in}{1.939378in}}{\pgfqpoint{3.596182in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.577765in}{1.976212in}}{\pgfqpoint{3.552783in}{1.986560in}}{\pgfqpoint{3.526738in}{1.986560in}}%
\pgfpathcurveto{\pgfqpoint{3.500692in}{1.986560in}}{\pgfqpoint{3.475710in}{1.976212in}}{\pgfqpoint{3.457293in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.438876in}{1.939378in}}{\pgfqpoint{3.428528in}{1.914396in}}{\pgfqpoint{3.428528in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.428528in}{1.862306in}}{\pgfqpoint{3.438876in}{1.837323in}}{\pgfqpoint{3.457293in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.475710in}{1.800490in}}{\pgfqpoint{3.500692in}{1.790142in}}{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathcurveto{\pgfqpoint{2.560724in}{1.654222in}}{\pgfqpoint{2.585706in}{1.664570in}}{\pgfqpoint{2.604123in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.622540in}{1.701404in}}{\pgfqpoint{2.632888in}{1.726386in}}{\pgfqpoint{2.632888in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.632888in}{1.778477in}}{\pgfqpoint{2.622540in}{1.803459in}}{\pgfqpoint{2.604123in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.585706in}{1.840293in}}{\pgfqpoint{2.560724in}{1.850641in}}{\pgfqpoint{2.534678in}{1.850641in}}%
\pgfpathcurveto{\pgfqpoint{2.508633in}{1.850641in}}{\pgfqpoint{2.483651in}{1.840293in}}{\pgfqpoint{2.465234in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.446817in}{1.803459in}}{\pgfqpoint{2.436469in}{1.778477in}}{\pgfqpoint{2.436469in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.436469in}{1.726386in}}{\pgfqpoint{2.446817in}{1.701404in}}{\pgfqpoint{2.465234in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.483651in}{1.664570in}}{\pgfqpoint{2.508633in}{1.654222in}}{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathcurveto{\pgfqpoint{1.480893in}{1.980498in}}{\pgfqpoint{1.505876in}{1.990846in}}{\pgfqpoint{1.524292in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.542709in}{2.027680in}}{\pgfqpoint{1.553057in}{2.052662in}}{\pgfqpoint{1.553057in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.553057in}{2.104753in}}{\pgfqpoint{1.542709in}{2.129735in}}{\pgfqpoint{1.524292in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.505876in}{2.166569in}}{\pgfqpoint{1.480893in}{2.176917in}}{\pgfqpoint{1.454848in}{2.176917in}}%
\pgfpathcurveto{\pgfqpoint{1.428803in}{2.176917in}}{\pgfqpoint{1.403820in}{2.166569in}}{\pgfqpoint{1.385404in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.366987in}{2.129735in}}{\pgfqpoint{1.356639in}{2.104753in}}{\pgfqpoint{1.356639in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.356639in}{2.052662in}}{\pgfqpoint{1.366987in}{2.027680in}}{\pgfqpoint{1.385404in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.403820in}{1.990846in}}{\pgfqpoint{1.428803in}{1.980498in}}{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathcurveto{\pgfqpoint{1.697841in}{1.932703in}}{\pgfqpoint{1.722823in}{1.943051in}}{\pgfqpoint{1.741240in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.759657in}{1.979885in}}{\pgfqpoint{1.770004in}{2.004867in}}{\pgfqpoint{1.770004in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.770004in}{2.056958in}}{\pgfqpoint{1.759657in}{2.081940in}}{\pgfqpoint{1.741240in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.722823in}{2.118774in}}{\pgfqpoint{1.697841in}{2.129122in}}{\pgfqpoint{1.671795in}{2.129122in}}%
\pgfpathcurveto{\pgfqpoint{1.645750in}{2.129122in}}{\pgfqpoint{1.620768in}{2.118774in}}{\pgfqpoint{1.602351in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.583934in}{2.081940in}}{\pgfqpoint{1.573586in}{2.056958in}}{\pgfqpoint{1.573586in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.573586in}{2.004867in}}{\pgfqpoint{1.583934in}{1.979885in}}{\pgfqpoint{1.602351in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.620768in}{1.943051in}}{\pgfqpoint{1.645750in}{1.932703in}}{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathcurveto{\pgfqpoint{3.013349in}{1.954512in}}{\pgfqpoint{3.038331in}{1.964860in}}{\pgfqpoint{3.056748in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{3.075165in}{2.001693in}}{\pgfqpoint{3.085513in}{2.026676in}}{\pgfqpoint{3.085513in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{3.085513in}{2.078766in}}{\pgfqpoint{3.075165in}{2.103749in}}{\pgfqpoint{3.056748in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{3.038331in}{2.140582in}}{\pgfqpoint{3.013349in}{2.150930in}}{\pgfqpoint{2.987304in}{2.150930in}}%
\pgfpathcurveto{\pgfqpoint{2.961258in}{2.150930in}}{\pgfqpoint{2.936276in}{2.140582in}}{\pgfqpoint{2.917859in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{2.899442in}{2.103749in}}{\pgfqpoint{2.889094in}{2.078766in}}{\pgfqpoint{2.889094in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{2.889094in}{2.026676in}}{\pgfqpoint{2.899442in}{2.001693in}}{\pgfqpoint{2.917859in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{2.936276in}{1.964860in}}{\pgfqpoint{2.961258in}{1.954512in}}{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathcurveto{\pgfqpoint{1.231594in}{2.053575in}}{\pgfqpoint{1.256576in}{2.063923in}}{\pgfqpoint{1.274993in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.293410in}{2.100757in}}{\pgfqpoint{1.303758in}{2.125739in}}{\pgfqpoint{1.303758in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.303758in}{2.177830in}}{\pgfqpoint{1.293410in}{2.202812in}}{\pgfqpoint{1.274993in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.256576in}{2.239646in}}{\pgfqpoint{1.231594in}{2.249994in}}{\pgfqpoint{1.205548in}{2.249994in}}%
\pgfpathcurveto{\pgfqpoint{1.179503in}{2.249994in}}{\pgfqpoint{1.154521in}{2.239646in}}{\pgfqpoint{1.136104in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.117687in}{2.202812in}}{\pgfqpoint{1.107339in}{2.177830in}}{\pgfqpoint{1.107339in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.107339in}{2.125739in}}{\pgfqpoint{1.117687in}{2.100757in}}{\pgfqpoint{1.136104in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.154521in}{2.063923in}}{\pgfqpoint{1.179503in}{2.053575in}}{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathcurveto{\pgfqpoint{1.165951in}{2.044301in}}{\pgfqpoint{1.190933in}{2.054649in}}{\pgfqpoint{1.209350in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.227767in}{2.091483in}}{\pgfqpoint{1.238115in}{2.116465in}}{\pgfqpoint{1.238115in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.238115in}{2.168556in}}{\pgfqpoint{1.227767in}{2.193538in}}{\pgfqpoint{1.209350in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.190933in}{2.230372in}}{\pgfqpoint{1.165951in}{2.240720in}}{\pgfqpoint{1.139905in}{2.240720in}}%
\pgfpathcurveto{\pgfqpoint{1.113860in}{2.240720in}}{\pgfqpoint{1.088878in}{2.230372in}}{\pgfqpoint{1.070461in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.052044in}{2.193538in}}{\pgfqpoint{1.041696in}{2.168556in}}{\pgfqpoint{1.041696in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.041696in}{2.116465in}}{\pgfqpoint{1.052044in}{2.091483in}}{\pgfqpoint{1.070461in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.088878in}{2.054649in}}{\pgfqpoint{1.113860in}{2.044301in}}{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathcurveto{\pgfqpoint{1.122576in}{2.480089in}}{\pgfqpoint{1.147558in}{2.490437in}}{\pgfqpoint{1.165975in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.184392in}{2.527271in}}{\pgfqpoint{1.194740in}{2.552253in}}{\pgfqpoint{1.194740in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{1.194740in}{2.604344in}}{\pgfqpoint{1.184392in}{2.629326in}}{\pgfqpoint{1.165975in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.147558in}{2.666160in}}{\pgfqpoint{1.122576in}{2.676508in}}{\pgfqpoint{1.096530in}{2.676508in}}%
\pgfpathcurveto{\pgfqpoint{1.070485in}{2.676508in}}{\pgfqpoint{1.045503in}{2.666160in}}{\pgfqpoint{1.027086in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.008669in}{2.629326in}}{\pgfqpoint{0.998321in}{2.604344in}}{\pgfqpoint{0.998321in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{0.998321in}{2.552253in}}{\pgfqpoint{1.008669in}{2.527271in}}{\pgfqpoint{1.027086in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.045503in}{2.490437in}}{\pgfqpoint{1.070485in}{2.480089in}}{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathcurveto{\pgfqpoint{3.754496in}{1.780146in}}{\pgfqpoint{3.779478in}{1.790494in}}{\pgfqpoint{3.797895in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.816311in}{1.827328in}}{\pgfqpoint{3.826659in}{1.852310in}}{\pgfqpoint{3.826659in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.826659in}{1.904401in}}{\pgfqpoint{3.816311in}{1.929383in}}{\pgfqpoint{3.797895in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.779478in}{1.966217in}}{\pgfqpoint{3.754496in}{1.976565in}}{\pgfqpoint{3.728450in}{1.976565in}}%
\pgfpathcurveto{\pgfqpoint{3.702405in}{1.976565in}}{\pgfqpoint{3.677423in}{1.966217in}}{\pgfqpoint{3.659006in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.640589in}{1.929383in}}{\pgfqpoint{3.630241in}{1.904401in}}{\pgfqpoint{3.630241in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.630241in}{1.852310in}}{\pgfqpoint{3.640589in}{1.827328in}}{\pgfqpoint{3.659006in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.677423in}{1.790494in}}{\pgfqpoint{3.702405in}{1.780146in}}{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathcurveto{\pgfqpoint{1.119284in}{2.473292in}}{\pgfqpoint{1.144266in}{2.483640in}}{\pgfqpoint{1.162683in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.181100in}{2.520474in}}{\pgfqpoint{1.191448in}{2.545456in}}{\pgfqpoint{1.191448in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{1.191448in}{2.597547in}}{\pgfqpoint{1.181100in}{2.622529in}}{\pgfqpoint{1.162683in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.144266in}{2.659363in}}{\pgfqpoint{1.119284in}{2.669711in}}{\pgfqpoint{1.093238in}{2.669711in}}%
\pgfpathcurveto{\pgfqpoint{1.067193in}{2.669711in}}{\pgfqpoint{1.042211in}{2.659363in}}{\pgfqpoint{1.023794in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.005377in}{2.622529in}}{\pgfqpoint{0.995029in}{2.597547in}}{\pgfqpoint{0.995029in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{0.995029in}{2.545456in}}{\pgfqpoint{1.005377in}{2.520474in}}{\pgfqpoint{1.023794in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.042211in}{2.483640in}}{\pgfqpoint{1.067193in}{2.473292in}}{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathcurveto{\pgfqpoint{1.689271in}{2.268790in}}{\pgfqpoint{1.714253in}{2.279138in}}{\pgfqpoint{1.732670in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.751087in}{2.315972in}}{\pgfqpoint{1.761435in}{2.340954in}}{\pgfqpoint{1.761435in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.761435in}{2.393045in}}{\pgfqpoint{1.751087in}{2.418027in}}{\pgfqpoint{1.732670in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.714253in}{2.454861in}}{\pgfqpoint{1.689271in}{2.465209in}}{\pgfqpoint{1.663225in}{2.465209in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{2.465209in}}{\pgfqpoint{1.612198in}{2.454861in}}{\pgfqpoint{1.593781in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.575364in}{2.418027in}}{\pgfqpoint{1.565016in}{2.393045in}}{\pgfqpoint{1.565016in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.565016in}{2.340954in}}{\pgfqpoint{1.575364in}{2.315972in}}{\pgfqpoint{1.593781in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.612198in}{2.279138in}}{\pgfqpoint{1.637180in}{2.268790in}}{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathcurveto{\pgfqpoint{2.841171in}{1.918841in}}{\pgfqpoint{2.866153in}{1.929189in}}{\pgfqpoint{2.884570in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.902987in}{1.966023in}}{\pgfqpoint{2.913335in}{1.991005in}}{\pgfqpoint{2.913335in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.913335in}{2.043096in}}{\pgfqpoint{2.902987in}{2.068078in}}{\pgfqpoint{2.884570in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.866153in}{2.104912in}}{\pgfqpoint{2.841171in}{2.115260in}}{\pgfqpoint{2.815126in}{2.115260in}}%
\pgfpathcurveto{\pgfqpoint{2.789080in}{2.115260in}}{\pgfqpoint{2.764098in}{2.104912in}}{\pgfqpoint{2.745681in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.727265in}{2.068078in}}{\pgfqpoint{2.716917in}{2.043096in}}{\pgfqpoint{2.716917in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.716917in}{1.991005in}}{\pgfqpoint{2.727265in}{1.966023in}}{\pgfqpoint{2.745681in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.764098in}{1.929189in}}{\pgfqpoint{2.789080in}{1.918841in}}{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathcurveto{\pgfqpoint{2.282092in}{1.853656in}}{\pgfqpoint{2.307074in}{1.864004in}}{\pgfqpoint{2.325491in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.343907in}{1.900838in}}{\pgfqpoint{2.354255in}{1.925820in}}{\pgfqpoint{2.354255in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.354255in}{1.977911in}}{\pgfqpoint{2.343907in}{2.002893in}}{\pgfqpoint{2.325491in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.307074in}{2.039727in}}{\pgfqpoint{2.282092in}{2.050075in}}{\pgfqpoint{2.256046in}{2.050075in}}%
\pgfpathcurveto{\pgfqpoint{2.230001in}{2.050075in}}{\pgfqpoint{2.205019in}{2.039727in}}{\pgfqpoint{2.186602in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.168185in}{2.002893in}}{\pgfqpoint{2.157837in}{1.977911in}}{\pgfqpoint{2.157837in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.157837in}{1.925820in}}{\pgfqpoint{2.168185in}{1.900838in}}{\pgfqpoint{2.186602in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.205019in}{1.864004in}}{\pgfqpoint{2.230001in}{1.853656in}}{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathcurveto{\pgfqpoint{2.908622in}{1.642572in}}{\pgfqpoint{2.933604in}{1.652920in}}{\pgfqpoint{2.952021in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.970438in}{1.689754in}}{\pgfqpoint{2.980786in}{1.714736in}}{\pgfqpoint{2.980786in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.980786in}{1.766827in}}{\pgfqpoint{2.970438in}{1.791809in}}{\pgfqpoint{2.952021in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.933604in}{1.828642in}}{\pgfqpoint{2.908622in}{1.838990in}}{\pgfqpoint{2.882577in}{1.838990in}}%
\pgfpathcurveto{\pgfqpoint{2.856531in}{1.838990in}}{\pgfqpoint{2.831549in}{1.828642in}}{\pgfqpoint{2.813132in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.794715in}{1.791809in}}{\pgfqpoint{2.784367in}{1.766827in}}{\pgfqpoint{2.784367in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.784367in}{1.714736in}}{\pgfqpoint{2.794715in}{1.689754in}}{\pgfqpoint{2.813132in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.831549in}{1.652920in}}{\pgfqpoint{2.856531in}{1.642572in}}{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathcurveto{\pgfqpoint{2.469144in}{1.504741in}}{\pgfqpoint{2.494126in}{1.515089in}}{\pgfqpoint{2.512543in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.530960in}{1.551922in}}{\pgfqpoint{2.541308in}{1.576905in}}{\pgfqpoint{2.541308in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.541308in}{1.628995in}}{\pgfqpoint{2.530960in}{1.653978in}}{\pgfqpoint{2.512543in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.494126in}{1.690811in}}{\pgfqpoint{2.469144in}{1.701159in}}{\pgfqpoint{2.443099in}{1.701159in}}%
\pgfpathcurveto{\pgfqpoint{2.417053in}{1.701159in}}{\pgfqpoint{2.392071in}{1.690811in}}{\pgfqpoint{2.373654in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.355238in}{1.653978in}}{\pgfqpoint{2.344890in}{1.628995in}}{\pgfqpoint{2.344890in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.344890in}{1.576905in}}{\pgfqpoint{2.355238in}{1.551922in}}{\pgfqpoint{2.373654in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.392071in}{1.515089in}}{\pgfqpoint{2.417053in}{1.504741in}}{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathcurveto{\pgfqpoint{2.920748in}{1.618265in}}{\pgfqpoint{2.945730in}{1.628613in}}{\pgfqpoint{2.964147in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.982564in}{1.665447in}}{\pgfqpoint{2.992911in}{1.690429in}}{\pgfqpoint{2.992911in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.992911in}{1.742520in}}{\pgfqpoint{2.982564in}{1.767502in}}{\pgfqpoint{2.964147in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.945730in}{1.804336in}}{\pgfqpoint{2.920748in}{1.814684in}}{\pgfqpoint{2.894702in}{1.814684in}}%
\pgfpathcurveto{\pgfqpoint{2.868657in}{1.814684in}}{\pgfqpoint{2.843675in}{1.804336in}}{\pgfqpoint{2.825258in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.806841in}{1.767502in}}{\pgfqpoint{2.796493in}{1.742520in}}{\pgfqpoint{2.796493in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.796493in}{1.690429in}}{\pgfqpoint{2.806841in}{1.665447in}}{\pgfqpoint{2.825258in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.843675in}{1.628613in}}{\pgfqpoint{2.868657in}{1.618265in}}{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{1.147734in}{2.420049in}}{\pgfqpoint{1.172716in}{2.430397in}}{\pgfqpoint{1.191133in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.209550in}{2.467231in}}{\pgfqpoint{1.219898in}{2.492213in}}{\pgfqpoint{1.219898in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.219898in}{2.544304in}}{\pgfqpoint{1.209550in}{2.569286in}}{\pgfqpoint{1.191133in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.172716in}{2.606120in}}{\pgfqpoint{1.147734in}{2.616468in}}{\pgfqpoint{1.121688in}{2.616468in}}%
\pgfpathcurveto{\pgfqpoint{1.095643in}{2.616468in}}{\pgfqpoint{1.070661in}{2.606120in}}{\pgfqpoint{1.052244in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.033827in}{2.569286in}}{\pgfqpoint{1.023479in}{2.544304in}}{\pgfqpoint{1.023479in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.023479in}{2.492213in}}{\pgfqpoint{1.033827in}{2.467231in}}{\pgfqpoint{1.052244in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.070661in}{2.430397in}}{\pgfqpoint{1.095643in}{2.420049in}}{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathcurveto{\pgfqpoint{3.585220in}{1.222099in}}{\pgfqpoint{3.610202in}{1.232447in}}{\pgfqpoint{3.628619in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.647036in}{1.269281in}}{\pgfqpoint{3.657384in}{1.294263in}}{\pgfqpoint{3.657384in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.657384in}{1.346354in}}{\pgfqpoint{3.647036in}{1.371336in}}{\pgfqpoint{3.628619in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.610202in}{1.408170in}}{\pgfqpoint{3.585220in}{1.418518in}}{\pgfqpoint{3.559175in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{3.533129in}{1.418518in}}{\pgfqpoint{3.508147in}{1.408170in}}{\pgfqpoint{3.489730in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.471313in}{1.371336in}}{\pgfqpoint{3.460965in}{1.346354in}}{\pgfqpoint{3.460965in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.460965in}{1.294263in}}{\pgfqpoint{3.471313in}{1.269281in}}{\pgfqpoint{3.489730in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.508147in}{1.232447in}}{\pgfqpoint{3.533129in}{1.222099in}}{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathcurveto{\pgfqpoint{1.134627in}{2.118661in}}{\pgfqpoint{1.159609in}{2.129009in}}{\pgfqpoint{1.178026in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.196443in}{2.165842in}}{\pgfqpoint{1.206791in}{2.190825in}}{\pgfqpoint{1.206791in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.206791in}{2.242915in}}{\pgfqpoint{1.196443in}{2.267898in}}{\pgfqpoint{1.178026in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.159609in}{2.304731in}}{\pgfqpoint{1.134627in}{2.315079in}}{\pgfqpoint{1.108582in}{2.315079in}}%
\pgfpathcurveto{\pgfqpoint{1.082536in}{2.315079in}}{\pgfqpoint{1.057554in}{2.304731in}}{\pgfqpoint{1.039137in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.020720in}{2.267898in}}{\pgfqpoint{1.010372in}{2.242915in}}{\pgfqpoint{1.010372in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{2.190825in}}{\pgfqpoint{1.020720in}{2.165842in}}{\pgfqpoint{1.039137in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.057554in}{2.129009in}}{\pgfqpoint{1.082536in}{2.118661in}}{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathcurveto{\pgfqpoint{2.204482in}{1.588031in}}{\pgfqpoint{2.229464in}{1.598379in}}{\pgfqpoint{2.247881in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.266298in}{1.635213in}}{\pgfqpoint{2.276646in}{1.660195in}}{\pgfqpoint{2.276646in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.276646in}{1.712286in}}{\pgfqpoint{2.266298in}{1.737268in}}{\pgfqpoint{2.247881in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.229464in}{1.774102in}}{\pgfqpoint{2.204482in}{1.784450in}}{\pgfqpoint{2.178437in}{1.784450in}}%
\pgfpathcurveto{\pgfqpoint{2.152391in}{1.784450in}}{\pgfqpoint{2.127409in}{1.774102in}}{\pgfqpoint{2.108992in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.090575in}{1.737268in}}{\pgfqpoint{2.080227in}{1.712286in}}{\pgfqpoint{2.080227in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.080227in}{1.660195in}}{\pgfqpoint{2.090575in}{1.635213in}}{\pgfqpoint{2.108992in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.127409in}{1.598379in}}{\pgfqpoint{2.152391in}{1.588031in}}{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathcurveto{\pgfqpoint{1.164982in}{2.081626in}}{\pgfqpoint{1.189964in}{2.091974in}}{\pgfqpoint{1.208381in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{2.128807in}}{\pgfqpoint{1.237146in}{2.153790in}}{\pgfqpoint{1.237146in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.237146in}{2.205880in}}{\pgfqpoint{1.226798in}{2.230863in}}{\pgfqpoint{1.208381in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.189964in}{2.267696in}}{\pgfqpoint{1.164982in}{2.278044in}}{\pgfqpoint{1.138936in}{2.278044in}}%
\pgfpathcurveto{\pgfqpoint{1.112891in}{2.278044in}}{\pgfqpoint{1.087909in}{2.267696in}}{\pgfqpoint{1.069492in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.051075in}{2.230863in}}{\pgfqpoint{1.040727in}{2.205880in}}{\pgfqpoint{1.040727in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.040727in}{2.153790in}}{\pgfqpoint{1.051075in}{2.128807in}}{\pgfqpoint{1.069492in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.087909in}{2.091974in}}{\pgfqpoint{1.112891in}{2.081626in}}{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathcurveto{\pgfqpoint{3.131795in}{1.582016in}}{\pgfqpoint{3.156777in}{1.592364in}}{\pgfqpoint{3.175194in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.193611in}{1.629198in}}{\pgfqpoint{3.203959in}{1.654180in}}{\pgfqpoint{3.203959in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.203959in}{1.706271in}}{\pgfqpoint{3.193611in}{1.731253in}}{\pgfqpoint{3.175194in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.156777in}{1.768087in}}{\pgfqpoint{3.131795in}{1.778435in}}{\pgfqpoint{3.105749in}{1.778435in}}%
\pgfpathcurveto{\pgfqpoint{3.079704in}{1.778435in}}{\pgfqpoint{3.054722in}{1.768087in}}{\pgfqpoint{3.036305in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.017888in}{1.731253in}}{\pgfqpoint{3.007540in}{1.706271in}}{\pgfqpoint{3.007540in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.007540in}{1.654180in}}{\pgfqpoint{3.017888in}{1.629198in}}{\pgfqpoint{3.036305in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.054722in}{1.592364in}}{\pgfqpoint{3.079704in}{1.582016in}}{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathcurveto{\pgfqpoint{2.411787in}{1.516623in}}{\pgfqpoint{2.436769in}{1.526971in}}{\pgfqpoint{2.455186in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.473603in}{1.563805in}}{\pgfqpoint{2.483951in}{1.588787in}}{\pgfqpoint{2.483951in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.483951in}{1.640878in}}{\pgfqpoint{2.473603in}{1.665860in}}{\pgfqpoint{2.455186in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.436769in}{1.702694in}}{\pgfqpoint{2.411787in}{1.713042in}}{\pgfqpoint{2.385742in}{1.713042in}}%
\pgfpathcurveto{\pgfqpoint{2.359696in}{1.713042in}}{\pgfqpoint{2.334714in}{1.702694in}}{\pgfqpoint{2.316297in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.297881in}{1.665860in}}{\pgfqpoint{2.287533in}{1.640878in}}{\pgfqpoint{2.287533in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.287533in}{1.588787in}}{\pgfqpoint{2.297881in}{1.563805in}}{\pgfqpoint{2.316297in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.334714in}{1.526971in}}{\pgfqpoint{2.359696in}{1.516623in}}{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathcurveto{\pgfqpoint{1.327660in}{2.010029in}}{\pgfqpoint{1.352642in}{2.020377in}}{\pgfqpoint{1.371059in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.389476in}{2.057211in}}{\pgfqpoint{1.399824in}{2.082193in}}{\pgfqpoint{1.399824in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.399824in}{2.134284in}}{\pgfqpoint{1.389476in}{2.159266in}}{\pgfqpoint{1.371059in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.352642in}{2.196100in}}{\pgfqpoint{1.327660in}{2.206448in}}{\pgfqpoint{1.301615in}{2.206448in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{2.206448in}}{\pgfqpoint{1.250587in}{2.196100in}}{\pgfqpoint{1.232170in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.213753in}{2.159266in}}{\pgfqpoint{1.203405in}{2.134284in}}{\pgfqpoint{1.203405in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.203405in}{2.082193in}}{\pgfqpoint{1.213753in}{2.057211in}}{\pgfqpoint{1.232170in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.250587in}{2.020377in}}{\pgfqpoint{1.275569in}{2.010029in}}{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{2.913098in}{1.639974in}}{\pgfqpoint{2.938081in}{1.650322in}}{\pgfqpoint{2.956497in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.974914in}{1.687155in}}{\pgfqpoint{2.985262in}{1.712138in}}{\pgfqpoint{2.985262in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.985262in}{1.764228in}}{\pgfqpoint{2.974914in}{1.789211in}}{\pgfqpoint{2.956497in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.938081in}{1.826044in}}{\pgfqpoint{2.913098in}{1.836392in}}{\pgfqpoint{2.887053in}{1.836392in}}%
\pgfpathcurveto{\pgfqpoint{2.861008in}{1.836392in}}{\pgfqpoint{2.836025in}{1.826044in}}{\pgfqpoint{2.817609in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.799192in}{1.789211in}}{\pgfqpoint{2.788844in}{1.764228in}}{\pgfqpoint{2.788844in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.788844in}{1.712138in}}{\pgfqpoint{2.799192in}{1.687155in}}{\pgfqpoint{2.817609in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.836025in}{1.650322in}}{\pgfqpoint{2.861008in}{1.639974in}}{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathcurveto{\pgfqpoint{2.486480in}{1.510567in}}{\pgfqpoint{2.511462in}{1.520915in}}{\pgfqpoint{2.529879in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.548296in}{1.557749in}}{\pgfqpoint{2.558644in}{1.582731in}}{\pgfqpoint{2.558644in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.558644in}{1.634822in}}{\pgfqpoint{2.548296in}{1.659804in}}{\pgfqpoint{2.529879in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.511462in}{1.696637in}}{\pgfqpoint{2.486480in}{1.706985in}}{\pgfqpoint{2.460434in}{1.706985in}}%
\pgfpathcurveto{\pgfqpoint{2.434389in}{1.706985in}}{\pgfqpoint{2.409407in}{1.696637in}}{\pgfqpoint{2.390990in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.372573in}{1.659804in}}{\pgfqpoint{2.362225in}{1.634822in}}{\pgfqpoint{2.362225in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.362225in}{1.582731in}}{\pgfqpoint{2.372573in}{1.557749in}}{\pgfqpoint{2.390990in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.409407in}{1.520915in}}{\pgfqpoint{2.434389in}{1.510567in}}{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathcurveto{\pgfqpoint{3.330271in}{1.813920in}}{\pgfqpoint{3.355253in}{1.824268in}}{\pgfqpoint{3.373670in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.392087in}{1.861102in}}{\pgfqpoint{3.402435in}{1.886084in}}{\pgfqpoint{3.402435in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.402435in}{1.938175in}}{\pgfqpoint{3.392087in}{1.963157in}}{\pgfqpoint{3.373670in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.355253in}{1.999990in}}{\pgfqpoint{3.330271in}{2.010338in}}{\pgfqpoint{3.304226in}{2.010338in}}%
\pgfpathcurveto{\pgfqpoint{3.278180in}{2.010338in}}{\pgfqpoint{3.253198in}{1.999990in}}{\pgfqpoint{3.234781in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.216364in}{1.963157in}}{\pgfqpoint{3.206016in}{1.938175in}}{\pgfqpoint{3.206016in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.206016in}{1.886084in}}{\pgfqpoint{3.216364in}{1.861102in}}{\pgfqpoint{3.234781in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.253198in}{1.824268in}}{\pgfqpoint{3.278180in}{1.813920in}}{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathcurveto{\pgfqpoint{2.917707in}{1.979187in}}{\pgfqpoint{2.942689in}{1.989535in}}{\pgfqpoint{2.961106in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.979522in}{2.026369in}}{\pgfqpoint{2.989870in}{2.051351in}}{\pgfqpoint{2.989870in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.989870in}{2.103442in}}{\pgfqpoint{2.979522in}{2.128424in}}{\pgfqpoint{2.961106in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.942689in}{2.165258in}}{\pgfqpoint{2.917707in}{2.175606in}}{\pgfqpoint{2.891661in}{2.175606in}}%
\pgfpathcurveto{\pgfqpoint{2.865616in}{2.175606in}}{\pgfqpoint{2.840634in}{2.165258in}}{\pgfqpoint{2.822217in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.803800in}{2.128424in}}{\pgfqpoint{2.793452in}{2.103442in}}{\pgfqpoint{2.793452in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.793452in}{2.051351in}}{\pgfqpoint{2.803800in}{2.026369in}}{\pgfqpoint{2.822217in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.840634in}{1.989535in}}{\pgfqpoint{2.865616in}{1.979187in}}{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathcurveto{\pgfqpoint{1.837588in}{2.220057in}}{\pgfqpoint{1.862570in}{2.230405in}}{\pgfqpoint{1.880987in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.899403in}{2.267239in}}{\pgfqpoint{1.909751in}{2.292221in}}{\pgfqpoint{1.909751in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.909751in}{2.344312in}}{\pgfqpoint{1.899403in}{2.369294in}}{\pgfqpoint{1.880987in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.862570in}{2.406128in}}{\pgfqpoint{1.837588in}{2.416476in}}{\pgfqpoint{1.811542in}{2.416476in}}%
\pgfpathcurveto{\pgfqpoint{1.785497in}{2.416476in}}{\pgfqpoint{1.760515in}{2.406128in}}{\pgfqpoint{1.742098in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.723681in}{2.369294in}}{\pgfqpoint{1.713333in}{2.344312in}}{\pgfqpoint{1.713333in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.713333in}{2.292221in}}{\pgfqpoint{1.723681in}{2.267239in}}{\pgfqpoint{1.742098in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.760515in}{2.230405in}}{\pgfqpoint{1.785497in}{2.220057in}}{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathcurveto{\pgfqpoint{3.033643in}{1.957242in}}{\pgfqpoint{3.058625in}{1.967590in}}{\pgfqpoint{3.077042in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{3.095459in}{2.004424in}}{\pgfqpoint{3.105807in}{2.029406in}}{\pgfqpoint{3.105807in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{3.105807in}{2.081496in}}{\pgfqpoint{3.095459in}{2.106479in}}{\pgfqpoint{3.077042in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{3.058625in}{2.143312in}}{\pgfqpoint{3.033643in}{2.153660in}}{\pgfqpoint{3.007598in}{2.153660in}}%
\pgfpathcurveto{\pgfqpoint{2.981552in}{2.153660in}}{\pgfqpoint{2.956570in}{2.143312in}}{\pgfqpoint{2.938153in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{2.919736in}{2.106479in}}{\pgfqpoint{2.909389in}{2.081496in}}{\pgfqpoint{2.909389in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{2.909389in}{2.029406in}}{\pgfqpoint{2.919736in}{2.004424in}}{\pgfqpoint{2.938153in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{2.956570in}{1.967590in}}{\pgfqpoint{2.981552in}{1.957242in}}{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathcurveto{\pgfqpoint{1.474860in}{1.980382in}}{\pgfqpoint{1.499842in}{1.990730in}}{\pgfqpoint{1.518259in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.536676in}{2.027563in}}{\pgfqpoint{1.547024in}{2.052546in}}{\pgfqpoint{1.547024in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.547024in}{2.104636in}}{\pgfqpoint{1.536676in}{2.129619in}}{\pgfqpoint{1.518259in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.499842in}{2.166452in}}{\pgfqpoint{1.474860in}{2.176800in}}{\pgfqpoint{1.448814in}{2.176800in}}%
\pgfpathcurveto{\pgfqpoint{1.422769in}{2.176800in}}{\pgfqpoint{1.397787in}{2.166452in}}{\pgfqpoint{1.379370in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.360953in}{2.129619in}}{\pgfqpoint{1.350605in}{2.104636in}}{\pgfqpoint{1.350605in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.350605in}{2.052546in}}{\pgfqpoint{1.360953in}{2.027563in}}{\pgfqpoint{1.379370in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.397787in}{1.990730in}}{\pgfqpoint{1.422769in}{1.980382in}}{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathcurveto{\pgfqpoint{2.186100in}{1.913805in}}{\pgfqpoint{2.211082in}{1.924153in}}{\pgfqpoint{2.229499in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.247916in}{1.960987in}}{\pgfqpoint{2.258264in}{1.985969in}}{\pgfqpoint{2.258264in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.258264in}{2.038060in}}{\pgfqpoint{2.247916in}{2.063042in}}{\pgfqpoint{2.229499in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.211082in}{2.099876in}}{\pgfqpoint{2.186100in}{2.110223in}}{\pgfqpoint{2.160055in}{2.110223in}}%
\pgfpathcurveto{\pgfqpoint{2.134009in}{2.110223in}}{\pgfqpoint{2.109027in}{2.099876in}}{\pgfqpoint{2.090610in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.072193in}{2.063042in}}{\pgfqpoint{2.061845in}{2.038060in}}{\pgfqpoint{2.061845in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.061845in}{1.985969in}}{\pgfqpoint{2.072193in}{1.960987in}}{\pgfqpoint{2.090610in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.109027in}{1.924153in}}{\pgfqpoint{2.134009in}{1.913805in}}{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathcurveto{\pgfqpoint{2.375577in}{1.824136in}}{\pgfqpoint{2.400560in}{1.834484in}}{\pgfqpoint{2.418976in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.437393in}{1.871318in}}{\pgfqpoint{2.447741in}{1.896300in}}{\pgfqpoint{2.447741in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.447741in}{1.948391in}}{\pgfqpoint{2.437393in}{1.973373in}}{\pgfqpoint{2.418976in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.400560in}{2.010207in}}{\pgfqpoint{2.375577in}{2.020555in}}{\pgfqpoint{2.349532in}{2.020555in}}%
\pgfpathcurveto{\pgfqpoint{2.323487in}{2.020555in}}{\pgfqpoint{2.298504in}{2.010207in}}{\pgfqpoint{2.280088in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.261671in}{1.973373in}}{\pgfqpoint{2.251323in}{1.948391in}}{\pgfqpoint{2.251323in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.251323in}{1.896300in}}{\pgfqpoint{2.261671in}{1.871318in}}{\pgfqpoint{2.280088in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.298504in}{1.834484in}}{\pgfqpoint{2.323487in}{1.824136in}}{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathcurveto{\pgfqpoint{2.918415in}{1.637360in}}{\pgfqpoint{2.943397in}{1.647708in}}{\pgfqpoint{2.961814in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.980231in}{1.684542in}}{\pgfqpoint{2.990579in}{1.709524in}}{\pgfqpoint{2.990579in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.990579in}{1.761615in}}{\pgfqpoint{2.980231in}{1.786597in}}{\pgfqpoint{2.961814in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.943397in}{1.823431in}}{\pgfqpoint{2.918415in}{1.833779in}}{\pgfqpoint{2.892370in}{1.833779in}}%
\pgfpathcurveto{\pgfqpoint{2.866324in}{1.833779in}}{\pgfqpoint{2.841342in}{1.823431in}}{\pgfqpoint{2.822925in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.804508in}{1.786597in}}{\pgfqpoint{2.794161in}{1.761615in}}{\pgfqpoint{2.794161in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.794161in}{1.709524in}}{\pgfqpoint{2.804508in}{1.684542in}}{\pgfqpoint{2.822925in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.841342in}{1.647708in}}{\pgfqpoint{2.866324in}{1.637360in}}{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathcurveto{\pgfqpoint{1.139976in}{2.125909in}}{\pgfqpoint{1.164959in}{2.136257in}}{\pgfqpoint{1.183375in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.201792in}{2.173091in}}{\pgfqpoint{1.212140in}{2.198073in}}{\pgfqpoint{1.212140in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.212140in}{2.250164in}}{\pgfqpoint{1.201792in}{2.275146in}}{\pgfqpoint{1.183375in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.164959in}{2.311980in}}{\pgfqpoint{1.139976in}{2.322328in}}{\pgfqpoint{1.113931in}{2.322328in}}%
\pgfpathcurveto{\pgfqpoint{1.087886in}{2.322328in}}{\pgfqpoint{1.062903in}{2.311980in}}{\pgfqpoint{1.044487in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.026070in}{2.275146in}}{\pgfqpoint{1.015722in}{2.250164in}}{\pgfqpoint{1.015722in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.015722in}{2.198073in}}{\pgfqpoint{1.026070in}{2.173091in}}{\pgfqpoint{1.044487in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.062903in}{2.136257in}}{\pgfqpoint{1.087886in}{2.125909in}}{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathcurveto{\pgfqpoint{3.547164in}{1.447968in}}{\pgfqpoint{3.572146in}{1.458316in}}{\pgfqpoint{3.590563in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.608980in}{1.495150in}}{\pgfqpoint{3.619328in}{1.520132in}}{\pgfqpoint{3.619328in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.619328in}{1.572223in}}{\pgfqpoint{3.608980in}{1.597205in}}{\pgfqpoint{3.590563in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.572146in}{1.634038in}}{\pgfqpoint{3.547164in}{1.644386in}}{\pgfqpoint{3.521119in}{1.644386in}}%
\pgfpathcurveto{\pgfqpoint{3.495073in}{1.644386in}}{\pgfqpoint{3.470091in}{1.634038in}}{\pgfqpoint{3.451674in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.433258in}{1.597205in}}{\pgfqpoint{3.422910in}{1.572223in}}{\pgfqpoint{3.422910in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.422910in}{1.520132in}}{\pgfqpoint{3.433258in}{1.495150in}}{\pgfqpoint{3.451674in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.470091in}{1.458316in}}{\pgfqpoint{3.495073in}{1.447968in}}{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathcurveto{\pgfqpoint{2.555303in}{1.664499in}}{\pgfqpoint{2.580285in}{1.674847in}}{\pgfqpoint{2.598702in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.617118in}{1.711681in}}{\pgfqpoint{2.627466in}{1.736663in}}{\pgfqpoint{2.627466in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.627466in}{1.788754in}}{\pgfqpoint{2.617118in}{1.813736in}}{\pgfqpoint{2.598702in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.850569in}}{\pgfqpoint{2.555303in}{1.860917in}}{\pgfqpoint{2.529257in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{2.503212in}{1.860917in}}{\pgfqpoint{2.478230in}{1.850569in}}{\pgfqpoint{2.459813in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.813736in}}{\pgfqpoint{2.431048in}{1.788754in}}{\pgfqpoint{2.431048in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.431048in}{1.736663in}}{\pgfqpoint{2.441396in}{1.711681in}}{\pgfqpoint{2.459813in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.478230in}{1.674847in}}{\pgfqpoint{2.503212in}{1.664499in}}{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{3.689446in}{1.274196in}}{\pgfqpoint{3.714428in}{1.284544in}}{\pgfqpoint{3.732845in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.751262in}{1.321377in}}{\pgfqpoint{3.761610in}{1.346359in}}{\pgfqpoint{3.761610in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.761610in}{1.398450in}}{\pgfqpoint{3.751262in}{1.423432in}}{\pgfqpoint{3.732845in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.714428in}{1.460266in}}{\pgfqpoint{3.689446in}{1.470614in}}{\pgfqpoint{3.663401in}{1.470614in}}%
\pgfpathcurveto{\pgfqpoint{3.637355in}{1.470614in}}{\pgfqpoint{3.612373in}{1.460266in}}{\pgfqpoint{3.593956in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.575539in}{1.423432in}}{\pgfqpoint{3.565192in}{1.398450in}}{\pgfqpoint{3.565192in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.565192in}{1.346359in}}{\pgfqpoint{3.575539in}{1.321377in}}{\pgfqpoint{3.593956in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.612373in}{1.284544in}}{\pgfqpoint{3.637355in}{1.274196in}}{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathcurveto{\pgfqpoint{2.214496in}{1.613008in}}{\pgfqpoint{2.239478in}{1.623356in}}{\pgfqpoint{2.257895in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.276312in}{1.660190in}}{\pgfqpoint{2.286660in}{1.685172in}}{\pgfqpoint{2.286660in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.286660in}{1.737263in}}{\pgfqpoint{2.276312in}{1.762245in}}{\pgfqpoint{2.257895in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.239478in}{1.799079in}}{\pgfqpoint{2.214496in}{1.809427in}}{\pgfqpoint{2.188451in}{1.809427in}}%
\pgfpathcurveto{\pgfqpoint{2.162405in}{1.809427in}}{\pgfqpoint{2.137423in}{1.799079in}}{\pgfqpoint{2.119006in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.100589in}{1.762245in}}{\pgfqpoint{2.090241in}{1.737263in}}{\pgfqpoint{2.090241in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.090241in}{1.685172in}}{\pgfqpoint{2.100589in}{1.660190in}}{\pgfqpoint{2.119006in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.137423in}{1.623356in}}{\pgfqpoint{2.162405in}{1.613008in}}{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathcurveto{\pgfqpoint{1.121423in}{2.089868in}}{\pgfqpoint{1.146405in}{2.100216in}}{\pgfqpoint{1.164822in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.183239in}{2.137050in}}{\pgfqpoint{1.193587in}{2.162032in}}{\pgfqpoint{1.193587in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{1.193587in}{2.214122in}}{\pgfqpoint{1.183239in}{2.239105in}}{\pgfqpoint{1.164822in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.146405in}{2.275938in}}{\pgfqpoint{1.121423in}{2.286286in}}{\pgfqpoint{1.095378in}{2.286286in}}%
\pgfpathcurveto{\pgfqpoint{1.069332in}{2.286286in}}{\pgfqpoint{1.044350in}{2.275938in}}{\pgfqpoint{1.025933in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.007516in}{2.239105in}}{\pgfqpoint{0.997168in}{2.214122in}}{\pgfqpoint{0.997168in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{0.997168in}{2.162032in}}{\pgfqpoint{1.007516in}{2.137050in}}{\pgfqpoint{1.025933in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.044350in}{2.100216in}}{\pgfqpoint{1.069332in}{2.089868in}}{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathcurveto{\pgfqpoint{1.926850in}{1.833023in}}{\pgfqpoint{1.951832in}{1.843371in}}{\pgfqpoint{1.970249in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.988666in}{1.880205in}}{\pgfqpoint{1.999014in}{1.905187in}}{\pgfqpoint{1.999014in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.999014in}{1.957278in}}{\pgfqpoint{1.988666in}{1.982260in}}{\pgfqpoint{1.970249in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.951832in}{2.019094in}}{\pgfqpoint{1.926850in}{2.029442in}}{\pgfqpoint{1.900804in}{2.029442in}}%
\pgfpathcurveto{\pgfqpoint{1.874759in}{2.029442in}}{\pgfqpoint{1.849777in}{2.019094in}}{\pgfqpoint{1.831360in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.812943in}{1.982260in}}{\pgfqpoint{1.802595in}{1.957278in}}{\pgfqpoint{1.802595in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.802595in}{1.905187in}}{\pgfqpoint{1.812943in}{1.880205in}}{\pgfqpoint{1.831360in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.849777in}{1.843371in}}{\pgfqpoint{1.874759in}{1.833023in}}{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathcurveto{\pgfqpoint{1.917006in}{2.181437in}}{\pgfqpoint{1.941988in}{2.191784in}}{\pgfqpoint{1.960405in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.978822in}{2.228618in}}{\pgfqpoint{1.989170in}{2.253600in}}{\pgfqpoint{1.989170in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.989170in}{2.305691in}}{\pgfqpoint{1.978822in}{2.330673in}}{\pgfqpoint{1.960405in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.941988in}{2.367507in}}{\pgfqpoint{1.917006in}{2.377855in}}{\pgfqpoint{1.890960in}{2.377855in}}%
\pgfpathcurveto{\pgfqpoint{1.864915in}{2.377855in}}{\pgfqpoint{1.839933in}{2.367507in}}{\pgfqpoint{1.821516in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.803099in}{2.330673in}}{\pgfqpoint{1.792751in}{2.305691in}}{\pgfqpoint{1.792751in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.792751in}{2.253600in}}{\pgfqpoint{1.803099in}{2.228618in}}{\pgfqpoint{1.821516in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.839933in}{2.191784in}}{\pgfqpoint{1.864915in}{2.181437in}}{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathcurveto{\pgfqpoint{3.699657in}{1.667814in}}{\pgfqpoint{3.724639in}{1.678162in}}{\pgfqpoint{3.743056in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.761473in}{1.714996in}}{\pgfqpoint{3.771821in}{1.739978in}}{\pgfqpoint{3.771821in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.771821in}{1.792069in}}{\pgfqpoint{3.761473in}{1.817051in}}{\pgfqpoint{3.743056in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.724639in}{1.853885in}}{\pgfqpoint{3.699657in}{1.864233in}}{\pgfqpoint{3.673612in}{1.864233in}}%
\pgfpathcurveto{\pgfqpoint{3.647566in}{1.864233in}}{\pgfqpoint{3.622584in}{1.853885in}}{\pgfqpoint{3.604167in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.585751in}{1.817051in}}{\pgfqpoint{3.575403in}{1.792069in}}{\pgfqpoint{3.575403in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.575403in}{1.739978in}}{\pgfqpoint{3.585751in}{1.714996in}}{\pgfqpoint{3.604167in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.622584in}{1.678162in}}{\pgfqpoint{3.647566in}{1.667814in}}{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathcurveto{\pgfqpoint{2.378323in}{2.003808in}}{\pgfqpoint{2.403306in}{2.014156in}}{\pgfqpoint{2.421723in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.440139in}{2.050990in}}{\pgfqpoint{2.450487in}{2.075972in}}{\pgfqpoint{2.450487in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.450487in}{2.128063in}}{\pgfqpoint{2.440139in}{2.153045in}}{\pgfqpoint{2.421723in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.403306in}{2.189879in}}{\pgfqpoint{2.378323in}{2.200227in}}{\pgfqpoint{2.352278in}{2.200227in}}%
\pgfpathcurveto{\pgfqpoint{2.326233in}{2.200227in}}{\pgfqpoint{2.301251in}{2.189879in}}{\pgfqpoint{2.282834in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.264417in}{2.153045in}}{\pgfqpoint{2.254069in}{2.128063in}}{\pgfqpoint{2.254069in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.254069in}{2.075972in}}{\pgfqpoint{2.264417in}{2.050990in}}{\pgfqpoint{2.282834in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.301251in}{2.014156in}}{\pgfqpoint{2.326233in}{2.003808in}}{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{2.380773in}{1.488625in}}{\pgfqpoint{2.405755in}{1.498973in}}{\pgfqpoint{2.424172in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.442589in}{1.535807in}}{\pgfqpoint{2.452937in}{1.560789in}}{\pgfqpoint{2.452937in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.452937in}{1.612880in}}{\pgfqpoint{2.442589in}{1.637862in}}{\pgfqpoint{2.424172in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.405755in}{1.674696in}}{\pgfqpoint{2.380773in}{1.685044in}}{\pgfqpoint{2.354728in}{1.685044in}}%
\pgfpathcurveto{\pgfqpoint{2.328682in}{1.685044in}}{\pgfqpoint{2.303700in}{1.674696in}}{\pgfqpoint{2.285283in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.266866in}{1.637862in}}{\pgfqpoint{2.256518in}{1.612880in}}{\pgfqpoint{2.256518in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.256518in}{1.560789in}}{\pgfqpoint{2.266866in}{1.535807in}}{\pgfqpoint{2.285283in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.303700in}{1.498973in}}{\pgfqpoint{2.328682in}{1.488625in}}{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathcurveto{\pgfqpoint{2.495949in}{1.493812in}}{\pgfqpoint{2.520931in}{1.504160in}}{\pgfqpoint{2.539348in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.557765in}{1.540994in}}{\pgfqpoint{2.568113in}{1.565976in}}{\pgfqpoint{2.568113in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.568113in}{1.618067in}}{\pgfqpoint{2.557765in}{1.643049in}}{\pgfqpoint{2.539348in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.520931in}{1.679883in}}{\pgfqpoint{2.495949in}{1.690231in}}{\pgfqpoint{2.469904in}{1.690231in}}%
\pgfpathcurveto{\pgfqpoint{2.443858in}{1.690231in}}{\pgfqpoint{2.418876in}{1.679883in}}{\pgfqpoint{2.400459in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.382042in}{1.643049in}}{\pgfqpoint{2.371695in}{1.618067in}}{\pgfqpoint{2.371695in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.371695in}{1.565976in}}{\pgfqpoint{2.382042in}{1.540994in}}{\pgfqpoint{2.400459in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.418876in}{1.504160in}}{\pgfqpoint{2.443858in}{1.493812in}}{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathcurveto{\pgfqpoint{2.495679in}{1.829424in}}{\pgfqpoint{2.520661in}{1.839772in}}{\pgfqpoint{2.539078in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.557495in}{1.876606in}}{\pgfqpoint{2.567843in}{1.901588in}}{\pgfqpoint{2.567843in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.567843in}{1.953679in}}{\pgfqpoint{2.557495in}{1.978661in}}{\pgfqpoint{2.539078in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.520661in}{2.015494in}}{\pgfqpoint{2.495679in}{2.025842in}}{\pgfqpoint{2.469634in}{2.025842in}}%
\pgfpathcurveto{\pgfqpoint{2.443588in}{2.025842in}}{\pgfqpoint{2.418606in}{2.015494in}}{\pgfqpoint{2.400189in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.381772in}{1.978661in}}{\pgfqpoint{2.371425in}{1.953679in}}{\pgfqpoint{2.371425in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.371425in}{1.901588in}}{\pgfqpoint{2.381772in}{1.876606in}}{\pgfqpoint{2.400189in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.418606in}{1.839772in}}{\pgfqpoint{2.443588in}{1.829424in}}{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathcurveto{\pgfqpoint{3.594645in}{1.523742in}}{\pgfqpoint{3.619627in}{1.534090in}}{\pgfqpoint{3.638044in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.656461in}{1.570924in}}{\pgfqpoint{3.666809in}{1.595906in}}{\pgfqpoint{3.666809in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.666809in}{1.647997in}}{\pgfqpoint{3.656461in}{1.672979in}}{\pgfqpoint{3.638044in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.619627in}{1.709813in}}{\pgfqpoint{3.594645in}{1.720161in}}{\pgfqpoint{3.568599in}{1.720161in}}%
\pgfpathcurveto{\pgfqpoint{3.542554in}{1.720161in}}{\pgfqpoint{3.517572in}{1.709813in}}{\pgfqpoint{3.499155in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.480738in}{1.672979in}}{\pgfqpoint{3.470390in}{1.647997in}}{\pgfqpoint{3.470390in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.470390in}{1.595906in}}{\pgfqpoint{3.480738in}{1.570924in}}{\pgfqpoint{3.499155in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.517572in}{1.534090in}}{\pgfqpoint{3.542554in}{1.523742in}}{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathcurveto{\pgfqpoint{2.513361in}{1.997433in}}{\pgfqpoint{2.538343in}{2.007781in}}{\pgfqpoint{2.556760in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.575177in}{2.044615in}}{\pgfqpoint{2.585524in}{2.069597in}}{\pgfqpoint{2.585524in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.585524in}{2.121688in}}{\pgfqpoint{2.575177in}{2.146670in}}{\pgfqpoint{2.556760in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.538343in}{2.183504in}}{\pgfqpoint{2.513361in}{2.193852in}}{\pgfqpoint{2.487315in}{2.193852in}}%
\pgfpathcurveto{\pgfqpoint{2.461270in}{2.193852in}}{\pgfqpoint{2.436288in}{2.183504in}}{\pgfqpoint{2.417871in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.399454in}{2.146670in}}{\pgfqpoint{2.389106in}{2.121688in}}{\pgfqpoint{2.389106in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.389106in}{2.069597in}}{\pgfqpoint{2.399454in}{2.044615in}}{\pgfqpoint{2.417871in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.436288in}{2.007781in}}{\pgfqpoint{2.461270in}{1.997433in}}{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{1.581215in}}{\pgfqpoint{2.864319in}{1.591563in}}{\pgfqpoint{2.882735in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.901152in}{1.628396in}}{\pgfqpoint{2.911500in}{1.653379in}}{\pgfqpoint{2.911500in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.911500in}{1.705469in}}{\pgfqpoint{2.901152in}{1.730452in}}{\pgfqpoint{2.882735in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.864319in}{1.767285in}}{\pgfqpoint{2.839336in}{1.777633in}}{\pgfqpoint{2.813291in}{1.777633in}}%
\pgfpathcurveto{\pgfqpoint{2.787246in}{1.777633in}}{\pgfqpoint{2.762263in}{1.767285in}}{\pgfqpoint{2.743847in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.725430in}{1.730452in}}{\pgfqpoint{2.715082in}{1.705469in}}{\pgfqpoint{2.715082in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.715082in}{1.653379in}}{\pgfqpoint{2.725430in}{1.628396in}}{\pgfqpoint{2.743847in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.762263in}{1.591563in}}{\pgfqpoint{2.787246in}{1.581215in}}{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathcurveto{\pgfqpoint{3.819470in}{1.767346in}}{\pgfqpoint{3.844452in}{1.777694in}}{\pgfqpoint{3.862869in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.881286in}{1.814528in}}{\pgfqpoint{3.891634in}{1.839510in}}{\pgfqpoint{3.891634in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.891634in}{1.891601in}}{\pgfqpoint{3.881286in}{1.916583in}}{\pgfqpoint{3.862869in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.844452in}{1.953417in}}{\pgfqpoint{3.819470in}{1.963764in}}{\pgfqpoint{3.793425in}{1.963764in}}%
\pgfpathcurveto{\pgfqpoint{3.767379in}{1.963764in}}{\pgfqpoint{3.742397in}{1.953417in}}{\pgfqpoint{3.723980in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.705563in}{1.916583in}}{\pgfqpoint{3.695215in}{1.891601in}}{\pgfqpoint{3.695215in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.695215in}{1.839510in}}{\pgfqpoint{3.705563in}{1.814528in}}{\pgfqpoint{3.723980in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.742397in}{1.777694in}}{\pgfqpoint{3.767379in}{1.767346in}}{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{2.823772in}{1.632184in}}{\pgfqpoint{2.848754in}{1.642532in}}{\pgfqpoint{2.867171in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.885588in}{1.679366in}}{\pgfqpoint{2.895936in}{1.704348in}}{\pgfqpoint{2.895936in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.895936in}{1.756439in}}{\pgfqpoint{2.885588in}{1.781421in}}{\pgfqpoint{2.867171in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.848754in}{1.818255in}}{\pgfqpoint{2.823772in}{1.828603in}}{\pgfqpoint{2.797727in}{1.828603in}}%
\pgfpathcurveto{\pgfqpoint{2.771681in}{1.828603in}}{\pgfqpoint{2.746699in}{1.818255in}}{\pgfqpoint{2.728282in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.709865in}{1.781421in}}{\pgfqpoint{2.699517in}{1.756439in}}{\pgfqpoint{2.699517in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.699517in}{1.704348in}}{\pgfqpoint{2.709865in}{1.679366in}}{\pgfqpoint{2.728282in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.746699in}{1.642532in}}{\pgfqpoint{2.771681in}{1.632184in}}{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathcurveto{\pgfqpoint{1.180446in}{2.042404in}}{\pgfqpoint{1.205429in}{2.052752in}}{\pgfqpoint{1.223846in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.242262in}{2.089585in}}{\pgfqpoint{1.252610in}{2.114567in}}{\pgfqpoint{1.252610in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.252610in}{2.166658in}}{\pgfqpoint{1.242262in}{2.191640in}}{\pgfqpoint{1.223846in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.205429in}{2.228474in}}{\pgfqpoint{1.180446in}{2.238822in}}{\pgfqpoint{1.154401in}{2.238822in}}%
\pgfpathcurveto{\pgfqpoint{1.128356in}{2.238822in}}{\pgfqpoint{1.103374in}{2.228474in}}{\pgfqpoint{1.084957in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.066540in}{2.191640in}}{\pgfqpoint{1.056192in}{2.166658in}}{\pgfqpoint{1.056192in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.056192in}{2.114567in}}{\pgfqpoint{1.066540in}{2.089585in}}{\pgfqpoint{1.084957in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.103374in}{2.052752in}}{\pgfqpoint{1.128356in}{2.042404in}}{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathcurveto{\pgfqpoint{1.920582in}{1.752433in}}{\pgfqpoint{1.945564in}{1.762781in}}{\pgfqpoint{1.963981in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.982398in}{1.799614in}}{\pgfqpoint{1.992746in}{1.824597in}}{\pgfqpoint{1.992746in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.992746in}{1.876687in}}{\pgfqpoint{1.982398in}{1.901670in}}{\pgfqpoint{1.963981in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.945564in}{1.938503in}}{\pgfqpoint{1.920582in}{1.948851in}}{\pgfqpoint{1.894537in}{1.948851in}}%
\pgfpathcurveto{\pgfqpoint{1.868491in}{1.948851in}}{\pgfqpoint{1.843509in}{1.938503in}}{\pgfqpoint{1.825092in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.806675in}{1.901670in}}{\pgfqpoint{1.796327in}{1.876687in}}{\pgfqpoint{1.796327in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.796327in}{1.824597in}}{\pgfqpoint{1.806675in}{1.799614in}}{\pgfqpoint{1.825092in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.843509in}{1.762781in}}{\pgfqpoint{1.868491in}{1.752433in}}{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.536788in}}{\pgfqpoint{2.301797in}{1.547136in}}{\pgfqpoint{2.320214in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.338631in}{1.583970in}}{\pgfqpoint{2.348979in}{1.608952in}}{\pgfqpoint{2.348979in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.348979in}{1.661043in}}{\pgfqpoint{2.338631in}{1.686025in}}{\pgfqpoint{2.320214in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.301797in}{1.722858in}}{\pgfqpoint{2.276815in}{1.733206in}}{\pgfqpoint{2.250770in}{1.733206in}}%
\pgfpathcurveto{\pgfqpoint{2.224724in}{1.733206in}}{\pgfqpoint{2.199742in}{1.722858in}}{\pgfqpoint{2.181325in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.162908in}{1.686025in}}{\pgfqpoint{2.152561in}{1.661043in}}{\pgfqpoint{2.152561in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.152561in}{1.608952in}}{\pgfqpoint{2.162908in}{1.583970in}}{\pgfqpoint{2.181325in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.199742in}{1.547136in}}{\pgfqpoint{2.224724in}{1.536788in}}{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathcurveto{\pgfqpoint{2.294103in}{1.843641in}}{\pgfqpoint{2.319085in}{1.853989in}}{\pgfqpoint{2.337502in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.355919in}{1.890822in}}{\pgfqpoint{2.366267in}{1.915805in}}{\pgfqpoint{2.366267in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.366267in}{1.967895in}}{\pgfqpoint{2.355919in}{1.992878in}}{\pgfqpoint{2.337502in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.319085in}{2.029711in}}{\pgfqpoint{2.294103in}{2.040059in}}{\pgfqpoint{2.268058in}{2.040059in}}%
\pgfpathcurveto{\pgfqpoint{2.242012in}{2.040059in}}{\pgfqpoint{2.217030in}{2.029711in}}{\pgfqpoint{2.198613in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.180196in}{1.992878in}}{\pgfqpoint{2.169848in}{1.967895in}}{\pgfqpoint{2.169848in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.169848in}{1.915805in}}{\pgfqpoint{2.180196in}{1.890822in}}{\pgfqpoint{2.198613in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.217030in}{1.853989in}}{\pgfqpoint{2.242012in}{1.843641in}}{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.188684in}}{\pgfqpoint{0.988206in}{2.199032in}}{\pgfqpoint{1.006623in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{1.025040in}{2.235866in}}{\pgfqpoint{1.035388in}{2.260848in}}{\pgfqpoint{1.035388in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{1.035388in}{2.312939in}}{\pgfqpoint{1.025040in}{2.337921in}}{\pgfqpoint{1.006623in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.988206in}{2.374755in}}{\pgfqpoint{0.963224in}{2.385103in}}{\pgfqpoint{0.937178in}{2.385103in}}%
\pgfpathcurveto{\pgfqpoint{0.911133in}{2.385103in}}{\pgfqpoint{0.886151in}{2.374755in}}{\pgfqpoint{0.867734in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.849317in}{2.337921in}}{\pgfqpoint{0.838969in}{2.312939in}}{\pgfqpoint{0.838969in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{0.838969in}{2.260848in}}{\pgfqpoint{0.849317in}{2.235866in}}{\pgfqpoint{0.867734in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{0.886151in}{2.199032in}}{\pgfqpoint{0.911133in}{2.188684in}}{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathcurveto{\pgfqpoint{2.151996in}{1.959652in}}{\pgfqpoint{2.176978in}{1.970000in}}{\pgfqpoint{2.195395in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.213812in}{2.006834in}}{\pgfqpoint{2.224160in}{2.031816in}}{\pgfqpoint{2.224160in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.224160in}{2.083907in}}{\pgfqpoint{2.213812in}{2.108889in}}{\pgfqpoint{2.195395in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.176978in}{2.145723in}}{\pgfqpoint{2.151996in}{2.156071in}}{\pgfqpoint{2.125950in}{2.156071in}}%
\pgfpathcurveto{\pgfqpoint{2.099905in}{2.156071in}}{\pgfqpoint{2.074923in}{2.145723in}}{\pgfqpoint{2.056506in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.038089in}{2.108889in}}{\pgfqpoint{2.027741in}{2.083907in}}{\pgfqpoint{2.027741in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.027741in}{2.031816in}}{\pgfqpoint{2.038089in}{2.006834in}}{\pgfqpoint{2.056506in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.074923in}{1.970000in}}{\pgfqpoint{2.099905in}{1.959652in}}{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathcurveto{\pgfqpoint{2.485779in}{1.846572in}}{\pgfqpoint{2.510761in}{1.856920in}}{\pgfqpoint{2.529178in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.547595in}{1.893754in}}{\pgfqpoint{2.557943in}{1.918736in}}{\pgfqpoint{2.557943in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.557943in}{1.970827in}}{\pgfqpoint{2.547595in}{1.995809in}}{\pgfqpoint{2.529178in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.510761in}{2.032643in}}{\pgfqpoint{2.485779in}{2.042991in}}{\pgfqpoint{2.459734in}{2.042991in}}%
\pgfpathcurveto{\pgfqpoint{2.433688in}{2.042991in}}{\pgfqpoint{2.408706in}{2.032643in}}{\pgfqpoint{2.390289in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.371872in}{1.995809in}}{\pgfqpoint{2.361525in}{1.970827in}}{\pgfqpoint{2.361525in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.361525in}{1.918736in}}{\pgfqpoint{2.371872in}{1.893754in}}{\pgfqpoint{2.390289in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.408706in}{1.856920in}}{\pgfqpoint{2.433688in}{1.846572in}}{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathcurveto{\pgfqpoint{2.628059in}{1.665124in}}{\pgfqpoint{2.653041in}{1.675472in}}{\pgfqpoint{2.671458in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.689875in}{1.712306in}}{\pgfqpoint{2.700223in}{1.737288in}}{\pgfqpoint{2.700223in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.700223in}{1.789379in}}{\pgfqpoint{2.689875in}{1.814361in}}{\pgfqpoint{2.671458in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.653041in}{1.851195in}}{\pgfqpoint{2.628059in}{1.861543in}}{\pgfqpoint{2.602014in}{1.861543in}}%
\pgfpathcurveto{\pgfqpoint{2.575968in}{1.861543in}}{\pgfqpoint{2.550986in}{1.851195in}}{\pgfqpoint{2.532569in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.514152in}{1.814361in}}{\pgfqpoint{2.503804in}{1.789379in}}{\pgfqpoint{2.503804in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.503804in}{1.737288in}}{\pgfqpoint{2.514152in}{1.712306in}}{\pgfqpoint{2.532569in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.550986in}{1.675472in}}{\pgfqpoint{2.575968in}{1.665124in}}{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathcurveto{\pgfqpoint{1.120440in}{2.093636in}}{\pgfqpoint{1.145422in}{2.103984in}}{\pgfqpoint{1.163839in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.182256in}{2.140818in}}{\pgfqpoint{1.192604in}{2.165800in}}{\pgfqpoint{1.192604in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{1.192604in}{2.217891in}}{\pgfqpoint{1.182256in}{2.242873in}}{\pgfqpoint{1.163839in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.145422in}{2.279707in}}{\pgfqpoint{1.120440in}{2.290055in}}{\pgfqpoint{1.094395in}{2.290055in}}%
\pgfpathcurveto{\pgfqpoint{1.068349in}{2.290055in}}{\pgfqpoint{1.043367in}{2.279707in}}{\pgfqpoint{1.024950in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.006533in}{2.242873in}}{\pgfqpoint{0.996186in}{2.217891in}}{\pgfqpoint{0.996186in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{0.996186in}{2.165800in}}{\pgfqpoint{1.006533in}{2.140818in}}{\pgfqpoint{1.024950in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.043367in}{2.103984in}}{\pgfqpoint{1.068349in}{2.093636in}}{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathcurveto{\pgfqpoint{2.419827in}{1.836152in}}{\pgfqpoint{2.444809in}{1.846500in}}{\pgfqpoint{2.463226in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.481643in}{1.883334in}}{\pgfqpoint{2.491991in}{1.908316in}}{\pgfqpoint{2.491991in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.491991in}{1.960407in}}{\pgfqpoint{2.481643in}{1.985389in}}{\pgfqpoint{2.463226in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.444809in}{2.022223in}}{\pgfqpoint{2.419827in}{2.032571in}}{\pgfqpoint{2.393782in}{2.032571in}}%
\pgfpathcurveto{\pgfqpoint{2.367736in}{2.032571in}}{\pgfqpoint{2.342754in}{2.022223in}}{\pgfqpoint{2.324337in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.305920in}{1.985389in}}{\pgfqpoint{2.295572in}{1.960407in}}{\pgfqpoint{2.295572in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.295572in}{1.908316in}}{\pgfqpoint{2.305920in}{1.883334in}}{\pgfqpoint{2.324337in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.342754in}{1.846500in}}{\pgfqpoint{2.367736in}{1.836152in}}{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathcurveto{\pgfqpoint{2.192809in}{1.912155in}}{\pgfqpoint{2.217792in}{1.922503in}}{\pgfqpoint{2.236208in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.254625in}{1.959337in}}{\pgfqpoint{2.264973in}{1.984319in}}{\pgfqpoint{2.264973in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.264973in}{2.036410in}}{\pgfqpoint{2.254625in}{2.061392in}}{\pgfqpoint{2.236208in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.217792in}{2.098226in}}{\pgfqpoint{2.192809in}{2.108574in}}{\pgfqpoint{2.166764in}{2.108574in}}%
\pgfpathcurveto{\pgfqpoint{2.140719in}{2.108574in}}{\pgfqpoint{2.115736in}{2.098226in}}{\pgfqpoint{2.097320in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.078903in}{2.061392in}}{\pgfqpoint{2.068555in}{2.036410in}}{\pgfqpoint{2.068555in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.068555in}{1.984319in}}{\pgfqpoint{2.078903in}{1.959337in}}{\pgfqpoint{2.097320in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.115736in}{1.922503in}}{\pgfqpoint{2.140719in}{1.912155in}}{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathcurveto{\pgfqpoint{2.383242in}{1.658643in}}{\pgfqpoint{2.408224in}{1.668991in}}{\pgfqpoint{2.426641in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.445058in}{1.705825in}}{\pgfqpoint{2.455406in}{1.730807in}}{\pgfqpoint{2.455406in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.455406in}{1.782898in}}{\pgfqpoint{2.445058in}{1.807880in}}{\pgfqpoint{2.426641in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.408224in}{1.844714in}}{\pgfqpoint{2.383242in}{1.855062in}}{\pgfqpoint{2.357196in}{1.855062in}}%
\pgfpathcurveto{\pgfqpoint{2.331151in}{1.855062in}}{\pgfqpoint{2.306169in}{1.844714in}}{\pgfqpoint{2.287752in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.269335in}{1.807880in}}{\pgfqpoint{2.258987in}{1.782898in}}{\pgfqpoint{2.258987in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.258987in}{1.730807in}}{\pgfqpoint{2.269335in}{1.705825in}}{\pgfqpoint{2.287752in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.306169in}{1.668991in}}{\pgfqpoint{2.331151in}{1.658643in}}{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathcurveto{\pgfqpoint{3.122905in}{1.571493in}}{\pgfqpoint{3.147887in}{1.581841in}}{\pgfqpoint{3.166304in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.184721in}{1.618675in}}{\pgfqpoint{3.195069in}{1.643657in}}{\pgfqpoint{3.195069in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{3.195069in}{1.695748in}}{\pgfqpoint{3.184721in}{1.720730in}}{\pgfqpoint{3.166304in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.147887in}{1.757564in}}{\pgfqpoint{3.122905in}{1.767912in}}{\pgfqpoint{3.096860in}{1.767912in}}%
\pgfpathcurveto{\pgfqpoint{3.070814in}{1.767912in}}{\pgfqpoint{3.045832in}{1.757564in}}{\pgfqpoint{3.027415in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.008999in}{1.720730in}}{\pgfqpoint{2.998651in}{1.695748in}}{\pgfqpoint{2.998651in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{2.998651in}{1.643657in}}{\pgfqpoint{3.008999in}{1.618675in}}{\pgfqpoint{3.027415in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.045832in}{1.581841in}}{\pgfqpoint{3.070814in}{1.571493in}}{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathcurveto{\pgfqpoint{2.414813in}{1.836354in}}{\pgfqpoint{2.439795in}{1.846702in}}{\pgfqpoint{2.458212in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.476629in}{1.883536in}}{\pgfqpoint{2.486977in}{1.908518in}}{\pgfqpoint{2.486977in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.486977in}{1.960609in}}{\pgfqpoint{2.476629in}{1.985591in}}{\pgfqpoint{2.458212in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.439795in}{2.022425in}}{\pgfqpoint{2.414813in}{2.032773in}}{\pgfqpoint{2.388767in}{2.032773in}}%
\pgfpathcurveto{\pgfqpoint{2.362722in}{2.032773in}}{\pgfqpoint{2.337740in}{2.022425in}}{\pgfqpoint{2.319323in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.300906in}{1.985591in}}{\pgfqpoint{2.290558in}{1.960609in}}{\pgfqpoint{2.290558in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.290558in}{1.908518in}}{\pgfqpoint{2.300906in}{1.883536in}}{\pgfqpoint{2.319323in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.337740in}{1.846702in}}{\pgfqpoint{2.362722in}{1.836354in}}{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathcurveto{\pgfqpoint{1.470472in}{2.324123in}}{\pgfqpoint{1.495455in}{2.334471in}}{\pgfqpoint{1.513872in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.532288in}{2.371305in}}{\pgfqpoint{1.542636in}{2.396287in}}{\pgfqpoint{1.542636in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.542636in}{2.448378in}}{\pgfqpoint{1.532288in}{2.473360in}}{\pgfqpoint{1.513872in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.495455in}{2.510194in}}{\pgfqpoint{1.470472in}{2.520542in}}{\pgfqpoint{1.444427in}{2.520542in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{2.520542in}}{\pgfqpoint{1.393400in}{2.510194in}}{\pgfqpoint{1.374983in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.356566in}{2.473360in}}{\pgfqpoint{1.346218in}{2.448378in}}{\pgfqpoint{1.346218in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.346218in}{2.396287in}}{\pgfqpoint{1.356566in}{2.371305in}}{\pgfqpoint{1.374983in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.393400in}{2.334471in}}{\pgfqpoint{1.418382in}{2.324123in}}{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817791in,y=1.609546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818605in,y=1.516235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765769in,y=1.422925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394728in,y=2.348273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.797}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395541in,y=2.254962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395724in,y=2.161652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462744in,y=2.607968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463558in,y=2.514657in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463741in,y=2.421347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871105in,y=2.779481in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.745}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871919in,y=2.686170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872102in,y=2.592860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081150in,y=2.696452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081964in,y=2.603142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082147in,y=2.509832in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455316in,y=1.336575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.861}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456130in,y=1.243265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403294in,y=1.149954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776595in,y=1.621395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777409in,y=1.528084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724573in,y=1.434774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251085in,y=2.661480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.759}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251899in,y=2.568170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252082in,y=2.474860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562856in,y=2.552521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563669in,y=2.459210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563852in,y=2.365900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796734in,y=1.619205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.818}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797548in,y=1.525895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744712in,y=1.432584in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934492in,y=2.071683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.747}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935306in,y=1.978373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882470in,y=1.885062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248800in,y=1.980898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249614in,y=1.887587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196778in,y=1.794277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177353in,y=2.190724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178167in,y=2.097414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178350in,y=2.004103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061642in,y=1.508348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062456in,y=1.415038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009620in,y=1.321727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099354in,y=2.099994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100168in,y=2.006683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100351in,y=1.913373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905949in,y=2.798388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.737}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906763in,y=2.705078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906946in,y=2.611767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188761in,y=1.495267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.839}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189575in,y=1.401957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136739in,y=1.308647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573511in,y=1.872288in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.783}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574325in,y=1.778978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521489in,y=1.685667in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076498in,y=1.516510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050802in,y=1.423200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997966in,y=1.329889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682829in,y=2.301321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683643in,y=2.208011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683826in,y=2.114700in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820720in,y=2.282770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821534in,y=2.189459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821717in,y=2.096149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093108in,y=1.421891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093921in,y=1.328581in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041085in,y=1.235270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871282in,y=1.596573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.826}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872096in,y=1.503263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819260in,y=1.409952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927596in,y=2.105888in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.737}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928410in,y=2.012577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875573in,y=1.919267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934402in,y=2.068576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.747}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935216in,y=1.975266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882380in,y=1.881955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463756in,y=1.926654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.765}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464570in,y=1.833344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411734in,y=1.740033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230030in,y=2.666053in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.762}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230844in,y=2.572742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231027in,y=2.479432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188197in,y=1.495293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.839}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189011in,y=1.401982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136175in,y=1.308672in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979464in,y=2.294065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980278in,y=2.200754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980461in,y=2.107444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899949in,y=2.264379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900763in,y=2.171068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900946in,y=2.077758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982953in,y=2.736018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.749}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983766in,y=2.642707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983950in,y=2.549397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042381in,y=2.213033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.824}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043195in,y=2.119722in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043378in,y=2.026412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574401in,y=2.564540in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.785}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575215in,y=2.471230in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575398in,y=2.377919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456652in,y=2.615035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.774}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457466in,y=2.521725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457649in,y=2.428414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774489in,y=1.617880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.822}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775303in,y=1.524569in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722467in,y=1.431259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722155in,y=2.033514in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722969in,y=1.940203in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723152in,y=1.846893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687640in,y=2.301120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688454in,y=2.207809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688637in,y=2.114499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264488in,y=1.973668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.759}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265302in,y=1.880358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212466in,y=1.787047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323633in,y=2.337029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.799}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324446in,y=2.243718in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324629in,y=2.150408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575225in,y=1.448889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.884}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576039in,y=1.355578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523202in,y=1.262268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442348in,y=0.942081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.887}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443161in,y=0.848771in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390325in,y=0.755460in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934010in,y=2.071826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.747}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934824in,y=1.978516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881987in,y=1.885205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509416in,y=1.456990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510230in,y=1.363679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457394in,y=1.270369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690419in,y=2.312939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.819}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691233in,y=2.219628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691416in,y=2.126318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682373in,y=2.319893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.813}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683186in,y=2.226582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683370in,y=2.133272in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912165in,y=2.764933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.746}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912979in,y=2.671623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913162in,y=2.578313in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256698in,y=1.973558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.763}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257512in,y=1.880248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204676in,y=1.786937in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151557in,y=1.481379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.843}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152371in,y=1.388068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099535in,y=1.294758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285444in,y=1.652886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286258in,y=1.559576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233422in,y=1.466265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158310in,y=2.308115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.804}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=2.214805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159307in,y=2.121494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471352in,y=1.926423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472166in,y=1.833112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419330in,y=1.739802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984542in,y=1.574376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958846in,y=1.481066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906010in,y=1.387756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782564in,y=2.294826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783378in,y=2.201516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783561in,y=2.108205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584892in,y=1.885283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.785}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585706in,y=1.791972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532870in,y=1.698662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964661in,y=1.573588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965474in,y=1.480278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912638in,y=1.386968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230666in,y=1.522666in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231479in,y=1.429356in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178643in,y=1.336045in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576447in,y=1.449648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.884}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577261in,y=1.356337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524425in,y=1.263027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592389in,y=2.309457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.816}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593203in,y=2.216147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593386in,y=2.122836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358006in,y=1.902610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358820in,y=1.809299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359003in,y=1.715989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613164in,y=1.878685in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.771}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613977in,y=1.785375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561141in,y=1.692065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226602in,y=2.195636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227416in,y=2.102325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227599in,y=2.009015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183059in,y=2.172504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.838}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183873in,y=2.079194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184056in,y=1.985883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183067in,y=1.495510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.839}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183880in,y=1.402200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131044in,y=1.308889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709188in,y=2.881991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.725}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710002in,y=2.788680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710185in,y=2.695370in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285540in,y=2.317352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286354in,y=2.224042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286537in,y=2.130731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893234in,y=2.253442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.804}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894048in,y=2.160132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894231in,y=2.066821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146171in,y=2.151849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.843}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146985in,y=2.058538in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147168in,y=1.965228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359552in,y=2.638158in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.762}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360366in,y=2.544847in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360549in,y=2.451537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290055in,y=1.635902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.801}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290869in,y=1.542592in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238033in,y=1.449281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077297in,y=2.699260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.754}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078111in,y=2.605950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078294in,y=2.512639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966386in,y=2.262647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.828}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967200in,y=2.169337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967383in,y=2.076026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181404in,y=1.495579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.839}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182218in,y=1.402268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129382in,y=1.308958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925911in,y=2.111039in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.736}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926725in,y=2.017728in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873889in,y=1.924418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318134in,y=2.347255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.795}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318947in,y=2.253945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319131in,y=2.160634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729491in,y=1.626454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677285in,y=1.533144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624449in,y=1.439833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677633in,y=2.435954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.786}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678446in,y=2.342643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678630in,y=2.249333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231804in,y=2.183931in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232618in,y=2.090620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232801in,y=1.997310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914460in,y=2.729971in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915273in,y=2.636660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915456in,y=2.543350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584796in,y=2.107257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585609in,y=2.013947in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585792in,y=1.920636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244086in,y=2.659147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.763}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244900in,y=2.565837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245083in,y=2.472527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372103in,y=1.950689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.762}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372916in,y=1.857378in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320080in,y=1.764068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870125in,y=2.783600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870939in,y=2.690289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871122in,y=2.596979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928743in,y=2.728450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.757}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929557in,y=2.635140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929740in,y=2.541829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163236in,y=1.634004in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164050in,y=1.540694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111214in,y=1.447384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682287in,y=1.621574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.798}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683101in,y=1.528264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630265in,y=1.434953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912704in,y=2.760695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913518in,y=2.667384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913701in,y=2.574074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090564in,y=2.010746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.754}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091378in,y=1.917435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038541in,y=1.824125in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223444in,y=2.668987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224257in,y=2.575677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224441in,y=2.482366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683385in,y=2.303251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.799}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684199in,y=2.209941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684382in,y=2.116630in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754799in,y=1.378519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702594in,y=1.285209in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649758in,y=1.191898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904419in,y=2.803686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.736}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905233in,y=2.710375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905416in,y=2.617065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878337in,y=2.269622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.826}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879151in,y=2.176311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879334in,y=2.083001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912825in,y=2.761333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.747}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913639in,y=2.668022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913822in,y=2.574712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092531in,y=1.465012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.821}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093344in,y=1.371702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040508in,y=1.278391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677081in,y=1.643077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.813}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677895in,y=1.549767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625059in,y=1.456456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320471in,y=2.126285in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.844}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321285in,y=2.032974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321468in,y=1.939664in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327657in,y=1.655032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.798}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328471in,y=1.561721in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275635in,y=1.468411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248903in,y=1.980817in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249717in,y=1.887507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196881in,y=1.794196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465626in,y=1.933372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.774}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466440in,y=1.840062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413604in,y=1.746751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780507in,y=2.290932in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.822}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781321in,y=2.197622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781504in,y=2.104311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999855in,y=2.053759in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000669in,y=1.960448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947833in,y=1.867138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934266in,y=2.044749in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935080in,y=1.951439in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882244in,y=1.858128in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887819in,y=2.818066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.733}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888633in,y=2.724756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888816in,y=2.631445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522348in,y=2.115187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523162in,y=2.021877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523345in,y=1.928566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884525in,y=2.811222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885339in,y=2.717911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885522in,y=2.624601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455101in,y=2.606195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.766}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455915in,y=2.512885in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in,y=2.419575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608158in,y=2.255058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608972in,y=2.161747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609155in,y=2.068437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075035in,y=2.190056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049340in,y=2.096746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049523in,y=2.003435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675212in,y=1.643732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.812}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676026in,y=1.550422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623190in,y=1.457111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236165in,y=1.506295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236978in,y=1.412984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184142in,y=1.319674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687323in,y=1.619087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.801}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688137in,y=1.525777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635301in,y=1.432466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913014in,y=2.757697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913828in,y=2.664387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914011in,y=2.571076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351147in,y=1.223732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351961in,y=1.130422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299125in,y=1.037111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902994in,y=2.118575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903808in,y=2.025264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850972in,y=1.931954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971760in,y=1.589507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.828}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972574in,y=1.496197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919738in,y=1.402886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933311in,y=2.081752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.745}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934125in,y=1.988442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881289in,y=1.895131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898161in,y=1.582877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.805}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898975in,y=1.489567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846139in,y=1.396256in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178864in,y=1.518097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179678in,y=1.424786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126842in,y=1.331476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095819in,y=2.010408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.758}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096633in,y=1.917097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043797in,y=1.823787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679685in,y=1.641208in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.815}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680499in,y=1.547898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627662in,y=1.454587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253483in,y=1.512106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254297in,y=1.418796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201461in,y=1.325485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124261in,y=2.150675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098565in,y=2.057365in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098748in,y=1.964054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684771in,y=2.315753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.815}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685585in,y=2.222442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685768in,y=2.129132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603568in,y=2.557388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.772}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604382in,y=2.464078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604565in,y=2.370767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800822in,y=2.293768in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.818}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801636in,y=2.200457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801819in,y=2.107147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242872in,y=1.980813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.762}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243686in,y=1.887502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190850in,y=1.794192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978947in,y=2.250362in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953252in,y=2.157052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953435in,y=2.063741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168615in,y=2.160321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142920in,y=2.067011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143103in,y=1.973701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684997in,y=1.638694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.819}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685811in,y=1.545384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632975in,y=1.452073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908340in,y=2.125780in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.733}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909154in,y=2.032470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856317in,y=1.939159in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313135in,y=1.449623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.844}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313949in,y=1.356312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261113in,y=1.263002in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322241in,y=1.665220in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.794}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323055in,y=1.571909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270219in,y=1.478599in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457277in,y=1.610110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.888}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458091in,y=1.516800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458274in,y=1.423490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981771in,y=1.613954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982585in,y=1.520644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929749in,y=1.427333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889795in,y=2.090011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.745}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890608in,y=1.996701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837772in,y=1.903390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694413in,y=1.833578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695227in,y=1.740268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642391in,y=1.646958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683067in,y=2.518702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683880in,y=2.425392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684063in,y=2.332081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467486in,y=2.003711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468300in,y=1.910401in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468483in,y=1.817090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144849in,y=2.340862in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.797}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145663in,y=2.247552in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145846in,y=2.154241in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174389in,y=1.490227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148693in,y=1.396916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095857in,y=1.303606in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262943in,y=1.495499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.843}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263757in,y=1.402189in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210921in,y=1.308878in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262326in,y=2.165518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.843}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263140in,y=2.072207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263323in,y=1.978897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362381in,y=1.859883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.863}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363195in,y=1.766573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363378in,y=1.673262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280022in,y=2.334500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.797}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280835in,y=2.241190in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281018in,y=2.147879in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605996in,y=1.582781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.832}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606810in,y=1.489470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553974in,y=1.396160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587386in,y=2.102411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588200in,y=2.009101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588383in,y=1.915790in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590446in,y=1.633430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.816}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591260in,y=1.540119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538424in,y=1.446809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948749in,y=2.042819in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.757}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949563in,y=1.949509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896727in,y=1.856198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688152in,y=1.753078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.786}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688966in,y=1.659767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636129in,y=1.566457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044026in,y=1.538066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.824}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044840in,y=1.444755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992004in,y=1.351445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060551in,y=2.179869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061365in,y=2.086559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061548in,y=1.993248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731767in,y=2.188452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.725}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732581in,y=2.095142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679744in,y=2.001831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918296in,y=2.296510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919110in,y=2.203200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919293in,y=2.109889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252416in,y=2.182822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253230in,y=2.089512in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253413in,y=1.996201in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394925in,y=1.665900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395739in,y=1.572590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342903in,y=1.479279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888813in,y=2.093758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.744}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889627in,y=2.000448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836791in,y=1.907138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186399in,y=2.172368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.838}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187213in,y=2.079057in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187396in,y=1.985747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959155in,y=2.248633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.823}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959969in,y=2.155322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960152in,y=2.062012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150351in,y=1.659407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.796}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151165in,y=1.566097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098329in,y=1.472786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889279in,y=1.572281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.803}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890093in,y=1.478970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837257in,y=1.385660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181380in,y=2.172570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.838}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182194in,y=2.079259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182377in,y=1.985949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236081in,y=2.661619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.759}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236895in,y=2.568308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237078in,y=2.474998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003971in,y=1.744126in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566463in,y=2.069049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727617in,y=2.312656in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593321in,y=1.522635in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983332in,y=1.750030in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453125in,y=2.387003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446820in,y=2.390673in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945942in,y=1.760869in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138569in,y=2.202927in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461414in,y=2.109805in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262210in,y=1.642638in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107157in,y=2.532792in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115431in,y=2.525670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395122in,y=1.625279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724933in,y=2.034509in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253373in,y=1.657772in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745714in,y=2.051210in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889249in,y=2.037500in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055872in,y=2.003871in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301249in,y=1.574541in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052477in,y=1.733405in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134562in,y=2.226895in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138326in,y=2.203027in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743820in,y=2.034951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392269in,y=1.625400in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156991in,y=2.022009in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.081}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219029in,y=1.980455in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000222in,y=2.009248in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102812in,y=1.985378in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157718in,y=2.475586in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205420in,y=1.959061in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253372in,y=1.929049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718793in,y=2.310023in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668789in,y=2.337717in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937456in,y=1.758747in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859782in,y=1.798421in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891876in,y=2.027681in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892155in,y=2.028563in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523200in,y=2.094647in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511983in,y=2.053667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528258in,y=2.068476in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785118in,y=1.577117in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605734in,y=1.212659in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137778in,y=2.209672in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752127in,y=1.581132in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855898in,y=2.011685in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942024in,y=2.029494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890223in,y=2.045085in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844088in,y=2.041949in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122711in,y=2.488214in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119295in,y=2.506477in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356287in,y=1.615706in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494583in,y=1.775951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359300in,y=2.050934in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276707in,y=2.027745in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673703in,y=2.061660in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207299in,y=1.686873in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733536in,y=2.037383in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213622in,y=1.675501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440148in,y=1.644630in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848691in,y=1.541572in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565503in,y=1.609384in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.216}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612829in,y=1.484799in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859373in,y=1.988261in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392364in,y=1.900445in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388865in,y=1.625543in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490232in,y=2.052333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429468in,y=2.039296in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514748in,y=2.375309in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515722in,y=1.776973in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289097in,y=2.423286in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240123in,y=2.442876in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371235in,y=1.622885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130841in,y=2.241765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134319in,y=2.224352in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889512in,y=1.754312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.196}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449632in,y=1.911319in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436754in,y=1.917636in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659865in,y=1.845853in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623030in,y=2.071066in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131773in,y=2.454870in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433336in,y=1.766395in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892429in,y=1.751934in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118805in,y=2.507010in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130933in,y=2.469921in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374354in,y=2.128366in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436314in,y=2.393058in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360126in,y=2.409490in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104742in,y=2.532054in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123133in,y=2.484641in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101739in,y=2.497524in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431151in,y=1.474249in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.216}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883745in,y=1.774230in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544529in,y=1.742980in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.224}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599376in,y=1.793284in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568257in,y=1.792051in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461466in,y=2.109765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457573in,y=2.109592in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669889in,y=2.062123in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987995in,y=2.020516in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007036in,y=2.014462in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249579in,y=2.164965in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145659in,y=2.176094in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007427in,y=2.571000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664984in,y=2.336523in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616549in,y=2.347756in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211848in,y=1.946900in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262446in,y=1.912763in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883438in,y=1.766341in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419145in,y=1.630810in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000582in,y=1.732471in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.198}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123071in,y=2.484351in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102321in,y=2.493691in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540951in,y=1.466972in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.224}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118516in,y=2.248140in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223010in,y=1.679062in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170780in,y=2.200614in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203708in,y=1.655114in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.207}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390169in,y=1.636791in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297641in,y=2.143106in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885986in,y=1.772893in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451575in,y=1.639276in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204981in,y=1.934195in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.207}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304366in,y=1.852274in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894243in,y=2.041760in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949345in,y=2.032107in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738324in,y=2.307491in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450583in,y=2.113279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369418in,y=1.894483in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351854in,y=1.884216in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889953in,y=1.770552in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122044in,y=2.249185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655250in,y=1.578089in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531856in,y=1.791762in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278843in,y=1.755321in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116181in,y=2.212136in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044393in,y=1.855159in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.081}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852066in,y=2.263885in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889008in,y=2.203326in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311256in,y=1.629294in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465001in,y=1.633729in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436252in,y=1.732139in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.216}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852926in,y=1.740933in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791040in,y=1.835123in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759859in,y=1.839132in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841245in,y=1.768990in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145786in,y=2.189776in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896924in,y=1.925295in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219307in,y=1.706812in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309142in,y=1.898118in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221441in,y=1.949158in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021336in,y=2.286969in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009406in,y=2.133633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.081}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464873in,y=1.902249in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743009in,y=1.777766in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115491in,y=2.215678in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416682in,y=1.906124in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389523in,y=1.909443in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363372in,y=1.778221in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101762in,y=1.709109in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389859in,y=1.900546in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449635in,y=2.385950in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995365in,y=2.382954in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203433in,y=2.301704in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683029in,y=2.160785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292774in,y=1.803257in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207787in,y=1.710243in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351194in,y=2.271748in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694723in,y=2.173222in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893274in,y=1.906756in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705040in,y=1.920147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343184in,y=1.807996in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834953in,y=2.483381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002893in,y=1.861943in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264015in,y=1.765445in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084314in,y=1.874761in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432929in,y=1.955138in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796809in,y=2.043251in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039893in,y=2.335521in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365129in,y=2.264681in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994341in,y=2.386889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794871in,y=1.911401in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988357in,y=1.881783in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012337in,y=2.420179in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631505in,y=1.734424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721427in,y=1.867572in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912062in,y=1.905204in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069811in,y=1.861211in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561744in,y=1.226062in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574455in,y=1.619186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260753in,y=1.949026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377684in,y=1.779293in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395595in,y=1.942606in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076681in,y=1.859914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827649in,y=1.654407in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.274}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025293in,y=1.706371in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601906in,y=2.109443in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670851in,y=2.369101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079822in,y=2.539998in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289649in,y=2.457213in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663435in,y=1.432905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984057in,y=1.718199in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459416in,y=2.422194in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770863in,y=2.313712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004217in,y=1.716143in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140121in,y=2.169701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454745in,y=2.078788in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384745in,y=1.952617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268407in,y=1.605000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305825in,y=1.861431in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114639in,y=2.558701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395650in,y=1.591892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779789in,y=1.969702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256739in,y=1.613326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889718in,y=2.062539in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027477in,y=2.044570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300889in,y=1.519061in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078837in,y=1.693345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133209in,y=2.204151in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140031in,y=2.166600in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669916in,y=2.024457in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438378in,y=2.426867in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395085in,y=1.591917in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187058in,y=2.055411in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106620in,y=2.025636in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191556in,y=2.496592in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249908in,y=1.974722in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782395in,y=2.325815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664767in,y=2.376096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981949in,y=1.714716in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928072in,y=1.796906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894524in,y=2.062337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470449in,y=2.071545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530882in,y=2.098234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783431in,y=1.544440in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650466in,y=1.038421in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139637in,y=2.169872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717558in,y=1.552503in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897305in,y=2.074689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889265in,y=2.081489in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120842in,y=2.525450in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462654in,y=2.071323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358410in,y=1.577926in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492423in,y=1.750344in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365725in,y=2.069404in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677529in,y=2.023894in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164692in,y=1.671345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989359in,y=2.056650in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791183in,y=1.982617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171328in,y=1.670481in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437594in,y=1.619419in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784654in,y=1.545198in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799371in,y=2.071117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564229in,y=1.664652in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819473in,y=1.976417in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433946in,y=1.957511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390445in,y=1.934498in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389949in,y=1.592134in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918083in,y=2.642117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492827in,y=2.078603in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099911in,y=2.014620in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353593in,y=1.913937in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567773in,y=2.398911in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497040in,y=1.733258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285804in,y=2.459906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173985in,y=2.024545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388285in,y=1.592203in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131522in,y=2.209321in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525389in,y=2.108366in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883840in,y=1.723854in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885532in,y=2.196987in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439142in,y=1.945892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123121in,y=2.490804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790836in,y=1.870385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452420in,y=2.419977in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578171in,y=2.048527in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078844in,y=2.544096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137392in,y=2.489250in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370095in,y=1.731337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889661in,y=1.719037in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121378in,y=2.521262in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296349in,y=2.108689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431803in,y=2.429687in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890273in,y=2.064387in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910098in,y=1.473815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113112in,y=2.563979in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085038in,y=2.031479in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121500in,y=2.521871in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300310in,y=1.562156in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884447in,y=1.740101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526738in,y=1.888351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534678in,y=1.752432in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454848in,y=2.078708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671795in,y=2.030912in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987304in,y=2.052721in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205548in,y=2.151785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139905in,y=2.142511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n101}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096530in,y=2.578299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728450in,y=1.878355in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093238in,y=2.571501in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663225in,y=2.367000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n105}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815126in,y=2.017050in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256046in,y=1.951865in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882577in,y=1.740781in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443099in,y=1.602950in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894702in,y=1.716474in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121688in,y=2.518258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n111}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559175in,y=1.320308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108582in,y=2.216870in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n113}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178437in,y=1.686241in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138936in,y=2.179835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105749in,y=1.680226in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385742in,y=1.614833in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n117}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301615in,y=2.108239in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n118}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887053in,y=1.738183in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460434in,y=1.608776in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304226in,y=1.912129in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891661in,y=2.077397in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n122}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811542in,y=2.318266in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007598in,y=2.055451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448814in,y=2.078591in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160055in,y=2.012014in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n126}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349532in,y=1.922346in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892370in,y=1.735570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113931in,y=2.224119in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521119in,y=1.546177in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n130}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529257in,y=1.762708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663401in,y=1.372405in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n132}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188451in,y=1.711218in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095378in,y=2.188077in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900804in,y=1.931233in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890960in,y=2.279646in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673612in,y=1.766023in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352278in,y=2.102018in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354728in,y=1.586835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469904in,y=1.592022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469634in,y=1.927633in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n141}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568599in,y=1.621952in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487315in,y=2.095643in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813291in,y=1.679424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793425in,y=1.865555in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797727in,y=1.730393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n146}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154401in,y=2.140613in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894537in,y=1.850642in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250770in,y=1.634997in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268058in,y=1.941850in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937178in,y=2.286893in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125950in,y=2.057861in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459734in,y=1.944782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602014in,y=1.763333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n154}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094395in,y=2.191845in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393782in,y=1.934361in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166764in,y=2.010365in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357196in,y=1.756852in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096860in,y=1.669702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388767in,y=1.934563in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444427in,y=2.422333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n161}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/street_inner_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=19.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 9.87654320987654
2 12.3456790123457
3 12.3456790123457
4 11.7283950617284
6 10.4938271604938
7 9.25925925925926
8 7.40740740740741
9 5.55555555555556
11 3.7037037037037
12 3.7037037037037
13 3.08641975308642
14 2.46913580246914
16 1.85185185185185
17 1.23456790123457
18 1.23456790123457
19 1.23456790123457
};
\addlegendentry{$|\mathcal{U}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 0
2 8.64197530864197
3 19.1358024691358
4 30.2469135802469
6 40.1234567901235
7 49.3827160493827
8 57.4074074074074
9 62.962962962963
11 67.9012345679012
12 70.9876543209877
13 73.4567901234568
14 75.9259259259259
16 78.3950617283951
17 79.6296296296296
18 80.8641975308642
19 81.4814814814815
};
\addlegendentry{$|\mathcal{R}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/street_inner_outer_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=19.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 9.87654320987654
2 12.3456790123457
3 12.3456790123457
4 11.7283950617284
6 10.4938271604938
7 9.25925925925926
8 7.40740740740741
9 5.55555555555556
11 3.7037037037037
12 3.7037037037037
13 3.08641975308642
14 2.46913580246914
16 1.85185185185185
17 1.23456790123457
18 1.23456790123457
19 1.23456790123457
};
\addlegendentry{$\mathcal{U}$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
1 0
2 8.64197530864197
3 19.1358024691358
4 30.2469135802469
6 40.1234567901235
7 49.3827160493827
8 57.4074074074074
9 62.962962962963
11 67.9012345679012
12 70.9876543209877
13 73.4567901234568
14 75.9259259259259
16 78.3950617283951
17 79.6296296296296
18 80.8641975308642
19 81.4814814814815
};
\addlegendentry{$\mathcal{R}$}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 0
10 0
15 0
};
\addlegendentry{$\mathcal{D}$}
\addplot [semithick, color3, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 17.9012345679012
10 40.1234567901235
15 51.2345679012346
};
\addlegendentry{$\mathcal{C}$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/street_last_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.195068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfpathlineto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.346326pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149078pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.470388pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144466pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.191677pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.090988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.355632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.117248pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.138453pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.202001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.121961pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.410893pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.195068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.400168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfpathlineto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126865pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.185882pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.218549pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.643376pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.235008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.709412pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.453932pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.540034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.128360pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114351pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.410893pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.121961pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.220366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.523924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.534200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.157597pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.997157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140819pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.267598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.089154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147880pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.220366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.370089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.269091pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.184389pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.106265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101923pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.092032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114351pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126573pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfpathlineto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.652636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140819pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.643376pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.235008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.235008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.106265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.122644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.534200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfpathlineto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.157597pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.235008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139946pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.128052pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.523924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.160395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.997157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfpathlineto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.534200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.122644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129545pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.450712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.090988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.450712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.220042pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.120361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.652636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.400168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.722143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.346326pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.195068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.514523pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.180488pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149078pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.180488pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.534200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126573pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.355632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.400168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.202001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.540034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.193170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.722143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfpathlineto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.119558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.382168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.597083pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.104320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.370089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.160395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.597083pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126865pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.296935pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144466pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.643376pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfpathlineto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.090988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.235008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.296935pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.117248pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.997157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.092032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.709412pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.643376pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.307385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.160395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.652636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147880pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.997157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.089154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.453932pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.307385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.119558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfpathlineto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.709412pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.160395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfpathlineto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.195068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.120361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.202001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.104320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101923pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.128360pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.235008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfpathlineto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfpathlineto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.139855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfpathlineto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.121961pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.104320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126865pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.090988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfpathlineto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfpathlineto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149078pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfpathlineto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfpathlineto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.128360pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfpathlineto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.143689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.119558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.137348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.120361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfpathlineto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.142599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfpathlineto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.117248pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfpathlineto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.089154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147880pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfpathlineto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144466pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114351pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140819pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfpathlineto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.346326pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfpathlineto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101923pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.160395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.106265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfpathlineto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126573pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathcurveto{\pgfqpoint{3.051339in}{1.608162in}}{\pgfqpoint{3.076321in}{1.618510in}}{\pgfqpoint{3.094738in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{3.113155in}{1.655344in}}{\pgfqpoint{3.123503in}{1.680326in}}{\pgfqpoint{3.123503in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{3.123503in}{1.732417in}}{\pgfqpoint{3.113155in}{1.757399in}}{\pgfqpoint{3.094738in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{3.076321in}{1.794232in}}{\pgfqpoint{3.051339in}{1.804580in}}{\pgfqpoint{3.025293in}{1.804580in}}%
\pgfpathcurveto{\pgfqpoint{2.999248in}{1.804580in}}{\pgfqpoint{2.974266in}{1.794232in}}{\pgfqpoint{2.955849in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{2.937432in}{1.757399in}}{\pgfqpoint{2.927084in}{1.732417in}}{\pgfqpoint{2.927084in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{2.927084in}{1.680326in}}{\pgfqpoint{2.937432in}{1.655344in}}{\pgfqpoint{2.955849in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{2.974266in}{1.618510in}}{\pgfqpoint{2.999248in}{1.608162in}}{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathcurveto{\pgfqpoint{2.627951in}{2.011234in}}{\pgfqpoint{2.652933in}{2.021582in}}{\pgfqpoint{2.671350in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.689767in}{2.058416in}}{\pgfqpoint{2.700115in}{2.083398in}}{\pgfqpoint{2.700115in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.700115in}{2.135489in}}{\pgfqpoint{2.689767in}{2.160471in}}{\pgfqpoint{2.671350in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.652933in}{2.197305in}}{\pgfqpoint{2.627951in}{2.207653in}}{\pgfqpoint{2.601906in}{2.207653in}}%
\pgfpathcurveto{\pgfqpoint{2.575860in}{2.207653in}}{\pgfqpoint{2.550878in}{2.197305in}}{\pgfqpoint{2.532461in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.514045in}{2.160471in}}{\pgfqpoint{2.503697in}{2.135489in}}{\pgfqpoint{2.503697in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.503697in}{2.083398in}}{\pgfqpoint{2.514045in}{2.058416in}}{\pgfqpoint{2.532461in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.550878in}{2.021582in}}{\pgfqpoint{2.575860in}{2.011234in}}{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathcurveto{\pgfqpoint{1.696897in}{2.270892in}}{\pgfqpoint{1.721879in}{2.281240in}}{\pgfqpoint{1.740296in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.758713in}{2.318074in}}{\pgfqpoint{1.769061in}{2.343056in}}{\pgfqpoint{1.769061in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.769061in}{2.395147in}}{\pgfqpoint{1.758713in}{2.420129in}}{\pgfqpoint{1.740296in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.721879in}{2.456963in}}{\pgfqpoint{1.696897in}{2.467311in}}{\pgfqpoint{1.670851in}{2.467311in}}%
\pgfpathcurveto{\pgfqpoint{1.644806in}{2.467311in}}{\pgfqpoint{1.619824in}{2.456963in}}{\pgfqpoint{1.601407in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.582990in}{2.420129in}}{\pgfqpoint{1.572642in}{2.395147in}}{\pgfqpoint{1.572642in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.572642in}{2.343056in}}{\pgfqpoint{1.582990in}{2.318074in}}{\pgfqpoint{1.601407in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.619824in}{2.281240in}}{\pgfqpoint{1.644806in}{2.270892in}}{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathcurveto{\pgfqpoint{1.105867in}{2.441789in}}{\pgfqpoint{1.130850in}{2.452137in}}{\pgfqpoint{1.149266in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.167683in}{2.488971in}}{\pgfqpoint{1.178031in}{2.513953in}}{\pgfqpoint{1.178031in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{1.178031in}{2.566044in}}{\pgfqpoint{1.167683in}{2.591026in}}{\pgfqpoint{1.149266in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{1.130850in}{2.627860in}}{\pgfqpoint{1.105867in}{2.638208in}}{\pgfqpoint{1.079822in}{2.638208in}}%
\pgfpathcurveto{\pgfqpoint{1.053777in}{2.638208in}}{\pgfqpoint{1.028794in}{2.627860in}}{\pgfqpoint{1.010378in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{0.991961in}{2.591026in}}{\pgfqpoint{0.981613in}{2.566044in}}{\pgfqpoint{0.981613in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{0.981613in}{2.513953in}}{\pgfqpoint{0.991961in}{2.488971in}}{\pgfqpoint{1.010378in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.028794in}{2.452137in}}{\pgfqpoint{1.053777in}{2.441789in}}{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathcurveto{\pgfqpoint{1.315694in}{2.359003in}}{\pgfqpoint{1.340676in}{2.369351in}}{\pgfqpoint{1.359093in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.377510in}{2.406185in}}{\pgfqpoint{1.387858in}{2.431167in}}{\pgfqpoint{1.387858in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.387858in}{2.483258in}}{\pgfqpoint{1.377510in}{2.508240in}}{\pgfqpoint{1.359093in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.340676in}{2.545074in}}{\pgfqpoint{1.315694in}{2.555422in}}{\pgfqpoint{1.289649in}{2.555422in}}%
\pgfpathcurveto{\pgfqpoint{1.263603in}{2.555422in}}{\pgfqpoint{1.238621in}{2.545074in}}{\pgfqpoint{1.220204in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.201787in}{2.508240in}}{\pgfqpoint{1.191440in}{2.483258in}}{\pgfqpoint{1.191440in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.191440in}{2.431167in}}{\pgfqpoint{1.201787in}{2.406185in}}{\pgfqpoint{1.220204in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.238621in}{2.369351in}}{\pgfqpoint{1.263603in}{2.359003in}}{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathcurveto{\pgfqpoint{3.689481in}{1.334696in}}{\pgfqpoint{3.714463in}{1.345044in}}{\pgfqpoint{3.732880in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.751297in}{1.381877in}}{\pgfqpoint{3.761644in}{1.406859in}}{\pgfqpoint{3.761644in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.761644in}{1.458950in}}{\pgfqpoint{3.751297in}{1.483932in}}{\pgfqpoint{3.732880in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.714463in}{1.520766in}}{\pgfqpoint{3.689481in}{1.531114in}}{\pgfqpoint{3.663435in}{1.531114in}}%
\pgfpathcurveto{\pgfqpoint{3.637390in}{1.531114in}}{\pgfqpoint{3.612408in}{1.520766in}}{\pgfqpoint{3.593991in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.575574in}{1.483932in}}{\pgfqpoint{3.565226in}{1.458950in}}{\pgfqpoint{3.565226in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.565226in}{1.406859in}}{\pgfqpoint{3.575574in}{1.381877in}}{\pgfqpoint{3.593991in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.612408in}{1.345044in}}{\pgfqpoint{3.637390in}{1.334696in}}{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathcurveto{\pgfqpoint{3.010103in}{1.619989in}}{\pgfqpoint{3.035085in}{1.630337in}}{\pgfqpoint{3.053502in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{3.071919in}{1.667171in}}{\pgfqpoint{3.082267in}{1.692153in}}{\pgfqpoint{3.082267in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{3.082267in}{1.744244in}}{\pgfqpoint{3.071919in}{1.769226in}}{\pgfqpoint{3.053502in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{3.035085in}{1.806060in}}{\pgfqpoint{3.010103in}{1.816408in}}{\pgfqpoint{2.984057in}{1.816408in}}%
\pgfpathcurveto{\pgfqpoint{2.958012in}{1.816408in}}{\pgfqpoint{2.933030in}{1.806060in}}{\pgfqpoint{2.914613in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{2.896196in}{1.769226in}}{\pgfqpoint{2.885848in}{1.744244in}}{\pgfqpoint{2.885848in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{2.885848in}{1.692153in}}{\pgfqpoint{2.896196in}{1.667171in}}{\pgfqpoint{2.914613in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{2.933030in}{1.630337in}}{\pgfqpoint{2.958012in}{1.619989in}}{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathcurveto{\pgfqpoint{1.485461in}{2.323985in}}{\pgfqpoint{1.510444in}{2.334333in}}{\pgfqpoint{1.528861in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.547277in}{2.371167in}}{\pgfqpoint{1.557625in}{2.396149in}}{\pgfqpoint{1.557625in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.557625in}{2.448240in}}{\pgfqpoint{1.547277in}{2.473222in}}{\pgfqpoint{1.528861in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.510444in}{2.510056in}}{\pgfqpoint{1.485461in}{2.520404in}}{\pgfqpoint{1.459416in}{2.520404in}}%
\pgfpathcurveto{\pgfqpoint{1.433371in}{2.520404in}}{\pgfqpoint{1.408389in}{2.510056in}}{\pgfqpoint{1.389972in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.371555in}{2.473222in}}{\pgfqpoint{1.361207in}{2.448240in}}{\pgfqpoint{1.361207in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.361207in}{2.396149in}}{\pgfqpoint{1.371555in}{2.371167in}}{\pgfqpoint{1.389972in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.408389in}{2.334333in}}{\pgfqpoint{1.433371in}{2.323985in}}{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathcurveto{\pgfqpoint{1.796908in}{2.215502in}}{\pgfqpoint{1.821891in}{2.225850in}}{\pgfqpoint{1.840307in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.858724in}{2.262684in}}{\pgfqpoint{1.869072in}{2.287666in}}{\pgfqpoint{1.869072in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.869072in}{2.339757in}}{\pgfqpoint{1.858724in}{2.364739in}}{\pgfqpoint{1.840307in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.821891in}{2.401573in}}{\pgfqpoint{1.796908in}{2.411921in}}{\pgfqpoint{1.770863in}{2.411921in}}%
\pgfpathcurveto{\pgfqpoint{1.744818in}{2.411921in}}{\pgfqpoint{1.719835in}{2.401573in}}{\pgfqpoint{1.701419in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.683002in}{2.364739in}}{\pgfqpoint{1.672654in}{2.339757in}}{\pgfqpoint{1.672654in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.672654in}{2.287666in}}{\pgfqpoint{1.683002in}{2.262684in}}{\pgfqpoint{1.701419in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.719835in}{2.225850in}}{\pgfqpoint{1.744818in}{2.215502in}}{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathcurveto{\pgfqpoint{3.030262in}{1.617934in}}{\pgfqpoint{3.055245in}{1.628281in}}{\pgfqpoint{3.073662in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{3.092078in}{1.665115in}}{\pgfqpoint{3.102426in}{1.690097in}}{\pgfqpoint{3.102426in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{3.102426in}{1.742188in}}{\pgfqpoint{3.092078in}{1.767170in}}{\pgfqpoint{3.073662in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{3.055245in}{1.804004in}}{\pgfqpoint{3.030262in}{1.814352in}}{\pgfqpoint{3.004217in}{1.814352in}}%
\pgfpathcurveto{\pgfqpoint{2.978172in}{1.814352in}}{\pgfqpoint{2.953190in}{1.804004in}}{\pgfqpoint{2.934773in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{2.916356in}{1.767170in}}{\pgfqpoint{2.906008in}{1.742188in}}{\pgfqpoint{2.906008in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{2.906008in}{1.690097in}}{\pgfqpoint{2.916356in}{1.665115in}}{\pgfqpoint{2.934773in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{2.953190in}{1.628281in}}{\pgfqpoint{2.978172in}{1.617934in}}{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathcurveto{\pgfqpoint{1.166166in}{2.071492in}}{\pgfqpoint{1.191149in}{2.081840in}}{\pgfqpoint{1.209566in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.227982in}{2.118673in}}{\pgfqpoint{1.238330in}{2.143655in}}{\pgfqpoint{1.238330in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.238330in}{2.195746in}}{\pgfqpoint{1.227982in}{2.220728in}}{\pgfqpoint{1.209566in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.191149in}{2.257562in}}{\pgfqpoint{1.166166in}{2.267910in}}{\pgfqpoint{1.140121in}{2.267910in}}%
\pgfpathcurveto{\pgfqpoint{1.114076in}{2.267910in}}{\pgfqpoint{1.089094in}{2.257562in}}{\pgfqpoint{1.070677in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.052260in}{2.220728in}}{\pgfqpoint{1.041912in}{2.195746in}}{\pgfqpoint{1.041912in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.041912in}{2.143655in}}{\pgfqpoint{1.052260in}{2.118673in}}{\pgfqpoint{1.070677in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.089094in}{2.081840in}}{\pgfqpoint{1.114076in}{2.071492in}}{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{1.980579in}}{\pgfqpoint{1.505772in}{1.990927in}}{\pgfqpoint{1.524189in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.542606in}{2.027761in}}{\pgfqpoint{1.552954in}{2.052743in}}{\pgfqpoint{1.552954in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.552954in}{2.104834in}}{\pgfqpoint{1.542606in}{2.129816in}}{\pgfqpoint{1.524189in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.505772in}{2.166650in}}{\pgfqpoint{1.480790in}{2.176998in}}{\pgfqpoint{1.454745in}{2.176998in}}%
\pgfpathcurveto{\pgfqpoint{1.428699in}{2.176998in}}{\pgfqpoint{1.403717in}{2.166650in}}{\pgfqpoint{1.385300in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.366884in}{2.129816in}}{\pgfqpoint{1.356536in}{2.104834in}}{\pgfqpoint{1.356536in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.356536in}{2.052743in}}{\pgfqpoint{1.366884in}{2.027761in}}{\pgfqpoint{1.385300in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.403717in}{1.990927in}}{\pgfqpoint{1.428699in}{1.980579in}}{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathcurveto{\pgfqpoint{2.410790in}{1.854408in}}{\pgfqpoint{2.435773in}{1.864756in}}{\pgfqpoint{2.454189in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.472606in}{1.901589in}}{\pgfqpoint{2.482954in}{1.926572in}}{\pgfqpoint{2.482954in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.482954in}{1.978662in}}{\pgfqpoint{2.472606in}{2.003645in}}{\pgfqpoint{2.454189in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.435773in}{2.040478in}}{\pgfqpoint{2.410790in}{2.050826in}}{\pgfqpoint{2.384745in}{2.050826in}}%
\pgfpathcurveto{\pgfqpoint{2.358700in}{2.050826in}}{\pgfqpoint{2.333717in}{2.040478in}}{\pgfqpoint{2.315301in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.296884in}{2.003645in}}{\pgfqpoint{2.286536in}{1.978662in}}{\pgfqpoint{2.286536in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.286536in}{1.926572in}}{\pgfqpoint{2.296884in}{1.901589in}}{\pgfqpoint{2.315301in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.333717in}{1.864756in}}{\pgfqpoint{2.358700in}{1.854408in}}{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathcurveto{\pgfqpoint{2.294452in}{1.506790in}}{\pgfqpoint{2.319434in}{1.517138in}}{\pgfqpoint{2.337851in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.356268in}{1.553972in}}{\pgfqpoint{2.366616in}{1.578954in}}{\pgfqpoint{2.366616in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.366616in}{1.631045in}}{\pgfqpoint{2.356268in}{1.656027in}}{\pgfqpoint{2.337851in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.319434in}{1.692861in}}{\pgfqpoint{2.294452in}{1.703209in}}{\pgfqpoint{2.268407in}{1.703209in}}%
\pgfpathcurveto{\pgfqpoint{2.242361in}{1.703209in}}{\pgfqpoint{2.217379in}{1.692861in}}{\pgfqpoint{2.198962in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.180545in}{1.656027in}}{\pgfqpoint{2.170197in}{1.631045in}}{\pgfqpoint{2.170197in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.170197in}{1.578954in}}{\pgfqpoint{2.180545in}{1.553972in}}{\pgfqpoint{2.198962in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.217379in}{1.517138in}}{\pgfqpoint{2.242361in}{1.506790in}}{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathcurveto{\pgfqpoint{3.331871in}{1.763222in}}{\pgfqpoint{3.356853in}{1.773570in}}{\pgfqpoint{3.375270in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.393687in}{1.810404in}}{\pgfqpoint{3.404035in}{1.835386in}}{\pgfqpoint{3.404035in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.404035in}{1.887477in}}{\pgfqpoint{3.393687in}{1.912459in}}{\pgfqpoint{3.375270in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.356853in}{1.949293in}}{\pgfqpoint{3.331871in}{1.959641in}}{\pgfqpoint{3.305825in}{1.959641in}}%
\pgfpathcurveto{\pgfqpoint{3.279780in}{1.959641in}}{\pgfqpoint{3.254798in}{1.949293in}}{\pgfqpoint{3.236381in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.217964in}{1.912459in}}{\pgfqpoint{3.207616in}{1.887477in}}{\pgfqpoint{3.207616in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.207616in}{1.835386in}}{\pgfqpoint{3.217964in}{1.810404in}}{\pgfqpoint{3.236381in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.254798in}{1.773570in}}{\pgfqpoint{3.279780in}{1.763222in}}{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathcurveto{\pgfqpoint{1.140684in}{2.460492in}}{\pgfqpoint{1.165667in}{2.470840in}}{\pgfqpoint{1.184083in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.202500in}{2.507674in}}{\pgfqpoint{1.212848in}{2.532656in}}{\pgfqpoint{1.212848in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.212848in}{2.584747in}}{\pgfqpoint{1.202500in}{2.609729in}}{\pgfqpoint{1.184083in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.165667in}{2.646562in}}{\pgfqpoint{1.140684in}{2.656910in}}{\pgfqpoint{1.114639in}{2.656910in}}%
\pgfpathcurveto{\pgfqpoint{1.088594in}{2.656910in}}{\pgfqpoint{1.063611in}{2.646562in}}{\pgfqpoint{1.045194in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.026778in}{2.609729in}}{\pgfqpoint{1.016430in}{2.584747in}}{\pgfqpoint{1.016430in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.016430in}{2.532656in}}{\pgfqpoint{1.026778in}{2.507674in}}{\pgfqpoint{1.045194in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.063611in}{2.470840in}}{\pgfqpoint{1.088594in}{2.460492in}}{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathcurveto{\pgfqpoint{2.421695in}{1.493682in}}{\pgfqpoint{2.446677in}{1.504030in}}{\pgfqpoint{2.465094in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.483511in}{1.540864in}}{\pgfqpoint{2.493859in}{1.565846in}}{\pgfqpoint{2.493859in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.493859in}{1.617937in}}{\pgfqpoint{2.483511in}{1.642919in}}{\pgfqpoint{2.465094in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.446677in}{1.679753in}}{\pgfqpoint{2.421695in}{1.690101in}}{\pgfqpoint{2.395650in}{1.690101in}}%
\pgfpathcurveto{\pgfqpoint{2.369604in}{1.690101in}}{\pgfqpoint{2.344622in}{1.679753in}}{\pgfqpoint{2.326205in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.307788in}{1.642919in}}{\pgfqpoint{2.297440in}{1.617937in}}{\pgfqpoint{2.297440in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.297440in}{1.565846in}}{\pgfqpoint{2.307788in}{1.540864in}}{\pgfqpoint{2.326205in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.344622in}{1.504030in}}{\pgfqpoint{2.369604in}{1.493682in}}{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathcurveto{\pgfqpoint{1.805834in}{1.871493in}}{\pgfqpoint{1.830816in}{1.881841in}}{\pgfqpoint{1.849233in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.867650in}{1.918675in}}{\pgfqpoint{1.877998in}{1.943657in}}{\pgfqpoint{1.877998in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.877998in}{1.995748in}}{\pgfqpoint{1.867650in}{2.020730in}}{\pgfqpoint{1.849233in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.830816in}{2.057564in}}{\pgfqpoint{1.805834in}{2.067912in}}{\pgfqpoint{1.779789in}{2.067912in}}%
\pgfpathcurveto{\pgfqpoint{1.753743in}{2.067912in}}{\pgfqpoint{1.728761in}{2.057564in}}{\pgfqpoint{1.710344in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.691927in}{2.020730in}}{\pgfqpoint{1.681579in}{1.995748in}}{\pgfqpoint{1.681579in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.681579in}{1.943657in}}{\pgfqpoint{1.691927in}{1.918675in}}{\pgfqpoint{1.710344in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.728761in}{1.881841in}}{\pgfqpoint{1.753743in}{1.871493in}}{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathcurveto{\pgfqpoint{2.282785in}{1.515117in}}{\pgfqpoint{2.307767in}{1.525465in}}{\pgfqpoint{2.326184in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.344601in}{1.562298in}}{\pgfqpoint{2.354949in}{1.587281in}}{\pgfqpoint{2.354949in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.354949in}{1.639371in}}{\pgfqpoint{2.344601in}{1.664354in}}{\pgfqpoint{2.326184in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.307767in}{1.701187in}}{\pgfqpoint{2.282785in}{1.711535in}}{\pgfqpoint{2.256739in}{1.711535in}}%
\pgfpathcurveto{\pgfqpoint{2.230694in}{1.711535in}}{\pgfqpoint{2.205712in}{1.701187in}}{\pgfqpoint{2.187295in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.168878in}{1.664354in}}{\pgfqpoint{2.158530in}{1.639371in}}{\pgfqpoint{2.158530in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.158530in}{1.587281in}}{\pgfqpoint{2.168878in}{1.562298in}}{\pgfqpoint{2.187295in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.205712in}{1.525465in}}{\pgfqpoint{2.230694in}{1.515117in}}{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathcurveto{\pgfqpoint{2.915764in}{1.964330in}}{\pgfqpoint{2.940746in}{1.974678in}}{\pgfqpoint{2.959163in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.977580in}{2.011512in}}{\pgfqpoint{2.987928in}{2.036494in}}{\pgfqpoint{2.987928in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.987928in}{2.088585in}}{\pgfqpoint{2.977580in}{2.113567in}}{\pgfqpoint{2.959163in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.940746in}{2.150401in}}{\pgfqpoint{2.915764in}{2.160749in}}{\pgfqpoint{2.889718in}{2.160749in}}%
\pgfpathcurveto{\pgfqpoint{2.863673in}{2.160749in}}{\pgfqpoint{2.838691in}{2.150401in}}{\pgfqpoint{2.820274in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.801857in}{2.113567in}}{\pgfqpoint{2.791509in}{2.088585in}}{\pgfqpoint{2.791509in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.791509in}{2.036494in}}{\pgfqpoint{2.801857in}{2.011512in}}{\pgfqpoint{2.820274in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.838691in}{1.974678in}}{\pgfqpoint{2.863673in}{1.964330in}}{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathcurveto{\pgfqpoint{3.053522in}{1.946361in}}{\pgfqpoint{3.078504in}{1.956709in}}{\pgfqpoint{3.096921in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{3.115338in}{1.993543in}}{\pgfqpoint{3.125686in}{2.018525in}}{\pgfqpoint{3.125686in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{3.125686in}{2.070616in}}{\pgfqpoint{3.115338in}{2.095598in}}{\pgfqpoint{3.096921in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{3.078504in}{2.132432in}}{\pgfqpoint{3.053522in}{2.142780in}}{\pgfqpoint{3.027477in}{2.142780in}}%
\pgfpathcurveto{\pgfqpoint{3.001431in}{2.142780in}}{\pgfqpoint{2.976449in}{2.132432in}}{\pgfqpoint{2.958032in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{2.939615in}{2.095598in}}{\pgfqpoint{2.929267in}{2.070616in}}{\pgfqpoint{2.929267in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{2.929267in}{2.018525in}}{\pgfqpoint{2.939615in}{1.993543in}}{\pgfqpoint{2.958032in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{2.976449in}{1.956709in}}{\pgfqpoint{3.001431in}{1.946361in}}{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathcurveto{\pgfqpoint{3.326935in}{1.420852in}}{\pgfqpoint{3.351917in}{1.431200in}}{\pgfqpoint{3.370334in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.388751in}{1.468034in}}{\pgfqpoint{3.399099in}{1.493016in}}{\pgfqpoint{3.399099in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.399099in}{1.545107in}}{\pgfqpoint{3.388751in}{1.570089in}}{\pgfqpoint{3.370334in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.351917in}{1.606923in}}{\pgfqpoint{3.326935in}{1.617270in}}{\pgfqpoint{3.300889in}{1.617270in}}%
\pgfpathcurveto{\pgfqpoint{3.274844in}{1.617270in}}{\pgfqpoint{3.249862in}{1.606923in}}{\pgfqpoint{3.231445in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.213028in}{1.570089in}}{\pgfqpoint{3.202680in}{1.545107in}}{\pgfqpoint{3.202680in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.202680in}{1.493016in}}{\pgfqpoint{3.213028in}{1.468034in}}{\pgfqpoint{3.231445in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.249862in}{1.431200in}}{\pgfqpoint{3.274844in}{1.420852in}}{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathcurveto{\pgfqpoint{3.104882in}{1.595136in}}{\pgfqpoint{3.129864in}{1.605484in}}{\pgfqpoint{3.148281in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.166698in}{1.642318in}}{\pgfqpoint{3.177046in}{1.667300in}}{\pgfqpoint{3.177046in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{3.177046in}{1.719391in}}{\pgfqpoint{3.166698in}{1.744373in}}{\pgfqpoint{3.148281in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{3.129864in}{1.781207in}}{\pgfqpoint{3.104882in}{1.791555in}}{\pgfqpoint{3.078837in}{1.791555in}}%
\pgfpathcurveto{\pgfqpoint{3.052791in}{1.791555in}}{\pgfqpoint{3.027809in}{1.781207in}}{\pgfqpoint{3.009392in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{2.990975in}{1.744373in}}{\pgfqpoint{2.980627in}{1.719391in}}{\pgfqpoint{2.980627in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{2.980627in}{1.667300in}}{\pgfqpoint{2.990975in}{1.642318in}}{\pgfqpoint{3.009392in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.027809in}{1.605484in}}{\pgfqpoint{3.052791in}{1.595136in}}{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathcurveto{\pgfqpoint{1.159254in}{2.105942in}}{\pgfqpoint{1.184236in}{2.116290in}}{\pgfqpoint{1.202653in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.221070in}{2.153124in}}{\pgfqpoint{1.231418in}{2.178106in}}{\pgfqpoint{1.231418in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.231418in}{2.230197in}}{\pgfqpoint{1.221070in}{2.255179in}}{\pgfqpoint{1.202653in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.184236in}{2.292013in}}{\pgfqpoint{1.159254in}{2.302361in}}{\pgfqpoint{1.133209in}{2.302361in}}%
\pgfpathcurveto{\pgfqpoint{1.107163in}{2.302361in}}{\pgfqpoint{1.082181in}{2.292013in}}{\pgfqpoint{1.063764in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.045348in}{2.255179in}}{\pgfqpoint{1.035000in}{2.230197in}}{\pgfqpoint{1.035000in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.035000in}{2.178106in}}{\pgfqpoint{1.045348in}{2.153124in}}{\pgfqpoint{1.063764in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.082181in}{2.116290in}}{\pgfqpoint{1.107163in}{2.105942in}}{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathcurveto{\pgfqpoint{1.166076in}{2.068391in}}{\pgfqpoint{1.191058in}{2.078739in}}{\pgfqpoint{1.209475in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.227892in}{2.115573in}}{\pgfqpoint{1.238240in}{2.140555in}}{\pgfqpoint{1.238240in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.238240in}{2.192646in}}{\pgfqpoint{1.227892in}{2.217628in}}{\pgfqpoint{1.209475in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.191058in}{2.254462in}}{\pgfqpoint{1.166076in}{2.264810in}}{\pgfqpoint{1.140031in}{2.264810in}}%
\pgfpathcurveto{\pgfqpoint{1.113985in}{2.264810in}}{\pgfqpoint{1.089003in}{2.254462in}}{\pgfqpoint{1.070586in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.052169in}{2.217628in}}{\pgfqpoint{1.041821in}{2.192646in}}{\pgfqpoint{1.041821in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.041821in}{2.140555in}}{\pgfqpoint{1.052169in}{2.115573in}}{\pgfqpoint{1.070586in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.089003in}{2.078739in}}{\pgfqpoint{1.113985in}{2.068391in}}{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.695961in}{1.926248in}}{\pgfqpoint{1.720944in}{1.936596in}}{\pgfqpoint{1.739360in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.757777in}{1.973430in}}{\pgfqpoint{1.768125in}{1.998412in}}{\pgfqpoint{1.768125in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.768125in}{2.050503in}}{\pgfqpoint{1.757777in}{2.075485in}}{\pgfqpoint{1.739360in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.720944in}{2.112318in}}{\pgfqpoint{1.695961in}{2.122666in}}{\pgfqpoint{1.669916in}{2.122666in}}%
\pgfpathcurveto{\pgfqpoint{1.643871in}{2.122666in}}{\pgfqpoint{1.618888in}{2.112318in}}{\pgfqpoint{1.600472in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.582055in}{2.075485in}}{\pgfqpoint{1.571707in}{2.050503in}}{\pgfqpoint{1.571707in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.571707in}{1.998412in}}{\pgfqpoint{1.582055in}{1.973430in}}{\pgfqpoint{1.600472in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.618888in}{1.936596in}}{\pgfqpoint{1.643871in}{1.926248in}}{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathcurveto{\pgfqpoint{1.464424in}{2.328658in}}{\pgfqpoint{1.489406in}{2.339005in}}{\pgfqpoint{1.507823in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.526240in}{2.375839in}}{\pgfqpoint{1.536588in}{2.400821in}}{\pgfqpoint{1.536588in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.536588in}{2.452912in}}{\pgfqpoint{1.526240in}{2.477894in}}{\pgfqpoint{1.507823in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.489406in}{2.514728in}}{\pgfqpoint{1.464424in}{2.525076in}}{\pgfqpoint{1.438378in}{2.525076in}}%
\pgfpathcurveto{\pgfqpoint{1.412333in}{2.525076in}}{\pgfqpoint{1.387351in}{2.514728in}}{\pgfqpoint{1.368934in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.350517in}{2.477894in}}{\pgfqpoint{1.340169in}{2.452912in}}{\pgfqpoint{1.340169in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.340169in}{2.400821in}}{\pgfqpoint{1.350517in}{2.375839in}}{\pgfqpoint{1.368934in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.387351in}{2.339005in}}{\pgfqpoint{1.412333in}{2.328658in}}{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathcurveto{\pgfqpoint{2.421130in}{1.493708in}}{\pgfqpoint{2.446112in}{1.504055in}}{\pgfqpoint{2.464529in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.482946in}{1.540889in}}{\pgfqpoint{2.493294in}{1.565871in}}{\pgfqpoint{2.493294in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.493294in}{1.617962in}}{\pgfqpoint{2.482946in}{1.642944in}}{\pgfqpoint{2.464529in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.446112in}{1.679778in}}{\pgfqpoint{2.421130in}{1.690126in}}{\pgfqpoint{2.395085in}{1.690126in}}%
\pgfpathcurveto{\pgfqpoint{2.369040in}{1.690126in}}{\pgfqpoint{2.344057in}{1.679778in}}{\pgfqpoint{2.325640in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.307224in}{1.642944in}}{\pgfqpoint{2.296876in}{1.617962in}}{\pgfqpoint{2.296876in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.296876in}{1.565871in}}{\pgfqpoint{2.307224in}{1.540889in}}{\pgfqpoint{2.325640in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.344057in}{1.504055in}}{\pgfqpoint{2.369040in}{1.493708in}}{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathcurveto{\pgfqpoint{2.213103in}{1.957202in}}{\pgfqpoint{2.238085in}{1.967550in}}{\pgfqpoint{2.256502in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.274919in}{2.004383in}}{\pgfqpoint{2.285267in}{2.029366in}}{\pgfqpoint{2.285267in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.285267in}{2.081456in}}{\pgfqpoint{2.274919in}{2.106439in}}{\pgfqpoint{2.256502in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.238085in}{2.143272in}}{\pgfqpoint{2.213103in}{2.153620in}}{\pgfqpoint{2.187058in}{2.153620in}}%
\pgfpathcurveto{\pgfqpoint{2.161013in}{2.153620in}}{\pgfqpoint{2.136030in}{2.143272in}}{\pgfqpoint{2.117613in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.099197in}{2.106439in}}{\pgfqpoint{2.088849in}{2.081456in}}{\pgfqpoint{2.088849in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.088849in}{2.029366in}}{\pgfqpoint{2.099197in}{2.004383in}}{\pgfqpoint{2.117613in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.136030in}{1.967550in}}{\pgfqpoint{2.161013in}{1.957202in}}{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathcurveto{\pgfqpoint{3.132665in}{1.927427in}}{\pgfqpoint{3.157648in}{1.937775in}}{\pgfqpoint{3.176065in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.194481in}{1.974609in}}{\pgfqpoint{3.204829in}{1.999591in}}{\pgfqpoint{3.204829in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.204829in}{2.051682in}}{\pgfqpoint{3.194481in}{2.076664in}}{\pgfqpoint{3.176065in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.157648in}{2.113498in}}{\pgfqpoint{3.132665in}{2.123846in}}{\pgfqpoint{3.106620in}{2.123846in}}%
\pgfpathcurveto{\pgfqpoint{3.080575in}{2.123846in}}{\pgfqpoint{3.055593in}{2.113498in}}{\pgfqpoint{3.037176in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.018759in}{2.076664in}}{\pgfqpoint{3.008411in}{2.051682in}}{\pgfqpoint{3.008411in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.008411in}{1.999591in}}{\pgfqpoint{3.018759in}{1.974609in}}{\pgfqpoint{3.037176in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.055593in}{1.937775in}}{\pgfqpoint{3.080575in}{1.927427in}}{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathcurveto{\pgfqpoint{1.217602in}{2.398383in}}{\pgfqpoint{1.242584in}{2.408731in}}{\pgfqpoint{1.261001in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.279418in}{2.445564in}}{\pgfqpoint{1.289766in}{2.470547in}}{\pgfqpoint{1.289766in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.289766in}{2.522637in}}{\pgfqpoint{1.279418in}{2.547620in}}{\pgfqpoint{1.261001in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.242584in}{2.584453in}}{\pgfqpoint{1.217602in}{2.594801in}}{\pgfqpoint{1.191556in}{2.594801in}}%
\pgfpathcurveto{\pgfqpoint{1.165511in}{2.594801in}}{\pgfqpoint{1.140529in}{2.584453in}}{\pgfqpoint{1.122112in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.103695in}{2.547620in}}{\pgfqpoint{1.093347in}{2.522637in}}{\pgfqpoint{1.093347in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.093347in}{2.470547in}}{\pgfqpoint{1.103695in}{2.445564in}}{\pgfqpoint{1.122112in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.140529in}{2.408731in}}{\pgfqpoint{1.165511in}{2.398383in}}{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathcurveto{\pgfqpoint{2.275954in}{1.876512in}}{\pgfqpoint{2.300936in}{1.886860in}}{\pgfqpoint{2.319353in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.337770in}{1.923694in}}{\pgfqpoint{2.348118in}{1.948676in}}{\pgfqpoint{2.348118in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.348118in}{2.000767in}}{\pgfqpoint{2.337770in}{2.025749in}}{\pgfqpoint{2.319353in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.300936in}{2.062583in}}{\pgfqpoint{2.275954in}{2.072931in}}{\pgfqpoint{2.249908in}{2.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.223863in}{2.072931in}}{\pgfqpoint{2.198881in}{2.062583in}}{\pgfqpoint{2.180464in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.162047in}{2.025749in}}{\pgfqpoint{2.151699in}{2.000767in}}{\pgfqpoint{2.151699in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.151699in}{1.948676in}}{\pgfqpoint{2.162047in}{1.923694in}}{\pgfqpoint{2.180464in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.198881in}{1.886860in}}{\pgfqpoint{2.223863in}{1.876512in}}{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathcurveto{\pgfqpoint{1.808440in}{2.227606in}}{\pgfqpoint{1.833422in}{2.237954in}}{\pgfqpoint{1.851839in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.870256in}{2.274787in}}{\pgfqpoint{1.880604in}{2.299770in}}{\pgfqpoint{1.880604in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.880604in}{2.351860in}}{\pgfqpoint{1.870256in}{2.376843in}}{\pgfqpoint{1.851839in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.833422in}{2.413676in}}{\pgfqpoint{1.808440in}{2.424024in}}{\pgfqpoint{1.782395in}{2.424024in}}%
\pgfpathcurveto{\pgfqpoint{1.756349in}{2.424024in}}{\pgfqpoint{1.731367in}{2.413676in}}{\pgfqpoint{1.712950in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.694533in}{2.376843in}}{\pgfqpoint{1.684185in}{2.351860in}}{\pgfqpoint{1.684185in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.684185in}{2.299770in}}{\pgfqpoint{1.694533in}{2.274787in}}{\pgfqpoint{1.712950in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.731367in}{2.237954in}}{\pgfqpoint{1.756349in}{2.227606in}}{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathcurveto{\pgfqpoint{1.690812in}{2.277887in}}{\pgfqpoint{1.715795in}{2.288234in}}{\pgfqpoint{1.734212in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.752628in}{2.325068in}}{\pgfqpoint{1.762976in}{2.350050in}}{\pgfqpoint{1.762976in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.762976in}{2.402141in}}{\pgfqpoint{1.752628in}{2.427123in}}{\pgfqpoint{1.734212in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.715795in}{2.463957in}}{\pgfqpoint{1.690812in}{2.474305in}}{\pgfqpoint{1.664767in}{2.474305in}}%
\pgfpathcurveto{\pgfqpoint{1.638722in}{2.474305in}}{\pgfqpoint{1.613740in}{2.463957in}}{\pgfqpoint{1.595323in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.576906in}{2.427123in}}{\pgfqpoint{1.566558in}{2.402141in}}{\pgfqpoint{1.566558in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.566558in}{2.350050in}}{\pgfqpoint{1.576906in}{2.325068in}}{\pgfqpoint{1.595323in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.613740in}{2.288234in}}{\pgfqpoint{1.638722in}{2.277887in}}{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathcurveto{\pgfqpoint{3.007994in}{1.616507in}}{\pgfqpoint{3.032977in}{1.626855in}}{\pgfqpoint{3.051394in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{3.069810in}{1.663688in}}{\pgfqpoint{3.080158in}{1.688671in}}{\pgfqpoint{3.080158in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{3.080158in}{1.740761in}}{\pgfqpoint{3.069810in}{1.765744in}}{\pgfqpoint{3.051394in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{3.032977in}{1.802577in}}{\pgfqpoint{3.007994in}{1.812925in}}{\pgfqpoint{2.981949in}{1.812925in}}%
\pgfpathcurveto{\pgfqpoint{2.955904in}{1.812925in}}{\pgfqpoint{2.930922in}{1.802577in}}{\pgfqpoint{2.912505in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{2.894088in}{1.765744in}}{\pgfqpoint{2.883740in}{1.740761in}}{\pgfqpoint{2.883740in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{2.883740in}{1.688671in}}{\pgfqpoint{2.894088in}{1.663688in}}{\pgfqpoint{2.912505in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{2.930922in}{1.626855in}}{\pgfqpoint{2.955904in}{1.616507in}}{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathcurveto{\pgfqpoint{3.954118in}{1.698697in}}{\pgfqpoint{3.979100in}{1.709045in}}{\pgfqpoint{3.997517in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{4.015934in}{1.745878in}}{\pgfqpoint{4.026282in}{1.770861in}}{\pgfqpoint{4.026282in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{4.026282in}{1.822951in}}{\pgfqpoint{4.015934in}{1.847933in}}{\pgfqpoint{3.997517in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.979100in}{1.884767in}}{\pgfqpoint{3.954118in}{1.895115in}}{\pgfqpoint{3.928072in}{1.895115in}}%
\pgfpathcurveto{\pgfqpoint{3.902027in}{1.895115in}}{\pgfqpoint{3.877045in}{1.884767in}}{\pgfqpoint{3.858628in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.840211in}{1.847933in}}{\pgfqpoint{3.829863in}{1.822951in}}{\pgfqpoint{3.829863in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{3.829863in}{1.770861in}}{\pgfqpoint{3.840211in}{1.745878in}}{\pgfqpoint{3.858628in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{3.877045in}{1.709045in}}{\pgfqpoint{3.902027in}{1.698697in}}{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathcurveto{\pgfqpoint{2.920570in}{1.964128in}}{\pgfqpoint{2.945552in}{1.974476in}}{\pgfqpoint{2.963969in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.982386in}{2.011310in}}{\pgfqpoint{2.992734in}{2.036292in}}{\pgfqpoint{2.992734in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.992734in}{2.088383in}}{\pgfqpoint{2.982386in}{2.113365in}}{\pgfqpoint{2.963969in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.945552in}{2.150199in}}{\pgfqpoint{2.920570in}{2.160547in}}{\pgfqpoint{2.894524in}{2.160547in}}%
\pgfpathcurveto{\pgfqpoint{2.868479in}{2.160547in}}{\pgfqpoint{2.843497in}{2.150199in}}{\pgfqpoint{2.825080in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.806663in}{2.113365in}}{\pgfqpoint{2.796315in}{2.088383in}}{\pgfqpoint{2.796315in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.796315in}{2.036292in}}{\pgfqpoint{2.806663in}{2.011310in}}{\pgfqpoint{2.825080in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.843497in}{1.974476in}}{\pgfqpoint{2.868479in}{1.964128in}}{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathcurveto{\pgfqpoint{1.496494in}{1.973336in}}{\pgfqpoint{1.521476in}{1.983684in}}{\pgfqpoint{1.539893in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.558310in}{2.020517in}}{\pgfqpoint{1.568658in}{2.045500in}}{\pgfqpoint{1.568658in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.568658in}{2.097590in}}{\pgfqpoint{1.558310in}{2.122573in}}{\pgfqpoint{1.539893in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.521476in}{2.159406in}}{\pgfqpoint{1.496494in}{2.169754in}}{\pgfqpoint{1.470449in}{2.169754in}}%
\pgfpathcurveto{\pgfqpoint{1.444403in}{2.169754in}}{\pgfqpoint{1.419421in}{2.159406in}}{\pgfqpoint{1.401004in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.382587in}{2.122573in}}{\pgfqpoint{1.372239in}{2.097590in}}{\pgfqpoint{1.372239in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.372239in}{2.045500in}}{\pgfqpoint{1.382587in}{2.020517in}}{\pgfqpoint{1.401004in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.419421in}{1.983684in}}{\pgfqpoint{1.444403in}{1.973336in}}{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathcurveto{\pgfqpoint{2.556928in}{2.000024in}}{\pgfqpoint{2.581910in}{2.010372in}}{\pgfqpoint{2.600327in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.618744in}{2.047206in}}{\pgfqpoint{2.629091in}{2.072188in}}{\pgfqpoint{2.629091in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.629091in}{2.124279in}}{\pgfqpoint{2.618744in}{2.149261in}}{\pgfqpoint{2.600327in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.581910in}{2.186095in}}{\pgfqpoint{2.556928in}{2.196443in}}{\pgfqpoint{2.530882in}{2.196443in}}%
\pgfpathcurveto{\pgfqpoint{2.504837in}{2.196443in}}{\pgfqpoint{2.479855in}{2.186095in}}{\pgfqpoint{2.461438in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.443021in}{2.149261in}}{\pgfqpoint{2.432673in}{2.124279in}}{\pgfqpoint{2.432673in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.432673in}{2.072188in}}{\pgfqpoint{2.443021in}{2.047206in}}{\pgfqpoint{2.461438in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.479855in}{2.010372in}}{\pgfqpoint{2.504837in}{2.000024in}}{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathcurveto{\pgfqpoint{3.809476in}{1.446231in}}{\pgfqpoint{3.834458in}{1.456579in}}{\pgfqpoint{3.852875in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.871292in}{1.493412in}}{\pgfqpoint{3.881640in}{1.518395in}}{\pgfqpoint{3.881640in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.881640in}{1.570485in}}{\pgfqpoint{3.871292in}{1.595467in}}{\pgfqpoint{3.852875in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.834458in}{1.632301in}}{\pgfqpoint{3.809476in}{1.642649in}}{\pgfqpoint{3.783431in}{1.642649in}}%
\pgfpathcurveto{\pgfqpoint{3.757385in}{1.642649in}}{\pgfqpoint{3.732403in}{1.632301in}}{\pgfqpoint{3.713986in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.695569in}{1.595467in}}{\pgfqpoint{3.685221in}{1.570485in}}{\pgfqpoint{3.685221in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.685221in}{1.518395in}}{\pgfqpoint{3.695569in}{1.493412in}}{\pgfqpoint{3.713986in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.732403in}{1.456579in}}{\pgfqpoint{3.757385in}{1.446231in}}{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathcurveto{\pgfqpoint{3.676511in}{0.940212in}}{\pgfqpoint{3.701493in}{0.950560in}}{\pgfqpoint{3.719910in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.738327in}{0.987393in}}{\pgfqpoint{3.748675in}{1.012376in}}{\pgfqpoint{3.748675in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.748675in}{1.064466in}}{\pgfqpoint{3.738327in}{1.089449in}}{\pgfqpoint{3.719910in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.701493in}{1.126282in}}{\pgfqpoint{3.676511in}{1.136630in}}{\pgfqpoint{3.650466in}{1.136630in}}%
\pgfpathcurveto{\pgfqpoint{3.624420in}{1.136630in}}{\pgfqpoint{3.599438in}{1.126282in}}{\pgfqpoint{3.581021in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.562604in}{1.089449in}}{\pgfqpoint{3.552256in}{1.064466in}}{\pgfqpoint{3.552256in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.552256in}{1.012376in}}{\pgfqpoint{3.562604in}{0.987393in}}{\pgfqpoint{3.581021in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.599438in}{0.950560in}}{\pgfqpoint{3.624420in}{0.940212in}}{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{2.071663in}}{\pgfqpoint{1.190665in}{2.082011in}}{\pgfqpoint{1.209082in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.227499in}{2.118845in}}{\pgfqpoint{1.237847in}{2.143827in}}{\pgfqpoint{1.237847in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.237847in}{2.195918in}}{\pgfqpoint{1.227499in}{2.220900in}}{\pgfqpoint{1.209082in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.190665in}{2.257734in}}{\pgfqpoint{1.165683in}{2.268082in}}{\pgfqpoint{1.139637in}{2.268082in}}%
\pgfpathcurveto{\pgfqpoint{1.113592in}{2.268082in}}{\pgfqpoint{1.088610in}{2.257734in}}{\pgfqpoint{1.070193in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.051776in}{2.220900in}}{\pgfqpoint{1.041428in}{2.195918in}}{\pgfqpoint{1.041428in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.041428in}{2.143827in}}{\pgfqpoint{1.051776in}{2.118845in}}{\pgfqpoint{1.070193in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.088610in}{2.082011in}}{\pgfqpoint{1.113592in}{2.071663in}}{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathcurveto{\pgfqpoint{3.743604in}{1.454294in}}{\pgfqpoint{3.768586in}{1.464642in}}{\pgfqpoint{3.787003in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.805420in}{1.501476in}}{\pgfqpoint{3.815768in}{1.526458in}}{\pgfqpoint{3.815768in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.815768in}{1.578549in}}{\pgfqpoint{3.805420in}{1.603531in}}{\pgfqpoint{3.787003in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.768586in}{1.640365in}}{\pgfqpoint{3.743604in}{1.650713in}}{\pgfqpoint{3.717558in}{1.650713in}}%
\pgfpathcurveto{\pgfqpoint{3.691513in}{1.650713in}}{\pgfqpoint{3.666531in}{1.640365in}}{\pgfqpoint{3.648114in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.629697in}{1.603531in}}{\pgfqpoint{3.619349in}{1.578549in}}{\pgfqpoint{3.619349in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.619349in}{1.526458in}}{\pgfqpoint{3.629697in}{1.501476in}}{\pgfqpoint{3.648114in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.666531in}{1.464642in}}{\pgfqpoint{3.691513in}{1.454294in}}{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathcurveto{\pgfqpoint{2.923350in}{1.976480in}}{\pgfqpoint{2.948332in}{1.986827in}}{\pgfqpoint{2.966749in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.985166in}{2.023661in}}{\pgfqpoint{2.995514in}{2.048643in}}{\pgfqpoint{2.995514in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.995514in}{2.100734in}}{\pgfqpoint{2.985166in}{2.125716in}}{\pgfqpoint{2.966749in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.948332in}{2.162550in}}{\pgfqpoint{2.923350in}{2.172898in}}{\pgfqpoint{2.897305in}{2.172898in}}%
\pgfpathcurveto{\pgfqpoint{2.871259in}{2.172898in}}{\pgfqpoint{2.846277in}{2.162550in}}{\pgfqpoint{2.827860in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.809443in}{2.125716in}}{\pgfqpoint{2.799095in}{2.100734in}}{\pgfqpoint{2.799095in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.799095in}{2.048643in}}{\pgfqpoint{2.809443in}{2.023661in}}{\pgfqpoint{2.827860in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.846277in}{1.986827in}}{\pgfqpoint{2.871259in}{1.976480in}}{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathcurveto{\pgfqpoint{2.915310in}{1.983280in}}{\pgfqpoint{2.940293in}{1.993628in}}{\pgfqpoint{2.958709in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.977126in}{2.030462in}}{\pgfqpoint{2.987474in}{2.055444in}}{\pgfqpoint{2.987474in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.987474in}{2.107535in}}{\pgfqpoint{2.977126in}{2.132517in}}{\pgfqpoint{2.958709in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.940293in}{2.169350in}}{\pgfqpoint{2.915310in}{2.179698in}}{\pgfqpoint{2.889265in}{2.179698in}}%
\pgfpathcurveto{\pgfqpoint{2.863220in}{2.179698in}}{\pgfqpoint{2.838237in}{2.169350in}}{\pgfqpoint{2.819821in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.801404in}{2.132517in}}{\pgfqpoint{2.791056in}{2.107535in}}{\pgfqpoint{2.791056in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.791056in}{2.055444in}}{\pgfqpoint{2.801404in}{2.030462in}}{\pgfqpoint{2.819821in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.838237in}{1.993628in}}{\pgfqpoint{2.863220in}{1.983280in}}{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathcurveto{\pgfqpoint{1.146887in}{2.427240in}}{\pgfqpoint{1.171869in}{2.437588in}}{\pgfqpoint{1.190286in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.208703in}{2.474422in}}{\pgfqpoint{1.219051in}{2.499404in}}{\pgfqpoint{1.219051in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.219051in}{2.551495in}}{\pgfqpoint{1.208703in}{2.576477in}}{\pgfqpoint{1.190286in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.171869in}{2.613311in}}{\pgfqpoint{1.146887in}{2.623659in}}{\pgfqpoint{1.120842in}{2.623659in}}%
\pgfpathcurveto{\pgfqpoint{1.094796in}{2.623659in}}{\pgfqpoint{1.069814in}{2.613311in}}{\pgfqpoint{1.051397in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.032980in}{2.576477in}}{\pgfqpoint{1.022632in}{2.551495in}}{\pgfqpoint{1.022632in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.022632in}{2.499404in}}{\pgfqpoint{1.032980in}{2.474422in}}{\pgfqpoint{1.051397in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.069814in}{2.437588in}}{\pgfqpoint{1.094796in}{2.427240in}}{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathcurveto{\pgfqpoint{1.488700in}{1.973114in}}{\pgfqpoint{1.513682in}{1.983462in}}{\pgfqpoint{1.532099in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.550516in}{2.020296in}}{\pgfqpoint{1.560864in}{2.045278in}}{\pgfqpoint{1.560864in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.560864in}{2.097369in}}{\pgfqpoint{1.550516in}{2.122351in}}{\pgfqpoint{1.532099in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.513682in}{2.159185in}}{\pgfqpoint{1.488700in}{2.169533in}}{\pgfqpoint{1.462654in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{1.436609in}{2.169533in}}{\pgfqpoint{1.411627in}{2.159185in}}{\pgfqpoint{1.393210in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{2.122351in}}{\pgfqpoint{1.364445in}{2.097369in}}{\pgfqpoint{1.364445in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.364445in}{2.045278in}}{\pgfqpoint{1.374793in}{2.020296in}}{\pgfqpoint{1.393210in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.411627in}{1.983462in}}{\pgfqpoint{1.436609in}{1.973114in}}{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathcurveto{\pgfqpoint{2.384455in}{1.479717in}}{\pgfqpoint{2.409437in}{1.490065in}}{\pgfqpoint{2.427854in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.446271in}{1.526899in}}{\pgfqpoint{2.456619in}{1.551881in}}{\pgfqpoint{2.456619in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.456619in}{1.603972in}}{\pgfqpoint{2.446271in}{1.628954in}}{\pgfqpoint{2.427854in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.409437in}{1.665788in}}{\pgfqpoint{2.384455in}{1.676136in}}{\pgfqpoint{2.358410in}{1.676136in}}%
\pgfpathcurveto{\pgfqpoint{2.332364in}{1.676136in}}{\pgfqpoint{2.307382in}{1.665788in}}{\pgfqpoint{2.288965in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.270548in}{1.628954in}}{\pgfqpoint{2.260200in}{1.603972in}}{\pgfqpoint{2.260200in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.260200in}{1.551881in}}{\pgfqpoint{2.270548in}{1.526899in}}{\pgfqpoint{2.288965in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.307382in}{1.490065in}}{\pgfqpoint{2.332364in}{1.479717in}}{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathcurveto{\pgfqpoint{2.518469in}{1.652134in}}{\pgfqpoint{2.543451in}{1.662482in}}{\pgfqpoint{2.561868in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.699316in}}{\pgfqpoint{2.590632in}{1.724298in}}{\pgfqpoint{2.590632in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.590632in}{1.776389in}}{\pgfqpoint{2.580285in}{1.801371in}}{\pgfqpoint{2.561868in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.543451in}{1.838205in}}{\pgfqpoint{2.518469in}{1.848553in}}{\pgfqpoint{2.492423in}{1.848553in}}%
\pgfpathcurveto{\pgfqpoint{2.466378in}{1.848553in}}{\pgfqpoint{2.441396in}{1.838205in}}{\pgfqpoint{2.422979in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.404562in}{1.801371in}}{\pgfqpoint{2.394214in}{1.776389in}}{\pgfqpoint{2.394214in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.394214in}{1.724298in}}{\pgfqpoint{2.404562in}{1.699316in}}{\pgfqpoint{2.422979in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.662482in}}{\pgfqpoint{2.466378in}{1.652134in}}{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathcurveto{\pgfqpoint{2.391770in}{1.971195in}}{\pgfqpoint{2.416753in}{1.981543in}}{\pgfqpoint{2.435169in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.453586in}{2.018377in}}{\pgfqpoint{2.463934in}{2.043359in}}{\pgfqpoint{2.463934in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.463934in}{2.095450in}}{\pgfqpoint{2.453586in}{2.120432in}}{\pgfqpoint{2.435169in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.416753in}{2.157266in}}{\pgfqpoint{2.391770in}{2.167614in}}{\pgfqpoint{2.365725in}{2.167614in}}%
\pgfpathcurveto{\pgfqpoint{2.339680in}{2.167614in}}{\pgfqpoint{2.314697in}{2.157266in}}{\pgfqpoint{2.296281in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.277864in}{2.120432in}}{\pgfqpoint{2.267516in}{2.095450in}}{\pgfqpoint{2.267516in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.267516in}{2.043359in}}{\pgfqpoint{2.277864in}{2.018377in}}{\pgfqpoint{2.296281in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.314697in}{1.981543in}}{\pgfqpoint{2.339680in}{1.971195in}}{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathcurveto{\pgfqpoint{1.703575in}{1.925685in}}{\pgfqpoint{1.728557in}{1.936033in}}{\pgfqpoint{1.746974in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.765390in}{1.972867in}}{\pgfqpoint{1.775738in}{1.997849in}}{\pgfqpoint{1.775738in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.775738in}{2.049940in}}{\pgfqpoint{1.765390in}{2.074922in}}{\pgfqpoint{1.746974in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.728557in}{2.111756in}}{\pgfqpoint{1.703575in}{2.122104in}}{\pgfqpoint{1.677529in}{2.122104in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{2.122104in}}{\pgfqpoint{1.626502in}{2.111756in}}{\pgfqpoint{1.608085in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.589668in}{2.074922in}}{\pgfqpoint{1.579320in}{2.049940in}}{\pgfqpoint{1.579320in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.579320in}{1.997849in}}{\pgfqpoint{1.589668in}{1.972867in}}{\pgfqpoint{1.608085in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.626502in}{1.936033in}}{\pgfqpoint{1.651484in}{1.925685in}}{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathcurveto{\pgfqpoint{2.190737in}{1.573136in}}{\pgfqpoint{2.215719in}{1.583484in}}{\pgfqpoint{2.234136in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.252553in}{1.620317in}}{\pgfqpoint{2.262901in}{1.645300in}}{\pgfqpoint{2.262901in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.262901in}{1.697390in}}{\pgfqpoint{2.252553in}{1.722373in}}{\pgfqpoint{2.234136in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.215719in}{1.759206in}}{\pgfqpoint{2.190737in}{1.769554in}}{\pgfqpoint{2.164692in}{1.769554in}}%
\pgfpathcurveto{\pgfqpoint{2.138646in}{1.769554in}}{\pgfqpoint{2.113664in}{1.759206in}}{\pgfqpoint{2.095247in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.076830in}{1.722373in}}{\pgfqpoint{2.066482in}{1.697390in}}{\pgfqpoint{2.066482in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.066482in}{1.645300in}}{\pgfqpoint{2.076830in}{1.620317in}}{\pgfqpoint{2.095247in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.113664in}{1.583484in}}{\pgfqpoint{2.138646in}{1.573136in}}{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathcurveto{\pgfqpoint{3.015404in}{1.958441in}}{\pgfqpoint{3.040386in}{1.968789in}}{\pgfqpoint{3.058803in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{3.077220in}{2.005623in}}{\pgfqpoint{3.087568in}{2.030605in}}{\pgfqpoint{3.087568in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{3.087568in}{2.082696in}}{\pgfqpoint{3.077220in}{2.107678in}}{\pgfqpoint{3.058803in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{3.040386in}{2.144512in}}{\pgfqpoint{3.015404in}{2.154860in}}{\pgfqpoint{2.989359in}{2.154860in}}%
\pgfpathcurveto{\pgfqpoint{2.963313in}{2.154860in}}{\pgfqpoint{2.938331in}{2.144512in}}{\pgfqpoint{2.919914in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{2.901498in}{2.107678in}}{\pgfqpoint{2.891150in}{2.082696in}}{\pgfqpoint{2.891150in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{2.891150in}{2.030605in}}{\pgfqpoint{2.901498in}{2.005623in}}{\pgfqpoint{2.919914in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{2.938331in}{1.968789in}}{\pgfqpoint{2.963313in}{1.958441in}}{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathcurveto{\pgfqpoint{1.817229in}{1.884408in}}{\pgfqpoint{1.842211in}{1.894756in}}{\pgfqpoint{1.860628in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.879044in}{1.931590in}}{\pgfqpoint{1.889392in}{1.956572in}}{\pgfqpoint{1.889392in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.889392in}{2.008663in}}{\pgfqpoint{1.879044in}{2.033645in}}{\pgfqpoint{1.860628in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.842211in}{2.070478in}}{\pgfqpoint{1.817229in}{2.080826in}}{\pgfqpoint{1.791183in}{2.080826in}}%
\pgfpathcurveto{\pgfqpoint{1.765138in}{2.080826in}}{\pgfqpoint{1.740156in}{2.070478in}}{\pgfqpoint{1.721739in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.703322in}{2.033645in}}{\pgfqpoint{1.692974in}{2.008663in}}{\pgfqpoint{1.692974in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.692974in}{1.956572in}}{\pgfqpoint{1.703322in}{1.931590in}}{\pgfqpoint{1.721739in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.740156in}{1.894756in}}{\pgfqpoint{1.765138in}{1.884408in}}{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathcurveto{\pgfqpoint{2.197373in}{1.572271in}}{\pgfqpoint{2.222355in}{1.582619in}}{\pgfqpoint{2.240772in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.259189in}{1.619453in}}{\pgfqpoint{2.269537in}{1.644435in}}{\pgfqpoint{2.269537in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.269537in}{1.696526in}}{\pgfqpoint{2.259189in}{1.721508in}}{\pgfqpoint{2.240772in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.222355in}{1.758342in}}{\pgfqpoint{2.197373in}{1.768690in}}{\pgfqpoint{2.171328in}{1.768690in}}%
\pgfpathcurveto{\pgfqpoint{2.145282in}{1.768690in}}{\pgfqpoint{2.120300in}{1.758342in}}{\pgfqpoint{2.101883in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.083466in}{1.721508in}}{\pgfqpoint{2.073118in}{1.696526in}}{\pgfqpoint{2.073118in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.073118in}{1.644435in}}{\pgfqpoint{2.083466in}{1.619453in}}{\pgfqpoint{2.101883in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.120300in}{1.582619in}}{\pgfqpoint{2.145282in}{1.572271in}}{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathcurveto{\pgfqpoint{2.463639in}{1.521210in}}{\pgfqpoint{2.488622in}{1.531558in}}{\pgfqpoint{2.507038in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.525455in}{1.568392in}}{\pgfqpoint{2.535803in}{1.593374in}}{\pgfqpoint{2.535803in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.535803in}{1.645465in}}{\pgfqpoint{2.525455in}{1.670447in}}{\pgfqpoint{2.507038in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.488622in}{1.707280in}}{\pgfqpoint{2.463639in}{1.717628in}}{\pgfqpoint{2.437594in}{1.717628in}}%
\pgfpathcurveto{\pgfqpoint{2.411549in}{1.717628in}}{\pgfqpoint{2.386566in}{1.707280in}}{\pgfqpoint{2.368150in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.349733in}{1.670447in}}{\pgfqpoint{2.339385in}{1.645465in}}{\pgfqpoint{2.339385in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.339385in}{1.593374in}}{\pgfqpoint{2.349733in}{1.568392in}}{\pgfqpoint{2.368150in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.386566in}{1.531558in}}{\pgfqpoint{2.411549in}{1.521210in}}{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathcurveto{\pgfqpoint{3.810699in}{1.446988in}}{\pgfqpoint{3.835681in}{1.457336in}}{\pgfqpoint{3.854098in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.872515in}{1.494170in}}{\pgfqpoint{3.882863in}{1.519152in}}{\pgfqpoint{3.882863in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.882863in}{1.571243in}}{\pgfqpoint{3.872515in}{1.596225in}}{\pgfqpoint{3.854098in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.835681in}{1.633059in}}{\pgfqpoint{3.810699in}{1.643407in}}{\pgfqpoint{3.784654in}{1.643407in}}%
\pgfpathcurveto{\pgfqpoint{3.758608in}{1.643407in}}{\pgfqpoint{3.733626in}{1.633059in}}{\pgfqpoint{3.715209in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.696793in}{1.596225in}}{\pgfqpoint{3.686445in}{1.571243in}}{\pgfqpoint{3.686445in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.686445in}{1.519152in}}{\pgfqpoint{3.696793in}{1.494170in}}{\pgfqpoint{3.715209in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.733626in}{1.457336in}}{\pgfqpoint{3.758608in}{1.446988in}}{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathcurveto{\pgfqpoint{2.825417in}{1.972907in}}{\pgfqpoint{2.850399in}{1.983255in}}{\pgfqpoint{2.868816in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.887232in}{2.020089in}}{\pgfqpoint{2.897580in}{2.045071in}}{\pgfqpoint{2.897580in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.897580in}{2.097162in}}{\pgfqpoint{2.887232in}{2.122144in}}{\pgfqpoint{2.868816in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.850399in}{2.158978in}}{\pgfqpoint{2.825417in}{2.169326in}}{\pgfqpoint{2.799371in}{2.169326in}}%
\pgfpathcurveto{\pgfqpoint{2.773326in}{2.169326in}}{\pgfqpoint{2.748344in}{2.158978in}}{\pgfqpoint{2.729927in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.711510in}{2.122144in}}{\pgfqpoint{2.701162in}{2.097162in}}{\pgfqpoint{2.701162in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.701162in}{2.045071in}}{\pgfqpoint{2.711510in}{2.020089in}}{\pgfqpoint{2.729927in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.748344in}{1.983255in}}{\pgfqpoint{2.773326in}{1.972907in}}{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathcurveto{\pgfqpoint{3.590274in}{1.566442in}}{\pgfqpoint{3.615256in}{1.576790in}}{\pgfqpoint{3.633673in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.652090in}{1.613624in}}{\pgfqpoint{3.662438in}{1.638606in}}{\pgfqpoint{3.662438in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.662438in}{1.690697in}}{\pgfqpoint{3.652090in}{1.715679in}}{\pgfqpoint{3.633673in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.615256in}{1.752513in}}{\pgfqpoint{3.590274in}{1.762861in}}{\pgfqpoint{3.564229in}{1.762861in}}%
\pgfpathcurveto{\pgfqpoint{3.538183in}{1.762861in}}{\pgfqpoint{3.513201in}{1.752513in}}{\pgfqpoint{3.494784in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.476367in}{1.715679in}}{\pgfqpoint{3.466020in}{1.690697in}}{\pgfqpoint{3.466020in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.466020in}{1.638606in}}{\pgfqpoint{3.476367in}{1.613624in}}{\pgfqpoint{3.494784in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.513201in}{1.576790in}}{\pgfqpoint{3.538183in}{1.566442in}}{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathcurveto{\pgfqpoint{1.845518in}{1.878207in}}{\pgfqpoint{1.870501in}{1.888555in}}{\pgfqpoint{1.888917in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.907334in}{1.925389in}}{\pgfqpoint{1.917682in}{1.950371in}}{\pgfqpoint{1.917682in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.917682in}{2.002462in}}{\pgfqpoint{1.907334in}{2.027444in}}{\pgfqpoint{1.888917in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.870501in}{2.064278in}}{\pgfqpoint{1.845518in}{2.074626in}}{\pgfqpoint{1.819473in}{2.074626in}}%
\pgfpathcurveto{\pgfqpoint{1.793428in}{2.074626in}}{\pgfqpoint{1.768445in}{2.064278in}}{\pgfqpoint{1.750029in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.731612in}{2.027444in}}{\pgfqpoint{1.721264in}{2.002462in}}{\pgfqpoint{1.721264in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.721264in}{1.950371in}}{\pgfqpoint{1.731612in}{1.925389in}}{\pgfqpoint{1.750029in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.768445in}{1.888555in}}{\pgfqpoint{1.793428in}{1.878207in}}{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathcurveto{\pgfqpoint{2.459991in}{1.859302in}}{\pgfqpoint{2.484973in}{1.869650in}}{\pgfqpoint{2.503390in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.521807in}{1.906484in}}{\pgfqpoint{2.532155in}{1.931466in}}{\pgfqpoint{2.532155in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.532155in}{1.983557in}}{\pgfqpoint{2.521807in}{2.008539in}}{\pgfqpoint{2.503390in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.484973in}{2.045373in}}{\pgfqpoint{2.459991in}{2.055720in}}{\pgfqpoint{2.433946in}{2.055720in}}%
\pgfpathcurveto{\pgfqpoint{2.407900in}{2.055720in}}{\pgfqpoint{2.382918in}{2.045373in}}{\pgfqpoint{2.364501in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.346084in}{2.008539in}}{\pgfqpoint{2.335736in}{1.983557in}}{\pgfqpoint{2.335736in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.335736in}{1.931466in}}{\pgfqpoint{2.346084in}{1.906484in}}{\pgfqpoint{2.364501in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.382918in}{1.869650in}}{\pgfqpoint{2.407900in}{1.859302in}}{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathcurveto{\pgfqpoint{2.416490in}{1.836288in}}{\pgfqpoint{2.441473in}{1.846636in}}{\pgfqpoint{2.459889in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.478306in}{1.883470in}}{\pgfqpoint{2.488654in}{1.908452in}}{\pgfqpoint{2.488654in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.488654in}{1.960543in}}{\pgfqpoint{2.478306in}{1.985525in}}{\pgfqpoint{2.459889in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.441473in}{2.022359in}}{\pgfqpoint{2.416490in}{2.032707in}}{\pgfqpoint{2.390445in}{2.032707in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{2.032707in}}{\pgfqpoint{2.339417in}{2.022359in}}{\pgfqpoint{2.321001in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.302584in}{1.985525in}}{\pgfqpoint{2.292236in}{1.960543in}}{\pgfqpoint{2.292236in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.292236in}{1.908452in}}{\pgfqpoint{2.302584in}{1.883470in}}{\pgfqpoint{2.321001in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.339417in}{1.846636in}}{\pgfqpoint{2.364400in}{1.836288in}}{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathcurveto{\pgfqpoint{2.415994in}{1.493925in}}{\pgfqpoint{2.440977in}{1.504273in}}{\pgfqpoint{2.459394in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.477810in}{1.541106in}}{\pgfqpoint{2.488158in}{1.566089in}}{\pgfqpoint{2.488158in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.488158in}{1.618179in}}{\pgfqpoint{2.477810in}{1.643162in}}{\pgfqpoint{2.459394in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.440977in}{1.679995in}}{\pgfqpoint{2.415994in}{1.690343in}}{\pgfqpoint{2.389949in}{1.690343in}}%
\pgfpathcurveto{\pgfqpoint{2.363904in}{1.690343in}}{\pgfqpoint{2.338922in}{1.679995in}}{\pgfqpoint{2.320505in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.302088in}{1.643162in}}{\pgfqpoint{2.291740in}{1.618179in}}{\pgfqpoint{2.291740in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.291740in}{1.566089in}}{\pgfqpoint{2.302088in}{1.541106in}}{\pgfqpoint{2.320505in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.338922in}{1.504273in}}{\pgfqpoint{2.363904in}{1.493925in}}{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathcurveto{\pgfqpoint{0.944128in}{2.543908in}}{\pgfqpoint{0.969110in}{2.554256in}}{\pgfqpoint{0.987527in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{1.005944in}{2.591090in}}{\pgfqpoint{1.016292in}{2.616072in}}{\pgfqpoint{1.016292in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{1.016292in}{2.668163in}}{\pgfqpoint{1.005944in}{2.693145in}}{\pgfqpoint{0.987527in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.969110in}{2.729978in}}{\pgfqpoint{0.944128in}{2.740326in}}{\pgfqpoint{0.918083in}{2.740326in}}%
\pgfpathcurveto{\pgfqpoint{0.892037in}{2.740326in}}{\pgfqpoint{0.867055in}{2.729978in}}{\pgfqpoint{0.848638in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.830221in}{2.693145in}}{\pgfqpoint{0.819873in}{2.668163in}}{\pgfqpoint{0.819873in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{0.819873in}{2.616072in}}{\pgfqpoint{0.830221in}{2.591090in}}{\pgfqpoint{0.848638in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{0.867055in}{2.554256in}}{\pgfqpoint{0.892037in}{2.543908in}}{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathcurveto{\pgfqpoint{2.518873in}{1.980394in}}{\pgfqpoint{2.543855in}{1.990742in}}{\pgfqpoint{2.562272in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.580689in}{2.027576in}}{\pgfqpoint{2.591037in}{2.052558in}}{\pgfqpoint{2.591037in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.591037in}{2.104649in}}{\pgfqpoint{2.580689in}{2.129631in}}{\pgfqpoint{2.562272in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.543855in}{2.166465in}}{\pgfqpoint{2.518873in}{2.176813in}}{\pgfqpoint{2.492827in}{2.176813in}}%
\pgfpathcurveto{\pgfqpoint{2.466782in}{2.176813in}}{\pgfqpoint{2.441800in}{2.166465in}}{\pgfqpoint{2.423383in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.404966in}{2.129631in}}{\pgfqpoint{2.394618in}{2.104649in}}{\pgfqpoint{2.394618in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.394618in}{2.052558in}}{\pgfqpoint{2.404966in}{2.027576in}}{\pgfqpoint{2.423383in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.441800in}{1.990742in}}{\pgfqpoint{2.466782in}{1.980394in}}{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathcurveto{\pgfqpoint{3.125956in}{1.916411in}}{\pgfqpoint{3.150938in}{1.926759in}}{\pgfqpoint{3.169355in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.187772in}{1.963593in}}{\pgfqpoint{3.198120in}{1.988575in}}{\pgfqpoint{3.198120in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.198120in}{2.040666in}}{\pgfqpoint{3.187772in}{2.065648in}}{\pgfqpoint{3.169355in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.150938in}{2.102481in}}{\pgfqpoint{3.125956in}{2.112829in}}{\pgfqpoint{3.099911in}{2.112829in}}%
\pgfpathcurveto{\pgfqpoint{3.073865in}{2.112829in}}{\pgfqpoint{3.048883in}{2.102481in}}{\pgfqpoint{3.030466in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.012049in}{2.065648in}}{\pgfqpoint{3.001701in}{2.040666in}}{\pgfqpoint{3.001701in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.001701in}{1.988575in}}{\pgfqpoint{3.012049in}{1.963593in}}{\pgfqpoint{3.030466in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.048883in}{1.926759in}}{\pgfqpoint{3.073865in}{1.916411in}}{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathcurveto{\pgfqpoint{2.379638in}{1.815728in}}{\pgfqpoint{2.404620in}{1.826076in}}{\pgfqpoint{2.423037in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.441454in}{1.862910in}}{\pgfqpoint{2.451802in}{1.887892in}}{\pgfqpoint{2.451802in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.451802in}{1.939983in}}{\pgfqpoint{2.441454in}{1.964965in}}{\pgfqpoint{2.423037in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.404620in}{2.001799in}}{\pgfqpoint{2.379638in}{2.012147in}}{\pgfqpoint{2.353593in}{2.012147in}}%
\pgfpathcurveto{\pgfqpoint{2.327547in}{2.012147in}}{\pgfqpoint{2.302565in}{2.001799in}}{\pgfqpoint{2.284148in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.265732in}{1.964965in}}{\pgfqpoint{2.255384in}{1.939983in}}{\pgfqpoint{2.255384in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.255384in}{1.887892in}}{\pgfqpoint{2.265732in}{1.862910in}}{\pgfqpoint{2.284148in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.302565in}{1.826076in}}{\pgfqpoint{2.327547in}{1.815728in}}{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathcurveto{\pgfqpoint{1.593819in}{2.300702in}}{\pgfqpoint{1.618801in}{2.311050in}}{\pgfqpoint{1.637218in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.655635in}{2.347884in}}{\pgfqpoint{1.665983in}{2.372866in}}{\pgfqpoint{1.665983in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.665983in}{2.424957in}}{\pgfqpoint{1.655635in}{2.449939in}}{\pgfqpoint{1.637218in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.618801in}{2.486773in}}{\pgfqpoint{1.593819in}{2.497121in}}{\pgfqpoint{1.567773in}{2.497121in}}%
\pgfpathcurveto{\pgfqpoint{1.541728in}{2.497121in}}{\pgfqpoint{1.516746in}{2.486773in}}{\pgfqpoint{1.498329in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.479912in}{2.449939in}}{\pgfqpoint{1.469564in}{2.424957in}}{\pgfqpoint{1.469564in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.469564in}{2.372866in}}{\pgfqpoint{1.479912in}{2.347884in}}{\pgfqpoint{1.498329in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.516746in}{2.311050in}}{\pgfqpoint{1.541728in}{2.300702in}}{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathcurveto{\pgfqpoint{2.523085in}{1.635049in}}{\pgfqpoint{2.548067in}{1.645397in}}{\pgfqpoint{2.566484in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.584901in}{1.682230in}}{\pgfqpoint{2.595249in}{1.707212in}}{\pgfqpoint{2.595249in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.595249in}{1.759303in}}{\pgfqpoint{2.584901in}{1.784285in}}{\pgfqpoint{2.566484in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.548067in}{1.821119in}}{\pgfqpoint{2.523085in}{1.831467in}}{\pgfqpoint{2.497040in}{1.831467in}}%
\pgfpathcurveto{\pgfqpoint{2.470994in}{1.831467in}}{\pgfqpoint{2.446012in}{1.821119in}}{\pgfqpoint{2.427595in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.409178in}{1.784285in}}{\pgfqpoint{2.398830in}{1.759303in}}{\pgfqpoint{2.398830in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.398830in}{1.707212in}}{\pgfqpoint{2.409178in}{1.682230in}}{\pgfqpoint{2.427595in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.446012in}{1.645397in}}{\pgfqpoint{2.470994in}{1.635049in}}{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathcurveto{\pgfqpoint{1.311850in}{2.361696in}}{\pgfqpoint{1.336832in}{2.372044in}}{\pgfqpoint{1.355249in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.373666in}{2.408878in}}{\pgfqpoint{1.384014in}{2.433860in}}{\pgfqpoint{1.384014in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{2.485951in}}{\pgfqpoint{1.373666in}{2.510933in}}{\pgfqpoint{1.355249in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.336832in}{2.547767in}}{\pgfqpoint{1.311850in}{2.558115in}}{\pgfqpoint{1.285804in}{2.558115in}}%
\pgfpathcurveto{\pgfqpoint{1.259759in}{2.558115in}}{\pgfqpoint{1.234777in}{2.547767in}}{\pgfqpoint{1.216360in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.197943in}{2.510933in}}{\pgfqpoint{1.187595in}{2.485951in}}{\pgfqpoint{1.187595in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.187595in}{2.433860in}}{\pgfqpoint{1.197943in}{2.408878in}}{\pgfqpoint{1.216360in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.234777in}{2.372044in}}{\pgfqpoint{1.259759in}{2.361696in}}{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathcurveto{\pgfqpoint{2.200031in}{1.926336in}}{\pgfqpoint{2.225013in}{1.936684in}}{\pgfqpoint{2.243430in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.261846in}{1.973518in}}{\pgfqpoint{2.272194in}{1.998500in}}{\pgfqpoint{2.272194in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.272194in}{2.050591in}}{\pgfqpoint{2.261846in}{2.075573in}}{\pgfqpoint{2.243430in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.225013in}{2.112406in}}{\pgfqpoint{2.200031in}{2.122754in}}{\pgfqpoint{2.173985in}{2.122754in}}%
\pgfpathcurveto{\pgfqpoint{2.147940in}{2.122754in}}{\pgfqpoint{2.122958in}{2.112406in}}{\pgfqpoint{2.104541in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.086124in}{2.075573in}}{\pgfqpoint{2.075776in}{2.050591in}}{\pgfqpoint{2.075776in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.075776in}{1.998500in}}{\pgfqpoint{2.086124in}{1.973518in}}{\pgfqpoint{2.104541in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.122958in}{1.936684in}}{\pgfqpoint{2.147940in}{1.926336in}}{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathcurveto{\pgfqpoint{2.414331in}{1.493993in}}{\pgfqpoint{2.439313in}{1.504341in}}{\pgfqpoint{2.457730in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.476147in}{1.541175in}}{\pgfqpoint{2.486494in}{1.566157in}}{\pgfqpoint{2.486494in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.486494in}{1.618248in}}{\pgfqpoint{2.476147in}{1.643230in}}{\pgfqpoint{2.457730in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.439313in}{1.680064in}}{\pgfqpoint{2.414331in}{1.690412in}}{\pgfqpoint{2.388285in}{1.690412in}}%
\pgfpathcurveto{\pgfqpoint{2.362240in}{1.690412in}}{\pgfqpoint{2.337258in}{1.680064in}}{\pgfqpoint{2.318841in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.300424in}{1.643230in}}{\pgfqpoint{2.290076in}{1.618248in}}{\pgfqpoint{2.290076in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.290076in}{1.566157in}}{\pgfqpoint{2.300424in}{1.541175in}}{\pgfqpoint{2.318841in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.337258in}{1.504341in}}{\pgfqpoint{2.362240in}{1.493993in}}{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{2.111111in}}{\pgfqpoint{1.182549in}{2.121459in}}{\pgfqpoint{1.200966in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.219383in}{2.158293in}}{\pgfqpoint{1.229731in}{2.183275in}}{\pgfqpoint{1.229731in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.229731in}{2.235366in}}{\pgfqpoint{1.219383in}{2.260348in}}{\pgfqpoint{1.200966in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.182549in}{2.297182in}}{\pgfqpoint{1.157567in}{2.307530in}}{\pgfqpoint{1.131522in}{2.307530in}}%
\pgfpathcurveto{\pgfqpoint{1.105476in}{2.307530in}}{\pgfqpoint{1.080494in}{2.297182in}}{\pgfqpoint{1.062077in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.043661in}{2.260348in}}{\pgfqpoint{1.033313in}{2.235366in}}{\pgfqpoint{1.033313in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.033313in}{2.183275in}}{\pgfqpoint{1.043661in}{2.158293in}}{\pgfqpoint{1.062077in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.080494in}{2.121459in}}{\pgfqpoint{1.105476in}{2.111111in}}{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathcurveto{\pgfqpoint{2.551434in}{2.010157in}}{\pgfqpoint{2.576417in}{2.020505in}}{\pgfqpoint{2.594833in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.613250in}{2.057339in}}{\pgfqpoint{2.623598in}{2.082321in}}{\pgfqpoint{2.623598in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.623598in}{2.134412in}}{\pgfqpoint{2.613250in}{2.159394in}}{\pgfqpoint{2.594833in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.576417in}{2.196227in}}{\pgfqpoint{2.551434in}{2.206575in}}{\pgfqpoint{2.525389in}{2.206575in}}%
\pgfpathcurveto{\pgfqpoint{2.499344in}{2.206575in}}{\pgfqpoint{2.474361in}{2.196227in}}{\pgfqpoint{2.455945in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.437528in}{2.159394in}}{\pgfqpoint{2.427180in}{2.134412in}}{\pgfqpoint{2.427180in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.427180in}{2.082321in}}{\pgfqpoint{2.437528in}{2.057339in}}{\pgfqpoint{2.455945in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.474361in}{2.020505in}}{\pgfqpoint{2.499344in}{2.010157in}}{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathcurveto{\pgfqpoint{2.909885in}{1.625645in}}{\pgfqpoint{2.934867in}{1.635993in}}{\pgfqpoint{2.953284in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.971701in}{1.672827in}}{\pgfqpoint{2.982049in}{1.697809in}}{\pgfqpoint{2.982049in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.982049in}{1.749900in}}{\pgfqpoint{2.971701in}{1.774882in}}{\pgfqpoint{2.953284in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.934867in}{1.811716in}}{\pgfqpoint{2.909885in}{1.822064in}}{\pgfqpoint{2.883840in}{1.822064in}}%
\pgfpathcurveto{\pgfqpoint{2.857794in}{1.822064in}}{\pgfqpoint{2.832812in}{1.811716in}}{\pgfqpoint{2.814395in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.795978in}{1.774882in}}{\pgfqpoint{2.785630in}{1.749900in}}{\pgfqpoint{2.785630in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.785630in}{1.697809in}}{\pgfqpoint{2.795978in}{1.672827in}}{\pgfqpoint{2.814395in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.832812in}{1.635993in}}{\pgfqpoint{2.857794in}{1.625645in}}{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathcurveto{\pgfqpoint{1.911577in}{2.098778in}}{\pgfqpoint{1.936559in}{2.109126in}}{\pgfqpoint{1.954976in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.973393in}{2.145960in}}{\pgfqpoint{1.983741in}{2.170942in}}{\pgfqpoint{1.983741in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.983741in}{2.223033in}}{\pgfqpoint{1.973393in}{2.248015in}}{\pgfqpoint{1.954976in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.936559in}{2.284849in}}{\pgfqpoint{1.911577in}{2.295197in}}{\pgfqpoint{1.885532in}{2.295197in}}%
\pgfpathcurveto{\pgfqpoint{1.859486in}{2.295197in}}{\pgfqpoint{1.834504in}{2.284849in}}{\pgfqpoint{1.816087in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.797670in}{2.248015in}}{\pgfqpoint{1.787322in}{2.223033in}}{\pgfqpoint{1.787322in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.787322in}{2.170942in}}{\pgfqpoint{1.797670in}{2.145960in}}{\pgfqpoint{1.816087in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.834504in}{2.109126in}}{\pgfqpoint{1.859486in}{2.098778in}}{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.465187in}{1.847683in}}{\pgfqpoint{2.490170in}{1.858031in}}{\pgfqpoint{2.508587in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.527003in}{1.894865in}}{\pgfqpoint{2.537351in}{1.919847in}}{\pgfqpoint{2.537351in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.537351in}{1.971938in}}{\pgfqpoint{2.527003in}{1.996920in}}{\pgfqpoint{2.508587in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.490170in}{2.033754in}}{\pgfqpoint{2.465187in}{2.044102in}}{\pgfqpoint{2.439142in}{2.044102in}}%
\pgfpathcurveto{\pgfqpoint{2.413097in}{2.044102in}}{\pgfqpoint{2.388114in}{2.033754in}}{\pgfqpoint{2.369698in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.351281in}{1.996920in}}{\pgfqpoint{2.340933in}{1.971938in}}{\pgfqpoint{2.340933in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.340933in}{1.919847in}}{\pgfqpoint{2.351281in}{1.894865in}}{\pgfqpoint{2.369698in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.388114in}{1.858031in}}{\pgfqpoint{2.413097in}{1.847683in}}{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathcurveto{\pgfqpoint{1.149167in}{2.392595in}}{\pgfqpoint{1.174149in}{2.402943in}}{\pgfqpoint{1.192566in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.210983in}{2.439777in}}{\pgfqpoint{1.221331in}{2.464759in}}{\pgfqpoint{1.221331in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.221331in}{2.516850in}}{\pgfqpoint{1.210983in}{2.541832in}}{\pgfqpoint{1.192566in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.174149in}{2.578666in}}{\pgfqpoint{1.149167in}{2.589013in}}{\pgfqpoint{1.123121in}{2.589013in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{2.589013in}}{\pgfqpoint{1.072094in}{2.578666in}}{\pgfqpoint{1.053677in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.035260in}{2.541832in}}{\pgfqpoint{1.024912in}{2.516850in}}{\pgfqpoint{1.024912in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.024912in}{2.464759in}}{\pgfqpoint{1.035260in}{2.439777in}}{\pgfqpoint{1.053677in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.072094in}{2.402943in}}{\pgfqpoint{1.097076in}{2.392595in}}{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathcurveto{\pgfqpoint{3.816882in}{1.772176in}}{\pgfqpoint{3.841864in}{1.782524in}}{\pgfqpoint{3.860281in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.878698in}{1.819358in}}{\pgfqpoint{3.889046in}{1.844340in}}{\pgfqpoint{3.889046in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.889046in}{1.896431in}}{\pgfqpoint{3.878698in}{1.921413in}}{\pgfqpoint{3.860281in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.841864in}{1.958247in}}{\pgfqpoint{3.816882in}{1.968595in}}{\pgfqpoint{3.790836in}{1.968595in}}%
\pgfpathcurveto{\pgfqpoint{3.764791in}{1.968595in}}{\pgfqpoint{3.739809in}{1.958247in}}{\pgfqpoint{3.721392in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.702975in}{1.921413in}}{\pgfqpoint{3.692627in}{1.896431in}}{\pgfqpoint{3.692627in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.692627in}{1.844340in}}{\pgfqpoint{3.702975in}{1.819358in}}{\pgfqpoint{3.721392in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.739809in}{1.782524in}}{\pgfqpoint{3.764791in}{1.772176in}}{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathcurveto{\pgfqpoint{1.478466in}{2.321767in}}{\pgfqpoint{1.503448in}{2.332115in}}{\pgfqpoint{1.521865in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.540282in}{2.368949in}}{\pgfqpoint{1.550630in}{2.393931in}}{\pgfqpoint{1.550630in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.550630in}{2.446022in}}{\pgfqpoint{1.540282in}{2.471004in}}{\pgfqpoint{1.521865in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.503448in}{2.507838in}}{\pgfqpoint{1.478466in}{2.518186in}}{\pgfqpoint{1.452420in}{2.518186in}}%
\pgfpathcurveto{\pgfqpoint{1.426375in}{2.518186in}}{\pgfqpoint{1.401393in}{2.507838in}}{\pgfqpoint{1.382976in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.364559in}{2.471004in}}{\pgfqpoint{1.354211in}{2.446022in}}{\pgfqpoint{1.354211in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.354211in}{2.393931in}}{\pgfqpoint{1.364559in}{2.368949in}}{\pgfqpoint{1.382976in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.401393in}{2.332115in}}{\pgfqpoint{1.426375in}{2.321767in}}{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathcurveto{\pgfqpoint{1.604216in}{1.950318in}}{\pgfqpoint{1.629198in}{1.960666in}}{\pgfqpoint{1.647615in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.666032in}{1.997500in}}{\pgfqpoint{1.676380in}{2.022482in}}{\pgfqpoint{1.676380in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.676380in}{2.074573in}}{\pgfqpoint{1.666032in}{2.099555in}}{\pgfqpoint{1.647615in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.629198in}{2.136389in}}{\pgfqpoint{1.604216in}{2.146737in}}{\pgfqpoint{1.578171in}{2.146737in}}%
\pgfpathcurveto{\pgfqpoint{1.552125in}{2.146737in}}{\pgfqpoint{1.527143in}{2.136389in}}{\pgfqpoint{1.508726in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.490309in}{2.099555in}}{\pgfqpoint{1.479961in}{2.074573in}}{\pgfqpoint{1.479961in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.479961in}{2.022482in}}{\pgfqpoint{1.490309in}{1.997500in}}{\pgfqpoint{1.508726in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.527143in}{1.960666in}}{\pgfqpoint{1.552125in}{1.950318in}}{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathcurveto{\pgfqpoint{1.104890in}{2.445887in}}{\pgfqpoint{1.129872in}{2.456235in}}{\pgfqpoint{1.148289in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.166706in}{2.493068in}}{\pgfqpoint{1.177054in}{2.518050in}}{\pgfqpoint{1.177054in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{1.177054in}{2.570141in}}{\pgfqpoint{1.166706in}{2.595123in}}{\pgfqpoint{1.148289in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{1.129872in}{2.631957in}}{\pgfqpoint{1.104890in}{2.642305in}}{\pgfqpoint{1.078844in}{2.642305in}}%
\pgfpathcurveto{\pgfqpoint{1.052799in}{2.642305in}}{\pgfqpoint{1.027817in}{2.631957in}}{\pgfqpoint{1.009400in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{0.990983in}{2.595123in}}{\pgfqpoint{0.980635in}{2.570141in}}{\pgfqpoint{0.980635in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{0.980635in}{2.518050in}}{\pgfqpoint{0.990983in}{2.493068in}}{\pgfqpoint{1.009400in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.027817in}{2.456235in}}{\pgfqpoint{1.052799in}{2.445887in}}{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathcurveto{\pgfqpoint{1.163437in}{2.391041in}}{\pgfqpoint{1.188420in}{2.401389in}}{\pgfqpoint{1.206836in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.225253in}{2.438223in}}{\pgfqpoint{1.235601in}{2.463205in}}{\pgfqpoint{1.235601in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.235601in}{2.515296in}}{\pgfqpoint{1.225253in}{2.540278in}}{\pgfqpoint{1.206836in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.188420in}{2.577111in}}{\pgfqpoint{1.163437in}{2.587459in}}{\pgfqpoint{1.137392in}{2.587459in}}%
\pgfpathcurveto{\pgfqpoint{1.111347in}{2.587459in}}{\pgfqpoint{1.086364in}{2.577111in}}{\pgfqpoint{1.067948in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.049531in}{2.540278in}}{\pgfqpoint{1.039183in}{2.515296in}}{\pgfqpoint{1.039183in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.039183in}{2.463205in}}{\pgfqpoint{1.049531in}{2.438223in}}{\pgfqpoint{1.067948in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.086364in}{2.401389in}}{\pgfqpoint{1.111347in}{2.391041in}}{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathcurveto{\pgfqpoint{2.396141in}{1.633128in}}{\pgfqpoint{2.421123in}{1.643476in}}{\pgfqpoint{2.439540in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.457956in}{1.680309in}}{\pgfqpoint{2.468304in}{1.705291in}}{\pgfqpoint{2.468304in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.468304in}{1.757382in}}{\pgfqpoint{2.457956in}{1.782364in}}{\pgfqpoint{2.439540in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.421123in}{1.819198in}}{\pgfqpoint{2.396141in}{1.829546in}}{\pgfqpoint{2.370095in}{1.829546in}}%
\pgfpathcurveto{\pgfqpoint{2.344050in}{1.829546in}}{\pgfqpoint{2.319068in}{1.819198in}}{\pgfqpoint{2.300651in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.282234in}{1.782364in}}{\pgfqpoint{2.271886in}{1.757382in}}{\pgfqpoint{2.271886in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.271886in}{1.705291in}}{\pgfqpoint{2.282234in}{1.680309in}}{\pgfqpoint{2.300651in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.319068in}{1.643476in}}{\pgfqpoint{2.344050in}{1.633128in}}{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathcurveto{\pgfqpoint{2.915707in}{1.620828in}}{\pgfqpoint{2.940689in}{1.631176in}}{\pgfqpoint{2.959106in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.977523in}{1.668010in}}{\pgfqpoint{2.987871in}{1.692992in}}{\pgfqpoint{2.987871in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.987871in}{1.745083in}}{\pgfqpoint{2.977523in}{1.770065in}}{\pgfqpoint{2.959106in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.940689in}{1.806899in}}{\pgfqpoint{2.915707in}{1.817247in}}{\pgfqpoint{2.889661in}{1.817247in}}%
\pgfpathcurveto{\pgfqpoint{2.863616in}{1.817247in}}{\pgfqpoint{2.838634in}{1.806899in}}{\pgfqpoint{2.820217in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.801800in}{1.770065in}}{\pgfqpoint{2.791452in}{1.745083in}}{\pgfqpoint{2.791452in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.791452in}{1.692992in}}{\pgfqpoint{2.801800in}{1.668010in}}{\pgfqpoint{2.820217in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.838634in}{1.631176in}}{\pgfqpoint{2.863616in}{1.620828in}}{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathcurveto{\pgfqpoint{1.147423in}{2.423053in}}{\pgfqpoint{1.172405in}{2.433401in}}{\pgfqpoint{1.190822in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.209239in}{2.470235in}}{\pgfqpoint{1.219587in}{2.495217in}}{\pgfqpoint{1.219587in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.219587in}{2.547308in}}{\pgfqpoint{1.209239in}{2.572290in}}{\pgfqpoint{1.190822in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.172405in}{2.609124in}}{\pgfqpoint{1.147423in}{2.619472in}}{\pgfqpoint{1.121378in}{2.619472in}}%
\pgfpathcurveto{\pgfqpoint{1.095332in}{2.619472in}}{\pgfqpoint{1.070350in}{2.609124in}}{\pgfqpoint{1.051933in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.033516in}{2.572290in}}{\pgfqpoint{1.023168in}{2.547308in}}{\pgfqpoint{1.023168in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.023168in}{2.495217in}}{\pgfqpoint{1.033516in}{2.470235in}}{\pgfqpoint{1.051933in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.070350in}{2.433401in}}{\pgfqpoint{1.095332in}{2.423053in}}{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathcurveto{\pgfqpoint{1.322395in}{2.010480in}}{\pgfqpoint{1.347377in}{2.020828in}}{\pgfqpoint{1.365794in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.384211in}{2.057661in}}{\pgfqpoint{1.394559in}{2.082644in}}{\pgfqpoint{1.394559in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.394559in}{2.134734in}}{\pgfqpoint{1.384211in}{2.159717in}}{\pgfqpoint{1.365794in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.347377in}{2.196550in}}{\pgfqpoint{1.322395in}{2.206898in}}{\pgfqpoint{1.296349in}{2.206898in}}%
\pgfpathcurveto{\pgfqpoint{1.270304in}{2.206898in}}{\pgfqpoint{1.245322in}{2.196550in}}{\pgfqpoint{1.226905in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.208488in}{2.159717in}}{\pgfqpoint{1.198140in}{2.134734in}}{\pgfqpoint{1.198140in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.198140in}{2.082644in}}{\pgfqpoint{1.208488in}{2.057661in}}{\pgfqpoint{1.226905in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.245322in}{2.020828in}}{\pgfqpoint{1.270304in}{2.010480in}}{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathcurveto{\pgfqpoint{1.457848in}{2.331478in}}{\pgfqpoint{1.482830in}{2.341826in}}{\pgfqpoint{1.501247in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.519664in}{2.378660in}}{\pgfqpoint{1.530012in}{2.403642in}}{\pgfqpoint{1.530012in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.530012in}{2.455733in}}{\pgfqpoint{1.519664in}{2.480715in}}{\pgfqpoint{1.501247in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.482830in}{2.517549in}}{\pgfqpoint{1.457848in}{2.527897in}}{\pgfqpoint{1.431803in}{2.527897in}}%
\pgfpathcurveto{\pgfqpoint{1.405757in}{2.527897in}}{\pgfqpoint{1.380775in}{2.517549in}}{\pgfqpoint{1.362358in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.343941in}{2.480715in}}{\pgfqpoint{1.333593in}{2.455733in}}{\pgfqpoint{1.333593in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.333593in}{2.403642in}}{\pgfqpoint{1.343941in}{2.378660in}}{\pgfqpoint{1.362358in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.380775in}{2.341826in}}{\pgfqpoint{1.405757in}{2.331478in}}{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathcurveto{\pgfqpoint{2.916318in}{1.966178in}}{\pgfqpoint{2.941300in}{1.976526in}}{\pgfqpoint{2.959717in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.978134in}{2.013360in}}{\pgfqpoint{2.988482in}{2.038342in}}{\pgfqpoint{2.988482in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.988482in}{2.090432in}}{\pgfqpoint{2.978134in}{2.115415in}}{\pgfqpoint{2.959717in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.941300in}{2.152248in}}{\pgfqpoint{2.916318in}{2.162596in}}{\pgfqpoint{2.890273in}{2.162596in}}%
\pgfpathcurveto{\pgfqpoint{2.864227in}{2.162596in}}{\pgfqpoint{2.839245in}{2.152248in}}{\pgfqpoint{2.820828in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.802412in}{2.115415in}}{\pgfqpoint{2.792064in}{2.090432in}}{\pgfqpoint{2.792064in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.792064in}{2.038342in}}{\pgfqpoint{2.802412in}{2.013360in}}{\pgfqpoint{2.820828in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.839245in}{1.976526in}}{\pgfqpoint{2.864227in}{1.966178in}}{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathcurveto{\pgfqpoint{3.936144in}{1.375606in}}{\pgfqpoint{3.961126in}{1.385954in}}{\pgfqpoint{3.979543in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.997960in}{1.422788in}}{\pgfqpoint{4.008307in}{1.447770in}}{\pgfqpoint{4.008307in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{4.008307in}{1.499861in}}{\pgfqpoint{3.997960in}{1.524843in}}{\pgfqpoint{3.979543in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.961126in}{1.561677in}}{\pgfqpoint{3.936144in}{1.572025in}}{\pgfqpoint{3.910098in}{1.572025in}}%
\pgfpathcurveto{\pgfqpoint{3.884053in}{1.572025in}}{\pgfqpoint{3.859071in}{1.561677in}}{\pgfqpoint{3.840654in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.822237in}{1.524843in}}{\pgfqpoint{3.811889in}{1.499861in}}{\pgfqpoint{3.811889in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{3.811889in}{1.447770in}}{\pgfqpoint{3.822237in}{1.422788in}}{\pgfqpoint{3.840654in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.859071in}{1.385954in}}{\pgfqpoint{3.884053in}{1.375606in}}{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathcurveto{\pgfqpoint{1.139157in}{2.465770in}}{\pgfqpoint{1.164139in}{2.476118in}}{\pgfqpoint{1.182556in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.200973in}{2.512952in}}{\pgfqpoint{1.211321in}{2.537934in}}{\pgfqpoint{1.211321in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.211321in}{2.590025in}}{\pgfqpoint{1.200973in}{2.615007in}}{\pgfqpoint{1.182556in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.164139in}{2.651841in}}{\pgfqpoint{1.139157in}{2.662189in}}{\pgfqpoint{1.113112in}{2.662189in}}%
\pgfpathcurveto{\pgfqpoint{1.087066in}{2.662189in}}{\pgfqpoint{1.062084in}{2.651841in}}{\pgfqpoint{1.043667in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{2.615007in}}{\pgfqpoint{1.014902in}{2.590025in}}{\pgfqpoint{1.014902in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.014902in}{2.537934in}}{\pgfqpoint{1.025250in}{2.512952in}}{\pgfqpoint{1.043667in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.062084in}{2.476118in}}{\pgfqpoint{1.087066in}{2.465770in}}{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathcurveto{\pgfqpoint{3.111083in}{1.933269in}}{\pgfqpoint{3.136065in}{1.943617in}}{\pgfqpoint{3.154482in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.172899in}{1.980451in}}{\pgfqpoint{3.183247in}{2.005433in}}{\pgfqpoint{3.183247in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{3.183247in}{2.057524in}}{\pgfqpoint{3.172899in}{2.082506in}}{\pgfqpoint{3.154482in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{3.136065in}{2.119340in}}{\pgfqpoint{3.111083in}{2.129688in}}{\pgfqpoint{3.085038in}{2.129688in}}%
\pgfpathcurveto{\pgfqpoint{3.058992in}{2.129688in}}{\pgfqpoint{3.034010in}{2.119340in}}{\pgfqpoint{3.015593in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{2.997176in}{2.082506in}}{\pgfqpoint{2.986828in}{2.057524in}}{\pgfqpoint{2.986828in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{2.986828in}{2.005433in}}{\pgfqpoint{2.997176in}{1.980451in}}{\pgfqpoint{3.015593in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.034010in}{1.943617in}}{\pgfqpoint{3.058992in}{1.933269in}}{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathcurveto{\pgfqpoint{1.147546in}{2.423662in}}{\pgfqpoint{1.172528in}{2.434010in}}{\pgfqpoint{1.190945in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{2.470844in}}{\pgfqpoint{1.219710in}{2.495826in}}{\pgfqpoint{1.219710in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.219710in}{2.547917in}}{\pgfqpoint{1.209362in}{2.572899in}}{\pgfqpoint{1.190945in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.172528in}{2.609733in}}{\pgfqpoint{1.147546in}{2.620081in}}{\pgfqpoint{1.121500in}{2.620081in}}%
\pgfpathcurveto{\pgfqpoint{1.095455in}{2.620081in}}{\pgfqpoint{1.070473in}{2.609733in}}{\pgfqpoint{1.052056in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.033639in}{2.572899in}}{\pgfqpoint{1.023291in}{2.547917in}}{\pgfqpoint{1.023291in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.023291in}{2.495826in}}{\pgfqpoint{1.033639in}{2.470844in}}{\pgfqpoint{1.052056in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.070473in}{2.434010in}}{\pgfqpoint{1.095455in}{2.423662in}}{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathcurveto{\pgfqpoint{3.326356in}{1.463947in}}{\pgfqpoint{3.351338in}{1.474295in}}{\pgfqpoint{3.369755in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.388172in}{1.511128in}}{\pgfqpoint{3.398520in}{1.536110in}}{\pgfqpoint{3.398520in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.398520in}{1.588201in}}{\pgfqpoint{3.388172in}{1.613183in}}{\pgfqpoint{3.369755in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.351338in}{1.650017in}}{\pgfqpoint{3.326356in}{1.660365in}}{\pgfqpoint{3.300310in}{1.660365in}}%
\pgfpathcurveto{\pgfqpoint{3.274265in}{1.660365in}}{\pgfqpoint{3.249283in}{1.650017in}}{\pgfqpoint{3.230866in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.212449in}{1.613183in}}{\pgfqpoint{3.202101in}{1.588201in}}{\pgfqpoint{3.202101in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.202101in}{1.536110in}}{\pgfqpoint{3.212449in}{1.511128in}}{\pgfqpoint{3.230866in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.249283in}{1.474295in}}{\pgfqpoint{3.274265in}{1.463947in}}{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathcurveto{\pgfqpoint{2.910492in}{1.641892in}}{\pgfqpoint{2.935475in}{1.652240in}}{\pgfqpoint{2.953892in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.972308in}{1.689074in}}{\pgfqpoint{2.982656in}{1.714056in}}{\pgfqpoint{2.982656in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.982656in}{1.766147in}}{\pgfqpoint{2.972308in}{1.791129in}}{\pgfqpoint{2.953892in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.935475in}{1.827963in}}{\pgfqpoint{2.910492in}{1.838311in}}{\pgfqpoint{2.884447in}{1.838311in}}%
\pgfpathcurveto{\pgfqpoint{2.858402in}{1.838311in}}{\pgfqpoint{2.833420in}{1.827963in}}{\pgfqpoint{2.815003in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.796586in}{1.791129in}}{\pgfqpoint{2.786238in}{1.766147in}}{\pgfqpoint{2.786238in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.786238in}{1.714056in}}{\pgfqpoint{2.796586in}{1.689074in}}{\pgfqpoint{2.815003in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.833420in}{1.652240in}}{\pgfqpoint{2.858402in}{1.641892in}}{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathcurveto{\pgfqpoint{3.552783in}{1.790142in}}{\pgfqpoint{3.577765in}{1.800490in}}{\pgfqpoint{3.596182in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.614599in}{1.837323in}}{\pgfqpoint{3.624947in}{1.862306in}}{\pgfqpoint{3.624947in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.624947in}{1.914396in}}{\pgfqpoint{3.614599in}{1.939378in}}{\pgfqpoint{3.596182in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.577765in}{1.976212in}}{\pgfqpoint{3.552783in}{1.986560in}}{\pgfqpoint{3.526738in}{1.986560in}}%
\pgfpathcurveto{\pgfqpoint{3.500692in}{1.986560in}}{\pgfqpoint{3.475710in}{1.976212in}}{\pgfqpoint{3.457293in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.438876in}{1.939378in}}{\pgfqpoint{3.428528in}{1.914396in}}{\pgfqpoint{3.428528in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.428528in}{1.862306in}}{\pgfqpoint{3.438876in}{1.837323in}}{\pgfqpoint{3.457293in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.475710in}{1.800490in}}{\pgfqpoint{3.500692in}{1.790142in}}{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathcurveto{\pgfqpoint{2.560724in}{1.654222in}}{\pgfqpoint{2.585706in}{1.664570in}}{\pgfqpoint{2.604123in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.622540in}{1.701404in}}{\pgfqpoint{2.632888in}{1.726386in}}{\pgfqpoint{2.632888in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.632888in}{1.778477in}}{\pgfqpoint{2.622540in}{1.803459in}}{\pgfqpoint{2.604123in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.585706in}{1.840293in}}{\pgfqpoint{2.560724in}{1.850641in}}{\pgfqpoint{2.534678in}{1.850641in}}%
\pgfpathcurveto{\pgfqpoint{2.508633in}{1.850641in}}{\pgfqpoint{2.483651in}{1.840293in}}{\pgfqpoint{2.465234in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.446817in}{1.803459in}}{\pgfqpoint{2.436469in}{1.778477in}}{\pgfqpoint{2.436469in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.436469in}{1.726386in}}{\pgfqpoint{2.446817in}{1.701404in}}{\pgfqpoint{2.465234in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.483651in}{1.664570in}}{\pgfqpoint{2.508633in}{1.654222in}}{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathcurveto{\pgfqpoint{1.480893in}{1.980498in}}{\pgfqpoint{1.505876in}{1.990846in}}{\pgfqpoint{1.524292in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.542709in}{2.027680in}}{\pgfqpoint{1.553057in}{2.052662in}}{\pgfqpoint{1.553057in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.553057in}{2.104753in}}{\pgfqpoint{1.542709in}{2.129735in}}{\pgfqpoint{1.524292in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.505876in}{2.166569in}}{\pgfqpoint{1.480893in}{2.176917in}}{\pgfqpoint{1.454848in}{2.176917in}}%
\pgfpathcurveto{\pgfqpoint{1.428803in}{2.176917in}}{\pgfqpoint{1.403820in}{2.166569in}}{\pgfqpoint{1.385404in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.366987in}{2.129735in}}{\pgfqpoint{1.356639in}{2.104753in}}{\pgfqpoint{1.356639in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.356639in}{2.052662in}}{\pgfqpoint{1.366987in}{2.027680in}}{\pgfqpoint{1.385404in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.403820in}{1.990846in}}{\pgfqpoint{1.428803in}{1.980498in}}{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathcurveto{\pgfqpoint{1.697841in}{1.932703in}}{\pgfqpoint{1.722823in}{1.943051in}}{\pgfqpoint{1.741240in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.759657in}{1.979885in}}{\pgfqpoint{1.770004in}{2.004867in}}{\pgfqpoint{1.770004in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.770004in}{2.056958in}}{\pgfqpoint{1.759657in}{2.081940in}}{\pgfqpoint{1.741240in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.722823in}{2.118774in}}{\pgfqpoint{1.697841in}{2.129122in}}{\pgfqpoint{1.671795in}{2.129122in}}%
\pgfpathcurveto{\pgfqpoint{1.645750in}{2.129122in}}{\pgfqpoint{1.620768in}{2.118774in}}{\pgfqpoint{1.602351in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.583934in}{2.081940in}}{\pgfqpoint{1.573586in}{2.056958in}}{\pgfqpoint{1.573586in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.573586in}{2.004867in}}{\pgfqpoint{1.583934in}{1.979885in}}{\pgfqpoint{1.602351in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.620768in}{1.943051in}}{\pgfqpoint{1.645750in}{1.932703in}}{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathcurveto{\pgfqpoint{3.013349in}{1.954512in}}{\pgfqpoint{3.038331in}{1.964860in}}{\pgfqpoint{3.056748in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{3.075165in}{2.001693in}}{\pgfqpoint{3.085513in}{2.026676in}}{\pgfqpoint{3.085513in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{3.085513in}{2.078766in}}{\pgfqpoint{3.075165in}{2.103749in}}{\pgfqpoint{3.056748in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{3.038331in}{2.140582in}}{\pgfqpoint{3.013349in}{2.150930in}}{\pgfqpoint{2.987304in}{2.150930in}}%
\pgfpathcurveto{\pgfqpoint{2.961258in}{2.150930in}}{\pgfqpoint{2.936276in}{2.140582in}}{\pgfqpoint{2.917859in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{2.899442in}{2.103749in}}{\pgfqpoint{2.889094in}{2.078766in}}{\pgfqpoint{2.889094in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{2.889094in}{2.026676in}}{\pgfqpoint{2.899442in}{2.001693in}}{\pgfqpoint{2.917859in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{2.936276in}{1.964860in}}{\pgfqpoint{2.961258in}{1.954512in}}{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathcurveto{\pgfqpoint{1.231594in}{2.053575in}}{\pgfqpoint{1.256576in}{2.063923in}}{\pgfqpoint{1.274993in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.293410in}{2.100757in}}{\pgfqpoint{1.303758in}{2.125739in}}{\pgfqpoint{1.303758in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.303758in}{2.177830in}}{\pgfqpoint{1.293410in}{2.202812in}}{\pgfqpoint{1.274993in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.256576in}{2.239646in}}{\pgfqpoint{1.231594in}{2.249994in}}{\pgfqpoint{1.205548in}{2.249994in}}%
\pgfpathcurveto{\pgfqpoint{1.179503in}{2.249994in}}{\pgfqpoint{1.154521in}{2.239646in}}{\pgfqpoint{1.136104in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.117687in}{2.202812in}}{\pgfqpoint{1.107339in}{2.177830in}}{\pgfqpoint{1.107339in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.107339in}{2.125739in}}{\pgfqpoint{1.117687in}{2.100757in}}{\pgfqpoint{1.136104in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.154521in}{2.063923in}}{\pgfqpoint{1.179503in}{2.053575in}}{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathcurveto{\pgfqpoint{1.165951in}{2.044301in}}{\pgfqpoint{1.190933in}{2.054649in}}{\pgfqpoint{1.209350in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.227767in}{2.091483in}}{\pgfqpoint{1.238115in}{2.116465in}}{\pgfqpoint{1.238115in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.238115in}{2.168556in}}{\pgfqpoint{1.227767in}{2.193538in}}{\pgfqpoint{1.209350in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.190933in}{2.230372in}}{\pgfqpoint{1.165951in}{2.240720in}}{\pgfqpoint{1.139905in}{2.240720in}}%
\pgfpathcurveto{\pgfqpoint{1.113860in}{2.240720in}}{\pgfqpoint{1.088878in}{2.230372in}}{\pgfqpoint{1.070461in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.052044in}{2.193538in}}{\pgfqpoint{1.041696in}{2.168556in}}{\pgfqpoint{1.041696in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.041696in}{2.116465in}}{\pgfqpoint{1.052044in}{2.091483in}}{\pgfqpoint{1.070461in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.088878in}{2.054649in}}{\pgfqpoint{1.113860in}{2.044301in}}{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathcurveto{\pgfqpoint{1.122576in}{2.480089in}}{\pgfqpoint{1.147558in}{2.490437in}}{\pgfqpoint{1.165975in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.184392in}{2.527271in}}{\pgfqpoint{1.194740in}{2.552253in}}{\pgfqpoint{1.194740in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{1.194740in}{2.604344in}}{\pgfqpoint{1.184392in}{2.629326in}}{\pgfqpoint{1.165975in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.147558in}{2.666160in}}{\pgfqpoint{1.122576in}{2.676508in}}{\pgfqpoint{1.096530in}{2.676508in}}%
\pgfpathcurveto{\pgfqpoint{1.070485in}{2.676508in}}{\pgfqpoint{1.045503in}{2.666160in}}{\pgfqpoint{1.027086in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.008669in}{2.629326in}}{\pgfqpoint{0.998321in}{2.604344in}}{\pgfqpoint{0.998321in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{0.998321in}{2.552253in}}{\pgfqpoint{1.008669in}{2.527271in}}{\pgfqpoint{1.027086in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.045503in}{2.490437in}}{\pgfqpoint{1.070485in}{2.480089in}}{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathcurveto{\pgfqpoint{3.754496in}{1.780146in}}{\pgfqpoint{3.779478in}{1.790494in}}{\pgfqpoint{3.797895in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.816311in}{1.827328in}}{\pgfqpoint{3.826659in}{1.852310in}}{\pgfqpoint{3.826659in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.826659in}{1.904401in}}{\pgfqpoint{3.816311in}{1.929383in}}{\pgfqpoint{3.797895in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.779478in}{1.966217in}}{\pgfqpoint{3.754496in}{1.976565in}}{\pgfqpoint{3.728450in}{1.976565in}}%
\pgfpathcurveto{\pgfqpoint{3.702405in}{1.976565in}}{\pgfqpoint{3.677423in}{1.966217in}}{\pgfqpoint{3.659006in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.640589in}{1.929383in}}{\pgfqpoint{3.630241in}{1.904401in}}{\pgfqpoint{3.630241in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.630241in}{1.852310in}}{\pgfqpoint{3.640589in}{1.827328in}}{\pgfqpoint{3.659006in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.677423in}{1.790494in}}{\pgfqpoint{3.702405in}{1.780146in}}{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathcurveto{\pgfqpoint{1.119284in}{2.473292in}}{\pgfqpoint{1.144266in}{2.483640in}}{\pgfqpoint{1.162683in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.181100in}{2.520474in}}{\pgfqpoint{1.191448in}{2.545456in}}{\pgfqpoint{1.191448in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{1.191448in}{2.597547in}}{\pgfqpoint{1.181100in}{2.622529in}}{\pgfqpoint{1.162683in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.144266in}{2.659363in}}{\pgfqpoint{1.119284in}{2.669711in}}{\pgfqpoint{1.093238in}{2.669711in}}%
\pgfpathcurveto{\pgfqpoint{1.067193in}{2.669711in}}{\pgfqpoint{1.042211in}{2.659363in}}{\pgfqpoint{1.023794in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.005377in}{2.622529in}}{\pgfqpoint{0.995029in}{2.597547in}}{\pgfqpoint{0.995029in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{0.995029in}{2.545456in}}{\pgfqpoint{1.005377in}{2.520474in}}{\pgfqpoint{1.023794in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.042211in}{2.483640in}}{\pgfqpoint{1.067193in}{2.473292in}}{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathcurveto{\pgfqpoint{1.689271in}{2.268790in}}{\pgfqpoint{1.714253in}{2.279138in}}{\pgfqpoint{1.732670in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.751087in}{2.315972in}}{\pgfqpoint{1.761435in}{2.340954in}}{\pgfqpoint{1.761435in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.761435in}{2.393045in}}{\pgfqpoint{1.751087in}{2.418027in}}{\pgfqpoint{1.732670in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.714253in}{2.454861in}}{\pgfqpoint{1.689271in}{2.465209in}}{\pgfqpoint{1.663225in}{2.465209in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{2.465209in}}{\pgfqpoint{1.612198in}{2.454861in}}{\pgfqpoint{1.593781in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.575364in}{2.418027in}}{\pgfqpoint{1.565016in}{2.393045in}}{\pgfqpoint{1.565016in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.565016in}{2.340954in}}{\pgfqpoint{1.575364in}{2.315972in}}{\pgfqpoint{1.593781in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.612198in}{2.279138in}}{\pgfqpoint{1.637180in}{2.268790in}}{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathcurveto{\pgfqpoint{2.841171in}{1.918841in}}{\pgfqpoint{2.866153in}{1.929189in}}{\pgfqpoint{2.884570in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.902987in}{1.966023in}}{\pgfqpoint{2.913335in}{1.991005in}}{\pgfqpoint{2.913335in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.913335in}{2.043096in}}{\pgfqpoint{2.902987in}{2.068078in}}{\pgfqpoint{2.884570in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.866153in}{2.104912in}}{\pgfqpoint{2.841171in}{2.115260in}}{\pgfqpoint{2.815126in}{2.115260in}}%
\pgfpathcurveto{\pgfqpoint{2.789080in}{2.115260in}}{\pgfqpoint{2.764098in}{2.104912in}}{\pgfqpoint{2.745681in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.727265in}{2.068078in}}{\pgfqpoint{2.716917in}{2.043096in}}{\pgfqpoint{2.716917in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.716917in}{1.991005in}}{\pgfqpoint{2.727265in}{1.966023in}}{\pgfqpoint{2.745681in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.764098in}{1.929189in}}{\pgfqpoint{2.789080in}{1.918841in}}{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathcurveto{\pgfqpoint{2.282092in}{1.853656in}}{\pgfqpoint{2.307074in}{1.864004in}}{\pgfqpoint{2.325491in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.343907in}{1.900838in}}{\pgfqpoint{2.354255in}{1.925820in}}{\pgfqpoint{2.354255in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.354255in}{1.977911in}}{\pgfqpoint{2.343907in}{2.002893in}}{\pgfqpoint{2.325491in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.307074in}{2.039727in}}{\pgfqpoint{2.282092in}{2.050075in}}{\pgfqpoint{2.256046in}{2.050075in}}%
\pgfpathcurveto{\pgfqpoint{2.230001in}{2.050075in}}{\pgfqpoint{2.205019in}{2.039727in}}{\pgfqpoint{2.186602in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.168185in}{2.002893in}}{\pgfqpoint{2.157837in}{1.977911in}}{\pgfqpoint{2.157837in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.157837in}{1.925820in}}{\pgfqpoint{2.168185in}{1.900838in}}{\pgfqpoint{2.186602in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.205019in}{1.864004in}}{\pgfqpoint{2.230001in}{1.853656in}}{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathcurveto{\pgfqpoint{2.908622in}{1.642572in}}{\pgfqpoint{2.933604in}{1.652920in}}{\pgfqpoint{2.952021in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.970438in}{1.689754in}}{\pgfqpoint{2.980786in}{1.714736in}}{\pgfqpoint{2.980786in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.980786in}{1.766827in}}{\pgfqpoint{2.970438in}{1.791809in}}{\pgfqpoint{2.952021in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.933604in}{1.828642in}}{\pgfqpoint{2.908622in}{1.838990in}}{\pgfqpoint{2.882577in}{1.838990in}}%
\pgfpathcurveto{\pgfqpoint{2.856531in}{1.838990in}}{\pgfqpoint{2.831549in}{1.828642in}}{\pgfqpoint{2.813132in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.794715in}{1.791809in}}{\pgfqpoint{2.784367in}{1.766827in}}{\pgfqpoint{2.784367in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.784367in}{1.714736in}}{\pgfqpoint{2.794715in}{1.689754in}}{\pgfqpoint{2.813132in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.831549in}{1.652920in}}{\pgfqpoint{2.856531in}{1.642572in}}{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathcurveto{\pgfqpoint{2.469144in}{1.504741in}}{\pgfqpoint{2.494126in}{1.515089in}}{\pgfqpoint{2.512543in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.530960in}{1.551922in}}{\pgfqpoint{2.541308in}{1.576905in}}{\pgfqpoint{2.541308in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.541308in}{1.628995in}}{\pgfqpoint{2.530960in}{1.653978in}}{\pgfqpoint{2.512543in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.494126in}{1.690811in}}{\pgfqpoint{2.469144in}{1.701159in}}{\pgfqpoint{2.443099in}{1.701159in}}%
\pgfpathcurveto{\pgfqpoint{2.417053in}{1.701159in}}{\pgfqpoint{2.392071in}{1.690811in}}{\pgfqpoint{2.373654in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.355238in}{1.653978in}}{\pgfqpoint{2.344890in}{1.628995in}}{\pgfqpoint{2.344890in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.344890in}{1.576905in}}{\pgfqpoint{2.355238in}{1.551922in}}{\pgfqpoint{2.373654in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.392071in}{1.515089in}}{\pgfqpoint{2.417053in}{1.504741in}}{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathcurveto{\pgfqpoint{2.920748in}{1.618265in}}{\pgfqpoint{2.945730in}{1.628613in}}{\pgfqpoint{2.964147in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.982564in}{1.665447in}}{\pgfqpoint{2.992911in}{1.690429in}}{\pgfqpoint{2.992911in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.992911in}{1.742520in}}{\pgfqpoint{2.982564in}{1.767502in}}{\pgfqpoint{2.964147in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.945730in}{1.804336in}}{\pgfqpoint{2.920748in}{1.814684in}}{\pgfqpoint{2.894702in}{1.814684in}}%
\pgfpathcurveto{\pgfqpoint{2.868657in}{1.814684in}}{\pgfqpoint{2.843675in}{1.804336in}}{\pgfqpoint{2.825258in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.806841in}{1.767502in}}{\pgfqpoint{2.796493in}{1.742520in}}{\pgfqpoint{2.796493in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.796493in}{1.690429in}}{\pgfqpoint{2.806841in}{1.665447in}}{\pgfqpoint{2.825258in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.843675in}{1.628613in}}{\pgfqpoint{2.868657in}{1.618265in}}{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{1.147734in}{2.420049in}}{\pgfqpoint{1.172716in}{2.430397in}}{\pgfqpoint{1.191133in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.209550in}{2.467231in}}{\pgfqpoint{1.219898in}{2.492213in}}{\pgfqpoint{1.219898in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.219898in}{2.544304in}}{\pgfqpoint{1.209550in}{2.569286in}}{\pgfqpoint{1.191133in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.172716in}{2.606120in}}{\pgfqpoint{1.147734in}{2.616468in}}{\pgfqpoint{1.121688in}{2.616468in}}%
\pgfpathcurveto{\pgfqpoint{1.095643in}{2.616468in}}{\pgfqpoint{1.070661in}{2.606120in}}{\pgfqpoint{1.052244in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.033827in}{2.569286in}}{\pgfqpoint{1.023479in}{2.544304in}}{\pgfqpoint{1.023479in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.023479in}{2.492213in}}{\pgfqpoint{1.033827in}{2.467231in}}{\pgfqpoint{1.052244in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.070661in}{2.430397in}}{\pgfqpoint{1.095643in}{2.420049in}}{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathcurveto{\pgfqpoint{3.585220in}{1.222099in}}{\pgfqpoint{3.610202in}{1.232447in}}{\pgfqpoint{3.628619in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.647036in}{1.269281in}}{\pgfqpoint{3.657384in}{1.294263in}}{\pgfqpoint{3.657384in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.657384in}{1.346354in}}{\pgfqpoint{3.647036in}{1.371336in}}{\pgfqpoint{3.628619in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.610202in}{1.408170in}}{\pgfqpoint{3.585220in}{1.418518in}}{\pgfqpoint{3.559175in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{3.533129in}{1.418518in}}{\pgfqpoint{3.508147in}{1.408170in}}{\pgfqpoint{3.489730in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.471313in}{1.371336in}}{\pgfqpoint{3.460965in}{1.346354in}}{\pgfqpoint{3.460965in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.460965in}{1.294263in}}{\pgfqpoint{3.471313in}{1.269281in}}{\pgfqpoint{3.489730in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.508147in}{1.232447in}}{\pgfqpoint{3.533129in}{1.222099in}}{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathcurveto{\pgfqpoint{1.134627in}{2.118661in}}{\pgfqpoint{1.159609in}{2.129009in}}{\pgfqpoint{1.178026in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.196443in}{2.165842in}}{\pgfqpoint{1.206791in}{2.190825in}}{\pgfqpoint{1.206791in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.206791in}{2.242915in}}{\pgfqpoint{1.196443in}{2.267898in}}{\pgfqpoint{1.178026in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.159609in}{2.304731in}}{\pgfqpoint{1.134627in}{2.315079in}}{\pgfqpoint{1.108582in}{2.315079in}}%
\pgfpathcurveto{\pgfqpoint{1.082536in}{2.315079in}}{\pgfqpoint{1.057554in}{2.304731in}}{\pgfqpoint{1.039137in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.020720in}{2.267898in}}{\pgfqpoint{1.010372in}{2.242915in}}{\pgfqpoint{1.010372in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{2.190825in}}{\pgfqpoint{1.020720in}{2.165842in}}{\pgfqpoint{1.039137in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.057554in}{2.129009in}}{\pgfqpoint{1.082536in}{2.118661in}}{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathcurveto{\pgfqpoint{2.204482in}{1.588031in}}{\pgfqpoint{2.229464in}{1.598379in}}{\pgfqpoint{2.247881in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.266298in}{1.635213in}}{\pgfqpoint{2.276646in}{1.660195in}}{\pgfqpoint{2.276646in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.276646in}{1.712286in}}{\pgfqpoint{2.266298in}{1.737268in}}{\pgfqpoint{2.247881in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.229464in}{1.774102in}}{\pgfqpoint{2.204482in}{1.784450in}}{\pgfqpoint{2.178437in}{1.784450in}}%
\pgfpathcurveto{\pgfqpoint{2.152391in}{1.784450in}}{\pgfqpoint{2.127409in}{1.774102in}}{\pgfqpoint{2.108992in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.090575in}{1.737268in}}{\pgfqpoint{2.080227in}{1.712286in}}{\pgfqpoint{2.080227in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.080227in}{1.660195in}}{\pgfqpoint{2.090575in}{1.635213in}}{\pgfqpoint{2.108992in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.127409in}{1.598379in}}{\pgfqpoint{2.152391in}{1.588031in}}{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathcurveto{\pgfqpoint{1.164982in}{2.081626in}}{\pgfqpoint{1.189964in}{2.091974in}}{\pgfqpoint{1.208381in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{2.128807in}}{\pgfqpoint{1.237146in}{2.153790in}}{\pgfqpoint{1.237146in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.237146in}{2.205880in}}{\pgfqpoint{1.226798in}{2.230863in}}{\pgfqpoint{1.208381in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.189964in}{2.267696in}}{\pgfqpoint{1.164982in}{2.278044in}}{\pgfqpoint{1.138936in}{2.278044in}}%
\pgfpathcurveto{\pgfqpoint{1.112891in}{2.278044in}}{\pgfqpoint{1.087909in}{2.267696in}}{\pgfqpoint{1.069492in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.051075in}{2.230863in}}{\pgfqpoint{1.040727in}{2.205880in}}{\pgfqpoint{1.040727in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.040727in}{2.153790in}}{\pgfqpoint{1.051075in}{2.128807in}}{\pgfqpoint{1.069492in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.087909in}{2.091974in}}{\pgfqpoint{1.112891in}{2.081626in}}{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathcurveto{\pgfqpoint{3.131795in}{1.582016in}}{\pgfqpoint{3.156777in}{1.592364in}}{\pgfqpoint{3.175194in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.193611in}{1.629198in}}{\pgfqpoint{3.203959in}{1.654180in}}{\pgfqpoint{3.203959in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.203959in}{1.706271in}}{\pgfqpoint{3.193611in}{1.731253in}}{\pgfqpoint{3.175194in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.156777in}{1.768087in}}{\pgfqpoint{3.131795in}{1.778435in}}{\pgfqpoint{3.105749in}{1.778435in}}%
\pgfpathcurveto{\pgfqpoint{3.079704in}{1.778435in}}{\pgfqpoint{3.054722in}{1.768087in}}{\pgfqpoint{3.036305in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.017888in}{1.731253in}}{\pgfqpoint{3.007540in}{1.706271in}}{\pgfqpoint{3.007540in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.007540in}{1.654180in}}{\pgfqpoint{3.017888in}{1.629198in}}{\pgfqpoint{3.036305in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.054722in}{1.592364in}}{\pgfqpoint{3.079704in}{1.582016in}}{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathcurveto{\pgfqpoint{2.411787in}{1.516623in}}{\pgfqpoint{2.436769in}{1.526971in}}{\pgfqpoint{2.455186in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.473603in}{1.563805in}}{\pgfqpoint{2.483951in}{1.588787in}}{\pgfqpoint{2.483951in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.483951in}{1.640878in}}{\pgfqpoint{2.473603in}{1.665860in}}{\pgfqpoint{2.455186in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.436769in}{1.702694in}}{\pgfqpoint{2.411787in}{1.713042in}}{\pgfqpoint{2.385742in}{1.713042in}}%
\pgfpathcurveto{\pgfqpoint{2.359696in}{1.713042in}}{\pgfqpoint{2.334714in}{1.702694in}}{\pgfqpoint{2.316297in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.297881in}{1.665860in}}{\pgfqpoint{2.287533in}{1.640878in}}{\pgfqpoint{2.287533in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.287533in}{1.588787in}}{\pgfqpoint{2.297881in}{1.563805in}}{\pgfqpoint{2.316297in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.334714in}{1.526971in}}{\pgfqpoint{2.359696in}{1.516623in}}{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathcurveto{\pgfqpoint{1.327660in}{2.010029in}}{\pgfqpoint{1.352642in}{2.020377in}}{\pgfqpoint{1.371059in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.389476in}{2.057211in}}{\pgfqpoint{1.399824in}{2.082193in}}{\pgfqpoint{1.399824in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.399824in}{2.134284in}}{\pgfqpoint{1.389476in}{2.159266in}}{\pgfqpoint{1.371059in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.352642in}{2.196100in}}{\pgfqpoint{1.327660in}{2.206448in}}{\pgfqpoint{1.301615in}{2.206448in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{2.206448in}}{\pgfqpoint{1.250587in}{2.196100in}}{\pgfqpoint{1.232170in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.213753in}{2.159266in}}{\pgfqpoint{1.203405in}{2.134284in}}{\pgfqpoint{1.203405in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.203405in}{2.082193in}}{\pgfqpoint{1.213753in}{2.057211in}}{\pgfqpoint{1.232170in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.250587in}{2.020377in}}{\pgfqpoint{1.275569in}{2.010029in}}{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{2.913098in}{1.639974in}}{\pgfqpoint{2.938081in}{1.650322in}}{\pgfqpoint{2.956497in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.974914in}{1.687155in}}{\pgfqpoint{2.985262in}{1.712138in}}{\pgfqpoint{2.985262in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.985262in}{1.764228in}}{\pgfqpoint{2.974914in}{1.789211in}}{\pgfqpoint{2.956497in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.938081in}{1.826044in}}{\pgfqpoint{2.913098in}{1.836392in}}{\pgfqpoint{2.887053in}{1.836392in}}%
\pgfpathcurveto{\pgfqpoint{2.861008in}{1.836392in}}{\pgfqpoint{2.836025in}{1.826044in}}{\pgfqpoint{2.817609in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.799192in}{1.789211in}}{\pgfqpoint{2.788844in}{1.764228in}}{\pgfqpoint{2.788844in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.788844in}{1.712138in}}{\pgfqpoint{2.799192in}{1.687155in}}{\pgfqpoint{2.817609in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.836025in}{1.650322in}}{\pgfqpoint{2.861008in}{1.639974in}}{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathcurveto{\pgfqpoint{2.486480in}{1.510567in}}{\pgfqpoint{2.511462in}{1.520915in}}{\pgfqpoint{2.529879in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.548296in}{1.557749in}}{\pgfqpoint{2.558644in}{1.582731in}}{\pgfqpoint{2.558644in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.558644in}{1.634822in}}{\pgfqpoint{2.548296in}{1.659804in}}{\pgfqpoint{2.529879in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.511462in}{1.696637in}}{\pgfqpoint{2.486480in}{1.706985in}}{\pgfqpoint{2.460434in}{1.706985in}}%
\pgfpathcurveto{\pgfqpoint{2.434389in}{1.706985in}}{\pgfqpoint{2.409407in}{1.696637in}}{\pgfqpoint{2.390990in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.372573in}{1.659804in}}{\pgfqpoint{2.362225in}{1.634822in}}{\pgfqpoint{2.362225in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.362225in}{1.582731in}}{\pgfqpoint{2.372573in}{1.557749in}}{\pgfqpoint{2.390990in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.409407in}{1.520915in}}{\pgfqpoint{2.434389in}{1.510567in}}{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathcurveto{\pgfqpoint{3.330271in}{1.813920in}}{\pgfqpoint{3.355253in}{1.824268in}}{\pgfqpoint{3.373670in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.392087in}{1.861102in}}{\pgfqpoint{3.402435in}{1.886084in}}{\pgfqpoint{3.402435in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.402435in}{1.938175in}}{\pgfqpoint{3.392087in}{1.963157in}}{\pgfqpoint{3.373670in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.355253in}{1.999990in}}{\pgfqpoint{3.330271in}{2.010338in}}{\pgfqpoint{3.304226in}{2.010338in}}%
\pgfpathcurveto{\pgfqpoint{3.278180in}{2.010338in}}{\pgfqpoint{3.253198in}{1.999990in}}{\pgfqpoint{3.234781in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.216364in}{1.963157in}}{\pgfqpoint{3.206016in}{1.938175in}}{\pgfqpoint{3.206016in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.206016in}{1.886084in}}{\pgfqpoint{3.216364in}{1.861102in}}{\pgfqpoint{3.234781in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.253198in}{1.824268in}}{\pgfqpoint{3.278180in}{1.813920in}}{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathcurveto{\pgfqpoint{2.917707in}{1.979187in}}{\pgfqpoint{2.942689in}{1.989535in}}{\pgfqpoint{2.961106in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.979522in}{2.026369in}}{\pgfqpoint{2.989870in}{2.051351in}}{\pgfqpoint{2.989870in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.989870in}{2.103442in}}{\pgfqpoint{2.979522in}{2.128424in}}{\pgfqpoint{2.961106in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.942689in}{2.165258in}}{\pgfqpoint{2.917707in}{2.175606in}}{\pgfqpoint{2.891661in}{2.175606in}}%
\pgfpathcurveto{\pgfqpoint{2.865616in}{2.175606in}}{\pgfqpoint{2.840634in}{2.165258in}}{\pgfqpoint{2.822217in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.803800in}{2.128424in}}{\pgfqpoint{2.793452in}{2.103442in}}{\pgfqpoint{2.793452in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.793452in}{2.051351in}}{\pgfqpoint{2.803800in}{2.026369in}}{\pgfqpoint{2.822217in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.840634in}{1.989535in}}{\pgfqpoint{2.865616in}{1.979187in}}{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathcurveto{\pgfqpoint{1.837588in}{2.220057in}}{\pgfqpoint{1.862570in}{2.230405in}}{\pgfqpoint{1.880987in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.899403in}{2.267239in}}{\pgfqpoint{1.909751in}{2.292221in}}{\pgfqpoint{1.909751in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.909751in}{2.344312in}}{\pgfqpoint{1.899403in}{2.369294in}}{\pgfqpoint{1.880987in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.862570in}{2.406128in}}{\pgfqpoint{1.837588in}{2.416476in}}{\pgfqpoint{1.811542in}{2.416476in}}%
\pgfpathcurveto{\pgfqpoint{1.785497in}{2.416476in}}{\pgfqpoint{1.760515in}{2.406128in}}{\pgfqpoint{1.742098in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.723681in}{2.369294in}}{\pgfqpoint{1.713333in}{2.344312in}}{\pgfqpoint{1.713333in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.713333in}{2.292221in}}{\pgfqpoint{1.723681in}{2.267239in}}{\pgfqpoint{1.742098in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.760515in}{2.230405in}}{\pgfqpoint{1.785497in}{2.220057in}}{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathcurveto{\pgfqpoint{3.033643in}{1.957242in}}{\pgfqpoint{3.058625in}{1.967590in}}{\pgfqpoint{3.077042in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{3.095459in}{2.004424in}}{\pgfqpoint{3.105807in}{2.029406in}}{\pgfqpoint{3.105807in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{3.105807in}{2.081496in}}{\pgfqpoint{3.095459in}{2.106479in}}{\pgfqpoint{3.077042in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{3.058625in}{2.143312in}}{\pgfqpoint{3.033643in}{2.153660in}}{\pgfqpoint{3.007598in}{2.153660in}}%
\pgfpathcurveto{\pgfqpoint{2.981552in}{2.153660in}}{\pgfqpoint{2.956570in}{2.143312in}}{\pgfqpoint{2.938153in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{2.919736in}{2.106479in}}{\pgfqpoint{2.909389in}{2.081496in}}{\pgfqpoint{2.909389in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{2.909389in}{2.029406in}}{\pgfqpoint{2.919736in}{2.004424in}}{\pgfqpoint{2.938153in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{2.956570in}{1.967590in}}{\pgfqpoint{2.981552in}{1.957242in}}{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathcurveto{\pgfqpoint{1.474860in}{1.980382in}}{\pgfqpoint{1.499842in}{1.990730in}}{\pgfqpoint{1.518259in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.536676in}{2.027563in}}{\pgfqpoint{1.547024in}{2.052546in}}{\pgfqpoint{1.547024in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.547024in}{2.104636in}}{\pgfqpoint{1.536676in}{2.129619in}}{\pgfqpoint{1.518259in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.499842in}{2.166452in}}{\pgfqpoint{1.474860in}{2.176800in}}{\pgfqpoint{1.448814in}{2.176800in}}%
\pgfpathcurveto{\pgfqpoint{1.422769in}{2.176800in}}{\pgfqpoint{1.397787in}{2.166452in}}{\pgfqpoint{1.379370in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.360953in}{2.129619in}}{\pgfqpoint{1.350605in}{2.104636in}}{\pgfqpoint{1.350605in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.350605in}{2.052546in}}{\pgfqpoint{1.360953in}{2.027563in}}{\pgfqpoint{1.379370in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.397787in}{1.990730in}}{\pgfqpoint{1.422769in}{1.980382in}}{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathcurveto{\pgfqpoint{2.186100in}{1.913805in}}{\pgfqpoint{2.211082in}{1.924153in}}{\pgfqpoint{2.229499in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.247916in}{1.960987in}}{\pgfqpoint{2.258264in}{1.985969in}}{\pgfqpoint{2.258264in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.258264in}{2.038060in}}{\pgfqpoint{2.247916in}{2.063042in}}{\pgfqpoint{2.229499in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.211082in}{2.099876in}}{\pgfqpoint{2.186100in}{2.110223in}}{\pgfqpoint{2.160055in}{2.110223in}}%
\pgfpathcurveto{\pgfqpoint{2.134009in}{2.110223in}}{\pgfqpoint{2.109027in}{2.099876in}}{\pgfqpoint{2.090610in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.072193in}{2.063042in}}{\pgfqpoint{2.061845in}{2.038060in}}{\pgfqpoint{2.061845in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.061845in}{1.985969in}}{\pgfqpoint{2.072193in}{1.960987in}}{\pgfqpoint{2.090610in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.109027in}{1.924153in}}{\pgfqpoint{2.134009in}{1.913805in}}{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathcurveto{\pgfqpoint{2.375577in}{1.824136in}}{\pgfqpoint{2.400560in}{1.834484in}}{\pgfqpoint{2.418976in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.437393in}{1.871318in}}{\pgfqpoint{2.447741in}{1.896300in}}{\pgfqpoint{2.447741in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.447741in}{1.948391in}}{\pgfqpoint{2.437393in}{1.973373in}}{\pgfqpoint{2.418976in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.400560in}{2.010207in}}{\pgfqpoint{2.375577in}{2.020555in}}{\pgfqpoint{2.349532in}{2.020555in}}%
\pgfpathcurveto{\pgfqpoint{2.323487in}{2.020555in}}{\pgfqpoint{2.298504in}{2.010207in}}{\pgfqpoint{2.280088in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.261671in}{1.973373in}}{\pgfqpoint{2.251323in}{1.948391in}}{\pgfqpoint{2.251323in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.251323in}{1.896300in}}{\pgfqpoint{2.261671in}{1.871318in}}{\pgfqpoint{2.280088in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.298504in}{1.834484in}}{\pgfqpoint{2.323487in}{1.824136in}}{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathcurveto{\pgfqpoint{2.918415in}{1.637360in}}{\pgfqpoint{2.943397in}{1.647708in}}{\pgfqpoint{2.961814in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.980231in}{1.684542in}}{\pgfqpoint{2.990579in}{1.709524in}}{\pgfqpoint{2.990579in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.990579in}{1.761615in}}{\pgfqpoint{2.980231in}{1.786597in}}{\pgfqpoint{2.961814in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.943397in}{1.823431in}}{\pgfqpoint{2.918415in}{1.833779in}}{\pgfqpoint{2.892370in}{1.833779in}}%
\pgfpathcurveto{\pgfqpoint{2.866324in}{1.833779in}}{\pgfqpoint{2.841342in}{1.823431in}}{\pgfqpoint{2.822925in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.804508in}{1.786597in}}{\pgfqpoint{2.794161in}{1.761615in}}{\pgfqpoint{2.794161in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.794161in}{1.709524in}}{\pgfqpoint{2.804508in}{1.684542in}}{\pgfqpoint{2.822925in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.841342in}{1.647708in}}{\pgfqpoint{2.866324in}{1.637360in}}{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathcurveto{\pgfqpoint{1.139976in}{2.125909in}}{\pgfqpoint{1.164959in}{2.136257in}}{\pgfqpoint{1.183375in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.201792in}{2.173091in}}{\pgfqpoint{1.212140in}{2.198073in}}{\pgfqpoint{1.212140in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.212140in}{2.250164in}}{\pgfqpoint{1.201792in}{2.275146in}}{\pgfqpoint{1.183375in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.164959in}{2.311980in}}{\pgfqpoint{1.139976in}{2.322328in}}{\pgfqpoint{1.113931in}{2.322328in}}%
\pgfpathcurveto{\pgfqpoint{1.087886in}{2.322328in}}{\pgfqpoint{1.062903in}{2.311980in}}{\pgfqpoint{1.044487in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.026070in}{2.275146in}}{\pgfqpoint{1.015722in}{2.250164in}}{\pgfqpoint{1.015722in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.015722in}{2.198073in}}{\pgfqpoint{1.026070in}{2.173091in}}{\pgfqpoint{1.044487in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.062903in}{2.136257in}}{\pgfqpoint{1.087886in}{2.125909in}}{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathcurveto{\pgfqpoint{3.547164in}{1.447968in}}{\pgfqpoint{3.572146in}{1.458316in}}{\pgfqpoint{3.590563in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.608980in}{1.495150in}}{\pgfqpoint{3.619328in}{1.520132in}}{\pgfqpoint{3.619328in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.619328in}{1.572223in}}{\pgfqpoint{3.608980in}{1.597205in}}{\pgfqpoint{3.590563in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.572146in}{1.634038in}}{\pgfqpoint{3.547164in}{1.644386in}}{\pgfqpoint{3.521119in}{1.644386in}}%
\pgfpathcurveto{\pgfqpoint{3.495073in}{1.644386in}}{\pgfqpoint{3.470091in}{1.634038in}}{\pgfqpoint{3.451674in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.433258in}{1.597205in}}{\pgfqpoint{3.422910in}{1.572223in}}{\pgfqpoint{3.422910in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.422910in}{1.520132in}}{\pgfqpoint{3.433258in}{1.495150in}}{\pgfqpoint{3.451674in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.470091in}{1.458316in}}{\pgfqpoint{3.495073in}{1.447968in}}{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathcurveto{\pgfqpoint{2.555303in}{1.664499in}}{\pgfqpoint{2.580285in}{1.674847in}}{\pgfqpoint{2.598702in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.617118in}{1.711681in}}{\pgfqpoint{2.627466in}{1.736663in}}{\pgfqpoint{2.627466in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.627466in}{1.788754in}}{\pgfqpoint{2.617118in}{1.813736in}}{\pgfqpoint{2.598702in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.850569in}}{\pgfqpoint{2.555303in}{1.860917in}}{\pgfqpoint{2.529257in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{2.503212in}{1.860917in}}{\pgfqpoint{2.478230in}{1.850569in}}{\pgfqpoint{2.459813in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.813736in}}{\pgfqpoint{2.431048in}{1.788754in}}{\pgfqpoint{2.431048in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.431048in}{1.736663in}}{\pgfqpoint{2.441396in}{1.711681in}}{\pgfqpoint{2.459813in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.478230in}{1.674847in}}{\pgfqpoint{2.503212in}{1.664499in}}{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{3.689446in}{1.274196in}}{\pgfqpoint{3.714428in}{1.284544in}}{\pgfqpoint{3.732845in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.751262in}{1.321377in}}{\pgfqpoint{3.761610in}{1.346359in}}{\pgfqpoint{3.761610in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.761610in}{1.398450in}}{\pgfqpoint{3.751262in}{1.423432in}}{\pgfqpoint{3.732845in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.714428in}{1.460266in}}{\pgfqpoint{3.689446in}{1.470614in}}{\pgfqpoint{3.663401in}{1.470614in}}%
\pgfpathcurveto{\pgfqpoint{3.637355in}{1.470614in}}{\pgfqpoint{3.612373in}{1.460266in}}{\pgfqpoint{3.593956in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.575539in}{1.423432in}}{\pgfqpoint{3.565192in}{1.398450in}}{\pgfqpoint{3.565192in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.565192in}{1.346359in}}{\pgfqpoint{3.575539in}{1.321377in}}{\pgfqpoint{3.593956in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.612373in}{1.284544in}}{\pgfqpoint{3.637355in}{1.274196in}}{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathcurveto{\pgfqpoint{2.214496in}{1.613008in}}{\pgfqpoint{2.239478in}{1.623356in}}{\pgfqpoint{2.257895in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.276312in}{1.660190in}}{\pgfqpoint{2.286660in}{1.685172in}}{\pgfqpoint{2.286660in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.286660in}{1.737263in}}{\pgfqpoint{2.276312in}{1.762245in}}{\pgfqpoint{2.257895in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.239478in}{1.799079in}}{\pgfqpoint{2.214496in}{1.809427in}}{\pgfqpoint{2.188451in}{1.809427in}}%
\pgfpathcurveto{\pgfqpoint{2.162405in}{1.809427in}}{\pgfqpoint{2.137423in}{1.799079in}}{\pgfqpoint{2.119006in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.100589in}{1.762245in}}{\pgfqpoint{2.090241in}{1.737263in}}{\pgfqpoint{2.090241in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.090241in}{1.685172in}}{\pgfqpoint{2.100589in}{1.660190in}}{\pgfqpoint{2.119006in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.137423in}{1.623356in}}{\pgfqpoint{2.162405in}{1.613008in}}{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathcurveto{\pgfqpoint{1.121423in}{2.089868in}}{\pgfqpoint{1.146405in}{2.100216in}}{\pgfqpoint{1.164822in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.183239in}{2.137050in}}{\pgfqpoint{1.193587in}{2.162032in}}{\pgfqpoint{1.193587in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{1.193587in}{2.214122in}}{\pgfqpoint{1.183239in}{2.239105in}}{\pgfqpoint{1.164822in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.146405in}{2.275938in}}{\pgfqpoint{1.121423in}{2.286286in}}{\pgfqpoint{1.095378in}{2.286286in}}%
\pgfpathcurveto{\pgfqpoint{1.069332in}{2.286286in}}{\pgfqpoint{1.044350in}{2.275938in}}{\pgfqpoint{1.025933in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.007516in}{2.239105in}}{\pgfqpoint{0.997168in}{2.214122in}}{\pgfqpoint{0.997168in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{0.997168in}{2.162032in}}{\pgfqpoint{1.007516in}{2.137050in}}{\pgfqpoint{1.025933in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.044350in}{2.100216in}}{\pgfqpoint{1.069332in}{2.089868in}}{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathcurveto{\pgfqpoint{1.926850in}{1.833023in}}{\pgfqpoint{1.951832in}{1.843371in}}{\pgfqpoint{1.970249in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.988666in}{1.880205in}}{\pgfqpoint{1.999014in}{1.905187in}}{\pgfqpoint{1.999014in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.999014in}{1.957278in}}{\pgfqpoint{1.988666in}{1.982260in}}{\pgfqpoint{1.970249in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.951832in}{2.019094in}}{\pgfqpoint{1.926850in}{2.029442in}}{\pgfqpoint{1.900804in}{2.029442in}}%
\pgfpathcurveto{\pgfqpoint{1.874759in}{2.029442in}}{\pgfqpoint{1.849777in}{2.019094in}}{\pgfqpoint{1.831360in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.812943in}{1.982260in}}{\pgfqpoint{1.802595in}{1.957278in}}{\pgfqpoint{1.802595in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.802595in}{1.905187in}}{\pgfqpoint{1.812943in}{1.880205in}}{\pgfqpoint{1.831360in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.849777in}{1.843371in}}{\pgfqpoint{1.874759in}{1.833023in}}{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathcurveto{\pgfqpoint{1.917006in}{2.181437in}}{\pgfqpoint{1.941988in}{2.191784in}}{\pgfqpoint{1.960405in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.978822in}{2.228618in}}{\pgfqpoint{1.989170in}{2.253600in}}{\pgfqpoint{1.989170in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.989170in}{2.305691in}}{\pgfqpoint{1.978822in}{2.330673in}}{\pgfqpoint{1.960405in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.941988in}{2.367507in}}{\pgfqpoint{1.917006in}{2.377855in}}{\pgfqpoint{1.890960in}{2.377855in}}%
\pgfpathcurveto{\pgfqpoint{1.864915in}{2.377855in}}{\pgfqpoint{1.839933in}{2.367507in}}{\pgfqpoint{1.821516in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.803099in}{2.330673in}}{\pgfqpoint{1.792751in}{2.305691in}}{\pgfqpoint{1.792751in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.792751in}{2.253600in}}{\pgfqpoint{1.803099in}{2.228618in}}{\pgfqpoint{1.821516in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.839933in}{2.191784in}}{\pgfqpoint{1.864915in}{2.181437in}}{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathcurveto{\pgfqpoint{3.699657in}{1.667814in}}{\pgfqpoint{3.724639in}{1.678162in}}{\pgfqpoint{3.743056in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.761473in}{1.714996in}}{\pgfqpoint{3.771821in}{1.739978in}}{\pgfqpoint{3.771821in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.771821in}{1.792069in}}{\pgfqpoint{3.761473in}{1.817051in}}{\pgfqpoint{3.743056in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.724639in}{1.853885in}}{\pgfqpoint{3.699657in}{1.864233in}}{\pgfqpoint{3.673612in}{1.864233in}}%
\pgfpathcurveto{\pgfqpoint{3.647566in}{1.864233in}}{\pgfqpoint{3.622584in}{1.853885in}}{\pgfqpoint{3.604167in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.585751in}{1.817051in}}{\pgfqpoint{3.575403in}{1.792069in}}{\pgfqpoint{3.575403in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.575403in}{1.739978in}}{\pgfqpoint{3.585751in}{1.714996in}}{\pgfqpoint{3.604167in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.622584in}{1.678162in}}{\pgfqpoint{3.647566in}{1.667814in}}{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathcurveto{\pgfqpoint{2.378323in}{2.003808in}}{\pgfqpoint{2.403306in}{2.014156in}}{\pgfqpoint{2.421723in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.440139in}{2.050990in}}{\pgfqpoint{2.450487in}{2.075972in}}{\pgfqpoint{2.450487in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.450487in}{2.128063in}}{\pgfqpoint{2.440139in}{2.153045in}}{\pgfqpoint{2.421723in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.403306in}{2.189879in}}{\pgfqpoint{2.378323in}{2.200227in}}{\pgfqpoint{2.352278in}{2.200227in}}%
\pgfpathcurveto{\pgfqpoint{2.326233in}{2.200227in}}{\pgfqpoint{2.301251in}{2.189879in}}{\pgfqpoint{2.282834in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.264417in}{2.153045in}}{\pgfqpoint{2.254069in}{2.128063in}}{\pgfqpoint{2.254069in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.254069in}{2.075972in}}{\pgfqpoint{2.264417in}{2.050990in}}{\pgfqpoint{2.282834in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.301251in}{2.014156in}}{\pgfqpoint{2.326233in}{2.003808in}}{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{2.380773in}{1.488625in}}{\pgfqpoint{2.405755in}{1.498973in}}{\pgfqpoint{2.424172in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.442589in}{1.535807in}}{\pgfqpoint{2.452937in}{1.560789in}}{\pgfqpoint{2.452937in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.452937in}{1.612880in}}{\pgfqpoint{2.442589in}{1.637862in}}{\pgfqpoint{2.424172in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.405755in}{1.674696in}}{\pgfqpoint{2.380773in}{1.685044in}}{\pgfqpoint{2.354728in}{1.685044in}}%
\pgfpathcurveto{\pgfqpoint{2.328682in}{1.685044in}}{\pgfqpoint{2.303700in}{1.674696in}}{\pgfqpoint{2.285283in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.266866in}{1.637862in}}{\pgfqpoint{2.256518in}{1.612880in}}{\pgfqpoint{2.256518in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.256518in}{1.560789in}}{\pgfqpoint{2.266866in}{1.535807in}}{\pgfqpoint{2.285283in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.303700in}{1.498973in}}{\pgfqpoint{2.328682in}{1.488625in}}{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathcurveto{\pgfqpoint{2.495949in}{1.493812in}}{\pgfqpoint{2.520931in}{1.504160in}}{\pgfqpoint{2.539348in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.557765in}{1.540994in}}{\pgfqpoint{2.568113in}{1.565976in}}{\pgfqpoint{2.568113in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.568113in}{1.618067in}}{\pgfqpoint{2.557765in}{1.643049in}}{\pgfqpoint{2.539348in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.520931in}{1.679883in}}{\pgfqpoint{2.495949in}{1.690231in}}{\pgfqpoint{2.469904in}{1.690231in}}%
\pgfpathcurveto{\pgfqpoint{2.443858in}{1.690231in}}{\pgfqpoint{2.418876in}{1.679883in}}{\pgfqpoint{2.400459in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.382042in}{1.643049in}}{\pgfqpoint{2.371695in}{1.618067in}}{\pgfqpoint{2.371695in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.371695in}{1.565976in}}{\pgfqpoint{2.382042in}{1.540994in}}{\pgfqpoint{2.400459in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.418876in}{1.504160in}}{\pgfqpoint{2.443858in}{1.493812in}}{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathcurveto{\pgfqpoint{2.495679in}{1.829424in}}{\pgfqpoint{2.520661in}{1.839772in}}{\pgfqpoint{2.539078in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.557495in}{1.876606in}}{\pgfqpoint{2.567843in}{1.901588in}}{\pgfqpoint{2.567843in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.567843in}{1.953679in}}{\pgfqpoint{2.557495in}{1.978661in}}{\pgfqpoint{2.539078in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.520661in}{2.015494in}}{\pgfqpoint{2.495679in}{2.025842in}}{\pgfqpoint{2.469634in}{2.025842in}}%
\pgfpathcurveto{\pgfqpoint{2.443588in}{2.025842in}}{\pgfqpoint{2.418606in}{2.015494in}}{\pgfqpoint{2.400189in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.381772in}{1.978661in}}{\pgfqpoint{2.371425in}{1.953679in}}{\pgfqpoint{2.371425in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.371425in}{1.901588in}}{\pgfqpoint{2.381772in}{1.876606in}}{\pgfqpoint{2.400189in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.418606in}{1.839772in}}{\pgfqpoint{2.443588in}{1.829424in}}{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathcurveto{\pgfqpoint{3.594645in}{1.523742in}}{\pgfqpoint{3.619627in}{1.534090in}}{\pgfqpoint{3.638044in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.656461in}{1.570924in}}{\pgfqpoint{3.666809in}{1.595906in}}{\pgfqpoint{3.666809in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.666809in}{1.647997in}}{\pgfqpoint{3.656461in}{1.672979in}}{\pgfqpoint{3.638044in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.619627in}{1.709813in}}{\pgfqpoint{3.594645in}{1.720161in}}{\pgfqpoint{3.568599in}{1.720161in}}%
\pgfpathcurveto{\pgfqpoint{3.542554in}{1.720161in}}{\pgfqpoint{3.517572in}{1.709813in}}{\pgfqpoint{3.499155in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.480738in}{1.672979in}}{\pgfqpoint{3.470390in}{1.647997in}}{\pgfqpoint{3.470390in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.470390in}{1.595906in}}{\pgfqpoint{3.480738in}{1.570924in}}{\pgfqpoint{3.499155in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.517572in}{1.534090in}}{\pgfqpoint{3.542554in}{1.523742in}}{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathcurveto{\pgfqpoint{2.513361in}{1.997433in}}{\pgfqpoint{2.538343in}{2.007781in}}{\pgfqpoint{2.556760in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.575177in}{2.044615in}}{\pgfqpoint{2.585524in}{2.069597in}}{\pgfqpoint{2.585524in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.585524in}{2.121688in}}{\pgfqpoint{2.575177in}{2.146670in}}{\pgfqpoint{2.556760in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.538343in}{2.183504in}}{\pgfqpoint{2.513361in}{2.193852in}}{\pgfqpoint{2.487315in}{2.193852in}}%
\pgfpathcurveto{\pgfqpoint{2.461270in}{2.193852in}}{\pgfqpoint{2.436288in}{2.183504in}}{\pgfqpoint{2.417871in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.399454in}{2.146670in}}{\pgfqpoint{2.389106in}{2.121688in}}{\pgfqpoint{2.389106in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.389106in}{2.069597in}}{\pgfqpoint{2.399454in}{2.044615in}}{\pgfqpoint{2.417871in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.436288in}{2.007781in}}{\pgfqpoint{2.461270in}{1.997433in}}{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{1.581215in}}{\pgfqpoint{2.864319in}{1.591563in}}{\pgfqpoint{2.882735in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.901152in}{1.628396in}}{\pgfqpoint{2.911500in}{1.653379in}}{\pgfqpoint{2.911500in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.911500in}{1.705469in}}{\pgfqpoint{2.901152in}{1.730452in}}{\pgfqpoint{2.882735in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.864319in}{1.767285in}}{\pgfqpoint{2.839336in}{1.777633in}}{\pgfqpoint{2.813291in}{1.777633in}}%
\pgfpathcurveto{\pgfqpoint{2.787246in}{1.777633in}}{\pgfqpoint{2.762263in}{1.767285in}}{\pgfqpoint{2.743847in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.725430in}{1.730452in}}{\pgfqpoint{2.715082in}{1.705469in}}{\pgfqpoint{2.715082in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.715082in}{1.653379in}}{\pgfqpoint{2.725430in}{1.628396in}}{\pgfqpoint{2.743847in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.762263in}{1.591563in}}{\pgfqpoint{2.787246in}{1.581215in}}{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathcurveto{\pgfqpoint{3.819470in}{1.767346in}}{\pgfqpoint{3.844452in}{1.777694in}}{\pgfqpoint{3.862869in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.881286in}{1.814528in}}{\pgfqpoint{3.891634in}{1.839510in}}{\pgfqpoint{3.891634in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.891634in}{1.891601in}}{\pgfqpoint{3.881286in}{1.916583in}}{\pgfqpoint{3.862869in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.844452in}{1.953417in}}{\pgfqpoint{3.819470in}{1.963764in}}{\pgfqpoint{3.793425in}{1.963764in}}%
\pgfpathcurveto{\pgfqpoint{3.767379in}{1.963764in}}{\pgfqpoint{3.742397in}{1.953417in}}{\pgfqpoint{3.723980in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.705563in}{1.916583in}}{\pgfqpoint{3.695215in}{1.891601in}}{\pgfqpoint{3.695215in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.695215in}{1.839510in}}{\pgfqpoint{3.705563in}{1.814528in}}{\pgfqpoint{3.723980in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.742397in}{1.777694in}}{\pgfqpoint{3.767379in}{1.767346in}}{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{2.823772in}{1.632184in}}{\pgfqpoint{2.848754in}{1.642532in}}{\pgfqpoint{2.867171in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.885588in}{1.679366in}}{\pgfqpoint{2.895936in}{1.704348in}}{\pgfqpoint{2.895936in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.895936in}{1.756439in}}{\pgfqpoint{2.885588in}{1.781421in}}{\pgfqpoint{2.867171in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.848754in}{1.818255in}}{\pgfqpoint{2.823772in}{1.828603in}}{\pgfqpoint{2.797727in}{1.828603in}}%
\pgfpathcurveto{\pgfqpoint{2.771681in}{1.828603in}}{\pgfqpoint{2.746699in}{1.818255in}}{\pgfqpoint{2.728282in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.709865in}{1.781421in}}{\pgfqpoint{2.699517in}{1.756439in}}{\pgfqpoint{2.699517in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.699517in}{1.704348in}}{\pgfqpoint{2.709865in}{1.679366in}}{\pgfqpoint{2.728282in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.746699in}{1.642532in}}{\pgfqpoint{2.771681in}{1.632184in}}{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathcurveto{\pgfqpoint{1.180446in}{2.042404in}}{\pgfqpoint{1.205429in}{2.052752in}}{\pgfqpoint{1.223846in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.242262in}{2.089585in}}{\pgfqpoint{1.252610in}{2.114567in}}{\pgfqpoint{1.252610in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.252610in}{2.166658in}}{\pgfqpoint{1.242262in}{2.191640in}}{\pgfqpoint{1.223846in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.205429in}{2.228474in}}{\pgfqpoint{1.180446in}{2.238822in}}{\pgfqpoint{1.154401in}{2.238822in}}%
\pgfpathcurveto{\pgfqpoint{1.128356in}{2.238822in}}{\pgfqpoint{1.103374in}{2.228474in}}{\pgfqpoint{1.084957in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.066540in}{2.191640in}}{\pgfqpoint{1.056192in}{2.166658in}}{\pgfqpoint{1.056192in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.056192in}{2.114567in}}{\pgfqpoint{1.066540in}{2.089585in}}{\pgfqpoint{1.084957in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.103374in}{2.052752in}}{\pgfqpoint{1.128356in}{2.042404in}}{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathcurveto{\pgfqpoint{1.920582in}{1.752433in}}{\pgfqpoint{1.945564in}{1.762781in}}{\pgfqpoint{1.963981in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.982398in}{1.799614in}}{\pgfqpoint{1.992746in}{1.824597in}}{\pgfqpoint{1.992746in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.992746in}{1.876687in}}{\pgfqpoint{1.982398in}{1.901670in}}{\pgfqpoint{1.963981in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.945564in}{1.938503in}}{\pgfqpoint{1.920582in}{1.948851in}}{\pgfqpoint{1.894537in}{1.948851in}}%
\pgfpathcurveto{\pgfqpoint{1.868491in}{1.948851in}}{\pgfqpoint{1.843509in}{1.938503in}}{\pgfqpoint{1.825092in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.806675in}{1.901670in}}{\pgfqpoint{1.796327in}{1.876687in}}{\pgfqpoint{1.796327in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.796327in}{1.824597in}}{\pgfqpoint{1.806675in}{1.799614in}}{\pgfqpoint{1.825092in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.843509in}{1.762781in}}{\pgfqpoint{1.868491in}{1.752433in}}{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.536788in}}{\pgfqpoint{2.301797in}{1.547136in}}{\pgfqpoint{2.320214in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.338631in}{1.583970in}}{\pgfqpoint{2.348979in}{1.608952in}}{\pgfqpoint{2.348979in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.348979in}{1.661043in}}{\pgfqpoint{2.338631in}{1.686025in}}{\pgfqpoint{2.320214in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.301797in}{1.722858in}}{\pgfqpoint{2.276815in}{1.733206in}}{\pgfqpoint{2.250770in}{1.733206in}}%
\pgfpathcurveto{\pgfqpoint{2.224724in}{1.733206in}}{\pgfqpoint{2.199742in}{1.722858in}}{\pgfqpoint{2.181325in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.162908in}{1.686025in}}{\pgfqpoint{2.152561in}{1.661043in}}{\pgfqpoint{2.152561in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.152561in}{1.608952in}}{\pgfqpoint{2.162908in}{1.583970in}}{\pgfqpoint{2.181325in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.199742in}{1.547136in}}{\pgfqpoint{2.224724in}{1.536788in}}{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathcurveto{\pgfqpoint{2.294103in}{1.843641in}}{\pgfqpoint{2.319085in}{1.853989in}}{\pgfqpoint{2.337502in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.355919in}{1.890822in}}{\pgfqpoint{2.366267in}{1.915805in}}{\pgfqpoint{2.366267in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.366267in}{1.967895in}}{\pgfqpoint{2.355919in}{1.992878in}}{\pgfqpoint{2.337502in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.319085in}{2.029711in}}{\pgfqpoint{2.294103in}{2.040059in}}{\pgfqpoint{2.268058in}{2.040059in}}%
\pgfpathcurveto{\pgfqpoint{2.242012in}{2.040059in}}{\pgfqpoint{2.217030in}{2.029711in}}{\pgfqpoint{2.198613in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.180196in}{1.992878in}}{\pgfqpoint{2.169848in}{1.967895in}}{\pgfqpoint{2.169848in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.169848in}{1.915805in}}{\pgfqpoint{2.180196in}{1.890822in}}{\pgfqpoint{2.198613in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.217030in}{1.853989in}}{\pgfqpoint{2.242012in}{1.843641in}}{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.188684in}}{\pgfqpoint{0.988206in}{2.199032in}}{\pgfqpoint{1.006623in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{1.025040in}{2.235866in}}{\pgfqpoint{1.035388in}{2.260848in}}{\pgfqpoint{1.035388in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{1.035388in}{2.312939in}}{\pgfqpoint{1.025040in}{2.337921in}}{\pgfqpoint{1.006623in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.988206in}{2.374755in}}{\pgfqpoint{0.963224in}{2.385103in}}{\pgfqpoint{0.937178in}{2.385103in}}%
\pgfpathcurveto{\pgfqpoint{0.911133in}{2.385103in}}{\pgfqpoint{0.886151in}{2.374755in}}{\pgfqpoint{0.867734in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.849317in}{2.337921in}}{\pgfqpoint{0.838969in}{2.312939in}}{\pgfqpoint{0.838969in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{0.838969in}{2.260848in}}{\pgfqpoint{0.849317in}{2.235866in}}{\pgfqpoint{0.867734in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{0.886151in}{2.199032in}}{\pgfqpoint{0.911133in}{2.188684in}}{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathcurveto{\pgfqpoint{2.151996in}{1.959652in}}{\pgfqpoint{2.176978in}{1.970000in}}{\pgfqpoint{2.195395in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.213812in}{2.006834in}}{\pgfqpoint{2.224160in}{2.031816in}}{\pgfqpoint{2.224160in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.224160in}{2.083907in}}{\pgfqpoint{2.213812in}{2.108889in}}{\pgfqpoint{2.195395in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.176978in}{2.145723in}}{\pgfqpoint{2.151996in}{2.156071in}}{\pgfqpoint{2.125950in}{2.156071in}}%
\pgfpathcurveto{\pgfqpoint{2.099905in}{2.156071in}}{\pgfqpoint{2.074923in}{2.145723in}}{\pgfqpoint{2.056506in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.038089in}{2.108889in}}{\pgfqpoint{2.027741in}{2.083907in}}{\pgfqpoint{2.027741in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.027741in}{2.031816in}}{\pgfqpoint{2.038089in}{2.006834in}}{\pgfqpoint{2.056506in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.074923in}{1.970000in}}{\pgfqpoint{2.099905in}{1.959652in}}{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathcurveto{\pgfqpoint{2.485779in}{1.846572in}}{\pgfqpoint{2.510761in}{1.856920in}}{\pgfqpoint{2.529178in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.547595in}{1.893754in}}{\pgfqpoint{2.557943in}{1.918736in}}{\pgfqpoint{2.557943in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.557943in}{1.970827in}}{\pgfqpoint{2.547595in}{1.995809in}}{\pgfqpoint{2.529178in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.510761in}{2.032643in}}{\pgfqpoint{2.485779in}{2.042991in}}{\pgfqpoint{2.459734in}{2.042991in}}%
\pgfpathcurveto{\pgfqpoint{2.433688in}{2.042991in}}{\pgfqpoint{2.408706in}{2.032643in}}{\pgfqpoint{2.390289in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.371872in}{1.995809in}}{\pgfqpoint{2.361525in}{1.970827in}}{\pgfqpoint{2.361525in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.361525in}{1.918736in}}{\pgfqpoint{2.371872in}{1.893754in}}{\pgfqpoint{2.390289in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.408706in}{1.856920in}}{\pgfqpoint{2.433688in}{1.846572in}}{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathcurveto{\pgfqpoint{2.628059in}{1.665124in}}{\pgfqpoint{2.653041in}{1.675472in}}{\pgfqpoint{2.671458in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.689875in}{1.712306in}}{\pgfqpoint{2.700223in}{1.737288in}}{\pgfqpoint{2.700223in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.700223in}{1.789379in}}{\pgfqpoint{2.689875in}{1.814361in}}{\pgfqpoint{2.671458in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.653041in}{1.851195in}}{\pgfqpoint{2.628059in}{1.861543in}}{\pgfqpoint{2.602014in}{1.861543in}}%
\pgfpathcurveto{\pgfqpoint{2.575968in}{1.861543in}}{\pgfqpoint{2.550986in}{1.851195in}}{\pgfqpoint{2.532569in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.514152in}{1.814361in}}{\pgfqpoint{2.503804in}{1.789379in}}{\pgfqpoint{2.503804in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.503804in}{1.737288in}}{\pgfqpoint{2.514152in}{1.712306in}}{\pgfqpoint{2.532569in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.550986in}{1.675472in}}{\pgfqpoint{2.575968in}{1.665124in}}{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathcurveto{\pgfqpoint{1.120440in}{2.093636in}}{\pgfqpoint{1.145422in}{2.103984in}}{\pgfqpoint{1.163839in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.182256in}{2.140818in}}{\pgfqpoint{1.192604in}{2.165800in}}{\pgfqpoint{1.192604in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{1.192604in}{2.217891in}}{\pgfqpoint{1.182256in}{2.242873in}}{\pgfqpoint{1.163839in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.145422in}{2.279707in}}{\pgfqpoint{1.120440in}{2.290055in}}{\pgfqpoint{1.094395in}{2.290055in}}%
\pgfpathcurveto{\pgfqpoint{1.068349in}{2.290055in}}{\pgfqpoint{1.043367in}{2.279707in}}{\pgfqpoint{1.024950in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.006533in}{2.242873in}}{\pgfqpoint{0.996186in}{2.217891in}}{\pgfqpoint{0.996186in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{0.996186in}{2.165800in}}{\pgfqpoint{1.006533in}{2.140818in}}{\pgfqpoint{1.024950in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.043367in}{2.103984in}}{\pgfqpoint{1.068349in}{2.093636in}}{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathcurveto{\pgfqpoint{2.419827in}{1.836152in}}{\pgfqpoint{2.444809in}{1.846500in}}{\pgfqpoint{2.463226in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.481643in}{1.883334in}}{\pgfqpoint{2.491991in}{1.908316in}}{\pgfqpoint{2.491991in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.491991in}{1.960407in}}{\pgfqpoint{2.481643in}{1.985389in}}{\pgfqpoint{2.463226in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.444809in}{2.022223in}}{\pgfqpoint{2.419827in}{2.032571in}}{\pgfqpoint{2.393782in}{2.032571in}}%
\pgfpathcurveto{\pgfqpoint{2.367736in}{2.032571in}}{\pgfqpoint{2.342754in}{2.022223in}}{\pgfqpoint{2.324337in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.305920in}{1.985389in}}{\pgfqpoint{2.295572in}{1.960407in}}{\pgfqpoint{2.295572in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.295572in}{1.908316in}}{\pgfqpoint{2.305920in}{1.883334in}}{\pgfqpoint{2.324337in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.342754in}{1.846500in}}{\pgfqpoint{2.367736in}{1.836152in}}{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathcurveto{\pgfqpoint{2.192809in}{1.912155in}}{\pgfqpoint{2.217792in}{1.922503in}}{\pgfqpoint{2.236208in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.254625in}{1.959337in}}{\pgfqpoint{2.264973in}{1.984319in}}{\pgfqpoint{2.264973in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.264973in}{2.036410in}}{\pgfqpoint{2.254625in}{2.061392in}}{\pgfqpoint{2.236208in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.217792in}{2.098226in}}{\pgfqpoint{2.192809in}{2.108574in}}{\pgfqpoint{2.166764in}{2.108574in}}%
\pgfpathcurveto{\pgfqpoint{2.140719in}{2.108574in}}{\pgfqpoint{2.115736in}{2.098226in}}{\pgfqpoint{2.097320in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.078903in}{2.061392in}}{\pgfqpoint{2.068555in}{2.036410in}}{\pgfqpoint{2.068555in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.068555in}{1.984319in}}{\pgfqpoint{2.078903in}{1.959337in}}{\pgfqpoint{2.097320in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.115736in}{1.922503in}}{\pgfqpoint{2.140719in}{1.912155in}}{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathcurveto{\pgfqpoint{2.383242in}{1.658643in}}{\pgfqpoint{2.408224in}{1.668991in}}{\pgfqpoint{2.426641in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.445058in}{1.705825in}}{\pgfqpoint{2.455406in}{1.730807in}}{\pgfqpoint{2.455406in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.455406in}{1.782898in}}{\pgfqpoint{2.445058in}{1.807880in}}{\pgfqpoint{2.426641in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.408224in}{1.844714in}}{\pgfqpoint{2.383242in}{1.855062in}}{\pgfqpoint{2.357196in}{1.855062in}}%
\pgfpathcurveto{\pgfqpoint{2.331151in}{1.855062in}}{\pgfqpoint{2.306169in}{1.844714in}}{\pgfqpoint{2.287752in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.269335in}{1.807880in}}{\pgfqpoint{2.258987in}{1.782898in}}{\pgfqpoint{2.258987in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.258987in}{1.730807in}}{\pgfqpoint{2.269335in}{1.705825in}}{\pgfqpoint{2.287752in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.306169in}{1.668991in}}{\pgfqpoint{2.331151in}{1.658643in}}{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathcurveto{\pgfqpoint{3.122905in}{1.571493in}}{\pgfqpoint{3.147887in}{1.581841in}}{\pgfqpoint{3.166304in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.184721in}{1.618675in}}{\pgfqpoint{3.195069in}{1.643657in}}{\pgfqpoint{3.195069in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{3.195069in}{1.695748in}}{\pgfqpoint{3.184721in}{1.720730in}}{\pgfqpoint{3.166304in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.147887in}{1.757564in}}{\pgfqpoint{3.122905in}{1.767912in}}{\pgfqpoint{3.096860in}{1.767912in}}%
\pgfpathcurveto{\pgfqpoint{3.070814in}{1.767912in}}{\pgfqpoint{3.045832in}{1.757564in}}{\pgfqpoint{3.027415in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.008999in}{1.720730in}}{\pgfqpoint{2.998651in}{1.695748in}}{\pgfqpoint{2.998651in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{2.998651in}{1.643657in}}{\pgfqpoint{3.008999in}{1.618675in}}{\pgfqpoint{3.027415in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.045832in}{1.581841in}}{\pgfqpoint{3.070814in}{1.571493in}}{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathcurveto{\pgfqpoint{2.414813in}{1.836354in}}{\pgfqpoint{2.439795in}{1.846702in}}{\pgfqpoint{2.458212in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.476629in}{1.883536in}}{\pgfqpoint{2.486977in}{1.908518in}}{\pgfqpoint{2.486977in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.486977in}{1.960609in}}{\pgfqpoint{2.476629in}{1.985591in}}{\pgfqpoint{2.458212in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.439795in}{2.022425in}}{\pgfqpoint{2.414813in}{2.032773in}}{\pgfqpoint{2.388767in}{2.032773in}}%
\pgfpathcurveto{\pgfqpoint{2.362722in}{2.032773in}}{\pgfqpoint{2.337740in}{2.022425in}}{\pgfqpoint{2.319323in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.300906in}{1.985591in}}{\pgfqpoint{2.290558in}{1.960609in}}{\pgfqpoint{2.290558in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.290558in}{1.908518in}}{\pgfqpoint{2.300906in}{1.883536in}}{\pgfqpoint{2.319323in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.337740in}{1.846702in}}{\pgfqpoint{2.362722in}{1.836354in}}{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathcurveto{\pgfqpoint{1.470472in}{2.324123in}}{\pgfqpoint{1.495455in}{2.334471in}}{\pgfqpoint{1.513872in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.532288in}{2.371305in}}{\pgfqpoint{1.542636in}{2.396287in}}{\pgfqpoint{1.542636in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.542636in}{2.448378in}}{\pgfqpoint{1.532288in}{2.473360in}}{\pgfqpoint{1.513872in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.495455in}{2.510194in}}{\pgfqpoint{1.470472in}{2.520542in}}{\pgfqpoint{1.444427in}{2.520542in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{2.520542in}}{\pgfqpoint{1.393400in}{2.510194in}}{\pgfqpoint{1.374983in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.356566in}{2.473360in}}{\pgfqpoint{1.346218in}{2.448378in}}{\pgfqpoint{1.346218in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.346218in}{2.396287in}}{\pgfqpoint{1.356566in}{2.371305in}}{\pgfqpoint{1.374983in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.393400in}{2.334471in}}{\pgfqpoint{1.418382in}{2.324123in}}{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817791in,y=1.609546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818605in,y=1.516235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792278in,y=1.422925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394728in,y=2.348273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.161}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395541in,y=2.254962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342705in,y=2.161652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462744in,y=2.607968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.105}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463558in,y=2.514657in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410722in,y=2.421347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871105in,y=2.779481in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871919in,y=2.686170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819082in,y=2.592860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081150in,y=2.696452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.064}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108473in,y=2.603142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029128in,y=2.509832in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.364}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455316in,y=1.336575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456130in,y=1.243265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403294in,y=1.149954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776595in,y=1.621395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777409in,y=1.528084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724573in,y=1.434774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251085in,y=2.661480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251899in,y=2.568170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199063in,y=2.474860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.695}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589365in,y=2.552521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563669in,y=2.459210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510833in,y=2.365900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 335.789}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796734in,y=1.619205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797548in,y=1.525895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744712in,y=1.432584in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934492in,y=2.071683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935306in,y=1.978373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882470in,y=1.885062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.868}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248800in,y=1.980898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249614in,y=1.887587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196778in,y=1.794277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.621}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177353in,y=2.190724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204676in,y=2.097414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125331in,y=2.004103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.284}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061642in,y=1.508348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.089}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062456in,y=1.415038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009620in,y=1.321727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.084}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099354in,y=2.099994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.203}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100168in,y=2.006683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047331in,y=1.913373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.957}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905949in,y=2.798388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933272in,y=2.705078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853927in,y=2.611767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.307}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188761in,y=1.495267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189575in,y=1.401957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136739in,y=1.308647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.197}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573511in,y=1.872288in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574325in,y=1.778978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521489in,y=1.685667in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049989in,y=1.516510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.081}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050802in,y=1.423200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997966in,y=1.329889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682829in,y=2.301321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683643in,y=2.208011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630807in,y=2.114700in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820720in,y=2.282770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821534in,y=2.189459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768697in,y=2.096149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.655}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093108in,y=1.421891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093921in,y=1.328581in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041085in,y=1.235270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871282in,y=1.596573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.062}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872096in,y=1.503263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819260in,y=1.409952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927596in,y=2.105888in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928410in,y=2.012577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875573in,y=1.919267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.226}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934402in,y=2.068576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935216in,y=1.975266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882380in,y=1.881955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.912}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463756in,y=1.926654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464570in,y=1.833344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411734in,y=1.740033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.759}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230030in,y=2.666053in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.076}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230844in,y=2.572742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178008in,y=2.479432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 335.872}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188197in,y=1.495293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189011in,y=1.401982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136175in,y=1.308672in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.193}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005974in,y=2.294065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980278in,y=2.200754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927442in,y=2.107444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926458in,y=2.264379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900763in,y=2.171068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847926in,y=2.077758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982953in,y=2.736018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983766in,y=2.642707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930930in,y=2.549397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.532}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042381in,y=2.213033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.163}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043195in,y=2.119722in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990359in,y=2.026412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.915}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574401in,y=2.564540in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575215in,y=2.471230in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.257}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522379in,y=2.377919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 335.577}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456652in,y=2.615035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483975in,y=2.521725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404629in,y=2.428414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.303}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774489in,y=1.617880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.058}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775303in,y=1.524569in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722467in,y=1.431259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722155in,y=2.033514in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.349}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722969in,y=1.940203in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.265}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670133in,y=1.846893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.632}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687640in,y=2.301120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688454in,y=2.207809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635618in,y=2.114499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.228}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264488in,y=1.973668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265302in,y=1.880358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212466in,y=1.787047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323633in,y=2.337029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324446in,y=2.243718in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271610in,y=2.150408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.126}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575225in,y=1.448889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576039in,y=1.355578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523202in,y=1.262268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.481}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442348in,y=0.942081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.086}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443161in,y=0.848771in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390325in,y=0.755460in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934010in,y=2.071826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934824in,y=1.978516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881987in,y=1.885205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509416in,y=1.456990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510230in,y=1.363679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457394in,y=1.270369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690419in,y=2.312939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691233in,y=2.219628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638397in,y=2.126318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.929}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708882in,y=2.319893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683186in,y=2.226582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630350in,y=2.133272in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912165in,y=2.764933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912979in,y=2.671623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860143in,y=2.578313in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256698in,y=1.973558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257512in,y=1.880248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204676in,y=1.786937in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151557in,y=1.481379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.097}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152371in,y=1.388068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099535in,y=1.294758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285444in,y=1.652886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286258in,y=1.559576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233422in,y=1.466265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158310in,y=2.308115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=2.214805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106288in,y=2.121494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.085}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471352in,y=1.926423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472166in,y=1.833112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419330in,y=1.739802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.971}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958032in,y=1.574376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958846in,y=1.481066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906010in,y=1.387756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782564in,y=2.294826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783378in,y=2.201516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730542in,y=2.108205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.701}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584892in,y=1.885283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585706in,y=1.791972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532870in,y=1.698662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964661in,y=1.573588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965474in,y=1.480278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912638in,y=1.386968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230666in,y=1.522666in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.088}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231479in,y=1.429356in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178643in,y=1.336045in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576447in,y=1.449648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577261in,y=1.356337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524425in,y=1.263027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592389in,y=2.309457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619713in,y=2.216147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540367in,y=2.122836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358006in,y=1.902610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.249}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358820in,y=1.809299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305984in,y=1.715989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.386}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613164in,y=1.878685in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613977in,y=1.785375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561141in,y=1.692065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.698}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226602in,y=2.195636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.165}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253925in,y=2.102325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227599in,y=2.009015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183059in,y=2.172504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183873in,y=2.079194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131037in,y=1.985883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183067in,y=1.495510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183880in,y=1.402200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131044in,y=1.308889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.188}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709188in,y=2.881991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710002in,y=2.788680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657166in,y=2.695370in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 335.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312049in,y=2.317352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286354in,y=2.224042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233517in,y=2.130731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893234in,y=2.253442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.178}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894048in,y=2.160132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841211in,y=2.066821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146171in,y=2.151849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.178}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146985in,y=2.058538in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094149in,y=1.965228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.576}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359552in,y=2.638158in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.087}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360366in,y=2.544847in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307530in,y=2.451537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.747}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290055in,y=1.635902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.031}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290869in,y=1.542592in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238033in,y=1.449281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.669}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103807in,y=2.699260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078111in,y=2.605950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025275in,y=2.512639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.598}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966386in,y=2.262647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967200in,y=2.169337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940873in,y=2.076026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181404in,y=1.495579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182218in,y=1.402268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129382in,y=1.308958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.188}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925911in,y=2.111039in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926725in,y=2.017728in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873889in,y=1.924418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318134in,y=2.347255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318947in,y=2.253945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266111in,y=2.160634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.831}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702981in,y=1.626454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677285in,y=1.533144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650959in,y=1.439833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677633in,y=2.435954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678446in,y=2.342643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625610in,y=2.249333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.731}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231804in,y=2.183931in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232618in,y=2.090620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179782in,y=1.997310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.534}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914460in,y=2.729971in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915273in,y=2.636660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862437in,y=2.543350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 335.914}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584796in,y=2.107257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.322}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585609in,y=2.013947in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.265}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532773in,y=1.920636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.593}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244086in,y=2.659147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271410in,y=2.565837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192064in,y=2.472527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.391}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372103in,y=1.950689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.027}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372916in,y=1.857378in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320080in,y=1.764068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.879}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870125in,y=2.783600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897449in,y=2.690289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818103in,y=2.596979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928743in,y=2.728450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929557in,y=2.635140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903230in,y=2.541829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163236in,y=1.634004in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164050in,y=1.540694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111214in,y=1.447384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.681}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682287in,y=1.621574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683101in,y=1.528264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630265in,y=1.434953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912704in,y=2.760695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913518in,y=2.667384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860682in,y=2.574074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.446}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090564in,y=2.010746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091378in,y=1.917435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038541in,y=1.824125in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.985}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223444in,y=2.668987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224257in,y=2.575677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171421in,y=2.482366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.682}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683385in,y=2.303251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684199in,y=2.209941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631363in,y=2.116630in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.505}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701780in,y=1.378519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702594in,y=1.285209in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649758in,y=1.191898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.449}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904419in,y=2.803686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905233in,y=2.710375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852397in,y=2.617065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.141}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878337in,y=2.269622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.179}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905660in,y=2.176311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826315in,y=2.083001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.399}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912825in,y=2.761333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913639in,y=2.668022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860803in,y=2.574712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.473}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092531in,y=1.465012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093344in,y=1.371702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040508in,y=1.278391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.617}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677081in,y=1.643077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677895in,y=1.549767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625059in,y=1.456456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.041}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320471in,y=2.126285in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321285in,y=2.032974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.265}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268449in,y=1.939664in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.451}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327657in,y=1.655032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328471in,y=1.561721in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275635in,y=1.468411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.682}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248903in,y=1.980817in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249717in,y=1.887507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196881in,y=1.794196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.952}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465626in,y=1.933372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466440in,y=1.840062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413604in,y=1.746751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780507in,y=2.290932in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.176}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781321in,y=2.197622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728485in,y=2.104311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.784}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999855in,y=2.053759in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000669in,y=1.960448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947833in,y=1.867138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.979}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934266in,y=2.044749in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935080in,y=1.951439in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882244in,y=1.858128in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887819in,y=2.818066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888633in,y=2.724756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835797in,y=2.631445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522348in,y=2.115187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.324}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523162in,y=2.021877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470326in,y=1.928566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.632}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884525in,y=2.811222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885339in,y=2.717911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.259}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832503in,y=2.624601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455101in,y=2.606195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.094}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455915in,y=2.512885in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403079in,y=2.419575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.799}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608158in,y=2.255058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608972in,y=2.161747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556136in,y=2.068437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.441}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048526in,y=2.190056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049340in,y=2.096746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996504in,y=2.003435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.878}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675212in,y=1.643732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.044}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676026in,y=1.550422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623190in,y=1.457111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236165in,y=1.506295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.092}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236978in,y=1.412984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184142in,y=1.319674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.272}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687323in,y=1.619087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688137in,y=1.525777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635301in,y=1.432466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.653}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913014in,y=2.757697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913828in,y=2.664387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860992in,y=2.571076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.459}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351147in,y=1.223732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351961in,y=1.130422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325635in,y=1.037111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902994in,y=2.118575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903808in,y=2.025264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850972in,y=1.931954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.206}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971760in,y=1.589507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.081}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972574in,y=1.496197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919738in,y=1.402886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933311in,y=2.081752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934125in,y=1.988442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907798in,y=1.895131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898161in,y=1.582877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898975in,y=1.489567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846139in,y=1.396256in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.634}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178864in,y=1.518097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.087}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179678in,y=1.424786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126842in,y=1.331476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095819in,y=2.010408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096633in,y=1.917097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043797in,y=1.823787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679685in,y=1.641208in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.049}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680499in,y=1.547898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627662in,y=1.454587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.086}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253483in,y=1.512106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.092}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254297in,y=1.418796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201461in,y=1.325485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.312}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097751in,y=2.150675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.201}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098565in,y=2.057365in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072239in,y=1.964054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684771in,y=2.315753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685585in,y=2.222442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632749in,y=2.129132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.998}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603568in,y=2.557388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604382in,y=2.464078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551546in,y=2.370767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.865}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800822in,y=2.293768in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801636in,y=2.200457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748800in,y=2.107147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.607}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242872in,y=1.980813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.036}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243686in,y=1.887502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190850in,y=1.794192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952438in,y=2.250362in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979761in,y=2.157052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900415in,y=2.063741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.353}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142106in,y=2.160321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142920in,y=2.067011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090084in,y=1.973701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.678}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684997in,y=1.638694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.054}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685811in,y=1.545384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632975in,y=1.452073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908340in,y=2.125780in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909154in,y=2.032470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856317in,y=1.939159in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313135in,y=1.449623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313949in,y=1.356312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261113in,y=1.263002in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.607}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322241in,y=1.665220in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323055in,y=1.571909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270219in,y=1.478599in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457277in,y=1.610110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.278}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458091in,y=1.516800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405255in,y=1.423490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 335.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981771in,y=1.613954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.052}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982585in,y=1.520644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929749in,y=1.427333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.713}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889795in,y=2.090011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.034}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890608in,y=1.996701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837772in,y=1.903390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694413in,y=1.833578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695227in,y=1.740268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642391in,y=1.646958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683067in,y=2.518702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683880in,y=2.425392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631044in,y=2.332081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.903}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493996in,y=2.003711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468300in,y=1.910401in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415464in,y=1.817090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144849in,y=2.340862in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145663in,y=2.247552in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092826in,y=2.154241in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.688}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147879in,y=1.490227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148693in,y=1.396916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095857in,y=1.303606in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.224}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262943in,y=1.495499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.099}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263757in,y=1.402189in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210921in,y=1.308878in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262326in,y=2.165518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289650in,y=2.072207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210304in,y=1.978897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362381in,y=1.859883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.252}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363195in,y=1.766573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.264}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336868in,y=1.673262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280022in,y=2.334500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280835in,y=2.241190in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281018in,y=2.147879in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605996in,y=1.582781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.068}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606810in,y=1.489470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553974in,y=1.396160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587386in,y=2.102411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.324}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588200in,y=2.009101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.265}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535363in,y=1.915790in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.593}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590446in,y=1.633430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.049}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591260in,y=1.540119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538424in,y=1.446809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948749in,y=2.042819in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949563in,y=1.949509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.244}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896727in,y=1.856198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.373}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688152in,y=1.753078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.037}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688966in,y=1.659767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636129in,y=1.566457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044026in,y=1.538066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.074}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044840in,y=1.444755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.243}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992004in,y=1.351445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.985}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060551in,y=2.179869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061365in,y=2.086559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.262}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008529in,y=1.993248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.782}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731767in,y=2.188452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732581in,y=2.095142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679744in,y=2.001831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918296in,y=2.296510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919110in,y=2.203200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.263}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866274in,y=2.109889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 337.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252416in,y=2.182822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253230in,y=2.089512in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200394in,y=1.996201in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.482}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421435in,y=1.665900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395739in,y=1.572590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.242}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342903in,y=1.479279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 331.668}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888813in,y=2.093758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889627in,y=2.000448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836791in,y=1.907138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186399in,y=2.172368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187213in,y=2.079057in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134377in,y=1.985747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.611}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985665in,y=2.248633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959969in,y=2.155322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907133in,y=2.062012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.437}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150351in,y=1.659407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151165in,y=1.566097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098329in,y=1.472786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889279in,y=1.572281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890093in,y=1.478970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.245}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837257in,y=1.385660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 332.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181380in,y=2.172570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182194in,y=2.079259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129358in,y=1.985949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.616}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236081in,y=2.661619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236895in,y=2.568308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.261}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184059in,y=2.474998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 336.644}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003971in,y=1.744126in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566463in,y=2.069049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727617in,y=2.312656in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593321in,y=1.522635in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983332in,y=1.750030in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.184}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453125in,y=2.387003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446820in,y=2.390673in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945942in,y=1.760869in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138569in,y=2.202927in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.284}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461414in,y=2.109805in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262210in,y=1.642638in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.672}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107157in,y=2.532792in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115431in,y=2.525670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395122in,y=1.625279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724933in,y=2.034509in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253373in,y=1.657772in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745714in,y=2.051210in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889249in,y=2.037500in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055872in,y=2.003871in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301249in,y=1.574541in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052477in,y=1.733405in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134562in,y=2.226895in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138326in,y=2.203027in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.348}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743820in,y=2.034951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392269in,y=1.625400in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156991in,y=2.022009in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219029in,y=1.980455in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000222in,y=2.009248in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102812in,y=1.985378in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157718in,y=2.475586in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205420in,y=1.959061in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253372in,y=1.929049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718793in,y=2.310023in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668789in,y=2.337717in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937456in,y=1.758747in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859782in,y=1.798421in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.591}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891876in,y=2.027681in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892155in,y=2.028563in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523200in,y=2.094647in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511983in,y=2.053667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.566}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528258in,y=2.068476in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.089}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785118in,y=1.577117in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605734in,y=1.212659in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137778in,y=2.209672in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752127in,y=1.581132in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855898in,y=2.011685in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.181}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942024in,y=2.029494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.352}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890223in,y=2.045085in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.706}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844088in,y=2.041949in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122711in,y=2.488214in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.467}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119295in,y=2.506477in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.267}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356287in,y=1.615706in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494583in,y=1.775951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359300in,y=2.050934in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276707in,y=2.027745in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673703in,y=2.061660in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207299in,y=1.686873in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733536in,y=2.037383in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213622in,y=1.675501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440148in,y=1.644630in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.098}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848691in,y=1.541572in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.591}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565503in,y=1.609384in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612829in,y=1.484799in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859373in,y=1.988261in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392364in,y=1.900445in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388865in,y=1.625543in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490232in,y=2.052333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429468in,y=2.039296in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514748in,y=2.375309in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515722in,y=1.776973in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.566}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289097in,y=2.423286in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240123in,y=2.442876in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371235in,y=1.622885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130841in,y=2.241765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134319in,y=2.224352in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889512in,y=1.754312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.431}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449632in,y=1.911319in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436754in,y=1.917636in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.098}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659865in,y=1.845853in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623030in,y=2.071066in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131773in,y=2.454870in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433336in,y=1.766395in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.483}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892429in,y=1.751934in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118805in,y=2.507010in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130933in,y=2.469921in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374354in,y=2.128366in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436314in,y=2.393058in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360126in,y=2.409490in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104742in,y=2.532054in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123133in,y=2.484641in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101739in,y=2.497524in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431151in,y=1.474249in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883745in,y=1.774230in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544529in,y=1.742980in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599376in,y=1.793284in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568257in,y=1.792051in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461466in,y=2.109765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457573in,y=2.109592in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669889in,y=2.062123in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987995in,y=2.020516in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.184}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007036in,y=2.014462in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249579in,y=2.164965in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145659in,y=2.176094in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007427in,y=2.571000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664984in,y=2.336523in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.258}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616549in,y=2.347756in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.093}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211848in,y=1.946900in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262446in,y=1.912763in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.672}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883438in,y=1.766341in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.777}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419145in,y=1.630810in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000582in,y=1.732471in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.469}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123071in,y=2.484351in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.288}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102321in,y=2.493691in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.063}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540951in,y=1.466972in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118516in,y=2.248140in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223010in,y=1.679062in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170780in,y=2.200614in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203708in,y=1.655114in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.604}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390169in,y=1.636791in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297641in,y=2.143106in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885986in,y=1.772893in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.706}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451575in,y=1.639276in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204981in,y=1.934195in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.604}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304366in,y=1.852274in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894243in,y=2.041760in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949345in,y=2.032107in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738324in,y=2.307491in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450583in,y=2.113279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369418in,y=1.894483in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351854in,y=1.884216in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889953in,y=1.770552in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.533}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122044in,y=2.249185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655250in,y=1.578089in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531856in,y=1.791762in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.089}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278843in,y=1.755321in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116181in,y=2.212136in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.063}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044393in,y=1.855159in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852066in,y=2.263885in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.351}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889008in,y=2.203326in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311256in,y=1.629294in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465001in,y=1.633729in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436252in,y=1.732139in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 3.735}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852926in,y=1.740933in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.181}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791040in,y=1.835123in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759859in,y=1.839132in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841245in,y=1.768990in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145786in,y=2.189776in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896924in,y=1.925295in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219307in,y=1.706812in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309142in,y=1.898118in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.558}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221441in,y=1.949158in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021336in,y=2.286969in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009406in,y=2.133633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 1.507}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464873in,y=1.902249in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743009in,y=1.777766in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 2.654}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115491in,y=2.215678in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416682in,y=1.906124in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.309}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389523in,y=1.909443in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363372in,y=1.778221in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101762in,y=1.709109in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389859in,y=1.900546in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449635in,y=2.385950in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995365in,y=2.382954in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.063}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203433in,y=2.301704in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683029in,y=2.160785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292774in,y=1.803257in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207787in,y=1.710243in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351194in,y=2.271748in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.046}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694723in,y=2.173222in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893274in,y=1.906756in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.184}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705040in,y=1.920147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343184in,y=1.807996in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.098}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834953in,y=2.483381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.296}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002893in,y=1.861943in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264015in,y=1.765445in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.171}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084314in,y=1.874761in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432929in,y=1.955138in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.089}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796809in,y=2.043251in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039893in,y=2.335521in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365129in,y=2.264681in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994341in,y=2.386889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794871in,y=1.911401in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.038}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988357in,y=1.881783in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012337in,y=2.420179in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631505in,y=1.734424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.042}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721427in,y=1.867572in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.181}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912062in,y=1.905204in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.173}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069811in,y=1.861211in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561744in,y=1.226062in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.164}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574455in,y=1.619186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260753in,y=1.949026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377684in,y=1.779293in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395595in,y=1.942606in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076681in,y=1.859914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827649in,y=1.654407in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 4.591}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025293in,y=1.706371in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601906in,y=2.109443in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670851in,y=2.369101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079822in,y=2.539998in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289649in,y=2.457213in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663435in,y=1.432905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984057in,y=1.718199in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459416in,y=2.422194in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770863in,y=2.313712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004217in,y=1.716143in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140121in,y=2.169701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454745in,y=2.078788in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384745in,y=1.952617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268407in,y=1.605000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305825in,y=1.861431in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114639in,y=2.558701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395650in,y=1.591892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779789in,y=1.969702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256739in,y=1.613326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889718in,y=2.062539in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027477in,y=2.044570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300889in,y=1.519061in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078837in,y=1.693345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133209in,y=2.204151in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140031in,y=2.166600in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669916in,y=2.024457in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438378in,y=2.426867in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395085in,y=1.591917in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187058in,y=2.055411in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106620in,y=2.025636in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191556in,y=2.496592in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249908in,y=1.974722in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782395in,y=2.325815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664767in,y=2.376096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981949in,y=1.714716in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928072in,y=1.796906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894524in,y=2.062337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470449in,y=2.071545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530882in,y=2.098234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783431in,y=1.544440in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650466in,y=1.038421in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139637in,y=2.169872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717558in,y=1.552503in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897305in,y=2.074689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889265in,y=2.081489in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120842in,y=2.525450in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462654in,y=2.071323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358410in,y=1.577926in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492423in,y=1.750344in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365725in,y=2.069404in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677529in,y=2.023894in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164692in,y=1.671345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989359in,y=2.056650in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791183in,y=1.982617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171328in,y=1.670481in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437594in,y=1.619419in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784654in,y=1.545198in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799371in,y=2.071117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564229in,y=1.664652in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819473in,y=1.976417in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433946in,y=1.957511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390445in,y=1.934498in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389949in,y=1.592134in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918083in,y=2.642117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492827in,y=2.078603in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099911in,y=2.014620in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353593in,y=1.913937in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567773in,y=2.398911in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497040in,y=1.733258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285804in,y=2.459906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173985in,y=2.024545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388285in,y=1.592203in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131522in,y=2.209321in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525389in,y=2.108366in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883840in,y=1.723854in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885532in,y=2.196987in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439142in,y=1.945892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123121in,y=2.490804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790836in,y=1.870385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452420in,y=2.419977in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578171in,y=2.048527in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078844in,y=2.544096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137392in,y=2.489250in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370095in,y=1.731337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889661in,y=1.719037in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121378in,y=2.521262in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296349in,y=2.108689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431803in,y=2.429687in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890273in,y=2.064387in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910098in,y=1.473815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113112in,y=2.563979in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085038in,y=2.031479in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121500in,y=2.521871in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300310in,y=1.562156in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884447in,y=1.740101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526738in,y=1.888351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534678in,y=1.752432in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454848in,y=2.078708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671795in,y=2.030912in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987304in,y=2.052721in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205548in,y=2.151785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139905in,y=2.142511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n101}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096530in,y=2.578299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728450in,y=1.878355in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093238in,y=2.571501in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663225in,y=2.367000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n105}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815126in,y=2.017050in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256046in,y=1.951865in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882577in,y=1.740781in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443099in,y=1.602950in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894702in,y=1.716474in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121688in,y=2.518258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n111}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559175in,y=1.320308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108582in,y=2.216870in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n113}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178437in,y=1.686241in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138936in,y=2.179835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105749in,y=1.680226in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385742in,y=1.614833in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n117}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301615in,y=2.108239in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n118}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887053in,y=1.738183in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460434in,y=1.608776in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304226in,y=1.912129in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891661in,y=2.077397in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n122}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811542in,y=2.318266in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007598in,y=2.055451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448814in,y=2.078591in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160055in,y=2.012014in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n126}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349532in,y=1.922346in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892370in,y=1.735570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113931in,y=2.224119in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521119in,y=1.546177in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n130}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529257in,y=1.762708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663401in,y=1.372405in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n132}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188451in,y=1.711218in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095378in,y=2.188077in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900804in,y=1.931233in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890960in,y=2.279646in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673612in,y=1.766023in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352278in,y=2.102018in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354728in,y=1.586835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469904in,y=1.592022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469634in,y=1.927633in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n141}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568599in,y=1.621952in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487315in,y=2.095643in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813291in,y=1.679424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793425in,y=1.865555in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797727in,y=1.730393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n146}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154401in,y=2.140613in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894537in,y=1.850642in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250770in,y=1.634997in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268058in,y=1.941850in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937178in,y=2.286893in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125950in,y=2.057861in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459734in,y=1.944782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602014in,y=1.763333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n154}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094395in,y=2.191845in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393782in,y=1.934361in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166764in,y=2.010365in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357196in,y=1.756852in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096860in,y=1.669702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388767in,y=1.934563in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444427in,y=2.422333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n161}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/street_model_level_sets_sizes.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
};
\addlegendentry{M1}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0
1 9.87654320987654
2 22.2222222222222
3 34.5679012345679
4 46.2962962962963
5 46.2962962962963
6 56.7901234567901
7 66.0493827160494
8 73.4567901234568
9 79.0123456790123
10 79.0123456790123
11 82.7160493827161
12 86.4197530864197
13 89.5061728395062
14 91.9753086419753
15 91.9753086419753
16 93.8271604938272
17 95.0617283950617
18 96.2962962962963
19 97.5308641975309
};
\addlegendentry{M2}
\addplot [semithick, color2, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 100
1 90.1234567901235
2 77.7777777777778
3 65.4320987654321
4 53.7037037037037
5 53.7037037037037
6 43.2098765432099
7 33.9506172839506
8 26.5432098765432
9 20.9876543209877
10 20.9876543209877
11 17.2839506172839
12 13.5802469135802
13 10.4938271604938
14 8.02469135802469
15 8.02469135802469
16 6.17283950617284
17 4.93827160493827
18 3.7037037037037
19 2.46913580246914
};
\addlegendentry{M3}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/street_ntm_network_visu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marius/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfpathlineto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.425726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.123154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{2.109443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfpathlineto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{3.025293in}{1.706371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.477591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{1.670851in}{2.369101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.222622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.461315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.889718in}{2.062539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.087792pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.098234in}}%
\pgfpathlineto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfpathlineto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.222622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.217722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{2.558701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.017560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.187058in}{2.055411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.023894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{1.613326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.545198in}}%
\pgfpathlineto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.592134in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{2.069404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfpathlineto{\pgfqpoint{1.459416in}{2.422194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.087792pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{1.191556in}{2.496592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.461315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfpathlineto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.049889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfpathlineto{\pgfqpoint{2.497040in}{1.733258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfpathlineto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.137392in}{2.489250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.408982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.408982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{1.285804in}{2.459906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.664118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.564229in}{1.664652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.888351in}}%
\pgfpathlineto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.471611pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{2.071545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{2.030912in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{2.024457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{3.027477in}{2.044570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.157641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{2.376096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.488356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.567773in}{2.398911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.344636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.740781in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{2.395650in}{1.591892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.477591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.123154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{2.521262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.664118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfpathlineto{\pgfqpoint{1.131522in}{2.209321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{2.151785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.542450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{1.562156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfpathlineto{\pgfqpoint{2.395085in}{1.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{2.108689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfpathlineto{\pgfqpoint{2.443099in}{1.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.542450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{2.025636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.298740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{2.897305in}{2.074689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfpathlineto{\pgfqpoint{1.663225in}{2.367000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{1.454745in}{2.078788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.298740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.738183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{1.133209in}{2.204151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{3.783431in}{1.544440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.017560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{2.166600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.575867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{2.318266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.300691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{2.268407in}{1.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{2.460434in}{1.608776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.604878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.621952in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{1.912129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{1.735570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.996405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.790836in}{1.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{1.740101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.140613in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.169701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{1.900804in}{1.931233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.441356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.634997in}}%
\pgfpathlineto{\pgfqpoint{2.188451in}{1.711218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.300691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.349532in}{1.922346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfpathlineto{\pgfqpoint{1.108582in}{2.216870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.646333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{1.890960in}{2.279646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.944782in}}%
\pgfpathlineto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.128716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{1.723854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfpathlineto{\pgfqpoint{1.139637in}{2.169872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.439142in}{1.945892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{1.731337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{3.105749in}{1.680226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.934563in}}%
\pgfpathlineto{\pgfqpoint{2.390445in}{1.934498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.422333in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.094710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.539998in}}%
\pgfpathlineto{\pgfqpoint{1.095378in}{2.188077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.457213in}}%
\pgfpathlineto{\pgfqpoint{1.301615in}{2.108239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.779789in}{1.969702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101644pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{1.614833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{3.300889in}{1.519061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.426867in}}%
\pgfpathlineto{\pgfqpoint{1.448814in}{2.078591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.115590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.325815in}}%
\pgfpathlineto{\pgfqpoint{1.791183in}{1.982617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{2.984057in}{1.718199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.098345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{2.071117in}}%
\pgfpathlineto{\pgfqpoint{2.797727in}{1.730393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.957511in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.619419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.174039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.642117in}}%
\pgfpathlineto{\pgfqpoint{0.937178in}{2.286893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{2.014620in}}%
\pgfpathlineto{\pgfqpoint{3.096860in}{1.669702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.144542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{2.358410in}{1.577926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.114074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{1.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{2.529257in}{1.762708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140595pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{1.894537in}{1.850642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{2.142511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.419977in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{2.071323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.544096in}}%
\pgfpathlineto{\pgfqpoint{1.094395in}{2.191845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{2.064387in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.719037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{2.031479in}}%
\pgfpathlineto{\pgfqpoint{3.078837in}{1.693345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.578299in}}%
\pgfpathlineto{\pgfqpoint{1.113931in}{2.224119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.717558in}{1.552503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.146247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{2.017050in}}%
\pgfpathlineto{\pgfqpoint{2.813291in}{1.679424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.145902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{3.004217in}{1.716143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.111967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{2.164692in}{1.671345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.372405in}}%
\pgfpathlineto{\pgfqpoint{3.650466in}{1.038421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.402416pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.766023in}}%
\pgfpathlineto{\pgfqpoint{3.663435in}{1.432905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.102458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{1.756852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{2.469904in}{1.592022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.108032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{2.095643in}}%
\pgfpathlineto{\pgfqpoint{2.492423in}{1.750344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.125011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{2.171328in}{1.670481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{3.928072in}{1.796906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathcurveto{\pgfqpoint{3.051339in}{1.608162in}}{\pgfqpoint{3.076321in}{1.618510in}}{\pgfqpoint{3.094738in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{3.113155in}{1.655344in}}{\pgfqpoint{3.123503in}{1.680326in}}{\pgfqpoint{3.123503in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{3.123503in}{1.732417in}}{\pgfqpoint{3.113155in}{1.757399in}}{\pgfqpoint{3.094738in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{3.076321in}{1.794232in}}{\pgfqpoint{3.051339in}{1.804580in}}{\pgfqpoint{3.025293in}{1.804580in}}%
\pgfpathcurveto{\pgfqpoint{2.999248in}{1.804580in}}{\pgfqpoint{2.974266in}{1.794232in}}{\pgfqpoint{2.955849in}{1.775816in}}%
\pgfpathcurveto{\pgfqpoint{2.937432in}{1.757399in}}{\pgfqpoint{2.927084in}{1.732417in}}{\pgfqpoint{2.927084in}{1.706371in}}%
\pgfpathcurveto{\pgfqpoint{2.927084in}{1.680326in}}{\pgfqpoint{2.937432in}{1.655344in}}{\pgfqpoint{2.955849in}{1.636927in}}%
\pgfpathcurveto{\pgfqpoint{2.974266in}{1.618510in}}{\pgfqpoint{2.999248in}{1.608162in}}{\pgfqpoint{3.025293in}{1.608162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathcurveto{\pgfqpoint{2.627951in}{2.011234in}}{\pgfqpoint{2.652933in}{2.021582in}}{\pgfqpoint{2.671350in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.689767in}{2.058416in}}{\pgfqpoint{2.700115in}{2.083398in}}{\pgfqpoint{2.700115in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.700115in}{2.135489in}}{\pgfqpoint{2.689767in}{2.160471in}}{\pgfqpoint{2.671350in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.652933in}{2.197305in}}{\pgfqpoint{2.627951in}{2.207653in}}{\pgfqpoint{2.601906in}{2.207653in}}%
\pgfpathcurveto{\pgfqpoint{2.575860in}{2.207653in}}{\pgfqpoint{2.550878in}{2.197305in}}{\pgfqpoint{2.532461in}{2.178888in}}%
\pgfpathcurveto{\pgfqpoint{2.514045in}{2.160471in}}{\pgfqpoint{2.503697in}{2.135489in}}{\pgfqpoint{2.503697in}{2.109443in}}%
\pgfpathcurveto{\pgfqpoint{2.503697in}{2.083398in}}{\pgfqpoint{2.514045in}{2.058416in}}{\pgfqpoint{2.532461in}{2.039999in}}%
\pgfpathcurveto{\pgfqpoint{2.550878in}{2.021582in}}{\pgfqpoint{2.575860in}{2.011234in}}{\pgfqpoint{2.601906in}{2.011234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathcurveto{\pgfqpoint{1.696897in}{2.270892in}}{\pgfqpoint{1.721879in}{2.281240in}}{\pgfqpoint{1.740296in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.758713in}{2.318074in}}{\pgfqpoint{1.769061in}{2.343056in}}{\pgfqpoint{1.769061in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.769061in}{2.395147in}}{\pgfqpoint{1.758713in}{2.420129in}}{\pgfqpoint{1.740296in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.721879in}{2.456963in}}{\pgfqpoint{1.696897in}{2.467311in}}{\pgfqpoint{1.670851in}{2.467311in}}%
\pgfpathcurveto{\pgfqpoint{1.644806in}{2.467311in}}{\pgfqpoint{1.619824in}{2.456963in}}{\pgfqpoint{1.601407in}{2.438546in}}%
\pgfpathcurveto{\pgfqpoint{1.582990in}{2.420129in}}{\pgfqpoint{1.572642in}{2.395147in}}{\pgfqpoint{1.572642in}{2.369101in}}%
\pgfpathcurveto{\pgfqpoint{1.572642in}{2.343056in}}{\pgfqpoint{1.582990in}{2.318074in}}{\pgfqpoint{1.601407in}{2.299657in}}%
\pgfpathcurveto{\pgfqpoint{1.619824in}{2.281240in}}{\pgfqpoint{1.644806in}{2.270892in}}{\pgfqpoint{1.670851in}{2.270892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathcurveto{\pgfqpoint{1.105867in}{2.441789in}}{\pgfqpoint{1.130850in}{2.452137in}}{\pgfqpoint{1.149266in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.167683in}{2.488971in}}{\pgfqpoint{1.178031in}{2.513953in}}{\pgfqpoint{1.178031in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{1.178031in}{2.566044in}}{\pgfqpoint{1.167683in}{2.591026in}}{\pgfqpoint{1.149266in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{1.130850in}{2.627860in}}{\pgfqpoint{1.105867in}{2.638208in}}{\pgfqpoint{1.079822in}{2.638208in}}%
\pgfpathcurveto{\pgfqpoint{1.053777in}{2.638208in}}{\pgfqpoint{1.028794in}{2.627860in}}{\pgfqpoint{1.010378in}{2.609443in}}%
\pgfpathcurveto{\pgfqpoint{0.991961in}{2.591026in}}{\pgfqpoint{0.981613in}{2.566044in}}{\pgfqpoint{0.981613in}{2.539998in}}%
\pgfpathcurveto{\pgfqpoint{0.981613in}{2.513953in}}{\pgfqpoint{0.991961in}{2.488971in}}{\pgfqpoint{1.010378in}{2.470554in}}%
\pgfpathcurveto{\pgfqpoint{1.028794in}{2.452137in}}{\pgfqpoint{1.053777in}{2.441789in}}{\pgfqpoint{1.079822in}{2.441789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathcurveto{\pgfqpoint{1.315694in}{2.359003in}}{\pgfqpoint{1.340676in}{2.369351in}}{\pgfqpoint{1.359093in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.377510in}{2.406185in}}{\pgfqpoint{1.387858in}{2.431167in}}{\pgfqpoint{1.387858in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.387858in}{2.483258in}}{\pgfqpoint{1.377510in}{2.508240in}}{\pgfqpoint{1.359093in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.340676in}{2.545074in}}{\pgfqpoint{1.315694in}{2.555422in}}{\pgfqpoint{1.289649in}{2.555422in}}%
\pgfpathcurveto{\pgfqpoint{1.263603in}{2.555422in}}{\pgfqpoint{1.238621in}{2.545074in}}{\pgfqpoint{1.220204in}{2.526657in}}%
\pgfpathcurveto{\pgfqpoint{1.201787in}{2.508240in}}{\pgfqpoint{1.191440in}{2.483258in}}{\pgfqpoint{1.191440in}{2.457213in}}%
\pgfpathcurveto{\pgfqpoint{1.191440in}{2.431167in}}{\pgfqpoint{1.201787in}{2.406185in}}{\pgfqpoint{1.220204in}{2.387768in}}%
\pgfpathcurveto{\pgfqpoint{1.238621in}{2.369351in}}{\pgfqpoint{1.263603in}{2.359003in}}{\pgfqpoint{1.289649in}{2.359003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathcurveto{\pgfqpoint{3.689481in}{1.334696in}}{\pgfqpoint{3.714463in}{1.345044in}}{\pgfqpoint{3.732880in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.751297in}{1.381877in}}{\pgfqpoint{3.761644in}{1.406859in}}{\pgfqpoint{3.761644in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.761644in}{1.458950in}}{\pgfqpoint{3.751297in}{1.483932in}}{\pgfqpoint{3.732880in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.714463in}{1.520766in}}{\pgfqpoint{3.689481in}{1.531114in}}{\pgfqpoint{3.663435in}{1.531114in}}%
\pgfpathcurveto{\pgfqpoint{3.637390in}{1.531114in}}{\pgfqpoint{3.612408in}{1.520766in}}{\pgfqpoint{3.593991in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.575574in}{1.483932in}}{\pgfqpoint{3.565226in}{1.458950in}}{\pgfqpoint{3.565226in}{1.432905in}}%
\pgfpathcurveto{\pgfqpoint{3.565226in}{1.406859in}}{\pgfqpoint{3.575574in}{1.381877in}}{\pgfqpoint{3.593991in}{1.363460in}}%
\pgfpathcurveto{\pgfqpoint{3.612408in}{1.345044in}}{\pgfqpoint{3.637390in}{1.334696in}}{\pgfqpoint{3.663435in}{1.334696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathcurveto{\pgfqpoint{3.010103in}{1.619989in}}{\pgfqpoint{3.035085in}{1.630337in}}{\pgfqpoint{3.053502in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{3.071919in}{1.667171in}}{\pgfqpoint{3.082267in}{1.692153in}}{\pgfqpoint{3.082267in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{3.082267in}{1.744244in}}{\pgfqpoint{3.071919in}{1.769226in}}{\pgfqpoint{3.053502in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{3.035085in}{1.806060in}}{\pgfqpoint{3.010103in}{1.816408in}}{\pgfqpoint{2.984057in}{1.816408in}}%
\pgfpathcurveto{\pgfqpoint{2.958012in}{1.816408in}}{\pgfqpoint{2.933030in}{1.806060in}}{\pgfqpoint{2.914613in}{1.787643in}}%
\pgfpathcurveto{\pgfqpoint{2.896196in}{1.769226in}}{\pgfqpoint{2.885848in}{1.744244in}}{\pgfqpoint{2.885848in}{1.718199in}}%
\pgfpathcurveto{\pgfqpoint{2.885848in}{1.692153in}}{\pgfqpoint{2.896196in}{1.667171in}}{\pgfqpoint{2.914613in}{1.648754in}}%
\pgfpathcurveto{\pgfqpoint{2.933030in}{1.630337in}}{\pgfqpoint{2.958012in}{1.619989in}}{\pgfqpoint{2.984057in}{1.619989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathcurveto{\pgfqpoint{1.485461in}{2.323985in}}{\pgfqpoint{1.510444in}{2.334333in}}{\pgfqpoint{1.528861in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.547277in}{2.371167in}}{\pgfqpoint{1.557625in}{2.396149in}}{\pgfqpoint{1.557625in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.557625in}{2.448240in}}{\pgfqpoint{1.547277in}{2.473222in}}{\pgfqpoint{1.528861in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.510444in}{2.510056in}}{\pgfqpoint{1.485461in}{2.520404in}}{\pgfqpoint{1.459416in}{2.520404in}}%
\pgfpathcurveto{\pgfqpoint{1.433371in}{2.520404in}}{\pgfqpoint{1.408389in}{2.510056in}}{\pgfqpoint{1.389972in}{2.491639in}}%
\pgfpathcurveto{\pgfqpoint{1.371555in}{2.473222in}}{\pgfqpoint{1.361207in}{2.448240in}}{\pgfqpoint{1.361207in}{2.422194in}}%
\pgfpathcurveto{\pgfqpoint{1.361207in}{2.396149in}}{\pgfqpoint{1.371555in}{2.371167in}}{\pgfqpoint{1.389972in}{2.352750in}}%
\pgfpathcurveto{\pgfqpoint{1.408389in}{2.334333in}}{\pgfqpoint{1.433371in}{2.323985in}}{\pgfqpoint{1.459416in}{2.323985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathcurveto{\pgfqpoint{1.796908in}{2.215502in}}{\pgfqpoint{1.821891in}{2.225850in}}{\pgfqpoint{1.840307in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.858724in}{2.262684in}}{\pgfqpoint{1.869072in}{2.287666in}}{\pgfqpoint{1.869072in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.869072in}{2.339757in}}{\pgfqpoint{1.858724in}{2.364739in}}{\pgfqpoint{1.840307in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.821891in}{2.401573in}}{\pgfqpoint{1.796908in}{2.411921in}}{\pgfqpoint{1.770863in}{2.411921in}}%
\pgfpathcurveto{\pgfqpoint{1.744818in}{2.411921in}}{\pgfqpoint{1.719835in}{2.401573in}}{\pgfqpoint{1.701419in}{2.383156in}}%
\pgfpathcurveto{\pgfqpoint{1.683002in}{2.364739in}}{\pgfqpoint{1.672654in}{2.339757in}}{\pgfqpoint{1.672654in}{2.313712in}}%
\pgfpathcurveto{\pgfqpoint{1.672654in}{2.287666in}}{\pgfqpoint{1.683002in}{2.262684in}}{\pgfqpoint{1.701419in}{2.244267in}}%
\pgfpathcurveto{\pgfqpoint{1.719835in}{2.225850in}}{\pgfqpoint{1.744818in}{2.215502in}}{\pgfqpoint{1.770863in}{2.215502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathcurveto{\pgfqpoint{3.030262in}{1.617934in}}{\pgfqpoint{3.055245in}{1.628281in}}{\pgfqpoint{3.073662in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{3.092078in}{1.665115in}}{\pgfqpoint{3.102426in}{1.690097in}}{\pgfqpoint{3.102426in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{3.102426in}{1.742188in}}{\pgfqpoint{3.092078in}{1.767170in}}{\pgfqpoint{3.073662in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{3.055245in}{1.804004in}}{\pgfqpoint{3.030262in}{1.814352in}}{\pgfqpoint{3.004217in}{1.814352in}}%
\pgfpathcurveto{\pgfqpoint{2.978172in}{1.814352in}}{\pgfqpoint{2.953190in}{1.804004in}}{\pgfqpoint{2.934773in}{1.785587in}}%
\pgfpathcurveto{\pgfqpoint{2.916356in}{1.767170in}}{\pgfqpoint{2.906008in}{1.742188in}}{\pgfqpoint{2.906008in}{1.716143in}}%
\pgfpathcurveto{\pgfqpoint{2.906008in}{1.690097in}}{\pgfqpoint{2.916356in}{1.665115in}}{\pgfqpoint{2.934773in}{1.646698in}}%
\pgfpathcurveto{\pgfqpoint{2.953190in}{1.628281in}}{\pgfqpoint{2.978172in}{1.617934in}}{\pgfqpoint{3.004217in}{1.617934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathcurveto{\pgfqpoint{1.166166in}{2.071492in}}{\pgfqpoint{1.191149in}{2.081840in}}{\pgfqpoint{1.209566in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.227982in}{2.118673in}}{\pgfqpoint{1.238330in}{2.143655in}}{\pgfqpoint{1.238330in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.238330in}{2.195746in}}{\pgfqpoint{1.227982in}{2.220728in}}{\pgfqpoint{1.209566in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.191149in}{2.257562in}}{\pgfqpoint{1.166166in}{2.267910in}}{\pgfqpoint{1.140121in}{2.267910in}}%
\pgfpathcurveto{\pgfqpoint{1.114076in}{2.267910in}}{\pgfqpoint{1.089094in}{2.257562in}}{\pgfqpoint{1.070677in}{2.239145in}}%
\pgfpathcurveto{\pgfqpoint{1.052260in}{2.220728in}}{\pgfqpoint{1.041912in}{2.195746in}}{\pgfqpoint{1.041912in}{2.169701in}}%
\pgfpathcurveto{\pgfqpoint{1.041912in}{2.143655in}}{\pgfqpoint{1.052260in}{2.118673in}}{\pgfqpoint{1.070677in}{2.100256in}}%
\pgfpathcurveto{\pgfqpoint{1.089094in}{2.081840in}}{\pgfqpoint{1.114076in}{2.071492in}}{\pgfqpoint{1.140121in}{2.071492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{1.980579in}}{\pgfqpoint{1.505772in}{1.990927in}}{\pgfqpoint{1.524189in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.542606in}{2.027761in}}{\pgfqpoint{1.552954in}{2.052743in}}{\pgfqpoint{1.552954in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.552954in}{2.104834in}}{\pgfqpoint{1.542606in}{2.129816in}}{\pgfqpoint{1.524189in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.505772in}{2.166650in}}{\pgfqpoint{1.480790in}{2.176998in}}{\pgfqpoint{1.454745in}{2.176998in}}%
\pgfpathcurveto{\pgfqpoint{1.428699in}{2.176998in}}{\pgfqpoint{1.403717in}{2.166650in}}{\pgfqpoint{1.385300in}{2.148233in}}%
\pgfpathcurveto{\pgfqpoint{1.366884in}{2.129816in}}{\pgfqpoint{1.356536in}{2.104834in}}{\pgfqpoint{1.356536in}{2.078788in}}%
\pgfpathcurveto{\pgfqpoint{1.356536in}{2.052743in}}{\pgfqpoint{1.366884in}{2.027761in}}{\pgfqpoint{1.385300in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{1.403717in}{1.990927in}}{\pgfqpoint{1.428699in}{1.980579in}}{\pgfqpoint{1.454745in}{1.980579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathcurveto{\pgfqpoint{2.410790in}{1.854408in}}{\pgfqpoint{2.435773in}{1.864756in}}{\pgfqpoint{2.454189in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.472606in}{1.901589in}}{\pgfqpoint{2.482954in}{1.926572in}}{\pgfqpoint{2.482954in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.482954in}{1.978662in}}{\pgfqpoint{2.472606in}{2.003645in}}{\pgfqpoint{2.454189in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.435773in}{2.040478in}}{\pgfqpoint{2.410790in}{2.050826in}}{\pgfqpoint{2.384745in}{2.050826in}}%
\pgfpathcurveto{\pgfqpoint{2.358700in}{2.050826in}}{\pgfqpoint{2.333717in}{2.040478in}}{\pgfqpoint{2.315301in}{2.022061in}}%
\pgfpathcurveto{\pgfqpoint{2.296884in}{2.003645in}}{\pgfqpoint{2.286536in}{1.978662in}}{\pgfqpoint{2.286536in}{1.952617in}}%
\pgfpathcurveto{\pgfqpoint{2.286536in}{1.926572in}}{\pgfqpoint{2.296884in}{1.901589in}}{\pgfqpoint{2.315301in}{1.883173in}}%
\pgfpathcurveto{\pgfqpoint{2.333717in}{1.864756in}}{\pgfqpoint{2.358700in}{1.854408in}}{\pgfqpoint{2.384745in}{1.854408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathcurveto{\pgfqpoint{2.294452in}{1.506790in}}{\pgfqpoint{2.319434in}{1.517138in}}{\pgfqpoint{2.337851in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.356268in}{1.553972in}}{\pgfqpoint{2.366616in}{1.578954in}}{\pgfqpoint{2.366616in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.366616in}{1.631045in}}{\pgfqpoint{2.356268in}{1.656027in}}{\pgfqpoint{2.337851in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.319434in}{1.692861in}}{\pgfqpoint{2.294452in}{1.703209in}}{\pgfqpoint{2.268407in}{1.703209in}}%
\pgfpathcurveto{\pgfqpoint{2.242361in}{1.703209in}}{\pgfqpoint{2.217379in}{1.692861in}}{\pgfqpoint{2.198962in}{1.674444in}}%
\pgfpathcurveto{\pgfqpoint{2.180545in}{1.656027in}}{\pgfqpoint{2.170197in}{1.631045in}}{\pgfqpoint{2.170197in}{1.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.170197in}{1.578954in}}{\pgfqpoint{2.180545in}{1.553972in}}{\pgfqpoint{2.198962in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{2.217379in}{1.517138in}}{\pgfqpoint{2.242361in}{1.506790in}}{\pgfqpoint{2.268407in}{1.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathcurveto{\pgfqpoint{3.331871in}{1.763222in}}{\pgfqpoint{3.356853in}{1.773570in}}{\pgfqpoint{3.375270in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.393687in}{1.810404in}}{\pgfqpoint{3.404035in}{1.835386in}}{\pgfqpoint{3.404035in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.404035in}{1.887477in}}{\pgfqpoint{3.393687in}{1.912459in}}{\pgfqpoint{3.375270in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.356853in}{1.949293in}}{\pgfqpoint{3.331871in}{1.959641in}}{\pgfqpoint{3.305825in}{1.959641in}}%
\pgfpathcurveto{\pgfqpoint{3.279780in}{1.959641in}}{\pgfqpoint{3.254798in}{1.949293in}}{\pgfqpoint{3.236381in}{1.930876in}}%
\pgfpathcurveto{\pgfqpoint{3.217964in}{1.912459in}}{\pgfqpoint{3.207616in}{1.887477in}}{\pgfqpoint{3.207616in}{1.861431in}}%
\pgfpathcurveto{\pgfqpoint{3.207616in}{1.835386in}}{\pgfqpoint{3.217964in}{1.810404in}}{\pgfqpoint{3.236381in}{1.791987in}}%
\pgfpathcurveto{\pgfqpoint{3.254798in}{1.773570in}}{\pgfqpoint{3.279780in}{1.763222in}}{\pgfqpoint{3.305825in}{1.763222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathcurveto{\pgfqpoint{1.140684in}{2.460492in}}{\pgfqpoint{1.165667in}{2.470840in}}{\pgfqpoint{1.184083in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.202500in}{2.507674in}}{\pgfqpoint{1.212848in}{2.532656in}}{\pgfqpoint{1.212848in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.212848in}{2.584747in}}{\pgfqpoint{1.202500in}{2.609729in}}{\pgfqpoint{1.184083in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.165667in}{2.646562in}}{\pgfqpoint{1.140684in}{2.656910in}}{\pgfqpoint{1.114639in}{2.656910in}}%
\pgfpathcurveto{\pgfqpoint{1.088594in}{2.656910in}}{\pgfqpoint{1.063611in}{2.646562in}}{\pgfqpoint{1.045194in}{2.628146in}}%
\pgfpathcurveto{\pgfqpoint{1.026778in}{2.609729in}}{\pgfqpoint{1.016430in}{2.584747in}}{\pgfqpoint{1.016430in}{2.558701in}}%
\pgfpathcurveto{\pgfqpoint{1.016430in}{2.532656in}}{\pgfqpoint{1.026778in}{2.507674in}}{\pgfqpoint{1.045194in}{2.489257in}}%
\pgfpathcurveto{\pgfqpoint{1.063611in}{2.470840in}}{\pgfqpoint{1.088594in}{2.460492in}}{\pgfqpoint{1.114639in}{2.460492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathcurveto{\pgfqpoint{2.421695in}{1.493682in}}{\pgfqpoint{2.446677in}{1.504030in}}{\pgfqpoint{2.465094in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.483511in}{1.540864in}}{\pgfqpoint{2.493859in}{1.565846in}}{\pgfqpoint{2.493859in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.493859in}{1.617937in}}{\pgfqpoint{2.483511in}{1.642919in}}{\pgfqpoint{2.465094in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.446677in}{1.679753in}}{\pgfqpoint{2.421695in}{1.690101in}}{\pgfqpoint{2.395650in}{1.690101in}}%
\pgfpathcurveto{\pgfqpoint{2.369604in}{1.690101in}}{\pgfqpoint{2.344622in}{1.679753in}}{\pgfqpoint{2.326205in}{1.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.307788in}{1.642919in}}{\pgfqpoint{2.297440in}{1.617937in}}{\pgfqpoint{2.297440in}{1.591892in}}%
\pgfpathcurveto{\pgfqpoint{2.297440in}{1.565846in}}{\pgfqpoint{2.307788in}{1.540864in}}{\pgfqpoint{2.326205in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.344622in}{1.504030in}}{\pgfqpoint{2.369604in}{1.493682in}}{\pgfqpoint{2.395650in}{1.493682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathcurveto{\pgfqpoint{1.805834in}{1.871493in}}{\pgfqpoint{1.830816in}{1.881841in}}{\pgfqpoint{1.849233in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.867650in}{1.918675in}}{\pgfqpoint{1.877998in}{1.943657in}}{\pgfqpoint{1.877998in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.877998in}{1.995748in}}{\pgfqpoint{1.867650in}{2.020730in}}{\pgfqpoint{1.849233in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.830816in}{2.057564in}}{\pgfqpoint{1.805834in}{2.067912in}}{\pgfqpoint{1.779789in}{2.067912in}}%
\pgfpathcurveto{\pgfqpoint{1.753743in}{2.067912in}}{\pgfqpoint{1.728761in}{2.057564in}}{\pgfqpoint{1.710344in}{2.039147in}}%
\pgfpathcurveto{\pgfqpoint{1.691927in}{2.020730in}}{\pgfqpoint{1.681579in}{1.995748in}}{\pgfqpoint{1.681579in}{1.969702in}}%
\pgfpathcurveto{\pgfqpoint{1.681579in}{1.943657in}}{\pgfqpoint{1.691927in}{1.918675in}}{\pgfqpoint{1.710344in}{1.900258in}}%
\pgfpathcurveto{\pgfqpoint{1.728761in}{1.881841in}}{\pgfqpoint{1.753743in}{1.871493in}}{\pgfqpoint{1.779789in}{1.871493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathcurveto{\pgfqpoint{2.282785in}{1.515117in}}{\pgfqpoint{2.307767in}{1.525465in}}{\pgfqpoint{2.326184in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.344601in}{1.562298in}}{\pgfqpoint{2.354949in}{1.587281in}}{\pgfqpoint{2.354949in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.354949in}{1.639371in}}{\pgfqpoint{2.344601in}{1.664354in}}{\pgfqpoint{2.326184in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.307767in}{1.701187in}}{\pgfqpoint{2.282785in}{1.711535in}}{\pgfqpoint{2.256739in}{1.711535in}}%
\pgfpathcurveto{\pgfqpoint{2.230694in}{1.711535in}}{\pgfqpoint{2.205712in}{1.701187in}}{\pgfqpoint{2.187295in}{1.682770in}}%
\pgfpathcurveto{\pgfqpoint{2.168878in}{1.664354in}}{\pgfqpoint{2.158530in}{1.639371in}}{\pgfqpoint{2.158530in}{1.613326in}}%
\pgfpathcurveto{\pgfqpoint{2.158530in}{1.587281in}}{\pgfqpoint{2.168878in}{1.562298in}}{\pgfqpoint{2.187295in}{1.543882in}}%
\pgfpathcurveto{\pgfqpoint{2.205712in}{1.525465in}}{\pgfqpoint{2.230694in}{1.515117in}}{\pgfqpoint{2.256739in}{1.515117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathcurveto{\pgfqpoint{2.915764in}{1.964330in}}{\pgfqpoint{2.940746in}{1.974678in}}{\pgfqpoint{2.959163in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.977580in}{2.011512in}}{\pgfqpoint{2.987928in}{2.036494in}}{\pgfqpoint{2.987928in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.987928in}{2.088585in}}{\pgfqpoint{2.977580in}{2.113567in}}{\pgfqpoint{2.959163in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.940746in}{2.150401in}}{\pgfqpoint{2.915764in}{2.160749in}}{\pgfqpoint{2.889718in}{2.160749in}}%
\pgfpathcurveto{\pgfqpoint{2.863673in}{2.160749in}}{\pgfqpoint{2.838691in}{2.150401in}}{\pgfqpoint{2.820274in}{2.131984in}}%
\pgfpathcurveto{\pgfqpoint{2.801857in}{2.113567in}}{\pgfqpoint{2.791509in}{2.088585in}}{\pgfqpoint{2.791509in}{2.062539in}}%
\pgfpathcurveto{\pgfqpoint{2.791509in}{2.036494in}}{\pgfqpoint{2.801857in}{2.011512in}}{\pgfqpoint{2.820274in}{1.993095in}}%
\pgfpathcurveto{\pgfqpoint{2.838691in}{1.974678in}}{\pgfqpoint{2.863673in}{1.964330in}}{\pgfqpoint{2.889718in}{1.964330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathcurveto{\pgfqpoint{3.053522in}{1.946361in}}{\pgfqpoint{3.078504in}{1.956709in}}{\pgfqpoint{3.096921in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{3.115338in}{1.993543in}}{\pgfqpoint{3.125686in}{2.018525in}}{\pgfqpoint{3.125686in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{3.125686in}{2.070616in}}{\pgfqpoint{3.115338in}{2.095598in}}{\pgfqpoint{3.096921in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{3.078504in}{2.132432in}}{\pgfqpoint{3.053522in}{2.142780in}}{\pgfqpoint{3.027477in}{2.142780in}}%
\pgfpathcurveto{\pgfqpoint{3.001431in}{2.142780in}}{\pgfqpoint{2.976449in}{2.132432in}}{\pgfqpoint{2.958032in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{2.939615in}{2.095598in}}{\pgfqpoint{2.929267in}{2.070616in}}{\pgfqpoint{2.929267in}{2.044570in}}%
\pgfpathcurveto{\pgfqpoint{2.929267in}{2.018525in}}{\pgfqpoint{2.939615in}{1.993543in}}{\pgfqpoint{2.958032in}{1.975126in}}%
\pgfpathcurveto{\pgfqpoint{2.976449in}{1.956709in}}{\pgfqpoint{3.001431in}{1.946361in}}{\pgfqpoint{3.027477in}{1.946361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathcurveto{\pgfqpoint{3.326935in}{1.420852in}}{\pgfqpoint{3.351917in}{1.431200in}}{\pgfqpoint{3.370334in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.388751in}{1.468034in}}{\pgfqpoint{3.399099in}{1.493016in}}{\pgfqpoint{3.399099in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.399099in}{1.545107in}}{\pgfqpoint{3.388751in}{1.570089in}}{\pgfqpoint{3.370334in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.351917in}{1.606923in}}{\pgfqpoint{3.326935in}{1.617270in}}{\pgfqpoint{3.300889in}{1.617270in}}%
\pgfpathcurveto{\pgfqpoint{3.274844in}{1.617270in}}{\pgfqpoint{3.249862in}{1.606923in}}{\pgfqpoint{3.231445in}{1.588506in}}%
\pgfpathcurveto{\pgfqpoint{3.213028in}{1.570089in}}{\pgfqpoint{3.202680in}{1.545107in}}{\pgfqpoint{3.202680in}{1.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.202680in}{1.493016in}}{\pgfqpoint{3.213028in}{1.468034in}}{\pgfqpoint{3.231445in}{1.449617in}}%
\pgfpathcurveto{\pgfqpoint{3.249862in}{1.431200in}}{\pgfqpoint{3.274844in}{1.420852in}}{\pgfqpoint{3.300889in}{1.420852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathcurveto{\pgfqpoint{3.104882in}{1.595136in}}{\pgfqpoint{3.129864in}{1.605484in}}{\pgfqpoint{3.148281in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.166698in}{1.642318in}}{\pgfqpoint{3.177046in}{1.667300in}}{\pgfqpoint{3.177046in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{3.177046in}{1.719391in}}{\pgfqpoint{3.166698in}{1.744373in}}{\pgfqpoint{3.148281in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{3.129864in}{1.781207in}}{\pgfqpoint{3.104882in}{1.791555in}}{\pgfqpoint{3.078837in}{1.791555in}}%
\pgfpathcurveto{\pgfqpoint{3.052791in}{1.791555in}}{\pgfqpoint{3.027809in}{1.781207in}}{\pgfqpoint{3.009392in}{1.762790in}}%
\pgfpathcurveto{\pgfqpoint{2.990975in}{1.744373in}}{\pgfqpoint{2.980627in}{1.719391in}}{\pgfqpoint{2.980627in}{1.693345in}}%
\pgfpathcurveto{\pgfqpoint{2.980627in}{1.667300in}}{\pgfqpoint{2.990975in}{1.642318in}}{\pgfqpoint{3.009392in}{1.623901in}}%
\pgfpathcurveto{\pgfqpoint{3.027809in}{1.605484in}}{\pgfqpoint{3.052791in}{1.595136in}}{\pgfqpoint{3.078837in}{1.595136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathcurveto{\pgfqpoint{1.159254in}{2.105942in}}{\pgfqpoint{1.184236in}{2.116290in}}{\pgfqpoint{1.202653in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.221070in}{2.153124in}}{\pgfqpoint{1.231418in}{2.178106in}}{\pgfqpoint{1.231418in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.231418in}{2.230197in}}{\pgfqpoint{1.221070in}{2.255179in}}{\pgfqpoint{1.202653in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.184236in}{2.292013in}}{\pgfqpoint{1.159254in}{2.302361in}}{\pgfqpoint{1.133209in}{2.302361in}}%
\pgfpathcurveto{\pgfqpoint{1.107163in}{2.302361in}}{\pgfqpoint{1.082181in}{2.292013in}}{\pgfqpoint{1.063764in}{2.273596in}}%
\pgfpathcurveto{\pgfqpoint{1.045348in}{2.255179in}}{\pgfqpoint{1.035000in}{2.230197in}}{\pgfqpoint{1.035000in}{2.204151in}}%
\pgfpathcurveto{\pgfqpoint{1.035000in}{2.178106in}}{\pgfqpoint{1.045348in}{2.153124in}}{\pgfqpoint{1.063764in}{2.134707in}}%
\pgfpathcurveto{\pgfqpoint{1.082181in}{2.116290in}}{\pgfqpoint{1.107163in}{2.105942in}}{\pgfqpoint{1.133209in}{2.105942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathcurveto{\pgfqpoint{1.166076in}{2.068391in}}{\pgfqpoint{1.191058in}{2.078739in}}{\pgfqpoint{1.209475in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.227892in}{2.115573in}}{\pgfqpoint{1.238240in}{2.140555in}}{\pgfqpoint{1.238240in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.238240in}{2.192646in}}{\pgfqpoint{1.227892in}{2.217628in}}{\pgfqpoint{1.209475in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.191058in}{2.254462in}}{\pgfqpoint{1.166076in}{2.264810in}}{\pgfqpoint{1.140031in}{2.264810in}}%
\pgfpathcurveto{\pgfqpoint{1.113985in}{2.264810in}}{\pgfqpoint{1.089003in}{2.254462in}}{\pgfqpoint{1.070586in}{2.236045in}}%
\pgfpathcurveto{\pgfqpoint{1.052169in}{2.217628in}}{\pgfqpoint{1.041821in}{2.192646in}}{\pgfqpoint{1.041821in}{2.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.041821in}{2.140555in}}{\pgfqpoint{1.052169in}{2.115573in}}{\pgfqpoint{1.070586in}{2.097156in}}%
\pgfpathcurveto{\pgfqpoint{1.089003in}{2.078739in}}{\pgfqpoint{1.113985in}{2.068391in}}{\pgfqpoint{1.140031in}{2.068391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.695961in}{1.926248in}}{\pgfqpoint{1.720944in}{1.936596in}}{\pgfqpoint{1.739360in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.757777in}{1.973430in}}{\pgfqpoint{1.768125in}{1.998412in}}{\pgfqpoint{1.768125in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.768125in}{2.050503in}}{\pgfqpoint{1.757777in}{2.075485in}}{\pgfqpoint{1.739360in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.720944in}{2.112318in}}{\pgfqpoint{1.695961in}{2.122666in}}{\pgfqpoint{1.669916in}{2.122666in}}%
\pgfpathcurveto{\pgfqpoint{1.643871in}{2.122666in}}{\pgfqpoint{1.618888in}{2.112318in}}{\pgfqpoint{1.600472in}{2.093902in}}%
\pgfpathcurveto{\pgfqpoint{1.582055in}{2.075485in}}{\pgfqpoint{1.571707in}{2.050503in}}{\pgfqpoint{1.571707in}{2.024457in}}%
\pgfpathcurveto{\pgfqpoint{1.571707in}{1.998412in}}{\pgfqpoint{1.582055in}{1.973430in}}{\pgfqpoint{1.600472in}{1.955013in}}%
\pgfpathcurveto{\pgfqpoint{1.618888in}{1.936596in}}{\pgfqpoint{1.643871in}{1.926248in}}{\pgfqpoint{1.669916in}{1.926248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathcurveto{\pgfqpoint{1.464424in}{2.328658in}}{\pgfqpoint{1.489406in}{2.339005in}}{\pgfqpoint{1.507823in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.526240in}{2.375839in}}{\pgfqpoint{1.536588in}{2.400821in}}{\pgfqpoint{1.536588in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.536588in}{2.452912in}}{\pgfqpoint{1.526240in}{2.477894in}}{\pgfqpoint{1.507823in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.489406in}{2.514728in}}{\pgfqpoint{1.464424in}{2.525076in}}{\pgfqpoint{1.438378in}{2.525076in}}%
\pgfpathcurveto{\pgfqpoint{1.412333in}{2.525076in}}{\pgfqpoint{1.387351in}{2.514728in}}{\pgfqpoint{1.368934in}{2.496311in}}%
\pgfpathcurveto{\pgfqpoint{1.350517in}{2.477894in}}{\pgfqpoint{1.340169in}{2.452912in}}{\pgfqpoint{1.340169in}{2.426867in}}%
\pgfpathcurveto{\pgfqpoint{1.340169in}{2.400821in}}{\pgfqpoint{1.350517in}{2.375839in}}{\pgfqpoint{1.368934in}{2.357422in}}%
\pgfpathcurveto{\pgfqpoint{1.387351in}{2.339005in}}{\pgfqpoint{1.412333in}{2.328658in}}{\pgfqpoint{1.438378in}{2.328658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathcurveto{\pgfqpoint{2.421130in}{1.493708in}}{\pgfqpoint{2.446112in}{1.504055in}}{\pgfqpoint{2.464529in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.482946in}{1.540889in}}{\pgfqpoint{2.493294in}{1.565871in}}{\pgfqpoint{2.493294in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.493294in}{1.617962in}}{\pgfqpoint{2.482946in}{1.642944in}}{\pgfqpoint{2.464529in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.446112in}{1.679778in}}{\pgfqpoint{2.421130in}{1.690126in}}{\pgfqpoint{2.395085in}{1.690126in}}%
\pgfpathcurveto{\pgfqpoint{2.369040in}{1.690126in}}{\pgfqpoint{2.344057in}{1.679778in}}{\pgfqpoint{2.325640in}{1.661361in}}%
\pgfpathcurveto{\pgfqpoint{2.307224in}{1.642944in}}{\pgfqpoint{2.296876in}{1.617962in}}{\pgfqpoint{2.296876in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.296876in}{1.565871in}}{\pgfqpoint{2.307224in}{1.540889in}}{\pgfqpoint{2.325640in}{1.522472in}}%
\pgfpathcurveto{\pgfqpoint{2.344057in}{1.504055in}}{\pgfqpoint{2.369040in}{1.493708in}}{\pgfqpoint{2.395085in}{1.493708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathcurveto{\pgfqpoint{2.213103in}{1.957202in}}{\pgfqpoint{2.238085in}{1.967550in}}{\pgfqpoint{2.256502in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.274919in}{2.004383in}}{\pgfqpoint{2.285267in}{2.029366in}}{\pgfqpoint{2.285267in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.285267in}{2.081456in}}{\pgfqpoint{2.274919in}{2.106439in}}{\pgfqpoint{2.256502in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.238085in}{2.143272in}}{\pgfqpoint{2.213103in}{2.153620in}}{\pgfqpoint{2.187058in}{2.153620in}}%
\pgfpathcurveto{\pgfqpoint{2.161013in}{2.153620in}}{\pgfqpoint{2.136030in}{2.143272in}}{\pgfqpoint{2.117613in}{2.124855in}}%
\pgfpathcurveto{\pgfqpoint{2.099197in}{2.106439in}}{\pgfqpoint{2.088849in}{2.081456in}}{\pgfqpoint{2.088849in}{2.055411in}}%
\pgfpathcurveto{\pgfqpoint{2.088849in}{2.029366in}}{\pgfqpoint{2.099197in}{2.004383in}}{\pgfqpoint{2.117613in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{2.136030in}{1.967550in}}{\pgfqpoint{2.161013in}{1.957202in}}{\pgfqpoint{2.187058in}{1.957202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathcurveto{\pgfqpoint{3.132665in}{1.927427in}}{\pgfqpoint{3.157648in}{1.937775in}}{\pgfqpoint{3.176065in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.194481in}{1.974609in}}{\pgfqpoint{3.204829in}{1.999591in}}{\pgfqpoint{3.204829in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.204829in}{2.051682in}}{\pgfqpoint{3.194481in}{2.076664in}}{\pgfqpoint{3.176065in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.157648in}{2.113498in}}{\pgfqpoint{3.132665in}{2.123846in}}{\pgfqpoint{3.106620in}{2.123846in}}%
\pgfpathcurveto{\pgfqpoint{3.080575in}{2.123846in}}{\pgfqpoint{3.055593in}{2.113498in}}{\pgfqpoint{3.037176in}{2.095081in}}%
\pgfpathcurveto{\pgfqpoint{3.018759in}{2.076664in}}{\pgfqpoint{3.008411in}{2.051682in}}{\pgfqpoint{3.008411in}{2.025636in}}%
\pgfpathcurveto{\pgfqpoint{3.008411in}{1.999591in}}{\pgfqpoint{3.018759in}{1.974609in}}{\pgfqpoint{3.037176in}{1.956192in}}%
\pgfpathcurveto{\pgfqpoint{3.055593in}{1.937775in}}{\pgfqpoint{3.080575in}{1.927427in}}{\pgfqpoint{3.106620in}{1.927427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathcurveto{\pgfqpoint{1.217602in}{2.398383in}}{\pgfqpoint{1.242584in}{2.408731in}}{\pgfqpoint{1.261001in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.279418in}{2.445564in}}{\pgfqpoint{1.289766in}{2.470547in}}{\pgfqpoint{1.289766in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.289766in}{2.522637in}}{\pgfqpoint{1.279418in}{2.547620in}}{\pgfqpoint{1.261001in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.242584in}{2.584453in}}{\pgfqpoint{1.217602in}{2.594801in}}{\pgfqpoint{1.191556in}{2.594801in}}%
\pgfpathcurveto{\pgfqpoint{1.165511in}{2.594801in}}{\pgfqpoint{1.140529in}{2.584453in}}{\pgfqpoint{1.122112in}{2.566036in}}%
\pgfpathcurveto{\pgfqpoint{1.103695in}{2.547620in}}{\pgfqpoint{1.093347in}{2.522637in}}{\pgfqpoint{1.093347in}{2.496592in}}%
\pgfpathcurveto{\pgfqpoint{1.093347in}{2.470547in}}{\pgfqpoint{1.103695in}{2.445564in}}{\pgfqpoint{1.122112in}{2.427148in}}%
\pgfpathcurveto{\pgfqpoint{1.140529in}{2.408731in}}{\pgfqpoint{1.165511in}{2.398383in}}{\pgfqpoint{1.191556in}{2.398383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathcurveto{\pgfqpoint{2.275954in}{1.876512in}}{\pgfqpoint{2.300936in}{1.886860in}}{\pgfqpoint{2.319353in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.337770in}{1.923694in}}{\pgfqpoint{2.348118in}{1.948676in}}{\pgfqpoint{2.348118in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.348118in}{2.000767in}}{\pgfqpoint{2.337770in}{2.025749in}}{\pgfqpoint{2.319353in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.300936in}{2.062583in}}{\pgfqpoint{2.275954in}{2.072931in}}{\pgfqpoint{2.249908in}{2.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.223863in}{2.072931in}}{\pgfqpoint{2.198881in}{2.062583in}}{\pgfqpoint{2.180464in}{2.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.162047in}{2.025749in}}{\pgfqpoint{2.151699in}{2.000767in}}{\pgfqpoint{2.151699in}{1.974722in}}%
\pgfpathcurveto{\pgfqpoint{2.151699in}{1.948676in}}{\pgfqpoint{2.162047in}{1.923694in}}{\pgfqpoint{2.180464in}{1.905277in}}%
\pgfpathcurveto{\pgfqpoint{2.198881in}{1.886860in}}{\pgfqpoint{2.223863in}{1.876512in}}{\pgfqpoint{2.249908in}{1.876512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathcurveto{\pgfqpoint{1.808440in}{2.227606in}}{\pgfqpoint{1.833422in}{2.237954in}}{\pgfqpoint{1.851839in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.870256in}{2.274787in}}{\pgfqpoint{1.880604in}{2.299770in}}{\pgfqpoint{1.880604in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.880604in}{2.351860in}}{\pgfqpoint{1.870256in}{2.376843in}}{\pgfqpoint{1.851839in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.833422in}{2.413676in}}{\pgfqpoint{1.808440in}{2.424024in}}{\pgfqpoint{1.782395in}{2.424024in}}%
\pgfpathcurveto{\pgfqpoint{1.756349in}{2.424024in}}{\pgfqpoint{1.731367in}{2.413676in}}{\pgfqpoint{1.712950in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{1.694533in}{2.376843in}}{\pgfqpoint{1.684185in}{2.351860in}}{\pgfqpoint{1.684185in}{2.325815in}}%
\pgfpathcurveto{\pgfqpoint{1.684185in}{2.299770in}}{\pgfqpoint{1.694533in}{2.274787in}}{\pgfqpoint{1.712950in}{2.256371in}}%
\pgfpathcurveto{\pgfqpoint{1.731367in}{2.237954in}}{\pgfqpoint{1.756349in}{2.227606in}}{\pgfqpoint{1.782395in}{2.227606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathcurveto{\pgfqpoint{1.690812in}{2.277887in}}{\pgfqpoint{1.715795in}{2.288234in}}{\pgfqpoint{1.734212in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.752628in}{2.325068in}}{\pgfqpoint{1.762976in}{2.350050in}}{\pgfqpoint{1.762976in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.762976in}{2.402141in}}{\pgfqpoint{1.752628in}{2.427123in}}{\pgfqpoint{1.734212in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.715795in}{2.463957in}}{\pgfqpoint{1.690812in}{2.474305in}}{\pgfqpoint{1.664767in}{2.474305in}}%
\pgfpathcurveto{\pgfqpoint{1.638722in}{2.474305in}}{\pgfqpoint{1.613740in}{2.463957in}}{\pgfqpoint{1.595323in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.576906in}{2.427123in}}{\pgfqpoint{1.566558in}{2.402141in}}{\pgfqpoint{1.566558in}{2.376096in}}%
\pgfpathcurveto{\pgfqpoint{1.566558in}{2.350050in}}{\pgfqpoint{1.576906in}{2.325068in}}{\pgfqpoint{1.595323in}{2.306651in}}%
\pgfpathcurveto{\pgfqpoint{1.613740in}{2.288234in}}{\pgfqpoint{1.638722in}{2.277887in}}{\pgfqpoint{1.664767in}{2.277887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathcurveto{\pgfqpoint{3.007994in}{1.616507in}}{\pgfqpoint{3.032977in}{1.626855in}}{\pgfqpoint{3.051394in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{3.069810in}{1.663688in}}{\pgfqpoint{3.080158in}{1.688671in}}{\pgfqpoint{3.080158in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{3.080158in}{1.740761in}}{\pgfqpoint{3.069810in}{1.765744in}}{\pgfqpoint{3.051394in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{3.032977in}{1.802577in}}{\pgfqpoint{3.007994in}{1.812925in}}{\pgfqpoint{2.981949in}{1.812925in}}%
\pgfpathcurveto{\pgfqpoint{2.955904in}{1.812925in}}{\pgfqpoint{2.930922in}{1.802577in}}{\pgfqpoint{2.912505in}{1.784160in}}%
\pgfpathcurveto{\pgfqpoint{2.894088in}{1.765744in}}{\pgfqpoint{2.883740in}{1.740761in}}{\pgfqpoint{2.883740in}{1.714716in}}%
\pgfpathcurveto{\pgfqpoint{2.883740in}{1.688671in}}{\pgfqpoint{2.894088in}{1.663688in}}{\pgfqpoint{2.912505in}{1.645272in}}%
\pgfpathcurveto{\pgfqpoint{2.930922in}{1.626855in}}{\pgfqpoint{2.955904in}{1.616507in}}{\pgfqpoint{2.981949in}{1.616507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathcurveto{\pgfqpoint{3.954118in}{1.698697in}}{\pgfqpoint{3.979100in}{1.709045in}}{\pgfqpoint{3.997517in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{4.015934in}{1.745878in}}{\pgfqpoint{4.026282in}{1.770861in}}{\pgfqpoint{4.026282in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{4.026282in}{1.822951in}}{\pgfqpoint{4.015934in}{1.847933in}}{\pgfqpoint{3.997517in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.979100in}{1.884767in}}{\pgfqpoint{3.954118in}{1.895115in}}{\pgfqpoint{3.928072in}{1.895115in}}%
\pgfpathcurveto{\pgfqpoint{3.902027in}{1.895115in}}{\pgfqpoint{3.877045in}{1.884767in}}{\pgfqpoint{3.858628in}{1.866350in}}%
\pgfpathcurveto{\pgfqpoint{3.840211in}{1.847933in}}{\pgfqpoint{3.829863in}{1.822951in}}{\pgfqpoint{3.829863in}{1.796906in}}%
\pgfpathcurveto{\pgfqpoint{3.829863in}{1.770861in}}{\pgfqpoint{3.840211in}{1.745878in}}{\pgfqpoint{3.858628in}{1.727461in}}%
\pgfpathcurveto{\pgfqpoint{3.877045in}{1.709045in}}{\pgfqpoint{3.902027in}{1.698697in}}{\pgfqpoint{3.928072in}{1.698697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathcurveto{\pgfqpoint{2.920570in}{1.964128in}}{\pgfqpoint{2.945552in}{1.974476in}}{\pgfqpoint{2.963969in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.982386in}{2.011310in}}{\pgfqpoint{2.992734in}{2.036292in}}{\pgfqpoint{2.992734in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.992734in}{2.088383in}}{\pgfqpoint{2.982386in}{2.113365in}}{\pgfqpoint{2.963969in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.945552in}{2.150199in}}{\pgfqpoint{2.920570in}{2.160547in}}{\pgfqpoint{2.894524in}{2.160547in}}%
\pgfpathcurveto{\pgfqpoint{2.868479in}{2.160547in}}{\pgfqpoint{2.843497in}{2.150199in}}{\pgfqpoint{2.825080in}{2.131782in}}%
\pgfpathcurveto{\pgfqpoint{2.806663in}{2.113365in}}{\pgfqpoint{2.796315in}{2.088383in}}{\pgfqpoint{2.796315in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{2.796315in}{2.036292in}}{\pgfqpoint{2.806663in}{2.011310in}}{\pgfqpoint{2.825080in}{1.992893in}}%
\pgfpathcurveto{\pgfqpoint{2.843497in}{1.974476in}}{\pgfqpoint{2.868479in}{1.964128in}}{\pgfqpoint{2.894524in}{1.964128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathcurveto{\pgfqpoint{1.496494in}{1.973336in}}{\pgfqpoint{1.521476in}{1.983684in}}{\pgfqpoint{1.539893in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.558310in}{2.020517in}}{\pgfqpoint{1.568658in}{2.045500in}}{\pgfqpoint{1.568658in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.568658in}{2.097590in}}{\pgfqpoint{1.558310in}{2.122573in}}{\pgfqpoint{1.539893in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.521476in}{2.159406in}}{\pgfqpoint{1.496494in}{2.169754in}}{\pgfqpoint{1.470449in}{2.169754in}}%
\pgfpathcurveto{\pgfqpoint{1.444403in}{2.169754in}}{\pgfqpoint{1.419421in}{2.159406in}}{\pgfqpoint{1.401004in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.382587in}{2.122573in}}{\pgfqpoint{1.372239in}{2.097590in}}{\pgfqpoint{1.372239in}{2.071545in}}%
\pgfpathcurveto{\pgfqpoint{1.372239in}{2.045500in}}{\pgfqpoint{1.382587in}{2.020517in}}{\pgfqpoint{1.401004in}{2.002101in}}%
\pgfpathcurveto{\pgfqpoint{1.419421in}{1.983684in}}{\pgfqpoint{1.444403in}{1.973336in}}{\pgfqpoint{1.470449in}{1.973336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathcurveto{\pgfqpoint{2.556928in}{2.000024in}}{\pgfqpoint{2.581910in}{2.010372in}}{\pgfqpoint{2.600327in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.618744in}{2.047206in}}{\pgfqpoint{2.629091in}{2.072188in}}{\pgfqpoint{2.629091in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.629091in}{2.124279in}}{\pgfqpoint{2.618744in}{2.149261in}}{\pgfqpoint{2.600327in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.581910in}{2.186095in}}{\pgfqpoint{2.556928in}{2.196443in}}{\pgfqpoint{2.530882in}{2.196443in}}%
\pgfpathcurveto{\pgfqpoint{2.504837in}{2.196443in}}{\pgfqpoint{2.479855in}{2.186095in}}{\pgfqpoint{2.461438in}{2.167678in}}%
\pgfpathcurveto{\pgfqpoint{2.443021in}{2.149261in}}{\pgfqpoint{2.432673in}{2.124279in}}{\pgfqpoint{2.432673in}{2.098234in}}%
\pgfpathcurveto{\pgfqpoint{2.432673in}{2.072188in}}{\pgfqpoint{2.443021in}{2.047206in}}{\pgfqpoint{2.461438in}{2.028789in}}%
\pgfpathcurveto{\pgfqpoint{2.479855in}{2.010372in}}{\pgfqpoint{2.504837in}{2.000024in}}{\pgfqpoint{2.530882in}{2.000024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathcurveto{\pgfqpoint{3.809476in}{1.446231in}}{\pgfqpoint{3.834458in}{1.456579in}}{\pgfqpoint{3.852875in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.871292in}{1.493412in}}{\pgfqpoint{3.881640in}{1.518395in}}{\pgfqpoint{3.881640in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.881640in}{1.570485in}}{\pgfqpoint{3.871292in}{1.595467in}}{\pgfqpoint{3.852875in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.834458in}{1.632301in}}{\pgfqpoint{3.809476in}{1.642649in}}{\pgfqpoint{3.783431in}{1.642649in}}%
\pgfpathcurveto{\pgfqpoint{3.757385in}{1.642649in}}{\pgfqpoint{3.732403in}{1.632301in}}{\pgfqpoint{3.713986in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{3.695569in}{1.595467in}}{\pgfqpoint{3.685221in}{1.570485in}}{\pgfqpoint{3.685221in}{1.544440in}}%
\pgfpathcurveto{\pgfqpoint{3.685221in}{1.518395in}}{\pgfqpoint{3.695569in}{1.493412in}}{\pgfqpoint{3.713986in}{1.474995in}}%
\pgfpathcurveto{\pgfqpoint{3.732403in}{1.456579in}}{\pgfqpoint{3.757385in}{1.446231in}}{\pgfqpoint{3.783431in}{1.446231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathcurveto{\pgfqpoint{3.676511in}{0.940212in}}{\pgfqpoint{3.701493in}{0.950560in}}{\pgfqpoint{3.719910in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.738327in}{0.987393in}}{\pgfqpoint{3.748675in}{1.012376in}}{\pgfqpoint{3.748675in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.748675in}{1.064466in}}{\pgfqpoint{3.738327in}{1.089449in}}{\pgfqpoint{3.719910in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.701493in}{1.126282in}}{\pgfqpoint{3.676511in}{1.136630in}}{\pgfqpoint{3.650466in}{1.136630in}}%
\pgfpathcurveto{\pgfqpoint{3.624420in}{1.136630in}}{\pgfqpoint{3.599438in}{1.126282in}}{\pgfqpoint{3.581021in}{1.107865in}}%
\pgfpathcurveto{\pgfqpoint{3.562604in}{1.089449in}}{\pgfqpoint{3.552256in}{1.064466in}}{\pgfqpoint{3.552256in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{3.552256in}{1.012376in}}{\pgfqpoint{3.562604in}{0.987393in}}{\pgfqpoint{3.581021in}{0.968977in}}%
\pgfpathcurveto{\pgfqpoint{3.599438in}{0.950560in}}{\pgfqpoint{3.624420in}{0.940212in}}{\pgfqpoint{3.650466in}{0.940212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{2.071663in}}{\pgfqpoint{1.190665in}{2.082011in}}{\pgfqpoint{1.209082in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.227499in}{2.118845in}}{\pgfqpoint{1.237847in}{2.143827in}}{\pgfqpoint{1.237847in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.237847in}{2.195918in}}{\pgfqpoint{1.227499in}{2.220900in}}{\pgfqpoint{1.209082in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.190665in}{2.257734in}}{\pgfqpoint{1.165683in}{2.268082in}}{\pgfqpoint{1.139637in}{2.268082in}}%
\pgfpathcurveto{\pgfqpoint{1.113592in}{2.268082in}}{\pgfqpoint{1.088610in}{2.257734in}}{\pgfqpoint{1.070193in}{2.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.051776in}{2.220900in}}{\pgfqpoint{1.041428in}{2.195918in}}{\pgfqpoint{1.041428in}{2.169872in}}%
\pgfpathcurveto{\pgfqpoint{1.041428in}{2.143827in}}{\pgfqpoint{1.051776in}{2.118845in}}{\pgfqpoint{1.070193in}{2.100428in}}%
\pgfpathcurveto{\pgfqpoint{1.088610in}{2.082011in}}{\pgfqpoint{1.113592in}{2.071663in}}{\pgfqpoint{1.139637in}{2.071663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathcurveto{\pgfqpoint{3.743604in}{1.454294in}}{\pgfqpoint{3.768586in}{1.464642in}}{\pgfqpoint{3.787003in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.805420in}{1.501476in}}{\pgfqpoint{3.815768in}{1.526458in}}{\pgfqpoint{3.815768in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.815768in}{1.578549in}}{\pgfqpoint{3.805420in}{1.603531in}}{\pgfqpoint{3.787003in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.768586in}{1.640365in}}{\pgfqpoint{3.743604in}{1.650713in}}{\pgfqpoint{3.717558in}{1.650713in}}%
\pgfpathcurveto{\pgfqpoint{3.691513in}{1.650713in}}{\pgfqpoint{3.666531in}{1.640365in}}{\pgfqpoint{3.648114in}{1.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.629697in}{1.603531in}}{\pgfqpoint{3.619349in}{1.578549in}}{\pgfqpoint{3.619349in}{1.552503in}}%
\pgfpathcurveto{\pgfqpoint{3.619349in}{1.526458in}}{\pgfqpoint{3.629697in}{1.501476in}}{\pgfqpoint{3.648114in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.666531in}{1.464642in}}{\pgfqpoint{3.691513in}{1.454294in}}{\pgfqpoint{3.717558in}{1.454294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathcurveto{\pgfqpoint{2.923350in}{1.976480in}}{\pgfqpoint{2.948332in}{1.986827in}}{\pgfqpoint{2.966749in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.985166in}{2.023661in}}{\pgfqpoint{2.995514in}{2.048643in}}{\pgfqpoint{2.995514in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.995514in}{2.100734in}}{\pgfqpoint{2.985166in}{2.125716in}}{\pgfqpoint{2.966749in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.948332in}{2.162550in}}{\pgfqpoint{2.923350in}{2.172898in}}{\pgfqpoint{2.897305in}{2.172898in}}%
\pgfpathcurveto{\pgfqpoint{2.871259in}{2.172898in}}{\pgfqpoint{2.846277in}{2.162550in}}{\pgfqpoint{2.827860in}{2.144133in}}%
\pgfpathcurveto{\pgfqpoint{2.809443in}{2.125716in}}{\pgfqpoint{2.799095in}{2.100734in}}{\pgfqpoint{2.799095in}{2.074689in}}%
\pgfpathcurveto{\pgfqpoint{2.799095in}{2.048643in}}{\pgfqpoint{2.809443in}{2.023661in}}{\pgfqpoint{2.827860in}{2.005244in}}%
\pgfpathcurveto{\pgfqpoint{2.846277in}{1.986827in}}{\pgfqpoint{2.871259in}{1.976480in}}{\pgfqpoint{2.897305in}{1.976480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathcurveto{\pgfqpoint{2.915310in}{1.983280in}}{\pgfqpoint{2.940293in}{1.993628in}}{\pgfqpoint{2.958709in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.977126in}{2.030462in}}{\pgfqpoint{2.987474in}{2.055444in}}{\pgfqpoint{2.987474in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.987474in}{2.107535in}}{\pgfqpoint{2.977126in}{2.132517in}}{\pgfqpoint{2.958709in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.940293in}{2.169350in}}{\pgfqpoint{2.915310in}{2.179698in}}{\pgfqpoint{2.889265in}{2.179698in}}%
\pgfpathcurveto{\pgfqpoint{2.863220in}{2.179698in}}{\pgfqpoint{2.838237in}{2.169350in}}{\pgfqpoint{2.819821in}{2.150934in}}%
\pgfpathcurveto{\pgfqpoint{2.801404in}{2.132517in}}{\pgfqpoint{2.791056in}{2.107535in}}{\pgfqpoint{2.791056in}{2.081489in}}%
\pgfpathcurveto{\pgfqpoint{2.791056in}{2.055444in}}{\pgfqpoint{2.801404in}{2.030462in}}{\pgfqpoint{2.819821in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.838237in}{1.993628in}}{\pgfqpoint{2.863220in}{1.983280in}}{\pgfqpoint{2.889265in}{1.983280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathcurveto{\pgfqpoint{1.146887in}{2.427240in}}{\pgfqpoint{1.171869in}{2.437588in}}{\pgfqpoint{1.190286in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.208703in}{2.474422in}}{\pgfqpoint{1.219051in}{2.499404in}}{\pgfqpoint{1.219051in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.219051in}{2.551495in}}{\pgfqpoint{1.208703in}{2.576477in}}{\pgfqpoint{1.190286in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.171869in}{2.613311in}}{\pgfqpoint{1.146887in}{2.623659in}}{\pgfqpoint{1.120842in}{2.623659in}}%
\pgfpathcurveto{\pgfqpoint{1.094796in}{2.623659in}}{\pgfqpoint{1.069814in}{2.613311in}}{\pgfqpoint{1.051397in}{2.594894in}}%
\pgfpathcurveto{\pgfqpoint{1.032980in}{2.576477in}}{\pgfqpoint{1.022632in}{2.551495in}}{\pgfqpoint{1.022632in}{2.525450in}}%
\pgfpathcurveto{\pgfqpoint{1.022632in}{2.499404in}}{\pgfqpoint{1.032980in}{2.474422in}}{\pgfqpoint{1.051397in}{2.456005in}}%
\pgfpathcurveto{\pgfqpoint{1.069814in}{2.437588in}}{\pgfqpoint{1.094796in}{2.427240in}}{\pgfqpoint{1.120842in}{2.427240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathcurveto{\pgfqpoint{1.488700in}{1.973114in}}{\pgfqpoint{1.513682in}{1.983462in}}{\pgfqpoint{1.532099in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.550516in}{2.020296in}}{\pgfqpoint{1.560864in}{2.045278in}}{\pgfqpoint{1.560864in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.560864in}{2.097369in}}{\pgfqpoint{1.550516in}{2.122351in}}{\pgfqpoint{1.532099in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.513682in}{2.159185in}}{\pgfqpoint{1.488700in}{2.169533in}}{\pgfqpoint{1.462654in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{1.436609in}{2.169533in}}{\pgfqpoint{1.411627in}{2.159185in}}{\pgfqpoint{1.393210in}{2.140768in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{2.122351in}}{\pgfqpoint{1.364445in}{2.097369in}}{\pgfqpoint{1.364445in}{2.071323in}}%
\pgfpathcurveto{\pgfqpoint{1.364445in}{2.045278in}}{\pgfqpoint{1.374793in}{2.020296in}}{\pgfqpoint{1.393210in}{2.001879in}}%
\pgfpathcurveto{\pgfqpoint{1.411627in}{1.983462in}}{\pgfqpoint{1.436609in}{1.973114in}}{\pgfqpoint{1.462654in}{1.973114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathcurveto{\pgfqpoint{2.384455in}{1.479717in}}{\pgfqpoint{2.409437in}{1.490065in}}{\pgfqpoint{2.427854in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.446271in}{1.526899in}}{\pgfqpoint{2.456619in}{1.551881in}}{\pgfqpoint{2.456619in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.456619in}{1.603972in}}{\pgfqpoint{2.446271in}{1.628954in}}{\pgfqpoint{2.427854in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.409437in}{1.665788in}}{\pgfqpoint{2.384455in}{1.676136in}}{\pgfqpoint{2.358410in}{1.676136in}}%
\pgfpathcurveto{\pgfqpoint{2.332364in}{1.676136in}}{\pgfqpoint{2.307382in}{1.665788in}}{\pgfqpoint{2.288965in}{1.647371in}}%
\pgfpathcurveto{\pgfqpoint{2.270548in}{1.628954in}}{\pgfqpoint{2.260200in}{1.603972in}}{\pgfqpoint{2.260200in}{1.577926in}}%
\pgfpathcurveto{\pgfqpoint{2.260200in}{1.551881in}}{\pgfqpoint{2.270548in}{1.526899in}}{\pgfqpoint{2.288965in}{1.508482in}}%
\pgfpathcurveto{\pgfqpoint{2.307382in}{1.490065in}}{\pgfqpoint{2.332364in}{1.479717in}}{\pgfqpoint{2.358410in}{1.479717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathcurveto{\pgfqpoint{2.518469in}{1.652134in}}{\pgfqpoint{2.543451in}{1.662482in}}{\pgfqpoint{2.561868in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.699316in}}{\pgfqpoint{2.590632in}{1.724298in}}{\pgfqpoint{2.590632in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.590632in}{1.776389in}}{\pgfqpoint{2.580285in}{1.801371in}}{\pgfqpoint{2.561868in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.543451in}{1.838205in}}{\pgfqpoint{2.518469in}{1.848553in}}{\pgfqpoint{2.492423in}{1.848553in}}%
\pgfpathcurveto{\pgfqpoint{2.466378in}{1.848553in}}{\pgfqpoint{2.441396in}{1.838205in}}{\pgfqpoint{2.422979in}{1.819788in}}%
\pgfpathcurveto{\pgfqpoint{2.404562in}{1.801371in}}{\pgfqpoint{2.394214in}{1.776389in}}{\pgfqpoint{2.394214in}{1.750344in}}%
\pgfpathcurveto{\pgfqpoint{2.394214in}{1.724298in}}{\pgfqpoint{2.404562in}{1.699316in}}{\pgfqpoint{2.422979in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.662482in}}{\pgfqpoint{2.466378in}{1.652134in}}{\pgfqpoint{2.492423in}{1.652134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathcurveto{\pgfqpoint{2.391770in}{1.971195in}}{\pgfqpoint{2.416753in}{1.981543in}}{\pgfqpoint{2.435169in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.453586in}{2.018377in}}{\pgfqpoint{2.463934in}{2.043359in}}{\pgfqpoint{2.463934in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.463934in}{2.095450in}}{\pgfqpoint{2.453586in}{2.120432in}}{\pgfqpoint{2.435169in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.416753in}{2.157266in}}{\pgfqpoint{2.391770in}{2.167614in}}{\pgfqpoint{2.365725in}{2.167614in}}%
\pgfpathcurveto{\pgfqpoint{2.339680in}{2.167614in}}{\pgfqpoint{2.314697in}{2.157266in}}{\pgfqpoint{2.296281in}{2.138849in}}%
\pgfpathcurveto{\pgfqpoint{2.277864in}{2.120432in}}{\pgfqpoint{2.267516in}{2.095450in}}{\pgfqpoint{2.267516in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.267516in}{2.043359in}}{\pgfqpoint{2.277864in}{2.018377in}}{\pgfqpoint{2.296281in}{1.999960in}}%
\pgfpathcurveto{\pgfqpoint{2.314697in}{1.981543in}}{\pgfqpoint{2.339680in}{1.971195in}}{\pgfqpoint{2.365725in}{1.971195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathcurveto{\pgfqpoint{1.703575in}{1.925685in}}{\pgfqpoint{1.728557in}{1.936033in}}{\pgfqpoint{1.746974in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.765390in}{1.972867in}}{\pgfqpoint{1.775738in}{1.997849in}}{\pgfqpoint{1.775738in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.775738in}{2.049940in}}{\pgfqpoint{1.765390in}{2.074922in}}{\pgfqpoint{1.746974in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.728557in}{2.111756in}}{\pgfqpoint{1.703575in}{2.122104in}}{\pgfqpoint{1.677529in}{2.122104in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{2.122104in}}{\pgfqpoint{1.626502in}{2.111756in}}{\pgfqpoint{1.608085in}{2.093339in}}%
\pgfpathcurveto{\pgfqpoint{1.589668in}{2.074922in}}{\pgfqpoint{1.579320in}{2.049940in}}{\pgfqpoint{1.579320in}{2.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.579320in}{1.997849in}}{\pgfqpoint{1.589668in}{1.972867in}}{\pgfqpoint{1.608085in}{1.954450in}}%
\pgfpathcurveto{\pgfqpoint{1.626502in}{1.936033in}}{\pgfqpoint{1.651484in}{1.925685in}}{\pgfqpoint{1.677529in}{1.925685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathcurveto{\pgfqpoint{2.190737in}{1.573136in}}{\pgfqpoint{2.215719in}{1.583484in}}{\pgfqpoint{2.234136in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.252553in}{1.620317in}}{\pgfqpoint{2.262901in}{1.645300in}}{\pgfqpoint{2.262901in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.262901in}{1.697390in}}{\pgfqpoint{2.252553in}{1.722373in}}{\pgfqpoint{2.234136in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.215719in}{1.759206in}}{\pgfqpoint{2.190737in}{1.769554in}}{\pgfqpoint{2.164692in}{1.769554in}}%
\pgfpathcurveto{\pgfqpoint{2.138646in}{1.769554in}}{\pgfqpoint{2.113664in}{1.759206in}}{\pgfqpoint{2.095247in}{1.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.076830in}{1.722373in}}{\pgfqpoint{2.066482in}{1.697390in}}{\pgfqpoint{2.066482in}{1.671345in}}%
\pgfpathcurveto{\pgfqpoint{2.066482in}{1.645300in}}{\pgfqpoint{2.076830in}{1.620317in}}{\pgfqpoint{2.095247in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.113664in}{1.583484in}}{\pgfqpoint{2.138646in}{1.573136in}}{\pgfqpoint{2.164692in}{1.573136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathcurveto{\pgfqpoint{3.015404in}{1.958441in}}{\pgfqpoint{3.040386in}{1.968789in}}{\pgfqpoint{3.058803in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{3.077220in}{2.005623in}}{\pgfqpoint{3.087568in}{2.030605in}}{\pgfqpoint{3.087568in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{3.087568in}{2.082696in}}{\pgfqpoint{3.077220in}{2.107678in}}{\pgfqpoint{3.058803in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{3.040386in}{2.144512in}}{\pgfqpoint{3.015404in}{2.154860in}}{\pgfqpoint{2.989359in}{2.154860in}}%
\pgfpathcurveto{\pgfqpoint{2.963313in}{2.154860in}}{\pgfqpoint{2.938331in}{2.144512in}}{\pgfqpoint{2.919914in}{2.126095in}}%
\pgfpathcurveto{\pgfqpoint{2.901498in}{2.107678in}}{\pgfqpoint{2.891150in}{2.082696in}}{\pgfqpoint{2.891150in}{2.056650in}}%
\pgfpathcurveto{\pgfqpoint{2.891150in}{2.030605in}}{\pgfqpoint{2.901498in}{2.005623in}}{\pgfqpoint{2.919914in}{1.987206in}}%
\pgfpathcurveto{\pgfqpoint{2.938331in}{1.968789in}}{\pgfqpoint{2.963313in}{1.958441in}}{\pgfqpoint{2.989359in}{1.958441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathcurveto{\pgfqpoint{1.817229in}{1.884408in}}{\pgfqpoint{1.842211in}{1.894756in}}{\pgfqpoint{1.860628in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.879044in}{1.931590in}}{\pgfqpoint{1.889392in}{1.956572in}}{\pgfqpoint{1.889392in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.889392in}{2.008663in}}{\pgfqpoint{1.879044in}{2.033645in}}{\pgfqpoint{1.860628in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.842211in}{2.070478in}}{\pgfqpoint{1.817229in}{2.080826in}}{\pgfqpoint{1.791183in}{2.080826in}}%
\pgfpathcurveto{\pgfqpoint{1.765138in}{2.080826in}}{\pgfqpoint{1.740156in}{2.070478in}}{\pgfqpoint{1.721739in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{1.703322in}{2.033645in}}{\pgfqpoint{1.692974in}{2.008663in}}{\pgfqpoint{1.692974in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.692974in}{1.956572in}}{\pgfqpoint{1.703322in}{1.931590in}}{\pgfqpoint{1.721739in}{1.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.740156in}{1.894756in}}{\pgfqpoint{1.765138in}{1.884408in}}{\pgfqpoint{1.791183in}{1.884408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathcurveto{\pgfqpoint{2.197373in}{1.572271in}}{\pgfqpoint{2.222355in}{1.582619in}}{\pgfqpoint{2.240772in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.259189in}{1.619453in}}{\pgfqpoint{2.269537in}{1.644435in}}{\pgfqpoint{2.269537in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.269537in}{1.696526in}}{\pgfqpoint{2.259189in}{1.721508in}}{\pgfqpoint{2.240772in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.222355in}{1.758342in}}{\pgfqpoint{2.197373in}{1.768690in}}{\pgfqpoint{2.171328in}{1.768690in}}%
\pgfpathcurveto{\pgfqpoint{2.145282in}{1.768690in}}{\pgfqpoint{2.120300in}{1.758342in}}{\pgfqpoint{2.101883in}{1.739925in}}%
\pgfpathcurveto{\pgfqpoint{2.083466in}{1.721508in}}{\pgfqpoint{2.073118in}{1.696526in}}{\pgfqpoint{2.073118in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.073118in}{1.644435in}}{\pgfqpoint{2.083466in}{1.619453in}}{\pgfqpoint{2.101883in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{2.120300in}{1.582619in}}{\pgfqpoint{2.145282in}{1.572271in}}{\pgfqpoint{2.171328in}{1.572271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathcurveto{\pgfqpoint{2.463639in}{1.521210in}}{\pgfqpoint{2.488622in}{1.531558in}}{\pgfqpoint{2.507038in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.525455in}{1.568392in}}{\pgfqpoint{2.535803in}{1.593374in}}{\pgfqpoint{2.535803in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.535803in}{1.645465in}}{\pgfqpoint{2.525455in}{1.670447in}}{\pgfqpoint{2.507038in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.488622in}{1.707280in}}{\pgfqpoint{2.463639in}{1.717628in}}{\pgfqpoint{2.437594in}{1.717628in}}%
\pgfpathcurveto{\pgfqpoint{2.411549in}{1.717628in}}{\pgfqpoint{2.386566in}{1.707280in}}{\pgfqpoint{2.368150in}{1.688864in}}%
\pgfpathcurveto{\pgfqpoint{2.349733in}{1.670447in}}{\pgfqpoint{2.339385in}{1.645465in}}{\pgfqpoint{2.339385in}{1.619419in}}%
\pgfpathcurveto{\pgfqpoint{2.339385in}{1.593374in}}{\pgfqpoint{2.349733in}{1.568392in}}{\pgfqpoint{2.368150in}{1.549975in}}%
\pgfpathcurveto{\pgfqpoint{2.386566in}{1.531558in}}{\pgfqpoint{2.411549in}{1.521210in}}{\pgfqpoint{2.437594in}{1.521210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathcurveto{\pgfqpoint{3.810699in}{1.446988in}}{\pgfqpoint{3.835681in}{1.457336in}}{\pgfqpoint{3.854098in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.872515in}{1.494170in}}{\pgfqpoint{3.882863in}{1.519152in}}{\pgfqpoint{3.882863in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.882863in}{1.571243in}}{\pgfqpoint{3.872515in}{1.596225in}}{\pgfqpoint{3.854098in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.835681in}{1.633059in}}{\pgfqpoint{3.810699in}{1.643407in}}{\pgfqpoint{3.784654in}{1.643407in}}%
\pgfpathcurveto{\pgfqpoint{3.758608in}{1.643407in}}{\pgfqpoint{3.733626in}{1.633059in}}{\pgfqpoint{3.715209in}{1.614642in}}%
\pgfpathcurveto{\pgfqpoint{3.696793in}{1.596225in}}{\pgfqpoint{3.686445in}{1.571243in}}{\pgfqpoint{3.686445in}{1.545198in}}%
\pgfpathcurveto{\pgfqpoint{3.686445in}{1.519152in}}{\pgfqpoint{3.696793in}{1.494170in}}{\pgfqpoint{3.715209in}{1.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.733626in}{1.457336in}}{\pgfqpoint{3.758608in}{1.446988in}}{\pgfqpoint{3.784654in}{1.446988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathcurveto{\pgfqpoint{2.825417in}{1.972907in}}{\pgfqpoint{2.850399in}{1.983255in}}{\pgfqpoint{2.868816in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.887232in}{2.020089in}}{\pgfqpoint{2.897580in}{2.045071in}}{\pgfqpoint{2.897580in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.897580in}{2.097162in}}{\pgfqpoint{2.887232in}{2.122144in}}{\pgfqpoint{2.868816in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.850399in}{2.158978in}}{\pgfqpoint{2.825417in}{2.169326in}}{\pgfqpoint{2.799371in}{2.169326in}}%
\pgfpathcurveto{\pgfqpoint{2.773326in}{2.169326in}}{\pgfqpoint{2.748344in}{2.158978in}}{\pgfqpoint{2.729927in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.711510in}{2.122144in}}{\pgfqpoint{2.701162in}{2.097162in}}{\pgfqpoint{2.701162in}{2.071117in}}%
\pgfpathcurveto{\pgfqpoint{2.701162in}{2.045071in}}{\pgfqpoint{2.711510in}{2.020089in}}{\pgfqpoint{2.729927in}{2.001672in}}%
\pgfpathcurveto{\pgfqpoint{2.748344in}{1.983255in}}{\pgfqpoint{2.773326in}{1.972907in}}{\pgfqpoint{2.799371in}{1.972907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathcurveto{\pgfqpoint{3.590274in}{1.566442in}}{\pgfqpoint{3.615256in}{1.576790in}}{\pgfqpoint{3.633673in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.652090in}{1.613624in}}{\pgfqpoint{3.662438in}{1.638606in}}{\pgfqpoint{3.662438in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.662438in}{1.690697in}}{\pgfqpoint{3.652090in}{1.715679in}}{\pgfqpoint{3.633673in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.615256in}{1.752513in}}{\pgfqpoint{3.590274in}{1.762861in}}{\pgfqpoint{3.564229in}{1.762861in}}%
\pgfpathcurveto{\pgfqpoint{3.538183in}{1.762861in}}{\pgfqpoint{3.513201in}{1.752513in}}{\pgfqpoint{3.494784in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{3.476367in}{1.715679in}}{\pgfqpoint{3.466020in}{1.690697in}}{\pgfqpoint{3.466020in}{1.664652in}}%
\pgfpathcurveto{\pgfqpoint{3.466020in}{1.638606in}}{\pgfqpoint{3.476367in}{1.613624in}}{\pgfqpoint{3.494784in}{1.595207in}}%
\pgfpathcurveto{\pgfqpoint{3.513201in}{1.576790in}}{\pgfqpoint{3.538183in}{1.566442in}}{\pgfqpoint{3.564229in}{1.566442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathcurveto{\pgfqpoint{1.845518in}{1.878207in}}{\pgfqpoint{1.870501in}{1.888555in}}{\pgfqpoint{1.888917in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.907334in}{1.925389in}}{\pgfqpoint{1.917682in}{1.950371in}}{\pgfqpoint{1.917682in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.917682in}{2.002462in}}{\pgfqpoint{1.907334in}{2.027444in}}{\pgfqpoint{1.888917in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.870501in}{2.064278in}}{\pgfqpoint{1.845518in}{2.074626in}}{\pgfqpoint{1.819473in}{2.074626in}}%
\pgfpathcurveto{\pgfqpoint{1.793428in}{2.074626in}}{\pgfqpoint{1.768445in}{2.064278in}}{\pgfqpoint{1.750029in}{2.045861in}}%
\pgfpathcurveto{\pgfqpoint{1.731612in}{2.027444in}}{\pgfqpoint{1.721264in}{2.002462in}}{\pgfqpoint{1.721264in}{1.976417in}}%
\pgfpathcurveto{\pgfqpoint{1.721264in}{1.950371in}}{\pgfqpoint{1.731612in}{1.925389in}}{\pgfqpoint{1.750029in}{1.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.768445in}{1.888555in}}{\pgfqpoint{1.793428in}{1.878207in}}{\pgfqpoint{1.819473in}{1.878207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathcurveto{\pgfqpoint{2.459991in}{1.859302in}}{\pgfqpoint{2.484973in}{1.869650in}}{\pgfqpoint{2.503390in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.521807in}{1.906484in}}{\pgfqpoint{2.532155in}{1.931466in}}{\pgfqpoint{2.532155in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.532155in}{1.983557in}}{\pgfqpoint{2.521807in}{2.008539in}}{\pgfqpoint{2.503390in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.484973in}{2.045373in}}{\pgfqpoint{2.459991in}{2.055720in}}{\pgfqpoint{2.433946in}{2.055720in}}%
\pgfpathcurveto{\pgfqpoint{2.407900in}{2.055720in}}{\pgfqpoint{2.382918in}{2.045373in}}{\pgfqpoint{2.364501in}{2.026956in}}%
\pgfpathcurveto{\pgfqpoint{2.346084in}{2.008539in}}{\pgfqpoint{2.335736in}{1.983557in}}{\pgfqpoint{2.335736in}{1.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.335736in}{1.931466in}}{\pgfqpoint{2.346084in}{1.906484in}}{\pgfqpoint{2.364501in}{1.888067in}}%
\pgfpathcurveto{\pgfqpoint{2.382918in}{1.869650in}}{\pgfqpoint{2.407900in}{1.859302in}}{\pgfqpoint{2.433946in}{1.859302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathcurveto{\pgfqpoint{2.416490in}{1.836288in}}{\pgfqpoint{2.441473in}{1.846636in}}{\pgfqpoint{2.459889in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.478306in}{1.883470in}}{\pgfqpoint{2.488654in}{1.908452in}}{\pgfqpoint{2.488654in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.488654in}{1.960543in}}{\pgfqpoint{2.478306in}{1.985525in}}{\pgfqpoint{2.459889in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.441473in}{2.022359in}}{\pgfqpoint{2.416490in}{2.032707in}}{\pgfqpoint{2.390445in}{2.032707in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{2.032707in}}{\pgfqpoint{2.339417in}{2.022359in}}{\pgfqpoint{2.321001in}{2.003942in}}%
\pgfpathcurveto{\pgfqpoint{2.302584in}{1.985525in}}{\pgfqpoint{2.292236in}{1.960543in}}{\pgfqpoint{2.292236in}{1.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.292236in}{1.908452in}}{\pgfqpoint{2.302584in}{1.883470in}}{\pgfqpoint{2.321001in}{1.865053in}}%
\pgfpathcurveto{\pgfqpoint{2.339417in}{1.846636in}}{\pgfqpoint{2.364400in}{1.836288in}}{\pgfqpoint{2.390445in}{1.836288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathcurveto{\pgfqpoint{2.415994in}{1.493925in}}{\pgfqpoint{2.440977in}{1.504273in}}{\pgfqpoint{2.459394in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.477810in}{1.541106in}}{\pgfqpoint{2.488158in}{1.566089in}}{\pgfqpoint{2.488158in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.488158in}{1.618179in}}{\pgfqpoint{2.477810in}{1.643162in}}{\pgfqpoint{2.459394in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.440977in}{1.679995in}}{\pgfqpoint{2.415994in}{1.690343in}}{\pgfqpoint{2.389949in}{1.690343in}}%
\pgfpathcurveto{\pgfqpoint{2.363904in}{1.690343in}}{\pgfqpoint{2.338922in}{1.679995in}}{\pgfqpoint{2.320505in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.302088in}{1.643162in}}{\pgfqpoint{2.291740in}{1.618179in}}{\pgfqpoint{2.291740in}{1.592134in}}%
\pgfpathcurveto{\pgfqpoint{2.291740in}{1.566089in}}{\pgfqpoint{2.302088in}{1.541106in}}{\pgfqpoint{2.320505in}{1.522690in}}%
\pgfpathcurveto{\pgfqpoint{2.338922in}{1.504273in}}{\pgfqpoint{2.363904in}{1.493925in}}{\pgfqpoint{2.389949in}{1.493925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathcurveto{\pgfqpoint{0.944128in}{2.543908in}}{\pgfqpoint{0.969110in}{2.554256in}}{\pgfqpoint{0.987527in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{1.005944in}{2.591090in}}{\pgfqpoint{1.016292in}{2.616072in}}{\pgfqpoint{1.016292in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{1.016292in}{2.668163in}}{\pgfqpoint{1.005944in}{2.693145in}}{\pgfqpoint{0.987527in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.969110in}{2.729978in}}{\pgfqpoint{0.944128in}{2.740326in}}{\pgfqpoint{0.918083in}{2.740326in}}%
\pgfpathcurveto{\pgfqpoint{0.892037in}{2.740326in}}{\pgfqpoint{0.867055in}{2.729978in}}{\pgfqpoint{0.848638in}{2.711562in}}%
\pgfpathcurveto{\pgfqpoint{0.830221in}{2.693145in}}{\pgfqpoint{0.819873in}{2.668163in}}{\pgfqpoint{0.819873in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{0.819873in}{2.616072in}}{\pgfqpoint{0.830221in}{2.591090in}}{\pgfqpoint{0.848638in}{2.572673in}}%
\pgfpathcurveto{\pgfqpoint{0.867055in}{2.554256in}}{\pgfqpoint{0.892037in}{2.543908in}}{\pgfqpoint{0.918083in}{2.543908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathcurveto{\pgfqpoint{2.518873in}{1.980394in}}{\pgfqpoint{2.543855in}{1.990742in}}{\pgfqpoint{2.562272in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.580689in}{2.027576in}}{\pgfqpoint{2.591037in}{2.052558in}}{\pgfqpoint{2.591037in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.591037in}{2.104649in}}{\pgfqpoint{2.580689in}{2.129631in}}{\pgfqpoint{2.562272in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.543855in}{2.166465in}}{\pgfqpoint{2.518873in}{2.176813in}}{\pgfqpoint{2.492827in}{2.176813in}}%
\pgfpathcurveto{\pgfqpoint{2.466782in}{2.176813in}}{\pgfqpoint{2.441800in}{2.166465in}}{\pgfqpoint{2.423383in}{2.148048in}}%
\pgfpathcurveto{\pgfqpoint{2.404966in}{2.129631in}}{\pgfqpoint{2.394618in}{2.104649in}}{\pgfqpoint{2.394618in}{2.078603in}}%
\pgfpathcurveto{\pgfqpoint{2.394618in}{2.052558in}}{\pgfqpoint{2.404966in}{2.027576in}}{\pgfqpoint{2.423383in}{2.009159in}}%
\pgfpathcurveto{\pgfqpoint{2.441800in}{1.990742in}}{\pgfqpoint{2.466782in}{1.980394in}}{\pgfqpoint{2.492827in}{1.980394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathcurveto{\pgfqpoint{3.125956in}{1.916411in}}{\pgfqpoint{3.150938in}{1.926759in}}{\pgfqpoint{3.169355in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.187772in}{1.963593in}}{\pgfqpoint{3.198120in}{1.988575in}}{\pgfqpoint{3.198120in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.198120in}{2.040666in}}{\pgfqpoint{3.187772in}{2.065648in}}{\pgfqpoint{3.169355in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.150938in}{2.102481in}}{\pgfqpoint{3.125956in}{2.112829in}}{\pgfqpoint{3.099911in}{2.112829in}}%
\pgfpathcurveto{\pgfqpoint{3.073865in}{2.112829in}}{\pgfqpoint{3.048883in}{2.102481in}}{\pgfqpoint{3.030466in}{2.084065in}}%
\pgfpathcurveto{\pgfqpoint{3.012049in}{2.065648in}}{\pgfqpoint{3.001701in}{2.040666in}}{\pgfqpoint{3.001701in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{3.001701in}{1.988575in}}{\pgfqpoint{3.012049in}{1.963593in}}{\pgfqpoint{3.030466in}{1.945176in}}%
\pgfpathcurveto{\pgfqpoint{3.048883in}{1.926759in}}{\pgfqpoint{3.073865in}{1.916411in}}{\pgfqpoint{3.099911in}{1.916411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathcurveto{\pgfqpoint{2.379638in}{1.815728in}}{\pgfqpoint{2.404620in}{1.826076in}}{\pgfqpoint{2.423037in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.441454in}{1.862910in}}{\pgfqpoint{2.451802in}{1.887892in}}{\pgfqpoint{2.451802in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.451802in}{1.939983in}}{\pgfqpoint{2.441454in}{1.964965in}}{\pgfqpoint{2.423037in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.404620in}{2.001799in}}{\pgfqpoint{2.379638in}{2.012147in}}{\pgfqpoint{2.353593in}{2.012147in}}%
\pgfpathcurveto{\pgfqpoint{2.327547in}{2.012147in}}{\pgfqpoint{2.302565in}{2.001799in}}{\pgfqpoint{2.284148in}{1.983382in}}%
\pgfpathcurveto{\pgfqpoint{2.265732in}{1.964965in}}{\pgfqpoint{2.255384in}{1.939983in}}{\pgfqpoint{2.255384in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.255384in}{1.887892in}}{\pgfqpoint{2.265732in}{1.862910in}}{\pgfqpoint{2.284148in}{1.844493in}}%
\pgfpathcurveto{\pgfqpoint{2.302565in}{1.826076in}}{\pgfqpoint{2.327547in}{1.815728in}}{\pgfqpoint{2.353593in}{1.815728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathcurveto{\pgfqpoint{1.593819in}{2.300702in}}{\pgfqpoint{1.618801in}{2.311050in}}{\pgfqpoint{1.637218in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.655635in}{2.347884in}}{\pgfqpoint{1.665983in}{2.372866in}}{\pgfqpoint{1.665983in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.665983in}{2.424957in}}{\pgfqpoint{1.655635in}{2.449939in}}{\pgfqpoint{1.637218in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.618801in}{2.486773in}}{\pgfqpoint{1.593819in}{2.497121in}}{\pgfqpoint{1.567773in}{2.497121in}}%
\pgfpathcurveto{\pgfqpoint{1.541728in}{2.497121in}}{\pgfqpoint{1.516746in}{2.486773in}}{\pgfqpoint{1.498329in}{2.468356in}}%
\pgfpathcurveto{\pgfqpoint{1.479912in}{2.449939in}}{\pgfqpoint{1.469564in}{2.424957in}}{\pgfqpoint{1.469564in}{2.398911in}}%
\pgfpathcurveto{\pgfqpoint{1.469564in}{2.372866in}}{\pgfqpoint{1.479912in}{2.347884in}}{\pgfqpoint{1.498329in}{2.329467in}}%
\pgfpathcurveto{\pgfqpoint{1.516746in}{2.311050in}}{\pgfqpoint{1.541728in}{2.300702in}}{\pgfqpoint{1.567773in}{2.300702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathcurveto{\pgfqpoint{2.523085in}{1.635049in}}{\pgfqpoint{2.548067in}{1.645397in}}{\pgfqpoint{2.566484in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.584901in}{1.682230in}}{\pgfqpoint{2.595249in}{1.707212in}}{\pgfqpoint{2.595249in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.595249in}{1.759303in}}{\pgfqpoint{2.584901in}{1.784285in}}{\pgfqpoint{2.566484in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.548067in}{1.821119in}}{\pgfqpoint{2.523085in}{1.831467in}}{\pgfqpoint{2.497040in}{1.831467in}}%
\pgfpathcurveto{\pgfqpoint{2.470994in}{1.831467in}}{\pgfqpoint{2.446012in}{1.821119in}}{\pgfqpoint{2.427595in}{1.802702in}}%
\pgfpathcurveto{\pgfqpoint{2.409178in}{1.784285in}}{\pgfqpoint{2.398830in}{1.759303in}}{\pgfqpoint{2.398830in}{1.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.398830in}{1.707212in}}{\pgfqpoint{2.409178in}{1.682230in}}{\pgfqpoint{2.427595in}{1.663813in}}%
\pgfpathcurveto{\pgfqpoint{2.446012in}{1.645397in}}{\pgfqpoint{2.470994in}{1.635049in}}{\pgfqpoint{2.497040in}{1.635049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathcurveto{\pgfqpoint{1.311850in}{2.361696in}}{\pgfqpoint{1.336832in}{2.372044in}}{\pgfqpoint{1.355249in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.373666in}{2.408878in}}{\pgfqpoint{1.384014in}{2.433860in}}{\pgfqpoint{1.384014in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{2.485951in}}{\pgfqpoint{1.373666in}{2.510933in}}{\pgfqpoint{1.355249in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.336832in}{2.547767in}}{\pgfqpoint{1.311850in}{2.558115in}}{\pgfqpoint{1.285804in}{2.558115in}}%
\pgfpathcurveto{\pgfqpoint{1.259759in}{2.558115in}}{\pgfqpoint{1.234777in}{2.547767in}}{\pgfqpoint{1.216360in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.197943in}{2.510933in}}{\pgfqpoint{1.187595in}{2.485951in}}{\pgfqpoint{1.187595in}{2.459906in}}%
\pgfpathcurveto{\pgfqpoint{1.187595in}{2.433860in}}{\pgfqpoint{1.197943in}{2.408878in}}{\pgfqpoint{1.216360in}{2.390461in}}%
\pgfpathcurveto{\pgfqpoint{1.234777in}{2.372044in}}{\pgfqpoint{1.259759in}{2.361696in}}{\pgfqpoint{1.285804in}{2.361696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathcurveto{\pgfqpoint{2.200031in}{1.926336in}}{\pgfqpoint{2.225013in}{1.936684in}}{\pgfqpoint{2.243430in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.261846in}{1.973518in}}{\pgfqpoint{2.272194in}{1.998500in}}{\pgfqpoint{2.272194in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.272194in}{2.050591in}}{\pgfqpoint{2.261846in}{2.075573in}}{\pgfqpoint{2.243430in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.225013in}{2.112406in}}{\pgfqpoint{2.200031in}{2.122754in}}{\pgfqpoint{2.173985in}{2.122754in}}%
\pgfpathcurveto{\pgfqpoint{2.147940in}{2.122754in}}{\pgfqpoint{2.122958in}{2.112406in}}{\pgfqpoint{2.104541in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{2.086124in}{2.075573in}}{\pgfqpoint{2.075776in}{2.050591in}}{\pgfqpoint{2.075776in}{2.024545in}}%
\pgfpathcurveto{\pgfqpoint{2.075776in}{1.998500in}}{\pgfqpoint{2.086124in}{1.973518in}}{\pgfqpoint{2.104541in}{1.955101in}}%
\pgfpathcurveto{\pgfqpoint{2.122958in}{1.936684in}}{\pgfqpoint{2.147940in}{1.926336in}}{\pgfqpoint{2.173985in}{1.926336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathcurveto{\pgfqpoint{2.414331in}{1.493993in}}{\pgfqpoint{2.439313in}{1.504341in}}{\pgfqpoint{2.457730in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.476147in}{1.541175in}}{\pgfqpoint{2.486494in}{1.566157in}}{\pgfqpoint{2.486494in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.486494in}{1.618248in}}{\pgfqpoint{2.476147in}{1.643230in}}{\pgfqpoint{2.457730in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.439313in}{1.680064in}}{\pgfqpoint{2.414331in}{1.690412in}}{\pgfqpoint{2.388285in}{1.690412in}}%
\pgfpathcurveto{\pgfqpoint{2.362240in}{1.690412in}}{\pgfqpoint{2.337258in}{1.680064in}}{\pgfqpoint{2.318841in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{2.300424in}{1.643230in}}{\pgfqpoint{2.290076in}{1.618248in}}{\pgfqpoint{2.290076in}{1.592203in}}%
\pgfpathcurveto{\pgfqpoint{2.290076in}{1.566157in}}{\pgfqpoint{2.300424in}{1.541175in}}{\pgfqpoint{2.318841in}{1.522758in}}%
\pgfpathcurveto{\pgfqpoint{2.337258in}{1.504341in}}{\pgfqpoint{2.362240in}{1.493993in}}{\pgfqpoint{2.388285in}{1.493993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{2.111111in}}{\pgfqpoint{1.182549in}{2.121459in}}{\pgfqpoint{1.200966in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.219383in}{2.158293in}}{\pgfqpoint{1.229731in}{2.183275in}}{\pgfqpoint{1.229731in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.229731in}{2.235366in}}{\pgfqpoint{1.219383in}{2.260348in}}{\pgfqpoint{1.200966in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.182549in}{2.297182in}}{\pgfqpoint{1.157567in}{2.307530in}}{\pgfqpoint{1.131522in}{2.307530in}}%
\pgfpathcurveto{\pgfqpoint{1.105476in}{2.307530in}}{\pgfqpoint{1.080494in}{2.297182in}}{\pgfqpoint{1.062077in}{2.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.043661in}{2.260348in}}{\pgfqpoint{1.033313in}{2.235366in}}{\pgfqpoint{1.033313in}{2.209321in}}%
\pgfpathcurveto{\pgfqpoint{1.033313in}{2.183275in}}{\pgfqpoint{1.043661in}{2.158293in}}{\pgfqpoint{1.062077in}{2.139876in}}%
\pgfpathcurveto{\pgfqpoint{1.080494in}{2.121459in}}{\pgfqpoint{1.105476in}{2.111111in}}{\pgfqpoint{1.131522in}{2.111111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathcurveto{\pgfqpoint{2.551434in}{2.010157in}}{\pgfqpoint{2.576417in}{2.020505in}}{\pgfqpoint{2.594833in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.613250in}{2.057339in}}{\pgfqpoint{2.623598in}{2.082321in}}{\pgfqpoint{2.623598in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.623598in}{2.134412in}}{\pgfqpoint{2.613250in}{2.159394in}}{\pgfqpoint{2.594833in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.576417in}{2.196227in}}{\pgfqpoint{2.551434in}{2.206575in}}{\pgfqpoint{2.525389in}{2.206575in}}%
\pgfpathcurveto{\pgfqpoint{2.499344in}{2.206575in}}{\pgfqpoint{2.474361in}{2.196227in}}{\pgfqpoint{2.455945in}{2.177811in}}%
\pgfpathcurveto{\pgfqpoint{2.437528in}{2.159394in}}{\pgfqpoint{2.427180in}{2.134412in}}{\pgfqpoint{2.427180in}{2.108366in}}%
\pgfpathcurveto{\pgfqpoint{2.427180in}{2.082321in}}{\pgfqpoint{2.437528in}{2.057339in}}{\pgfqpoint{2.455945in}{2.038922in}}%
\pgfpathcurveto{\pgfqpoint{2.474361in}{2.020505in}}{\pgfqpoint{2.499344in}{2.010157in}}{\pgfqpoint{2.525389in}{2.010157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathcurveto{\pgfqpoint{2.909885in}{1.625645in}}{\pgfqpoint{2.934867in}{1.635993in}}{\pgfqpoint{2.953284in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.971701in}{1.672827in}}{\pgfqpoint{2.982049in}{1.697809in}}{\pgfqpoint{2.982049in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.982049in}{1.749900in}}{\pgfqpoint{2.971701in}{1.774882in}}{\pgfqpoint{2.953284in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.934867in}{1.811716in}}{\pgfqpoint{2.909885in}{1.822064in}}{\pgfqpoint{2.883840in}{1.822064in}}%
\pgfpathcurveto{\pgfqpoint{2.857794in}{1.822064in}}{\pgfqpoint{2.832812in}{1.811716in}}{\pgfqpoint{2.814395in}{1.793299in}}%
\pgfpathcurveto{\pgfqpoint{2.795978in}{1.774882in}}{\pgfqpoint{2.785630in}{1.749900in}}{\pgfqpoint{2.785630in}{1.723854in}}%
\pgfpathcurveto{\pgfqpoint{2.785630in}{1.697809in}}{\pgfqpoint{2.795978in}{1.672827in}}{\pgfqpoint{2.814395in}{1.654410in}}%
\pgfpathcurveto{\pgfqpoint{2.832812in}{1.635993in}}{\pgfqpoint{2.857794in}{1.625645in}}{\pgfqpoint{2.883840in}{1.625645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathcurveto{\pgfqpoint{1.911577in}{2.098778in}}{\pgfqpoint{1.936559in}{2.109126in}}{\pgfqpoint{1.954976in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.973393in}{2.145960in}}{\pgfqpoint{1.983741in}{2.170942in}}{\pgfqpoint{1.983741in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.983741in}{2.223033in}}{\pgfqpoint{1.973393in}{2.248015in}}{\pgfqpoint{1.954976in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.936559in}{2.284849in}}{\pgfqpoint{1.911577in}{2.295197in}}{\pgfqpoint{1.885532in}{2.295197in}}%
\pgfpathcurveto{\pgfqpoint{1.859486in}{2.295197in}}{\pgfqpoint{1.834504in}{2.284849in}}{\pgfqpoint{1.816087in}{2.266432in}}%
\pgfpathcurveto{\pgfqpoint{1.797670in}{2.248015in}}{\pgfqpoint{1.787322in}{2.223033in}}{\pgfqpoint{1.787322in}{2.196987in}}%
\pgfpathcurveto{\pgfqpoint{1.787322in}{2.170942in}}{\pgfqpoint{1.797670in}{2.145960in}}{\pgfqpoint{1.816087in}{2.127543in}}%
\pgfpathcurveto{\pgfqpoint{1.834504in}{2.109126in}}{\pgfqpoint{1.859486in}{2.098778in}}{\pgfqpoint{1.885532in}{2.098778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.465187in}{1.847683in}}{\pgfqpoint{2.490170in}{1.858031in}}{\pgfqpoint{2.508587in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.527003in}{1.894865in}}{\pgfqpoint{2.537351in}{1.919847in}}{\pgfqpoint{2.537351in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.537351in}{1.971938in}}{\pgfqpoint{2.527003in}{1.996920in}}{\pgfqpoint{2.508587in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.490170in}{2.033754in}}{\pgfqpoint{2.465187in}{2.044102in}}{\pgfqpoint{2.439142in}{2.044102in}}%
\pgfpathcurveto{\pgfqpoint{2.413097in}{2.044102in}}{\pgfqpoint{2.388114in}{2.033754in}}{\pgfqpoint{2.369698in}{2.015337in}}%
\pgfpathcurveto{\pgfqpoint{2.351281in}{1.996920in}}{\pgfqpoint{2.340933in}{1.971938in}}{\pgfqpoint{2.340933in}{1.945892in}}%
\pgfpathcurveto{\pgfqpoint{2.340933in}{1.919847in}}{\pgfqpoint{2.351281in}{1.894865in}}{\pgfqpoint{2.369698in}{1.876448in}}%
\pgfpathcurveto{\pgfqpoint{2.388114in}{1.858031in}}{\pgfqpoint{2.413097in}{1.847683in}}{\pgfqpoint{2.439142in}{1.847683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathcurveto{\pgfqpoint{1.149167in}{2.392595in}}{\pgfqpoint{1.174149in}{2.402943in}}{\pgfqpoint{1.192566in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.210983in}{2.439777in}}{\pgfqpoint{1.221331in}{2.464759in}}{\pgfqpoint{1.221331in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.221331in}{2.516850in}}{\pgfqpoint{1.210983in}{2.541832in}}{\pgfqpoint{1.192566in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.174149in}{2.578666in}}{\pgfqpoint{1.149167in}{2.589013in}}{\pgfqpoint{1.123121in}{2.589013in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{2.589013in}}{\pgfqpoint{1.072094in}{2.578666in}}{\pgfqpoint{1.053677in}{2.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.035260in}{2.541832in}}{\pgfqpoint{1.024912in}{2.516850in}}{\pgfqpoint{1.024912in}{2.490804in}}%
\pgfpathcurveto{\pgfqpoint{1.024912in}{2.464759in}}{\pgfqpoint{1.035260in}{2.439777in}}{\pgfqpoint{1.053677in}{2.421360in}}%
\pgfpathcurveto{\pgfqpoint{1.072094in}{2.402943in}}{\pgfqpoint{1.097076in}{2.392595in}}{\pgfqpoint{1.123121in}{2.392595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathcurveto{\pgfqpoint{3.816882in}{1.772176in}}{\pgfqpoint{3.841864in}{1.782524in}}{\pgfqpoint{3.860281in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.878698in}{1.819358in}}{\pgfqpoint{3.889046in}{1.844340in}}{\pgfqpoint{3.889046in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.889046in}{1.896431in}}{\pgfqpoint{3.878698in}{1.921413in}}{\pgfqpoint{3.860281in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.841864in}{1.958247in}}{\pgfqpoint{3.816882in}{1.968595in}}{\pgfqpoint{3.790836in}{1.968595in}}%
\pgfpathcurveto{\pgfqpoint{3.764791in}{1.968595in}}{\pgfqpoint{3.739809in}{1.958247in}}{\pgfqpoint{3.721392in}{1.939830in}}%
\pgfpathcurveto{\pgfqpoint{3.702975in}{1.921413in}}{\pgfqpoint{3.692627in}{1.896431in}}{\pgfqpoint{3.692627in}{1.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.692627in}{1.844340in}}{\pgfqpoint{3.702975in}{1.819358in}}{\pgfqpoint{3.721392in}{1.800941in}}%
\pgfpathcurveto{\pgfqpoint{3.739809in}{1.782524in}}{\pgfqpoint{3.764791in}{1.772176in}}{\pgfqpoint{3.790836in}{1.772176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathcurveto{\pgfqpoint{1.478466in}{2.321767in}}{\pgfqpoint{1.503448in}{2.332115in}}{\pgfqpoint{1.521865in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.540282in}{2.368949in}}{\pgfqpoint{1.550630in}{2.393931in}}{\pgfqpoint{1.550630in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.550630in}{2.446022in}}{\pgfqpoint{1.540282in}{2.471004in}}{\pgfqpoint{1.521865in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.503448in}{2.507838in}}{\pgfqpoint{1.478466in}{2.518186in}}{\pgfqpoint{1.452420in}{2.518186in}}%
\pgfpathcurveto{\pgfqpoint{1.426375in}{2.518186in}}{\pgfqpoint{1.401393in}{2.507838in}}{\pgfqpoint{1.382976in}{2.489421in}}%
\pgfpathcurveto{\pgfqpoint{1.364559in}{2.471004in}}{\pgfqpoint{1.354211in}{2.446022in}}{\pgfqpoint{1.354211in}{2.419977in}}%
\pgfpathcurveto{\pgfqpoint{1.354211in}{2.393931in}}{\pgfqpoint{1.364559in}{2.368949in}}{\pgfqpoint{1.382976in}{2.350532in}}%
\pgfpathcurveto{\pgfqpoint{1.401393in}{2.332115in}}{\pgfqpoint{1.426375in}{2.321767in}}{\pgfqpoint{1.452420in}{2.321767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathcurveto{\pgfqpoint{1.604216in}{1.950318in}}{\pgfqpoint{1.629198in}{1.960666in}}{\pgfqpoint{1.647615in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.666032in}{1.997500in}}{\pgfqpoint{1.676380in}{2.022482in}}{\pgfqpoint{1.676380in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.676380in}{2.074573in}}{\pgfqpoint{1.666032in}{2.099555in}}{\pgfqpoint{1.647615in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.629198in}{2.136389in}}{\pgfqpoint{1.604216in}{2.146737in}}{\pgfqpoint{1.578171in}{2.146737in}}%
\pgfpathcurveto{\pgfqpoint{1.552125in}{2.146737in}}{\pgfqpoint{1.527143in}{2.136389in}}{\pgfqpoint{1.508726in}{2.117972in}}%
\pgfpathcurveto{\pgfqpoint{1.490309in}{2.099555in}}{\pgfqpoint{1.479961in}{2.074573in}}{\pgfqpoint{1.479961in}{2.048527in}}%
\pgfpathcurveto{\pgfqpoint{1.479961in}{2.022482in}}{\pgfqpoint{1.490309in}{1.997500in}}{\pgfqpoint{1.508726in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{1.527143in}{1.960666in}}{\pgfqpoint{1.552125in}{1.950318in}}{\pgfqpoint{1.578171in}{1.950318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathcurveto{\pgfqpoint{1.104890in}{2.445887in}}{\pgfqpoint{1.129872in}{2.456235in}}{\pgfqpoint{1.148289in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.166706in}{2.493068in}}{\pgfqpoint{1.177054in}{2.518050in}}{\pgfqpoint{1.177054in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{1.177054in}{2.570141in}}{\pgfqpoint{1.166706in}{2.595123in}}{\pgfqpoint{1.148289in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{1.129872in}{2.631957in}}{\pgfqpoint{1.104890in}{2.642305in}}{\pgfqpoint{1.078844in}{2.642305in}}%
\pgfpathcurveto{\pgfqpoint{1.052799in}{2.642305in}}{\pgfqpoint{1.027817in}{2.631957in}}{\pgfqpoint{1.009400in}{2.613540in}}%
\pgfpathcurveto{\pgfqpoint{0.990983in}{2.595123in}}{\pgfqpoint{0.980635in}{2.570141in}}{\pgfqpoint{0.980635in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{0.980635in}{2.518050in}}{\pgfqpoint{0.990983in}{2.493068in}}{\pgfqpoint{1.009400in}{2.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.027817in}{2.456235in}}{\pgfqpoint{1.052799in}{2.445887in}}{\pgfqpoint{1.078844in}{2.445887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathcurveto{\pgfqpoint{1.163437in}{2.391041in}}{\pgfqpoint{1.188420in}{2.401389in}}{\pgfqpoint{1.206836in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.225253in}{2.438223in}}{\pgfqpoint{1.235601in}{2.463205in}}{\pgfqpoint{1.235601in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.235601in}{2.515296in}}{\pgfqpoint{1.225253in}{2.540278in}}{\pgfqpoint{1.206836in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.188420in}{2.577111in}}{\pgfqpoint{1.163437in}{2.587459in}}{\pgfqpoint{1.137392in}{2.587459in}}%
\pgfpathcurveto{\pgfqpoint{1.111347in}{2.587459in}}{\pgfqpoint{1.086364in}{2.577111in}}{\pgfqpoint{1.067948in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{1.049531in}{2.540278in}}{\pgfqpoint{1.039183in}{2.515296in}}{\pgfqpoint{1.039183in}{2.489250in}}%
\pgfpathcurveto{\pgfqpoint{1.039183in}{2.463205in}}{\pgfqpoint{1.049531in}{2.438223in}}{\pgfqpoint{1.067948in}{2.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.086364in}{2.401389in}}{\pgfqpoint{1.111347in}{2.391041in}}{\pgfqpoint{1.137392in}{2.391041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathcurveto{\pgfqpoint{2.396141in}{1.633128in}}{\pgfqpoint{2.421123in}{1.643476in}}{\pgfqpoint{2.439540in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.457956in}{1.680309in}}{\pgfqpoint{2.468304in}{1.705291in}}{\pgfqpoint{2.468304in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.468304in}{1.757382in}}{\pgfqpoint{2.457956in}{1.782364in}}{\pgfqpoint{2.439540in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.421123in}{1.819198in}}{\pgfqpoint{2.396141in}{1.829546in}}{\pgfqpoint{2.370095in}{1.829546in}}%
\pgfpathcurveto{\pgfqpoint{2.344050in}{1.829546in}}{\pgfqpoint{2.319068in}{1.819198in}}{\pgfqpoint{2.300651in}{1.800781in}}%
\pgfpathcurveto{\pgfqpoint{2.282234in}{1.782364in}}{\pgfqpoint{2.271886in}{1.757382in}}{\pgfqpoint{2.271886in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.271886in}{1.705291in}}{\pgfqpoint{2.282234in}{1.680309in}}{\pgfqpoint{2.300651in}{1.661892in}}%
\pgfpathcurveto{\pgfqpoint{2.319068in}{1.643476in}}{\pgfqpoint{2.344050in}{1.633128in}}{\pgfqpoint{2.370095in}{1.633128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathcurveto{\pgfqpoint{2.915707in}{1.620828in}}{\pgfqpoint{2.940689in}{1.631176in}}{\pgfqpoint{2.959106in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.977523in}{1.668010in}}{\pgfqpoint{2.987871in}{1.692992in}}{\pgfqpoint{2.987871in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.987871in}{1.745083in}}{\pgfqpoint{2.977523in}{1.770065in}}{\pgfqpoint{2.959106in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.940689in}{1.806899in}}{\pgfqpoint{2.915707in}{1.817247in}}{\pgfqpoint{2.889661in}{1.817247in}}%
\pgfpathcurveto{\pgfqpoint{2.863616in}{1.817247in}}{\pgfqpoint{2.838634in}{1.806899in}}{\pgfqpoint{2.820217in}{1.788482in}}%
\pgfpathcurveto{\pgfqpoint{2.801800in}{1.770065in}}{\pgfqpoint{2.791452in}{1.745083in}}{\pgfqpoint{2.791452in}{1.719037in}}%
\pgfpathcurveto{\pgfqpoint{2.791452in}{1.692992in}}{\pgfqpoint{2.801800in}{1.668010in}}{\pgfqpoint{2.820217in}{1.649593in}}%
\pgfpathcurveto{\pgfqpoint{2.838634in}{1.631176in}}{\pgfqpoint{2.863616in}{1.620828in}}{\pgfqpoint{2.889661in}{1.620828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathcurveto{\pgfqpoint{1.147423in}{2.423053in}}{\pgfqpoint{1.172405in}{2.433401in}}{\pgfqpoint{1.190822in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.209239in}{2.470235in}}{\pgfqpoint{1.219587in}{2.495217in}}{\pgfqpoint{1.219587in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.219587in}{2.547308in}}{\pgfqpoint{1.209239in}{2.572290in}}{\pgfqpoint{1.190822in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.172405in}{2.609124in}}{\pgfqpoint{1.147423in}{2.619472in}}{\pgfqpoint{1.121378in}{2.619472in}}%
\pgfpathcurveto{\pgfqpoint{1.095332in}{2.619472in}}{\pgfqpoint{1.070350in}{2.609124in}}{\pgfqpoint{1.051933in}{2.590707in}}%
\pgfpathcurveto{\pgfqpoint{1.033516in}{2.572290in}}{\pgfqpoint{1.023168in}{2.547308in}}{\pgfqpoint{1.023168in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.023168in}{2.495217in}}{\pgfqpoint{1.033516in}{2.470235in}}{\pgfqpoint{1.051933in}{2.451818in}}%
\pgfpathcurveto{\pgfqpoint{1.070350in}{2.433401in}}{\pgfqpoint{1.095332in}{2.423053in}}{\pgfqpoint{1.121378in}{2.423053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathcurveto{\pgfqpoint{1.322395in}{2.010480in}}{\pgfqpoint{1.347377in}{2.020828in}}{\pgfqpoint{1.365794in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.384211in}{2.057661in}}{\pgfqpoint{1.394559in}{2.082644in}}{\pgfqpoint{1.394559in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.394559in}{2.134734in}}{\pgfqpoint{1.384211in}{2.159717in}}{\pgfqpoint{1.365794in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.347377in}{2.196550in}}{\pgfqpoint{1.322395in}{2.206898in}}{\pgfqpoint{1.296349in}{2.206898in}}%
\pgfpathcurveto{\pgfqpoint{1.270304in}{2.206898in}}{\pgfqpoint{1.245322in}{2.196550in}}{\pgfqpoint{1.226905in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.208488in}{2.159717in}}{\pgfqpoint{1.198140in}{2.134734in}}{\pgfqpoint{1.198140in}{2.108689in}}%
\pgfpathcurveto{\pgfqpoint{1.198140in}{2.082644in}}{\pgfqpoint{1.208488in}{2.057661in}}{\pgfqpoint{1.226905in}{2.039245in}}%
\pgfpathcurveto{\pgfqpoint{1.245322in}{2.020828in}}{\pgfqpoint{1.270304in}{2.010480in}}{\pgfqpoint{1.296349in}{2.010480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathcurveto{\pgfqpoint{1.457848in}{2.331478in}}{\pgfqpoint{1.482830in}{2.341826in}}{\pgfqpoint{1.501247in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.519664in}{2.378660in}}{\pgfqpoint{1.530012in}{2.403642in}}{\pgfqpoint{1.530012in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.530012in}{2.455733in}}{\pgfqpoint{1.519664in}{2.480715in}}{\pgfqpoint{1.501247in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.482830in}{2.517549in}}{\pgfqpoint{1.457848in}{2.527897in}}{\pgfqpoint{1.431803in}{2.527897in}}%
\pgfpathcurveto{\pgfqpoint{1.405757in}{2.527897in}}{\pgfqpoint{1.380775in}{2.517549in}}{\pgfqpoint{1.362358in}{2.499132in}}%
\pgfpathcurveto{\pgfqpoint{1.343941in}{2.480715in}}{\pgfqpoint{1.333593in}{2.455733in}}{\pgfqpoint{1.333593in}{2.429687in}}%
\pgfpathcurveto{\pgfqpoint{1.333593in}{2.403642in}}{\pgfqpoint{1.343941in}{2.378660in}}{\pgfqpoint{1.362358in}{2.360243in}}%
\pgfpathcurveto{\pgfqpoint{1.380775in}{2.341826in}}{\pgfqpoint{1.405757in}{2.331478in}}{\pgfqpoint{1.431803in}{2.331478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathcurveto{\pgfqpoint{2.916318in}{1.966178in}}{\pgfqpoint{2.941300in}{1.976526in}}{\pgfqpoint{2.959717in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.978134in}{2.013360in}}{\pgfqpoint{2.988482in}{2.038342in}}{\pgfqpoint{2.988482in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.988482in}{2.090432in}}{\pgfqpoint{2.978134in}{2.115415in}}{\pgfqpoint{2.959717in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.941300in}{2.152248in}}{\pgfqpoint{2.916318in}{2.162596in}}{\pgfqpoint{2.890273in}{2.162596in}}%
\pgfpathcurveto{\pgfqpoint{2.864227in}{2.162596in}}{\pgfqpoint{2.839245in}{2.152248in}}{\pgfqpoint{2.820828in}{2.133832in}}%
\pgfpathcurveto{\pgfqpoint{2.802412in}{2.115415in}}{\pgfqpoint{2.792064in}{2.090432in}}{\pgfqpoint{2.792064in}{2.064387in}}%
\pgfpathcurveto{\pgfqpoint{2.792064in}{2.038342in}}{\pgfqpoint{2.802412in}{2.013360in}}{\pgfqpoint{2.820828in}{1.994943in}}%
\pgfpathcurveto{\pgfqpoint{2.839245in}{1.976526in}}{\pgfqpoint{2.864227in}{1.966178in}}{\pgfqpoint{2.890273in}{1.966178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathcurveto{\pgfqpoint{3.936144in}{1.375606in}}{\pgfqpoint{3.961126in}{1.385954in}}{\pgfqpoint{3.979543in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.997960in}{1.422788in}}{\pgfqpoint{4.008307in}{1.447770in}}{\pgfqpoint{4.008307in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{4.008307in}{1.499861in}}{\pgfqpoint{3.997960in}{1.524843in}}{\pgfqpoint{3.979543in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.961126in}{1.561677in}}{\pgfqpoint{3.936144in}{1.572025in}}{\pgfqpoint{3.910098in}{1.572025in}}%
\pgfpathcurveto{\pgfqpoint{3.884053in}{1.572025in}}{\pgfqpoint{3.859071in}{1.561677in}}{\pgfqpoint{3.840654in}{1.543260in}}%
\pgfpathcurveto{\pgfqpoint{3.822237in}{1.524843in}}{\pgfqpoint{3.811889in}{1.499861in}}{\pgfqpoint{3.811889in}{1.473815in}}%
\pgfpathcurveto{\pgfqpoint{3.811889in}{1.447770in}}{\pgfqpoint{3.822237in}{1.422788in}}{\pgfqpoint{3.840654in}{1.404371in}}%
\pgfpathcurveto{\pgfqpoint{3.859071in}{1.385954in}}{\pgfqpoint{3.884053in}{1.375606in}}{\pgfqpoint{3.910098in}{1.375606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathcurveto{\pgfqpoint{1.139157in}{2.465770in}}{\pgfqpoint{1.164139in}{2.476118in}}{\pgfqpoint{1.182556in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.200973in}{2.512952in}}{\pgfqpoint{1.211321in}{2.537934in}}{\pgfqpoint{1.211321in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.211321in}{2.590025in}}{\pgfqpoint{1.200973in}{2.615007in}}{\pgfqpoint{1.182556in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.164139in}{2.651841in}}{\pgfqpoint{1.139157in}{2.662189in}}{\pgfqpoint{1.113112in}{2.662189in}}%
\pgfpathcurveto{\pgfqpoint{1.087066in}{2.662189in}}{\pgfqpoint{1.062084in}{2.651841in}}{\pgfqpoint{1.043667in}{2.633424in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{2.615007in}}{\pgfqpoint{1.014902in}{2.590025in}}{\pgfqpoint{1.014902in}{2.563979in}}%
\pgfpathcurveto{\pgfqpoint{1.014902in}{2.537934in}}{\pgfqpoint{1.025250in}{2.512952in}}{\pgfqpoint{1.043667in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{1.062084in}{2.476118in}}{\pgfqpoint{1.087066in}{2.465770in}}{\pgfqpoint{1.113112in}{2.465770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathcurveto{\pgfqpoint{3.111083in}{1.933269in}}{\pgfqpoint{3.136065in}{1.943617in}}{\pgfqpoint{3.154482in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.172899in}{1.980451in}}{\pgfqpoint{3.183247in}{2.005433in}}{\pgfqpoint{3.183247in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{3.183247in}{2.057524in}}{\pgfqpoint{3.172899in}{2.082506in}}{\pgfqpoint{3.154482in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{3.136065in}{2.119340in}}{\pgfqpoint{3.111083in}{2.129688in}}{\pgfqpoint{3.085038in}{2.129688in}}%
\pgfpathcurveto{\pgfqpoint{3.058992in}{2.129688in}}{\pgfqpoint{3.034010in}{2.119340in}}{\pgfqpoint{3.015593in}{2.100923in}}%
\pgfpathcurveto{\pgfqpoint{2.997176in}{2.082506in}}{\pgfqpoint{2.986828in}{2.057524in}}{\pgfqpoint{2.986828in}{2.031479in}}%
\pgfpathcurveto{\pgfqpoint{2.986828in}{2.005433in}}{\pgfqpoint{2.997176in}{1.980451in}}{\pgfqpoint{3.015593in}{1.962034in}}%
\pgfpathcurveto{\pgfqpoint{3.034010in}{1.943617in}}{\pgfqpoint{3.058992in}{1.933269in}}{\pgfqpoint{3.085038in}{1.933269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathcurveto{\pgfqpoint{1.147546in}{2.423662in}}{\pgfqpoint{1.172528in}{2.434010in}}{\pgfqpoint{1.190945in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{2.470844in}}{\pgfqpoint{1.219710in}{2.495826in}}{\pgfqpoint{1.219710in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.219710in}{2.547917in}}{\pgfqpoint{1.209362in}{2.572899in}}{\pgfqpoint{1.190945in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.172528in}{2.609733in}}{\pgfqpoint{1.147546in}{2.620081in}}{\pgfqpoint{1.121500in}{2.620081in}}%
\pgfpathcurveto{\pgfqpoint{1.095455in}{2.620081in}}{\pgfqpoint{1.070473in}{2.609733in}}{\pgfqpoint{1.052056in}{2.591316in}}%
\pgfpathcurveto{\pgfqpoint{1.033639in}{2.572899in}}{\pgfqpoint{1.023291in}{2.547917in}}{\pgfqpoint{1.023291in}{2.521871in}}%
\pgfpathcurveto{\pgfqpoint{1.023291in}{2.495826in}}{\pgfqpoint{1.033639in}{2.470844in}}{\pgfqpoint{1.052056in}{2.452427in}}%
\pgfpathcurveto{\pgfqpoint{1.070473in}{2.434010in}}{\pgfqpoint{1.095455in}{2.423662in}}{\pgfqpoint{1.121500in}{2.423662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathcurveto{\pgfqpoint{3.326356in}{1.463947in}}{\pgfqpoint{3.351338in}{1.474295in}}{\pgfqpoint{3.369755in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.388172in}{1.511128in}}{\pgfqpoint{3.398520in}{1.536110in}}{\pgfqpoint{3.398520in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.398520in}{1.588201in}}{\pgfqpoint{3.388172in}{1.613183in}}{\pgfqpoint{3.369755in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.351338in}{1.650017in}}{\pgfqpoint{3.326356in}{1.660365in}}{\pgfqpoint{3.300310in}{1.660365in}}%
\pgfpathcurveto{\pgfqpoint{3.274265in}{1.660365in}}{\pgfqpoint{3.249283in}{1.650017in}}{\pgfqpoint{3.230866in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{3.212449in}{1.613183in}}{\pgfqpoint{3.202101in}{1.588201in}}{\pgfqpoint{3.202101in}{1.562156in}}%
\pgfpathcurveto{\pgfqpoint{3.202101in}{1.536110in}}{\pgfqpoint{3.212449in}{1.511128in}}{\pgfqpoint{3.230866in}{1.492711in}}%
\pgfpathcurveto{\pgfqpoint{3.249283in}{1.474295in}}{\pgfqpoint{3.274265in}{1.463947in}}{\pgfqpoint{3.300310in}{1.463947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathcurveto{\pgfqpoint{2.910492in}{1.641892in}}{\pgfqpoint{2.935475in}{1.652240in}}{\pgfqpoint{2.953892in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.972308in}{1.689074in}}{\pgfqpoint{2.982656in}{1.714056in}}{\pgfqpoint{2.982656in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.982656in}{1.766147in}}{\pgfqpoint{2.972308in}{1.791129in}}{\pgfqpoint{2.953892in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.935475in}{1.827963in}}{\pgfqpoint{2.910492in}{1.838311in}}{\pgfqpoint{2.884447in}{1.838311in}}%
\pgfpathcurveto{\pgfqpoint{2.858402in}{1.838311in}}{\pgfqpoint{2.833420in}{1.827963in}}{\pgfqpoint{2.815003in}{1.809546in}}%
\pgfpathcurveto{\pgfqpoint{2.796586in}{1.791129in}}{\pgfqpoint{2.786238in}{1.766147in}}{\pgfqpoint{2.786238in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{2.786238in}{1.714056in}}{\pgfqpoint{2.796586in}{1.689074in}}{\pgfqpoint{2.815003in}{1.670657in}}%
\pgfpathcurveto{\pgfqpoint{2.833420in}{1.652240in}}{\pgfqpoint{2.858402in}{1.641892in}}{\pgfqpoint{2.884447in}{1.641892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathcurveto{\pgfqpoint{3.552783in}{1.790142in}}{\pgfqpoint{3.577765in}{1.800490in}}{\pgfqpoint{3.596182in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.614599in}{1.837323in}}{\pgfqpoint{3.624947in}{1.862306in}}{\pgfqpoint{3.624947in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.624947in}{1.914396in}}{\pgfqpoint{3.614599in}{1.939378in}}{\pgfqpoint{3.596182in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.577765in}{1.976212in}}{\pgfqpoint{3.552783in}{1.986560in}}{\pgfqpoint{3.526738in}{1.986560in}}%
\pgfpathcurveto{\pgfqpoint{3.500692in}{1.986560in}}{\pgfqpoint{3.475710in}{1.976212in}}{\pgfqpoint{3.457293in}{1.957795in}}%
\pgfpathcurveto{\pgfqpoint{3.438876in}{1.939378in}}{\pgfqpoint{3.428528in}{1.914396in}}{\pgfqpoint{3.428528in}{1.888351in}}%
\pgfpathcurveto{\pgfqpoint{3.428528in}{1.862306in}}{\pgfqpoint{3.438876in}{1.837323in}}{\pgfqpoint{3.457293in}{1.818906in}}%
\pgfpathcurveto{\pgfqpoint{3.475710in}{1.800490in}}{\pgfqpoint{3.500692in}{1.790142in}}{\pgfqpoint{3.526738in}{1.790142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathcurveto{\pgfqpoint{2.560724in}{1.654222in}}{\pgfqpoint{2.585706in}{1.664570in}}{\pgfqpoint{2.604123in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.622540in}{1.701404in}}{\pgfqpoint{2.632888in}{1.726386in}}{\pgfqpoint{2.632888in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.632888in}{1.778477in}}{\pgfqpoint{2.622540in}{1.803459in}}{\pgfqpoint{2.604123in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.585706in}{1.840293in}}{\pgfqpoint{2.560724in}{1.850641in}}{\pgfqpoint{2.534678in}{1.850641in}}%
\pgfpathcurveto{\pgfqpoint{2.508633in}{1.850641in}}{\pgfqpoint{2.483651in}{1.840293in}}{\pgfqpoint{2.465234in}{1.821876in}}%
\pgfpathcurveto{\pgfqpoint{2.446817in}{1.803459in}}{\pgfqpoint{2.436469in}{1.778477in}}{\pgfqpoint{2.436469in}{1.752432in}}%
\pgfpathcurveto{\pgfqpoint{2.436469in}{1.726386in}}{\pgfqpoint{2.446817in}{1.701404in}}{\pgfqpoint{2.465234in}{1.682987in}}%
\pgfpathcurveto{\pgfqpoint{2.483651in}{1.664570in}}{\pgfqpoint{2.508633in}{1.654222in}}{\pgfqpoint{2.534678in}{1.654222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathcurveto{\pgfqpoint{1.480893in}{1.980498in}}{\pgfqpoint{1.505876in}{1.990846in}}{\pgfqpoint{1.524292in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.542709in}{2.027680in}}{\pgfqpoint{1.553057in}{2.052662in}}{\pgfqpoint{1.553057in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.553057in}{2.104753in}}{\pgfqpoint{1.542709in}{2.129735in}}{\pgfqpoint{1.524292in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.505876in}{2.166569in}}{\pgfqpoint{1.480893in}{2.176917in}}{\pgfqpoint{1.454848in}{2.176917in}}%
\pgfpathcurveto{\pgfqpoint{1.428803in}{2.176917in}}{\pgfqpoint{1.403820in}{2.166569in}}{\pgfqpoint{1.385404in}{2.148152in}}%
\pgfpathcurveto{\pgfqpoint{1.366987in}{2.129735in}}{\pgfqpoint{1.356639in}{2.104753in}}{\pgfqpoint{1.356639in}{2.078708in}}%
\pgfpathcurveto{\pgfqpoint{1.356639in}{2.052662in}}{\pgfqpoint{1.366987in}{2.027680in}}{\pgfqpoint{1.385404in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.403820in}{1.990846in}}{\pgfqpoint{1.428803in}{1.980498in}}{\pgfqpoint{1.454848in}{1.980498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathcurveto{\pgfqpoint{1.697841in}{1.932703in}}{\pgfqpoint{1.722823in}{1.943051in}}{\pgfqpoint{1.741240in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.759657in}{1.979885in}}{\pgfqpoint{1.770004in}{2.004867in}}{\pgfqpoint{1.770004in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.770004in}{2.056958in}}{\pgfqpoint{1.759657in}{2.081940in}}{\pgfqpoint{1.741240in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.722823in}{2.118774in}}{\pgfqpoint{1.697841in}{2.129122in}}{\pgfqpoint{1.671795in}{2.129122in}}%
\pgfpathcurveto{\pgfqpoint{1.645750in}{2.129122in}}{\pgfqpoint{1.620768in}{2.118774in}}{\pgfqpoint{1.602351in}{2.100357in}}%
\pgfpathcurveto{\pgfqpoint{1.583934in}{2.081940in}}{\pgfqpoint{1.573586in}{2.056958in}}{\pgfqpoint{1.573586in}{2.030912in}}%
\pgfpathcurveto{\pgfqpoint{1.573586in}{2.004867in}}{\pgfqpoint{1.583934in}{1.979885in}}{\pgfqpoint{1.602351in}{1.961468in}}%
\pgfpathcurveto{\pgfqpoint{1.620768in}{1.943051in}}{\pgfqpoint{1.645750in}{1.932703in}}{\pgfqpoint{1.671795in}{1.932703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathcurveto{\pgfqpoint{3.013349in}{1.954512in}}{\pgfqpoint{3.038331in}{1.964860in}}{\pgfqpoint{3.056748in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{3.075165in}{2.001693in}}{\pgfqpoint{3.085513in}{2.026676in}}{\pgfqpoint{3.085513in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{3.085513in}{2.078766in}}{\pgfqpoint{3.075165in}{2.103749in}}{\pgfqpoint{3.056748in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{3.038331in}{2.140582in}}{\pgfqpoint{3.013349in}{2.150930in}}{\pgfqpoint{2.987304in}{2.150930in}}%
\pgfpathcurveto{\pgfqpoint{2.961258in}{2.150930in}}{\pgfqpoint{2.936276in}{2.140582in}}{\pgfqpoint{2.917859in}{2.122165in}}%
\pgfpathcurveto{\pgfqpoint{2.899442in}{2.103749in}}{\pgfqpoint{2.889094in}{2.078766in}}{\pgfqpoint{2.889094in}{2.052721in}}%
\pgfpathcurveto{\pgfqpoint{2.889094in}{2.026676in}}{\pgfqpoint{2.899442in}{2.001693in}}{\pgfqpoint{2.917859in}{1.983277in}}%
\pgfpathcurveto{\pgfqpoint{2.936276in}{1.964860in}}{\pgfqpoint{2.961258in}{1.954512in}}{\pgfqpoint{2.987304in}{1.954512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathcurveto{\pgfqpoint{1.231594in}{2.053575in}}{\pgfqpoint{1.256576in}{2.063923in}}{\pgfqpoint{1.274993in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.293410in}{2.100757in}}{\pgfqpoint{1.303758in}{2.125739in}}{\pgfqpoint{1.303758in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.303758in}{2.177830in}}{\pgfqpoint{1.293410in}{2.202812in}}{\pgfqpoint{1.274993in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.256576in}{2.239646in}}{\pgfqpoint{1.231594in}{2.249994in}}{\pgfqpoint{1.205548in}{2.249994in}}%
\pgfpathcurveto{\pgfqpoint{1.179503in}{2.249994in}}{\pgfqpoint{1.154521in}{2.239646in}}{\pgfqpoint{1.136104in}{2.221229in}}%
\pgfpathcurveto{\pgfqpoint{1.117687in}{2.202812in}}{\pgfqpoint{1.107339in}{2.177830in}}{\pgfqpoint{1.107339in}{2.151785in}}%
\pgfpathcurveto{\pgfqpoint{1.107339in}{2.125739in}}{\pgfqpoint{1.117687in}{2.100757in}}{\pgfqpoint{1.136104in}{2.082340in}}%
\pgfpathcurveto{\pgfqpoint{1.154521in}{2.063923in}}{\pgfqpoint{1.179503in}{2.053575in}}{\pgfqpoint{1.205548in}{2.053575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathcurveto{\pgfqpoint{1.165951in}{2.044301in}}{\pgfqpoint{1.190933in}{2.054649in}}{\pgfqpoint{1.209350in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.227767in}{2.091483in}}{\pgfqpoint{1.238115in}{2.116465in}}{\pgfqpoint{1.238115in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.238115in}{2.168556in}}{\pgfqpoint{1.227767in}{2.193538in}}{\pgfqpoint{1.209350in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.190933in}{2.230372in}}{\pgfqpoint{1.165951in}{2.240720in}}{\pgfqpoint{1.139905in}{2.240720in}}%
\pgfpathcurveto{\pgfqpoint{1.113860in}{2.240720in}}{\pgfqpoint{1.088878in}{2.230372in}}{\pgfqpoint{1.070461in}{2.211955in}}%
\pgfpathcurveto{\pgfqpoint{1.052044in}{2.193538in}}{\pgfqpoint{1.041696in}{2.168556in}}{\pgfqpoint{1.041696in}{2.142511in}}%
\pgfpathcurveto{\pgfqpoint{1.041696in}{2.116465in}}{\pgfqpoint{1.052044in}{2.091483in}}{\pgfqpoint{1.070461in}{2.073066in}}%
\pgfpathcurveto{\pgfqpoint{1.088878in}{2.054649in}}{\pgfqpoint{1.113860in}{2.044301in}}{\pgfqpoint{1.139905in}{2.044301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathcurveto{\pgfqpoint{1.122576in}{2.480089in}}{\pgfqpoint{1.147558in}{2.490437in}}{\pgfqpoint{1.165975in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.184392in}{2.527271in}}{\pgfqpoint{1.194740in}{2.552253in}}{\pgfqpoint{1.194740in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{1.194740in}{2.604344in}}{\pgfqpoint{1.184392in}{2.629326in}}{\pgfqpoint{1.165975in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.147558in}{2.666160in}}{\pgfqpoint{1.122576in}{2.676508in}}{\pgfqpoint{1.096530in}{2.676508in}}%
\pgfpathcurveto{\pgfqpoint{1.070485in}{2.676508in}}{\pgfqpoint{1.045503in}{2.666160in}}{\pgfqpoint{1.027086in}{2.647743in}}%
\pgfpathcurveto{\pgfqpoint{1.008669in}{2.629326in}}{\pgfqpoint{0.998321in}{2.604344in}}{\pgfqpoint{0.998321in}{2.578299in}}%
\pgfpathcurveto{\pgfqpoint{0.998321in}{2.552253in}}{\pgfqpoint{1.008669in}{2.527271in}}{\pgfqpoint{1.027086in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{1.045503in}{2.490437in}}{\pgfqpoint{1.070485in}{2.480089in}}{\pgfqpoint{1.096530in}{2.480089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathcurveto{\pgfqpoint{3.754496in}{1.780146in}}{\pgfqpoint{3.779478in}{1.790494in}}{\pgfqpoint{3.797895in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.816311in}{1.827328in}}{\pgfqpoint{3.826659in}{1.852310in}}{\pgfqpoint{3.826659in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.826659in}{1.904401in}}{\pgfqpoint{3.816311in}{1.929383in}}{\pgfqpoint{3.797895in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.779478in}{1.966217in}}{\pgfqpoint{3.754496in}{1.976565in}}{\pgfqpoint{3.728450in}{1.976565in}}%
\pgfpathcurveto{\pgfqpoint{3.702405in}{1.976565in}}{\pgfqpoint{3.677423in}{1.966217in}}{\pgfqpoint{3.659006in}{1.947800in}}%
\pgfpathcurveto{\pgfqpoint{3.640589in}{1.929383in}}{\pgfqpoint{3.630241in}{1.904401in}}{\pgfqpoint{3.630241in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{3.630241in}{1.852310in}}{\pgfqpoint{3.640589in}{1.827328in}}{\pgfqpoint{3.659006in}{1.808911in}}%
\pgfpathcurveto{\pgfqpoint{3.677423in}{1.790494in}}{\pgfqpoint{3.702405in}{1.780146in}}{\pgfqpoint{3.728450in}{1.780146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathcurveto{\pgfqpoint{1.119284in}{2.473292in}}{\pgfqpoint{1.144266in}{2.483640in}}{\pgfqpoint{1.162683in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.181100in}{2.520474in}}{\pgfqpoint{1.191448in}{2.545456in}}{\pgfqpoint{1.191448in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{1.191448in}{2.597547in}}{\pgfqpoint{1.181100in}{2.622529in}}{\pgfqpoint{1.162683in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.144266in}{2.659363in}}{\pgfqpoint{1.119284in}{2.669711in}}{\pgfqpoint{1.093238in}{2.669711in}}%
\pgfpathcurveto{\pgfqpoint{1.067193in}{2.669711in}}{\pgfqpoint{1.042211in}{2.659363in}}{\pgfqpoint{1.023794in}{2.640946in}}%
\pgfpathcurveto{\pgfqpoint{1.005377in}{2.622529in}}{\pgfqpoint{0.995029in}{2.597547in}}{\pgfqpoint{0.995029in}{2.571501in}}%
\pgfpathcurveto{\pgfqpoint{0.995029in}{2.545456in}}{\pgfqpoint{1.005377in}{2.520474in}}{\pgfqpoint{1.023794in}{2.502057in}}%
\pgfpathcurveto{\pgfqpoint{1.042211in}{2.483640in}}{\pgfqpoint{1.067193in}{2.473292in}}{\pgfqpoint{1.093238in}{2.473292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathcurveto{\pgfqpoint{1.689271in}{2.268790in}}{\pgfqpoint{1.714253in}{2.279138in}}{\pgfqpoint{1.732670in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.751087in}{2.315972in}}{\pgfqpoint{1.761435in}{2.340954in}}{\pgfqpoint{1.761435in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.761435in}{2.393045in}}{\pgfqpoint{1.751087in}{2.418027in}}{\pgfqpoint{1.732670in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.714253in}{2.454861in}}{\pgfqpoint{1.689271in}{2.465209in}}{\pgfqpoint{1.663225in}{2.465209in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{2.465209in}}{\pgfqpoint{1.612198in}{2.454861in}}{\pgfqpoint{1.593781in}{2.436444in}}%
\pgfpathcurveto{\pgfqpoint{1.575364in}{2.418027in}}{\pgfqpoint{1.565016in}{2.393045in}}{\pgfqpoint{1.565016in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{1.565016in}{2.340954in}}{\pgfqpoint{1.575364in}{2.315972in}}{\pgfqpoint{1.593781in}{2.297555in}}%
\pgfpathcurveto{\pgfqpoint{1.612198in}{2.279138in}}{\pgfqpoint{1.637180in}{2.268790in}}{\pgfqpoint{1.663225in}{2.268790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathcurveto{\pgfqpoint{2.841171in}{1.918841in}}{\pgfqpoint{2.866153in}{1.929189in}}{\pgfqpoint{2.884570in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.902987in}{1.966023in}}{\pgfqpoint{2.913335in}{1.991005in}}{\pgfqpoint{2.913335in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.913335in}{2.043096in}}{\pgfqpoint{2.902987in}{2.068078in}}{\pgfqpoint{2.884570in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.866153in}{2.104912in}}{\pgfqpoint{2.841171in}{2.115260in}}{\pgfqpoint{2.815126in}{2.115260in}}%
\pgfpathcurveto{\pgfqpoint{2.789080in}{2.115260in}}{\pgfqpoint{2.764098in}{2.104912in}}{\pgfqpoint{2.745681in}{2.086495in}}%
\pgfpathcurveto{\pgfqpoint{2.727265in}{2.068078in}}{\pgfqpoint{2.716917in}{2.043096in}}{\pgfqpoint{2.716917in}{2.017050in}}%
\pgfpathcurveto{\pgfqpoint{2.716917in}{1.991005in}}{\pgfqpoint{2.727265in}{1.966023in}}{\pgfqpoint{2.745681in}{1.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.764098in}{1.929189in}}{\pgfqpoint{2.789080in}{1.918841in}}{\pgfqpoint{2.815126in}{1.918841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathcurveto{\pgfqpoint{2.282092in}{1.853656in}}{\pgfqpoint{2.307074in}{1.864004in}}{\pgfqpoint{2.325491in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.343907in}{1.900838in}}{\pgfqpoint{2.354255in}{1.925820in}}{\pgfqpoint{2.354255in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.354255in}{1.977911in}}{\pgfqpoint{2.343907in}{2.002893in}}{\pgfqpoint{2.325491in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.307074in}{2.039727in}}{\pgfqpoint{2.282092in}{2.050075in}}{\pgfqpoint{2.256046in}{2.050075in}}%
\pgfpathcurveto{\pgfqpoint{2.230001in}{2.050075in}}{\pgfqpoint{2.205019in}{2.039727in}}{\pgfqpoint{2.186602in}{2.021310in}}%
\pgfpathcurveto{\pgfqpoint{2.168185in}{2.002893in}}{\pgfqpoint{2.157837in}{1.977911in}}{\pgfqpoint{2.157837in}{1.951865in}}%
\pgfpathcurveto{\pgfqpoint{2.157837in}{1.925820in}}{\pgfqpoint{2.168185in}{1.900838in}}{\pgfqpoint{2.186602in}{1.882421in}}%
\pgfpathcurveto{\pgfqpoint{2.205019in}{1.864004in}}{\pgfqpoint{2.230001in}{1.853656in}}{\pgfqpoint{2.256046in}{1.853656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathcurveto{\pgfqpoint{2.908622in}{1.642572in}}{\pgfqpoint{2.933604in}{1.652920in}}{\pgfqpoint{2.952021in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.970438in}{1.689754in}}{\pgfqpoint{2.980786in}{1.714736in}}{\pgfqpoint{2.980786in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.980786in}{1.766827in}}{\pgfqpoint{2.970438in}{1.791809in}}{\pgfqpoint{2.952021in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.933604in}{1.828642in}}{\pgfqpoint{2.908622in}{1.838990in}}{\pgfqpoint{2.882577in}{1.838990in}}%
\pgfpathcurveto{\pgfqpoint{2.856531in}{1.838990in}}{\pgfqpoint{2.831549in}{1.828642in}}{\pgfqpoint{2.813132in}{1.810226in}}%
\pgfpathcurveto{\pgfqpoint{2.794715in}{1.791809in}}{\pgfqpoint{2.784367in}{1.766827in}}{\pgfqpoint{2.784367in}{1.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.784367in}{1.714736in}}{\pgfqpoint{2.794715in}{1.689754in}}{\pgfqpoint{2.813132in}{1.671337in}}%
\pgfpathcurveto{\pgfqpoint{2.831549in}{1.652920in}}{\pgfqpoint{2.856531in}{1.642572in}}{\pgfqpoint{2.882577in}{1.642572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathcurveto{\pgfqpoint{2.469144in}{1.504741in}}{\pgfqpoint{2.494126in}{1.515089in}}{\pgfqpoint{2.512543in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.530960in}{1.551922in}}{\pgfqpoint{2.541308in}{1.576905in}}{\pgfqpoint{2.541308in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.541308in}{1.628995in}}{\pgfqpoint{2.530960in}{1.653978in}}{\pgfqpoint{2.512543in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.494126in}{1.690811in}}{\pgfqpoint{2.469144in}{1.701159in}}{\pgfqpoint{2.443099in}{1.701159in}}%
\pgfpathcurveto{\pgfqpoint{2.417053in}{1.701159in}}{\pgfqpoint{2.392071in}{1.690811in}}{\pgfqpoint{2.373654in}{1.672394in}}%
\pgfpathcurveto{\pgfqpoint{2.355238in}{1.653978in}}{\pgfqpoint{2.344890in}{1.628995in}}{\pgfqpoint{2.344890in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.344890in}{1.576905in}}{\pgfqpoint{2.355238in}{1.551922in}}{\pgfqpoint{2.373654in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.392071in}{1.515089in}}{\pgfqpoint{2.417053in}{1.504741in}}{\pgfqpoint{2.443099in}{1.504741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathcurveto{\pgfqpoint{2.920748in}{1.618265in}}{\pgfqpoint{2.945730in}{1.628613in}}{\pgfqpoint{2.964147in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.982564in}{1.665447in}}{\pgfqpoint{2.992911in}{1.690429in}}{\pgfqpoint{2.992911in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.992911in}{1.742520in}}{\pgfqpoint{2.982564in}{1.767502in}}{\pgfqpoint{2.964147in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.945730in}{1.804336in}}{\pgfqpoint{2.920748in}{1.814684in}}{\pgfqpoint{2.894702in}{1.814684in}}%
\pgfpathcurveto{\pgfqpoint{2.868657in}{1.814684in}}{\pgfqpoint{2.843675in}{1.804336in}}{\pgfqpoint{2.825258in}{1.785919in}}%
\pgfpathcurveto{\pgfqpoint{2.806841in}{1.767502in}}{\pgfqpoint{2.796493in}{1.742520in}}{\pgfqpoint{2.796493in}{1.716474in}}%
\pgfpathcurveto{\pgfqpoint{2.796493in}{1.690429in}}{\pgfqpoint{2.806841in}{1.665447in}}{\pgfqpoint{2.825258in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.843675in}{1.628613in}}{\pgfqpoint{2.868657in}{1.618265in}}{\pgfqpoint{2.894702in}{1.618265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{1.147734in}{2.420049in}}{\pgfqpoint{1.172716in}{2.430397in}}{\pgfqpoint{1.191133in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.209550in}{2.467231in}}{\pgfqpoint{1.219898in}{2.492213in}}{\pgfqpoint{1.219898in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.219898in}{2.544304in}}{\pgfqpoint{1.209550in}{2.569286in}}{\pgfqpoint{1.191133in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.172716in}{2.606120in}}{\pgfqpoint{1.147734in}{2.616468in}}{\pgfqpoint{1.121688in}{2.616468in}}%
\pgfpathcurveto{\pgfqpoint{1.095643in}{2.616468in}}{\pgfqpoint{1.070661in}{2.606120in}}{\pgfqpoint{1.052244in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{1.033827in}{2.569286in}}{\pgfqpoint{1.023479in}{2.544304in}}{\pgfqpoint{1.023479in}{2.518258in}}%
\pgfpathcurveto{\pgfqpoint{1.023479in}{2.492213in}}{\pgfqpoint{1.033827in}{2.467231in}}{\pgfqpoint{1.052244in}{2.448814in}}%
\pgfpathcurveto{\pgfqpoint{1.070661in}{2.430397in}}{\pgfqpoint{1.095643in}{2.420049in}}{\pgfqpoint{1.121688in}{2.420049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathcurveto{\pgfqpoint{3.585220in}{1.222099in}}{\pgfqpoint{3.610202in}{1.232447in}}{\pgfqpoint{3.628619in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.647036in}{1.269281in}}{\pgfqpoint{3.657384in}{1.294263in}}{\pgfqpoint{3.657384in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.657384in}{1.346354in}}{\pgfqpoint{3.647036in}{1.371336in}}{\pgfqpoint{3.628619in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.610202in}{1.408170in}}{\pgfqpoint{3.585220in}{1.418518in}}{\pgfqpoint{3.559175in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{3.533129in}{1.418518in}}{\pgfqpoint{3.508147in}{1.408170in}}{\pgfqpoint{3.489730in}{1.389753in}}%
\pgfpathcurveto{\pgfqpoint{3.471313in}{1.371336in}}{\pgfqpoint{3.460965in}{1.346354in}}{\pgfqpoint{3.460965in}{1.320308in}}%
\pgfpathcurveto{\pgfqpoint{3.460965in}{1.294263in}}{\pgfqpoint{3.471313in}{1.269281in}}{\pgfqpoint{3.489730in}{1.250864in}}%
\pgfpathcurveto{\pgfqpoint{3.508147in}{1.232447in}}{\pgfqpoint{3.533129in}{1.222099in}}{\pgfqpoint{3.559175in}{1.222099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathcurveto{\pgfqpoint{1.134627in}{2.118661in}}{\pgfqpoint{1.159609in}{2.129009in}}{\pgfqpoint{1.178026in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.196443in}{2.165842in}}{\pgfqpoint{1.206791in}{2.190825in}}{\pgfqpoint{1.206791in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.206791in}{2.242915in}}{\pgfqpoint{1.196443in}{2.267898in}}{\pgfqpoint{1.178026in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.159609in}{2.304731in}}{\pgfqpoint{1.134627in}{2.315079in}}{\pgfqpoint{1.108582in}{2.315079in}}%
\pgfpathcurveto{\pgfqpoint{1.082536in}{2.315079in}}{\pgfqpoint{1.057554in}{2.304731in}}{\pgfqpoint{1.039137in}{2.286314in}}%
\pgfpathcurveto{\pgfqpoint{1.020720in}{2.267898in}}{\pgfqpoint{1.010372in}{2.242915in}}{\pgfqpoint{1.010372in}{2.216870in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{2.190825in}}{\pgfqpoint{1.020720in}{2.165842in}}{\pgfqpoint{1.039137in}{2.147426in}}%
\pgfpathcurveto{\pgfqpoint{1.057554in}{2.129009in}}{\pgfqpoint{1.082536in}{2.118661in}}{\pgfqpoint{1.108582in}{2.118661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathcurveto{\pgfqpoint{2.204482in}{1.588031in}}{\pgfqpoint{2.229464in}{1.598379in}}{\pgfqpoint{2.247881in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.266298in}{1.635213in}}{\pgfqpoint{2.276646in}{1.660195in}}{\pgfqpoint{2.276646in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.276646in}{1.712286in}}{\pgfqpoint{2.266298in}{1.737268in}}{\pgfqpoint{2.247881in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.229464in}{1.774102in}}{\pgfqpoint{2.204482in}{1.784450in}}{\pgfqpoint{2.178437in}{1.784450in}}%
\pgfpathcurveto{\pgfqpoint{2.152391in}{1.784450in}}{\pgfqpoint{2.127409in}{1.774102in}}{\pgfqpoint{2.108992in}{1.755685in}}%
\pgfpathcurveto{\pgfqpoint{2.090575in}{1.737268in}}{\pgfqpoint{2.080227in}{1.712286in}}{\pgfqpoint{2.080227in}{1.686241in}}%
\pgfpathcurveto{\pgfqpoint{2.080227in}{1.660195in}}{\pgfqpoint{2.090575in}{1.635213in}}{\pgfqpoint{2.108992in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.127409in}{1.598379in}}{\pgfqpoint{2.152391in}{1.588031in}}{\pgfqpoint{2.178437in}{1.588031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathcurveto{\pgfqpoint{1.164982in}{2.081626in}}{\pgfqpoint{1.189964in}{2.091974in}}{\pgfqpoint{1.208381in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{2.128807in}}{\pgfqpoint{1.237146in}{2.153790in}}{\pgfqpoint{1.237146in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.237146in}{2.205880in}}{\pgfqpoint{1.226798in}{2.230863in}}{\pgfqpoint{1.208381in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.189964in}{2.267696in}}{\pgfqpoint{1.164982in}{2.278044in}}{\pgfqpoint{1.138936in}{2.278044in}}%
\pgfpathcurveto{\pgfqpoint{1.112891in}{2.278044in}}{\pgfqpoint{1.087909in}{2.267696in}}{\pgfqpoint{1.069492in}{2.249279in}}%
\pgfpathcurveto{\pgfqpoint{1.051075in}{2.230863in}}{\pgfqpoint{1.040727in}{2.205880in}}{\pgfqpoint{1.040727in}{2.179835in}}%
\pgfpathcurveto{\pgfqpoint{1.040727in}{2.153790in}}{\pgfqpoint{1.051075in}{2.128807in}}{\pgfqpoint{1.069492in}{2.110391in}}%
\pgfpathcurveto{\pgfqpoint{1.087909in}{2.091974in}}{\pgfqpoint{1.112891in}{2.081626in}}{\pgfqpoint{1.138936in}{2.081626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathcurveto{\pgfqpoint{3.131795in}{1.582016in}}{\pgfqpoint{3.156777in}{1.592364in}}{\pgfqpoint{3.175194in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.193611in}{1.629198in}}{\pgfqpoint{3.203959in}{1.654180in}}{\pgfqpoint{3.203959in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.203959in}{1.706271in}}{\pgfqpoint{3.193611in}{1.731253in}}{\pgfqpoint{3.175194in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.156777in}{1.768087in}}{\pgfqpoint{3.131795in}{1.778435in}}{\pgfqpoint{3.105749in}{1.778435in}}%
\pgfpathcurveto{\pgfqpoint{3.079704in}{1.778435in}}{\pgfqpoint{3.054722in}{1.768087in}}{\pgfqpoint{3.036305in}{1.749670in}}%
\pgfpathcurveto{\pgfqpoint{3.017888in}{1.731253in}}{\pgfqpoint{3.007540in}{1.706271in}}{\pgfqpoint{3.007540in}{1.680226in}}%
\pgfpathcurveto{\pgfqpoint{3.007540in}{1.654180in}}{\pgfqpoint{3.017888in}{1.629198in}}{\pgfqpoint{3.036305in}{1.610781in}}%
\pgfpathcurveto{\pgfqpoint{3.054722in}{1.592364in}}{\pgfqpoint{3.079704in}{1.582016in}}{\pgfqpoint{3.105749in}{1.582016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathcurveto{\pgfqpoint{2.411787in}{1.516623in}}{\pgfqpoint{2.436769in}{1.526971in}}{\pgfqpoint{2.455186in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.473603in}{1.563805in}}{\pgfqpoint{2.483951in}{1.588787in}}{\pgfqpoint{2.483951in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.483951in}{1.640878in}}{\pgfqpoint{2.473603in}{1.665860in}}{\pgfqpoint{2.455186in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.436769in}{1.702694in}}{\pgfqpoint{2.411787in}{1.713042in}}{\pgfqpoint{2.385742in}{1.713042in}}%
\pgfpathcurveto{\pgfqpoint{2.359696in}{1.713042in}}{\pgfqpoint{2.334714in}{1.702694in}}{\pgfqpoint{2.316297in}{1.684277in}}%
\pgfpathcurveto{\pgfqpoint{2.297881in}{1.665860in}}{\pgfqpoint{2.287533in}{1.640878in}}{\pgfqpoint{2.287533in}{1.614833in}}%
\pgfpathcurveto{\pgfqpoint{2.287533in}{1.588787in}}{\pgfqpoint{2.297881in}{1.563805in}}{\pgfqpoint{2.316297in}{1.545388in}}%
\pgfpathcurveto{\pgfqpoint{2.334714in}{1.526971in}}{\pgfqpoint{2.359696in}{1.516623in}}{\pgfqpoint{2.385742in}{1.516623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathcurveto{\pgfqpoint{1.327660in}{2.010029in}}{\pgfqpoint{1.352642in}{2.020377in}}{\pgfqpoint{1.371059in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.389476in}{2.057211in}}{\pgfqpoint{1.399824in}{2.082193in}}{\pgfqpoint{1.399824in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.399824in}{2.134284in}}{\pgfqpoint{1.389476in}{2.159266in}}{\pgfqpoint{1.371059in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.352642in}{2.196100in}}{\pgfqpoint{1.327660in}{2.206448in}}{\pgfqpoint{1.301615in}{2.206448in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{2.206448in}}{\pgfqpoint{1.250587in}{2.196100in}}{\pgfqpoint{1.232170in}{2.177683in}}%
\pgfpathcurveto{\pgfqpoint{1.213753in}{2.159266in}}{\pgfqpoint{1.203405in}{2.134284in}}{\pgfqpoint{1.203405in}{2.108239in}}%
\pgfpathcurveto{\pgfqpoint{1.203405in}{2.082193in}}{\pgfqpoint{1.213753in}{2.057211in}}{\pgfqpoint{1.232170in}{2.038794in}}%
\pgfpathcurveto{\pgfqpoint{1.250587in}{2.020377in}}{\pgfqpoint{1.275569in}{2.010029in}}{\pgfqpoint{1.301615in}{2.010029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{2.913098in}{1.639974in}}{\pgfqpoint{2.938081in}{1.650322in}}{\pgfqpoint{2.956497in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.974914in}{1.687155in}}{\pgfqpoint{2.985262in}{1.712138in}}{\pgfqpoint{2.985262in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.985262in}{1.764228in}}{\pgfqpoint{2.974914in}{1.789211in}}{\pgfqpoint{2.956497in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.938081in}{1.826044in}}{\pgfqpoint{2.913098in}{1.836392in}}{\pgfqpoint{2.887053in}{1.836392in}}%
\pgfpathcurveto{\pgfqpoint{2.861008in}{1.836392in}}{\pgfqpoint{2.836025in}{1.826044in}}{\pgfqpoint{2.817609in}{1.807627in}}%
\pgfpathcurveto{\pgfqpoint{2.799192in}{1.789211in}}{\pgfqpoint{2.788844in}{1.764228in}}{\pgfqpoint{2.788844in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.788844in}{1.712138in}}{\pgfqpoint{2.799192in}{1.687155in}}{\pgfqpoint{2.817609in}{1.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.836025in}{1.650322in}}{\pgfqpoint{2.861008in}{1.639974in}}{\pgfqpoint{2.887053in}{1.639974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathcurveto{\pgfqpoint{2.486480in}{1.510567in}}{\pgfqpoint{2.511462in}{1.520915in}}{\pgfqpoint{2.529879in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.548296in}{1.557749in}}{\pgfqpoint{2.558644in}{1.582731in}}{\pgfqpoint{2.558644in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.558644in}{1.634822in}}{\pgfqpoint{2.548296in}{1.659804in}}{\pgfqpoint{2.529879in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.511462in}{1.696637in}}{\pgfqpoint{2.486480in}{1.706985in}}{\pgfqpoint{2.460434in}{1.706985in}}%
\pgfpathcurveto{\pgfqpoint{2.434389in}{1.706985in}}{\pgfqpoint{2.409407in}{1.696637in}}{\pgfqpoint{2.390990in}{1.678221in}}%
\pgfpathcurveto{\pgfqpoint{2.372573in}{1.659804in}}{\pgfqpoint{2.362225in}{1.634822in}}{\pgfqpoint{2.362225in}{1.608776in}}%
\pgfpathcurveto{\pgfqpoint{2.362225in}{1.582731in}}{\pgfqpoint{2.372573in}{1.557749in}}{\pgfqpoint{2.390990in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{2.409407in}{1.520915in}}{\pgfqpoint{2.434389in}{1.510567in}}{\pgfqpoint{2.460434in}{1.510567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathcurveto{\pgfqpoint{3.330271in}{1.813920in}}{\pgfqpoint{3.355253in}{1.824268in}}{\pgfqpoint{3.373670in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.392087in}{1.861102in}}{\pgfqpoint{3.402435in}{1.886084in}}{\pgfqpoint{3.402435in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.402435in}{1.938175in}}{\pgfqpoint{3.392087in}{1.963157in}}{\pgfqpoint{3.373670in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.355253in}{1.999990in}}{\pgfqpoint{3.330271in}{2.010338in}}{\pgfqpoint{3.304226in}{2.010338in}}%
\pgfpathcurveto{\pgfqpoint{3.278180in}{2.010338in}}{\pgfqpoint{3.253198in}{1.999990in}}{\pgfqpoint{3.234781in}{1.981574in}}%
\pgfpathcurveto{\pgfqpoint{3.216364in}{1.963157in}}{\pgfqpoint{3.206016in}{1.938175in}}{\pgfqpoint{3.206016in}{1.912129in}}%
\pgfpathcurveto{\pgfqpoint{3.206016in}{1.886084in}}{\pgfqpoint{3.216364in}{1.861102in}}{\pgfqpoint{3.234781in}{1.842685in}}%
\pgfpathcurveto{\pgfqpoint{3.253198in}{1.824268in}}{\pgfqpoint{3.278180in}{1.813920in}}{\pgfqpoint{3.304226in}{1.813920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathcurveto{\pgfqpoint{2.917707in}{1.979187in}}{\pgfqpoint{2.942689in}{1.989535in}}{\pgfqpoint{2.961106in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.979522in}{2.026369in}}{\pgfqpoint{2.989870in}{2.051351in}}{\pgfqpoint{2.989870in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.989870in}{2.103442in}}{\pgfqpoint{2.979522in}{2.128424in}}{\pgfqpoint{2.961106in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.942689in}{2.165258in}}{\pgfqpoint{2.917707in}{2.175606in}}{\pgfqpoint{2.891661in}{2.175606in}}%
\pgfpathcurveto{\pgfqpoint{2.865616in}{2.175606in}}{\pgfqpoint{2.840634in}{2.165258in}}{\pgfqpoint{2.822217in}{2.146841in}}%
\pgfpathcurveto{\pgfqpoint{2.803800in}{2.128424in}}{\pgfqpoint{2.793452in}{2.103442in}}{\pgfqpoint{2.793452in}{2.077397in}}%
\pgfpathcurveto{\pgfqpoint{2.793452in}{2.051351in}}{\pgfqpoint{2.803800in}{2.026369in}}{\pgfqpoint{2.822217in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{2.840634in}{1.989535in}}{\pgfqpoint{2.865616in}{1.979187in}}{\pgfqpoint{2.891661in}{1.979187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathcurveto{\pgfqpoint{1.837588in}{2.220057in}}{\pgfqpoint{1.862570in}{2.230405in}}{\pgfqpoint{1.880987in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.899403in}{2.267239in}}{\pgfqpoint{1.909751in}{2.292221in}}{\pgfqpoint{1.909751in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.909751in}{2.344312in}}{\pgfqpoint{1.899403in}{2.369294in}}{\pgfqpoint{1.880987in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.862570in}{2.406128in}}{\pgfqpoint{1.837588in}{2.416476in}}{\pgfqpoint{1.811542in}{2.416476in}}%
\pgfpathcurveto{\pgfqpoint{1.785497in}{2.416476in}}{\pgfqpoint{1.760515in}{2.406128in}}{\pgfqpoint{1.742098in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.723681in}{2.369294in}}{\pgfqpoint{1.713333in}{2.344312in}}{\pgfqpoint{1.713333in}{2.318266in}}%
\pgfpathcurveto{\pgfqpoint{1.713333in}{2.292221in}}{\pgfqpoint{1.723681in}{2.267239in}}{\pgfqpoint{1.742098in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.760515in}{2.230405in}}{\pgfqpoint{1.785497in}{2.220057in}}{\pgfqpoint{1.811542in}{2.220057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathcurveto{\pgfqpoint{3.033643in}{1.957242in}}{\pgfqpoint{3.058625in}{1.967590in}}{\pgfqpoint{3.077042in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{3.095459in}{2.004424in}}{\pgfqpoint{3.105807in}{2.029406in}}{\pgfqpoint{3.105807in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{3.105807in}{2.081496in}}{\pgfqpoint{3.095459in}{2.106479in}}{\pgfqpoint{3.077042in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{3.058625in}{2.143312in}}{\pgfqpoint{3.033643in}{2.153660in}}{\pgfqpoint{3.007598in}{2.153660in}}%
\pgfpathcurveto{\pgfqpoint{2.981552in}{2.153660in}}{\pgfqpoint{2.956570in}{2.143312in}}{\pgfqpoint{2.938153in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{2.919736in}{2.106479in}}{\pgfqpoint{2.909389in}{2.081496in}}{\pgfqpoint{2.909389in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{2.909389in}{2.029406in}}{\pgfqpoint{2.919736in}{2.004424in}}{\pgfqpoint{2.938153in}{1.986007in}}%
\pgfpathcurveto{\pgfqpoint{2.956570in}{1.967590in}}{\pgfqpoint{2.981552in}{1.957242in}}{\pgfqpoint{3.007598in}{1.957242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathcurveto{\pgfqpoint{1.474860in}{1.980382in}}{\pgfqpoint{1.499842in}{1.990730in}}{\pgfqpoint{1.518259in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.536676in}{2.027563in}}{\pgfqpoint{1.547024in}{2.052546in}}{\pgfqpoint{1.547024in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.547024in}{2.104636in}}{\pgfqpoint{1.536676in}{2.129619in}}{\pgfqpoint{1.518259in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.499842in}{2.166452in}}{\pgfqpoint{1.474860in}{2.176800in}}{\pgfqpoint{1.448814in}{2.176800in}}%
\pgfpathcurveto{\pgfqpoint{1.422769in}{2.176800in}}{\pgfqpoint{1.397787in}{2.166452in}}{\pgfqpoint{1.379370in}{2.148035in}}%
\pgfpathcurveto{\pgfqpoint{1.360953in}{2.129619in}}{\pgfqpoint{1.350605in}{2.104636in}}{\pgfqpoint{1.350605in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{1.350605in}{2.052546in}}{\pgfqpoint{1.360953in}{2.027563in}}{\pgfqpoint{1.379370in}{2.009147in}}%
\pgfpathcurveto{\pgfqpoint{1.397787in}{1.990730in}}{\pgfqpoint{1.422769in}{1.980382in}}{\pgfqpoint{1.448814in}{1.980382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathcurveto{\pgfqpoint{2.186100in}{1.913805in}}{\pgfqpoint{2.211082in}{1.924153in}}{\pgfqpoint{2.229499in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.247916in}{1.960987in}}{\pgfqpoint{2.258264in}{1.985969in}}{\pgfqpoint{2.258264in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.258264in}{2.038060in}}{\pgfqpoint{2.247916in}{2.063042in}}{\pgfqpoint{2.229499in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.211082in}{2.099876in}}{\pgfqpoint{2.186100in}{2.110223in}}{\pgfqpoint{2.160055in}{2.110223in}}%
\pgfpathcurveto{\pgfqpoint{2.134009in}{2.110223in}}{\pgfqpoint{2.109027in}{2.099876in}}{\pgfqpoint{2.090610in}{2.081459in}}%
\pgfpathcurveto{\pgfqpoint{2.072193in}{2.063042in}}{\pgfqpoint{2.061845in}{2.038060in}}{\pgfqpoint{2.061845in}{2.012014in}}%
\pgfpathcurveto{\pgfqpoint{2.061845in}{1.985969in}}{\pgfqpoint{2.072193in}{1.960987in}}{\pgfqpoint{2.090610in}{1.942570in}}%
\pgfpathcurveto{\pgfqpoint{2.109027in}{1.924153in}}{\pgfqpoint{2.134009in}{1.913805in}}{\pgfqpoint{2.160055in}{1.913805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathcurveto{\pgfqpoint{2.375577in}{1.824136in}}{\pgfqpoint{2.400560in}{1.834484in}}{\pgfqpoint{2.418976in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.437393in}{1.871318in}}{\pgfqpoint{2.447741in}{1.896300in}}{\pgfqpoint{2.447741in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.447741in}{1.948391in}}{\pgfqpoint{2.437393in}{1.973373in}}{\pgfqpoint{2.418976in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.400560in}{2.010207in}}{\pgfqpoint{2.375577in}{2.020555in}}{\pgfqpoint{2.349532in}{2.020555in}}%
\pgfpathcurveto{\pgfqpoint{2.323487in}{2.020555in}}{\pgfqpoint{2.298504in}{2.010207in}}{\pgfqpoint{2.280088in}{1.991790in}}%
\pgfpathcurveto{\pgfqpoint{2.261671in}{1.973373in}}{\pgfqpoint{2.251323in}{1.948391in}}{\pgfqpoint{2.251323in}{1.922346in}}%
\pgfpathcurveto{\pgfqpoint{2.251323in}{1.896300in}}{\pgfqpoint{2.261671in}{1.871318in}}{\pgfqpoint{2.280088in}{1.852901in}}%
\pgfpathcurveto{\pgfqpoint{2.298504in}{1.834484in}}{\pgfqpoint{2.323487in}{1.824136in}}{\pgfqpoint{2.349532in}{1.824136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathcurveto{\pgfqpoint{2.918415in}{1.637360in}}{\pgfqpoint{2.943397in}{1.647708in}}{\pgfqpoint{2.961814in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.980231in}{1.684542in}}{\pgfqpoint{2.990579in}{1.709524in}}{\pgfqpoint{2.990579in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.990579in}{1.761615in}}{\pgfqpoint{2.980231in}{1.786597in}}{\pgfqpoint{2.961814in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.943397in}{1.823431in}}{\pgfqpoint{2.918415in}{1.833779in}}{\pgfqpoint{2.892370in}{1.833779in}}%
\pgfpathcurveto{\pgfqpoint{2.866324in}{1.833779in}}{\pgfqpoint{2.841342in}{1.823431in}}{\pgfqpoint{2.822925in}{1.805014in}}%
\pgfpathcurveto{\pgfqpoint{2.804508in}{1.786597in}}{\pgfqpoint{2.794161in}{1.761615in}}{\pgfqpoint{2.794161in}{1.735570in}}%
\pgfpathcurveto{\pgfqpoint{2.794161in}{1.709524in}}{\pgfqpoint{2.804508in}{1.684542in}}{\pgfqpoint{2.822925in}{1.666125in}}%
\pgfpathcurveto{\pgfqpoint{2.841342in}{1.647708in}}{\pgfqpoint{2.866324in}{1.637360in}}{\pgfqpoint{2.892370in}{1.637360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathcurveto{\pgfqpoint{1.139976in}{2.125909in}}{\pgfqpoint{1.164959in}{2.136257in}}{\pgfqpoint{1.183375in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.201792in}{2.173091in}}{\pgfqpoint{1.212140in}{2.198073in}}{\pgfqpoint{1.212140in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.212140in}{2.250164in}}{\pgfqpoint{1.201792in}{2.275146in}}{\pgfqpoint{1.183375in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.164959in}{2.311980in}}{\pgfqpoint{1.139976in}{2.322328in}}{\pgfqpoint{1.113931in}{2.322328in}}%
\pgfpathcurveto{\pgfqpoint{1.087886in}{2.322328in}}{\pgfqpoint{1.062903in}{2.311980in}}{\pgfqpoint{1.044487in}{2.293563in}}%
\pgfpathcurveto{\pgfqpoint{1.026070in}{2.275146in}}{\pgfqpoint{1.015722in}{2.250164in}}{\pgfqpoint{1.015722in}{2.224119in}}%
\pgfpathcurveto{\pgfqpoint{1.015722in}{2.198073in}}{\pgfqpoint{1.026070in}{2.173091in}}{\pgfqpoint{1.044487in}{2.154674in}}%
\pgfpathcurveto{\pgfqpoint{1.062903in}{2.136257in}}{\pgfqpoint{1.087886in}{2.125909in}}{\pgfqpoint{1.113931in}{2.125909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathcurveto{\pgfqpoint{3.547164in}{1.447968in}}{\pgfqpoint{3.572146in}{1.458316in}}{\pgfqpoint{3.590563in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.608980in}{1.495150in}}{\pgfqpoint{3.619328in}{1.520132in}}{\pgfqpoint{3.619328in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.619328in}{1.572223in}}{\pgfqpoint{3.608980in}{1.597205in}}{\pgfqpoint{3.590563in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.572146in}{1.634038in}}{\pgfqpoint{3.547164in}{1.644386in}}{\pgfqpoint{3.521119in}{1.644386in}}%
\pgfpathcurveto{\pgfqpoint{3.495073in}{1.644386in}}{\pgfqpoint{3.470091in}{1.634038in}}{\pgfqpoint{3.451674in}{1.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.433258in}{1.597205in}}{\pgfqpoint{3.422910in}{1.572223in}}{\pgfqpoint{3.422910in}{1.546177in}}%
\pgfpathcurveto{\pgfqpoint{3.422910in}{1.520132in}}{\pgfqpoint{3.433258in}{1.495150in}}{\pgfqpoint{3.451674in}{1.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.470091in}{1.458316in}}{\pgfqpoint{3.495073in}{1.447968in}}{\pgfqpoint{3.521119in}{1.447968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathcurveto{\pgfqpoint{2.555303in}{1.664499in}}{\pgfqpoint{2.580285in}{1.674847in}}{\pgfqpoint{2.598702in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.617118in}{1.711681in}}{\pgfqpoint{2.627466in}{1.736663in}}{\pgfqpoint{2.627466in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.627466in}{1.788754in}}{\pgfqpoint{2.617118in}{1.813736in}}{\pgfqpoint{2.598702in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.850569in}}{\pgfqpoint{2.555303in}{1.860917in}}{\pgfqpoint{2.529257in}{1.860917in}}%
\pgfpathcurveto{\pgfqpoint{2.503212in}{1.860917in}}{\pgfqpoint{2.478230in}{1.850569in}}{\pgfqpoint{2.459813in}{1.832153in}}%
\pgfpathcurveto{\pgfqpoint{2.441396in}{1.813736in}}{\pgfqpoint{2.431048in}{1.788754in}}{\pgfqpoint{2.431048in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{2.431048in}{1.736663in}}{\pgfqpoint{2.441396in}{1.711681in}}{\pgfqpoint{2.459813in}{1.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.478230in}{1.674847in}}{\pgfqpoint{2.503212in}{1.664499in}}{\pgfqpoint{2.529257in}{1.664499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{3.689446in}{1.274196in}}{\pgfqpoint{3.714428in}{1.284544in}}{\pgfqpoint{3.732845in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.751262in}{1.321377in}}{\pgfqpoint{3.761610in}{1.346359in}}{\pgfqpoint{3.761610in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.761610in}{1.398450in}}{\pgfqpoint{3.751262in}{1.423432in}}{\pgfqpoint{3.732845in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.714428in}{1.460266in}}{\pgfqpoint{3.689446in}{1.470614in}}{\pgfqpoint{3.663401in}{1.470614in}}%
\pgfpathcurveto{\pgfqpoint{3.637355in}{1.470614in}}{\pgfqpoint{3.612373in}{1.460266in}}{\pgfqpoint{3.593956in}{1.441849in}}%
\pgfpathcurveto{\pgfqpoint{3.575539in}{1.423432in}}{\pgfqpoint{3.565192in}{1.398450in}}{\pgfqpoint{3.565192in}{1.372405in}}%
\pgfpathcurveto{\pgfqpoint{3.565192in}{1.346359in}}{\pgfqpoint{3.575539in}{1.321377in}}{\pgfqpoint{3.593956in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{3.612373in}{1.284544in}}{\pgfqpoint{3.637355in}{1.274196in}}{\pgfqpoint{3.663401in}{1.274196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathcurveto{\pgfqpoint{2.214496in}{1.613008in}}{\pgfqpoint{2.239478in}{1.623356in}}{\pgfqpoint{2.257895in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.276312in}{1.660190in}}{\pgfqpoint{2.286660in}{1.685172in}}{\pgfqpoint{2.286660in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.286660in}{1.737263in}}{\pgfqpoint{2.276312in}{1.762245in}}{\pgfqpoint{2.257895in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.239478in}{1.799079in}}{\pgfqpoint{2.214496in}{1.809427in}}{\pgfqpoint{2.188451in}{1.809427in}}%
\pgfpathcurveto{\pgfqpoint{2.162405in}{1.809427in}}{\pgfqpoint{2.137423in}{1.799079in}}{\pgfqpoint{2.119006in}{1.780662in}}%
\pgfpathcurveto{\pgfqpoint{2.100589in}{1.762245in}}{\pgfqpoint{2.090241in}{1.737263in}}{\pgfqpoint{2.090241in}{1.711218in}}%
\pgfpathcurveto{\pgfqpoint{2.090241in}{1.685172in}}{\pgfqpoint{2.100589in}{1.660190in}}{\pgfqpoint{2.119006in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.137423in}{1.623356in}}{\pgfqpoint{2.162405in}{1.613008in}}{\pgfqpoint{2.188451in}{1.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathcurveto{\pgfqpoint{1.121423in}{2.089868in}}{\pgfqpoint{1.146405in}{2.100216in}}{\pgfqpoint{1.164822in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.183239in}{2.137050in}}{\pgfqpoint{1.193587in}{2.162032in}}{\pgfqpoint{1.193587in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{1.193587in}{2.214122in}}{\pgfqpoint{1.183239in}{2.239105in}}{\pgfqpoint{1.164822in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.146405in}{2.275938in}}{\pgfqpoint{1.121423in}{2.286286in}}{\pgfqpoint{1.095378in}{2.286286in}}%
\pgfpathcurveto{\pgfqpoint{1.069332in}{2.286286in}}{\pgfqpoint{1.044350in}{2.275938in}}{\pgfqpoint{1.025933in}{2.257522in}}%
\pgfpathcurveto{\pgfqpoint{1.007516in}{2.239105in}}{\pgfqpoint{0.997168in}{2.214122in}}{\pgfqpoint{0.997168in}{2.188077in}}%
\pgfpathcurveto{\pgfqpoint{0.997168in}{2.162032in}}{\pgfqpoint{1.007516in}{2.137050in}}{\pgfqpoint{1.025933in}{2.118633in}}%
\pgfpathcurveto{\pgfqpoint{1.044350in}{2.100216in}}{\pgfqpoint{1.069332in}{2.089868in}}{\pgfqpoint{1.095378in}{2.089868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathcurveto{\pgfqpoint{1.926850in}{1.833023in}}{\pgfqpoint{1.951832in}{1.843371in}}{\pgfqpoint{1.970249in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.988666in}{1.880205in}}{\pgfqpoint{1.999014in}{1.905187in}}{\pgfqpoint{1.999014in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.999014in}{1.957278in}}{\pgfqpoint{1.988666in}{1.982260in}}{\pgfqpoint{1.970249in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.951832in}{2.019094in}}{\pgfqpoint{1.926850in}{2.029442in}}{\pgfqpoint{1.900804in}{2.029442in}}%
\pgfpathcurveto{\pgfqpoint{1.874759in}{2.029442in}}{\pgfqpoint{1.849777in}{2.019094in}}{\pgfqpoint{1.831360in}{2.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.812943in}{1.982260in}}{\pgfqpoint{1.802595in}{1.957278in}}{\pgfqpoint{1.802595in}{1.931233in}}%
\pgfpathcurveto{\pgfqpoint{1.802595in}{1.905187in}}{\pgfqpoint{1.812943in}{1.880205in}}{\pgfqpoint{1.831360in}{1.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.849777in}{1.843371in}}{\pgfqpoint{1.874759in}{1.833023in}}{\pgfqpoint{1.900804in}{1.833023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathcurveto{\pgfqpoint{1.917006in}{2.181437in}}{\pgfqpoint{1.941988in}{2.191784in}}{\pgfqpoint{1.960405in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.978822in}{2.228618in}}{\pgfqpoint{1.989170in}{2.253600in}}{\pgfqpoint{1.989170in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.989170in}{2.305691in}}{\pgfqpoint{1.978822in}{2.330673in}}{\pgfqpoint{1.960405in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.941988in}{2.367507in}}{\pgfqpoint{1.917006in}{2.377855in}}{\pgfqpoint{1.890960in}{2.377855in}}%
\pgfpathcurveto{\pgfqpoint{1.864915in}{2.377855in}}{\pgfqpoint{1.839933in}{2.367507in}}{\pgfqpoint{1.821516in}{2.349090in}}%
\pgfpathcurveto{\pgfqpoint{1.803099in}{2.330673in}}{\pgfqpoint{1.792751in}{2.305691in}}{\pgfqpoint{1.792751in}{2.279646in}}%
\pgfpathcurveto{\pgfqpoint{1.792751in}{2.253600in}}{\pgfqpoint{1.803099in}{2.228618in}}{\pgfqpoint{1.821516in}{2.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.839933in}{2.191784in}}{\pgfqpoint{1.864915in}{2.181437in}}{\pgfqpoint{1.890960in}{2.181437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathcurveto{\pgfqpoint{3.699657in}{1.667814in}}{\pgfqpoint{3.724639in}{1.678162in}}{\pgfqpoint{3.743056in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.761473in}{1.714996in}}{\pgfqpoint{3.771821in}{1.739978in}}{\pgfqpoint{3.771821in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.771821in}{1.792069in}}{\pgfqpoint{3.761473in}{1.817051in}}{\pgfqpoint{3.743056in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.724639in}{1.853885in}}{\pgfqpoint{3.699657in}{1.864233in}}{\pgfqpoint{3.673612in}{1.864233in}}%
\pgfpathcurveto{\pgfqpoint{3.647566in}{1.864233in}}{\pgfqpoint{3.622584in}{1.853885in}}{\pgfqpoint{3.604167in}{1.835468in}}%
\pgfpathcurveto{\pgfqpoint{3.585751in}{1.817051in}}{\pgfqpoint{3.575403in}{1.792069in}}{\pgfqpoint{3.575403in}{1.766023in}}%
\pgfpathcurveto{\pgfqpoint{3.575403in}{1.739978in}}{\pgfqpoint{3.585751in}{1.714996in}}{\pgfqpoint{3.604167in}{1.696579in}}%
\pgfpathcurveto{\pgfqpoint{3.622584in}{1.678162in}}{\pgfqpoint{3.647566in}{1.667814in}}{\pgfqpoint{3.673612in}{1.667814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathcurveto{\pgfqpoint{2.378323in}{2.003808in}}{\pgfqpoint{2.403306in}{2.014156in}}{\pgfqpoint{2.421723in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.440139in}{2.050990in}}{\pgfqpoint{2.450487in}{2.075972in}}{\pgfqpoint{2.450487in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.450487in}{2.128063in}}{\pgfqpoint{2.440139in}{2.153045in}}{\pgfqpoint{2.421723in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.403306in}{2.189879in}}{\pgfqpoint{2.378323in}{2.200227in}}{\pgfqpoint{2.352278in}{2.200227in}}%
\pgfpathcurveto{\pgfqpoint{2.326233in}{2.200227in}}{\pgfqpoint{2.301251in}{2.189879in}}{\pgfqpoint{2.282834in}{2.171462in}}%
\pgfpathcurveto{\pgfqpoint{2.264417in}{2.153045in}}{\pgfqpoint{2.254069in}{2.128063in}}{\pgfqpoint{2.254069in}{2.102018in}}%
\pgfpathcurveto{\pgfqpoint{2.254069in}{2.075972in}}{\pgfqpoint{2.264417in}{2.050990in}}{\pgfqpoint{2.282834in}{2.032573in}}%
\pgfpathcurveto{\pgfqpoint{2.301251in}{2.014156in}}{\pgfqpoint{2.326233in}{2.003808in}}{\pgfqpoint{2.352278in}{2.003808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{2.380773in}{1.488625in}}{\pgfqpoint{2.405755in}{1.498973in}}{\pgfqpoint{2.424172in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.442589in}{1.535807in}}{\pgfqpoint{2.452937in}{1.560789in}}{\pgfqpoint{2.452937in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.452937in}{1.612880in}}{\pgfqpoint{2.442589in}{1.637862in}}{\pgfqpoint{2.424172in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.405755in}{1.674696in}}{\pgfqpoint{2.380773in}{1.685044in}}{\pgfqpoint{2.354728in}{1.685044in}}%
\pgfpathcurveto{\pgfqpoint{2.328682in}{1.685044in}}{\pgfqpoint{2.303700in}{1.674696in}}{\pgfqpoint{2.285283in}{1.656279in}}%
\pgfpathcurveto{\pgfqpoint{2.266866in}{1.637862in}}{\pgfqpoint{2.256518in}{1.612880in}}{\pgfqpoint{2.256518in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{2.256518in}{1.560789in}}{\pgfqpoint{2.266866in}{1.535807in}}{\pgfqpoint{2.285283in}{1.517390in}}%
\pgfpathcurveto{\pgfqpoint{2.303700in}{1.498973in}}{\pgfqpoint{2.328682in}{1.488625in}}{\pgfqpoint{2.354728in}{1.488625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathcurveto{\pgfqpoint{2.495949in}{1.493812in}}{\pgfqpoint{2.520931in}{1.504160in}}{\pgfqpoint{2.539348in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.557765in}{1.540994in}}{\pgfqpoint{2.568113in}{1.565976in}}{\pgfqpoint{2.568113in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.568113in}{1.618067in}}{\pgfqpoint{2.557765in}{1.643049in}}{\pgfqpoint{2.539348in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.520931in}{1.679883in}}{\pgfqpoint{2.495949in}{1.690231in}}{\pgfqpoint{2.469904in}{1.690231in}}%
\pgfpathcurveto{\pgfqpoint{2.443858in}{1.690231in}}{\pgfqpoint{2.418876in}{1.679883in}}{\pgfqpoint{2.400459in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{2.382042in}{1.643049in}}{\pgfqpoint{2.371695in}{1.618067in}}{\pgfqpoint{2.371695in}{1.592022in}}%
\pgfpathcurveto{\pgfqpoint{2.371695in}{1.565976in}}{\pgfqpoint{2.382042in}{1.540994in}}{\pgfqpoint{2.400459in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{2.418876in}{1.504160in}}{\pgfqpoint{2.443858in}{1.493812in}}{\pgfqpoint{2.469904in}{1.493812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathcurveto{\pgfqpoint{2.495679in}{1.829424in}}{\pgfqpoint{2.520661in}{1.839772in}}{\pgfqpoint{2.539078in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.557495in}{1.876606in}}{\pgfqpoint{2.567843in}{1.901588in}}{\pgfqpoint{2.567843in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.567843in}{1.953679in}}{\pgfqpoint{2.557495in}{1.978661in}}{\pgfqpoint{2.539078in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.520661in}{2.015494in}}{\pgfqpoint{2.495679in}{2.025842in}}{\pgfqpoint{2.469634in}{2.025842in}}%
\pgfpathcurveto{\pgfqpoint{2.443588in}{2.025842in}}{\pgfqpoint{2.418606in}{2.015494in}}{\pgfqpoint{2.400189in}{1.997078in}}%
\pgfpathcurveto{\pgfqpoint{2.381772in}{1.978661in}}{\pgfqpoint{2.371425in}{1.953679in}}{\pgfqpoint{2.371425in}{1.927633in}}%
\pgfpathcurveto{\pgfqpoint{2.371425in}{1.901588in}}{\pgfqpoint{2.381772in}{1.876606in}}{\pgfqpoint{2.400189in}{1.858189in}}%
\pgfpathcurveto{\pgfqpoint{2.418606in}{1.839772in}}{\pgfqpoint{2.443588in}{1.829424in}}{\pgfqpoint{2.469634in}{1.829424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathcurveto{\pgfqpoint{3.594645in}{1.523742in}}{\pgfqpoint{3.619627in}{1.534090in}}{\pgfqpoint{3.638044in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.656461in}{1.570924in}}{\pgfqpoint{3.666809in}{1.595906in}}{\pgfqpoint{3.666809in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.666809in}{1.647997in}}{\pgfqpoint{3.656461in}{1.672979in}}{\pgfqpoint{3.638044in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.619627in}{1.709813in}}{\pgfqpoint{3.594645in}{1.720161in}}{\pgfqpoint{3.568599in}{1.720161in}}%
\pgfpathcurveto{\pgfqpoint{3.542554in}{1.720161in}}{\pgfqpoint{3.517572in}{1.709813in}}{\pgfqpoint{3.499155in}{1.691396in}}%
\pgfpathcurveto{\pgfqpoint{3.480738in}{1.672979in}}{\pgfqpoint{3.470390in}{1.647997in}}{\pgfqpoint{3.470390in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{3.470390in}{1.595906in}}{\pgfqpoint{3.480738in}{1.570924in}}{\pgfqpoint{3.499155in}{1.552507in}}%
\pgfpathcurveto{\pgfqpoint{3.517572in}{1.534090in}}{\pgfqpoint{3.542554in}{1.523742in}}{\pgfqpoint{3.568599in}{1.523742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathcurveto{\pgfqpoint{2.513361in}{1.997433in}}{\pgfqpoint{2.538343in}{2.007781in}}{\pgfqpoint{2.556760in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.575177in}{2.044615in}}{\pgfqpoint{2.585524in}{2.069597in}}{\pgfqpoint{2.585524in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.585524in}{2.121688in}}{\pgfqpoint{2.575177in}{2.146670in}}{\pgfqpoint{2.556760in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.538343in}{2.183504in}}{\pgfqpoint{2.513361in}{2.193852in}}{\pgfqpoint{2.487315in}{2.193852in}}%
\pgfpathcurveto{\pgfqpoint{2.461270in}{2.193852in}}{\pgfqpoint{2.436288in}{2.183504in}}{\pgfqpoint{2.417871in}{2.165087in}}%
\pgfpathcurveto{\pgfqpoint{2.399454in}{2.146670in}}{\pgfqpoint{2.389106in}{2.121688in}}{\pgfqpoint{2.389106in}{2.095643in}}%
\pgfpathcurveto{\pgfqpoint{2.389106in}{2.069597in}}{\pgfqpoint{2.399454in}{2.044615in}}{\pgfqpoint{2.417871in}{2.026198in}}%
\pgfpathcurveto{\pgfqpoint{2.436288in}{2.007781in}}{\pgfqpoint{2.461270in}{1.997433in}}{\pgfqpoint{2.487315in}{1.997433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{1.581215in}}{\pgfqpoint{2.864319in}{1.591563in}}{\pgfqpoint{2.882735in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.901152in}{1.628396in}}{\pgfqpoint{2.911500in}{1.653379in}}{\pgfqpoint{2.911500in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.911500in}{1.705469in}}{\pgfqpoint{2.901152in}{1.730452in}}{\pgfqpoint{2.882735in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.864319in}{1.767285in}}{\pgfqpoint{2.839336in}{1.777633in}}{\pgfqpoint{2.813291in}{1.777633in}}%
\pgfpathcurveto{\pgfqpoint{2.787246in}{1.777633in}}{\pgfqpoint{2.762263in}{1.767285in}}{\pgfqpoint{2.743847in}{1.748868in}}%
\pgfpathcurveto{\pgfqpoint{2.725430in}{1.730452in}}{\pgfqpoint{2.715082in}{1.705469in}}{\pgfqpoint{2.715082in}{1.679424in}}%
\pgfpathcurveto{\pgfqpoint{2.715082in}{1.653379in}}{\pgfqpoint{2.725430in}{1.628396in}}{\pgfqpoint{2.743847in}{1.609980in}}%
\pgfpathcurveto{\pgfqpoint{2.762263in}{1.591563in}}{\pgfqpoint{2.787246in}{1.581215in}}{\pgfqpoint{2.813291in}{1.581215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathcurveto{\pgfqpoint{3.819470in}{1.767346in}}{\pgfqpoint{3.844452in}{1.777694in}}{\pgfqpoint{3.862869in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.881286in}{1.814528in}}{\pgfqpoint{3.891634in}{1.839510in}}{\pgfqpoint{3.891634in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.891634in}{1.891601in}}{\pgfqpoint{3.881286in}{1.916583in}}{\pgfqpoint{3.862869in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.844452in}{1.953417in}}{\pgfqpoint{3.819470in}{1.963764in}}{\pgfqpoint{3.793425in}{1.963764in}}%
\pgfpathcurveto{\pgfqpoint{3.767379in}{1.963764in}}{\pgfqpoint{3.742397in}{1.953417in}}{\pgfqpoint{3.723980in}{1.935000in}}%
\pgfpathcurveto{\pgfqpoint{3.705563in}{1.916583in}}{\pgfqpoint{3.695215in}{1.891601in}}{\pgfqpoint{3.695215in}{1.865555in}}%
\pgfpathcurveto{\pgfqpoint{3.695215in}{1.839510in}}{\pgfqpoint{3.705563in}{1.814528in}}{\pgfqpoint{3.723980in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{3.742397in}{1.777694in}}{\pgfqpoint{3.767379in}{1.767346in}}{\pgfqpoint{3.793425in}{1.767346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{2.823772in}{1.632184in}}{\pgfqpoint{2.848754in}{1.642532in}}{\pgfqpoint{2.867171in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.885588in}{1.679366in}}{\pgfqpoint{2.895936in}{1.704348in}}{\pgfqpoint{2.895936in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.895936in}{1.756439in}}{\pgfqpoint{2.885588in}{1.781421in}}{\pgfqpoint{2.867171in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.848754in}{1.818255in}}{\pgfqpoint{2.823772in}{1.828603in}}{\pgfqpoint{2.797727in}{1.828603in}}%
\pgfpathcurveto{\pgfqpoint{2.771681in}{1.828603in}}{\pgfqpoint{2.746699in}{1.818255in}}{\pgfqpoint{2.728282in}{1.799838in}}%
\pgfpathcurveto{\pgfqpoint{2.709865in}{1.781421in}}{\pgfqpoint{2.699517in}{1.756439in}}{\pgfqpoint{2.699517in}{1.730393in}}%
\pgfpathcurveto{\pgfqpoint{2.699517in}{1.704348in}}{\pgfqpoint{2.709865in}{1.679366in}}{\pgfqpoint{2.728282in}{1.660949in}}%
\pgfpathcurveto{\pgfqpoint{2.746699in}{1.642532in}}{\pgfqpoint{2.771681in}{1.632184in}}{\pgfqpoint{2.797727in}{1.632184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathcurveto{\pgfqpoint{1.180446in}{2.042404in}}{\pgfqpoint{1.205429in}{2.052752in}}{\pgfqpoint{1.223846in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.242262in}{2.089585in}}{\pgfqpoint{1.252610in}{2.114567in}}{\pgfqpoint{1.252610in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.252610in}{2.166658in}}{\pgfqpoint{1.242262in}{2.191640in}}{\pgfqpoint{1.223846in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.205429in}{2.228474in}}{\pgfqpoint{1.180446in}{2.238822in}}{\pgfqpoint{1.154401in}{2.238822in}}%
\pgfpathcurveto{\pgfqpoint{1.128356in}{2.238822in}}{\pgfqpoint{1.103374in}{2.228474in}}{\pgfqpoint{1.084957in}{2.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.066540in}{2.191640in}}{\pgfqpoint{1.056192in}{2.166658in}}{\pgfqpoint{1.056192in}{2.140613in}}%
\pgfpathcurveto{\pgfqpoint{1.056192in}{2.114567in}}{\pgfqpoint{1.066540in}{2.089585in}}{\pgfqpoint{1.084957in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{1.103374in}{2.052752in}}{\pgfqpoint{1.128356in}{2.042404in}}{\pgfqpoint{1.154401in}{2.042404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathcurveto{\pgfqpoint{1.920582in}{1.752433in}}{\pgfqpoint{1.945564in}{1.762781in}}{\pgfqpoint{1.963981in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.982398in}{1.799614in}}{\pgfqpoint{1.992746in}{1.824597in}}{\pgfqpoint{1.992746in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.992746in}{1.876687in}}{\pgfqpoint{1.982398in}{1.901670in}}{\pgfqpoint{1.963981in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.945564in}{1.938503in}}{\pgfqpoint{1.920582in}{1.948851in}}{\pgfqpoint{1.894537in}{1.948851in}}%
\pgfpathcurveto{\pgfqpoint{1.868491in}{1.948851in}}{\pgfqpoint{1.843509in}{1.938503in}}{\pgfqpoint{1.825092in}{1.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.806675in}{1.901670in}}{\pgfqpoint{1.796327in}{1.876687in}}{\pgfqpoint{1.796327in}{1.850642in}}%
\pgfpathcurveto{\pgfqpoint{1.796327in}{1.824597in}}{\pgfqpoint{1.806675in}{1.799614in}}{\pgfqpoint{1.825092in}{1.781198in}}%
\pgfpathcurveto{\pgfqpoint{1.843509in}{1.762781in}}{\pgfqpoint{1.868491in}{1.752433in}}{\pgfqpoint{1.894537in}{1.752433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.536788in}}{\pgfqpoint{2.301797in}{1.547136in}}{\pgfqpoint{2.320214in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.338631in}{1.583970in}}{\pgfqpoint{2.348979in}{1.608952in}}{\pgfqpoint{2.348979in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.348979in}{1.661043in}}{\pgfqpoint{2.338631in}{1.686025in}}{\pgfqpoint{2.320214in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.301797in}{1.722858in}}{\pgfqpoint{2.276815in}{1.733206in}}{\pgfqpoint{2.250770in}{1.733206in}}%
\pgfpathcurveto{\pgfqpoint{2.224724in}{1.733206in}}{\pgfqpoint{2.199742in}{1.722858in}}{\pgfqpoint{2.181325in}{1.704442in}}%
\pgfpathcurveto{\pgfqpoint{2.162908in}{1.686025in}}{\pgfqpoint{2.152561in}{1.661043in}}{\pgfqpoint{2.152561in}{1.634997in}}%
\pgfpathcurveto{\pgfqpoint{2.152561in}{1.608952in}}{\pgfqpoint{2.162908in}{1.583970in}}{\pgfqpoint{2.181325in}{1.565553in}}%
\pgfpathcurveto{\pgfqpoint{2.199742in}{1.547136in}}{\pgfqpoint{2.224724in}{1.536788in}}{\pgfqpoint{2.250770in}{1.536788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathcurveto{\pgfqpoint{2.294103in}{1.843641in}}{\pgfqpoint{2.319085in}{1.853989in}}{\pgfqpoint{2.337502in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.355919in}{1.890822in}}{\pgfqpoint{2.366267in}{1.915805in}}{\pgfqpoint{2.366267in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.366267in}{1.967895in}}{\pgfqpoint{2.355919in}{1.992878in}}{\pgfqpoint{2.337502in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.319085in}{2.029711in}}{\pgfqpoint{2.294103in}{2.040059in}}{\pgfqpoint{2.268058in}{2.040059in}}%
\pgfpathcurveto{\pgfqpoint{2.242012in}{2.040059in}}{\pgfqpoint{2.217030in}{2.029711in}}{\pgfqpoint{2.198613in}{2.011294in}}%
\pgfpathcurveto{\pgfqpoint{2.180196in}{1.992878in}}{\pgfqpoint{2.169848in}{1.967895in}}{\pgfqpoint{2.169848in}{1.941850in}}%
\pgfpathcurveto{\pgfqpoint{2.169848in}{1.915805in}}{\pgfqpoint{2.180196in}{1.890822in}}{\pgfqpoint{2.198613in}{1.872406in}}%
\pgfpathcurveto{\pgfqpoint{2.217030in}{1.853989in}}{\pgfqpoint{2.242012in}{1.843641in}}{\pgfqpoint{2.268058in}{1.843641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.188684in}}{\pgfqpoint{0.988206in}{2.199032in}}{\pgfqpoint{1.006623in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{1.025040in}{2.235866in}}{\pgfqpoint{1.035388in}{2.260848in}}{\pgfqpoint{1.035388in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{1.035388in}{2.312939in}}{\pgfqpoint{1.025040in}{2.337921in}}{\pgfqpoint{1.006623in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.988206in}{2.374755in}}{\pgfqpoint{0.963224in}{2.385103in}}{\pgfqpoint{0.937178in}{2.385103in}}%
\pgfpathcurveto{\pgfqpoint{0.911133in}{2.385103in}}{\pgfqpoint{0.886151in}{2.374755in}}{\pgfqpoint{0.867734in}{2.356338in}}%
\pgfpathcurveto{\pgfqpoint{0.849317in}{2.337921in}}{\pgfqpoint{0.838969in}{2.312939in}}{\pgfqpoint{0.838969in}{2.286893in}}%
\pgfpathcurveto{\pgfqpoint{0.838969in}{2.260848in}}{\pgfqpoint{0.849317in}{2.235866in}}{\pgfqpoint{0.867734in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{0.886151in}{2.199032in}}{\pgfqpoint{0.911133in}{2.188684in}}{\pgfqpoint{0.937178in}{2.188684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathcurveto{\pgfqpoint{2.151996in}{1.959652in}}{\pgfqpoint{2.176978in}{1.970000in}}{\pgfqpoint{2.195395in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.213812in}{2.006834in}}{\pgfqpoint{2.224160in}{2.031816in}}{\pgfqpoint{2.224160in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.224160in}{2.083907in}}{\pgfqpoint{2.213812in}{2.108889in}}{\pgfqpoint{2.195395in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.176978in}{2.145723in}}{\pgfqpoint{2.151996in}{2.156071in}}{\pgfqpoint{2.125950in}{2.156071in}}%
\pgfpathcurveto{\pgfqpoint{2.099905in}{2.156071in}}{\pgfqpoint{2.074923in}{2.145723in}}{\pgfqpoint{2.056506in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.038089in}{2.108889in}}{\pgfqpoint{2.027741in}{2.083907in}}{\pgfqpoint{2.027741in}{2.057861in}}%
\pgfpathcurveto{\pgfqpoint{2.027741in}{2.031816in}}{\pgfqpoint{2.038089in}{2.006834in}}{\pgfqpoint{2.056506in}{1.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.074923in}{1.970000in}}{\pgfqpoint{2.099905in}{1.959652in}}{\pgfqpoint{2.125950in}{1.959652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathcurveto{\pgfqpoint{2.485779in}{1.846572in}}{\pgfqpoint{2.510761in}{1.856920in}}{\pgfqpoint{2.529178in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.547595in}{1.893754in}}{\pgfqpoint{2.557943in}{1.918736in}}{\pgfqpoint{2.557943in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.557943in}{1.970827in}}{\pgfqpoint{2.547595in}{1.995809in}}{\pgfqpoint{2.529178in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.510761in}{2.032643in}}{\pgfqpoint{2.485779in}{2.042991in}}{\pgfqpoint{2.459734in}{2.042991in}}%
\pgfpathcurveto{\pgfqpoint{2.433688in}{2.042991in}}{\pgfqpoint{2.408706in}{2.032643in}}{\pgfqpoint{2.390289in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{2.371872in}{1.995809in}}{\pgfqpoint{2.361525in}{1.970827in}}{\pgfqpoint{2.361525in}{1.944782in}}%
\pgfpathcurveto{\pgfqpoint{2.361525in}{1.918736in}}{\pgfqpoint{2.371872in}{1.893754in}}{\pgfqpoint{2.390289in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{2.408706in}{1.856920in}}{\pgfqpoint{2.433688in}{1.846572in}}{\pgfqpoint{2.459734in}{1.846572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathcurveto{\pgfqpoint{2.628059in}{1.665124in}}{\pgfqpoint{2.653041in}{1.675472in}}{\pgfqpoint{2.671458in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.689875in}{1.712306in}}{\pgfqpoint{2.700223in}{1.737288in}}{\pgfqpoint{2.700223in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.700223in}{1.789379in}}{\pgfqpoint{2.689875in}{1.814361in}}{\pgfqpoint{2.671458in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.653041in}{1.851195in}}{\pgfqpoint{2.628059in}{1.861543in}}{\pgfqpoint{2.602014in}{1.861543in}}%
\pgfpathcurveto{\pgfqpoint{2.575968in}{1.861543in}}{\pgfqpoint{2.550986in}{1.851195in}}{\pgfqpoint{2.532569in}{1.832778in}}%
\pgfpathcurveto{\pgfqpoint{2.514152in}{1.814361in}}{\pgfqpoint{2.503804in}{1.789379in}}{\pgfqpoint{2.503804in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{2.503804in}{1.737288in}}{\pgfqpoint{2.514152in}{1.712306in}}{\pgfqpoint{2.532569in}{1.693889in}}%
\pgfpathcurveto{\pgfqpoint{2.550986in}{1.675472in}}{\pgfqpoint{2.575968in}{1.665124in}}{\pgfqpoint{2.602014in}{1.665124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathcurveto{\pgfqpoint{1.120440in}{2.093636in}}{\pgfqpoint{1.145422in}{2.103984in}}{\pgfqpoint{1.163839in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.182256in}{2.140818in}}{\pgfqpoint{1.192604in}{2.165800in}}{\pgfqpoint{1.192604in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{1.192604in}{2.217891in}}{\pgfqpoint{1.182256in}{2.242873in}}{\pgfqpoint{1.163839in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.145422in}{2.279707in}}{\pgfqpoint{1.120440in}{2.290055in}}{\pgfqpoint{1.094395in}{2.290055in}}%
\pgfpathcurveto{\pgfqpoint{1.068349in}{2.290055in}}{\pgfqpoint{1.043367in}{2.279707in}}{\pgfqpoint{1.024950in}{2.261290in}}%
\pgfpathcurveto{\pgfqpoint{1.006533in}{2.242873in}}{\pgfqpoint{0.996186in}{2.217891in}}{\pgfqpoint{0.996186in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{0.996186in}{2.165800in}}{\pgfqpoint{1.006533in}{2.140818in}}{\pgfqpoint{1.024950in}{2.122401in}}%
\pgfpathcurveto{\pgfqpoint{1.043367in}{2.103984in}}{\pgfqpoint{1.068349in}{2.093636in}}{\pgfqpoint{1.094395in}{2.093636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathcurveto{\pgfqpoint{2.419827in}{1.836152in}}{\pgfqpoint{2.444809in}{1.846500in}}{\pgfqpoint{2.463226in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.481643in}{1.883334in}}{\pgfqpoint{2.491991in}{1.908316in}}{\pgfqpoint{2.491991in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.491991in}{1.960407in}}{\pgfqpoint{2.481643in}{1.985389in}}{\pgfqpoint{2.463226in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.444809in}{2.022223in}}{\pgfqpoint{2.419827in}{2.032571in}}{\pgfqpoint{2.393782in}{2.032571in}}%
\pgfpathcurveto{\pgfqpoint{2.367736in}{2.032571in}}{\pgfqpoint{2.342754in}{2.022223in}}{\pgfqpoint{2.324337in}{2.003806in}}%
\pgfpathcurveto{\pgfqpoint{2.305920in}{1.985389in}}{\pgfqpoint{2.295572in}{1.960407in}}{\pgfqpoint{2.295572in}{1.934361in}}%
\pgfpathcurveto{\pgfqpoint{2.295572in}{1.908316in}}{\pgfqpoint{2.305920in}{1.883334in}}{\pgfqpoint{2.324337in}{1.864917in}}%
\pgfpathcurveto{\pgfqpoint{2.342754in}{1.846500in}}{\pgfqpoint{2.367736in}{1.836152in}}{\pgfqpoint{2.393782in}{1.836152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathcurveto{\pgfqpoint{2.192809in}{1.912155in}}{\pgfqpoint{2.217792in}{1.922503in}}{\pgfqpoint{2.236208in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.254625in}{1.959337in}}{\pgfqpoint{2.264973in}{1.984319in}}{\pgfqpoint{2.264973in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.264973in}{2.036410in}}{\pgfqpoint{2.254625in}{2.061392in}}{\pgfqpoint{2.236208in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.217792in}{2.098226in}}{\pgfqpoint{2.192809in}{2.108574in}}{\pgfqpoint{2.166764in}{2.108574in}}%
\pgfpathcurveto{\pgfqpoint{2.140719in}{2.108574in}}{\pgfqpoint{2.115736in}{2.098226in}}{\pgfqpoint{2.097320in}{2.079809in}}%
\pgfpathcurveto{\pgfqpoint{2.078903in}{2.061392in}}{\pgfqpoint{2.068555in}{2.036410in}}{\pgfqpoint{2.068555in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.068555in}{1.984319in}}{\pgfqpoint{2.078903in}{1.959337in}}{\pgfqpoint{2.097320in}{1.940920in}}%
\pgfpathcurveto{\pgfqpoint{2.115736in}{1.922503in}}{\pgfqpoint{2.140719in}{1.912155in}}{\pgfqpoint{2.166764in}{1.912155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathcurveto{\pgfqpoint{2.383242in}{1.658643in}}{\pgfqpoint{2.408224in}{1.668991in}}{\pgfqpoint{2.426641in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.445058in}{1.705825in}}{\pgfqpoint{2.455406in}{1.730807in}}{\pgfqpoint{2.455406in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.455406in}{1.782898in}}{\pgfqpoint{2.445058in}{1.807880in}}{\pgfqpoint{2.426641in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.408224in}{1.844714in}}{\pgfqpoint{2.383242in}{1.855062in}}{\pgfqpoint{2.357196in}{1.855062in}}%
\pgfpathcurveto{\pgfqpoint{2.331151in}{1.855062in}}{\pgfqpoint{2.306169in}{1.844714in}}{\pgfqpoint{2.287752in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{2.269335in}{1.807880in}}{\pgfqpoint{2.258987in}{1.782898in}}{\pgfqpoint{2.258987in}{1.756852in}}%
\pgfpathcurveto{\pgfqpoint{2.258987in}{1.730807in}}{\pgfqpoint{2.269335in}{1.705825in}}{\pgfqpoint{2.287752in}{1.687408in}}%
\pgfpathcurveto{\pgfqpoint{2.306169in}{1.668991in}}{\pgfqpoint{2.331151in}{1.658643in}}{\pgfqpoint{2.357196in}{1.658643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathcurveto{\pgfqpoint{3.122905in}{1.571493in}}{\pgfqpoint{3.147887in}{1.581841in}}{\pgfqpoint{3.166304in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.184721in}{1.618675in}}{\pgfqpoint{3.195069in}{1.643657in}}{\pgfqpoint{3.195069in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{3.195069in}{1.695748in}}{\pgfqpoint{3.184721in}{1.720730in}}{\pgfqpoint{3.166304in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.147887in}{1.757564in}}{\pgfqpoint{3.122905in}{1.767912in}}{\pgfqpoint{3.096860in}{1.767912in}}%
\pgfpathcurveto{\pgfqpoint{3.070814in}{1.767912in}}{\pgfqpoint{3.045832in}{1.757564in}}{\pgfqpoint{3.027415in}{1.739147in}}%
\pgfpathcurveto{\pgfqpoint{3.008999in}{1.720730in}}{\pgfqpoint{2.998651in}{1.695748in}}{\pgfqpoint{2.998651in}{1.669702in}}%
\pgfpathcurveto{\pgfqpoint{2.998651in}{1.643657in}}{\pgfqpoint{3.008999in}{1.618675in}}{\pgfqpoint{3.027415in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.045832in}{1.581841in}}{\pgfqpoint{3.070814in}{1.571493in}}{\pgfqpoint{3.096860in}{1.571493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathcurveto{\pgfqpoint{2.414813in}{1.836354in}}{\pgfqpoint{2.439795in}{1.846702in}}{\pgfqpoint{2.458212in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.476629in}{1.883536in}}{\pgfqpoint{2.486977in}{1.908518in}}{\pgfqpoint{2.486977in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.486977in}{1.960609in}}{\pgfqpoint{2.476629in}{1.985591in}}{\pgfqpoint{2.458212in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.439795in}{2.022425in}}{\pgfqpoint{2.414813in}{2.032773in}}{\pgfqpoint{2.388767in}{2.032773in}}%
\pgfpathcurveto{\pgfqpoint{2.362722in}{2.032773in}}{\pgfqpoint{2.337740in}{2.022425in}}{\pgfqpoint{2.319323in}{2.004008in}}%
\pgfpathcurveto{\pgfqpoint{2.300906in}{1.985591in}}{\pgfqpoint{2.290558in}{1.960609in}}{\pgfqpoint{2.290558in}{1.934563in}}%
\pgfpathcurveto{\pgfqpoint{2.290558in}{1.908518in}}{\pgfqpoint{2.300906in}{1.883536in}}{\pgfqpoint{2.319323in}{1.865119in}}%
\pgfpathcurveto{\pgfqpoint{2.337740in}{1.846702in}}{\pgfqpoint{2.362722in}{1.836354in}}{\pgfqpoint{2.388767in}{1.836354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathcurveto{\pgfqpoint{1.470472in}{2.324123in}}{\pgfqpoint{1.495455in}{2.334471in}}{\pgfqpoint{1.513872in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.532288in}{2.371305in}}{\pgfqpoint{1.542636in}{2.396287in}}{\pgfqpoint{1.542636in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.542636in}{2.448378in}}{\pgfqpoint{1.532288in}{2.473360in}}{\pgfqpoint{1.513872in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.495455in}{2.510194in}}{\pgfqpoint{1.470472in}{2.520542in}}{\pgfqpoint{1.444427in}{2.520542in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{2.520542in}}{\pgfqpoint{1.393400in}{2.510194in}}{\pgfqpoint{1.374983in}{2.491777in}}%
\pgfpathcurveto{\pgfqpoint{1.356566in}{2.473360in}}{\pgfqpoint{1.346218in}{2.448378in}}{\pgfqpoint{1.346218in}{2.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.346218in}{2.396287in}}{\pgfqpoint{1.356566in}{2.371305in}}{\pgfqpoint{1.374983in}{2.352888in}}%
\pgfpathcurveto{\pgfqpoint{1.393400in}{2.334471in}}{\pgfqpoint{1.418382in}{2.324123in}}{\pgfqpoint{1.444427in}{2.324123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817791in,y=1.609546in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818605in,y=1.516235in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818788in,y=1.422925in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394728in,y=2.348273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.897}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395541in,y=2.254962in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395724in,y=2.161652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462744in,y=2.607968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463558in,y=2.514657in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463741in,y=2.421347in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871105in,y=2.779481in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.845}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871919in,y=2.686170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872102in,y=2.592860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081150in,y=2.696452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081964in,y=2.603142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082147in,y=2.509832in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455316in,y=1.336575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.961}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456130in,y=1.243265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456313in,y=1.149954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776595in,y=1.621395in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777409in,y=1.528084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777592in,y=1.434774in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251085in,y=2.661480in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251899in,y=2.568170in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252082in,y=2.474860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562856in,y=2.552521in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.883}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563669in,y=2.459210in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563852in,y=2.365900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796734in,y=1.619205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.918}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797548in,y=1.525895in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797731in,y=1.432584in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934492in,y=2.071683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935306in,y=1.978373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935489in,y=1.885062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248800in,y=1.980898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249614in,y=1.887587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249797in,y=1.794277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177353in,y=2.190724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.933}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178167in,y=2.097414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178350in,y=2.004103in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061642in,y=1.508348in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.937}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062456in,y=1.415038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062639in,y=1.321727in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099354in,y=2.099994in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100168in,y=2.006683in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100351in,y=1.913373in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905949in,y=2.798388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906763in,y=2.705078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906946in,y=2.611767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188761in,y=1.495267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189575in,y=1.401957in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189758in,y=1.308647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573511in,y=1.872288in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.883}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574325in,y=1.778978in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574508in,y=1.685667in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076498in,y=1.516510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050802in,y=1.423200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050985in,y=1.329889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682829in,y=2.301321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683643in,y=2.208011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683826in,y=2.114700in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820720in,y=2.282770in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821534in,y=2.189459in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821717in,y=2.096149in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093108in,y=1.421891in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093921in,y=1.328581in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094104in,y=1.235270in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871282in,y=1.596573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872096in,y=1.503263in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872279in,y=1.409952in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927596in,y=2.105888in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.837}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928410in,y=2.012577in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928593in,y=1.919267in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934402in,y=2.068576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935216in,y=1.975266in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935399in,y=1.881955in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463756in,y=1.926654in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.865}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464570in,y=1.833344in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464753in,y=1.740033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230030in,y=2.666053in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230844in,y=2.572742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231027in,y=2.479432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188197in,y=1.495293in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189011in,y=1.401982in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189194in,y=1.308672in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979464in,y=2.294065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980278in,y=2.200754in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980461in,y=2.107444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899949in,y=2.264379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900763in,y=2.171068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900946in,y=2.077758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982953in,y=2.736018in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.849}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983766in,y=2.642707in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983950in,y=2.549397in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042381in,y=2.213033in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.924}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043195in,y=2.119722in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043378in,y=2.026412in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574401in,y=2.564540in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575215in,y=2.471230in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575398in,y=2.377919in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456652in,y=2.615035in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457466in,y=2.521725in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457649in,y=2.428414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774489in,y=1.617880in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.922}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775303in,y=1.524569in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775486in,y=1.431259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722155in,y=2.033514in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722969in,y=1.940203in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723152in,y=1.846893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687640in,y=2.301120in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688454in,y=2.207809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688637in,y=2.114499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264488in,y=1.973668in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265302in,y=1.880358in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265485in,y=1.787047in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323633in,y=2.337029in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324446in,y=2.243718in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324629in,y=2.150408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575225in,y=1.448889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576039in,y=1.355578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576222in,y=1.262268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442348in,y=0.942081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.987}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443161in,y=0.848771in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443344in,y=0.755460in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934010in,y=2.071826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.847}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934824in,y=1.978516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935007in,y=1.885205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509416in,y=1.456990in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.985}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510230in,y=1.363679in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510413in,y=1.270369in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690419in,y=2.312939in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691233in,y=2.219628in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691416in,y=2.126318in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682373in,y=2.319893in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.913}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683186in,y=2.226582in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683370in,y=2.133272in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912165in,y=2.764933in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.846}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912979in,y=2.671623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913162in,y=2.578313in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256698in,y=1.973558in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.863}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257512in,y=1.880248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257695in,y=1.786937in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151557in,y=1.481379in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152371in,y=1.388068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152554in,y=1.294758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285444in,y=1.652886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286258in,y=1.559576in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286441in,y=1.466265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158310in,y=2.308115in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=2.214805in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159307in,y=2.121494in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471352in,y=1.926423in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472166in,y=1.833112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472349in,y=1.739802in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984542in,y=1.574376in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958846in,y=1.481066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959029in,y=1.387756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782564in,y=2.294826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783378in,y=2.201516in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783561in,y=2.108205in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584892in,y=1.885283in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585706in,y=1.791972in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585889in,y=1.698662in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964661in,y=1.573588in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965474in,y=1.480278in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965658in,y=1.386968in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230666in,y=1.522666in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231479in,y=1.429356in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231663in,y=1.336045in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576447in,y=1.449648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577261in,y=1.356337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577444in,y=1.263027in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592389in,y=2.309457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.916}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593203in,y=2.216147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593386in,y=2.122836in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358006in,y=1.902610in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.959}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358820in,y=1.809299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359003in,y=1.715989in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613164in,y=1.878685in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.871}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613977in,y=1.785375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614161in,y=1.692065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226602in,y=2.195636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227416in,y=2.102325in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227599in,y=2.009015in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183059in,y=2.172504in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.938}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183873in,y=2.079194in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184056in,y=1.985883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183067in,y=1.495510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183880in,y=1.402200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184063in,y=1.308889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709188in,y=2.881991in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710002in,y=2.788680in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710185in,y=2.695370in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285540in,y=2.317352in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286354in,y=2.224042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286537in,y=2.130731in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893234in,y=2.253442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.904}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894048in,y=2.160132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894231in,y=2.066821in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146171in,y=2.151849in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146985in,y=2.058538in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147168in,y=1.965228in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359552in,y=2.638158in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360366in,y=2.544847in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360549in,y=2.451537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290055in,y=1.635902in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290869in,y=1.542592in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291052in,y=1.449281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077297in,y=2.699260in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.854}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078111in,y=2.605950in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078294in,y=2.512639in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966386in,y=2.262647in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967200in,y=2.169337in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967383in,y=2.076026in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181404in,y=1.495579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.939}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182218in,y=1.402268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182401in,y=1.308958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925911in,y=2.111039in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926725in,y=2.017728in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926908in,y=1.924418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318134in,y=2.347255in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.895}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318947in,y=2.253945in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319131in,y=2.160634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729491in,y=1.626454in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677285in,y=1.533144in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677468in,y=1.439833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677633in,y=2.435954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678446in,y=2.342643in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678630in,y=2.249333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231804in,y=2.183931in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232618in,y=2.090620in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232801in,y=1.997310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914460in,y=2.729971in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915273in,y=2.636660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915456in,y=2.543350in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584796in,y=2.107257in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.985}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585609in,y=2.013947in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585792in,y=1.920636in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244086in,y=2.659147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.863}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244900in,y=2.565837in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245083in,y=2.472527in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372103in,y=1.950689in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372916in,y=1.857378in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373099in,y=1.764068in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870125in,y=2.783600in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.844}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870939in,y=2.690289in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871122in,y=2.596979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928743in,y=2.728450in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.857}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929557in,y=2.635140in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929740in,y=2.541829in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163236in,y=1.634004in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.902}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164050in,y=1.540694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164233in,y=1.447384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682287in,y=1.621574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683101in,y=1.528264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683284in,y=1.434953in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912704in,y=2.760695in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913518in,y=2.667384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913701in,y=2.574074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090564in,y=2.010746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.854}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091378in,y=1.917435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091561in,y=1.824125in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223444in,y=2.668987in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224257in,y=2.575677in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224441in,y=2.482366in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683385in,y=2.303251in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.899}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684199in,y=2.209941in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684382in,y=2.116630in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754799in,y=1.378519in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702594in,y=1.285209in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702777in,y=1.191898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904419in,y=2.803686in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.836}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905233in,y=2.710375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905416in,y=2.617065in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878337in,y=2.269622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.926}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879151in,y=2.176311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879334in,y=2.083001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912825in,y=2.761333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.847}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913639in,y=2.668022in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913822in,y=2.574712in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092531in,y=1.465012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.921}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093344in,y=1.371702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093527in,y=1.278391in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677081in,y=1.643077in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.913}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677895in,y=1.549767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678078in,y=1.456456in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320471in,y=2.126285in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.944}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321285in,y=2.032974in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321468in,y=1.939664in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327657in,y=1.655032in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328471in,y=1.561721in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328654in,y=1.468411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248903in,y=1.980817in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249717in,y=1.887507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249900in,y=1.794196in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465626in,y=1.933372in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.874}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466440in,y=1.840062in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466623in,y=1.746751in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780507in,y=2.290932in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.922}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781321in,y=2.197622in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781504in,y=2.104311in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999855in,y=2.053759in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000669in,y=1.960448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000852in,y=1.867138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934266in,y=2.044749in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935080in,y=1.951439in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935263in,y=1.858128in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887819in,y=2.818066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888633in,y=2.724756in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888816in,y=2.631445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522348in,y=2.115187in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.986}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523162in,y=2.021877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523345in,y=1.928566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884525in,y=2.811222in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.835}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885339in,y=2.717911in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885522in,y=2.624601in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455101in,y=2.606195in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.866}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455915in,y=2.512885in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in,y=2.419575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608158in,y=2.255058in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608972in,y=2.161747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609155in,y=2.068437in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075035in,y=2.190056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049340in,y=2.096746in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049523in,y=2.003435in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675212in,y=1.643732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.912}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676026in,y=1.550422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676209in,y=1.457111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236165in,y=1.506295in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.937}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236978in,y=1.412984in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237161in,y=1.319674in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687323in,y=1.619087in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.901}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688137in,y=1.525777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688320in,y=1.432466in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913014in,y=2.757697in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.848}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913828in,y=2.664387in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914011in,y=2.571076in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351147in,y=1.223732in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.959}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351961in,y=1.130422in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352144in,y=1.037111in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902994in,y=2.118575in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.835}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903808in,y=2.025264in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903991in,y=1.931954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971760in,y=1.589507in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972574in,y=1.496197in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972757in,y=1.402886in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933311in,y=2.081752in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.845}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934125in,y=1.988442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934308in,y=1.895131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898161in,y=1.582877in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.905}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898975in,y=1.489567in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899158in,y=1.396256in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178864in,y=1.518097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.933}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179678in,y=1.424786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179861in,y=1.331476in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095819in,y=2.010408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.858}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096633in,y=1.917097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096816in,y=1.823787in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679685in,y=1.641208in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.915}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680499in,y=1.547898in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680682in,y=1.454587in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253483in,y=1.512106in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254297in,y=1.418796in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254480in,y=1.325485in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124261in,y=2.150675in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098565in,y=2.057365in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098748in,y=1.964054in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684771in,y=2.315753in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.915}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685585in,y=2.222442in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685768in,y=2.129132in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603568in,y=2.557388in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.872}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604382in,y=2.464078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604565in,y=2.370767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800822in,y=2.293768in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.918}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801636in,y=2.200457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801819in,y=2.107147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242872in,y=1.980813in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243686in,y=1.887502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243869in,y=1.794192in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978947in,y=2.250362in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953252in,y=2.157052in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953435in,y=2.063741in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168615in,y=2.160321in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142920in,y=2.067011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143103in,y=1.973701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684997in,y=1.638694in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.919}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685811in,y=1.545384in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685994in,y=1.452073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908340in,y=2.125780in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.833}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909154in,y=2.032470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909337in,y=1.939159in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313135in,y=1.449623in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.944}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313949in,y=1.356312in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314132in,y=1.263002in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322241in,y=1.665220in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.894}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323055in,y=1.571909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323238in,y=1.478599in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457277in,y=1.610110in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.988}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458091in,y=1.516800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458274in,y=1.423490in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981771in,y=1.613954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982585in,y=1.520644in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982768in,y=1.427333in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889795in,y=2.090011in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.845}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890608in,y=1.996701in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890791in,y=1.903390in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694413in,y=1.833578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695227in,y=1.740268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695410in,y=1.646958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683067in,y=2.518702in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.877}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683880in,y=2.425392in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684063in,y=2.332081in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467486in,y=2.003711in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.962}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468300in,y=1.910401in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468483in,y=1.817090in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144849in,y=2.340862in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.897}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145663in,y=2.247552in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145846in,y=2.154241in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174389in,y=1.490227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148693in,y=1.396916in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148876in,y=1.303606in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262943in,y=1.495499in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263757in,y=1.402189in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263940in,y=1.308878in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262326in,y=2.165518in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.943}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263140in,y=2.072207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263323in,y=1.978897in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362381in,y=1.859883in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.963}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363195in,y=1.766573in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363378in,y=1.673262in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280022in,y=2.334500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.897}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280835in,y=2.241190in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281018in,y=2.147879in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605996in,y=1.582781in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.932}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606810in,y=1.489470in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606993in,y=1.396160in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587386in,y=2.102411in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.986}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588200in,y=2.009101in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588383in,y=1.915790in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590446in,y=1.633430in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.916}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591260in,y=1.540119in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591443in,y=1.446809in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948749in,y=2.042819in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.857}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949563in,y=1.949509in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949746in,y=1.856198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688152in,y=1.753078in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.886}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688966in,y=1.659767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689149in,y=1.566457in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044026in,y=1.538066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.924}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044840in,y=1.444755in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045023in,y=1.351445in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060551in,y=2.179869in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.937}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061365in,y=2.086559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061548in,y=1.993248in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731767in,y=2.188452in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.825}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732581in,y=2.095142in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732764in,y=2.001831in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918296in,y=2.296510in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919110in,y=2.203200in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919293in,y=2.109889in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252416in,y=2.182822in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253230in,y=2.089512in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253413in,y=1.996201in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394925in,y=1.665900in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395739in,y=1.572590in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395922in,y=1.479279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888813in,y=2.093758in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.844}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889627in,y=2.000448in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889810in,y=1.907138in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186399in,y=2.172368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.938}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187213in,y=2.079057in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187396in,y=1.985747in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959155in,y=2.248633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.923}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959969in,y=2.155322in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960152in,y=2.062012in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150351in,y=1.659407in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.896}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151165in,y=1.566097in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151348in,y=1.472786in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889279in,y=1.572281in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.903}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890093in,y=1.478970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.247}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890276in,y=1.385660in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 333.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181380in,y=2.172570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.938}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182194in,y=2.079259in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182377in,y=1.985949in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236081in,y=2.661619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont p = 4.859}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236895in,y=2.568308in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e = 0.511}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237078in,y=2.474998in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont T = 403.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003971in,y=1.744126in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566463in,y=2.069049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727617in,y=2.312656in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593321in,y=1.522635in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983332in,y=1.750030in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453125in,y=2.387003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446820in,y=2.390673in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945942in,y=1.760869in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138569in,y=2.202927in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461414in,y=2.109805in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262210in,y=1.642638in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107157in,y=2.532792in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115431in,y=2.525670in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395122in,y=1.625279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724933in,y=2.034509in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253373in,y=1.657772in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745714in,y=2.051210in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889249in,y=2.037500in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055872in,y=2.003871in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301249in,y=1.574541in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052477in,y=1.733405in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134562in,y=2.226895in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138326in,y=2.203027in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743820in,y=2.034951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392269in,y=1.625400in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156991in,y=2.022009in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219029in,y=1.980455in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000222in,y=2.009248in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102812in,y=1.985378in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157718in,y=2.475586in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205420in,y=1.959061in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253372in,y=1.929049in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718793in,y=2.310023in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668789in,y=2.337717in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937456in,y=1.758747in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859782in,y=1.798421in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891876in,y=2.027681in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.197}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892155in,y=2.028563in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523200in,y=2.094647in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511983in,y=2.053667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528258in,y=2.068476in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785118in,y=1.577117in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605734in,y=1.212659in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137778in,y=2.209672in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752127in,y=1.581132in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855898in,y=2.011685in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942024in,y=2.029494in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890223in,y=2.045085in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844088in,y=2.041949in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122711in,y=2.488214in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119295in,y=2.506477in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356287in,y=1.615706in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494583in,y=1.775951in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359300in,y=2.050934in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276707in,y=2.027745in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673703in,y=2.061660in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207299in,y=1.686873in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733536in,y=2.037383in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213622in,y=1.675501in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440148in,y=1.644630in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848691in,y=1.541572in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565503in,y=1.609384in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612829in,y=1.484799in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859373in,y=1.988261in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392364in,y=1.900445in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388865in,y=1.625543in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490232in,y=2.052333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429468in,y=2.039296in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514748in,y=2.375309in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515722in,y=1.776973in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289097in,y=2.423286in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240123in,y=2.442876in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371235in,y=1.622885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130841in,y=2.241765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134319in,y=2.224352in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889512in,y=1.754312in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.197}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449632in,y=1.911319in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436754in,y=1.917636in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659865in,y=1.845853in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623030in,y=2.071066in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131773in,y=2.454870in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433336in,y=1.766395in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892429in,y=1.751934in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118805in,y=2.507010in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130933in,y=2.469921in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374354in,y=2.128366in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436314in,y=2.393058in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360126in,y=2.409490in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104742in,y=2.532054in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123133in,y=2.484641in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101739in,y=2.497524in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431151in,y=1.474249in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883745in,y=1.774230in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544529in,y=1.742980in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.226}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599376in,y=1.793284in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568257in,y=1.792051in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461466in,y=2.109765in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457573in,y=2.109592in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = -0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669889in,y=2.062123in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987995in,y=2.020516in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007036in,y=2.014462in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249579in,y=2.164965in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145659in,y=2.176094in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007427in,y=2.571000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664984in,y=2.336523in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616549in,y=2.347756in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.059}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211848in,y=1.946900in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262446in,y=1.912763in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883438in,y=1.766341in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419145in,y=1.630810in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000582in,y=1.732471in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123071in,y=2.484351in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102321in,y=2.493691in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540951in,y=1.466972in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.226}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118516in,y=2.248140in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223010in,y=1.679062in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170780in,y=2.200614in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.039}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203708in,y=1.655114in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390169in,y=1.636791in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297641in,y=2.143106in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885986in,y=1.772893in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.043}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451575in,y=1.639276in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204981in,y=1.934195in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304366in,y=1.852274in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894243in,y=2.041760in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949345in,y=2.032107in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738324in,y=2.307491in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450583in,y=2.113279in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369418in,y=1.894483in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351854in,y=1.884216in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889953in,y=1.770552in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122044in,y=2.249185in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655250in,y=1.578089in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531856in,y=1.791762in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278843in,y=1.755321in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116181in,y=2.212136in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044393in,y=1.855159in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852066in,y=2.263885in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889008in,y=2.203326in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311256in,y=1.629294in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465001in,y=1.633729in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436252in,y=1.732139in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.218}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852926in,y=1.740933in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791040in,y=1.835123in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.273}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759859in,y=1.839132in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841245in,y=1.768990in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145786in,y=2.189776in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896924in,y=1.925295in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219307in,y=1.706812in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.053}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309142in,y=1.898118in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.033}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221441in,y=1.949158in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021336in,y=2.286969in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009406in,y=2.133633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.082}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464873in,y=1.902249in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743009in,y=1.777766in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115491in,y=2.215678in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416682in,y=1.906124in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389523in,y=1.909443in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363372in,y=1.778221in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101762in,y=1.709109in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389859in,y=1.900546in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449635in,y=2.385950in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995365in,y=2.382954in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203433in,y=2.301704in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683029in,y=2.160785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292774in,y=1.803257in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207787in,y=1.710243in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351194in,y=2.271748in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694723in,y=2.173222in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893274in,y=1.906756in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705040in,y=1.920147in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343184in,y=1.807996in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834953in,y=2.483381in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002893in,y=1.861943in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264015in,y=1.765445in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084314in,y=1.874761in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432929in,y=1.955138in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796809in,y=2.043251in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039893in,y=2.335521in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365129in,y=2.264681in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994341in,y=2.386889in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794871in,y=1.911401in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988357in,y=1.881783in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012337in,y=2.420179in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631505in,y=1.734424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721427in,y=1.867572in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912062in,y=1.905204in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069811in,y=1.861211in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561744in,y=1.226062in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574455in,y=1.619186in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.047}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260753in,y=1.949026in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377684in,y=1.779293in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395595in,y=1.942606in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076681in,y=1.859914in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827649in,y=1.654407in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont q = 0.276}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025293in,y=1.706371in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601906in,y=2.109443in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670851in,y=2.369101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079822in,y=2.539998in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289649in,y=2.457213in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663435in,y=1.432905in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984057in,y=1.718199in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459416in,y=2.422194in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770863in,y=2.313712in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004217in,y=1.716143in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140121in,y=2.169701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454745in,y=2.078788in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384745in,y=1.952617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268407in,y=1.605000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305825in,y=1.861431in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114639in,y=2.558701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395650in,y=1.591892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779789in,y=1.969702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256739in,y=1.613326in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889718in,y=2.062539in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027477in,y=2.044570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300889in,y=1.519061in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078837in,y=1.693345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133209in,y=2.204151in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140031in,y=2.166600in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669916in,y=2.024457in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438378in,y=2.426867in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395085in,y=1.591917in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187058in,y=2.055411in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106620in,y=2.025636in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191556in,y=2.496592in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249908in,y=1.974722in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782395in,y=2.325815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664767in,y=2.376096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981949in,y=1.714716in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928072in,y=1.796906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894524in,y=2.062337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470449in,y=2.071545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530882in,y=2.098234in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783431in,y=1.544440in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650466in,y=1.038421in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139637in,y=2.169872in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717558in,y=1.552503in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897305in,y=2.074689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889265in,y=2.081489in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120842in,y=2.525450in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462654in,y=2.071323in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358410in,y=1.577926in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492423in,y=1.750344in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365725in,y=2.069404in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677529in,y=2.023894in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164692in,y=1.671345in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989359in,y=2.056650in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791183in,y=1.982617in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171328in,y=1.670481in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437594in,y=1.619419in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784654in,y=1.545198in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799371in,y=2.071117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564229in,y=1.664652in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819473in,y=1.976417in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433946in,y=1.957511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390445in,y=1.934498in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389949in,y=1.592134in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918083in,y=2.642117in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492827in,y=2.078603in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099911in,y=2.014620in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353593in,y=1.913937in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567773in,y=2.398911in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497040in,y=1.733258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285804in,y=2.459906in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173985in,y=2.024545in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388285in,y=1.592203in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131522in,y=2.209321in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525389in,y=2.108366in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883840in,y=1.723854in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885532in,y=2.196987in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439142in,y=1.945892in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123121in,y=2.490804in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790836in,y=1.870385in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452420in,y=2.419977in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578171in,y=2.048527in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078844in,y=2.544096in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137392in,y=2.489250in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370095in,y=1.731337in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889661in,y=1.719037in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121378in,y=2.521262in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296349in,y=2.108689in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431803in,y=2.429687in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890273in,y=2.064387in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910098in,y=1.473815in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113112in,y=2.563979in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085038in,y=2.031479in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121500in,y=2.521871in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300310in,y=1.562156in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884447in,y=1.740101in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526738in,y=1.888351in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534678in,y=1.752432in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454848in,y=2.078708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671795in,y=2.030912in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987304in,y=2.052721in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205548in,y=2.151785in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139905in,y=2.142511in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n101}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096530in,y=2.578299in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728450in,y=1.878355in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093238in,y=2.571501in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663225in,y=2.367000in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n105}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815126in,y=2.017050in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n106}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256046in,y=1.951865in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882577in,y=1.740781in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443099in,y=1.602950in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894702in,y=1.716474in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121688in,y=2.518258in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n111}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559175in,y=1.320308in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108582in,y=2.216870in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n113}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178437in,y=1.686241in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n114}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138936in,y=2.179835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n115}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105749in,y=1.680226in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385742in,y=1.614833in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n117}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301615in,y=2.108239in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n118}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887053in,y=1.738183in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460434in,y=1.608776in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304226in,y=1.912129in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891661in,y=2.077397in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n122}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811542in,y=2.318266in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007598in,y=2.055451in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n124}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448814in,y=2.078591in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160055in,y=2.012014in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n126}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349532in,y=1.922346in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n127}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892370in,y=1.735570in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113931in,y=2.224119in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521119in,y=1.546177in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n130}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529257in,y=1.762708in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n131}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663401in,y=1.372405in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n132}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188451in,y=1.711218in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n133}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095378in,y=2.188077in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n134}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900804in,y=1.931233in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890960in,y=2.279646in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n136}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673612in,y=1.766023in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n137}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352278in,y=2.102018in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354728in,y=1.586835in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469904in,y=1.592022in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469634in,y=1.927633in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n141}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568599in,y=1.621952in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487315in,y=2.095643in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813291in,y=1.679424in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n144}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793425in,y=1.865555in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797727in,y=1.730393in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n146}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154401in,y=2.140613in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894537in,y=1.850642in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n148}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250770in,y=1.634997in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n149}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268058in,y=1.941850in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937178in,y=2.286893in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n151}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125950in,y=2.057861in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459734in,y=1.944782in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602014in,y=1.763333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n154}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094395in,y=2.191845in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393782in,y=1.934361in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n156}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166764in,y=2.010365in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n157}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357196in,y=1.756852in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n158}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096860in,y=1.669702in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388767in,y=1.934563in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444427in,y=2.422333in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n161}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/exact-error/street_outer_loop_sets.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of pipes (\%)},
ymajorgrids,
ymin=-10, ymax=110,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 0
10 0
15 0
};
\addlegendentry{$|\mathcal{D}|$}
\addplot [semithick, color1, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
5 17.9012345679012
10 40.1234567901235
15 51.2345679012346
};
\addlegendentry{$|\mathcal{C}|$}
\end{axis}

\end{tikzpicture}


==> figures/pgf/exact-error/street_solving_times.pgf <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymajorgrids,
ymin=0.0224883178643414, ymax=26.2269049830132,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=1.75, mark options={solid}]
table {%
0 0.030999630689621
1 0.135999941267073
2 0.134000228717923
3 0.218999641947448
4 0.591000239364803
5 0.281999702565372
6 0.909999967552722
7 0.867999717593193
8 0.307000195607543
9 0.598999718204141
10 0.432999688200653
11 0.727000180631876
12 1.02399992756545
13 4.69200017396361
14 5.182000156492
15 2.46399978641421
16 4.84900055453181
17 8.69599990546703
18 10.899000428617
19 19.0260000759736
};
\end{axis}

\end{tikzpicture}

